Data-Driven Track Following Control for Dual Stage-Actuator Hard Disk Drives

In this paper, we present a frequency domain data-driven feedback control design methodology for the design of tracking controllers for hard disk drives with two-stage actuator as a part of the open invited track 'Benchmark Problem on Control System Design of Hard Disk Drive with a Dual-Stage Actuator' in the IFAC World Congress 2023 (Yokohoma, Japan). The benchmark models are Compared to the traditional controller design, we improve robustness and avoid model mismatch by using multiple frequency response plant measurements directly instead of plant models. Disturbance rejection and corresponding error minimization is posed as an H2 norm minimization problem with H infinity and H2 norm constraints. H infinity norm constraints are used to shape the closed loop transfer functions and ensure closed loop stability and H2 norm constraints are used to constrain and/or minimize the variance of relevant.

==> Images/S_VCMDSA.tex <==
\begin{tikzpicture}
	
\begin{axis}[%
	width=1.2in,
	height=0.9in,
	at={(0in,0in)},
	scale only axis,
	separate axis lines,
	every outer x axis line/.append style={white!40!black},
	every x tick label/.append style={font=\color{white!40!black}},
	every x tick/.append style={white!40!black},
	xmode=log,
	xmin=10,
	xmax=25000,
	xminorticks=true,
	xlabel={Frequency [Hz]},
	xtick={10,100,1000,10000,100000},
	%xticklabels={10,,1000,,},
	every outer y axis line/.append style={white!40!black},
	every y tick label/.append style={font=\color{white!40!black}},
	every y tick/.append style={white!40!black},
	ymin=-75,
	ymax=40,
	ylabel={Magnitude [dB]},
	y label style={at={(-0.18, 0.5)}},
	ytick={-70,-35,0,35},
	yticklabels={{-70},{-35},0,35},
	axis background/.style={fill=white},
	xmajorgrids,
	xminorgrids,
	ymajorgrids,
	title style={font=\bfseries},
    title={$S^{VCM}_{d \rightarrow e}$},
	legend columns = 5,
    legend style={at={(0.0, -0.45)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,
    	nodes={scale=0.9, transform shape}, 
    	legend image code/.code={
    		\draw[mark repeat=2,mark phase=2,line width=1.5pt]
    		plot coordinates {
    			(0cm,0cm)
    			(0.15cm,0cm)  % default is (0.3cm,0cm)
    			(0.3cm,0cm)   % default is (0.6cm,0cm)
    		};
    	}
    }
	]
	\addplot [color=color0]
	table[row sep=crcr]{%
		10.3569789693358	-69.7328698999811\\
		12.0865206903019	-68.3783574728507\\
		14.1048835601203	-67.0191455414981\\
		16.4602986535394	-65.653587785669\\
		19.2090512912678	-64.2794856700257\\
		22.4168260416838	-62.8939240533921\\
		26.1602763282513	-61.4930744280571\\
		30.5288561501927	-60.0719730503247\\
		35.6269576874713	-58.624294607014\\
		41.5764058705768	-57.1421632000129\\
		48.5193695257008	-55.6160708138968\\
		56.6217586604212	-54.0350026855039\\
		66.0771890718969	-52.3868825787399\\
		77.1116090163976	-50.6594215956337\\
		89.9886984996875	-48.8413552676733\\
		105.016170210449	-46.9238880423389\\
		122.553122664714	-44.9019945003545\\
		143.01862127303	-42.775165246916\\
		166.901712384744	-40.5473161944771\\
		194.773109606343	-38.225863689\\
		227.298831651725	-35.8202452063086\\
		265.256117616333	-33.3402810210041\\
		309.551999988717	-30.7946950451573\\
		361.244979222731	-28.1899298447221\\
		421.570317808922	-25.5292095632815\\
		491.969558275687	-22.8116773368894\\
		574.124970486361	-20.0313474948665\\
		669.999751389608	-17.1755111501043\\
		781.884937841773	-14.2220221118068\\
		912.45415353644	-11.1343803242915\\
		1064.82749828132	-7.85222987965322\\
		1242.64610632931	-4.27122247042325\\
		1394.02256736114	-1.30093898303856\\
		1535.88959544708	1.52263130897954\\
		1664.72434192544	4.21460175392113\\
		1779.98818352298	6.82421056766083\\
		1881.83692463188	9.3980110000886\\
		1970.9067594491	11.9840068974375\\
		2048.13475737525	14.636889129013\\
		2114.61878766919	17.4257061565708\\
		2171.51476780305	20.446228731639\\
		2219.96574687059	23.8401476593712\\
		2261.05629664553	27.8037307854561\\
		2295.78595051697	32.3308492331142\\
		2325.0563082023	35.1379288565407\\
		2354.69985130538	32.6947129385254\\
		2390.86786310071	28.439259246861\\
		2435.12173281584	24.8015160040865\\
		2489.45432767216	21.8160289977999\\
		2556.43564118233	19.2978536374256\\
		2639.4195093096	17.1205343152084\\
		2742.84250657415	15.208547837574\\
		2872.66487629835	13.518262060049\\
		3037.03523784742	12.025476540792\\
		3189.65436365872	11.0264250691145\\
		3367.071526486	10.1523634888532\\
		3526.08199450216	9.53452009884292\\
		3662.89864429043	9.0815291699544\\
		3667.54634356241	9.06711682720099\\
		3791.68471055606	8.70286281224756\\
		3792.61038268952	8.70028651927051\\
		3837.8233765453	8.57657152600018\\
		3859.81385074413	8.51770705831133\\
		3921.93912972148	8.35432363617511\\
		4079.28503571715	7.9324204726197\\
		4144.28855532416	7.74083507957149\\
		4255.93009914721	7.36739533497496\\
		4274.57662912821	7.2980897246086\\
		4396.90078593123	6.78028694300814\\
		4618.78294626213	5.46849735651654\\
		4624.89401467473	5.42395052809339\\
		4636.04101369738	5.34138794698376\\
		4687.07797585246	4.94120878301023\\
		4811.90995971611	3.79842337457144\\
		4978.74159969123	1.86939170522251\\
		5121.9537118776	-0.208657884100134\\
		5244.24789646929	-2.40304696786136\\
		5275.39627431732	-3.0546788687121\\
		5283.62554343109	-3.23533652331465\\
		5348.22517433802	-4.80818303808949\\
		5359.13287734751	-5.1054183449237\\
		5359.20703092262	-5.10747363138968\\
		5436.30885884616	-7.43984256577812\\
		5510.70345420637	-8.54457719407228\\
		5581.98771810087	-6.01405145179584\\
		5586.11612193195	-5.83857347461607\\
		5607.96049815621	-4.98541595666899\\
		5678.11779988506	-3.33051407359266\\
		5790.69738115304	-2.66813520448771\\
		5928.95880526609	-2.375613094548\\
		5958.60075155133	-2.29467141537082\\
		6124.26872390397	-1.73068933342532\\
		6264.79863907826	-1.30975486528882\\
		6326.90702053714	-1.19730993041238\\
		6338.20758400315	-1.1773016814222\\
		6383.49050054383	-1.07648082405561\\
		6483.37985629289	-0.56126836323373\\
		6567.19680569697	0.636314632856702\\
		6597.37868150885	1.4702427179557\\
		6637.35539012689	3.17053121130885\\
		6662.83608615391	4.55618958582358\\
		6695.96242759209	5.19406573791588\\
		6755.08695804034	-0.349625326996404\\
		6758.48446133329	-0.661129290634955\\
		6827.25280789975	-4.08552943737547\\
		6914.04734183965	-4.37677490796063\\
		6915.51533698991	-4.36986621409717\\
		6924.59194662281	-4.32372109700337\\
		7023.7298587513	-3.66031478226949\\
		7156.80030832111	-2.80612748344444\\
		7321.02310545639	-1.99811706560761\\
		7380.26480987797	-1.76137637454794\\
		7596.95137936152	-1.06876027414335\\
		7780.74780515375	-0.627431911864725\\
		7935.93227726483	-0.307153289946608\\
		7997.36868033211	-0.228715309053722\\
		7997.65278166692	-0.228527381040748\\
		8066.46280773726	-0.235429083319014\\
		8175.9125893293	-0.396953527508988\\
		8267.44886296609	-0.592296269787047\\
		8343.83992727214	0.532214339396324\\
		8371.56933850583	2.7008399665321\\
		8407.47908104755	6.27180494936193\\
		8471.60361588593	5.02475332826981\\
		8549.88106607924	3.29957835317061\\
		8645.60423389393	2.49607688461479\\
		8762.91209456159	1.9941825375519\\
		8907.04482203751	1.43174332232741\\
		9084.69292005992	0.35340891234207\\
		9212.49737058335	-0.895677774284765\\
		9304.48293907507	-2.10457806597008\\
		9577.66507289063	-7.33130537979936\\
		9815.15479952786	-13.4349676277058\\
		9979.91224243478	-16.4067129037058\\
		10037.8217881293	-16.4778892705219\\
		10223.6313406469	-13.3227850420024\\
		10252.0498646908	-12.4886481145415\\
		10379.9058435848	-7.72419705963439\\
		10510.9598962232	-1.08200053372252\\
		10563.4033358013	2.22651449641295\\
		10567.6368772331	2.51563473000503\\
		10620.6007567944	6.45433120517807\\
		10712.1456051684	12.5920694171289\\
		10804.4795293637	9.6420864815158\\
		10917.1821222114	5.8798304118791\\
		11055.0196885697	3.57891398208751\\
		11224.0024745521	2.18564527082622\\
		11431.7693508	1.34484243939918\\
		11592.1253743557	0.995529815292753\\
		11642.6131512391	0.916725791190712\\
		11688.1188712817	0.855167643536022\\
		12005.7547712573	0.592318627428919\\
		12133.0123891988	0.538053359516102\\
		12134.9457685541	0.53737182372002\\
		12401.3515478808	0.472333179875895\\
		12880.6826532234	0.433317567610612\\
		13377.0587713063	0.417343014976814\\
		13801.8508114259	0.373853356407921\\
		14163.2156104267	0.288223090618291\\
		14469.1080129945	0.217134711085079\\
		14726.987356183	0.182738897905805\\
		14776.9097902791	0.159640023910541\\
		14796.7859181544	0.147440600075503\\
		14800.0536512113	0.145267603618631\\
		14868.878997294	0.0893303535946954\\
		14943.6563570952	0.0137392839544754\\
		15125.1926722745	-0.0996194177055692\\
		15276.942049157	0.425273069726494\\
		15391.8503222511	2.27296197413055\\
		15403.5499342513	2.37987255669474\\
		15531.2070840818	1.16845230037067\\
		15687.0299584286	0.306851360512957\\
		15877.5968148063	0.0350756108108595\\
		16111.1940167015	-0.0482990971434615\\
		16398.3398536997	-0.0584841543160555\\
		16752.5057235097	-0.0389403986272332\\
		16945.7557869135	-0.0279917224484175\\
		16947.5649577145	-0.027907854565493\\
		17191.1255829943	-0.0222859758858126\\
		17222.8740378414	-0.0226636805085824\\
		17410.290855327	-0.0331281152064108\\
		17419.4149600251	-0.0340765930561595\\
		17564.3505650544	-0.0557670421962163\\
		17853.6302164023	-0.105496262213447\\
		18097.9529048564	0.156276323106769\\
		18118.7539677899	0.198992189463148\\
		18345.619091264	0.467446044703619\\
		18420.5571214502	0.466139333835317\\
		18539.0230582294	0.42765134044301\\
		18953.5096831846	0.21769301107074\\
		19002.5694733527	0.191208202401896\\
		19045.9334480511	0.167712090336903\\
		19396.1961573705	-0.00858172644856168\\
		19552.0969741989	-0.0571073145447005\\
		19718.4323843572	-0.0719048303105554\\
		19729.1701283146	-0.0716933480899519\\
		19738.4891820336	-0.0714239044067748\\
		20009.9417157599	-0.0555091006630296\\
		20246.0699204128	-0.0366410561277862\\
		20247.7973030506	-0.0361004334459613\\
		20484.984566417	0.0362710843698748\\
		20776.5123700752	0.0462123141561008\\
		21133.1821918332	0.0607059870623317\\
		21264.4829726448	0.0828877132171777\\
		21670.8366440764	0.19756383039073\\
		21704.3698044578	0.196051651542984\\
		21716.9107647789	0.194042448619633\\
		21841.0907425314	0.127276980260221\\
		21854.3274885491	0.115856205868987\\
		21914.6298018224	0.0595215508731819\\
		21969.0544079231	0.009685561555122\\
		22012.9005027674	-0.0250134246263133\\
		22299.9878756948	-0.0931790290358332\\
		22540.3403285205	-0.0402370785604542\\
		22739.534909715	-0.0731109215001378\\
		22741.1551094234	-0.0738038764761502\\
		22943.758974947	-0.0829500529269427\\
		22981.4763480683	-0.0841325053533503\\
		22993.0014135588	-0.0850127782429935\\
		23191.050084584	-0.118394273779817\\
		23379.3362079727	-0.0953814901461338\\
		23383.2936070739	-0.0940369994111744\\
		23493.5026234202	-0.0616618156865382\\
		23864.3363984849	-0.0477625975545883\\
		24320.3719731226	-0.0326647202670279\\
		24859.1649972734	-0.0187505391526307\\
		24883.2138978439	-0.0183468731759814\\
		25200	-0.0155890841445172\\
	};
	%\addlegendentry{Case 1\hspace{2pt}}
	
	\addplot [color=color2]
	table[row sep=crcr]{%
		8.87492904039574	-71.0839112072319\\
		10.3569789788273	-69.7328728104735\\
		12.0865207011377	-68.3783614396165\\
		14.1048835724846	-67.0191509467507\\
		16.4602986676404	-65.6535951499679\\
		19.2090513073409	-64.2794957023685\\
		22.4168260599945	-62.8939377194589\\
		26.1602763490984	-61.4930930431942\\
		30.5288561739131	-60.0719984062615\\
		35.6269577144429	-58.6243291445909\\
		41.5764059012241	-57.1422102447023\\
		48.5193695604995	-55.6161348970877\\
		56.6217586999029	-54.0350899830432\\
		66.0771891166555	-52.3870015100101\\
		77.1116090670942	-50.6595836428409\\
		89.9886985570572	-48.8415760979662\\
		105.016170275308	-46.9241890478122\\
		122.55312273796	-44.9024049173493\\
		143.018621355659	-42.7757250832882\\
		166.901712477847	-40.5480802928797\\
		194.773109711113	-38.2269074042951\\
		227.298831769462	-35.8216724077827\\
		265.256117748448	-33.3422355012002\\
		309.552000136726	-30.7973770291822\\
		361.244979388259	-28.193620340051\\
		421.570317993695	-25.534307149188\\
		491.969558481513	-22.8187554395825\\
		574.124970715122	-20.0412468942161\\
		669.999751643223	-17.1894962094946\\
		781.884938122161	-14.2420592901741\\
		912.454153845473	-11.1636686828198\\
		1064.82749862075	-7.8962994030768\\
		1242.64610670066	-4.34047185514226\\
		1371.06926930623	-1.84690232339456\\
		1517.99906731865	1.02217015822493\\
		1651.70906713521	3.73631092689253\\
		1771.47430696634	6.34419666079713\\
		1877.34703343507	8.88968921596913\\
		1969.92288979661	11.4153888943383\\
		2050.14237574124	13.9666455109124\\
		2119.13474254214	16.5969085424728\\
		2178.10289738509	19.3760765665543\\
		2228.24364849561	22.4051625654221\\
		2270.69619331355	25.8434602207434\\
		2306.51191698594	29.9488146411069\\
		2336.63949285463	34.9375204462173\\
		2361.920450485	38.4152785429729\\
		2387.47493204608	35.240354526366\\
		2418.66004391136	30.4895083863549\\
		2456.80960352451	26.6796125846678\\
		2503.61679172101	23.6101576489865\\
		2561.25099558737	21.0333545128712\\
		2632.52170917979	18.8045011023346\\
		2721.11258243823	16.8418213501335\\
		2831.92212411689	15.0996568692012\\
		2971.57004808629	13.554402717803\\
		3149.16687895564	12.1958181447512\\
		3377.51261733712	11.0149025800461\\
		3675.01425694109	9.9560224063694\\
		3790.82597706858	9.59859807493506\\
		4033.34495083775	8.77645857774339\\
		4068.84490762608	8.63340837659925\\
		4274.57662972433	7.58257297246285\\
		4355.07947872548	7.03088792351852\\
		4458.70196305352	6.16634256524013\\
		4556.77014080325	5.16112159018495\\
		4675.89696220974	3.65737586204912\\
		4769.47785813684	2.22726700147543\\
		4883.28011217363	0.134604946298364\\
		5013.05761101639	-2.88458769239275\\
		5123.87939266571	-6.26830444889268\\
		5218.13664139521	-9.78078164900268\\
		5267.07683068103	-11.2258331204794\\
		5275.39627431726	-11.3601540257244\\
		5298.03850801856	-11.4770986278015\\
		5379.16385894839	-9.16820162076104\\
		5478.11723918123	-5.08944244493424\\
		5539.95050288017	-3.31321546660681\\
		5599.21991934908	-2.28516583949437\\
		5607.9604981563	-2.18301872057105\\
		5748.02415337042	-1.59724391451173\\
		5779.19323893702	-1.59774495605353\\
		5952.18826905294	-1.52838627003824\\
		6091.21108721969	-1.03804527034085\\
		6099.71613800103	-0.995341981024442\\
		6108.51170419174	-0.950350412031415\\
		6224.95077468701	-0.332459706983075\\
		6330.85729989224	0.372418269265499\\
		6420.13631997126	1.750162063134\\
		6495.2013202602	2.92736585546676\\
		6497.69729563335	2.90352481866207\\
		6538.912264218	1.77474837178891\\
		6571.14398949377	0.542397394712942\\
		6662.83608615397	-1.77769661645202\\
		6663.81158068874	-1.79275578160075\\
		6777.18454614301	-2.70991749118466\\
		6914.04734183964	-2.60315652238922\\
		6916.32843828292	-2.59640811817085\\
		6937.0068140628	-2.53154445803882\\
		7087.75298826734	-1.97292506350958\\
		7223.04455997084	-1.49389859967366\\
		7423.75581899787	-0.933303313051031\\
		7594.41186439663	-0.604794062509597\\
		7738.89382463191	-0.425276065134088\\
		7860.78287896376	-0.25982289924943\\
		7963.3098086145	0.080535434091512\\
		7997.36868033208	0.27465799429784\\
		8013.0137308481	0.435840537676357\\
		8049.34012190406	1.26025440349066\\
		8084.59408428987	2.5874613529014\\
		8136.29984959323	3.75753692975572\\
		8242.420302879	3.47908023073877\\
		8372.23999531693	2.85726982725695\\
		8531.51995901688	2.2657305206556\\
		8727.64109944024	1.22327585991903\\
		8874.57447186065	-0.10412565005184\\
		8970.16152401475	-1.30234861377879\\
		9209.68710150651	-5.49840445560802\\
		9416.74481145333	-10.0119696151745\\
		9593.64635342322	-12.8278066541244\\
		9773.87114097084	-12.8288657900788\\
		9822.41391125996	-12.4939149051238\\
		10035.4266747818	-10.4236864992751\\
		10215.421832881	-7.2569439794737\\
		10252.0498646908	-6.26410008012822\\
		10367.0069535772	-2.06442064469969\\
		10494.3112116334	4.75178330047874\\
		10600.9774834868	10.0751036437459\\
		10708.727932598	8.12745256073867\\
		10840.2284389919	4.93394794230681\\
		11001.0849717108	2.91128226555125\\
		11198.4001525115	1.70891110803125\\
		11441.2530993594	1.00920243024876\\
		11741.3695476504	0.62144850712818\\
		12114.0742622261	0.426224234351497\\
		12126.5302135039	0.422428756217942\\
		12134.9457685541	0.41993180291312\\
		12579.6704736676	0.339482851505968\\
		13140.9493290203	0.281831254840069\\
		13598.1010245663	0.184958777050518\\
		13992.02926008	0.0187234264292037\\
		14329.7274052456	-0.0755365893004859\\
		14473.5992729626	0.0411984589578537\\
		14643.1511525277	0.47505710598001\\
		14729.6656482387	0.808708290198707\\
		14796.7859181547	1.05766841368053\\
		14863.1263828579	1.23502499562704\\
		14868.8789972938	1.24568186444798\\
		15112.3895578686	1.03767561777844\\
		15416.3802021759	0.397393719799101\\
		15788.455110159	0.115623596904778\\
		16039.3694780605	0.0823571834601008\\
		16046.3556810109	0.0822099041296635\\
		16369.425383928	0.0945499000100029\\
		16465.62994358	0.101311668352459\\
		16829.6294400781	0.124883398539523\\
		17139.2219278384	0.130072061201368\\
		17397.2252237769	0.103719307186075\\
		17401.6634694496	0.103610245062131\\
		17410.290855327	0.103508797870409\\
		17433.5168698182	0.104009999833737\\
		17668.1236043817	0.167275188647575\\
		17993.1407629717	0.276038897854627\\
		18263.6666672469	0.312410088163288\\
		18270.7718736553	0.312709881014084\\
		18390.9083674048	0.312861910389708\\
		18879.6630639495	0.215268604527685\\
		18907.6203745159	0.204937907970566\\
		18953.5096831846	0.186977803511153\\
		19335.6725145033	0.00970073239356414\\
		19718.4323843571	-0.0756084961552827\\
		19740.7614824289	-0.0740505793910732\\
		19890.4285629612	-0.0528901705926824\\
		20329.6899486229	-0.0242019326647349\\
		20703.2801513883	-0.0677774128526034\\
		21014.8650234873	-0.0556729134307031\\
		21019.9609995801	-0.0550676196110476\\
		21341.48585118	-0.0449280690582062\\
		21700.21275443	-0.0635500176932352\\
		21704.3698044578	-0.063686581592984\\
		21733.6694037381	-0.064575048656867\\
		21744.1982312976	-0.0648626541212408\\
		21914.6298018223	-0.0672453349691213\\
		22163.3551429794	-0.0634493878754383\\
		22615.8987892085	-0.0355727647292406\\
		22991.2479956479	-0.0169310062357047\\
		22993.0014135588	-0.0169276355492413\\
		22997.5810943606	-0.01692247835004\\
		23318.4769811218	-0.0234133988880495\\
		23587.5585970572	-0.0262758957923035\\
		23812.7014023901	-0.0325969315184143\\
		23812.9680542755	-0.0326197400458109\\
		24039.993191586	-0.0464065053064535\\
		24317.4006835206	-0.0454979041549196\\
		24465.1628628257	-0.0415404515241001\\
		24465.2288472902	-0.0415387626772969\\
		24656.7126235045	-0.0368172956190653\\
		24778.2497831562	-0.0333384588986914\\
		24859.1649972736	-0.0309195051076995\\
		25072.8371825737	-0.0259641933246555\\
		25200	-0.0250335418129165\\
	};
	%\addlegendentry{Case 2\hspace{2pt}}
	
	\addplot [color=color2]
	table[row sep=crcr]{%
		8.87492902646029	-71.0839136370991\\
		10.3569789629108	-69.7328761144971\\
		12.086520682967	-68.3783659342573\\
		14.1048835517507	-67.0191570630078\\
		16.4602986439941	-65.6536034748443\\
		19.2090512803875	-64.2795070353564\\
		22.416826029289	-62.8939531494927\\
		26.1602763141393	-61.4931140535026\\
		30.5288561341359	-60.072027017256\\
		35.6269576692135	-58.6243681086379\\
		41.5764058498307	-57.1422633117038\\
		48.5193695021449	-55.6162071767745\\
		56.621758633695	-54.0351884394966\\
		66.0771890415988	-52.3871356372299\\
		77.11160898208	-50.6597663886692\\
		89.9886984608525	-48.8418251295815\\
		105.016170166546	-46.9245284886156\\
		122.553122615131	-44.9028677374155\\
		143.018621217096	-42.7763564015332\\
		166.901712321721	-40.5489419613983\\
		194.773109535422	-38.2280844150095\\
		227.298831572026	-35.8232819246399\\
		265.256117526902	-33.3444397412414\\
		309.551999888526	-30.8004019088571\\
		361.24497911068	-28.1977829880197\\
		421.570317683846	-25.5400574923182\\
		491.969558136358	-22.8267409707108\\
		574.124970331509	-20.0524173062217\\
		669.999751217931	-17.2052800942201\\
		781.884937651969	-14.2646789320045\\
		912.454153327248	-11.1967386492074\\
		1064.82749805156	-7.94606145262499\\
		1242.64610607793	-4.41862906938937\\
		1325.05214496249	-2.83414510905845\\
		1479.43501687387	0.120822178750767\\
		1620.45020004545	2.88383869689097\\
		1747.02735769301	5.50436462541999\\
		1859.01806278863	8.02403995513002\\
		1956.92933601266	10.4797980581192\\
		2041.69228963668	12.9067374327419\\
		2114.47779899184	15.3411262964242\\
		2176.55943865054	17.8241417815676\\
		2229.21790984138	20.4074286468441\\
		2273.678932512	23.1627380370112\\
		2311.07649423704	26.2010635552259\\
		2342.43433020129	29.7162580511298\\
		2368.65986863297	34.1011892070901\\
		2390.54623906514	40.2764515154801\\
		2408.77913195872	47.0864518041791\\
		2427.15108862685	40.4665971974386\\
		2449.57791677723	34.4753801598185\\
		2477.00301850562	30.3228398190904\\
		2510.61222812328	27.0929573880624\\
		2551.90687814018	24.4020227542327\\
		2602.80382682402	22.0686134608376\\
		2665.7746182007	19.997372938021\\
		2744.04248147047	18.1358929757819\\
		2841.86649281625	16.4562995222844\\
		2964.95984795348	14.9461785534074\\
		3121.11916645724	13.6018938295378\\
		3321.19407346989	12.414718550439\\
		3580.62031551297	11.3100762801903\\
		3873.92092804402	10.0709697966033\\
		4108.39399089077	8.5480620295076\\
		4181.82040037743	7.88696619321135\\
		4315.04400332297	6.39418616236746\\
		4495.5627828347	3.67622873273115\\
		4652.08960263695	0.554235247372968\\
		4755.22404732464	-2.00537248780433\\
		4770.61266217552	-2.43057923016536\\
		4786.97503366422	-2.89680650781066\\
		4902.61139547751	-6.66529752479151\\
		5001.31820411934	-10.4119692055208\\
		5085.2704611448	-12.3505484851737\\
		5170.63194293303	-10.8165744616277\\
		5266.01825476671	-7.60097126614441\\
		5274.73494775596	-7.32159259761952\\
		5275.39627431733	-7.30060604094912\\
		5402.15386149553	-3.88903916624098\\
		5540.89702798084	-1.6774450573523\\
		5558.78709823939	-1.51474457036694\\
		5607.96049815621	-1.19749722181726\\
		5709.83051299644	-0.97203025131985\\
		5843.73522582723	-0.851070668674093\\
		5863.05384981896	-0.807331172297377\\
		5872.14155410828	-0.78378886790328\\
		6011.16137341995	-0.257261932828987\\
		6129.72771819453	0.267205325817516\\
		6230.49201963665	0.491351921752551\\
		6236.78273155074	0.489290293342057\\
		6332.91274774434	0.353564774378588\\
		6457.82543426721	0.0972313451777019\\
		6565.26252164335	-0.42983603040514\\
		6610.71100705965	-0.726651194527346\\
		6662.83608615393	-1.05723983062344\\
		6818.21118125235	-1.5436905600747\\
		6831.97738797566	-1.54521000745065\\
		6914.04734183959	-1.46141162943931\\
		6925.6041735694	-1.44036700903216\\
		7037.49987370173	-1.18493407511154\\
		7212.35077737821	-0.778603967149498\\
		7360.41658391856	-0.537927509989242\\
		7382.49274538693	-0.513109146303705\\
		7383.80190383435	-0.511731097057663\\
		7485.31802801433	-0.431640579024093\\
		7590.3432683446	-0.285906565646613\\
		7678.42214516339	0.842179153452051\\
		7727.0709249671	2.92846543480607\\
		7752.12750655399	3.86131712974682\\
		7826.54036750569	2.78171676338922\\
		7917.36009206568	1.29332256593005\\
		7997.36868033211	1.34794999284635\\
		8028.44724204894	1.6816792074628\\
		8051.04627155829	1.97413032330885\\
		8164.68472846643	2.95823926734842\\
		8332.3014552152	2.48312105750717\\
		8501.41119676184	1.02321693486733\\
		8539.32248047923	0.589988848182814\\
		8796.20605648365	-3.36415427119481\\
		8804.52798813153	-3.51848542501566\\
		8821.49428776174	-3.83692775434463\\
		8827.12246306436	-3.94362171095503\\
		9021.12963245569	-7.72591104485592\\
		9206.93974831993	-10.3430911722132\\
		9396.5770344571	-10.5691318516834\\
		9646.54540655739	-9.15937471464846\\
		9885.98806627955	-7.77885394031232\\
		10089.2589722161	-6.03570427149299\\
		10252.0498646906	-2.72856132303794\\
		10261.166369208	-2.45512235829029\\
		10406.090421734	3.30140247941617\\
		10527.9462135151	7.89047744535135\\
		10651.2289421561	6.69365784010682\\
		10682.3792598911	6.05392580019535\\
		10801.6620612713	4.05574842229168\\
		10985.707848306	2.3234396836768\\
		11211.5906605963	1.31417953625583\\
		11489.8802424465	0.748787599930197\\
		11834.3145843143	0.450076120753807\\
		11986.540998125	0.381174767122872\\
		12130.4503227891	0.334508130849153\\
		12134.9457685541	0.333259707743126\\
		12454.3666679263	0.262897626376146\\
		12855.8853983691	0.177514807860769\\
		13198.4374310104	0.0398236382993908\\
		13489.2353604227	-0.194168529573845\\
		13634.3902387951	-0.360392408398459\\
		13636.2217238045	-0.362659076777307\\
		13735.084696608	-0.490485934918508\\
		13942.2254663363	-0.752467947379236\\
		14116.2596150815	-0.236164870804546\\
		14207.3449383372	1.38043624307967\\
		14262.1362885618	2.43892607814122\\
		14409.5204438004	2.05726419183952\\
		14589.3876128057	0.841506124518367\\
		14683.9882759492	0.557982088140019\\
		14796.7859181545	0.443004520894963\\
		14809.4122465618	0.440267938905583\\
		14858.2422353285	0.440265056379975\\
		14868.8789972939	0.441755338757102\\
		15079.3225915762	0.446945220809936\\
		15411.5616016477	0.312258321810787\\
		15822.2110115664	0.333993480707289\\
		16085.1362536359	0.435755794055632\\
		16406.8723324811	0.5462645608319\\
		16680.4469412324	0.379769388908132\\
		16704.8080746037	0.348892166026532\\
		16958.5832400509	0.0926409600014459\\
		17297.7900697843	0.0520329925707838\\
		17409.6288067103	0.0722744707035826\\
		17410.290855327	0.072421713855499\\
		17712.9656728317	0.160432480829558\\
		17772.1042626945	0.179632348090698\\
		17866.780598276	0.209375100273829\\
		18178.6635365444	0.284163583644063\\
		18223.3154499727	0.290804987012505\\
		18807.4733961517	0.25213415049427\\
		18853.8988204465	0.236745711424799\\
		18953.5096831846	0.19593297895288\\
		19061.4262068608	0.13910258949076\\
		19449.6426226063	-0.134508952900071\\
		19595.6337140069	-0.20512433373968\\
		19598.6617480648	-0.206005473618804\\
		19718.4323843571	-0.219883837344433\\
		19754.750314124	-0.216801115050911\\
		19841.2323280992	-0.200816715727162\\
		20156.9269623559	-0.163661221822774\\
		20174.2877683106	-0.163950435049314\\
		20512.9338857753	-0.128292019064113\\
		20925.9313837237	-0.0581572392891341\\
		21054.9772254754	-0.0478538040406704\\
		21500.7609812914	-0.0463291157528669\\
		21537.650469326	-0.0483259272279701\\
		21704.3698044578	-0.061113143132386\\
		21730.6396600404	-0.063648660522478\\
		21914.6298018224	-0.0843333395445895\\
		21947.4016543772	-0.088340961053741\\
		22294.0340083253	-0.115175177897147\\
		22582.4700377396	-0.0520263433532073\\
		22586.4193236356	-0.0508854219131057\\
		22882.6392600189	-0.0190558748337954\\
		22993.0014135588	-0.0212020626673883\\
		23000.3902635552	-0.0214191036878294\\
		23244.0425475768	-0.0332458370517868\\
		23629.9416786417	-0.0558585749074605\\
		24048.1778682318	-0.0566018651535876\\
		24400.2676490515	-0.0376791663627986\\
		24695.8583612949	-0.00137317663478098\\
		24859.1649972734	0.0444467166390883\\
		24896.7802704893	0.0557804664396162\\
		24942.4987807073	0.0667728503200231\\
		24943.4514554987	0.0669612695583981\\
		25193.5268420529	0.079160470594947\\
		25200	0.0791583962905637\\
	};
	%\addlegendentry{Case 3\hspace{2pt}}
	
	\addplot [color=color6]
	table[row sep=crcr]{%
		8.87492903042358	-71.0839090740076\\
		10.3569789674375	-69.7328699015839\\
		12.0865206881348	-68.3783574744233\\
		14.1048835576475	-67.0191455430418\\
		16.4602986507192	-65.6535877871858\\
		19.2090512880531	-64.2794856715178\\
		22.4168260380218	-62.8939240548626\\
		26.1602763240818	-61.4930744295099\\
		30.5288561454487	-60.0719730517644\\
		35.6269576820769	-58.6242946084465\\
		41.5764058644473	-57.1421632014448\\
		48.5193695187411	-55.6160708153357\\
		56.6217586525248	-54.035002686958\\
		66.0771890629453	-52.3868825802167\\
		77.1116090062583	-50.6594215971398\\
		89.9886984882134	-48.8413552692127\\
		105.016170197478	-46.9238880439124\\
		122.553122650064	-44.9019945019591\\
		143.018621256504	-42.7751652485448\\
		166.901712366124	-40.5473161961205\\
		194.773109585389	-38.2258636906469\\
		227.298831628177	-35.8202452079477\\
		265.256117589911	-33.3402810226251\\
		309.551999959114	-30.794695046752\\
		361.244979189625	-28.1899298462842\\
		421.570317771969	-25.5292095648072\\
		491.96955823452	-22.8116773383778\\
		574.124970440609	-20.031347496319\\
		669.999751338886	-17.1755111515257\\
		781.884937785694	-14.2220221132058\\
		912.454153474634	-11.1343803256826\\
		1064.82749821344	-7.85222988106026\\
		1242.64610625504	-4.27122247188755\\
		1394.02256736114	-1.30093898303832\\
		1535.88959544708	1.52263130897976\\
		1664.72434192544	4.21460175392137\\
		1779.98818352298	6.82421056766105\\
		1881.83692463188	9.39801100008884\\
		1970.9067594491	11.9840068974377\\
		2048.13475737525	14.6368891290133\\
		2114.61878766919	17.4257061565711\\
		2171.51476780305	20.4462287316392\\
		2219.96574687059	23.8401476593715\\
		2261.05629664553	27.8037307854564\\
		2295.78595051697	32.3308492331144\\
		2325.0563082023	35.137928856541\\
		2354.69985130538	32.6947129385257\\
		2390.86786310071	28.4392592468613\\
		2435.12173281584	24.8015160040867\\
		2489.45432767216	21.8160289978002\\
		2556.43564118233	19.2978536374259\\
		2639.4195093096	17.1205343152086\\
		2742.84250657415	15.2085478375743\\
		2872.66487629835	13.5182620600494\\
		3037.03523784742	12.0254765407924\\
		3189.65436365872	11.0264250691149\\
		3367.071526486	10.1523634888538\\
		3526.08199450217	9.53452009884355\\
		3662.89864417367	9.08152917031795\\
		3667.54634356243	9.06711682720168\\
		3791.68471055606	8.70286281224825\\
		3792.61038268954	8.70028651927116\\
		3837.8233765453	8.57657152600082\\
		3859.81385074424	8.51770705831165\\
		3921.93912972149	8.35432363617555\\
		4079.28503571718	7.93242047261987\\
		4144.28855532425	7.7408350795714\\
		4255.93009914721	7.36739533497501\\
		4274.57662900899	7.29808972505901\\
		4396.90078593131	6.78028694300773\\
		4618.78294626221	5.46849735651584\\
		4624.89401467473	5.42395052809325\\
		4636.04101369738	5.3413879469836\\
		4687.07797585246	4.94120878301004\\
		4811.90995971617	3.79842337457059\\
		4978.74159969128	1.86939170522147\\
		5121.95371187765	-0.208657884101466\\
		5244.24789646933	-2.4030469678626\\
		5275.39627431734	-3.05467886871313\\
		5283.62554343109	-3.23533652331522\\
		5348.22517433805	-4.80818303809096\\
		5359.13287734751	-5.1054183449243\\
		5359.20703092261	-5.10747363138997\\
		5436.3088588462	-7.43984256578009\\
		5510.70345420639	-8.54457719407426\\
		5581.98771810087	-6.01405145179855\\
		5586.11612193196	-5.83857347461824\\
		5607.96049815621	-4.98541595667151\\
		5678.11779988507	-3.33051407359452\\
		5790.69738115305	-2.6681352044892\\
		5928.95880526608	-2.37561309454922\\
		5958.60075155133	-2.29467141537196\\
		6124.26872390397	-1.73068933342627\\
		6264.79863907826	-1.30975486528983\\
		6326.90702053714	-1.19730993041348\\
		6338.20758400316	-1.17730168142329\\
		6383.49050054383	-1.07648082405681\\
		6483.37985629289	-0.56126836323501\\
		6567.19680569697	0.636314632855397\\
		6597.37868150885	1.47024271795446\\
		6637.35539012689	3.17053121130774\\
		6662.83608615391	4.55618958582264\\
		6695.96242759209	5.19406573791539\\
		6755.08695804034	-0.349625326995459\\
		6758.48446133326	-0.661129290631502\\
		6827.25280789975	-4.08552943737348\\
		6914.04734183964	-4.37677490795911\\
		6915.51533698991	-4.36986621409557\\
		6924.59194662281	-4.32372109700183\\
		7023.7298587513	-3.66031478226841\\
		7156.80030832111	-2.80612748344367\\
		7321.02310545639	-1.99811706560707\\
		7380.26480987797	-1.76137637454744\\
		7596.95137936152	-1.06876027414299\\
		7780.74780515375	-0.627431911864377\\
		7935.93227726483	-0.307153289945811\\
		7997.3686803321	-0.228715309052678\\
		7997.65278166692	-0.228527381039696\\
		8066.46280773726	-0.235429083317911\\
		8175.9125893293	-0.396953527508176\\
		8267.44886296609	-0.592296269786337\\
		8343.83992727214	0.532214339398316\\
		8371.56933850581	2.7008399665332\\
		8407.47908104755	6.27180494936518\\
		8471.60361588593	5.02475332827211\\
		8549.88106607924	3.29957835317222\\
		8645.60423389393	2.49607688461603\\
		8762.91209456159	1.99418253755294\\
		8907.04482203751	1.43174332232831\\
		9084.69292005992	0.353408912342844\\
		9212.49737058335	-0.895677774284021\\
		9304.48293907507	-2.10457806596936\\
		9577.66507289063	-7.33130537979882\\
		9815.15479952785	-13.434967627705\\
		9979.91224243476	-16.4067129037054\\
		10037.8217881293	-16.4778892705218\\
		10223.6313406469	-13.322785042003\\
		10252.0498646909	-12.4886481145403\\
		10379.9058435848	-7.72419705963556\\
		10510.9598962232	-1.08200053372368\\
		10563.4033358013	2.22651449641184\\
		10567.6368772331	2.51563473000392\\
		10620.6007567944	6.45433120517707\\
		10712.1456051684	12.592069417128\\
		10804.4795293637	9.64208648151517\\
		10917.1821222114	5.87983041187862\\
		11055.0196885697	3.57891398208717\\
		11224.0024745521	2.18564527082599\\
		11431.7693508	1.34484243939905\\
		11592.1253743557	0.995529815292672\\
		11642.6131512391	0.916725791190648\\
		11688.1188712817	0.855167643535963\\
		12005.7547712573	0.592318627428886\\
		12133.0123891988	0.53805335951609\\
		12134.9457685541	0.537371823720013\\
		12401.3515478808	0.472333179875877\\
		12880.6826532234	0.433317567610579\\
		13377.0587713063	0.417343014976674\\
		13801.8508114259	0.373853356407664\\
		14163.2156104267	0.288223090617819\\
		14469.1080129945	0.217134711084486\\
		14726.987356183	0.182738897905278\\
		14776.9097902791	0.159640023910011\\
		14796.7859181544	0.147440600075018\\
		14800.0536512113	0.145267603618116\\
		14868.878997294	0.0893303535941876\\
		14943.6563570952	0.0137392839539247\\
		15125.1926722745	-0.0996194177063817\\
		15276.942049157	0.425273069725161\\
		15391.8503222511	2.27296197412923\\
		15403.5499342513	2.379872556694\\
		15531.2070840818	1.1684523003711\\
		15687.0299584286	0.306851360513411\\
		15877.5968148063	0.0350756108112206\\
		16111.1940167015	-0.0482990971432162\\
		16398.3398536997	-0.0584841543158982\\
		16752.5057235097	-0.0389403986272293\\
		16945.7557869135	-0.0279917224485385\\
		16947.5649577145	-0.0279078545656081\\
		17191.1255829943	-0.0222859758860785\\
		17222.8740378414	-0.0226636805088725\\
		17410.290855327	-0.0331281152068086\\
		17419.4149600251	-0.0340765930565371\\
		17564.3505650544	-0.055767042196654\\
		17853.6302164023	-0.105496262214069\\
		18097.9529048564	0.156276323106155\\
		18118.7539677899	0.198992189462562\\
		18345.619091264	0.467446044703366\\
		18420.5571214502	0.466139333835135\\
		18539.0230582293	0.427651340442918\\
		18953.5096831846	0.217693011070689\\
		19002.5694733527	0.191208202401845\\
		19045.9334480511	0.167712090336842\\
		19396.1961573705	-0.00858172644860705\\
		19552.0969741989	-0.0571073145447102\\
		19718.4323843572	-0.0719048303105681\\
		19729.1701283146	-0.0716933480899587\\
		19738.4891820336	-0.0714239044067884\\
		20009.9417157599	-0.0555091006628831\\
		20246.0699204128	-0.0366410561274424\\
		20247.7973030506	-0.0361004334456127\\
		20484.984566417	0.0362710843699824\\
		20776.5123700752	0.0462123141561008\\
		21133.1821918332	0.0607059870622704\\
		21264.4829726448	0.0828877132170975\\
		21670.8366440763	0.197563830390627\\
		21704.3698044578	0.196051651542901\\
		21716.9107647789	0.194042448619559\\
		21841.0907425314	0.127276980260175\\
		21854.3274885491	0.115856205868947\\
		21914.6298018224	0.0595215508731857\\
		21969.0544079231	0.00968556155510851\\
		22012.9005027674	-0.0250134246263104\\
		22299.9878756948	-0.0931790290359434\\
		22540.3403285205	-0.0402370785606663\\
		22739.534909715	-0.0731109214998519\\
		22741.1551094233	-0.0738038764758681\\
		22943.758974947	-0.0829500529263994\\
		22981.4763480683	-0.0841325053528401\\
		22993.0014135588	-0.0850127782424833\\
		23191.0500845839	-0.118394273779505\\
		23379.3362079727	-0.0953814901461553\\
		23383.2936070739	-0.0940369994112124\\
		23493.5026234201	-0.0616618156866946\\
		23864.3363984849	-0.0477625975547114\\
		24320.3719731225	-0.0326647202671286\\
		24859.1649972733	-0.018750539152678\\
		24883.2138978439	-0.0183468731760317\\
		25200	-0.01558908414455\\
	};
	%\addlegendentry{Case 4\hspace{2pt}}
	
	\addplot [color=color8]
	table[row sep=crcr]{%
		8.87492902991218	-71.0839112175521\\
		10.3569789668534	-69.7328728205963\\
		12.086520687468	-68.3783614495486\\
		14.1048835568866	-67.0191509565009\\
		16.4602986498514	-65.6535951595478\\
		19.209051287064	-64.2794957117931\\
		22.4168260368949	-62.893937728747\\
		26.1602763227989	-61.49309305237\\
		30.528856143989	-60.071998415355\\
		35.6269576804171	-58.6243291536383\\
		41.5764058625612	-57.142210253746\\
		48.5193695165997	-55.6161349061755\\
		56.621758650095	-54.0350899922255\\
		66.0771890601908	-52.3870015193354\\
		77.1116090031385	-50.6595836523499\\
		89.9886984846831	-48.8415761076846\\
		105.016170193487	-46.9241890577447\\
		122.553122645557	-44.9024049274763\\
		143.018621251419	-42.7757250935669\\
		166.901712360394	-40.5480803032494\\
		194.773109578942	-38.2269074146856\\
		227.298831620932	-35.8216724181231\\
		265.25611758178	-33.3422355114258\\
		309.551999950006	-30.7973770392398\\
		361.244979179438	-28.1936203499013\\
		421.570317760598	-25.5343071588074\\
		491.969558221854	-22.8187554489631\\
		574.124970426531	-20.0412469033672\\
		669.999751323279	-17.1894962184445\\
		781.884937768439	-14.2420592989755\\
		912.454153455617	-11.1636686915598\\
		1064.82749819255	-7.89629941189764\\
		1242.64610623219	-4.34047186428822\\
		1371.06926930198	-1.84690232346256\\
		1517.99906731407	1.02217015815537\\
		1651.70906713036	3.73631092682111\\
		1771.47430696125	6.3441966607237\\
		1877.34703342978	8.88968921589363\\
		1969.92288979114	11.4153888942607\\
		2050.14237573564	13.9666455108328\\
		2119.13474253641	16.5969085423911\\
		2178.10289737926	19.3760765664708\\
		2228.24364848969	22.4051625653369\\
		2270.69619330758	25.8434602206567\\
		2306.5119169799	29.9488146410182\\
		2336.63949284855	34.937520446125\\
		2361.92045047888	38.4152785428741\\
		2387.47493203992	35.2403545262713\\
		2418.66004390515	30.4895083862618\\
		2456.80960351825	26.6796125845741\\
		2503.61679171468	23.6101576488911\\
		2561.25099558095	21.0333545127736\\
		2632.52170917326	18.8045011022337\\
		2721.11258243156	16.8418213500284\\
		2831.92212411007	15.0996568690899\\
		2971.57004807926	13.5544027176829\\
		3149.16687894837	12.1958181446181\\
		3377.51261732954	11.0149025798936\\
		3675.01425693312	9.95602240618986\\
		3790.82597707672	9.59859807469675\\
		4033.34495084943	8.77645857747354\\
		4068.84490761764	8.63340837641044\\
		4274.5766289723	7.58257297697906\\
		4355.07947872546	7.03088792333385\\
		4458.70196307235	6.16634256491675\\
		4556.77014080323	5.16112159008296\\
		4675.89696221018	3.65737586201266\\
		4769.47785814907	2.22726700130964\\
		4883.28011217361	0.134604946430022\\
		5013.05761101637	-2.88458769213339\\
		5123.87939266569	-6.26830444849907\\
		5218.13664139519	-9.78078164846842\\
		5267.07683068016	-11.2258331198459\\
		5275.39627431723	-11.3601540250918\\
		5298.03850801853	-11.4770986271283\\
		5379.16385894837	-9.1682016199479\\
		5478.11723918121	-5.08944244405233\\
		5539.95050286215	-3.3132154662199\\
		5599.21991934906	-2.2851658388687\\
		5607.96049815633	-2.18301871997374\\
		5748.0241533704	-1.59724391430542\\
		5779.19323894228	-1.59774495589916\\
		5952.18826905679	-1.52838626997187\\
		6091.21108721971	-1.03804527024805\\
		6099.71613800362	-0.995341980916164\\
		6108.51170419188	-0.950350411933045\\
		6224.95077468846	-0.332459706849322\\
		6330.85729989272	0.372418269442025\\
		6420.1363199709	1.75016206338714\\
		6495.20132025909	2.92736585577112\\
		6497.69729563336	2.90352481895313\\
		6538.91226421884	1.77474837195798\\
		6571.14398949191	0.542397394929032\\
		6662.83608615393	-1.77769661635856\\
		6663.81158068598	-1.79275578146579\\
		6777.18454613913	-2.7099174911184\\
		6914.04734183965	-2.60315652237123\\
		6916.32843827764	-2.59640811816918\\
		6937.00681406284	-2.53154445802618\\
		7087.75298826035	-1.97292506355204\\
		7223.04455997097	-1.49389859970754\\
		7423.75581899798	-0.933303313108461\\
		7594.41186439671	-0.604794062596676\\
		7738.89382463194	-0.425276065281783\\
		7860.78287896378	-0.259822899557575\\
		7963.3098086145	0.080535433425986\\
		7997.3686803321	0.274657993534242\\
		8013.0137308422	0.435840536833216\\
		8049.34012190405	1.2602544028851\\
		8084.59408429686	2.58746135288218\\
		8136.2998495932	3.75753692978925\\
		8242.42030287895	3.47908023076372\\
		8372.23999531686	2.85726982724244\\
		8531.51995901676	2.26573052062863\\
		8727.64109944008	1.22327585989076\\
		8874.57447186266	-0.104125650100072\\
		8970.16152401455	-1.30234861379802\\
		9209.68710150654	-5.49840445562048\\
		9416.74481145337	-10.0119696151807\\
		9593.64635342324	-12.8278066541272\\
		9773.87114097084	-12.8288657900795\\
		9822.4139112599	-12.4939149051245\\
		10035.4266747817	-10.4236864992746\\
		10215.421832881	-7.25694397947302\\
		10252.0498646908	-6.26410008012575\\
		10367.0069535772	-2.0644206446994\\
		10494.3112116333	4.75178330047868\\
		10600.9774834867	10.075103643746\\
		10708.7279325979	8.1274525607391\\
		10840.2284389918	4.93394794230698\\
		11001.0849717108	2.9112822655512\\
		11198.4001525115	1.70891110803101\\
		11441.2530993594	1.00920243024832\\
		11741.3695476503	0.621448507127487\\
		12114.074262226	0.426224234350578\\
		12126.5302135037	0.422428756217051\\
		12134.9457685541	0.419931802912168\\
		12579.6704736675	0.339482851505044\\
		13140.949329011	0.281831254841402\\
		13598.1010245587	0.184958777055869\\
		13992.0292600739	0.0187234264397538\\
		14329.7274052409	-0.0755365892923508\\
		14473.5992729626	0.0411984589621381\\
		14643.151152526	0.475057105959308\\
		14729.665648243	0.808708290184457\\
		14796.7859181547	1.05766841363558\\
		14863.1263828555	1.23502499556642\\
		14868.8789972938	1.24568186439107\\
		15112.3895578674	1.03767561772911\\
		15416.3802021761	0.397393719778507\\
		15788.4551101609	0.115623596901221\\
		16039.3694780606	0.082357183461419\\
		16046.3556810094	0.0822099041310791\\
		16369.4253839303	0.0945499000134941\\
		16465.6299435801	0.101311668355976\\
		16829.6294400781	0.12488339854326\\
		17139.2219278384	0.130072061206817\\
		17397.225223777	0.103719307195836\\
		17401.6634694496	0.103610245071974\\
		17410.290855327	0.103508797880359\\
		17433.5168698184	0.104009999843965\\
		17668.1236043817	0.167275188658113\\
		17993.1407629716	0.276038897864066\\
		18263.6666672469	0.312410088171855\\
		18270.771873655	0.312709881022594\\
		18390.9083674048	0.312861910397726\\
		18879.6630639494	0.215268604533392\\
		18907.6203745157	0.204937907976192\\
		18953.5096831847	0.186977803516468\\
		19335.6725145033	0.00970073239733238\\
		19718.4323843571	-0.0756084961530473\\
		19740.7614824288	-0.074050579388917\\
		19890.4285629619	-0.0528901705907459\\
		20329.6899486233	-0.0242019326625155\\
		20703.2801513885	-0.0677774128470909\\
		21014.8650234873	-0.0556729134214424\\
		21019.9609995801	-0.0550676196017962\\
		21341.4858511798	-0.0449280690529621\\
		21700.2127544306	-0.0635500176924173\\
		21704.3698044578	-0.0636865815921923\\
		21733.6694037377	-0.0645750486562763\\
		21744.1982312967	-0.0648626541207171\\
		21914.6298018224	-0.067245334969579\\
		22163.355142979	-0.0634493878764456\\
		22615.8987892082	-0.0355727647290304\\
		22991.2479956478	-0.0169310062347627\\
		22993.0014135588	-0.0169276355482983\\
		22997.5810943604	-0.0169224783491279\\
		23318.4769811217	-0.023413398889001\\
		23587.5585970571	-0.0262758957962673\\
		23812.7014023901	-0.0325969315251454\\
		23812.9680542755	-0.032619740052545\\
		24039.9931915861	-0.0464065053105573\\
		24317.4006835208	-0.0454979041597656\\
		24465.1628628257	-0.0415404515278907\\
		24465.2288472904	-0.0415387626810622\\
		24656.7126235048	-0.0368172956205421\\
		24778.2497831571	-0.0333384588993632\\
		24859.1649972736	-0.0309195051080953\\
		25072.8371825741	-0.0259641933247474\\
		25200	-0.0250335418129968\\
	};
	%\addlegendentry{Case 5\hspace{2pt}}
	
	\addplot [color=color0, dashed]
	table[row sep=crcr]{%
		8.87492903221345	-71.0839136314345\\
		10.3569789694818	-69.7328761089408\\
		12.0865206904686	-68.3783659288056\\
		14.1048835603105	-67.019157057656\\
		16.4602986537563	-65.653603469586\\
		19.209051291515	-64.2795070301833\\
		22.4168260419655	-62.8939531443945\\
		26.1602763285719	-61.493114048466\\
		30.5288561505577	-60.0720270122647\\
		35.6269576878861	-58.624368103672\\
		41.5764058710482	-57.1422633067399\\
		48.5193695262362	-55.6162071717863\\
		56.6217586610285	-54.0351884344567\\
		66.0771890725856	-52.3871356321117\\
		77.1116090171775	-50.6597663834503\\
		89.9886985005701	-48.8418251242478\\
		105.016170211447	-46.9245284831646\\
		122.55312266584	-44.9028677318579\\
		143.018621274301	-42.7763563958926\\
		166.901712386176	-40.5489419557079\\
		194.773109607955	-38.228084409308\\
		227.298831653536	-35.8232819189662\\
		265.256117618365	-33.344439735631\\
		309.551999990993	-30.8004019033394\\
		361.244979225277	-28.1977829826162\\
		421.570317811765	-25.5400574870422\\
		491.969558278853	-22.8267409655668\\
		574.124970489881	-20.052417301205\\
		669.99975139351	-17.2052800893156\\
		781.884937846084	-14.2646789271844\\
		912.454153541193	-11.1967386444257\\
		1064.82749828654	-7.94606144780688\\
		1242.64610633502	-4.41862906440812\\
		1325.05214496013	-2.83414510909531\\
		1479.43501687125	0.120822178712284\\
		1620.45020004257	2.88383869685082\\
		1747.02735768991	5.50436462537815\\
		1859.01806278533	8.02403995508653\\
		1956.92933600918	10.4797980580743\\
		2041.69228963306	12.9067374326955\\
		2114.47779898808	15.3411262963767\\
		2176.55943864668	17.8241417815193\\
		2229.21790983742	20.4074286467956\\
		2273.67893250796	23.1627380369634\\
		2311.07649423294	26.2010635551807\\
		2342.43433019713	29.7162580510922\\
		2368.65986862877	34.1011892070773\\
		2390.5462390609	40.2764515155901\\
		2408.77913195444	47.0864518048882\\
		2427.15108862254	40.466597197544\\
		2449.57791677288	34.4753801598013\\
		2477.00301850122	30.3228398190477\\
		2510.61222811882	27.092957388011\\
		2551.90687813565	24.402022754177\\
		2602.8038268194	22.0686134607789\\
		2665.77461819597	19.9973729379596\\
		2744.0424814656	18.1358929757176\\
		2841.86649281121	16.4562995222165\\
		2964.95984794821	14.946178553335\\
		3121.1191664517	13.6018938294595\\
		3321.19407346399	12.4147185503537\\
		3580.62031550662	11.3100762801006\\
		3873.92092804412	10.0709697964951\\
		4108.39399089086	8.548062029421\\
		4181.82040038782	7.88696619303506\\
		4315.04400332305	6.39418616231387\\
		4495.56278283476	3.67622873270913\\
		4652.08960263701	0.554235247374085\\
		4755.22404733502	-2.00537248807278\\
		4770.61266217375	-2.43057923009997\\
		4786.97503366427	-2.89680650779467\\
		4902.61139547755	-6.66529752476629\\
		5001.31820411937	-10.4119692054901\\
		5085.27046114482	-12.3505484851399\\
		5170.63194293304	-10.8165744615921\\
		5266.01825476638	-7.60097126611973\\
		5274.73494775596	-7.3215925975842\\
		5275.39627431731	-7.30060604091452\\
		5402.15386149552	-3.88903916621243\\
		5540.89702797953	-1.6774450573529\\
		5558.78709823936	-1.51474457035738\\
		5607.9604981562	-1.19749722181421\\
		5709.83051299554	-0.972030251329593\\
		5843.73522582724	-0.851070668698408\\
		5863.05384981817	-0.807331172325839\\
		5872.14155410757	-0.783788867932695\\
		6011.1613734194	-0.257261932873205\\
		6129.72771819412	0.267205325757188\\
		6230.49201963637	0.491351921669217\\
		6236.78273155073	0.489290293257296\\
		6332.9127477442	0.353564774282117\\
		6457.82543426722	0.0972313450711303\\
		6565.26252164355	-0.42983603051433\\
		6610.71100705986	-0.726651194631789\\
		6662.83608615394	-1.05723983071728\\
		6818.21118125236	-1.54369056013227\\
		6831.97738798054	-1.5452100075048\\
		6914.04734183959	-1.46141162947816\\
		6925.60417356892	-1.44036700907002\\
		7037.49987370584	-1.18493407512321\\
		7212.35077738166	-0.77860396715196\\
		7360.41658392143	-0.537927509996222\\
		7382.49274538691	-0.513109146315412\\
		7383.80190383381	-0.51173109706998\\
		7485.31802801671	-0.431640579044564\\
		7590.34326834652	-0.285906565681082\\
		7678.42214516494	0.842179153444596\\
		7727.07092496713	2.92846543480728\\
		7752.12750655521	3.86131712984209\\
		7826.54036750657	2.78171676346657\\
		7917.36009206617	1.29332256596339\\
		7997.36868033211	1.34794999285366\\
		8028.44724204893	1.68167920746437\\
		8051.04627155853	1.97413032331239\\
		8164.68472846581	2.95823926736206\\
		8332.30145521383	2.48312105756083\\
		8501.41119676899	1.02321693485973\\
		8539.32248047693	0.589988848286109\\
		8796.20605648014	-3.36415427102413\\
		8804.52798813153	-3.51848542490908\\
		8821.49428776217	-3.83692775424477\\
		8827.12246306436	-3.94362171084653\\
		9021.12963245567	-7.72591104473499\\
		9206.93974831993	-10.3430911720865\\
		9396.57703445712	-10.569131851552\\
		9646.54540656223	-9.15937471447872\\
		9885.98806628141	-7.77885394013896\\
		10089.2589722154	-6.03570427130011\\
		10252.0498646906	-2.72856132276167\\
		10261.1663692049	-2.45512235810163\\
		10406.0904217289	3.30140247959481\\
		10527.9462135083	7.89047744554789\\
		10651.2289421476	6.69365784021712\\
		10682.3792598783	6.05392580036498\\
		10801.6620612606	4.05574842234459\\
		10985.7078482927	2.32343968370636\\
		11211.5906605798	1.31417953627497\\
		11489.8802424259	0.74878759994455\\
		11834.3145842887	0.450076120766855\\
		11986.54099815	0.381174767116379\\
		12130.4503227885	0.334508130855204\\
		12134.9457685541	0.333259707749136\\
		12454.3666679466	0.262897626383924\\
		12855.8853983851	0.177514807874287\\
		13198.4374310227	0.0398236383115721\\
		13489.2353604317	-0.19416852958501\\
		13634.3902387909	-0.360392408418926\\
		13636.2217238045	-0.362659076803307\\
		13735.084696614	-0.490485934966884\\
		13942.2254663397	-0.752467947421406\\
		14116.2596150828	-0.236164870758898\\
		14207.3449383372	1.38043624319984\\
		14262.1362885611	2.43892607827423\\
		14409.5204437978	2.05726419186932\\
		14589.3876128008	0.841506124505139\\
		14683.9882759522	0.557982088105235\\
		14796.7859181545	0.443004520874046\\
		14809.4122465541	0.440267938886575\\
		14858.2422353279	0.440265056361172\\
		14868.878997294	0.44175533873857\\
		15079.3225915648	0.446945220787015\\
		15411.561601632	0.312258321778925\\
		15822.2110115452	0.333993480671947\\
		16085.1362536359	0.435755794032485\\
		16406.8723324811	0.54626456081399\\
		16680.4469412324	0.379769388893329\\
		16704.8080746037	0.348892166011996\\
		16958.583240051	0.0926409599889109\\
		17297.7900697843	0.0520329925596721\\
		17409.6288067108	0.0722744706927894\\
		17410.290855327	0.0724217138446276\\
		17712.9656728318	0.160432480818702\\
		17772.1042626462	0.179632348064116\\
		17866.7805982778	0.209375100263009\\
		18178.6635365423	0.284163583630297\\
		18223.3154499727	0.290804986998706\\
		18807.4733961443	0.252134150478184\\
		18853.8988204466	0.236745711406264\\
		18953.5096831846	0.19593297893435\\
		19061.426206859	0.13910258947369\\
		19449.6426226063	-0.13450895291405\\
		19595.6337140135	-0.205124333754376\\
		19598.6617480648	-0.206005473631533\\
		19718.4323843572	-0.219883837357188\\
		19754.7503141224	-0.216801115064144\\
		19841.2323280992	-0.200816715741584\\
		20156.9269623544	-0.163661221848319\\
		20174.2877683106	-0.163950435075406\\
		20512.9338857753	-0.128292019089064\\
		20925.9313837237	-0.0581572393027739\\
		21054.9772254744	-0.047853804051739\\
		21500.7609812839	-0.0463291157577919\\
		21537.6504693252	-0.0483259272328991\\
		21704.3698044578	-0.0611131431362366\\
		21730.6396600396	-0.063648660526115\\
		21914.6298018224	-0.084333339547425\\
		21947.4016543765	-0.0883409610563888\\
		22294.0340083248	-0.11517517790075\\
		22582.4700377396	-0.0520263433642813\\
		22586.4193236353	-0.0508854219243916\\
		22882.6392600187	-0.019055874844175\\
		22993.0014135588	-0.0212020626759541\\
		23000.3902635551	-0.0214191036962872\\
		23244.0425475768	-0.0332458370569831\\
		23629.9416786415	-0.0558585749084815\\
		24048.1778682314	-0.0566018651489946\\
		24400.2676490509	-0.0376791663491057\\
		24695.8583612942	-0.00137317660901682\\
		24859.1649972735	0.044446716656538\\
		24896.7802704836	0.0557804664497248\\
		24942.4987807073	0.0667728503242299\\
		24943.4514554978	0.0669612695623004\\
		25193.5268420519	0.0791604705770357\\
		25200	0.0791583962726542\\
	};
	%\addlegendentry{Case 6\hspace{2pt}}
	
	\addplot [color=color1, dashed]
	table[row sep=crcr]{%
		8.8749290254375	-71.0839090789115\\
		10.3569789617426	-69.7328699063941\\
		12.0865206816333	-68.3783574791427\\
		14.104883550229	-67.0191455476748\\
		16.4602986422586	-65.6535877917378\\
		19.2090512784093	-64.2794856759959\\
		22.4168260270353	-62.8939240592759\\
		26.1602763115735	-61.4930744338698\\
		30.5288561312165	-60.0719730560853\\
		35.6269576658939	-58.6242946127455\\
		41.5764058460588	-57.1421632057423\\
		48.519369497862	-55.6160708196543\\
		56.6217586288356	-54.0350026913217\\
		66.0771890360901	-52.3868825846486\\
		77.1116089758405	-50.6594216016594\\
		89.9886984537915	-48.8413552738323\\
		105.016170158563	-46.9238880486343\\
		122.553122606116	-44.9019945067738\\
		143.018621206926	-42.775165253432\\
		166.901712310262	-40.5473162010515\\
		194.773109522527	-38.2258636955883\\
		227.298831557534	-35.8202452128657\\
		265.256117510642	-33.340281027489\\
		309.551999870309	-30.7946950515365\\
		361.244979090306	-28.189929850971\\
		421.570317661105	-25.5292095693851\\
		491.969558111024	-22.8116773428434\\
		574.124970303352	-20.0313475006771\\
		669.999751186716	-17.1755111557907\\
		781.88493761746	-14.2220221174039\\
		912.454153289211	-11.1343803298573\\
		1064.82749800978	-7.85222988528313\\
		1242.64610603223	-4.27122247628306\\
		1394.02256735868	-1.3009389830896\\
		1535.88959544498	1.52263130893279\\
		1664.72434192373	4.21460175387781\\
		1779.98818352166	6.82421056762039\\
		1881.83692463093	9.39801100005045\\
		1970.90675944852	11.9840068974012\\
		2048.13475737499	14.6368891289781\\
		2114.61878766924	17.4257061565367\\
		2171.51476780335	20.4462287316048\\
		2219.96574687113	23.840147659336\\
		2261.05629664629	27.803730785417\\
		2295.78595051791	32.3308492330609\\
		2325.05630820339	35.1379288564686\\
		2354.69985130663	32.6947129384739\\
		2390.86786310216	28.4392592468258\\
		2435.12173281753	24.8015160040572\\
		2489.45432767415	21.8160289977741\\
		2556.43564118469	19.2978536374027\\
		2639.41950931241	17.1205343151882\\
		2742.84250657754	15.2085478375568\\
		2872.6648763025	13.5182620600353\\
		3037.03523785253	12.0254765407822\\
		3189.65436365874	11.0264250691422\\
		3367.07152648602	10.1523634888808\\
		3526.08199450217	9.5345200988707\\
		3662.8986438234	9.08152917143378\\
		3667.54634356243	9.06711682722914\\
		3791.68471055606	8.70286281227626\\
		3792.61038268954	8.70028651929918\\
		3837.8233765669	8.57657152597092\\
		3859.81385074435	8.51770705833984\\
		3921.93912972149	8.35432363620447\\
		4079.28503571717	7.93242047264986\\
		4144.28855532434	7.74083507960127\\
		4255.93009916692	7.36739533493292\\
		4274.5766286513	7.29808972644009\\
		4396.90078593139	6.78028694303575\\
		4618.78294626227	5.46849735653749\\
		4624.89401467394	5.42395052812095\\
		4636.04101371498	5.34138794687333\\
		4687.07797584898	4.94120878305785\\
		4811.90995971623	3.79842337458263\\
		4978.74159969133	1.86939170522378\\
		5121.95371187768	-0.20865788410525\\
		5244.24789646936	-2.40304696786639\\
		5275.39627431733	-3.05467886871483\\
		5283.62554343082	-3.23533652331078\\
		5348.22517433807	-4.8081830380895\\
		5359.13287734933	-5.10541834497209\\
		5359.20703092262	-5.10747363138766\\
		5436.30885884621	-7.43984256577552\\
		5510.70345420641	-8.54457719407509\\
		5581.98771810039	-6.01405145183049\\
		5586.11612193198	-5.83857347462961\\
		5607.96049815621	-4.98541595668503\\
		5678.11779988507	-3.33051407360559\\
		5790.69738115304	-2.66813520448835\\
		5928.95880526607	-2.37561309453914\\
		5958.60075155891	-2.29467141533865\\
		6124.26872391	-1.73068933338555\\
		6264.79863908292	-1.30975486525174\\
		6326.90702053727	-1.19730993038249\\
		6338.20758400314	-1.17730168139252\\
		6383.4905005473	-1.07648082401758\\
		6483.37985629533	-0.561268363192281\\
		6567.19680569852	0.636314632912016\\
		6597.37868150744	1.4702427179365\\
		6637.35539012768	3.17053121140877\\
		6662.83608615391	4.55618958593418\\
		6695.96242759223	5.1940657381005\\
		6755.08695803982	-0.349625326871058\\
		6758.48446133328	-0.661129290562894\\
		6827.25280789843	-4.08552943733234\\
		6914.04734183964	-4.37677490795921\\
		6915.51533698759	-4.36986621410686\\
		6924.59194662323	-4.32372109700052\\
		7023.72985874777	-3.660314782298\\
		7156.80030831607	-2.80612748347718\\
		7321.02310544949	-1.99811706563823\\
		7380.2648098767	-1.76137637455319\\
		7596.95137936021	-1.06876027414333\\
		7780.74780515242	-0.627431911862985\\
		7935.93227726347	-0.307153289947672\\
		7997.36868033211	-0.228715309048049\\
		7997.65278166706	-0.228527381034933\\
		8066.46280773587	-0.23542908329748\\
		8175.91258932789	-0.396953527456482\\
		8267.44886296467	-0.59229626970716\\
		8343.83992727071	0.532214339426864\\
		8371.56933850583	2.70083996660209\\
		8407.4790810461	6.27180494912898\\
		8471.60361588447	5.02475332815236\\
		8549.88106607777	3.29957835311934\\
		8645.60423389245	2.49607688459542\\
		8762.91209456009	1.99418253755352\\
		8907.04482203598	1.43174332234464\\
		9084.69292005836	0.353408912367845\\
		9212.49737057904	-0.895677774228696\\
		9304.48293907347	-2.10457806595085\\
		9577.66507288899	-7.33130537980422\\
		9815.15479952783	-13.4349676277822\\
		9979.91224243476	-16.4067129038073\\
		10037.8217881302	-16.4778892706301\\
		10223.6313406483	-13.3227850421145\\
		10252.0498646908	-12.4886481147009\\
		10379.9058435866	-7.72419705975024\\
		10510.9598962255	-1.08200053383393\\
		10563.4033358035	2.22651449629103\\
		10567.6368772331	2.51563472973138\\
		10620.600756797	6.45433120508592\\
		10712.1456051714	12.5920694170456\\
		10804.4795293669	9.64208648147323\\
		10917.182122215	5.87983041186061\\
		11055.0196885738	3.57891398208129\\
		11224.0024745568	2.18564527082506\\
		11431.7693508053	1.34484243939933\\
		11592.1253743537	0.995529815305884\\
		11642.6131512481	0.916725791186273\\
		11688.1188712879	0.855167643535591\\
		12005.7547712645	0.592318627427387\\
		12133.0123891993	0.53805335951676\\
		12134.9457685541	0.537371823720821\\
		12401.3515478895	0.472333179873404\\
		12880.6826532299	0.433317567608173\\
		13377.0587713117	0.417343014975965\\
		13801.8508114303	0.373853356411312\\
		14163.2156104302	0.288223090628417\\
		14469.1080129973	0.217134711100915\\
		14726.987356185	0.182738897917621\\
		14776.9097902811	0.159640023920423\\
		14796.7859181544	0.147440600085947\\
		14800.0536512104	0.145267603629588\\
		14868.8789972941	0.0893303536032665\\
		14943.6563570967	0.0137392839603967\\
		15125.1926722754	-0.0996194176968526\\
		15276.9420491575	0.425273069749906\\
		15391.8503222511	2.27296197418734\\
		15403.5499342515	2.37987255675583\\
		15531.2070840816	1.16845230040821\\
		15687.029958428	0.306851360534504\\
		15877.5968148051	0.0350756108260556\\
		16111.1940166997	-0.0482990971318784\\
		16398.339853697	-0.0584841543068315\\
		16752.5057235059	-0.0389403986194888\\
		16945.7557869135	-0.0279917224408251\\
		16947.5649577144	-0.0279078545579064\\
		17191.1255829893	-0.0222859758782686\\
		17222.8740378414	-0.022663680501041\\
		17410.290855327	-0.0331281151983889\\
		17419.414960025	-0.0340765930480786\\
		17564.3505650544	-0.055767042187232\\
		17853.6302164023	-0.105496262200215\\
		18097.9529048564	0.156276323122834\\
		18118.7539677897	0.19899218947849\\
		18345.619091264	0.467446044712223\\
		18420.5571214414	0.466139333843896\\
		18539.0230582294	0.427651340448507\\
		18953.5096831846	0.217693011075309\\
		19002.5694733527	0.191208202406537\\
		19045.9334480511	0.167712090341646\\
		19396.1961573705	-0.00858172644298236\\
		19552.0969741989	-0.0571073145384736\\
		19718.4323843572	-0.0719048303033202\\
		19729.1701283146	-0.0716933480826381\\
		19738.4891820335	-0.0714239043993844\\
		20009.9417157599	-0.0555091006520668\\
		20246.0699204128	-0.0366410561156395\\
		20247.7973030504	-0.0361004334339006\\
		20484.984566417	0.036271084376088\\
		20776.5123700752	0.0462123141615587\\
		21133.1821918332	0.0607059870694276\\
		21264.4829726448	0.0828877132249987\\
		21670.8366440763	0.197563830396435\\
		21704.3698044578	0.196051651547564\\
		21716.9107647788	0.194042448623771\\
		21841.0907425307	0.127276980259272\\
		21854.3274885491	0.115856205866877\\
		21914.6298018224	0.059521550868738\\
		21969.0544079181	0.00968556155356538\\
		22012.9005027674	-0.0250134246327001\\
		22299.9878756948	-0.0931790290381706\\
		22540.3403285205	-0.0402370785519926\\
		22739.5349097145	-0.0731109214956537\\
		22741.1551094234	-0.0738038764722113\\
		22943.758974947	-0.0829500529438421\\
		22981.4763480685	-0.0841325053704215\\
		22993.0014135588	-0.0850127782600459\\
		23191.050084584	-0.118394273795546\\
		23379.3362079727	-0.0953814901600467\\
		23383.2936070739	-0.0940369994250012\\
		23493.5026234202	-0.0616618156985461\\
		23864.336398485	-0.0477625975632365\\
		24320.3719731226	-0.032664720274428\\
		24859.1649972735	-0.0187505391593685\\
		24883.2138978439	-0.0183468731826977\\
		25200	-0.0155890841511144\\
	};
	%\addlegendentry{Case 7\hspace{2pt}}
	
	\addplot [color=color2, dashed]
	table[row sep=crcr]{%
		8.87492902697169	-71.0839112204431\\
		10.3569789634948	-69.732872823432\\
		12.0865206836338	-68.3783614523308\\
		14.1048835525116	-67.0191509592321\\
		16.4602986448618	-65.6535951622313\\
		19.2090512813766	-64.279495714433\\
		22.4168260304158	-62.8939377313488\\
		26.1602763154222	-61.4930930549403\\
		30.5288561355957	-60.0719984179022\\
		35.6269576708733	-58.6243291561726\\
		41.5764058517167	-57.1422102562794\\
		48.5193695042863	-55.6161349087214\\
		56.6217586361248	-54.035089994798\\
		66.0771890443533	-52.3870015219483\\
		77.1116089851998	-50.6595836550146\\
		89.9886984643829	-48.8415761104083\\
		105.016170170537	-46.9241890605288\\
		122.553122619638	-44.9024049303152\\
		143.01862122218	-42.7757250964486\\
		166.90171232745	-40.5480803061569\\
		194.773109541869	-38.2269074175992\\
		227.298831579271	-35.8216724210228\\
		265.256117535032	-33.3422355142936\\
		309.551999897634	-30.7973770420607\\
		361.244979120866	-28.1936203526644\\
		421.570317695216	-25.5343071615059\\
		491.969558149024	-22.8187554515948\\
		574.124970345586	-20.041246905935\\
		669.999751233539	-17.1894962209564\\
		781.884937669225	-14.2420593014466\\
		912.454153346265	-11.1636686940148\\
		1064.82749807245	-7.89629941437718\\
		1242.64610610078	-4.34047186686218\\
		1371.06926928117	-1.84690232387343\\
		1517.99906729555	1.02217015777691\\
		1651.70906711434	3.7363109264689\\
		1771.47430694781	6.34419666039282\\
		1877.34703341886	8.8896892155801\\
		1969.92288978263	11.4153888939613\\
		2050.14237572935	13.9666455105447\\
		2119.13474253215	16.5969085421116\\
		2178.10289737681	19.376076566197\\
		2228.24364848885	22.4051625650651\\
		2270.69619330814	25.8434602203798\\
		2306.51191698169	29.948814640717\\
		2336.63949285139	34.9375204457335\\
		2361.92045048264	38.41527854233\\
		2387.4749320446	35.2403545258958\\
		2418.66004391097	30.4895083859873\\
		2456.80960352545	26.6796125843354\\
		2503.61679172358	23.6101576486723\\
		2561.25099559197	21.0333545125711\\
		2632.52170918692	18.8045011020481\\
		2721.11258244855	16.8418213498619\\
		2831.9221241313	15.0996568689463\\
		2971.57004810598	13.5544027175678\\
		3149.16687898227	12.1958181445393\\
		3377.51261737302	11.0149025798609\\
		3675.01425698963	9.95602240620467\\
		3790.82597709063	9.59859807486528\\
		4033.34495085962	8.77645857769219\\
		4068.8449076923	8.6334083763655\\
		4274.57662876136	7.5825729785967\\
		4355.07947872543	7.0308879236307\\
		4458.7019630746	6.16634256518575\\
		4556.77014080321	5.16112159035385\\
		4675.89696220967	3.65737586224824\\
		4769.47785802095	2.22726700361455\\
		4883.28011217359	0.134604946535054\\
		5013.05761101635	-2.88458769214336\\
		5123.87939266568	-6.26830444864184\\
		5218.13664139519	-9.78078164876227\\
		5267.07683068194	-11.2258331202692\\
		5275.39627431723	-11.3601540254994\\
		5298.03850801853	-11.4770986275858\\
		5379.16385894837	-9.16820162059754\\
		5478.11723918122	-5.08944244487822\\
		5539.95050287228	-3.31321546680297\\
		5599.21991934908	-2.28516583955715\\
		5607.96049815623	-2.1830187206384\\
		5748.02415337042	-1.59724391455494\\
		5779.19323888074	-1.59774495606912\\
		5952.18826900886	-1.52838627008213\\
		6091.21108721971	-1.03804527034683\\
		6099.71613796784	-0.995341981204217\\
		6108.51170418516	-0.950350412082538\\
		6224.95077466342	-0.33245970719215\\
		6330.85729987707	0.372418268960361\\
		6420.13631996341	1.75016206240075\\
		6495.20132025867	2.92736585417355\\
		6497.69729563336	2.90352481735364\\
		6538.91226422405	1.774748370572\\
		6571.14398949871	0.542397393920799\\
		6662.83608615391	-1.77769661653932\\
		6663.81158070158	-1.79275578188341\\
		6777.18454616551	-2.70991749118139\\
		6914.04734183965	-2.60315652231014\\
		6916.3284383173	-2.59640811798959\\
		6937.00681406304	-2.531544457961\\
		7087.7529883165	-1.97292506326868\\
		7223.04455997081	-1.49389859964017\\
		7423.75581899786	-0.933303313052548\\
		7594.41186439662	-0.604794062556483\\
		7738.89382463189	-0.42527606526587\\
		7860.78287896374	-0.259822899582671\\
		7963.3098086145	0.0805354333893721\\
		7997.36868033213	0.274657993558131\\
		8013.01373084301	0.43584053691844\\
		8049.34012190406	1.2602544031265\\
		8084.59408429755	2.58746135328421\\
		8136.29984959323	3.75753693013636\\
		8242.42030287901	3.4790802309244\\
		8372.23999531695	2.85726982733809\\
		8531.5199590169	2.26573052069606\\
		8727.64109944026	1.22327585993862\\
		8874.57447186166	-0.104125650048295\\
		8970.16152401479	-1.30234861376342\\
		9209.68710150651	-5.49840445558029\\
		9416.74481145333	-10.0119696151335\\
		9593.64635342322	-12.8278066540724\\
		9773.87114097084	-12.8288657900153\\
		9822.41391126852	-12.4939149049916\\
		10035.4266747872	-10.4236864991222\\
		10215.4218328837	-7.25694397928923\\
		10252.0498646908	-6.26410008000073\\
		10367.0069535776	-2.06442064450746\\
		10494.3112116317	4.75178330068335\\
		10600.9774834834	10.0751036440014\\
		10708.7279325927	8.12745256089095\\
		10840.2284389845	4.93394794239493\\
		11001.0849717008	2.9112822656093\\
		11198.4001524982	1.7089111080709\\
		11441.253099342	1.00920243027576\\
		11741.3695476279	0.621448507146383\\
		12114.0742621972	0.426224234363876\\
		12126.5302135041	0.422428756221415\\
		12134.9457685541	0.4199318029167\\
		12579.6704736306	0.339482851515594\\
		13140.9493290014	0.281831254851373\\
		13598.101024548	0.184958777075906\\
		13992.0292600624	0.018723426485988\\
		14329.7274052285	-0.0755365892068013\\
		14473.5992729626	0.041198459076112\\
		14643.1511525261	0.475057106079653\\
		14729.6656482579	0.808708290336726\\
		14796.7859181549	1.05766841368927\\
		14863.1263828417	1.23502499554055\\
		14868.8789972937	1.24568186438678\\
		15112.3895578529	1.03767561762308\\
		15416.3802021607	0.397393719676125\\
		15788.4551101446	0.115623596831988\\
		16039.3694780606	0.0823571834093839\\
		16046.3556810095	0.0822099040795189\\
		16369.4253839313	0.0945498999786067\\
		16465.6299435801	0.101311668324147\\
		16829.6294400781	0.124883398517726\\
		17139.2219278384	0.130072061183512\\
		17397.225223778	0.103719307184866\\
		17401.6634694496	0.103610245061315\\
		17410.290855327	0.103508797870325\\
		17433.5168698174	0.104009999835517\\
		17668.1236043817	0.167275188659513\\
		17993.1407629716	0.276038897866624\\
		18263.6666672469	0.312410088174905\\
		18270.7718736555	0.312709881025691\\
		18390.9083674048	0.312861910401162\\
		18879.6630639494	0.215268604537922\\
		18907.6203745158	0.204937907980717\\
		18953.5096831846	0.186977803521131\\
		19335.6725145033	0.00970073240189048\\
		19718.4323843571	-0.0756084961505444\\
		19740.7614824285	-0.074050579386646\\
		19890.4285629625	-0.052890170589699\\
		20329.6899486239	-0.0242019326646391\\
		20703.280151389	-0.067777412848953\\
		21014.8650234873	-0.0556729134177058\\
		21019.9609995806	-0.055067619597892\\
		21341.4858511802	-0.0449280690458889\\
		21700.2127544336	-0.0635500176863489\\
		21704.3698044578	-0.0636865815860237\\
		21733.6694037381	-0.0645750486502324\\
		21744.1982312974	-0.0648626541147246\\
		21914.6298018223	-0.0672453349641358\\
		22163.355142979	-0.0634493878719947\\
		22615.8987892082	-0.035572764727394\\
		22991.2479956482	-0.016931006233525\\
		22993.0014135588	-0.0169276355470596\\
		22997.5810943604	-0.016922478347867\\
		23318.4769811217	-0.0234133988856748\\
		23587.5585970571	-0.0262758957920239\\
		23812.7014023901	-0.0325969315224874\\
		23812.9680542755	-0.0326197400498967\\
		24039.9931915861	-0.0464065053077681\\
		24317.4006835207	-0.0454979041525611\\
		24465.1628628257	-0.0415404515203978\\
		24465.2288472902	-0.0415387626735887\\
		24656.7126235047	-0.0368172956158617\\
		24778.2497831523	-0.0333384588961658\\
		24859.1649972737	-0.0309195051052985\\
		25072.837182574	-0.0259641933226166\\
		25200	-0.0250335418109407\\
	};
	%\addlegendentry{Case 8\hspace{2pt}}
	
	\addplot [color=color6, dashed]
	table[row sep=crcr]{%
		8.87492903195776	-71.083913631685\\
		10.3569789691898	-69.7328761091865\\
		12.0865206901352	-68.3783659290467\\
		14.1048835599301	-67.0191570578926\\
		16.4602986533225	-65.6536034698185\\
		19.2090512910205	-64.279507030412\\
		22.4168260414022	-62.8939531446199\\
		26.1602763279305	-61.4931140486887\\
		30.5288561498279	-60.0720270124854\\
		35.6269576870563	-58.6243681038916\\
		41.5764058701052	-57.1422633069594\\
		48.5193695251655	-55.616207172007\\
		56.6217586598138	-54.0351884346798\\
		66.0771890712084	-52.3871356323382\\
		77.1116090156177	-50.6597663836814\\
		89.9886984988049	-48.8418251244841\\
		105.016170209452	-46.9245284834062\\
		122.553122663586	-44.9028677321043\\
		143.018621271758	-42.7763563961428\\
		166.901712383312	-40.5489419559604\\
		194.773109604731	-38.2280844095611\\
		227.298831649914	-35.8232819192182\\
		265.256117614301	-33.3444397358802\\
		309.551999986439	-30.8004019035846\\
		361.244979220184	-28.1977829828564\\
		421.57031780608	-25.5400574872769\\
		491.969558272521	-22.8267409657957\\
		574.124970482842	-20.0524173014285\\
		669.999751385707	-17.2052800895344\\
		781.884937837458	-14.2646789273997\\
		912.454153531685	-11.1967386446398\\
		1064.8274982761	-7.94606144802353\\
		1242.64610632359	-4.41862906463343\\
		1325.0521449615	-2.83414510907434\\
		1479.43501687278	0.120822178734079\\
		1620.45020004425	2.88383869687342\\
		1747.02735769172	5.50436462540157\\
		1859.01806278725	8.02403995511074\\
		1956.92933601121	10.4797980580992\\
		2041.69228963517	12.9067374327211\\
		2114.47779899027	15.3411262964029\\
		2176.55943864893	17.8241417815458\\
		2229.21790983973	20.4074286468223\\
		2273.67893251032	23.16273803699\\
		2311.07649423533	26.2010635552065\\
		2342.43433019956	29.7162580511154\\
		2368.65986863122	34.1011892070924\\
		2390.54623906337	40.2764515155647\\
		2408.77913195693	47.0864518046671\\
		2427.15108862505	40.4665971975217\\
		2449.57791677542	34.475380159819\\
		2477.00301850379	30.3228398190737\\
		2510.61222812142	27.0929573880398\\
		2551.90687813829	24.4020227542073\\
		2602.80382682209	22.0686134608102\\
		2665.77461819873	19.997372937992\\
		2744.04248146844	18.1358929757512\\
		2841.86649281415	16.4562995222515\\
		2964.95984795128	14.9461785533718\\
		3121.11916645493	13.6018938294985\\
		3321.19407346743	12.4147185503948\\
		3580.62031551032	11.3100762801417\\
		3873.92092804409	10.0709697965453\\
		4108.39399089084	8.54806202946101\\
		4181.82040038357	7.88696619311175\\
		4315.04400332303	6.3941861623403\\
		4495.56278283476	3.67622873272348\\
		4652.089602637	0.554235247380074\\
		4755.2240473232	-2.00537248774923\\
		4770.61266217357	-2.43057923009399\\
		4786.97503366426	-2.89680650779385\\
		4902.61139547755	-6.66529752476914\\
		5001.31820411938	-10.4119692054955\\
		5085.27046114483	-12.3505484851466\\
		5170.63194293305	-10.8165744616005\\
		5266.01825476598	-7.60097126614318\\
		5274.73494775599	-7.3215925975942\\
		5275.39627431732	-7.30060604092488\\
		5402.15386149555	-3.88903916622337\\
		5540.89702797976	-1.67744505735854\\
		5558.7870982394	-1.51474457036393\\
		5607.96049815619	-1.19749722181752\\
		5709.83051299506	-0.97203025132268\\
		5843.73522582722	-0.851070668674672\\
		5863.05384981893	-0.807331172298052\\
		5872.14155410703	-0.78378886790728\\
		6011.16137341881	-0.257261932840669\\
		6129.72771819349	0.267205325787293\\
		6230.49201963569	0.491351921679371\\
		6236.78273155074	0.48929029326521\\
		6332.91274774347	0.353564774269344\\
		6457.82543426646	0.0972313450669135\\
		6565.26252164636	-0.429836030517114\\
		6610.71100705903	-0.726651194601565\\
		6662.83608615396	-1.05723983068294\\
		6818.21118125237	-1.54369056008702\\
		6831.9773879734	-1.54521000746045\\
		6914.04734183961	-1.46141162943732\\
		6925.60417356841	-1.44036700903103\\
		7037.49987369937	-1.18493407510982\\
		7212.35077737578	-0.778603967148791\\
		7360.41658391606	-0.537927509977831\\
		7382.49274538691	-0.513109146285723\\
		7383.80190383271	-0.511731097041155\\
		7485.31802801179	-0.431640578978223\\
		7590.34326834201	-0.285906565546717\\
		7678.42214516077	0.842179153565928\\
		7727.07092496712	2.92846543496174\\
		7752.12750655132	3.86131712971951\\
		7826.54036750299	2.78171676331873\\
		7917.36009206295	1.29332256588846\\
		7997.36868033213	1.34794999280827\\
		8028.44724204615	1.68167920738702\\
		8051.04627155565	1.97413032322868\\
		8164.68472846359	2.95823926729214\\
		8332.30145521228	2.48312105754307\\
		8501.41119677264	1.023216934828\\
		8539.32248047623	0.589988848306363\\
		8796.20605648052	-3.36415427103027\\
		8804.52798813155	-3.51848542490953\\
		8821.49428775905	-3.83692775418785\\
		8827.12246306434	-3.94362171084891\\
		9021.12963245569	-7.72591104475562\\
		9206.93974831995	-10.3430911721114\\
		9396.57703445713	-10.5691318515758\\
		9646.5454065525	-9.15937471455909\\
		9885.9880662742	-7.77885394020648\\
		10089.2589722104	-6.03570427139577\\
		10252.0498646907	-2.7285613228109\\
		10261.1663692019	-2.45512235824843\\
		10406.0904217275	3.3014024794082\\
		10527.9462135084	7.89047744532699\\
		10651.2289421492	6.6936578400706\\
		10682.3792598872	6.05392580009584\\
		10801.662061264	4.05574842225424\\
		10985.7078482983	2.32343968364526\\
		11211.5906605882	1.31417953623181\\
		11489.8802424377	0.748787599912912\\
		11834.3145843047	0.450076120741646\\
		11986.5409981255	0.381174767108322\\
		12130.4503227884	0.334508130836993\\
		12134.9457685541	0.333259707730854\\
		12454.3666679273	0.26289762636665\\
		12855.8853983705	0.177514807854516\\
		13198.4374310123	0.0398236382997863\\
		13489.2353604249	-0.194168529569705\\
		13634.3902387942	-0.360392408403637\\
		13636.2217238045	-0.362659076783991\\
		13735.0846966105	-0.490485934948295\\
		13942.2254663391	-0.752467947469925\\
		14116.2596150845	-0.236164870924169\\
		14207.3449383372	1.38043624293825\\
		14262.136288565	2.43892607811189\\
		14409.5204438038	2.05726419184456\\
		14589.3876128094	0.841506124511945\\
		14683.9882759463	0.557982088146543\\
		14796.7859181545	0.443004520892283\\
		14809.4122465658	0.440267938902052\\
		14858.2422353296	0.440265056376367\\
		14868.8789972939	0.441755338753189\\
		15079.3225915805	0.446945220797032\\
		15411.5616016526	0.312258321786512\\
		15822.2110115718	0.333993480686335\\
		16085.1362536361	0.435755794035381\\
		16406.8723324814	0.546264560813967\\
		16680.4469412327	0.379769388894262\\
		16704.8080746037	0.34889216601362\\
		16958.5832400513	0.0926409599923418\\
		17297.7900697847	0.0520329925625401\\
		17409.6288067106	0.0722744706951497\\
		17410.290855327	0.0724217138469916\\
		17712.9656728322	0.160432480820139\\
		17772.1042627027	0.179632348083472\\
		17866.7805982926	0.209375100268411\\
		18178.6635365467	0.284163583631671\\
		18223.3154499732	0.290804986999428\\
		18807.4733961491	0.252134150477345\\
		18853.8988204471	0.23674571140665\\
		18953.5096831846	0.195932978934625\\
		19061.4262068628	0.139102589471266\\
		19449.6426226063	-0.134508952917368\\
		19595.6337140108	-0.205124333758253\\
		19598.6617480648	-0.206005473636225\\
		19718.4323843572	-0.219883837362709\\
		19754.7503141231	-0.216801115069693\\
		19841.2323280992	-0.200816715747076\\
		20156.9269623559	-0.163661221845538\\
		20174.2877683106	-0.163950435071905\\
		20512.9338857753	-0.128292019077751\\
		20925.9313837237	-0.0581572392940027\\
		21054.9772254765	-0.0478538040440303\\
		21500.7609812883	-0.0463291157537249\\
		21537.6504693269	-0.0483259272289582\\
		21704.3698044578	-0.0611131431330707\\
		21730.63966004	-0.0636486605230861\\
		21914.6298018224	-0.0843333395449303\\
		21947.4016543778	-0.0883409610540897\\
		22294.0340083257	-0.115175177894115\\
		22582.4700377396	-0.0520263433414883\\
		22586.4193236359	-0.0508854219012388\\
		22882.639260019	-0.0190558748225643\\
		22993.0014135588	-0.0212020626575213\\
		23000.390263555	-0.0214191036780454\\
		23244.0425475767	-0.0332458370437444\\
		23629.9416786453	-0.0558585748990041\\
		24048.1778682342	-0.0566018651399328\\
		24400.2676490529	-0.0376791663374457\\
		24695.8583612954	-0.00137317658090127\\
		24859.1649972734	0.0444467167159501\\
		24896.7802704821	0.055780466512963\\
		24942.4987807073	0.0667728503879603\\
		24943.4514554984	0.0669612696260774\\
		25193.5268420518	0.0791604706147007\\
		25200	0.0791583963102906\\
	};
	%\addlegendentry{Case 9\hspace{2pt}}
	
	\addplot [line width=\plotDotted, color=color8, dotted]
	table[row sep=crcr]{%
	10 -70\\
	2100 35\\
	100000 35\\
	};
	
\end{axis}

\begin{axis}[%
	width=1.2in,
	height=0.9in,
	at={(1.8in,0in)},
	scale only axis,
	separate axis lines,
	every outer x axis line/.append style={white!40!black},
	every x tick label/.append style={font=\color{white!40!black}},
	every x tick/.append style={white!40!black},
	xmode=log,
	xmin=10,
	xmax=25000,
	xminorticks=true,
	xlabel={Frequency [Hz]},
	xtick={10,100,1000,10000,100000},
	%xticklabels={10,,1000,,},
	every outer y axis line/.append style={white!40!black},
	every y tick label/.append style={font=\color{white!40!black}},
	every y tick/.append style={white!40!black},
	ymin=-75,
	ymax=40,
	ylabel={Magnitude [dB]},
	y label style={at={(-0.18, 0.5)}},
	ytick={-70,-35,0,35},
	yticklabels={{-70},{-35},0,35},
	axis background/.style={fill=white},
	xmajorgrids,
	xminorgrids,
	ymajorgrids,
	title style={font=\bfseries},
    title={$S^{DSA}_{d \rightarrow e}$},
	]
	\addplot [color=color0, forget plot]
	table[row sep=crcr]{%
		8.8749290365603	-71.0837702759247\\
		10.3569789744466	-69.7326971494786\\
		12.0865206961366	-68.378138480654\\
		14.104883566778	-67.0188635729201\\
		16.4602986611323	-65.6532200492937\\
		19.2090512999225	-64.2790011251694\\
		22.4168260515434	-62.8932804234825\\
		26.1602763394767	-61.4922141320051\\
		30.5288561629653	-60.0708176592905\\
		35.6269577019945	-58.6227372909951\\
		41.5764058870792	-57.1400584332047\\
		48.5193695444387	-55.6132203401306\\
		56.6217586816805	-54.0311363779133\\
		66.0771890959978	-52.3816323228562\\
		77.1116090436958	-50.6522856282703\\
		89.988698530579	-48.8316494378827\\
		105.016170245373	-46.910679113284\\
		122.553122704154	-44.8840087166061\\
		143.018621317523	-42.7506627010257\\
		166.901712434877	-40.5139176545964\\
		194.773109662758	-38.1803108852166\\
		227.298831715122	-35.758067120907\\
		265.256117687471	-33.255325812147\\
		309.552000068414	-30.6784669535122\\
		361.244979311862	-28.0306376152747\\
		421.570317908416	-25.3103780838513\\
		491.969558386517	-22.5100796079597\\
		574.124970609541	-19.6138461665989\\
		669.999751526172	-16.5940959477677\\
		781.884937992749	-13.4057948688763\\
		912.454153702844	-9.97645742580754\\
		985.093590305927	-8.15241119212183\\
		1099.47624564325	-5.3448205711194\\
		1209.22726323999	-2.68189181128127\\
		1313.10242604098	-0.170562194621859\\
		1410.25714789982	2.14184554415879\\
		1500.19726932014	4.15658331145893\\
		1582.72062342255	5.73968065379025\\
		1657.85712631175	6.79110732970847\\
		1736.56058472227	7.37369454855112\\
		1832.08589128296	7.4134815100241\\
		1948.92843149617	6.85975496869416\\
		2093.12708342897	5.91326683095204\\
		2173.30663248268	5.40835393072235\\
		2382.92371395429	4.32163276187262\\
		2546.03423961854	3.70816399686765\\
		2778.52824700713	3.11070260257045\\
		2993.40775767716	2.77295600591371\\
		3138.74978593526	2.62682150526473\\
		3189.6543636587	2.58732649261575\\
		3200.2168023088	2.57981843166152\\
		3313.3567766562	2.51512357583077\\
		3317.44793773715	2.51338152374714\\
		3438.97351318716	2.48513642910626\\
		3526.08199450214	2.49511496798055\\
		3667.5463435624	2.56021797406915\\
		3790.97283788456	2.65931419201226\\
		3792.61038268951	2.66089079637849\\
		3921.93912972146	2.80863457920442\\
		4079.28503571715	3.04923746772128\\
		4093.6118891959	3.07409881947993\\
		4274.5766294492	3.41944465048728\\
		4396.9007859313	3.66841239053483\\
		4618.78294626217	4.02040189662252\\
		4811.90995971611	3.86365917050487\\
		4978.7415996912	2.85736817387167\\
		4979.76837510305	2.84763759781557\\
		5121.95371187755	1.02131486315473\\
		5244.24789646922	-1.35824591383562\\
		5275.39627431728	-2.10402666684647\\
		5281.9851726092	-2.27054228063348\\
		5348.22517433792	-4.14882934465229\\
		5359.10104316189	-4.49826772325185\\
		5359.20703092261	-4.50173661266385\\
		5436.30885884604	-7.31014409595959\\
		5510.70345420624	-9.09860947409664\\
		5565.00172759509	-7.89284720635606\\
		5586.1161219318	-7.17017463833663\\
		5607.96049815616	-6.48466030788232\\
		5678.11779988488	-5.11164125180003\\
		5790.69738115283	-4.58980057150394\\
		5822.20227850649	-4.57255551299272\\
		5823.27562973242	-4.57229684786863\\
		5928.95880526586	-4.58445755026298\\
		6111.28007777593	-4.66594525564115\\
		6266.74330290091	-5.02501362349141\\
		6331.2774517036	-5.32540565807557\\
		6338.20758400311	-5.36160588064947\\
		6398.4990268059	-5.68317995016652\\
		6509.72335438722	-6.1145470991342\\
		6552.38008476052	-6.10396903190957\\
		6603.30966416768	-5.78523338200043\\
		6662.83608615537	-4.58767886925926\\
		6681.84235074918	-3.91214870354371\\
		6747.59538342172	-1.66988752638257\\
		6758.48446133335	-1.81576292479631\\
		6813.99546238459	-4.07902064366706\\
		6895.03382000077	-5.4321782765118\\
		6914.04734183966	-5.45803635360287\\
		6918.42478639747	-5.45593796534381\\
		6994.1595025984	-5.14895441716124\\
		7115.73812352403	-4.30821889713692\\
		7265.34361752108	-3.310519280383\\
		7372.50379124175	-2.69065582885875\\
		7595.55320901129	-1.58735649552724\\
		7785.35753034051	-0.679608449782396\\
		7785.70177023528	-0.677936211075638\\
		7794.58252858781	-0.634865670810032\\
		7946.11779076588	0.0532074550042141\\
		7997.3686803321	0.237999107629829\\
		7999.977817604	0.245781969233725\\
		8081.75163464015	0.376567594191994\\
		8195.81952516769	0.154512779582457\\
		8291.49580076453	-0.561909319085923\\
		8371.5693385058	0.600235985405988\\
		8429.47986960178	5.59417835551459\\
		8452.41617115072	6.74028259425559\\
		8551.08790209439	6.78724675700946\\
		8671.78012363293	6.26717956029648\\
		8819.800440267	5.94797222317793\\
		8988.11673414521	4.98197203658731\\
		9001.92096718584	4.85080889108375\\
		9226.86883507899	1.51628806874227\\
		9394.50342075631	-2.09583556851361\\
		9621.44134898428	-7.97889477076061\\
		9815.15479952795	-13.6087816164654\\
		9979.9122424349	-17.0733760743932\\
		10147.4353080496	-16.5665656252244\\
		10252.0498646913	-14.7031872112719\\
		10351.7388667776	-12.2773129422843\\
		10560.3312167655	-6.47228102830511\\
		10567.6368772332	-6.27507276937484\\
		10601.8002129466	-5.36985170704126\\
		10777.5699925169	-1.28553636121531\\
		10846.8204188865	0.012807078961543\\
		10952.3555152731	1.64838543327649\\
		11289.0321819219	4.86948927341371\\
		11747.4974261561	7.29351128177337\\
		12134.9457685541	8.72058236426884\\
		12166.3746940437	8.80595518456162\\
		12174.2268104469	8.82635490471658\\
		12548.6976840988	9.26771197859185\\
		12934.687025198	8.50208693763323\\
		13413.4529540918	6.47486084585181\\
		13832.7396491728	4.55600721565201\\
		14189.2057481895	3.17268158034413\\
		14490.7911418788	2.34616846210385\\
		14744.9198729977	1.91527026098086\\
		14784.4868503618	1.85177761272567\\
		14796.7859181544	1.83154700442367\\
		14798.7113302757	1.82835779952013\\
		14868.8789972957	1.70869920318562\\
		14958.3479921864	1.55611751314773\\
		14966.7922287213	1.54258577473698\\
		15137.1014450672	1.38170182522531\\
		15286.4734814849	1.96007594117376\\
		15391.8503222511	4.12977837601285\\
		15411.0589710977	4.43422620461985\\
		15536.6598384064	3.31123636488352\\
		15687.3461575638	2.70856668876384\\
		15689.9746938042	2.71211187312988\\
		15704.7326234233	2.73871431262661\\
		15877.4711441873	3.59146569603664\\
		16107.2925900117	4.98277953571848\\
		16389.770322772	6.29327208886451\\
		16738.1277589097	7.21525438948041\\
		16814.2814514947	7.29145208029581\\
		16945.7557869136	7.30853864098691\\
		16951.0122509206	7.30624913420915\\
		17169.4649530148	7.02532738540236\\
		17278.6210349448	6.76637502004065\\
		17410.290855327	6.37400059054956\\
		17423.0890674399	6.33208948547637\\
		17607.983198297	5.67870167618401\\
		17886.627771044	4.75727557702878\\
		18097.9529048564	4.45914820727539\\
		18121.6791486822	4.41949737485616\\
		18359.8193785533	3.41091983598404\\
		18377.8991319926	3.30993713440006\\
		18539.0230582291	2.41767230223289\\
		18839.735822751	0.852618535293471\\
		18953.5096831847	0.273855716409332\\
		19002.5694733525	0.024367233132623\\
		19224.6900622841	-1.09453030573792\\
		19396.1961573704	-1.89068503265799\\
		19718.4323843572	-2.79998110324668\\
		19729.1701283145	-2.81098538609915\\
		19805.2598765945	-2.85325823511756\\
		20009.9417157599	-2.72786873807291\\
		20246.0699204128	-2.37506777758724\\
		20247.538423851	-2.37250088931672\\
		20484.984566417	-1.98729956895718\\
		20776.5123700752	-1.64432762344314\\
		20882.3874899663	-1.53506536259012\\
		20887.6266935879	-1.52974814647182\\
		21133.1821918333	-1.28750985317358\\
		21264.4829726451	-1.16648868131903\\
		21670.8366440766	-0.968800230657505\\
		21704.3698044578	-0.984629534885917\\
		21705.4480461457	-0.985285675448643\\
		21840.7769478626	-1.14309441611783\\
		21854.3274885491	-1.16622574598812\\
		21914.6298018225	-1.2790779304496\\
		22001.9413056529	-1.45596126640137\\
		22012.9005027675	-1.47843186938186\\
		22061.143613554	-1.57732903870868\\
		22219.328030377	-1.91035216083263\\
		22299.9878756948	-2.09799324580153\\
		22540.3403285205	-2.83279053540117\\
		22724.096240261	-3.61852330961919\\
		22740.321107634	-3.68638791407758\\
		22741.1551094233	-3.6897929600312\\
		22844.2152420468	-4.01784000832619\\
		22943.7589749469	-4.1155594060291\\
		22993.0014135521	-4.07383362160053\\
		23191.0500845838	-3.35345804221123\\
		23379.3362079728	-2.14152194334327\\
		23381.4370833788	-2.126651767939\\
		23493.5026234199	-1.33622015489395\\
		23864.3363984846	0.688414318721944\\
		23945.6561070163	0.976767254466725\\
		24320.3719731221	1.72738746216867\\
		24859.1649972736	1.94400760786015\\
		24883.2138978433	1.94542888762002\\
		24978.8923303955	1.94901216441777\\
		25200	1.95099107670354\\
	};
	
	\addplot [color=color1, forget plot]
	table[row sep=crcr]{%
		8.87492889912354	-71.0837694936292\\
		10.3569788174714	-69.7326970058296\\
		12.08652051693	-68.3781392078018\\
		14.1048833622926	-67.0188654870332\\
		16.4602984279227	-65.6532235809725\\
		19.2090510340978	-64.279006860875\\
		22.416825748714	-62.8932891619737\\
		26.1602759946963	-61.4922269612323\\
		30.5288557706679	-60.0708360611747\\
		35.6269572559249	-58.6227632842396\\
		41.5764053802182	-57.1400947680014\\
		48.519368968922	-55.6132707637317\\
		56.6217580287129	-54.0312059970679\\
		66.0771883557609	-52.3817280988301\\
		77.1116082052521	-50.6524170536645\\
		89.9886975817713	-48.8318294633282\\
		105.016169172723	-46.9109254186654\\
		122.553121492759	-44.8843454592703\\
		143.018619950956	-42.7511229279091\\
		166.901710895096	-40.5145466448509\\
		194.77310793002	-38.1811708083403\\
		227.298829767921	-35.75924357453\\
		265.256115502501	-33.2569370790743\\
		309.551997620562	-30.6806772463819\\
		361.244976574263	-28.0336762468294\\
		421.57031485256	-25.3145675314461\\
		491.969554982452	-22.5158769463389\\
		574.124966826189	-19.6219042459585\\
		669.999747331783	-16.6053521386355\\
		781.884933355554	-13.4215931850753\\
		912.45414859191	-9.99869646688368\\
		989.07628948374	-8.08014594272153\\
		1103.89399144233	-5.27104851674497\\
		1214.05757646059	-2.6058159930375\\
		1318.31876621205	-0.0914556980773276\\
		1415.83052077623	2.22450484711588\\
		1506.09757609946	4.24302709191287\\
		1588.91773583464	5.82980590853315\\
		1664.32169996514	6.88454103304155\\
		1743.30404809777	7.47046032259668\\
		1839.16816873752	7.51430011315712\\
		1956.42534916978	6.96611215721667\\
		2101.13577381126	6.02787754773031\\
		2281.57772306838	4.97476023178332\\
		2509.268772589	4.01181111789094\\
		2689.60491188018	3.50107485082806\\
		2908.38074930605	3.11183921461737\\
		2948.69042156202	3.06330092251118\\
		3187.61539860207	2.90294931882966\\
		3411.66962774658	2.93291355014793\\
		3574.26389584609	3.05895010249062\\
		3662.89863494971	3.16523731066486\\
		3780.78952290966	3.34931755697408\\
		3806.21351724079	3.39560599726931\\
		3811.65035461019	3.40581439374941\\
		3864.75260283101	3.51132534879835\\
		4124.88476939204	4.18400845833787\\
		4188.87299947367	4.3875433655074\\
		4274.57661959024	4.67712477918906\\
		4355.07860366848	4.95470393213048\\
		4556.76932572956	5.45341689870894\\
		4732.03072981131	4.85785126123486\\
		4780.13114394388	4.33896472698939\\
		4883.27940826306	2.55273316834131\\
		5013.05695640686	-0.993631001948017\\
		5123.87878265409	-5.1479245393809\\
		5218.13607126243	-9.40378914551819\\
		5275.39627524103	-11.4544778659276\\
		5275.96025603173	-11.466636045286\\
		5298.0379732133	-11.7608818464265\\
		5379.16336068624	-10.1363575708913\\
		5478.11678539957	-6.82110679329995\\
		5540.11059597986	-5.3789646658758\\
		5599.21952008479	-4.52986463822826\\
		5607.96052990708	-4.4427332561648\\
		5748.02382147411	-3.93810573567824\\
		5880.7725824998	-4.10350821211264\\
		5988.28841919217	-4.23778418626951\\
		5988.96879027985	-4.2383242016966\\
		6049.51457032304	-4.26910553178922\\
		6091.21102325041	-4.27683075101702\\
		6103.75881723265	-4.27902265007241\\
		6193.59440459078	-4.33703519395416\\
		6316.08254973564	-4.57997260768332\\
		6419.83847316946	-4.54762488427784\\
		6497.69724653297	-4.20563097918813\\
		6507.46259346053	-4.22063301174453\\
		6533.66615751869	-4.39558138237816\\
		6596.28269188858	-5.27196427047049\\
		6662.83608615881	-6.01797686178906\\
		6704.64153560826	-6.23143635869241\\
		6837.23644769181	-5.91430710303373\\
		6914.04734282893	-5.36505854448418\\
		6924.26406401129	-5.28461358899598\\
		7000.07726455097	-4.67457268938612\\
		7223.04450447056	-3.05889864196774\\
		7423.75577345222	-1.95284172251527\\
		7594.41182769045	-1.24276294456134\\
		7738.89379569458	-0.830097049175878\\
		7860.78285679774	-0.635446405379479\\
		7963.30979231043	-0.487900869110155\\
		7997.36868130392	-0.468363535981904\\
		8039.38910320648	-0.247124335352618\\
		8049.34011064664	-0.0844456439002225\\
		8059.7629249059	0.147871767819919\\
		8136.2998434934	2.61756938428176\\
		8242.42030306626	4.49786523675921\\
		8347.21455399471	5.39235146274759\\
		8353.61132719645	5.43825100874891\\
		8372.24000320444	5.56871704849763\\
		8531.51997638885	6.46084408213095\\
		8727.64112857327	6.19454682467107\\
		8734.47112910527	6.13752426986719\\
		8970.16156784902	2.16697111442846\\
		9209.68687909165	-3.93016846799994\\
		9416.74461817601	-9.45256537175096\\
		9593.64618629794	-12.837796552293\\
		9773.87100104839	-13.3765918796098\\
		9993.61306808583	-12.4147919357269\\
		10005.7998978283	-12.3536487037262\\
		10197.7154800372	-11.0064696083153\\
		10199.2986031278	-10.989936644473\\
		10252.0498646913	-10.3649640319818\\
		10393.3120863592	-8.01057936707686\\
		10613.5128907059	-3.62104296097921\\
		10631.7850365383	-3.28363440635716\\
		10923.71226992	0.932290989036855\\
		11282.8070831865	3.86111950615418\\
		11512.363032031	5.16730031808923\\
		12087.9801645304	7.74692061597558\\
		12134.945768412	7.91230514714088\\
		12167.9781520588	8.02250365637679\\
		12516.9531910967	8.76774578098568\\
		12661.5636103436	8.78735870544698\\
		12680.0181247614	8.77598870408226\\
		13196.2883487762	7.34749959536375\\
		13643.2375489539	5.20182160133009\\
		13856.5667137062	4.17295734336591\\
		14027.8405177431	3.41425587774364\\
		14357.1274483727	2.34872377739607\\
		14473.5992729626	2.22712041852843\\
		14645.8951738421	2.51010908274782\\
		14765.5475313268	3.02584200725799\\
		14796.7859169372	3.17022998866638\\
		14797.7704229879	3.17464622328977\\
		14800.7991796688	3.18816157485294\\
		14868.8789972917	3.44936561622646\\
		14876.3804558463	3.47158599055143\\
		14966.7922287338	3.6121798008467\\
		15118.7786493918	3.45692874472526\\
		15414.4132426831	3.24649217187777\\
		15776.2483246916	4.05228395156251\\
		16039.3693695534	5.10461005455151\\
		16048.8315055093	5.14633641372236\\
		16370.3764471039	6.5890987570971\\
		16465.6298617919	6.98405207681585\\
		16829.6293821936	8.00044622146541\\
		16907.0743827148	8.07234530924792\\
		17139.221891132	7.92424397694623\\
		17396.8502194148	7.23921907092733\\
		17401.6634513587	7.22472695576303\\
		17410.2908596565	7.19881073826656\\
		17487.2926805216	6.9711985146325\\
		17668.1236054849	6.4157987265684\\
		17993.1407874464	5.11381124195952\\
		18263.6666571644	3.85252179780437\\
		18274.3954810251	3.80131716651381\\
		18390.9084205175	3.24227873337824\\
		18875.2026533937	0.86583457295969\\
		18879.6631524164	0.843454498690974\\
		18953.5096908684	0.471652001406064\\
		19335.6725145023	-1.41617699035434\\
		19718.4323843562	-2.55418867638783\\
		19814.1076690783	-2.59289505145822\\
		19890.2940266619	-2.55978173946782\\
		20329.3945518112	-1.91794035459612\\
		20702.8427467592	-1.41831855832279\\
		21014.8650070695	-1.068746061928\\
		21019.3991566786	-1.06429830410907\\
		21340.795866159	-0.890115812572645\\
		21704.369808173	-1.20204720043968\\
		21721.272583211	-1.23464428996288\\
		21732.823364797	-1.25797058032628\\
		21914.6297451544	-1.73970369475886\\
		22001.9413056076	-2.04606850757771\\
		22030.4302415724	-2.15572214632037\\
		22038.1463340968	-2.18618962001254\\
		22164.0747820089	-2.72401972425476\\
		22616.4504237628	-4.71297697873838\\
		22775.0410172842	-5.00184184641319\\
		22799.3334219057	-5.0060088919769\\
		22993.0014135596	-4.59045264671187\\
		22997.9863882162	-4.56930475702537\\
		23318.7557226426	-2.46205258230484\\
		23587.7285419497	-0.439359435590708\\
		23812.7782655562	0.834032574434283\\
		23812.9680543657	0.834877494347287\\
		24039.9751809962	1.59398678926254\\
		24060.5004012801	1.64092844994311\\
		24317.2669875323	2.00676013521164\\
		24465.1629004999	2.08785869310131\\
		24465.3336461145	2.0879161968946\\
		24582.7342673482	2.11334229901137\\
		24656.4372703123	2.11869704167385\\
		24859.1650286035	2.11432977681007\\
		25072.3874922811	2.10431257933969\\
		25200	2.10223827240773\\
	};
	
	\addplot [color=color2, forget plot]
	table[row sep=crcr]{%
		8.81239383446592	-71.047428779562\\
		10.285548198327	-69.7710810451825\\
		12.0049675181726	-68.4717071696329\\
		14.0118195290573	-67.1528142019162\\
		16.354153913176	-65.8163753784646\\
		19.0880527444135	-64.4629110901603\\
		22.2789732509466	-63.0915110694987\\
		26.0033150454103	-61.6997918584963\\
		30.3502493465283	-60.2837984391505\\
		35.4238539889177	-58.8378762521559\\
		41.3456053392095	-57.3545629384982\\
		48.2572867819653	-55.8245781203563\\
		56.3243834127249	-54.2370176778049\\
		65.7400442166851	-52.579868641527\\
		76.7297065987112	-50.8409238393413\\
		89.5564939889416	-49.0090665961469\\
		104.527515757841	-47.0757232946484\\
		122.001220278397	-45.0361158370538\\
		142.39597718844	-42.8899023146711\\
		166.200094336607	-40.6409468766481\\
		193.98350924579	-38.2962525605941\\
		226.411435020608	-35.8643552153418\\
		264.2602874203	-33.3535654648129\\
		308.436274435976	-30.7703430463696\\
		359.99709345899	-28.1178876065716\\
		420.177255531665	-25.3948334653612\\
		490.417643014206	-22.5937801914946\\
		572.400008361435	-19.6992429675001\\
		668.087240007144	-16.6843828921388\\
		779.770359434599	-13.5054521286953\\
		910.123374675231	-10.092154146542\\
		993.351768421106	-8.01568130174577\\
		1108.93618026108	-5.20250213444697\\
		1219.88354190426	-2.53397165727308\\
		1324.93062051265	-0.0171918271652302\\
		1423.21722680576	2.30046561080481\\
		1514.23712686576	4.32074392560021\\
		1597.7794566058	5.91089219622121\\
		1673.86848539015	6.97204693482793\\
		1753.58100568793	7.56894104490007\\
		1850.32823239626	7.63026518363102\\
		1968.6634293141	7.10470126327278\\
		2114.7037158053	6.1925587084259\\
		2296.80589182193	5.17102872413294\\
		2526.59779368249	4.25218784604235\\
		2685.56141343929	3.83194178964399\\
		3000.37853697331	3.40287947919834\\
		3318.91326539233	3.41555360147247\\
		3610.69113265659	3.80914859704046\\
		3658.49258918764	3.91285079851134\\
		3700.48048552855	4.01419946083209\\
		3873.92092790027	4.54528340134882\\
		4108.39399075408	5.59285154622753\\
		4270.07718517294	6.47637637156944\\
		4394.21658361161	6.94228362975967\\
		4444.22362443409	6.92430744764923\\
		4495.56278271246	6.67984993131238\\
		4543.82249063266	6.17902207259655\\
		4652.08960252157	3.98409422760269\\
		4786.97503355526	-0.446426982673383\\
		4902.61139537445	-5.28480533483739\\
		5001.31820402162	-9.88294279040502\\
		5085.27046105187	-12.4715344467458\\
		5170.63194284507	-11.5354144833433\\
		5266.29756221365	-8.91981489582344\\
		5274.73494767406	-8.70035538500066\\
		5274.76013183075	-8.69970682809144\\
		5402.15386142105	-5.96511463356618\\
		5554.37415093848	-4.14318899362819\\
		5558.78709817409	-4.11334876107433\\
		5607.79410161608	-3.86045232968679\\
		5709.00576643334	-3.69535446549363\\
		5843.73522582834	-3.74027393167827\\
		5855.13973514093	-3.73983254545248\\
		5872.41354071371	-3.7365673199677\\
		6012.41731804282	-3.65077546640845\\
		6131.85779205119	-3.65669503198549\\
		6233.39241478172	-3.93149862147242\\
		6236.78273155589	-3.94828817881101\\
		6336.60830279312	-4.58619354979688\\
		6462.48903582537	-5.53346005274039\\
		6545.93711975259	-6.14366204250016\\
		6616.56075943451	-6.50206933398161\\
		6624.55546568416	-6.52700668756265\\
		6654.88367582757	-6.58623534774594\\
		6662.16286609408	-6.59171915932119\\
		6696.8353004351	-6.56986417927578\\
		6913.0866087259	-5.11250235393977\\
		6931.38836672958	-4.94301745092418\\
		6933.72904891323	-4.92132786013117\\
		7136.65658195806	-3.19441392006638\\
		7309.55052723154	-2.1117942866856\\
		7382.49274538678	-1.78115714233032\\
		7384.77121658447	-1.77222760595621\\
		7456.19625545599	-1.542552839588\\
		7580.11624979211	-1.4268632855939\\
		7684.50912250242	-1.05331021121641\\
		7727.07092495933	0.194307672277613\\
		7772.22661001731	2.16789320792102\\
		7860.94537913566	2.8233923666691\\
		7969.20581252536	1.86766471351171\\
		7997.06397981175	1.90853609102349\\
		7998.01797471031	1.91317334916606\\
		8101.65188895862	3.42636023733181\\
		8264.18892001835	6.34609269797708\\
		8443.75722220432	7.19660472944977\\
		8611.57674586568	4.60255781047643\\
		8633.9098935984	4.07484262954075\\
		8638.93107175902	3.95260527657258\\
		8816.16619373555	-0.808498486758436\\
		8821.16681681493	-0.947998128451376\\
		8827.1224630632	-1.11410655492934\\
		9020.30642347386	-6.25891028544136\\
		9021.12963227402	-6.27874509391926\\
		9206.93974817854	-9.69118424875386\\
		9396.57703435772	-10.4504103172357\\
		9406.21256625316	-10.4357811644862\\
		9539.07242127727	-10.0466983965621\\
		9813.37951977011	-9.36385201729621\\
		10049.4358243938	-9.321119473208\\
		10251.7222759872	-8.54054437489513\\
		10455.6097695434	-5.79286733759044\\
		10458.0805788978	-5.75162940312887\\
		10664.9455667979	-2.26923523134869\\
		10848.757384141	0.417690549750051\\
		10873.5980924222	0.725949070778931\\
		11086.3327651308	2.75808737686341\\
		11345.6883900608	4.46296292774331\\
		11663.185766789	6.39937779331262\\
		11739.8395566724	6.86647965261555\\
		12015.4896538414	8.28506798839922\\
		12134.1116834629	8.45750204048271\\
		12154.3868049139	8.43530542631518\\
		12251.4450027819	8.07955073721566\\
		12492.0339478801	6.08755001732544\\
		12517.5381018224	5.89766650642395\\
		12785.3454837787	5.13815576274821\\
		13029.1821766325	5.2835361804047\\
		13033.8004918632	5.28403465115082\\
		13336.4848632166	4.88236761331803\\
		13596.2615718638	4.04064821540067\\
		13635.0849545546	3.9153960374267\\
		13636.2217238042	3.91183297731921\\
		13815.0576459528	3.44638441881647\\
		13907.1995682506	3.2602189354094\\
		13956.2737631878	3.17107421606566\\
		13998.778800779	3.11848877064812\\
		14152.660381248	4.1979754682994\\
		14207.3449383489	5.80288430530361\\
		14281.2808940159	7.99784186883773\\
		14411.0703203209	6.18708728349611\\
		14569.4840154511	3.74616753884121\\
		14721.3405504668	2.75818531903379\\
		14763.2379973119	2.63836496748477\\
		14797.739317655	2.57591104570937\\
		14867.0078346948	2.52355363954989\\
		14887.971931384	2.52109246082758\\
		14991.2754080521	2.5484593062806\\
		15000.8134880142	2.55224492683753\\
		15293.0090699022	2.70545347830079\\
		15653.7057513534	3.49980931856195\\
		16093.6753051113	5.65953475903013\\
		16394.2502579709	7.71859990312228\\
		16649.1844222766	8.97067123659705\\
		16704.8080745633	9.03214913717156\\
		16908.082868395	8.95372083522732\\
		17076.8372365045	8.88790475938743\\
		17223.8681762732	8.77926512120666\\
		17410.2303420629	8.46173391717059\\
		17554.2642455895	8.06351378961114\\
		17610.3446870509	7.87431407245092\\
		18085.2595461466	5.71293174584217\\
		18671.6961271831	2.55821769818334\\
		18952.5111472804	1.01799670870836\\
		18983.3285331397	0.847638045520619\\
		18990.8899844512	0.805824406475929\\
		19449.6426225858	-1.55736649814803\\
		19541.1263199211	-1.89655606948444\\
		19598.6617480674	-2.0660695685273\\
		19718.7275489242	-2.29953196741161\\
		19841.2323280747	-2.3826933048444\\
		19879.5888462993	-2.38371546300631\\
		20163.8312623653	-2.22422639957741\\
		20174.2877682824	-2.21580985630335\\
		20206.2953277467	-2.189352288831\\
		20241.6942920867	-2.15885274552883\\
		20484.964382686	-1.91730042440941\\
		20512.9338857434	-1.88698263118745\\
		20925.9313836873	-1.43153284313458\\
		21051.3558053262	-1.30287550681408\\
		21534.2133345011	-1.07089626517673\\
		21704.2779481172	-1.2097726980859\\
		21743.2174787344	-1.26661182098944\\
		21913.6854241778	-1.64018961907938\\
		21944.1293361531	-1.72904568674229\\
		21976.4302509462	-1.83066949259128\\
		22004.9530799847	-1.92661513335244\\
		22071.5877978221	-2.17274310207946\\
		22290.9075867097	-3.16517958184712\\
		22582.4700377391	-4.61791733256762\\
		22583.4209837717	-4.62219178145116\\
		22879.7729005139	-5.40767124484645\\
		22992.6744405702	-5.29017328873779\\
		23241.3369205774	-4.23227685365264\\
		23630.4525974518	-1.59281529226199\\
		24005.5006994306	0.8260824397447\\
		24048.7684711541	1.06525596776807\\
		24400.9270132103	2.54674101930745\\
		24696.576734113	3.14223212079261\\
		24858.6495825449	3.32461410708827\\
		24885.2211111911	3.34876517642982\\
		24942.4987807119	3.3910092642522\\
		24944.2202380524	3.39204614894555\\
		25194.346972996	3.44248528216069\\
		25200	3.44249478508976\\
	};
	
	\addplot [color=color6, forget plot]
	table[row sep=crcr]{%
		8.87492901137421	-71.0837658045592\\
		10.35697894568	-69.7326910254858\\
		12.0865206632959	-68.3781301061493\\
		14.1048835293049	-67.018852133632\\
		16.4602986183953	-65.6532044362356\\
		19.2090512512086	-64.2789798279453\\
		22.4168259960482	-62.8932513849455\\
		26.1602762762937	-61.49217455025\\
		30.5288560910745	-60.0707637178622\\
		35.6269576202496	-58.6226637912257\\
		41.576405794194	-57.1399582930545\\
		48.5193694389719	-55.6130839108442\\
		56.6217585620204	-54.0309505118527\\
		66.0771889603449	-52.3813791011574\\
		77.1116088900461	-50.6519406227839\\
		89.9886983567045	-48.8311793343446\\
		105.016170048804	-46.9100384561579\\
		122.553122482159	-44.8831354421295\\
		143.018621067091	-42.7494719908886\\
		166.901712152703	-40.5122934484666\\
		194.773109345223	-38.1780941042181\\
		227.298831358286	-35.7550392241512\\
		265.256117287063	-33.2511856473688\\
		309.551999619831	-30.6727978220263\\
		361.244978810181	-28.0228597942688\\
		421.570317348413	-25.299679296839\\
		491.969557762702	-22.4953113990102\\
		574.12496991622	-19.5933669119782\\
		669.999750757524	-16.5655315254318\\
		781.884937142956	-13.3656856436701\\
		912.454152766234	-9.91983695784184\\
		967.511195387068	-8.52554251105386\\
		1080.66180572415	-5.72135287389714\\
		1189.37585172348	-3.06498238522851\\
		1292.40274429915	-0.56358799046929\\
		1388.88452645732	1.73619283673216\\
		1478.30932667773	3.73828790454891\\
		1560.45511432007	5.31375587574516\\
		1635.33146135743	6.36717244220361\\
		1713.80064954363	6.96332079422233\\
		1809.03207484695	7.02996981919745\\
		1925.50851965129	6.50898527504845\\
		2069.25356689462	5.59042749169613\\
		2173.30663248279	4.95460802331995\\
		2382.92371395439	3.92020981246676\\
		2546.03423961867	3.33842140349617\\
		2778.52824700726	2.77372053220667\\
		2993.40775767728	2.45708314477133\\
		3138.74978422958	2.32166728803445\\
		3189.65436365882	2.28535141429014\\
		3200.21680230887	2.27846766620392\\
		3313.2956320284	2.21977358867422\\
		3317.44793773721	2.21820182749184\\
		3438.97351318722	2.1951763743622\\
		3526.08199450225	2.20846720087083\\
		3667.5463435625	2.27860786625616\\
		3791.0192965458	2.38191412723152\\
		3792.6103826896	2.38349820878392\\
		3921.93912972155	2.53538243970085\\
		4079.28503571722	2.7814107448173\\
		4274.57662764248	3.16193005701705\\
		4396.90078593153	3.42212973723449\\
		4618.78294626238	3.8151216119597\\
		4811.9099597163	3.73048489178385\\
		4978.74159969136	2.806519870782\\
		4992.61237733488	2.67746926794016\\
		5121.95371187768	1.0242635803702\\
		5244.24789646933	-1.33779472495476\\
		5275.39627431728	-2.08325925389445\\
		5281.83803861191	-2.24614819459786\\
		5348.22517433802	-4.13326963405605\\
		5359.09873553194	-4.48413581924478\\
		5359.20703092254	-4.48769619803595\\
		5436.30885884613	-7.31318273107667\\
		5510.70345420631	-9.13085666568605\\
		5564.00446263931	-7.98424280735717\\
		5586.11612193185	-7.23693659197695\\
		5607.96049815613	-6.55906632115929\\
		5678.11779988492	-5.19991978701222\\
		5790.69738115286	-4.68507410819564\\
		5822.20227850655	-4.66959843715475\\
		5823.3239809515	-4.66939661448187\\
		5928.95880526585	-4.68993093132757\\
		6106.65952506056	-4.78977256191322\\
		6263.44332119185	-5.16851211453098\\
		6331.41032034554	-5.49682444896249\\
		6338.20758400303	-5.53385323308926\\
		6396.36137854419	-5.85830365675002\\
		6508.59952774172	-6.33368486921118\\
		6548.39148222646	-6.34953457105288\\
		6603.06363828383	-6.05462851997397\\
		6662.8360861553	-4.91008493109885\\
		6682.35180377168	-4.2415126707479\\
		6748.75184741843	-2.03365785568296\\
		6758.48446133325	-2.13989609833893\\
		6815.81168359417	-4.31543546632047\\
		6897.65448177191	-5.58705302580964\\
		6914.04734183959	-5.60537709170351\\
		6918.16818197778	-5.60347566228716\\
		6997.76523411889	-5.274304061047\\
		7120.55632922975	-4.41838576092975\\
		7271.66339063589	-3.40870505815769\\
		7372.50379124169	-2.82197907675709\\
		7595.55320901124	-1.70569970990384\\
		7785.35753034048	-0.781296569734353\\
		7785.70177023533	-0.779583856408935\\
		7794.93094048127	-0.733729645164434\\
		7946.11779076585	-0.0276168875072732\\
		7997.3686803321	0.16492829690071\\
		8000.05402218498	0.173368137209596\\
		8081.75163464014	0.317182350779457\\
		8195.81952516769	0.106698282591314\\
		8291.49580076453	-0.623852824807151\\
		8371.5693385058	0.443742678148254\\
		8429.40934122588	5.32641752879491\\
		8452.41617115072	6.51094687613635\\
		8551.08790209439	6.78804055556211\\
		8671.78012363294	6.37376652210714\\
		8819.80044026704	6.13503402624451\\
		8985.88050142899	5.22671160472261\\
		9001.92096718587	5.07427426872042\\
		9226.86883507904	1.6648129288056\\
		9394.5034207561	-2.01697419693212\\
		9621.44134898407	-7.95928012971906\\
		9815.15479952774	-13.6185510526575\\
		9979.91224243468	-17.1059372724123\\
		10147.4353080493	-16.6322656482565\\
		10252.0498646917	-14.8007205729632\\
		10351.7388667774	-12.4168992713312\\
		10560.6298444346	-6.73193050112332\\
		10567.6368772331	-6.5478074223082\\
		10601.8002129464	-5.66723058743968\\
		10745.9274769127	-2.33727471199846\\
		10846.8204188867	-0.435543775570196\\
		10954.6421905115	1.20742995873497\\
		11289.0321819216	4.50754929698337\\
		11761.3060010947	7.34534762100882\\
		11823.1813003453	7.66288883270794\\
		12134.9457685541	9.07117077059261\\
		12160.1676260485	9.1653391064723\\
		12227.9374950355	9.39767785492228\\
		12581.6829485873	9.94856403976912\\
		12945.662004164	9.14745103112751\\
		13414.8657775144	6.9082157361898\\
		13833.9729954432	4.81006628293474\\
		14190.279283982	3.33453716732005\\
		14491.7240955646	2.46350065259428\\
		14745.7303548027	2.01067371113126\\
		14784.3799021531	1.94613041542964\\
		14796.7859181544	1.92496475786204\\
		14798.6397493532	1.92178239474516\\
		14868.8789972955	1.79809046108825\\
		14959.0526117785	1.64015262036162\\
		14966.7922287215	1.6274316389623\\
		15137.7151390977	1.45981290903052\\
		15287.0094825462	2.03684938290885\\
		15391.8503222512	4.21692303465282\\
		15411.5288667729	4.53625544071119\\
		15537.0625158934	3.41708166674922\\
		15687.3461575631	2.81963457498428\\
		15690.2953866479	2.82407050348239\\
		15703.8426052523	2.85052617098952\\
		15877.6914671963	3.7670202749679\\
		16107.3894813231	5.28265635949756\\
		16389.714601596	6.75046477687631\\
		16737.8821274844	7.80119064426577\\
		16817.9897909231	7.88745878377636\\
		16945.7557869136	7.89243694989605\\
		16948.8909385231	7.89054326589861\\
		17168.981180577	7.5395028979422\\
		17279.5067058362	7.22583286573964\\
		17410.290855327	6.76992364033953\\
		17419.4107984123	6.7354852195065\\
		17608.0464989994	5.97810830275058\\
		17885.9717808339	4.9535449418422\\
		18097.9529048563	4.58214599045278\\
		18120.3981280651	4.53489239529459\\
		18357.8970347831	3.43125097549896\\
		18376.7285643082	3.31995453031993\\
		18539.0230582298	2.37850810327875\\
		18846.3826332854	0.725927067378403\\
		18953.5096831847	0.166763451441885\\
		19002.569473353	-0.0886359286555916\\
		19223.0202006406	-1.22094647198473\\
		19396.1961573708	-2.03568506417811\\
		19718.4323843573	-2.94486678638613\\
		19729.1701283148	-2.9554348088491\\
		19813.4894212292	-2.9945410673291\\
		20009.9417157601	-2.85451516277037\\
		20246.0699204129	-2.48387143924691\\
		20247.524936839	-2.48122784556682\\
		20484.984566417	-2.08141689344386\\
		20776.5123700751	-1.72356744052923\\
		20882.1625032285	-1.60974224616908\\
		20887.6266935881	-1.60395643452474\\
		21133.182191833	-1.35186710379557\\
		21264.4829726448	-1.22667694740191\\
		21670.8366440763	-1.02649297910681\\
		21704.3698044578	-1.04306713330657\\
		21705.0512388219	-1.0434973193363\\
		21840.7859133962	-1.20589378682466\\
		21854.3274885487	-1.22954334944982\\
		21914.6298018225	-1.34499338618649\\
		22001.941305665	-1.52637313174972\\
		22012.9005027674	-1.54947727443801\\
		22054.3641203754	-1.6370230071445\\
		22202.6958844677	-1.95843485949353\\
		22299.9878756948	-2.19163246669901\\
		22540.3403285205	-2.95448629660743\\
		22722.1162216657	-3.75507466675631\\
		22740.342090866	-3.83350998155528\\
		22741.1551094233	-3.83691713613509\\
		22844.2152420436	-4.17446340970559\\
		22943.758974947	-4.27689556101835\\
		22993.001413553	-4.23545695667594\\
		23191.0500845839	-3.50230652858341\\
		23379.3362079726	-2.26008627152907\\
		23381.3447950192	-2.24546345626076\\
		23493.5026234201	-1.42905145680828\\
		23864.3363984849	0.695336980190986\\
		23996.4025903498	1.16789819080956\\
		24320.3719731225	1.81387340783972\\
		24859.1649972734	2.05359943832423\\
		24883.2138978439	2.05526300230227\\
		24925.3987110679	2.05755105610884\\
		25200	2.06204832191322\\
	};

	\addplot [color=color8, forget plot]
	table[row sep=crcr]{%
			8.87492905369194	-71.0837661349707\\
		10.3569789940138	-69.7326919912373\\
		12.0865207184749	-68.3781319368531\\
		14.1048835922673	-67.0188551420061\\
		16.4602986902021	-65.6532090481897\\
		19.2090513330579	-64.2789866235645\\
		22.4168260892915	-62.8932611543246\\
		26.1602763824539	-61.4921883695674\\
		30.5288562118655	-60.0707830530494\\
		35.6269577575975	-58.6226906392721\\
		41.57640595026	-57.1399953746704\\
		48.5193696161774	-55.6131349332552\\
		56.6217587630737	-54.0310205274531\\
		66.077189188269	-52.381474997355\\
		77.1116091482087	-50.6520717917022\\
		89.9886986488487	-48.8313585896685\\
		105.01617037908	-46.9102832906331\\
		122.553122855156	-44.8834697565118\\
		143.018621487867	-42.7499284788236\\
		166.901712626812	-40.5129169001499\\
		194.773109878746	-38.1789460079219\\
		227.298831957843	-35.7562042198951\\
		265.256117959831	-33.2527806549617\\
		309.552000373541	-30.6749850793887\\
		361.244979653106	-28.025865679342\\
		421.570318289331	-25.3038217634067\\
		491.969558810836	-22.5010401827193\\
		574.124971081139	-19.6013220989984\\
		669.999752049005	-16.5766262269599\\
		781.88493857078	-13.3812126873523\\
		912.454154339925	-9.94157389522033\\
		971.383382263169	-8.45327316167992\\
		1084.93445446624	-5.64784821716464\\
		1194.02384302027	-2.98936289656444\\
		1297.39780015595	-0.485009510185216\\
		1394.19677930734	1.81836300489347\\
		1483.90858552906	3.82431055056647\\
		1566.31182999995	5.40339993772639\\
		1641.41741823568	6.45979455536337\\
		1720.12436430846	7.0585690195102\\
		1815.64495762178	7.12806387436673\\
		1932.47551627973	6.61107498172376\\
		2076.65770711469	5.69913341025607\\
		2256.44668373826	4.66338500654269\\
		2483.33079458979	3.7095488320752\\
		2689.60492184677	3.14084558312215\\
		2908.38054805702	2.77524079417012\\
		2948.70625187222	2.73012485867969\\
		3187.63691736845	2.58572943434452\\
		3411.69710192781	2.62530967251475\\
		3574.26371005977	2.75596270438968\\
		3662.8986458083	2.86417767595066\\
		3773.90756994117	3.03817718959356\\
		3806.21351723988	3.09714345872877\\
		3811.6900371482	3.10752090820139\\
		3864.75242804761	3.21388297886072\\
		4124.88460657708	3.89411115642636\\
		4182.5918744075	4.08064625130917\\
		4274.57663067813	4.39971664756343\\
		4355.07845310377	4.69050786497008\\
		4556.76918719288	5.266972871158\\
		4732.03060273336	4.81386319498039\\
		4792.6309477763	4.18055143770138\\
		4883.2792918558	2.61578643482572\\
		5013.05684976275	-0.917238768215307\\
		5123.87868481932	-5.09983254514285\\
		5218.13598128833	-9.39000843341239\\
		5275.39627531284	-11.4628008570772\\
		5276.06288995119	-11.4774069590406\\
		5298.03789019048	-11.7779858849192\\
		5379.16328484867	-10.184374024313\\
		5478.11671830864	-6.90214830701527\\
		5540.10988708225	-5.47468517500158\\
		5599.21946371352	-4.63386710517016\\
		5607.96053237806	-4.54753109783185\\
		5748.02377834645	-4.04795610231205\\
		5878.57236959493	-4.21484276253012\\
		5988.25994133313	-4.36224319454984\\
		5988.96879027948	-4.3628880479497\\
		6047.86222922901	-4.40097096416669\\
		6091.21101322195	-4.41597405391119\\
		6103.58762108464	-4.42024447934239\\
		6192.43232525336	-4.49377507836712\\
		6315.35460340041	-4.76666601652737\\
		6419.49169585553	-4.77834812256291\\
		6497.69723854214	-4.47357727948154\\
		6507.44815928127	-4.49041818886417\\
		6530.13973447132	-4.63073818079553\\
		6596.60975542233	-5.52690503674139\\
		6662.83608615886	-6.25259798513223\\
		6705.38460705471	-6.46169511422791\\
		6838.48919479319	-6.11880834218901\\
		6914.0473429057	-5.56823787210513\\
		6923.71928968675	-5.49092787816525\\
		7001.95869890568	-4.85190545615677\\
		7223.04449589756	-3.22551151526652\\
		7423.75576640628	-2.09810468445104\\
		7594.41182200056	-1.37045513526211\\
		7738.89379119656	-0.943803990503398\\
		7860.78285333854	-0.74245569213364\\
		7963.30978975059	-0.599174878581657\\
		7997.36868137962	-0.585116136759422\\
		8039.67617371344	-0.379654259885501\\
		8049.34010886108	-0.228220946476714\\
		8057.24738349417	-0.064239276180249\\
		8136.29984249915	2.41802173531623\\
		8242.42030303662	4.33924383610154\\
		8347.21455399489	5.30927209155247\\
		8353.65815627728	5.36056838208845\\
		8372.24000435621	5.50560794832355\\
		8531.5199789958	6.54820326843422\\
		8727.64113298469	6.46339283179972\\
		8738.73639173237	6.37390662061649\\
		8970.16157451603	2.37862307066427\\
		9209.68684453123	-3.84425129615956\\
		9416.74458871707	-9.42419059142657\\
		9593.64616141415	-12.8388534749557\\
		9773.87098092205	-13.4032818132222\\
		9993.61305374561	-12.4838791007607\\
		10005.6919225728	-12.4263908655333\\
		10197.5825197386	-11.1466432552305\\
		10199.2986031295	-11.1294859256868\\
		10252.0498646919	-10.5292580982898\\
		10393.1532223449	-8.25565501130611\\
		10581.410941127	-4.58405350386758\\
		10631.5946570967	-3.66430794168701\\
		10923.4832739905	0.495044140286884\\
		11282.5303713747	3.53108512485523\\
		11512.3630583811	4.95469492653092\\
		12091.726860924	7.95964738292076\\
		12134.9457684011	8.14940964326135\\
		12163.2490233058	8.26931476380932\\
		12516.9532345757	9.32694607287451\\
		12683.2590609704	9.41913621334519\\
		12690.4422149103	9.41605676764285\\
		13055.240717369	8.54043406412807\\
		13199.0493978156	7.89796080802648\\
		13645.5528139252	5.53185818565727\\
		13856.566772886	4.43277801747101\\
		14029.7485122647	3.61374770994254\\
		14358.6682623571	2.48573100229691\\
		14473.5992729626	2.35226619413695\\
		14645.9857288328	2.62354941799812\\
		14765.764619903	3.1409177277805\\
		14796.7859168425	3.28572954057478\\
		14797.7704229873	3.29019761287963\\
		14800.8284505356	3.30400607529298\\
		14868.8789972913	3.56920636263052\\
		14877.3041593133	3.59458968890085\\
		14966.7922287362	3.73751836065385\\
		15119.4030024117	3.58606566353544\\
		15414.673213739	3.39459447426024\\
		15776.0617629911	4.26568263577804\\
		16039.369351693	5.40801531652944\\
		16048.9140377858	5.4540818472391\\
		16370.4090339758	7.05701770694326\\
		16465.6298483847	7.50473285350823\\
		16829.6293727701	8.66562152554498\\
		16906.8995735185	8.74176290627624\\
		17139.2218852379	8.53486973555261\\
		17398.2983676165	7.7032344805736\\
		17401.6634485667	7.69119148019248\\
		17410.2908599936	7.66037801653447\\
		17474.8137291071	7.43296209132848\\
		17668.1236058914	6.7315262658407\\
		17993.1407917475	5.25826023928837\\
		18263.666655578	3.89267335720041\\
		18273.315751977	3.84354945104722\\
		18390.9084295909	3.2449408838459\\
		18879.6631673812	0.749067606090336\\
		18881.3808177889	0.740205041705454\\
		18953.5096914661	0.367379912815135\\
		19335.672514502	-1.55463477679132\\
		19718.4323843558	-2.69286650571255\\
		19822.0032131778	-2.7246503876383\\
		19890.2841581875	-2.68775850597656\\
		20329.3784123571	-2.00996478577186\\
		20702.8210747158	-1.48571450752571\\
		21014.8650043367	-1.12171038595664\\
		21019.3726391431	-1.11713258326233\\
		21340.7643600196	-0.937879445443787\\
		21704.3698084623	-1.26794143189772\\
		21719.8778324625	-1.29927845196953\\
		21732.7857832881	-1.32657765092318\\
		21914.6297407441	-1.83032055436447\\
		22001.941305593	-2.14906106226224\\
		22008.5227027073	-2.17495048439772\\
		22032.8227949824	-2.27266297259346\\
		22164.1038917027	-2.85119798066569\\
		22616.4743845352	-4.89297847506441\\
		22782.5571945969	-5.19237882872818\\
		22799.3334219058	-5.19433942175177\\
		22993.0014135595	-4.77571353697512\\
		22998.0058604101	-4.75421004753808\\
		23318.7713105713	-2.60494100385972\\
		23587.7407886368	-0.509618576583548\\
		23812.787652164	0.835886044918018\\
		23812.9680543835	0.836744694079912\\
		24039.9816518343	1.65575928742319\\
		24098.2382620719	1.79257017771178\\
		24317.2699030669	2.10994032590354\\
		24465.1629065763	2.20136757077804\\
		24465.3426799496	2.20143706455932\\
		24587.6291906223	2.23195941846335\\
		24656.4358322562	2.2382343355227\\
		24859.1650310429	2.23561738321092\\
		25072.3806958522	2.22571307252046\\
		25200	2.22360320613629\\
	};

	\addplot [color=color0, dashed, forget plot]
	table[row sep=crcr]{%
		9.22097054641566	-70.7510015949968\\
		10.7520530587568	-69.4063014385715\\
		12.5373619182918	-68.0578854350856\\
		14.6191097654802	-66.7044535102645\\
		17.0465183766727	-65.3442643174727\\
		19.8769824857866	-63.9749988220943\\
		23.1774268510415	-62.5935919625565\\
		27.0258886538493	-61.196033415659\\
		31.5133626448027	-59.7771466643241\\
		36.7459526642207	-58.3303698942571\\
		42.8473804087626	-56.8475841373441\\
		49.9619107625101	-55.3190621971163\\
		58.2577628603528	-53.7336384700525\\
		67.9310875363845	-52.0792068088082\\
		79.2106052018763	-50.3436138453158\\
		92.3630138128867	-48.5159062270631\\
		107.699294795912	-46.5877235874889\\
		125.582066031701	-44.5544755548383\\
		146.434155754463	-42.4159100295735\\
		170.74860009159	-40.1758358475539\\
		199.100300630161	-37.8410449556158\\
		232.15961764698	-35.4197257917559\\
		270.708220406509	-32.9197357987233\\
		315.65756929826	-30.3469970298533\\
		368.070466813537	-27.7040846506555\\
		429.186186922471	-24.9888874657098\\
		500.449777021542	-22.1930643099485\\
		583.54622527997	-19.2998652180764\\
		680.440301252933	-16.2806483199041\\
		793.423011770912	-13.0889867419944\\
		925.16577052896	-9.65060035098023\\
		976.614389464208	-8.36017522921954\\
		1090.95157098552	-5.55155278490237\\
		1200.82763172241	-2.89021730217071\\
		1304.97591978188	-0.383454025030068\\
		1402.52611149006	1.92196845061827\\
		1492.95749920609	3.93009373914634\\
		1576.04239482074	5.51246276476481\\
		1651.78743845016	6.57412566061808\\
		1731.17281031775	7.18128275296306\\
		1827.51467692323	7.26384205501977\\
		1945.34826800697	6.76398416593774\\
		2090.76788350069	5.8725274570225\\
		2272.10106575267	4.86261285254217\\
		2500.93754332012	3.9460036892096\\
		2711.58301339414	3.41441045896771\\
		3000.37853713124	3.05967724479552\\
		3318.91326554695	3.07844931140547\\
		3610.69113280613	3.46586503786152\\
		3686.82422737261	3.63362621738248\\
		3700.14337144337	3.66619256962574\\
		3873.92092804356	4.18899934149897\\
		4108.39399089048	5.2313738069185\\
		4298.99754168821	6.30948447664115\\
		4367.51573904401	6.63132814548403\\
		4443.9632758157	6.7700083143558\\
		4495.56278283475	6.61455029520281\\
		4559.639384932	6.0000933065938\\
		4652.08960263714	4.14327652770122\\
		4786.97503366454	-0.284574818277653\\
		4902.61139547796	-5.18392836268813\\
		5001.31820411989	-9.83595923656514\\
		5085.27046114545	-12.4640270130115\\
		5170.63194293377	-11.5605235051621\\
		5271.58232058286	-8.83416573864555\\
		5274.73494775682	-8.75328780721228\\
		5275.39721447307	-8.7363738845209\\
		5402.15386149654	-6.02854914401704\\
		5558.78709824057	-4.15082682623647\\
		5561.07403082442	-4.13529658290422\\
		5607.95672730329	-3.88600373992741\\
		5708.94495141934	-3.70715470784171\\
		5843.7352258271	-3.75844683215022\\
		5855.39855019162	-3.75960676191013\\
		5872.38511085763	-3.75896561542033\\
		6012.41799456827	-3.70144106108477\\
		6131.88436494718	-3.73552039459758\\
		6233.4418382881	-4.03094389895807\\
		6236.78273155068	-4.04802865630819\\
		6336.68132645146	-4.69932202263746\\
		6462.59078900095	-5.65803383836377\\
		6555.64705031183	-6.33590563854944\\
		6616.69771614243	-6.63903254924123\\
		6640.15944280095	-6.70377814089364\\
		6641.69740820584	-6.70685519471681\\
		6662.83086566207	-6.73389374719997\\
		6685.31309258928	-6.73069760044761\\
		6914.04184276766	-5.28311561365842\\
		6924.45743523098	-5.18826170609241\\
		6931.56152149465	-5.12349203520152\\
		7129.41878976278	-3.45450490086701\\
		7304.12610382633	-2.35223884149681\\
		7382.49274538694	-1.9899884018344\\
		7384.65118236195	-1.98135649834416\\
		7452.37129173895	-1.75364460213078\\
		7577.68981008412	-1.60779076967676\\
		7683.29685477432	-1.2639157419705\\
		7727.07092496705	-0.029024600900013\\
		7772.06234919857	1.92311185581724\\
		7861.85335560671	2.73374166445763\\
		7971.42066694855	1.82147267581843\\
		7987.33637835214	1.81449113055267\\
		7997.36716353597	1.838435999322\\
		8105.46748077215	3.26507864026243\\
		8269.97676398088	6.22057788135525\\
		8467.9688429391	7.39841608225889\\
		8625.58410806076	4.63838679904654\\
		8658.54958801337	3.77413133158679\\
		8660.02558257201	3.73428490862558\\
		8817.76311616949	-0.752437396518856\\
		8821.15562589655	-0.84990580682033\\
		8827.12246306432	-1.02114759748793\\
		9021.12963245525	-6.26639781312551\\
		9206.93974831988	-9.69922037456422\\
		9342.34427205906	-10.480892703841\\
		9426.32128778778	-10.4183238904963\\
		9539.99833651947	-10.0723609566239\\
		9814.08155993746	-9.40784551902066\\
		10049.9342362634	-9.3796386986781\\
		10252.0374622494	-8.61454609723969\\
		10458.2049649752	-5.88244302869645\\
		10468.8738978256	-5.70940812568984\\
		10651.3420574598	-2.82721264721496\\
		10866.3621748801	-0.151514259342589\\
		10872.7402150183	-0.0855445297346488\\
		11017.2212216244	1.25476373323982\\
		11028.5408900524	1.34960230037093\\
		11085.722933193	1.81181855681395\\
		11353.13613676	3.71880035651389\\
		11446.114890033	4.32156004384986\\
		11807.6183683276	6.51594812482444\\
		12118.8424206282	7.92846548919531\\
		12134.9454835267	7.96509014466507\\
		12146.5791559623	7.98781896951302\\
		12385.5344915818	7.55202486965686\\
		12396.3968861511	7.48927312234944\\
		12613.1771307934	6.12330220672011\\
		12845.0037776652	5.94874656834534\\
		12941.5930914253	6.09477845833779\\
		13048.5480173979	6.16874940827036\\
		13352.7752577573	5.52884564572435\\
		13609.8564474649	4.44296662026773\\
		13635.6201505661	4.34191815113915\\
		13636.2217238045	4.33961510681168\\
		13826.3102205968	3.76388566049162\\
		13907.5301049453	3.58771137609897\\
		13962.1050766082	3.48411860385504\\
		14008.0101454042	3.43031506840524\\
		14160.1574362061	4.67996702684259\\
		14207.3449383372	6.17163131697516\\
		14287.2967674751	8.79126597758518\\
		14415.5776403991	6.95316061603835\\
		14572.1517048496	4.46626497915488\\
		14754.6878318278	3.29516039803736\\
		14763.653184768	3.26660779186652\\
		14796.7879623382	3.17728059854843\\
		14860.5987755998	3.06262966875052\\
		14868.8801491331	3.05197379845418\\
		14966.6489055645	2.96996547941381\\
		14998.4571630016	2.95440058040762\\
		15287.2226920255	3.00434586262459\\
		15643.6446913279	3.86091511472447\\
		16085.5126707029	6.22783178384652\\
		16092.8205775008	6.27810899951036\\
		16389.5054574767	8.53259072129166\\
		16641.0245222495	9.88099907927847\\
		16704.8080746036	9.92560982732481\\
		16896.4034862797	9.70178547461296\\
		17030.9844705172	9.52920882044314\\
		17207.9031029075	9.23867488362346\\
		17410.2909768842	8.67865815955223\\
		17525.2086905346	8.25142542413145\\
		17589.1284768761	7.98455994158546\\
		18057.5618182025	5.62308084511599\\
		18635.9284770797	2.48282153053856\\
		18953.5141857776	0.774365331866197\\
		18968.547511244	0.693182741987752\\
		18990.8899844673	0.572532937040131\\
		19449.6426226064	-1.72260379722014\\
		19543.2211745686	-2.05410565959308\\
		19598.6617480647	-2.2084508110445\\
		19718.4489662364	-2.42444164457039\\
		19841.2323280992	-2.49230688094088\\
		19880.2802405476	-2.48874894590522\\
		20163.9571666856	-2.30241110927768\\
		20174.2877683106	-2.29326155185119\\
		20204.6478403969	-2.26577073341571\\
		20242.9981211487	-2.22972358525907\\
		20484.9294922877	-1.97024096175582\\
		20512.9338857752	-1.93757115772126\\
		20925.9313837235	-1.44696353372879\\
		21051.3090432246	-1.30856258762791\\
		21534.1560679022	-1.05110523689572\\
		21704.3704168223	-1.18928254889448\\
		21741.2373991753	-1.24361754503882\\
		21914.6346048841	-1.63245769521979\\
		21944.0628564452	-1.72115739512452\\
		21988.0787391396	-1.8661915106424\\
		22003.1036760342	-1.91905485426771\\
		22093.1816511952	-2.27049765864442\\
		22290.833084702	-3.21669358041805\\
		22582.4700377396	-4.75189494764951\\
		22583.3395377687	-4.75606759614357\\
		22879.6843411007	-5.62505153144612\\
		22992.9951262917	-5.53036766147108\\
		23241.2396926922	-4.49612646725156\\
		23630.4916521832	-1.78803899165138\\
		24048.8171973239	1.05599223147723\\
		24129.9582041786	1.51322203253167\\
		24400.9840947874	2.68561775975161\\
		24696.6409932518	3.33968688304464\\
		24859.1650401465	3.53471794026817\\
		24877.926328853	3.55292366708447\\
		24942.498780707	3.60404778949216\\
		24944.2906342365	3.60518087652266\\
		25194.4236228432	3.65803064971318\\
		25200	3.65804029282202\\
	};

	\addplot [color=color1, dashed, forget plot]
	table[row sep=crcr]{%
		8.87492906149067	-71.0837747426816\\
		10.3569790029212	-69.7327032731962\\
		12.0865207286438	-68.3781468607869\\
		14.1048836038707	-67.0188750258773\\
		16.4602987034354	-65.6532356869727\\
		19.2090513481419	-64.2790224619294\\
		22.4168261064753	-62.8933095218663\\
		26.1602764020182	-61.4922538012638\\
		30.5288562341261	-60.070871725878\\
		35.6269577829093	-58.6228109671872\\
		41.5764059790214	-57.1401588195555\\
		48.5193696488346	-55.6133571105777\\
		56.6217588001258	-54.0313227143292\\
		66.0771892302731	-52.3818861906176\\
		77.1116091957856	-50.6526315186672\\
		89.9886987026881	-48.8321207507931\\
		105.016170439947	-46.9113214201493\\
		122.553122923895	-44.884884237772\\
		143.018621565411	-42.75185646574\\
		166.901712714186	-40.5155460062785\\
		194.773109977068	-38.1825332807638\\
		227.298832068336	-35.7611026027771\\
		265.256118083815	-33.2594761929458\\
		309.552000512443	-30.6841497941889\\
		361.244979808449	-28.0384337589824\\
		421.570318462734	-25.3211012768195\\
		491.969559003997	-22.5248803419642\\
		574.124971295823	-19.6343693614011\\
		669.999752287011	-16.6227228348725\\
		781.884938833917	-13.4460061216292\\
		912.454154629941	-10.033297968693\\
		1003.62890955628	-7.76360319446065\\
		1119.26169459593	-4.95252049624451\\
		1230.05377989891	-2.28266473090929\\
		1334.76949499111	0.239300622346275\\
		1432.579930071	2.56537377447791\\
		1523.01088125337	4.59395309844477\\
		1605.88210045465	6.18555004128378\\
		1681.24564332082	7.23498223589002\\
		1760.14597359606	7.80290590591171\\
		1855.92036667464	7.81361040385332\\
		1973.07448879669	7.22468495433419\\
		2117.65920916858	6.24836553747363\\
		2173.30663248247	5.88653179236454\\
		2382.92371395409	4.74250393949783\\
		2546.03423961858	4.09415408800262\\
		2778.52824700716	3.46070424343925\\
		2993.40775767718	3.09980368331798\\
		3138.74978762362	2.94189394802235\\
		3189.65436365871	2.89889670763667\\
		3200.21680230872	2.89069994699122\\
		3313.42431900818	2.81935347019388\\
		3317.44793773709	2.81742851868833\\
		3438.97351318712	2.78333861846969\\
		3526.08199450213	2.78956492526249\\
		3543.6334089857	2.7938138144292\\
		3662.89864635616	2.84609283044172\\
		3673.89871938461	2.85280934758145\\
		3790.9249342478	2.94310067497083\\
		3792.61038268947	2.94465847540599\\
		3921.93912972142	3.08748263955488\\
		4079.28503571709	3.32150634617063\\
		4104.837867087	3.36489619706472\\
		4111.17608224598	3.37585751344806\\
		4274.57663123757	3.67931678285586\\
		4396.9007859315	3.91513560688716\\
		4618.78294626236	4.22101814974771\\
		4619.39322515193	4.22132545676635\\
		4811.90995971629	3.98745134373475\\
		4966.52705224343	3.01633680903088\\
		4978.74159969135	2.89855612499251\\
		5121.95371187768	1.01188757545694\\
		5244.24789646934	-1.38226404726432\\
		5275.3962743173	-2.12776696067485\\
		5282.13648475568	-2.29789071338923\\
		5348.22517433803	-4.16623770547665\\
		5359.10325661767	-4.51410618126546\\
		5359.20703092265	-4.51748604343223\\
		5436.30885884614	-7.30802029554879\\
		5510.70345420633	-9.06673123533497\\
		5565.98623255844	-7.80091349431625\\
		5586.11612193188	-7.10333148385761\\
		5607.96049815621	-6.41008662946447\\
		5678.11779988495	-5.02309881414818\\
		5790.69738115289	-4.49420932959963\\
		5822.20227850631	-4.47514350919466\\
		5823.22671438172	-4.47483213318458\\
		5928.9588052659	-4.47833010475076\\
		5934.88511986089	-4.47910520833775\\
		6115.93164654825	-4.53943922845402\\
		6270.04359328332	-4.87800008494298\\
		6331.13937646716	-5.15107663046551\\
		6338.20758400308	-5.1863527164228\\
		6400.61085813329	-5.50313317722217\\
		6510.79926005799	-5.88924535981741\\
		6556.31332859635	-5.84686701853154\\
		6603.48915090525	-5.50865256132118\\
		6662.83608615537	-4.25423672239222\\
		6681.25073286801	-3.57498651205828\\
		6746.34367843866	-1.29842313204761\\
		6758.48446133322	-1.4948828855043\\
		6812.07080041317	-3.84158008043398\\
		6892.28860493698	-5.28065608303726\\
		6914.04734183964	-5.31557164326213\\
		6918.69822367137	-5.31317604799245\\
		6990.40950422482	-5.02817395517021\\
		7110.75146363187	-4.20304891848054\\
		7258.82561269023	-3.21771395510239\\
		7441.73670634404	-2.20532657467713\\
		7650.05012899238	-1.2238714780257\\
		7785.7017702356	-0.583577072414083\\
		7794.20839945913	-0.543383813550302\\
		7840.68901064291	-0.327387730999753\\
		7880.36721951421	-0.149628449720737\\
		7997.36868033207	0.302804981802804\\
		7999.89327366849	0.309927037363384\\
		8002.14079692694	0.316111484257022\\
		8138.34651205593	0.376500626186484\\
		8252.88657553114	-0.166943214051845\\
		8348.95221378466	-0.328840475649261\\
		8371.56933850581	0.755065358079757\\
		8429.34650131969	5.84168659733727\\
		8510.51492689058	7.12064102386572\\
		8609.57942278973	6.37917494346799\\
		8730.75167468639	5.99331932320861\\
		8879.35919180493	5.51087025700802\\
		8991.40314982482	4.72898871781506\\
		9062.19878672172	3.96311373635434\\
		9288.02834507298	0.164305013900465\\
		9568.26291140323	-6.53776381762136\\
		9621.44134898407	-7.99858399023425\\
		9815.15479952768	-13.5991105467645\\
		9979.91224243459	-17.0407399659452\\
		10147.4353080492	-16.5003648499286\\
		10252.0498646919	-14.6045721830463\\
		10351.7388667772	-12.1355315975734\\
		10560.0587118823	-6.2038729066686\\
		10567.636877233	-5.99351870676751\\
		10766.6111995805	-1.07914591058794\\
		10806.8455056065	-0.262800862244043\\
		10909.1950641926	1.51309687132949\\
		10914.066685107	1.58710755288283\\
		10949.935177877	2.10423609467493\\
		11289.0321819212	5.20272296440942\\
		11761.3060010942	7.28816583900628\\
		12123.8585367243	8.29751413161932\\
		12134.9457685541	8.31952249992791\\
		12175.4593043791	8.39446594917802\\
		12519.7491993913	8.62692129714626\\
		12928.5672165232	7.88303055329785\\
		13411.9761085202	6.0602003407296\\
		13831.4563809888	4.30699815923025\\
		14188.0948070284	3.01267776029691\\
		14489.8317662345	2.23003460708216\\
		14744.0925184409	1.82083646866435\\
		14784.5851191258	1.75845963603149\\
		14796.7859181544	1.7391226546229\\
		14798.7824740376	1.73593351987187\\
		14868.8789972956	1.62021011161334\\
		14957.6347401395	1.47280897058035\\
		14966.792228721	1.45849636998086\\
		15136.486186175	1.30393627388994\\
		15285.9419472433	1.8830903299543\\
		15391.8503222511	4.04158742641433\\
		15410.598668889	4.33169097087127\\
		15536.2719649995	3.20472422400224\\
		15687.3461575637	2.59555469005684\\
		15689.6751605716	2.59831053283204\\
		15705.2944313565	2.62380868812204\\
		15877.2797611014	3.41341329497191\\
		16107.234204922	4.68599955133809\\
		16389.8763743398	5.85511277946377\\
		16738.4384276824	6.66640850928755\\
		16811.0412581503	6.7335486713387\\
		16945.7557869136	6.75916455763369\\
		16951.4028771979	6.75746226474545\\
		17170.0321927045	6.53154629322023\\
		17277.4001241484	6.31850336403134\\
		17410.290855327	5.98028388404981\\
		17426.041578223	5.93561033538032\\
		17607.6478023525	5.37204972078894\\
		17887.0671787412	4.54679584641709\\
		18097.9529048564	4.31676632083538\\
		18122.7920413475	4.28561516004443\\
		18361.6234060035	3.37344291996529\\
		18379.2062404825	3.2812294151969\\
		18539.0230582291	2.44131028456297\\
		18832.3792508144	0.970784964690518\\
		18953.5096831847	0.372802739680218\\
		19002.5694733525	0.130003769432455\\
		19226.5349795592	-0.972775309408735\\
		19396.1961573704	-1.7476780098124\\
		19718.4323843578	-2.65463145835986\\
		19729.1701283146	-2.66602826437876\\
		19796.9511590471	-2.70964297449384\\
		20009.9417157599	-2.6002359224368\\
		20246.0699204129	-2.26539946894767\\
		20247.5520049007	-2.26291208751967\\
		20484.984566417	-1.89248622564425\\
		20776.5123700753	-1.56458035119114\\
		20882.6171365264	-1.45996001099384\\
		20887.6266935898	-1.45509905616991\\
		21133.1821918333	-1.22285017663207\\
		21264.4829726456	-1.10606499296777\\
		21670.836644077	-0.911000009305817\\
		21704.3698044578	-0.926084381971063\\
		21705.8854901851	-0.926972326466446\\
		21840.7699980782	-1.08016641043101\\
		21854.3274885488	-1.10277087767249\\
		21914.6298018225	-1.21299952376367\\
		22001.9413056622	-1.38533194171838\\
		22012.9005027678	-1.40716038802616\\
		22068.5884714261	-1.51779757055944\\
		22236.8609893802	-1.86140408659153\\
		22299.987875695	-2.00368909335652\\
		22540.3403285206	-2.70958785959137\\
		22726.1967546376	-3.47955320782508\\
		22740.2990961545	-3.53676701296811\\
		22741.1551094233	-3.54016569061792\\
		22844.2152420409	-3.85834299985796\\
		22943.7589749469	-3.95126560653447\\
		22993.0014135608	-3.90934573790569\\
		23191.0500845836	-3.20301341814492\\
		23379.3362079727	-2.02341015063794\\
		23381.5333246038	-2.0083282692121\\
		23493.5026234197	-1.2451170936373\\
		23864.3363984842	0.678347392130364\\
		23895.5887650853	0.787907335678974\\
		24320.3719731216	1.64045398475126\\
		24859.1649972734	1.83564090100502\\
		24883.2138978425	1.83684628491476\\
		25036.2071474657	1.84065517675688\\
		25200	1.84133591598807\\
	};

	\addplot [color=color2, dashed, forget plot]
	table[row sep=crcr]{%
			8.87492915801603	-71.0837738915328\\
		10.3569791131689	-69.7327030718044\\
		12.0865208545052	-68.3781475435783\\
		14.1048837474861	-67.0188769121279\\
		16.4602988672244	-65.6532392115276\\
		19.2090515348374	-64.2790282170492\\
		22.4168263191602	-62.8933183142378\\
		26.1602766441663	-61.4922667296801\\
		30.5288565096466	-60.0708902870993\\
		35.6269580961954	-58.62283720024\\
		41.5764063350028	-57.1401955024883\\
		48.5193700530347	-55.6134080288559\\
		56.6217592587216	-54.0313930271615\\
		66.0771897501604	-52.3819829313295\\
		77.1116097846459	-50.6527642788818\\
		89.9886993690601	-48.83230261725\\
		105.016171193296	-46.9115702598834\\
		122.55312377469	-44.8852244656724\\
		143.018622525186	-42.7523214837908\\
		166.901713795614	-40.5161815847335\\
		194.773111194015	-38.1834022721302\\
		227.298833435904	-35.7622915624802\\
		265.256119618376	-33.2611047632258\\
		309.552002231632	-30.6863841509852\\
		361.244981731136	-28.0415061220334\\
		421.57032060894	-25.3253385840203\\
		491.969561394759	-22.5307468649145\\
		574.124973952967	-19.6425303832967\\
		669.999755232837	-16.6341391706481\\
		781.884942090738	-13.4620708017079\\
		912.45415821948	-10.0560242716074\\
		1007.7458514192	-7.6909956711692\\
		1123.8526463967	-4.87810717396801\\
		1235.09884188434	-2.20574234506849\\
		1340.24371005158	0.319328586194203\\
		1438.45495211247	2.64890596362368\\
		1529.25642936133	4.68118392775713\\
		1612.4671634343	6.27651073777734\\
		1688.13943112759	7.32959380209644\\
		1767.36296003581	7.90160123114592\\
		1863.52967639179	7.91764723284442\\
		1981.16370258424	7.33589707881824\\
		2126.34069278199	6.36956794434057\\
		2307.35763186366	5.29789311122212\\
		2535.75479673859	4.3250509245498\\
		2689.60492857359	3.87651576703158\\
		2908.38078781537	3.46124482183982\\
		2948.67112255706	3.40893551286473\\
		3187.58992564858	3.23089030144322\\
		3411.63771531739	3.24996954210263\\
		3574.26393141844	3.37054424163651\\
		3662.89865313716	3.47442514220741\\
		3788.08386753394	3.6685010971737\\
		3806.2135172416	3.70131867038879\\
		3811.6052966084	3.7113122531223\\
		3864.75263630896	3.81559265861723\\
		4124.88480059044	4.47778992504506\\
		4195.5254491817	4.69734445873724\\
		4274.57663816177	4.95509880174544\\
		4355.07863253277	5.21676666730443\\
		4556.76935230148	5.62779104358546\\
		4732.03075419895	4.88561878309673\\
		4767.15327590356	4.49552442375266\\
		4883.27943061635	2.48127991719441\\
		5013.0569768986	-1.07270183054176\\
		5123.87880146599	-5.19700365239846\\
		5218.13608857527	-9.41808853810044\\
		5275.39627522649	-11.4464889315871\\
		5275.84477746841	-11.4559997503319\\
		5298.03798920044	-11.7440343414718\\
		5379.16337530302	-10.0882744577867\\
		5478.1167983482	-6.73953262654534\\
		5540.11420125189	-5.28243962652229\\
		5599.21953098894	-4.42502833971454\\
		5607.96052940978	-4.33709769882783\\
		5748.02382985244	-3.82743355032879\\
		5883.08634604873	-3.99102537210341\\
		5988.31735604994	-4.11193013318377\\
		5988.96879027786	-4.11236878666447\\
		6051.2472665728	-4.13504976220045\\
		6091.21102518071	-4.13576353496637\\
		6103.93470952022	-4.13573874823425\\
		6194.80733973751	-4.1772370090888\\
		6316.83538860385	-4.388998555782\\
		6420.18747041211	-4.31069645945128\\
		6497.69724806845	-3.93036953329226\\
		6507.45957518069	-3.94356965727137\\
		6537.05385937973	-4.15661580878899\\
		6595.91800360505	-5.0120111558841\\
		6662.83608615878	-5.78059979520123\\
		6703.83625937265	-5.99860032964729\\
		6835.89138454227	-5.70962914738903\\
		6914.04734281344	-5.16247720775928\\
		6924.84270443622	-5.07889349580004\\
		6998.06639145893	-4.49938544169672\\
		7223.04450612172	-2.89594785726674\\
		7423.75577480917	-1.81262375099772\\
		7594.41182878616	-1.12100004460265\\
		7738.89379656069	-0.72270298182043\\
		7860.78285746369	-0.534549139186786\\
		7963.30979280313	-0.382108065604402\\
		7997.36868128876	-0.356619944890916\\
		8038.93851065814	-0.121270895282938\\
		8049.34011099016	0.0555535323255367\\
		8062.33283778392	0.365735130894282\\
		8136.29984368448	2.81135920119077\\
		8242.4203030715	4.64089504121679\\
		8347.21455399521	5.45312396559829\\
		8353.48276354061	5.49290239841648\\
		8372.24000298206	5.60848401231567\\
		8531.51997588614	6.35035793980972\\
		8727.64112772293	5.92305999026745\\
		8731.03077282322	5.89397040156508\\
		8970.16156656412	1.95979702473547\\
		9209.68688574651	-4.01529287421594\\
		9416.74462385355	-9.48090370002201\\
		9593.64619109896	-12.8367917897054\\
		9773.87100493796	-13.3498361364713\\
		9993.61307086687	-12.3451641239804\\
		10005.9032548509	-12.2802858419676\\
		10197.8457448927	-10.864078810194\\
		10199.2986031275	-10.848238828076\\
		10252.0498646906	-10.197650591945\\
		10393.4702532935	-7.75845181489106\\
		10631.9771494529	-2.88635854692672\\
		10644.6578642744	-2.65086664868965\\
		10923.9459779199	1.38034760186618\\
		11283.0921898464	4.16575786089395\\
		11512.3630270164	5.33280815248497\\
		12084.2046278769	7.47993257348078\\
		12134.9457684143	7.61830151639328\\
		12174.1926943989	7.71729912375075\\
		12516.9531827199	8.20765390322314\\
		12637.0225104013	8.18933944837827\\
		12676.7573081819	8.15956263445111\\
		13193.5159160224	6.82881326114997\\
		13640.9187955456	4.88207354151091\\
		13856.5667023045	3.91994722225302\\
		14025.9362539056	3.21814575582831\\
		14355.5968809173	2.21347100393622\\
		14473.5992729626	2.10374863162051\\
		14645.7949637029	2.39789323263243\\
		14765.3023555659	2.91164613532085\\
		14796.7859169562	3.05567540584635\\
		14797.7704229889	3.06003845152815\\
		14800.7634453111	3.07323140631983\\
		14868.8789972917	3.330395378383\\
		14875.4779713018	3.34960081426174\\
		14966.7922287341	3.48763955916325\\
		15118.1808451564	3.32833127522578\\
		15414.1863072812	3.09821190137497\\
		15776.4758707689	3.83889821131355\\
		16039.3693729837	4.80499354520784\\
		16048.7403468522	4.84265757576326\\
		16370.3426161942	6.14018101608722\\
		16465.6298643674	6.48919262608568\\
		16829.6293840044	7.38245515067694\\
		16908.9628875857	7.45072168028577\\
		17139.2218922654	7.34543176056656\\
		17395.9323424999	6.77848944324355\\
		17401.6634518965	6.76399029090008\\
		17410.2908595887	6.74222517105425\\
		17496.4431244305	6.52933119012726\\
		17668.1236054087	6.08657750389372\\
		17993.1407866226	4.94622486562802\\
		18263.6666574697	3.79075591003074\\
		18275.5053524978	3.73818418981974\\
		18390.9084187777	3.22001070032315\\
		18867.9847624919	0.984077505997298\\
		18879.6631495456	0.927374129503413\\
		18953.5096907479	0.566768292680341\\
		19335.6725145021	-1.2810177813697\\
		19718.432384356	-2.41550893174647\\
		19806.0834759114	-2.45919720529048\\
		19890.30365628	-2.43132062871701\\
		20329.4106029136	-1.82550701737005\\
		20702.8644635855	-1.35081666276126\\
		21014.8650075942	-1.01590921525324\\
		21019.4258358625	-1.01159667735925\\
		21340.827654378	-0.842746927729426\\
		21704.3698081149	-1.13671630463934\\
		21722.8040133631	-1.17055890639783\\
		21732.8613750368	-1.18990333362357\\
		21914.6297460417	-1.64931137109067\\
		22001.9413056144	-1.94298774034459\\
		22043.9486585299	-2.09985873225064\\
		22054.332392958	-2.14008529810976\\
		22164.0436898574	-2.59590226643618\\
		22616.4251121171	-4.52922477945387\\
		22766.0576318674	-4.80564769935843\\
		22799.3334219078	-4.81354759543156\\
		22993.0014135595	-4.40169986185456\\
		22997.9661149141	-4.38094165983063\\
		23318.7398087538	-2.31941961281218\\
		23587.7163775803	-0.372889228551444\\
		23812.7693104177	0.827796817476455\\
		23812.9680543623	0.828621134803289\\
		24018.5185854406	1.48145883629389\\
		24039.9694974348	1.52948587417513\\
		24317.2652931401	1.90325883601274\\
		24465.1628993317	1.97488611693709\\
		24465.3251319049	1.97493343511602\\
		24583.0130456156	1.99642912273584\\
		24656.4404607695	2.00035561118028\\
		24859.1650281126	1.99456767282826\\
		25072.3966948856	1.98456713674861\\
		25200	1.98254613227637\\
	};

	\addplot [color=color6, dashed, forget plot]
	table[row sep=crcr]{%
		8.6651204844509	-71.2944969780284\\
		10.1172826001881	-69.9394317011283\\
		11.8128083037906	-68.5810116257037\\
		13.7924821848419	-67.2180488751011\\
		16.1039238026184	-65.8489453720719\\
		18.8027331386045	-64.4715625644897\\
		21.9538280120334	-63.083058439356\\
		25.6330056289738	-61.6796909398255\\
		29.9287658268462	-60.2565937706576\\
		34.9444398711373	-58.8075433144054\\
		40.8006760109093	-57.3247559176817\\
		47.6383415812644	-55.7987830956322\\
		55.6219114606441	-54.2186026901056\\
		64.943424389746	-52.5720211162924\\
		75.8271023183172	-50.8464784328965\\
		88.5347438947243	-49.030255348929\\
		103.372021834612	-47.11391690353\\
		120.695835647097	-45.0916482893116\\
		140.922896582772	-42.962057215459\\
		164.53975130795	-40.7281290220607\\
		192.11448541707	-38.3963003460001\\
		224.310388302393	-35.9749079452606\\
		261.901908079128	-33.4724034955763\\
		305.79328034963	-30.895655287064\\
		357.040278907534	-28.2484637743273\\
		416.875611578573	-25.5302096250715\\
		486.738572075829	-22.7343830928756\\
		568.309661122413	-19.8465891415652\\
		663.551009626487	-16.841401959578\\
		774.753576257595	-13.6770217827441\\
		904.592254726294	-10.2859036551919\\
		1013.48684818848	-7.59279526614187\\
		1130.47358274477	-4.77615891029298\\
		1242.60124010602	-2.10049436104747\\
		1348.61427412692	0.427294944871426\\
		1447.66801148494	2.75907853293333\\
		1539.27654553339	4.79362991179158\\
		1623.25167792246	6.39252761978927\\
		1699.64080448569	7.45164537070123\\
		1779.6247517021	8.03351372189773\\
		1876.71206493421	8.06503431340994\\
		1995.47053699806	7.50343597524917\\
		2142.03491665023	6.56101061151796\\
		2324.78350337579	5.51941790225403\\
		2555.370517601	4.59003668753614\\
		2675.94875327283	4.25637521071647\\
		3000.37853712647	3.76407955142246\\
		3318.91326554258	3.75230407921623\\
		3610.69113280221	4.13229121553841\\
		3648.0127091023	4.21083483105423\\
		3700.86469562064	4.33503998841821\\
		3873.92092804011	4.85846083723501\\
		4108.39399088753	5.88550334545486\\
		4259.37245457752	6.6691107307364\\
		4416.05871243445	7.08640767763676\\
		4444.5076589457	7.02153925076914\\
		4495.56278283272	6.71656289436047\\
		4534.01265529513	6.29678594252313\\
		4652.08960263554	3.895050320907\\
		4786.97503366333	-0.52190719538901\\
		4902.61139547709	-5.31913421604712\\
		5001.31820411934	-9.88400242984625\\
		5085.27046114517	-12.44776730247\\
		5170.63194293377	-11.4880553365578\\
		5271.29901579636	-8.71244003363513\\
		5274.73494775717	-8.62249897373319\\
		5275.39725059558	-8.60524489901684\\
		5402.15386149731	-5.84025350228146\\
		5558.78709824186	-3.92086869107594\\
		5559.59438573014	-3.91523515403754\\
		5607.9565875093	-3.65071439575479\\
		5709.03480597424	-3.46697091123612\\
		5843.73522582716	-3.50718661899735\\
		5855.95245367397	-3.5065916769214\\
		5872.40153194325	-3.50331698162596\\
		6012.36847242173	-3.41496250476231\\
		6131.77621370433	-3.41230808260056\\
		6233.28198483674	-3.6733048784515\\
		6236.78273155068	-3.69009227668321\\
		6336.46808826017	-4.30637404277426\\
		6462.3125612992	-5.2144130748683\\
		6564.98281508951	-5.91696745687621\\
		6616.33985536289	-6.1508187995143\\
		6640.15944843179	-6.21326491594995\\
		6641.50257757723	-6.21579350870507\\
		6662.83067395055	-6.24103396862786\\
		6706.20589125458	-6.20343996502504\\
		6914.04164177483	-4.81977017580039\\
		6932.21870168783	-4.65888273936661\\
		6941.26395366944	-4.5788620658876\\
		7142.53446113844	-2.96124814765511\\
		7313.9524006837	-1.95565944393277\\
		7382.49274538693	-1.66373202132411\\
		7384.75890311851	-1.65532276103892\\
		7459.29731374329	-1.43050501749036\\
		7582.08073810386	-1.32335248277366\\
		7685.48750043689	-0.87750950694286\\
		7727.0709249671	0.409073115787261\\
		7772.35432572224	2.43902824938734\\
		7860.20298141649	3.04238793829715\\
		7967.4028609303	2.03391643165708\\
		7997.35392209334	2.0535478193838\\
		7997.36710769297	2.05360153125734\\
		8098.54993355372	3.4044386449034\\
		8259.48658880062	6.16686634831975\\
		8447.92707841681	6.98594120561682\\
		8613.87989093922	4.30012285591163\\
		8658.54959103401	3.20449850824291\\
		8660.07667535571	3.16558742400014\\
		8816.19938941578	-1.04302477003522\\
		8821.07666103158	-1.17706388306509\\
		8827.12246306434	-1.34312268851552\\
		9007.99837406602	-6.10093023126359\\
		9206.93974831991	-9.76027917028128\\
		9396.57703445744	-10.4777510870302\\
		9539.9987098412	-10.0457965690323\\
		9814.0817227126	-9.29959388622385\\
		10049.9342081692	-9.14127369582686\\
		10252.0372628891	-8.19520850072041\\
		10458.204587472	-5.24154475126701\\
		10500.2781985063	-4.51457594835187\\
		10536.6166621779	-3.88976002028669\\
		10549.3989794378	-3.67262966970204\\
		10709.5366646912	-1.19527869191181\\
		10865.4604396646	0.658366626382186\\
		10872.7402273143	0.731970743191923\\
		11017.2203620158	2.01169802505467\\
		11028.5412655123	2.10004753701209\\
		11084.9322185781	2.52058835287601\\
		11352.4803659697	4.20367005063331\\
		11446.1152081131	4.71158854792127\\
		11807.6186331687	6.40627073875308\\
		12118.8426368253	7.25447035086902\\
		12134.9454731829	7.26455452979127\\
		12150.0850637313	7.26955597677378\\
		12385.5346638781	6.67681814933728\\
		12462.028379054	6.23923783980085\\
		12613.1772638642	5.44366652978817\\
		12836.5554246642	5.28918708508576\\
		12845.0038700102	5.29901786054207\\
		13020.0108067703	5.44437974380003\\
		13330.0714018405	4.91030174177897\\
		13592.2618598752	3.93522570676922\\
		13635.3499454903	3.78211821929514\\
		13636.2217238045	3.7791295143606\\
		13813.1529310427	3.28330881134495\\
		13907.5300865995	3.08974573798276\\
		13957.0990513243	3.00292344837704\\
		13998.6801473079	2.95577053883821\\
		14154.110115491	4.06681583691209\\
		14207.3449383373	5.63204860341755\\
		14284.0521015175	7.96800479126479\\
		14415.1870215819	6.34800193876962\\
		14575.2415436183	4.0289531405149\\
		14753.5025822179	2.98780823815146\\
		14771.0045242701	2.93928860183838\\
		14796.7880361168	2.87987884992447\\
		14860.3643087159	2.7819215703117\\
		14868.8802058736	2.77283256964027\\
		14966.6494882391	2.70793441150665\\
		15011.0516220397	2.69254731564679\\
		15306.305441897	2.7707923885509\\
		15670.8122187404	3.62857263628012\\
		16080.9758649064	5.58357305229106\\
		16385.4614037695	7.45032602971245\\
		16643.8396848818	8.41061133931045\\
		16704.8080746037	8.41013643001312\\
		16906.2922690915	8.17537100406953\\
		17036.264403558	8.05633089073658\\
		17226.4047768756	7.86586820406833\\
		17410.2909820192	7.55048617813003\\
		17546.0163023984	7.21787820337131\\
		17618.1837290425	7.00719283453713\\
		18099.6458317406	5.12037113591565\\
		18694.2397858903	2.27617939365292\\
		18953.514350746	0.968054859393628\\
		18968.2064700154	0.892669990313578\\
		18990.8899844673	0.776087278590155\\
		19449.6426226064	-1.45102584023302\\
		19539.4418366924	-1.76923957076975\\
		19598.6617480647	-1.93630465540008\\
		19718.4494292428	-2.15870560301555\\
		19841.2323280993	-2.23798270454533\\
		19867.2636325855	-2.23955018105981\\
		20163.4676817792	-2.08809109347161\\
		20174.2877683106	-2.07983791967936\\
		20207.493494967	-2.05374268202501\\
		20242.9980996148	-2.02451755502184\\
		20485.283387455	-1.79071286925054\\
		20512.9338857753	-1.76123274852995\\
		20925.9313837236	-1.31052713366531\\
		21051.6010941185	-1.18281501425796\\
		21534.392876214	-0.941231190050922\\
		21704.37043964	-1.06350692366385\\
		21744.4602230144	-1.11702208809192\\
		21914.6347851547	-1.4653800415924\\
		21944.2508272906	-1.54705296803582\\
		21993.8752339632	-1.69811312023357\\
		22003.0967265486	-1.72813146052198\\
		22140.3606587636	-2.24392590822306\\
		22290.9782415995	-2.93600613749625\\
		22582.4700377397	-4.38829043545225\\
		22583.4474178484	-4.39276318728519\\
		22879.7539411231	-5.22198004709109\\
		22992.9937325989	-5.12674238645531\\
		23241.2626563881	-4.11980589507157\\
		23630.4353802791	-1.53839999390482\\
		24000.9676536839	0.799931278594786\\
		24048.7379256023	1.05503706277007\\
		24400.8849375341	2.45069383414253\\
		24696.5247422506	2.98405298567225\\
		24859.1650507308	3.14551277287759\\
		24883.3791589929	3.16510296593303\\
		24942.4987807071	3.20374583152825\\
		24944.1597589568	3.20461892697189\\
		25194.277841687	3.24616807157553\\
		25200	3.24617389733985\\
	};
		
	\addplot [line width=\plotDotted, color=color8, dotted]
	table[row sep=crcr]{%
	10 -70\\
	1700 10\\
	100000 10\\
	};
	
\end{axis}

\end{tikzpicture}%

==> Images/U_VCMDSA.tex <==
\begin{tikzpicture}

\begin{axis}[%
	width=1.2in,
	height=0.9in,
	at={(0in,0in)},
	scale only axis,
	separate axis lines,
	every outer x axis line/.append style={white!40!black},
	every x tick label/.append style={font=\color{white!40!black}},
	every x tick/.append style={white!40!black},
	xmode=log,
	xmin=10,
	xmax=25000,
	xminorticks=true,
	xlabel={Frequency [Hz]},
	xtick={10,100,1000,10000,100000},
	%xticklabels={10,,1000,,},
	every outer y axis line/.append style={white!40!black},
	every y tick label/.append style={font=\color{white!40!black}},
	every y tick/.append style={white!40!black},
	ymin=-50,
	ymax=130,
	ylabel={Magnitude [dB]},
	y label style={at={(-0.18, 0.5)}},
	ytick={-40,0,60,120},
	yticklabels={{-40},0,60,120},
	axis background/.style={fill=white},
	xmajorgrids,
	xminorgrids,
	ymajorgrids,
	title style={font=\bfseries},
    title={$U^{VCM}_{d \rightarrow e}$},
	legend columns = 5,
    legend style={at={(0.0, -0.45)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,
    	nodes={scale=0.9, transform shape}, 
    	legend image code/.code={
    		\draw[mark repeat=2,mark phase=2,line width=1.5pt]
    		plot coordinates {
    			(0cm,0cm)
    			(0.15cm,0cm)  % default is (0.3cm,0cm)
    			(0.3cm,0cm)   % default is (0.6cm,0cm)
    		};
    	}
    }
	]
\addplot [color=color0]
  table[row sep=crcr]{%
10.7668804857317	36.5072718787125\\
14.6383928787828	36.5074771971376\\
19.9020084190185	36.5078567234344\\
27.0582940621018	36.5085582800009\\
36.7878086541018	36.5098551472488\\
50.0158237050987	36.5122526016135\\
68.0003162031396	36.5166850716212\\
92.4516015369673	36.524881345036\\
125.694983552966	36.5400422921566\\
170.891889677682	36.568102747613\\
232.340520934974	36.6200957095579\\
315.884608509802	36.7166334132639\\
429.469149384054	36.8965873856704\\
583.895971199052	37.234608884584\\
793.850980149451	37.8793961175322\\
1079.30078262076	39.1510736646152\\
1394.02256735674	41.246219107708\\
1664.7243419218	43.9546622932559\\
1881.83692462907	47.2457219689196\\
2048.13475737321	51.2029202728546\\
2171.51476780165	56.1399736652785\\
2261.05629664465	62.9013872697521\\
2325.05630820181	69.8269629293452\\
2390.86786310064	62.7222592069683\\
2489.45432767272	55.5158372580446\\
2639.41950931112	49.9857058982747\\
2872.66487630144	45.1948351302636\\
3189.65436365873	41.2631203432219\\
3526.08199450217	38.4149128753553\\
3791.68471055555	36.6067225619868\\
3837.82337656175	36.3175152893693\\
3921.93912972148	35.8025835965438\\
4144.28855532439	34.4379065971752\\
4299.89917107309	33.3857392346975\\
4618.78294626232	30.6185339754164\\
4636.04101371079	30.4351180874613\\
4811.90995971628	28.3109461020579\\
5121.95371187773	23.2093543157648\\
5275.39627431717	19.7566115351501\\
5348.22517433811	17.6905435842603\\
5359.20703092256	17.3424151976657\\
5510.70345420644	13.1742431419373\\
5586.11612193201	15.4660275272034\\
5678.11779988509	17.4072195371698\\
5928.95880526609	16.3015607128756\\
6124.26872390857	14.8028961236174\\
6270.34399877912	15.0573586340123\\
6338.20758400316	16.4837116281089\\
6483.37985629475	21.7197594989687\\
6597.37868150901	27.1140947531852\\
6662.83608615396	31.5734651351268\\
6755.08695803994	27.7729175568934\\
6827.25280789875	24.3340628579906\\
6915.51533698816	23.9974633412489\\
7023.72985874861	24.3591642944794\\
7321.02310545114	24.890666080184\\
7596.95137936096	25.063011531738\\
7935.93227726425	25.2635555898138\\
7997.65278166912	25.2758451657164\\
8175.91258932869	24.9710233534471\\
8343.83992727153	25.8442756714643\\
8407.47908104693	31.5810262979459\\
8549.88106607861	28.6400595699803\\
8762.91209456095	27.4852810584977\\
9084.69292005925	26.3525120926912\\
9304.48293907439	24.4926268077567\\
9815.15479952783	15.7200375271772\\
10037.8217881309	14.1508363829664\\
10252.0498646907	18.297505296444\\
10510.9598962256	26.2548424988941\\
10567.6368772331	28.8033642540812\\
10712.1456051711	36.1537755450397\\
10917.1821222144	25.7572280844792\\
11224.0024745556	17.257918446354\\
11592.1253743549	12.041306735656\\
11642.6131512416	11.6214383587535\\
12005.7547712621	10.3270781116629\\
12134.9457685541	10.3683971768722\\
12880.6826532253	11.8996824643113\\
13801.8508114273	13.8660816538902\\
14469.1080129955	14.490876172763\\
14776.9097902777	13.9056043105347\\
14800.0536512124	13.8125725076002\\
14943.6563570959	13.0586503228362\\
15276.9420491574	11.1957314531927\\
15403.5499342517	12.0451572309256\\
15687.0299584288	7.19460944880265\\
16111.1940167014	2.23167395697682\\
16752.505723509	-4.76316318228625\\
16947.564957714	-6.3003242261571\\
17191.1255829934	-7.28116664543733\\
17410.290855327	-7.32520512541242\\
17564.3505650544	-7.08121110964209\\
18097.9529048563	-5.57979813730401\\
18345.619091264	-4.8011418723178\\
18539.0230582293	-4.58198744346271\\
19002.5694733526	-4.75322023249139\\
19396.1961573705	-6.36531379528197\\
19718.4323843577	-10.1992187598919\\
19738.4891820334	-10.5215309006088\\
20009.9417157599	-13.8380656007999\\
20247.7973030498	-12.882139603324\\
20776.5123700752	-10.2598701839809\\
21264.4829726449	-9.9297449952414\\
21704.3698044578	-10.514536743801\\
21841.0907425308	-10.9893539687696\\
21914.6298018225	-11.3235676071125\\
22012.9005027674	-11.8282588967305\\
22540.3403285205	-16.5588691628668\\
22741.1551094234	-20.4997100965426\\
22943.758974947	-22.4053020058922\\
22993.0014135588	-21.8314137441308\\
23379.3362079727	-17.5004869683478\\
23493.5026234202	-17.1221415201633\\
24320.3719731225	-20.0609464941051\\
24859.1649972734	-25.1139680970466\\
25200	-27.5123601895865\\
};
%\addlegendentry{Case 1\hspace{2pt}}

\addplot [color=color1]
  table[row sep=crcr]{%
10.6740949429943	36.5072646217332\\
14.5177059425791	36.5074641150214\\
19.7453542394736	36.5078331483732\\
26.8554147318013	36.5085158195046\\
36.5257210212641	36.509778720641\\
49.6781862967615	36.512115125037\\
67.5666934076129	36.5164379227916\\
91.8966330768792	36.5244372331155\\
124.987486362845	36.5392443757913\\
169.993951075808	36.566668542774\\
231.206693112236	36.6175136751154\\
314.461394664901	36.7119668035178\\
427.695095689088	36.888082486709\\
581.702867124357	37.2188393902912\\
791.166952886173	37.8491016595982\\
1076.05649329795	39.088309012316\\
1371.06926925161	40.9664442454668\\
1651.70906709021	43.5989200305552\\
1877.34703340067	46.7738680661734\\
2050.14237571663	50.5179771960007\\
2178.10289736867	55.0249482234962\\
2270.6961933036	60.8786677568341\\
2336.63949284959	69.5540737608221\\
2387.47493204502	69.5439501951048\\
2456.80960352889	60.5693348571641\\
2561.25099560002	54.3260648805174\\
2721.11258246382	49.2765176826728\\
2971.570048133	44.7620222333733\\
3377.51261742035	40.4755409362105\\
3790.82597707345	37.5055069298806\\
4068.8449077776	35.582185564669\\
4355.07947872549	33.0367142839698\\
4556.77014080325	30.5128725533952\\
4769.47785812369	26.8815997049601\\
5013.05761101637	20.9329323659578\\
5218.13664139518	13.2641497403999\\
5275.39627431724	11.4511363780994\\
5379.16385894836	13.1916750398262\\
5539.95050287194	18.2496515416576\\
5607.96049815626	18.9937000306916\\
5779.19323892536	18.4158672058473\\
6091.21108721971	15.8418356963158\\
6108.5117041996	15.7432042678221\\
6270.3439987791	16.2796008356028\\
6420.13631996108	21.9068630163534\\
6497.6972956334	25.654144131892\\
6571.14398948401	25.5058385591008\\
6663.81158067925	25.2412516935414\\
6914.04734183952	25.7673994254274\\
6937.00681406281	25.7823483829404\\
7223.04455997078	25.7407950755691\\
7594.41186439659	25.5325844245378\\
7860.78287896371	25.4056001506996\\
7997.36868033211	25.7793128197788\\
8049.34012190403	26.7167594179977\\
8136.2998495932	29.1488976249619\\
8372.23999531692	28.1668048984599\\
8727.64109944023	26.6802470399757\\
8970.16152401475	24.4719879900282\\
9416.74481145337	16.9922090320617\\
9773.87114097084	16.0511647682911\\
10035.4266747909	20.192003378399\\
10252.0498646908	24.5220533309364\\
10494.3112116337	32.3885897034446\\
10708.7279325939	31.7530381424602\\
11001.0849717008	21.3814878881437\\
11441.2530993403	13.4018641765848\\
11741.369547625	10.8197842390449\\
12126.5302135022	10.243105121659\\
12579.6704736242	11.0842634357071\\
13598.1010245736	13.2595396724702\\
14329.7274052468	14.1815088338807\\
14617.9745451149	14.5193355803316\\
14796.7859181544	14.7364403991829\\
14868.8789972941	14.6436385926878\\
15207.9990686158	12.1258240589899\\
16039.3694780605	3.1668881025857\\
16829.6294400781	-5.27895846315042\\
17139.2219278384	-7.0127908508239\\
17401.6634694496	-7.19818057834676\\
17433.5168698186	-7.15859348169001\\
17993.1407629716	-5.69673713084152\\
18263.6666672469	-5.09520368957332\\
18636.4828143591	-4.63684896643349\\
18953.5096831847	-4.71008715957963\\
19423.7975275278	-6.59037331137294\\
19729.5504503592	-10.3805385314508\\
19987.4280011787	-13.7269373349671\\
20567.4136345442	-10.999800557185\\
21000.4516178154	-10.0632894987804\\
21019.9609995807	-10.0495001362079\\
21700.2127544338	-10.7634076050605\\
21704.3698044579	-10.7742749769465\\
21914.629801823	-11.4503344929587\\
22400.3532481983	-14.6968571633131\\
22892.6606926703	-22.54523664705\\
22993.0014135588	-21.7633286014133\\
23318.4769811221	-17.7613847552648\\
23812.7014023907	-17.3984483490973\\
24039.9931915868	-18.3389517504131\\
24465.1628628257	-21.2154938002769\\
24656.7126235056	-22.9936412841224\\
24859.1649972743	-25.1261370630069\\
25200	-27.5218046472519\\
};
%\addlegendentry{Case 2\hspace{2pt}}

\addplot [color=color2]
  table[row sep=crcr]{%
10.4569833124843	36.5072518194382\\
14.2351280175329	36.5074411611129\\
19.3783296405977	36.5077920437528\\
26.3797880284008	36.5084422984644\\
35.9108978601262	36.5096473772118\\
48.8856310646631	36.5118807756635\\
66.5481808307521	36.5160203140007\\
90.5922717050436	36.5236939706812\\
123.323576846567	36.53792292789\\
167.880817204237	36.5643207133254\\
228.536744601786	36.6133414105051\\
311.107871065711	36.704537380014\\
423.512234794834	36.8747771515151\\
576.528688928706	37.1946909846562\\
784.830524008053	37.8039635675545\\
1068.39254185134	38.9981838442785\\
1325.05214496134	40.5282713210507\\
1620.45020004405	43.0454234790027\\
1859.01806278702	46.0581764529001\\
2041.69228963492	49.5200572100465\\
2176.55943864866	53.4835114356742\\
2273.67893251004	58.1786886275881\\
2342.43433019927	64.2967160815621\\
2390.54623906308	74.5614022497894\\
2427.15108862476	74.5315752586886\\
2477.00301850348	64.094720960331\\
2551.90687813798	57.7469146433133\\
2665.7746181984	52.7218981915256\\
2841.8664928138	48.2829206182256\\
3121.11916645454	44.1350001454983\\
3580.62031550988	39.9840284402221\\
4108.3939908909	35.3645347151145\\
4315.04400332307	32.5302997982924\\
4652.08960263702	25.5955211190897\\
4770.61266217279	22.2199767298487\\
4902.61139547755	17.5392348523699\\
5085.27046114481	11.2044176392973\\
5266.01825476432	15.2492586164056\\
5275.39627431725	15.5106843628792\\
5540.89702797969	19.8802798794411\\
5607.96049815622	19.9792215297626\\
5843.73522582724	18.6299331854826\\
5872.14155410687	18.4426190648164\\
6129.72771819352	16.748228982241\\
6236.78273155079	16.5666611569094\\
6332.91274774365	17.880660380672\\
6565.2625216472	24.371977838616\\
6662.83608615394	25.9600357185883\\
6831.97738797568	26.8809276282811\\
6925.60417356721	26.9032629357137\\
7212.35077737744	26.4961943077592\\
7382.49274538691	26.1796787383373\\
7485.31802801299	25.96929413457\\
7678.4221451616	26.8060458188201\\
7752.12750655202	29.6922809534357\\
7917.36009206333	26.8859916050205\\
8028.44724204632	27.1567012801074\\
8164.68472846349	28.3324473371312\\
8501.41119676701	26.3471059641826\\
8796.20605647917	22.1627199059456\\
8821.49428775846	21.7194933261999\\
9021.12963245569	18.1418906396113\\
9396.5770344571	16.3562049896275\\
9885.98806627945	21.8640079902644\\
10252.0498646907	28.0575920881896\\
10406.0904217294	32.4112153229284\\
10651.2289421494	31.4014374690544\\
10801.6620612631	25.9698976922359\\
11211.5906605844	16.5607642375626\\
11633.9024826193	11.3503799306473\\
11986.5409981324	10.1153047575348\\
12134.9457685542	10.1642850608836\\
12855.8853983747	11.5851452533466\\
13489.2353604269	12.6478199898256\\
13636.2217238045	12.7920789876404\\
13942.2254663393	13.0049989687696\\
14207.3449383373	15.5348935358067\\
14409.5204438021	16.3391767956579\\
14683.988275946	14.5610388141892\\
14809.4122465625	14.0740723559993\\
14868.8789972941	13.83971206694\\
15411.5616016467	9.90424385932956\\
16085.1362536366	3.00843808579381\\
16680.4469412329	-3.64778290620933\\
16958.5832400513	-6.24875140713406\\
17297.7900697846	-7.30393656419426\\
17410.290855327	-7.21965529636509\\
18136.8872655676	-5.37663433838859\\
18807.4733961471	-4.59576970224262\\
19062.3301650776	-4.89000401303079\\
19595.6337140108	-8.54109986960559\\
19718.4323843572	-10.3471977669401\\
19754.750314123	-10.931568477678\\
20156.9269623553	-13.6261443908733\\
20248.6761727015	-13.0037199656993\\
20957.4209785845	-10.0939068358707\\
21500.7609812857	-10.3286728306632\\
21704.3698044578	-10.7717015384764\\
21914.6298018225	-11.4674224975235\\
22400.3532481984	-14.7483166619992\\
22586.4193236351	-17.3436532479095\\
22892.6606926704	-22.5459108832382\\
23000.390263556	-21.6617018593975\\
23395.7879049021	-17.3779135009881\\
24048.1778682348	-18.3908730761859\\
24695.8583612955	-23.3573852214852\\
24896.7802704851	-25.4387300210141\\
24943.4514554983	-25.9060849549614\\
25200	-27.4176127091486\\
};
%\addlegendentry{Case 3\hspace{2pt}}

\addplot [color=color6]
  table[row sep=crcr]{%
10.7624847074208	36.5072716820603\\
14.6326762763688	36.5074768483236\\
19.894589477221	36.5078561073555\\
27.0486876762487	36.5085571950528\\
36.775400962405	36.509853241698\\
49.999842215385	36.5122492640582\\
67.9797950841947	36.5166792433708\\
92.4253424597236	36.5248712003743\\
125.661513369041	36.5400246960227\\
170.849417724136	36.5680723388782\\
232.286901168801	36.6200433512974\\
315.817315466224	36.7165435515634\\
429.385282796518	36.8964334320421\\
583.792313002435	37.2343446341775\\
793.724140941833	37.8789376034205\\
1079.14749454952	39.1502501964282\\
1394.02256735585	41.2462191077035\\
1664.72434192107	43.9546622932499\\
1881.83692462852	47.2457219689124\\
2048.13475737283	51.2029202728465\\
2171.51476780141	56.1399736652694\\
2261.05629664452	62.901387269741\\
2325.05630820177	69.8269629293239\\
2390.86786310069	62.7222592069567\\
2489.45432767291	55.5158372580344\\
2639.41950931151	49.9857058982649\\
2872.66487630217	45.1948351302539\\
3189.65436365873	41.2631203432238\\
3526.08199450217	38.4149128753574\\
3791.68471055556	36.606722561989\\
3837.82337656121	36.3175152893748\\
3921.93912972148	35.802583596546\\
4144.28855532472	34.4379065971752\\
4299.63198147565	33.3876666204906\\
4618.78294626257	30.6185339754152\\
4636.04101371034	30.4351180874674\\
4811.90995971648	28.3109461020561\\
5121.95371187787	23.2093543157621\\
5275.39627431714	19.7566115351507\\
5348.2251743382	17.6905435842573\\
5359.20703092256	17.3424151976653\\
5510.7034542065	13.1742431419309\\
5586.11612193204	15.466027527196\\
5678.11779988512	17.4072195371626\\
5928.95880526604	16.3015607128695\\
6124.26872390842	14.8028961236117\\
6270.3439987791	15.0573586340052\\
6338.20758400316	16.4837116281016\\
6483.37985629469	21.7197594989584\\
6597.37868150913	27.1140947531843\\
6662.83608615394	31.5734651351169\\
6755.08695803997	27.7729175568859\\
6827.25280789878	24.3340628579872\\
6915.51533698821	23.9974633412453\\
7023.7298587487	24.3591642944752\\
7321.02310545132	24.890666080179\\
7596.95137936096	25.0630115317325\\
7935.93227726425	25.2635555898099\\
7997.65278166911	25.2758451657142\\
8175.91258932869	24.971023353447\\
8343.83992727153	25.8442756714681\\
8407.47908104693	31.5810262979359\\
8549.88106607861	28.640059569979\\
8762.91209456095	27.4852810584964\\
9084.69292005925	26.35251209269\\
9304.48293907439	24.4926268077558\\
9815.15479952785	15.720037527178\\
10037.8217881316	14.1508363829724\\
10252.0498646908	18.2975052964417\\
10510.9598962257	26.2548424988994\\
10567.6368772331	28.8033642540814\\
10712.1456051711	36.1537755450553\\
10917.1821222142	25.7572280844889\\
11224.0024745551	17.2579184463652\\
11592.1253743549	12.0413067356565\\
11642.6131512411	11.6214383587578\\
12005.7547712607	10.3270781116639\\
12134.9457685541	10.3683971768727\\
12880.6826532249	11.8996824643111\\
13801.850811427	13.866081653891\\
14469.1080129954	14.4908761727655\\
14776.9097902776	13.9056043105387\\
14800.0536512124	13.8125725076041\\
14943.6563570958	13.0586503228409\\
15276.9420491574	11.1957314532006\\
15403.5499342517	12.0451572309312\\
15687.0299584288	7.19460944880105\\
16111.1940167015	2.23167395697432\\
16752.5057235093	-4.76316318228953\\
16947.564957714	-6.300324226158\\
17191.1255829937	-7.2811666454391\\
17410.2908553271	-7.32520512541367\\
17564.3505650545	-7.08121110964346\\
18097.9529048564	-5.57979813730778\\
18345.619091264	-4.80114187232241\\
18539.0230582293	-4.58198744346732\\
19002.5694733527	-4.75322023249683\\
19396.1961573705	-6.36531379528802\\
19718.4323843572	-10.1992187598864\\
19738.4891820334	-10.5215309006121\\
20009.9417157599	-13.8380656008005\\
20247.7973030498	-12.8821396033211\\
20776.5123700752	-10.2598701839761\\
21264.482972645	-9.92974499523615\\
21704.3698044578	-10.5145367437953\\
21841.0907425308	-10.9893539687636\\
21914.6298018219	-11.3235676071033\\
22012.9005027674	-11.8282588967246\\
22540.3403285205	-16.5588691628599\\
22741.1551094234	-20.499710096537\\
22943.758974947	-22.4053020058902\\
22993.0014135588	-21.8314137441288\\
23379.3362079727	-17.5004869683495\\
23493.5026234201	-17.1221415201648\\
24320.3719731224	-20.0609464941038\\
24859.1649972736	-25.113968097048\\
25200	-27.5123601895849\\
};
%\addlegendentry{Case 4\hspace{2pt}}

\addplot [color=color8]
  table[row sep=crcr]{%
10.4482951520649	36.5072548171\\
14.2238148170195	36.507446723747\\
19.3636287072996	36.5078023962951\\
26.3607282249986	36.5084615821226\\
35.8862485464969	36.5096833076833\\
48.8538413563126	36.5119477368841\\
66.5073088421425	36.5161451406318\\
90.5399044706354	36.5239267883731\\
123.256743420619	36.5383575849523\\
167.795900464899	36.5651336696333\\
228.429402168648	36.614867077663\\
310.972983431387	36.7074187182681\\
423.343910661825	36.880283302703\\
576.320375863099	37.2054489720632\\
784.575299821208	37.8258929103927\\
1068.08370286696	39.0468089294745\\
1371.06926922721	40.9664442453068\\
1651.70906706958	43.5989200303566\\
1877.34703338428	46.7738680659455\\
2050.14237570419	50.5179771957506\\
2178.10289735955	55.0249482232269\\
2270.69619329712	60.8786677565391\\
2336.63949284512	69.5540737604001\\
2387.47493204217	69.5439501946846\\
2456.80960352826	60.56933485686\\
2561.25099560277	54.3260648802243\\
2721.11258247187	49.2765176823798\\
2971.5700481497	44.7620222330774\\
3377.51261745203	40.4755409359066\\
3790.82597707757	37.5055069298226\\
4068.84490783736	35.5821855641991\\
4355.07947872549	33.0367142839608\\
4556.77014080325	30.512872553394\\
4769.47785813412	26.8815997047556\\
5013.05761101637	20.9329323659584\\
5218.13664139518	13.2641497403933\\
5275.39627431734	11.4511363780888\\
5379.16385894836	13.1916750398162\\
5539.95050287339	18.2496515416907\\
5607.96049815619	18.993700030712\\
5779.19323893013	18.4158672058443\\
6091.21108721968	15.8418356963403\\
6108.51170419951	15.7432042678463\\
6270.34399877912	16.2796008356273\\
6420.13631996126	21.9068630164372\\
6497.69729563334	25.654144132001\\
6571.14398948299	25.5058385591257\\
6663.81158067747	25.2412516935131\\
6914.04734183959	25.7673994254065\\
6937.00681406461	25.7823483829217\\
7223.04455997091	25.7407950755634\\
7594.41186439665	25.5325844245403\\
7860.78287896373	25.4056001506468\\
7997.36868033215	25.7793128196106\\
8049.340121904	26.7167594180455\\
8136.29984959315	29.1488976252885\\
8372.23999531681	28.1668048984978\\
8727.64109944003	26.6802470400106\\
8970.16152401451	24.4719879900742\\
9416.74481145335	16.9922090320969\\
9773.87114097082	16.0511647683132\\
10035.4266747852	20.1920033783102\\
10252.0498646908	24.5220533309381\\
10494.3112116326	32.3885897033223\\
10708.7279325952	31.7530381423291\\
11001.0849717053	21.3814878880292\\
11441.2530993496	13.40186417647\\
11741.3695476376	10.8197842389824\\
12126.530213503	10.2431051216586\\
12579.6704736464	11.0842634357575\\
13598.1010245745	13.2595396724787\\
14329.7274052468	14.1815088339039\\
14617.9745451146	14.5193355803651\\
14796.7859181545	14.7364403992187\\
14868.8789972941	14.6436385927209\\
15207.999068616	12.1258240590003\\
16039.3694780605	3.16688810258472\\
16829.6294400781	-5.27895846315202\\
17139.2219278384	-7.01279085082472\\
17401.6634694496	-7.19818057834416\\
17433.5168698178	-7.15859348168789\\
17993.1407629716	-5.69673713083745\\
18263.6666672469	-5.095203689574\\
18636.4828143592	-4.63684896644202\\
18953.5096831848	-4.71008715959192\\
19423.7975275278	-6.59037331138262\\
19729.5504503592	-10.3805385314564\\
19987.4280011787	-13.7269373349709\\
20567.4136345442	-10.9998005571902\\
21000.4516178149	-10.0632894987964\\
21019.9609995802	-10.0495001362245\\
21700.2127544486	-10.7634076051115\\
21704.3698044579	-10.7742749769589\\
21914.6298018222	-11.4503344929647\\
22400.3532481983	-14.6968571633168\\
22892.6606926704	-22.5452366470542\\
22993.0014135588	-21.763328601418\\
23318.476981122	-17.7613847552706\\
23812.7014023907	-17.3984483490992\\
24039.9931915868	-18.3389517504151\\
24465.1628628256	-21.2154938002751\\
24656.7126235058	-22.9936412841235\\
24859.1649972742	-25.1261370630055\\
25200	-27.5218046472523\\
};
%\addlegendentry{Case 5\hspace{0pt}}

\addplot [color=color0, dashed]
  table[row sep=crcr]{%
10.4786842634371	36.5072527482664\\
14.2633839076607	36.5074427990764\\
19.4150444256809	36.5077949364939\\
26.4273858497708	36.5084474011971\\
35.9724504121591	36.509656359027\\
48.9650091012108	36.5118965440885\\
66.6502306295835	36.516047915236\\
90.7230147510956	36.5237421268108\\
123.490426481348	36.5380066485377\\
168.092798441326	36.564465714311\\
228.804691124001	36.6135915792418\\
311.444554233081	36.7049674554108\\
423.932349834881	36.8755147012564\\
577.048578290524	37.1959565267299\\
785.467449787231	37.8061527047945\\
1069.16321759767	39.0020777441152\\
1325.05214496133	40.5282713210484\\
1620.45020004403	43.0454234790004\\
1859.018062787	46.0581764528977\\
2041.6922896349	49.5200572100441\\
2176.55943864864	53.4835114356717\\
2273.67893251001	58.1786886275853\\
2342.43433019924	64.296716081558\\
2390.54623906305	74.5614022497682\\
2427.15108862473	74.5315752586668\\
2477.00301850345	64.0947209603269\\
2551.90687813794	57.7469146433106\\
2665.77461819837	52.7218981915232\\
2841.86649281376	48.2829206182233\\
3121.11916645451	44.1350001454962\\
3580.62031550984	39.9840284402203\\
4108.39399089104	35.3645347151108\\
4315.0440033232	32.5302997982878\\
4652.08960263711	25.595521119084\\
4770.61266217319	22.2199767298327\\
4902.61139547762	17.5392348523636\\
5085.27046114487	11.2044176392904\\
5266.0182547638	15.2492586163842\\
5275.39627431732	15.5106843628746\\
5540.89702797978	19.8802798794379\\
5607.96049815619	19.9792215297597\\
5843.73522582726	18.6299331854798\\
5872.14155410705	18.4426190648124\\
6129.72771819363	16.7482289822396\\
6236.7827315508	16.566661156913\\
6332.91274774372	17.8806603806772\\
6565.26252164714	24.3719778386141\\
6662.83608615394	25.9600357185866\\
6831.9773879761	26.8809276282788\\
6925.60417356775	26.9032629357103\\
7212.35077737774	26.4961943077552\\
7382.49274538691	26.179678738333\\
7485.31802801319	25.9692941345643\\
7678.42214516172	26.8060458188151\\
7752.12750655211	29.6922809534446\\
7917.36009206335	26.8859916050301\\
8028.4472420463	27.1567012801129\\
8164.68472846343	28.3324473371341\\
8501.4111967669	26.3471059641844\\
8796.20605647885	22.1627199059513\\
8821.49428775844	21.7194933262002\\
9021.12963245571	18.1418906396098\\
9396.57703445708	16.3562049896254\\
9885.98806627945	21.864007990263\\
10252.0498646908	28.0575920881896\\
10406.0904217294	32.4112153229276\\
10651.2289421493	31.4014374690527\\
10801.6620612631	25.9698976922341\\
11211.5906605844	16.5607642375612\\
11633.9024826193	11.3503799306454\\
11986.5409981322	10.1153047575331\\
12134.945768554	10.1642850608815\\
12855.8853983745	11.5851452533442\\
13489.2353604267	12.6478199898232\\
13636.2217238045	12.7920789876382\\
13942.2254663392	13.0049989687678\\
14207.3449383373	15.5348935358044\\
14409.5204438021	16.3391767956556\\
14683.9882759457	14.5610388141868\\
14809.4122465625	14.0740723559956\\
14868.8789972941	13.8397120669364\\
15411.5616016468	9.90424385932572\\
16085.1362536366	3.00843808579153\\
16680.4469412329	-3.64778290620955\\
16958.5832400513	-6.24875140713543\\
17297.7900697845	-7.3039365641966\\
17410.290855327	-7.21965529636743\\
18136.8872655676	-5.376634338389\\
18807.4733961471	-4.59576970223814\\
19062.3301650776	-4.89000401302274\\
19595.6337140108	-8.54109986958843\\
19718.4323843574	-10.3471977669257\\
19754.750314123	-10.9315684776604\\
20156.9269623553	-13.6261443908611\\
20248.6761727015	-13.0037199656883\\
20957.4209785845	-10.0939068358652\\
21500.7609812858	-10.3286728306594\\
21704.3698044585	-10.7717015384748\\
21914.6298018183	-11.4674224975031\\
22400.3532481983	-14.7483166619949\\
22586.4193236351	-17.3436532479054\\
22892.6606926704	-22.5459108832334\\
23000.390263556	-21.6617018593929\\
23395.7879049022	-17.3779135009834\\
24048.1778682344	-18.3908730761808\\
24695.8583612954	-23.3573852214899\\
24896.7802704854	-25.438730021026\\
24943.4514554984	-25.9060849549689\\
25200	-27.417612709146\\
};
%\addlegendentry{Case 6\hspace{2pt}}

\addplot [color=color1, dashed]
  table[row sep=crcr]{%
10.5913821549993	36.5072640534953\\
14.4100822745668	36.5074633523474\\
19.6056065318887	36.5078322778534\\
26.6743659168173	36.5085152132387\\
36.2917513368927	36.5097794615168\\
49.3766644427889	36.5121199507971\\
67.1793149044683	36.5164532703569\\
91.4006728069463	36.524477594474\\
124.354989351146	36.5393414985613\\
169.190914044873	36.5668908495092\\
230.192335222743	36.6180076481164\\
313.187687970325	36.7130473756311\\
426.106837142449	36.8904398985236\\
579.738743359368	37.2240513274513\\
788.762303852778	37.8610693891392\\
1073.14886076794	39.1181556940926\\
1394.02256735816	41.2462191077201\\
1664.72434192294	43.9546622932706\\
1881.83692462991	47.2457219689363\\
2048.13475737377	51.2029202728728\\
2171.51476780198	56.1399736652986\\
2261.0562966448	62.9013872697768\\
2325.05630820182	69.826962929385\\
2390.8678631005	62.7222592069922\\
2489.45432767236	55.5158372580654\\
2639.41950931041	49.9857058982953\\
2872.66487630017	45.1948351302846\\
3189.65436365876	41.2631203432224\\
3526.0819945022	38.4149128753556\\
3791.68471055555	36.6067225619869\\
3837.82337656191	36.3175152893683\\
3921.93912972151	35.8025835965435\\
4144.28855532397	34.4379065971775\\
4289.1592181228	33.4628297194476\\
4618.78294626202	30.6185339754187\\
4636.04101371092	30.4351180874589\\
4811.90995971602	28.3109461020601\\
5121.95371187757	23.2093543157662\\
5275.3962743172	19.7566115351473\\
5348.22517433803	17.6905435842615\\
5359.20703092257	17.3424151976639\\
5510.70345420642	13.1742431419407\\
5586.11612193201	15.4660275272045\\
5678.11779988514	17.4072195371678\\
5928.95880526623	16.3015607128697\\
6124.26872390865	14.8028961236107\\
6270.3439987791	15.0573586340049\\
6338.20758400316	16.4837116281015\\
6483.3798562948	21.7197594989631\\
6597.37868150904	27.1140947531785\\
6662.83608615394	31.5734651351183\\
6755.08695803998	27.7729175568918\\
6827.25280789878	24.3340628579902\\
6915.51533698819	23.9974633412463\\
7023.72985874863	24.3591642944751\\
7321.02310545114	24.8906660801784\\
7596.95137936093	25.0630115317331\\
7935.93227726422	25.2635555898138\\
7997.65278166912	25.275845165716\\
8175.91258932866	24.971023353443\\
8343.83992727149	25.8442756714594\\
8407.47908104689	31.5810262979212\\
8549.88106607857	28.6400595699695\\
8762.91209456091	27.4852810584894\\
9084.69292005921	26.3525120926847\\
9304.48293907435	24.4926268077512\\
9815.15479952785	15.720037527173\\
10037.8217881316	14.1508363829691\\
10252.0498646907	18.2975052964392\\
10510.9598962258	26.2548424988969\\
10567.6368772331	28.8033642540777\\
10712.1456051711	36.1537755450531\\
10917.1821222142	25.7572280844856\\
11224.0024745551	17.2579184463623\\
11592.1253743548	12.041306735654\\
11642.6131512412	11.6214383587544\\
12005.7547712607	10.327078111661\\
12134.9457685541	10.3683971768698\\
12880.682653225	11.8996824643088\\
13801.8508114271	13.8660816538884\\
14469.1080129954	14.4908761727616\\
14776.9097902777	13.9056043105334\\
14800.0536512124	13.812572507599\\
14943.6563570958	13.0586503228355\\
15276.9420491574	11.1957314531892\\
15403.5499342517	12.0451572309201\\
15687.0299584288	7.19460944880253\\
16111.1940167015	2.23167395697617\\
16752.5057235093	-4.76316318228672\\
16947.564957714	-6.30032422615508\\
17191.1255829937	-7.28116664543536\\
17410.290855327	-7.32520512540924\\
17564.3505650544	-7.08121110963838\\
18097.9529048564	-5.57979813729627\\
18345.6190912641	-4.80114187230977\\
18539.0230582294	-4.58198744345407\\
19002.5694733527	-4.75322023247885\\
19396.1961573705	-6.3653137952648\\
19718.4323843576	-10.1992187598726\\
19738.4891820315	-10.5215309005603\\
20009.9417157599	-13.8380656007885\\
20247.7973030498	-12.882139603317\\
20776.5123700752	-10.2598701839774\\
21264.482972645	-9.92974499523895\\
21704.3698044578	-10.514536743799\\
21841.0907425309	-10.9893539687679\\
21914.6298018227	-11.3235676071115\\
22012.9005027675	-11.8282588967291\\
22540.3403285206	-16.5588691628669\\
22741.1551094234	-20.4997100965476\\
22943.758974947	-22.4053020058976\\
22993.0014135588	-21.8314137441367\\
23379.3362079727	-17.5004869683589\\
23493.5026234202	-17.1221415201746\\
24320.3719731225	-20.060946494106\\
24859.1649973027	-25.1139680973442\\
25200	-27.5123601895666\\
};
%\addlegendentry{Case 7\hspace{2pt}}

\addplot [color=color2, dashed]
  table[row sep=crcr]{%
10.5706234793539	36.5072600949366\\
14.3830659150802	36.5074560991812\\
19.5705187609412	36.5078189866883\\
26.6288986530184	36.5084908578825\\
36.2329814622973	36.5097348323275\\
49.3009103663537	36.5120381687413\\
67.0819696546479	36.5163033846589\\
91.2760153779675	36.5242027927543\\
124.195980323332	36.538837287139\\
168.988988669158	36.5659642936758\\
229.937218717378	36.6162999205569\\
312.867275956026	36.709881994455\\
425.707212212819	36.884509005581\\
579.244441516732	37.2127065779441\\
788.157008860579	37.838475458059\\
1072.41680039171	39.0693103296438\\
1371.06926927036	40.9664442456045\\
1651.70906710566	43.5989200307235\\
1877.34703341249	46.7738680663647\\
2050.1423757251	50.5179771962097\\
2178.10289737433	55.0249482237204\\
2270.69619330705	60.8786677570796\\
2336.63949285136	69.5540737611722\\
2387.47493204542	69.5439501954502\\
2456.80960352743	60.5693348574149\\
2561.25099559572	54.326064880759\\
2721.11258245509	49.276517682914\\
2971.57004811704	44.7620222336161\\
3377.51261739187	40.4755409364586\\
3790.82597706806	37.5055069299215\\
4068.84490772572	35.5821855650543\\
4355.07947872541	33.0367142839535\\
4556.77014080319	30.5128725533715\\
4769.47785812028	26.881599705002\\
5013.05761101634	20.9329323659427\\
5218.13664139518	13.2641497404054\\
5275.39627431727	11.451136378113\\
5379.16385894836	13.1916750398561\\
5539.95050287091	18.249651541678\\
5607.96049815622	18.9937000307199\\
5779.1932389228	18.4158672058721\\
6091.21108721967	15.8418356963245\\
6108.51170419918	15.7432042678333\\
6270.34399877909	16.2796008356209\\
6420.13631995926	21.9068630162907\\
6497.69729563335	25.6541441318119\\
6571.1439894824	25.5058385589555\\
6663.81158067776	25.2412516934103\\
6914.04734183961	25.7673994253507\\
6937.00681406674	25.7823483828689\\
7223.04455997081	25.7407950755304\\
7594.4118643966	25.5325844245587\\
7860.78287896373	25.4056001507994\\
7997.36868033216	25.7793128197479\\
8049.34012190403	26.7167594179342\\
8136.2998495932	29.1488976249821\\
8372.2399953169	28.16680489841\\
8727.64109944019	26.6802470400387\\
8970.16152401472	24.4719879901549\\
9416.74481145335	16.9922090321717\\
9773.87114097082	16.0511647683485\\
10035.4266747741	20.1920033781203\\
10252.0498646908	24.5220533309081\\
10494.3112116312	32.3885897030582\\
10708.7279325986	31.7530381420441\\
11001.0849717152	21.3814878877793\\
11441.2530993694	13.4018641762228\\
11741.3695476643	10.8197842388479\\
12126.5302135042	10.2431051216545\\
12579.6704736927	11.0842634358578\\
13598.1010245698	13.259539672471\\
14329.7274052433	14.1815088339212\\
14617.9745451116	14.5193355803776\\
14796.7859181543	14.7364403992145\\
14868.8789972942	14.6436385927052\\
15207.9990686159	12.1258240589769\\
16039.3694780605	3.16688810258431\\
16829.6294400781	-5.27895846315004\\
17139.2219278384	-7.01279085082334\\
17401.6634694496	-7.19818057835036\\
17433.5168698184	-7.15859348169464\\
17993.1407629717	-5.69673713084619\\
18263.6666672468	-5.0952036895791\\
18636.4828143592	-4.6368489664428\\
18953.5096831847	-4.71008715958986\\
19423.7975275278	-6.59037331137849\\
19729.5504503592	-10.3805385314532\\
19987.4280011787	-13.7269373349703\\
20567.4136345442	-10.9998005571913\\
21000.4516178159	-10.0632894987741\\
21019.9609995815	-10.0495001362008\\
21700.2127544349	-10.7634076050588\\
21704.3698044577	-10.7742749769417\\
21914.6298018226	-11.4503344929548\\
22400.3532481983	-14.6968571633133\\
22892.6606926703	-22.5452366470519\\
22993.0014135588	-21.7633286014138\\
23318.4769811223	-17.7613847552657\\
23812.7014023907	-17.3984483490932\\
24039.9931915868	-18.3389517504068\\
24465.1628628257	-21.2154938002662\\
24656.7126235055	-22.9936412841137\\
24859.1649972731	-25.1261370629875\\
25200	-27.521804647246\\
};
%\addlegendentry{Case 8\hspace{2pt}}

\addplot [color=color6, dashed]
  table[row sep=crcr]{%
10.6105872497228	36.5072583862938\\
14.435074677345	36.5074527952813\\
19.638063005982	36.5078126115454\\
26.7164200565016	36.5084785771691\\
36.3461050317448	36.5097112093194\\
49.4467203384588	36.5119927828068\\
67.2693305126998	36.5162162685318\\
91.5159346596193	36.5240356702328\\
124.502001622307	36.5385166611875\\
169.37758943963	36.5653484866972\\
230.428165254814	36.6151136819519\\
313.483852960514	36.7075825974863\\
426.476190348941	36.8799969255489\\
580.195564195316	37.2036434467142\\
789.321655768153	37.8194439674504\\
1073.82530083399	39.0257149787355\\
1325.05214496141	40.528271321049\\
1620.45020004413	43.0454234790012\\
1859.01806278712	46.0581764528986\\
2041.69228963503	49.520057210045\\
2176.55943864877	53.4835114356726\\
2273.67893251015	58.178688627586\\
2342.43433019939	64.2967160815576\\
2390.5462390632	74.5614022497545\\
2427.15108862488	74.5315752586545\\
2477.00301850361	64.0947209603269\\
2551.90687813811	57.7469146433115\\
2665.77461819854	52.7218981915244\\
2841.86649281394	48.2829206182245\\
3121.1191664547	44.1350001454974\\
3580.62031551007	39.9840284402212\\
4108.39399089095	35.3645347151134\\
4315.04400332313	32.5302997982901\\
4652.08960263707	25.5955211190853\\
4770.61266217303	22.2199767298376\\
4902.61139547759	17.5392348523637\\
5085.27046114484	11.2044176392896\\
5266.01825476401	15.2492586163866\\
5275.39627431738	15.5106843628724\\
5540.89702797993	19.8802798794331\\
5607.96049815616	19.9792215297561\\
5843.73522582724	18.6299331854839\\
5872.14155410699	18.4426190648172\\
6129.72771819359	16.7482289822443\\
6236.7827315508	16.5666611569164\\
6332.91274774371	17.8806603806789\\
6565.26252164722	24.3719778386178\\
6662.83608615394	25.9600357185893\\
6831.97738797618	26.8809276282825\\
6925.60417356736	26.9032629357143\\
7212.3507773778	26.4961943077588\\
7382.49274538693	26.1796787383363\\
7485.3180280132	25.9692941345673\\
7678.42214516171	26.8060458188155\\
7752.1275065521	29.6922809534427\\
7917.36009206332	26.8859916050258\\
8028.44724204625	27.1567012801079\\
8164.68472846336	28.3324473371324\\
8501.41119676664	26.3471059641884\\
8796.2060564787	22.162719905955\\
8821.49428775848	21.7194933262008\\
9021.12963245558	18.1418906396144\\
9396.57703445702	16.3562049896295\\
9885.98806627947	21.8640079902662\\
10252.0498646908	28.0575920881929\\
10406.0904217294	32.4112153229316\\
10651.2289421493	31.401437469057\\
10801.662061263	25.9698976922382\\
11211.5906605843	16.5607642375647\\
11633.9024826193	11.3503799306469\\
11986.5409981324	10.1153047575344\\
12134.9457685542	10.1642850608831\\
12855.8853983746	11.5851452533456\\
13489.2353604268	12.6478199898245\\
13636.2217238045	12.7920789876395\\
13942.2254663392	13.0049989687689\\
14207.3449383374	15.534893535803\\
14409.5204438021	16.3391767956516\\
14683.9882759458	14.561038814185\\
14809.4122465624	14.074072355996\\
14868.8789972941	13.8397120669372\\
15411.5616016467	9.90424385932904\\
16085.1362536366	3.00843808579167\\
16680.4469412329	-3.64778290620616\\
16958.5832400513	-6.24875140712967\\
17297.7900697845	-7.30393656419139\\
17410.2908553269	-7.21965529636265\\
18136.8872655676	-5.37663433838601\\
18807.473396147	-4.59576970223635\\
19062.3301650776	-4.89000401302064\\
19595.6337140108	-8.54109986958249\\
19718.4323843572	-10.347197766916\\
19754.7503141231	-10.9315684776547\\
20156.9269623553	-13.6261443908575\\
20248.6761727015	-13.0037199656853\\
20957.4209785845	-10.0939068358666\\
21500.7609812858	-10.3286728306655\\
21704.3698044579	-10.7717015384816\\
21914.6298018224	-11.4674224975314\\
22400.3532481984	-14.7483166620192\\
22586.4193236351	-17.3436532479341\\
22892.6606926704	-22.5459108832612\\
23000.390263556	-21.6617018594173\\
23395.7879049021	-17.377913500992\\
24048.1778682343	-18.3908730761797\\
24695.8583612955	-23.3573852214874\\
24896.7802704804	-25.4387300209676\\
24943.4514554985	-25.906084954961\\
25200	-27.4176127091337\\
};
%\addlegendentry{Case 9\hspace{2pt}}

\addplot [line width=\plotDotted, color=color8, dotted]
table[row sep=crcr]{%
10 120\\
3000 120\\
25000 -20\\
};

\end{axis}

\begin{axis}[%
	width=1.2in,
	height=0.9in,
	at={(1.8in,0in)},
	scale only axis,
	separate axis lines,
	every outer x axis line/.append style={white!40!black},
	every x tick label/.append style={font=\color{white!40!black}},
	every x tick/.append style={white!40!black},
	xmode=log,
	xmin=10,
	xmax=25000,
	xminorticks=true,
	xlabel={Frequency [Hz]},
	xtick={10,100,1000,10000,100000},
	%xticklabels={10,,1000,,},
	every outer y axis line/.append style={white!40!black},
	every y tick label/.append style={font=\color{white!40!black}},
	every y tick/.append style={white!40!black},
	ymin=-50,
	ymax=130,
	ylabel={Magnitude [dB]},
	y label style={at={(-0.18, 0.5)}},
	ytick={-40,0,60,120},
	yticklabels={{-40},0,60,120},
	axis background/.style={fill=white},
	xmajorgrids,
	xminorgrids,
	ymajorgrids,
	title style={font=\bfseries},
    title={$U^{DSA}_{d \rightarrow e}$},
	]
	\addplot [color=color0, forget plot]
	table[row sep=crcr]{%
		10.8030169303435	36.5074574939102\\
		14.6853836011372	36.5077819473118\\
		19.9629874601792	36.508381524074\\
		27.1372460644754	36.5094895477539\\
		36.8897754122655	36.5115372835759\\
		50.147149299311	36.5153220285346\\
		68.1689317634412	36.5223183394634\\
		92.6673464533814	36.5352552514105\\
		125.969952536594	36.5591901128135\\
		171.240782750316	36.6035176475917\\
		232.780953604174	36.6857679560866\\
		316.437308277656	36.83892324977\\
		430.157916786764	37.1259991537579\\
		584.747210692269	37.6708714704289\\
		794.892496612793	38.7300044729126\\
		985.093590400744	40.0587105797662\\
		1209.22726334338	42.1622449454004\\
		1410.25714800709	44.5036991673678\\
		1582.7206235301	46.271170892815\\
		1736.56058482783	46.4569275525\\
		1948.92843159884	44.1746093891189\\
		2169.00198553006	41.1452622781365\\
		2546.0342396186	37.0859718263087\\
		2993.40775767721	33.8795747474085\\
		3189.65436365874	32.8240217679766\\
		3313.3567766526	32.2351267863996\\
		3438.97351318723	31.7024177054256\\
		3667.54634356242	30.9117415072557\\
		3792.61038268952	30.561464467139\\
		4079.28503571715	29.9630090805979\\
		4302.09216256757	29.6537474636933\\
		4618.78294626225	29.1704385132501\\
		4978.74159969133	26.7968153550128\\
		5121.9537118777	24.4393270564505\\
		5275.3962743174	20.7072637302421\\
		5348.22517433809	18.3498972711414\\
		5359.20703092257	17.9481522098939\\
		5510.70345420644	12.620210857949\\
		5586.11612193201	14.1344263625057\\
		5678.11779988512	15.626092360407\\
		5822.20227850656	15.0929793474931\\
		5928.95880526613	14.0927162586468\\
		6266.74330299865	11.2889401347316\\
		6331.27745159517	12.1612789607632\\
		6398.49902689926	13.7605195344513\\
		6552.38008485593	18.3330785320173\\
		6662.83608615532	22.4295966726482\\
		6747.59538350239	26.3966518268392\\
		6813.99546246269	24.3148470402838\\
		6914.04734183959	22.9125195980142\\
		6994.15950266947	22.980802205917\\
		7265.3436175815	23.7699228282875\\
		7595.55320901143	24.5474992933734\\
		7785.70177023524	25.0981280186197\\
		7946.11779076598	25.6122691602656\\
		7999.97781764351	25.7478523331244\\
		8195.81952516777	25.5122112723757\\
		8371.56933850585	25.9098073963329\\
		8452.41617115076	32.0536816492355\\
		8671.78012363294	31.6777817817962\\
		8988.11673383983	30.7880773915021\\
		9226.86883507893	27.874569700282\\
		9621.44134898417	19.9848589959813\\
		9979.91224243474	13.2082127354647\\
		10252.0498646916	16.0829662028954\\
		10560.3312168542	19.9524123443577\\
		10601.8002129464	20.2737068607965\\
		10846.8204188863	21.1177560756227\\
		11289.0321819216	19.0623421573437\\
		11633.9024826193	17.536502240067\\
		12134.945768554	18.5516077162972\\
		12321.031663117	19.2843880838772\\
		12548.6976844141	19.9383365501805\\
		13413.4529477709	19.15223818859\\
		14189.2057439891	17.3065038740616\\
		14744.9198704345	15.7602350756206\\
		14796.7859181544	15.5103189902167\\
		14868.8789972956	15.1066559320649\\
		14966.7922287233	14.4656449268657\\
		15286.4734806243	12.6511154838066\\
		15411.0589706463	14.0308209948417\\
		15687.3461575642	9.59305282932014\\
		15704.7326241799	9.44281160202203\\
		16107.2925918682	7.30663236846351\\
		16738.1277628842	2.62577026501655\\
		16945.7557869135	1.04765913886741\\
		17074.1846372472	0.263816432715553\\
		17278.6210346583	-0.584870961676158\\
		17423.0890674927	-0.944328156554962\\
		17886.6277708301	-1.47410925636928\\
		18121.679148498	-1.26591808487189\\
		18377.8991416769	-1.90846666340663\\
		18839.7358227382	-3.99591555150241\\
		19002.5694733527	-4.92006119944429\\
		19396.1961573705	-8.2474170947364\\
		19729.1701283146	-13.1104896413011\\
		19987.4280011787	-16.4436202352254\\
		20246.0699204128	-15.2335736252899\\
		20484.984566417	-13.3140286104693\\
		20882.3874898593	-11.6577960416739\\
		21133.1821918332	-11.2548137571542\\
		21670.8366440765	-11.595332488729\\
		21705.4480461208	-11.6986719460652\\
		21854.3274885491	-12.3281103775653\\
		22001.941305662	-13.208268776054\\
		22061.1436134565	-13.6184879031628\\
		22299.9878756948	-15.7513694957862\\
		22724.0962421544	-23.6793333069434\\
		22741.1551094234	-24.1156992127166\\
		22892.6606926703	-26.6217078982456\\
		22993.0014135591	-25.8202346365486\\
		23379.3362079727	-19.5466274225428\\
		23493.5026234201	-18.3966998353399\\
		23945.6561036478	-16.8751966709896\\
		24467.1471499427	-19.3472194364178\\
		24864.5248746011	-23.2082186488351\\
		24978.8923359307	-24.3662725604263\\
		25200	-25.5457800296769\\
	};

	\addplot [color=color1, forget plot]
	table[row sep=crcr]{%
		10.3929281554911	36.5073800195326\\
		14.1517096167984	36.5076804344568\\
		19.2699191298047	36.5082374602516\\
		26.239217262375	36.5092703156729\\
		35.7290820944455	36.5111855541883\\
		48.651119983755	36.5147372974954\\
		66.246635427606	36.5213248769356\\
		90.2058720733154	36.5335465838368\\
		122.830379293746	36.5562328929323\\
		167.254101431259	36.5983846755844\\
		227.744427774492	36.6768451320591\\
		310.112122444114	36.8233830598224\\
		422.269512481851	37.0988106363302\\
		574.990554275394	37.6227917567111\\
		782.945791096237	38.6430789586096\\
		989.076275051597	40.0641209398786\\
		1214.05847826829	42.1733476316499\\
		1415.83251411956	44.5231830405236\\
		1588.92088114836	46.2997099675808\\
		1743.3083784776	46.4935462007516\\
		1956.43132730743	44.2226876844807\\
		2281.58621221853	39.9397824847142\\
		2691.63165828275	36.0846045055673\\
		2948.6904236166	34.3777213225039\\
		3411.66962891287	32.2577197364669\\
		3665.10660455915	31.5287110612\\
		3806.21351724127	31.2479841788059\\
		3864.75359714535	31.1579890680893\\
		4188.87318961602	30.9371279656763\\
		4355.07947872541	30.9605414790775\\
		4732.03148743584	29.6363779873482\\
		4883.28011217357	26.8235463434071\\
		5123.87939266567	18.2628254968004\\
		5275.39627431728	11.3568242266\\
		5298.03850801852	10.955220745858\\
		5478.11723918121	15.0651742556359\\
		5599.21991934907	16.6984862069878\\
		5748.02415337042	16.3119398456151\\
		5988.28841952127	13.8093959439319\\
		6049.51462677195	13.083245885542\\
		6103.75882695024	12.4647852286538\\
		6270.3439987791	11.8770233799796\\
		6419.83849175464	15.5991373751309\\
		6507.46260240114	18.8448633425679\\
		6596.28269091788	20.344856291189\\
		6704.64152256385	21.403379956133\\
		6914.04734183954	23.0055028313958\\
		7000.07721846703	23.4337019232132\\
		7423.75581899787	24.6175222906544\\
		7738.89382463189	25.0234635706004\\
		7963.30980861449	25.0521379132656\\
		8039.38911828779	25.2180641384251\\
		8059.76288931095	25.5955603258127\\
		8242.42030287898	29.8353443951734\\
		8353.611321186	30.7492174550558\\
		8531.51995901686	31.7943065376349\\
		8734.47140032957	31.60081011732\\
		9209.68710150653	22.3795273299065\\
		9593.64635342322	14.9776422807643\\
		9993.61317492479	17.9540373918258\\
		10197.7154803209	19.9894478960214\\
		10252.0498646908	20.4211947563185\\
		10613.5128791056	21.800843653511\\
		10923.7122697221	20.6979147054359\\
		11512.3629061512	16.8656324356767\\
		11943.6975744236	16.9336995880912\\
		12134.9457685541	17.7433354709294\\
		12516.9529073528	19.3628254898524\\
		12680.0180833834	19.7623956951607\\
		13643.2375179055	18.3712363834635\\
		14027.8404912527	17.3187045969394\\
		14473.5992729626	16.4992240738099\\
		14765.5475134845	16.8082609368859\\
		14797.7704229881	16.8499826460662\\
		14868.8789972942	16.8473289413135\\
		14966.7922287234	16.5352454378988\\
		15207.9990686158	14.6426810871657\\
		16039.3694780605	8.1891487457373\\
		16829.6294400781	2.59661262972741\\
		17074.1846372471	1.09432118185589\\
		17396.8502140011	-0.0676787731350047\\
		17410.290855327	-0.0932595576443687\\
		17668.1236043817	-0.367544467660977\\
		18136.8872655676	-1.20103193049288\\
		18274.3954654229	-1.58716568996236\\
		18875.2026753843	-3.98963801132091\\
		19062.3301650776	-5.10759114498064\\
		19718.4323843572	-12.681494903936\\
		19814.1077602231	-14.2717159920485\\
		20248.6761727015	-14.8859176422555\\
		20957.4209785845	-11.1666460973456\\
		21014.8650234875	-11.0659640535962\\
		21252.4166395917	-10.9103381971129\\
		21704.3698044578	-11.9126291329139\\
		21914.6298018225	-13.1227864046043\\
		22030.4302621501	-14.0427699891914\\
		22081.0980430053	-14.5079722872704\\
		22668.2933896024	-23.7258096650344\\
		22799.3334219083	-26.5855575625551\\
		22993.0014135588	-26.3368462235787\\
		23318.7557192108	-20.1982155138937\\
		23812.7782700599	-16.5320455871704\\
		24039.9751892276	-16.6984619821692\\
		24317.2670003092	-17.9988416393924\\
		24465.3336573421	-19.0874877827062\\
		24656.4372886551	-20.8353515756527\\
		25072.3875174734	-24.9610155775241\\
		25200	-25.3945266923475\\
	};

	\addplot [color=color2, forget plot]
	table[row sep=crcr]{%
		10.3736989279892	36.5260873678471\\
		14.1266632264319	36.4303128187909\\
		19.2373631911165	36.3799057373468\\
		26.1969961777306	36.3563195564922\\
		35.674463382432	36.3502454096714\\
		48.5806589805262	36.3580810314346\\
		66.156017588324	36.3794402334151\\
		90.0897343714708	36.4150346347551\\
		122.682116230567	36.4656546549758\\
		167.065667890087	36.5345714845561\\
		227.506161819915	36.6340747745589\\
		309.812628289861	36.7943532809316\\
		421.895670341665	37.0766615433943\\
		574.527764202398	37.6010721642354\\
		782.378618799513	38.6134736810841\\
		993.351768424032	40.0572979293097\\
		1219.88354190625	42.1674122740466\\
		1423.21722680643	44.5161131199239\\
		1597.77945660497	46.2935317988105\\
		1753.58100568548	46.5012153438241\\
		1968.66342930938	44.2669879216743\\
		2296.80589181378	40.0387117454226\\
		2690.54823947653	36.4150788121978\\
		3318.9132653921	33.1128697903302\\
		3663.92635234514	32.2902121493105\\
		3873.9209279001	32.1599654588307\\
		4275.62602271046	32.7698868721792\\
		4444.22362444605	32.6409111493863\\
		4543.82249061918	31.5727981300143\\
		4786.97503355523	24.1495799984908\\
		5001.31820402164	13.9764768992268\\
		5170.63194284511	11.6965238795398\\
		5274.73494767413	14.113690100463\\
		5402.15386142115	16.2889454822064\\
		5558.78709817421	17.3460138100391\\
		5709.0057664368	16.8336963187916\\
		5855.13973514015	15.640512385838\\
		6012.41731804364	14.1261264217883\\
		6233.39241478044	12.1311597955381\\
		6270.34399877875	12.2176707191616\\
		6462.48903582184	16.0499425121848\\
		6616.56075942949	19.5942329980966\\
		6654.88367582803	20.2904681816601\\
		6662.83608615396	20.4252246012073\\
		6913.08660872558	23.2601331828684\\
		6933.72904890283	23.4014125168723\\
		7309.55052722573	24.8153883521052\\
		7384.77121658471	24.9136101176535\\
		7580.11624978986	24.7425113290388\\
		7727.07092495933	26.068510158231\\
		7860.94537913738	28.4885936193651\\
		7997.06397981183	27.4134938966639\\
		8101.65188896379	28.8413891869737\\
		8443.75722221031	32.5087965831481\\
		8633.90989359883	29.4591947137954\\
		8816.16619374384	24.7415241318923\\
		8827.12246306324	24.4491746490466\\
		9021.12963227409	19.5890565900749\\
		9396.5770343578	16.4749265235928\\
		9539.996612984	17.5021767005413\\
		10049.9424223011	21.3715989195681\\
		10252.0498646908	22.2484615275392\\
		10458.2217500944	22.5178971669227\\
		10848.7573841409	21.4882936346661\\
		11086.3327651313	19.8662942343667\\
		11633.9024826193	16.9795481404928\\
		11739.8395566726	17.0710849344056\\
		12134.1116834634	18.287480512425\\
		12251.4450027804	18.0950783389658\\
		12517.5381018227	16.4941276455925\\
		13029.1821765943	17.0972051274154\\
		13336.484863187	17.3905830011007\\
		13635.0849545578	17.067754853978\\
		13815.0576459372	16.9645562172398\\
		13956.2737631876	16.9535700703471\\
		14152.6603812429	18.2866511605478\\
		14281.2808940149	22.2225827651654\\
		14569.4840154594	17.9448827115528\\
		14763.2379973265	16.4280120139408\\
		14867.0078346947	15.9295385493064\\
		14887.971931387	15.8348750394841\\
		15000.8134880365	15.2854978127438\\
		15653.7057513971	10.7305931950177\\
		16394.2502579711	6.79065602459432\\
		16704.8080745633	4.76333591518008\\
		17074.1846372475	1.96235470438188\\
		17223.8681762687	1.47143154196732\\
		17410.2303420681	1.16958636866842\\
		17554.2642455895	1.016446014312\\
		18136.8872655705	-0.211526007397578\\
		18531.4248941219	-1.69784363882368\\
		18952.5111472824	-3.87828692550009\\
		19062.3301650786	-4.61758342595894\\
		19541.1263199193	-9.57424553522998\\
		19718.4323843572	-12.4264694877949\\
		19729.5504503587	-12.618325339198\\
		19987.4280011776	-16.0365511263039\\
		20174.2877682824	-15.5711791869964\\
		20241.694292087	-15.0489036814861\\
		20567.4136345417	-12.7745525909202\\
		21252.4166395999	-11.1388933256271\\
		21704.2779481157	-11.9201230168785\\
		21913.6854241827	-13.0196150155657\\
		22004.9530799752	-13.6928118312034\\
		22081.098043009	-14.356821821888\\
		22582.4700377392	-21.8409873110978\\
		22668.2933896026	-23.8459244882706\\
		22992.6744405702	-27.0411858299415\\
		23119.2487490064	-24.6724858877484\\
		23734.0512944104	-18.0405897481275\\
		24048.7684711546	-17.2720473754293\\
		24696.5767341137	-20.2211996952546\\
		24885.2211111703	-22.0239514780346\\
		24944.2202380531	-22.5886523879384\\
		25194.3469729967	-24.0533945435375\\
		25200	-24.0542763202341\\
	};

	\addplot [color=color6, forget plot]
	table[row sep=crcr]{%
		10.7917188081309	36.5074633808399\\
		14.6706926055256	36.5077929427863\\
		19.9439241655984	36.508402019069\\
		27.1125652904298	36.5095277032254\\
		36.857901711028	36.5116082710472\\
		50.1061003998511	36.5154540601946\\
		68.1162296476789	36.522563902106\\
		92.5999170637738	36.5357120792985\\
		125.884017429758	36.5600404947094\\
		171.131749862603	36.6051026197483\\
		232.643320486478	36.6887291434605\\
		316.264600872885	36.8444801856497\\
		429.942701798301	37.1365121595274\\
		584.481242350356	37.6910491884924\\
		794.567092848758	38.7696205081029\\
		967.511195243083	39.9838467383424\\
		1189.3758515614	42.0488124042799\\
		1388.88452628341	44.3425053944598\\
		1560.45511413954	46.0683560332662\\
		1713.80064935981	46.2511580765873\\
		1925.50851946311	44.0073180250327\\
		2168.99947839497	40.6903981965933\\
		2546.03423961855	36.7162292282776\\
		2993.40775767717	33.5637018826246\\
		3189.65436365871	32.522046686508\\
		3313.29563203258	31.9400266890742\\
		3438.97351318719	31.4124576482073\\
		3667.54634356241	30.6301313970468\\
		3792.61038268951	30.2840718765095\\
		4079.28503571715	29.6951823525085\\
		4580.58890498096	29.0413139911718\\
		4811.90995971629	28.2430076120926\\
		4992.61237757635	26.5678327520798\\
		5244.2478964694	21.6017880106999\\
		5281.8380385891	20.538232407826\\
		5359.0987355154	17.9662369685087\\
		5436.30885884624	14.7791516782899\\
		5564.00446276866	13.4460041760102\\
		5607.96049815615	14.6176524256999\\
		5790.69738115304	15.238002506311\\
		5823.32398094793	14.9867001876311\\
		6106.65952651358	11.9232687058491\\
		6270.34399877909	11.1583049321255\\
		6338.20758400316	12.1271600871038\\
		6508.59952820683	16.7681393767985\\
		6603.06363850064	19.7274371965403\\
		6682.35180377468	23.0892780632977\\
		6758.48446133329	26.0062886884904\\
		6897.65448117714	22.8152989503275\\
		6918.16818198992	22.7578764889212\\
		7120.55632801272	23.2153912049152\\
		7372.50379124187	23.9015428910813\\
		7785.35753034061	24.9953131912941\\
		7794.93094046987	25.0278411431244\\
		7997.36868033205	25.6695831222648\\
		8081.75163464022	25.7471712138183\\
		8291.49580076458	24.6981386506529\\
		8429.40934130694	30.6370327863107\\
		8551.08790209441	32.1290150160595\\
		8819.800440267	31.6894108915617\\
		9001.9209671858	30.9056539401515\\
		9394.50342075624	24.9004036748409\\
		9815.15479952783	15.536454102395\\
		10147.4353080494	14.3837408112357\\
		10351.7388667774	17.4479671322701\\
		10567.6368772331	19.7399221003616\\
		10745.9274767671	20.5965414496424\\
		10954.6421910422	20.44871630925\\
		11332.1428420066	18.4591441807952\\
		11943.6975744236	17.9994829496152\\
		12160.1676260144	19.0301176455014\\
		12355.7702972068	19.965186009828\\
		12945.6620033885	20.7667426085107\\
		13833.9729955188	18.3650833914063\\
		14491.7240955147	16.7274078155553\\
		14784.3799021269	15.6673555672166\\
		14798.6397493489	15.5940635524569\\
		14959.0526116342	14.604630871037\\
		15137.715138916	13.3077661624574\\
		15391.8503222511	13.9885841325822\\
		15537.0625156252	11.8172416017233\\
		15690.2953863461	9.6780237125242\\
		15877.6914668534	8.63127454756014\\
		16389.7146011404	5.87378164855409\\
		16817.989777104	2.58113371223781\\
		16948.8909531367	1.6097088199127\\
		17168.9811799469	0.324195780945389\\
		17410.2908553272	-0.522153355298654\\
		17608.0464983185	-0.949186815941812\\
		18097.9529048564	-1.15392844933266\\
		18357.8970339989	-1.81793690608644\\
		18539.0230582293	-2.63113067923484\\
		18953.5096831847	-4.73030151112126\\
		19223.0201995296	-6.66571952825681\\
		19718.4323843574	-13.0721807177807\\
		19813.4894213787	-14.6635274759495\\
		20009.9417157599	-16.6370716660368\\
		20247.524936782	-15.3292331478615\\
		20776.5123700752	-12.0296499410155\\
		20887.6266935879	-11.7196583963445\\
		21264.4829726448	-11.2393096570755\\
		21704.3698044578	-11.7536555367838\\
		21840.785913223	-12.3214959456741\\
		21914.6298018223	-12.7280825543908\\
		22012.9005027674	-13.352722754686\\
		22202.6958864313	-14.851651541479\\
		22540.3403285205	-19.4731184334025\\
		22740.3420940059	-24.2421276914606\\
		22844.215242041	-26.405538289261\\
		22943.758974947	-26.5992474397875\\
		23191.050084584	-22.3732293859849\\
		23381.3447937757	-19.6415379514285\\
		23864.3363984849	-16.8393813072228\\
		24320.3719731226	-18.2144083708339\\
		24859.1649972711	-23.0416181224447\\
		24883.2138978439	-23.29620923947\\
		25200	-25.4347227861834\\
	};

	\addplot [color=color8, forget plot]
	table[row sep=crcr]{%
		10.3864034216371	36.5073857740897\\
		14.1432112678783	36.5076912123834\\
		19.2588730523536	36.5082575816776\\
		26.2248922272029	36.5093078193527\\
		35.7105512071674	36.5112553990711\\
		48.6272148030765	36.5148673262023\\
		66.2158924903389	36.5215669358179\\
		90.1664723354607	36.5339973009895\\
		122.780082358742	36.5570726496582\\
		167.190178716694	36.5999512111266\\
		227.663602453429	36.6797743184252\\
		310.010529804511	36.8288842052076\\
		422.142703330601	37.1092255736482\\
		574.833577709894	37.6427977795259\\
		782.75341361042	38.6824367445789\\
		971.383398153715	39.9898599269957\\
		1194.02473377084	42.060761802032\\
		1394.19871581714	44.3634082777407\\
		1566.31487367188	46.0988309235527\\
		1720.12854985104	46.2891139234944\\
		1932.48128957013	44.0544474439332\\
		2256.45487572991	39.790939647607\\
		2691.26421578125	35.727363508614\\
		2948.70625394839	34.0444711151085\\
		3411.69710316912	31.9500075765891\\
		3664.70633156627	31.2286117851949\\
		3806.21351724125	30.9495222839774\\
		3864.75359714547	30.8605477716526\\
		4182.5920709551	30.6509605275823\\
		4355.0794787255	30.69634726876\\
		4732.0314874359	29.5923909578244\\
		4883.28011217361	26.8865991028709\\
		5123.87939266568	18.310916040434\\
		5275.39627431728	11.3485015239047\\
		5298.03850801852	10.9381148985883\\
		5478.1172391812	14.9841315675292\\
		5599.21991934904	16.5944824726845\\
		5748.02415337038	16.2020883367826\\
		5988.25994166671	13.6852511774218\\
		6047.86228591385	12.9703731030042\\
		6103.58763149427	12.3253874198918\\
		6270.34399877909	11.7010865660863\\
		6419.49171288849	15.3568381588176\\
		6507.44816621106	18.5746155051698\\
		6596.60975196889	20.0979956215894\\
		6705.38459095281	21.1822813475227\\
		6914.04734183955	22.8023227087214\\
		7001.95864819117	23.2494685892503\\
		7423.75581899777	24.4722589842525\\
		7738.89382463183	24.9097563961519\\
		7963.30980861447	24.9408637065684\\
		8039.67618670867	25.085279907898\\
		8057.24735299985	25.3855522236423\\
		8242.420302879	29.6767228625826\\
		8353.65815086084	30.6715300001514\\
		8531.51995901692	31.8816653966513\\
		8738.73664661262	31.8412053741346\\
		9209.68710150656	22.4654433013093\\
		9593.64635342324	14.9765842559092\\
		9993.61317492479	17.8849494402365\\
		10197.5825199827	19.8495369114291\\
		10252.0498646908	20.2569000143755\\
		10581.4109535016	21.4445688790137\\
		10923.4832737469	20.2645809656496\\
		11512.3629061512	16.6530265621589\\
		11943.6975744236	17.0095324460994\\
		12134.9457685541	17.9804394917028\\
		12516.9529073536	19.9220250059239\\
		12690.4426644245	20.4275846837676\\
		13199.0493632464	20.0994204836616\\
		13856.5663276462	18.0313002406367\\
		14358.6682406764	16.7561452105033\\
		14639.0818961614	16.6952633893033\\
		14796.7859181544	16.9645080135639\\
		14800.8284515467	16.9685810776348\\
		14877.3041441728	16.9559156922882\\
		15119.4029904469	15.5631584564424\\
		15542.5860621002	11.9247160306781\\
		16465.62994358	5.7747200049059\\
		16906.8996177486	2.74271780060208\\
		17139.2219278384	1.39201415906111\\
		17401.6634694496	0.38940681843203\\
		17474.8136994615	0.233535588736797\\
		17993.1407629717	-0.714509643446949\\
		18263.6666672467	-1.51493450060847\\
		18636.4828143591	-2.9252667436197\\
		18953.5096831846	-4.52967862589266\\
		19423.7975275278	-8.49830971874712\\
		19729.5504503592	-13.0076276173472\\
		19987.4280011787	-16.268095135704\\
		20567.4136345443	-12.6066665801313\\
		21001.6190421553	-11.1405181168705\\
		21019.3726400766	-11.1118751975815\\
		21701.7327655161	-11.9665354147415\\
		21719.8778370443	-12.0506843575124\\
		22001.9413056617	-13.9013622203598\\
		22032.8227800043	-14.1713777245034\\
		22400.3532481984	-18.6457061737692\\
		22782.5571390919	-26.4632398642554\\
		22892.6606926704	-27.6218739514166\\
		23119.248749009	-23.8974903013708\\
		23587.7407891655	-17.499827965702\\
		23812.9680542756	-16.5299059955167\\
		24098.2380364652	-16.8087559101761\\
		24465.1628628252	-18.9725826616556\\
		24587.629278927	-20.0476284217825\\
		24859.1649972732	-22.859594884717\\
		25200	-25.2731622015999\\
	};

	\addplot [color=color0, dashed, forget plot]
	table[row sep=crcr]{%
		10.5196866408097	36.5071002769615\\
		14.3167644283988	36.5074121864147\\
		19.4843963225209	36.5079898427268\\
		26.5172834233416	36.509059583762\\
		36.0886890470953	36.5110403721057\\
		49.1148907052646	36.5147075547181\\
		66.8428960066153	36.5214960504131\\
		90.9698195881823	36.5340634434267\\
		123.805349114249	36.5573414065778\\
		168.492853329701	36.6005109208431\\
		229.310298999971	36.6807433334798\\
		312.079783731617	36.8304065651221\\
		424.724889543602	37.1114131819967\\
		578.029213045589	37.6454911934884\\
		786.668686860187	38.6843113742851\\
		976.61393821534	39.9941377935526\\
		1200.82714860498	42.0674766463221\\
		1402.52562110871	44.3718146309921\\
		1576.04191538242	46.1105375842097\\
		1731.17235327227	46.3127114409001\\
		1945.3478428091	44.1067628298667\\
		2272.10068882766	39.8887948054652\\
		2698.73453388332	35.9906230201274\\
		3318.91326554782	32.7758135919202\\
		3672.84196722214	31.932674875238\\
		3873.92092804407	31.8037342431036\\
		4284.7282219001	32.4664734979888\\
		4443.96349684346	32.4875432536438\\
		4559.6397870869	31.3426212394527\\
		4786.97503366426	24.3115187172424\\
		5001.31820411937	14.0235284880693\\
		5170.63194293306	11.6714705497945\\
		5274.73494775599	14.0608043022916\\
		5402.15386149555	16.2255439391052\\
		5561.07441275466	17.3113436862474\\
		5708.94500910773	16.8223216511081\\
		5855.3985094025	15.6184351754016\\
		6012.41800180477	14.0754695295435\\
		6233.44180550312	12.0319557739124\\
		6270.34399877909	12.1130596208221\\
		6462.59071324224	15.9288564733867\\
		6616.69761147412	19.4604084080151\\
		6641.69740055702	19.9204813331852\\
		6662.83608615393	20.2834197383889\\
		6914.04734186573	23.0874599709007\\
		6931.56213763605	23.2049408578861\\
		7304.12607889787	24.5932647058447\\
		7384.65113369549	24.7048166118665\\
		7577.68976659348	24.5670676321825\\
		7727.0709249671	25.8451622708305\\
		7861.85329160666	28.397674764794\\
		7987.33663250873	27.3291677840783\\
		8105.46739891603	28.6772523099015\\
		8467.968467181	32.7144236763679\\
		8658.54959330971	29.1750519033895\\
		8817.76269124471	24.7994699875914\\
		8827.12246306434	24.5420991515522\\
		9206.93974831991	16.6028251554989\\
		9426.32110617524	16.6242086046382\\
		9814.08269180406	19.7399372016122\\
		10252.040762262	22.1717292989215\\
		10458.2093295993	22.3849878325279\\
		10651.3420845337	21.8783748982047\\
		10872.7402037347	20.5622877079825\\
		11028.5400932904	19.3733526859378\\
		11353.1361534507	17.1057313072507\\
		11633.9024826193	16.2488991934993\\
		12118.8420160769	17.7400553410247\\
		12146.5793701299	17.8338643424906\\
		12396.3965109012	17.8052430720818\\
		12845.0036769755	17.3304963068914\\
		13048.5478825143	18.0270884022704\\
		13609.856384543	17.5422997304654\\
		13636.2217238045	17.4943075740618\\
		13907.5301379678	17.2819882304627\\
		14008.0101366682	17.3019251977136\\
		14207.3449383372	20.3260417141032\\
		14415.5776901209	21.2353167116887\\
		14754.6875147722	17.1110827154884\\
		14796.7859181367	16.8560587479449\\
		14868.8789972941	16.4499375503982\\
		14966.6510609926	15.893791108044\\
		15287.2228689847	13.6891046864508\\
		16085.5129667358	8.79625990880164\\
		16389.5046389232	7.65823542183267\\
		16704.8080746037	5.65674144168502\\
		17030.9843830645	2.79110009004828\\
		17207.903086799	1.95240576384893\\
		17410.2908553307	1.38653047466231\\
		17553.7185493304	1.08650718051342\\
		18200.2995299136	-0.683024392149722\\
		18636.482814359	-2.44085806258648\\
		18968.5480011766	-4.21653701663623\\
		19423.7975275277	-8.18077152826281\\
		19598.6617480648	-10.5836394904338\\
		19718.4469583961	-12.5519529137563\\
		19880.2805766347	-15.1513150638351\\
		20163.956898854	-15.7224353351838\\
		20204.6479025439	-15.4183958872712\\
		20248.6761727015	-15.0639182792376\\
		20957.4209785845	-11.4498876939941\\
		21701.7327655161	-11.8895182277804\\
		21741.2372805584	-12.0533328349162\\
		21988.0789811014	-13.5556089036899\\
		22081.0980430053	-14.3665459788147\\
		22400.3532481984	-18.4478564763825\\
		22583.3396160471	-21.9943752278327\\
		22892.6606926704	-28.1545666824118\\
		22993.0014135588	-27.2767062690904\\
		23395.7879049022	-20.824784982587\\
		24048.8170612633	-17.2815772668798\\
		24400.9840288294	-17.9590600571676\\
		24859.1649973048	-21.5605192505146\\
		24942.4987807073	-22.3595235659187\\
		25194.423721841	-23.8378921858565\\
		25200	-23.8387497872613\\
	};

	\addplot [color=color1, dashed, forget plot]
	table[row sep=crcr]{%
		10.5960704557085	36.5074365375744\\
		14.4161835404042	36.5077442697594\\
		19.6135301987029	36.5083139042034\\
		26.6846329874519	36.5093683641177\\
		36.3050216080986	36.5113203801942\\
		49.3937688625626	36.5149342523456\\
		67.2012932201094	36.5216258372194\\
		91.4288161128359	36.5340197650868\\
		124.390886175585	36.5569875102804\\
		169.236496997308	36.599591821482\\
		230.249922614837	36.6787654766353\\
		313.260010723234	36.8263995641403\\
		426.197034960464	37.1034587578699\\
		579.850304511338	37.6297666227583\\
		788.898908395929	38.6531858202446\\
		1003.62890968345	40.1391599758711\\
		1230.05378004776	42.2837527503326\\
		1432.57993023721	44.676332975044\\
		1605.88210063411	46.4887684037627\\
		1760.14597378614	46.6774141434501\\
		1973.07448900133	44.353121666036\\
		2173.30663248245	41.5680555073771\\
		2546.03423961855	37.4719619191488\\
		2993.40775767717	34.2064224268215\\
		3189.65436365871	33.135591985377\\
		3313.42431901066	32.5390806499567\\
		3438.97351318712	32.0006198979106\\
		3667.54634356242	31.2004170816407\\
		3792.61038268953	30.8452321500808\\
		4079.28503571717	30.2352779619143\\
		4289.44808232082	29.927808251681\\
		4618.78294626227	29.3710547706472\\
		4811.90995971624	28.4999740738488\\
		4978.74159969134	26.838003315188\\
		5244.24789646937	21.5573186983268\\
		5282.13648475417	20.4852399191596\\
		5359.10325658455	17.9362464146827\\
		5436.30885884622	14.7843141258628\\
		5565.98623251848	13.6182220843948\\
		5607.96049815621	14.766632125247\\
		5790.69738115305	15.4288672882504\\
		5823.22671437555	15.1820838267897\\
		5934.88512009128	14.1376588432015\\
		6270.04359331818	11.474124910972\\
		6331.13937655283	12.3322168862212\\
		6400.61085808747	14.0091244560543\\
		6556.31332855318	18.7030695217525\\
		6662.83608615532	22.763038853842\\
		6746.34367816534	26.7582299769334\\
		6812.07080009446	24.5476059581058\\
		6914.04734183965	23.0549842948918\\
		6990.40950378297	23.1150194328318\\
		7258.82561206172	23.8860245429413\\
		7650.05012888118	24.7958825270948\\
		7794.20839945755	25.2193124545448\\
		7880.36721951622	25.4896008236083\\
		7999.89327367054	25.8120808621471\\
		8138.34651197819	25.7665573052213\\
		8348.95221372261	24.9826170254585\\
		8429.34650126387	31.1522960797098\\
		8609.579422748	31.7488126825379\\
		8879.35919178437	31.1428860339652\\
		9062.19878671564	29.9138151262105\\
		9568.26291143797	21.1473394234957\\
		9815.15479952783	15.5558946059802\\
		10147.4353080494	14.5156416068323\\
		10351.7388667774	17.7293348025396\\
		10567.6368772331	20.2942108069196\\
		10806.8455056515	21.5576592616014\\
		10914.0666852567	21.5179648027498\\
		11289.0321819216	19.3955758452683\\
		11633.9024826193	17.5840791498653\\
		12134.9457685541	18.15054785602\\
		12321.031663117	18.7392042358387\\
		12519.7491986353	19.2286269984834\\
		13411.9761065324	18.7343500534514\\
		14188.094805711	17.1451966481652\\
		14744.0925176411	15.6682135253194\\
		14796.7859181544	15.4178946381041\\
		14868.8789972956	15.0181668377961\\
		14966.7922287233	14.3815555187955\\
		15285.9419469818	12.5785762410874\\
		15410.598668757	13.9325056889551\\
		15687.3461575642	9.48004082049805\\
		15705.2944310057	9.32206159458065\\
		16107.2342055196	7.01050888790953\\
		16738.4384289497	2.07398895963413\\
		16945.7557869135	0.498285076102418\\
		17074.1846372472	-0.259103038597195\\
		17277.4001247484	-1.03226603327752\\
		17426.0415779821	-1.33698993931843\\
		17887.0671790405	-1.68349323817951\\
		18122.7920415247	-1.39745237483558\\
		18379.2062435551	-1.9351983473832\\
		18832.3792509164	-3.87714487267365\\
		19002.5694733527	-4.81442466238178\\
		19396.1961573705	-8.10441007943834\\
		19729.1701283146	-12.9655325342286\\
		19987.4280011787	-16.3142696492457\\
		20246.0699204128	-15.1239053421859\\
		20484.984566417	-13.2192152760153\\
		20882.6171368186	-11.5823787981294\\
		21133.1821918331	-11.1901540839696\\
		21670.8366440764	-11.5375322856672\\
		21705.8854902056	-11.6414954386449\\
		21854.3274885491	-12.2646555347467\\
		22001.9413056624	-13.1376394674118\\
		22068.5884714524	-13.597770788662\\
		22299.9878756948	-15.6570653241475\\
		22726.196753694	-23.5855083021311\\
		22741.1551094234	-23.9660719071066\\
		22892.6606926703	-26.4591747122827\\
		22993.0014135589	-25.6557467231506\\
		23379.3362079727	-19.428515670996\\
		23493.5026234202	-18.3055968125068\\
		23895.5887585116	-16.8615612713924\\
		24467.1471499426	-19.4447638891559\\
		24864.524874601	-23.3166359918267\\
		25036.2071442192	-24.9671962285318\\
		25200	-25.6554351915976\\
	};

	\addplot [color=color2, dashed, forget plot]
	table[row sep=crcr]{%
		10.6373604371882	36.5073902333132\\
		14.4699124784661	36.5076979517406\\
		19.6833009815557	36.5082673670382\\
		26.7750297803862	36.5093210640202\\
		36.421849181311	36.5112710067351\\
		49.5443369686898	36.5148798153077\\
		67.3947474069117	36.5215597495107\\
		91.6765115034608	36.5339278604846\\
		124.70679221779	36.5568398197984\\
		169.637606953052	36.5993255966725\\
		230.756618633103	36.678249899522\\
		313.896299290051	36.8253611820529\\
		426.990511871952	37.1013198584587\\
		580.831623823004	37.6252866912089\\
		790.100402357506	38.6436866319327\\
		1007.74584813993	40.1440223534721\\
		1235.09977492613	42.2940847662892\\
		1438.45699357661	44.6944543312925\\
		1612.47036893021	46.5153914147788\\
		1767.3673586903	46.7127682850705\\
		1981.16976011683	44.4023900900407\\
		2307.36621830654	40.0984536014855\\
		2705.26864842844	36.3556630243049\\
		2948.6711245284	34.7234466181667\\
		3411.63771635577	32.5749019179454\\
		3679.95432745205	31.803706292963\\
		3806.2135172413	31.5536966572773\\
		3864.75359714543	31.4622560637034\\
		4195.5256442682	31.2249917977765\\
		4355.07947872546	31.2226035116101\\
		4732.03148743588	29.6641449728276\\
		4883.2801121736	26.752093200758\\
		5123.87939266568	18.2137468580843\\
		5275.39627431731	11.3648131182602\\
		5298.03850801852	10.9720687673362\\
		5478.1172391812	15.1467487473179\\
		5599.21991934905	16.8033227702115\\
		5748.02415337039	16.4226122458889\\
		5988.31735636858	13.9349301366942\\
		6051.24732466593	13.1973890992723\\
		6103.93471914138	12.6061955579695\\
		6270.34399877912	12.0562988413013\\
		6420.18748980015	15.8477192704954\\
		6507.45958471525	19.1218304145622\\
		6595.91800301467	20.5957856528758\\
		6703.83624644814	21.6262180931101\\
		6914.04734183965	23.2080843259561\\
		6998.06634478292	23.616228105733\\
		7423.75581899792	24.757740283275\\
		7738.89382463191	25.1308576429746\\
		7963.3098086145	25.1579307202092\\
		8038.93852774319	25.3443166693926\\
		8062.33279770104	25.8112916292961\\
		8242.42030287896	29.9783741647857\\
		8353.4827572912	30.8038817862347\\
		8531.51995901681	31.6838206636138\\
		8731.03105301832	31.3540598618602\\
		9209.68710150653	22.2944032100544\\
		9593.64635342322	14.9786472769068\\
		9993.61317492479	18.0236653801586\\
		10197.8457451893	20.1315796751919\\
		10252.0498646907	20.5885083379164\\
		10631.9771494837	22.1858293460033\\
		10923.9459777719	21.141977776529\\
		11512.3629061513	17.0311403913755\\
		11943.6975744236	16.7921310735792\\
		12134.945768554	17.4493321078502\\
		12516.9529073525	18.8027340024655\\
		12676.7572666182	19.1381103951216\\
		13640.9187644459	18.0466434249117\\
		14025.9362274236	17.1194823301375\\
		14473.5992729626	16.3758523360204\\
		14765.3023369367	16.6948359324676\\
		14797.7704229888	16.7353749244257\\
		14868.8789972941	16.7283587554413\\
		14966.792228724	16.4107052515684\\
		15207.9990686158	14.5098820680799\\
		16039.3694780606	7.88953226236327\\
		16829.6294400781	1.97862153370299\\
		17074.1846372472	0.494985073620331\\
		17395.9323374612	-0.529358189352736\\
		17410.290855327	-0.549845059939297\\
		17668.1236043817	-0.696765592904891\\
		18136.8872655675	-1.30849826982253\\
		18275.5053358029	-1.64833580780608\\
		18867.9847887583	-3.86942436202814\\
		19062.3301650776	-4.99794804040328\\
		19718.4323843572	-12.5428150988151\\
		19806.0835737257	-14.0097373865478\\
		20248.6761727015	-14.7870962060818\\
		20957.4209785846	-11.1116269772052\\
		21014.8650234875	-11.0131270800863\\
		21252.4166395915	-10.8629517297408\\
		21704.3698044578	-11.8472981600994\\
		21914.6298018226	-13.0323940021216\\
		22043.9486397917	-14.0535653366164\\
		22081.0980430052	-14.3928072176854\\
		22668.2933896024	-23.5386003658567\\
		22799.3334219093	-26.3930961945889\\
		22993.001413559	-26.1480933601936\\
		23318.7398057676	-20.0556852060098\\
		23812.76931494	-16.538254220183\\
		24018.5183644439	-16.7042203031939\\
		24317.2653054903	-18.1023304234874\\
		24465.3251424509	-19.2003978611847\\
		24656.440478386	-20.9537249750442\\
		25072.3967189828	-25.0808200738491\\
		25200	-25.5142187466508\\
	};

	\addplot [color=color6, dashed, forget plot]
	table[row sep=crcr]{%
		10.5765825591646	36.5070913409445\\
		14.3908215899146	36.5073951832753\\
		19.5805918286245	36.5079576313245\\
		26.6419518832677	36.508998707959\\
		36.2498542619494	36.5109254776623\\
		49.3226599826511	36.5144908661901\\
		67.1099191236694	36.5210875262535\\
		91.3118077242709	36.5332933076174\\
		124.241637283296	36.5558891851734\\
		169.046970151387	36.5977701038555\\
		230.010475893866	36.6755599939636\\
		312.959285656197	36.8205635548779\\
		425.821972228915	37.0925744603751\\
		579.386394152618	37.6089162173268\\
		788.330841576937	38.6116034680694\\
		1013.4864443952	40.1485018484349\\
		1242.60081209638	42.3011568635687\\
		1447.66758126237	44.7030106772104\\
		1623.25126130585	46.5270990982339\\
		1779.62435850218	46.7381624275296\\
		1995.47017697962	44.4614548604705\\
		2324.78319382043	40.210218248572\\
		2701.90091719199	36.7309230944926\\
		3318.91326554792	33.4496743129616\\
		3676.28899367354	32.5949283129766\\
		3873.92092804415	32.4732016749646\\
		4288.24664643601	33.0270874705048\\
		4444.50785091407	32.7373111611591\\
		4534.01299649574	31.7224781460281\\
		4786.97503366429	24.0741847766165\\
		5001.31820411939	13.9754883208808\\
		5170.63194293306	11.7439435425536\\
		5274.73494775599	14.1915985998518\\
		5402.15386149554	16.4138453765989\\
		5559.59467774461	17.5396563260837\\
		5709.03485760898	17.0618878860668\\
		5855.95242244191	15.8665106904332\\
		6012.36848069097	14.3625139370249\\
		6233.28195870202	12.3889640749491\\
		6270.34399877909	12.4815953525363\\
		6462.31249822114	16.3631289471731\\
		6616.33976743198	19.940565714668\\
		6641.50257172259	20.4077177525153\\
		6662.83608615396	20.7762912570552\\
		6914.04734187149	23.5508103490541\\
		6941.2639317277	23.723170376709\\
		7313.95236860285	24.9566897305419\\
		7384.75886199209	25.0305228599174\\
		7582.08069826862	24.8415610690853\\
		7727.07092496712	26.2832601293449\\
		7860.20293309014	28.7085738728725\\
		7997.35413836419	27.5581291248885\\
		8026.61118213062	27.7458405804376\\
		8259.48652809913	31.4982082903355\\
		8613.87955410777	29.6722031305869\\
		8660.07666741537	28.5675943027754\\
		8821.07666131802	24.3788169952912\\
		9007.99828970841	19.741789700203\\
		9396.5770344571	16.4475802420221\\
		9814.08269171342	19.8481931724389\\
		10252.0407623501	22.591082709466\\
		10458.2093297753	23.0259014416393\\
		10536.6160466995	22.9764683660653\\
		10709.5429185281	22.4150950023738\\
		10872.7402101495	21.3797993538287\\
		11028.5400971469	20.1237910525514\\
		11352.480379417	17.5985063888818\\
		11633.9024826193	16.4051260808056\\
		12118.8420385882	17.0660526253711\\
		12150.0853170319	17.1203040900621\\
		12462.0277458259	16.7051873060161\\
		12836.5561516342	16.6508495694756\\
		13020.0106873885	17.2367739028228\\
		13592.2618022267	16.9974120971038\\
		13636.2217238045	16.9338161875668\\
		13907.5301375493	16.7840177711488\\
		13998.6801362715	16.8116715374405\\
		14207.3449383372	19.7864547896395\\
		14415.1870609559	20.6301431530251\\
		14753.5023305773	16.8073076330506\\
		14796.7859181328	16.5586551337905\\
		14868.8789972941	16.1707949523593\\
		14966.6510692807	15.6317593197066\\
		15306.3055910785	13.2944736298418\\
		16080.9749932603	8.20287374196945\\
		16643.8392488331	4.75506645734288\\
		16906.2920437162	2.18055804183164\\
		17074.1846372472	1.0979163642632\\
		17393.7733839645	0.275046291809599\\
		17546.0160400607	0.153394393266114\\
		18136.8872655676	-0.702771430896708\\
		18531.4248940997	-1.94154061484429\\
		18953.5096831765	-3.92902686926696\\
		19062.3301650776	-4.62068738364981\\
		19539.4424428771	-9.42803393068654\\
		19718.4323843571	-12.2859635203759\\
		19729.5504503592	-12.4771722064538\\
		19987.4280011787	-15.8933895432606\\
		20174.2877683106	-15.4351668999168\\
		20242.9981757991	-14.9051364169875\\
		20567.4136345442	-12.6496213746947\\
		21252.4166395913	-11.019377310528\\
		21704.3698044592	-11.7740858509912\\
		21914.6298018296	-12.8484432926048\\
		22003.1354160119	-13.4860471696464\\
		22140.3595292055	-14.7302403177036\\
		22582.4700377396	-21.6112929958577\\
		22668.2933896023	-23.6251463096964\\
		22993.000493407	-26.8730820744276\\
		23119.248749009	-24.5357865005687\\
		23734.0512944169	-17.9992576877586\\
		24048.7378243517	-17.2821307115705\\
		24696.524744447	-20.3788606297698\\
		24883.3788860327	-22.1881375607084\\
		24944.1598021854	-22.7754991629072\\
		25200	-24.2506165681207\\
	};

	\addplot [line width=\plotDotted, color=color8, dotted]
	table[row sep=crcr]{%
	10 120\\
	3500 120\\
	25000 -20\\
	};
	
\end{axis}

\end{tikzpicture}%

==> Images/VCMPZT.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=0.7in,
at={(0in,0.8in)},
scale only axis,
xmode=log,
xmin=1000,
xmax=60000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
%xlabel={Frequency [Hz]},
xtick={1000,10000,100000},
xticklabels={},
ymin=-110,
ymax=10,
ytick={-100,-75,-50,-25,0},
yticklabels={{-100},,{-50},,0},
ylabel style={font=\color{white!15!black}},
ylabel={$\text{P}_{\text{cv}}$ [dB]},
y label style={at={(-0.10, 0.5)}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\text{P}_{\text{cv}}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend columns = 5,
legend style={at={(0.0, 1.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,
	nodes={scale=0.9, transform shape}, 
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2,line width=1.5pt]
		plot coordinates {
			(0cm,0cm)
			(0.15cm,0cm)  % default is (0.3cm,0cm)
			(0.3cm,0cm)   % default is (0.6cm,0cm)
		};
	}
}
]
\addplot [color=color0]
  table[row sep=crcr]{%
1001.30930333232	-0.0219019631976147\\
1004.21812347122	-0.0703069662722008\\
1007.13539378088	-0.118700149753367\\
1010.0611388092	-0.167081441734404\\
1012.99538317536	-0.215450769851273\\
1015.93815157008	-0.263808061279473\\
1018.88946875582	-0.312153242730787\\
1021.84935956695	-0.360486240450182\\
1024.81784890999	-0.408806980212366\\
1027.79496176382	-0.457115387318801\\
1030.78072317989	-0.505411386594209\\
1033.7751582824	-0.553694902383343\\
1036.77829226857	-0.60196585854765\\
1039.7901504088	-0.650224178461859\\
1042.81075804689	-0.698469785010664\\
1045.84014060028	-0.746702600585223\\
1048.87832356026	-0.794922547079748\\
1051.92533249214	-0.843129545888022\\
1054.98119303552	-0.891323517899947\\
1058.04593090447	-0.939504383497927\\
1061.11957188779	-0.987672062553338\\
1064.20214184915	-1.03582647442299\\
1067.2936667274	-1.0839675379454\\
1070.3941725367	-1.13209517143731\\
1073.50368536683	-1.18020929268982\\
1076.62223138331	-1.22830981896479\\
1079.74983682772	-1.27639666699114\\
1082.88652801783	-1.32446975296094\\
1086.03233134789	-1.37252899252575\\
1089.18727328881	-1.42057430079269\\
1092.35138038842	-1.46860559232069\\
1095.52467927164	-1.51662278111646\\
1098.70719664077	-1.56462578063064\\
1101.89895927566	-1.61261450375388\\
1105.09999403396	-1.66058886281274\\
1108.31032785134	-1.70854876956576\\
1111.52998774171	-1.75649413519932\\
1114.75900079749	-1.80442487032366\\
1117.99739418977	-1.85234088496862\\
1121.24519516858	-1.90024208857961\\
1124.50243106312	-1.94812839001329\\
1127.76912928198	-1.99599969753341\\
1131.04531731336	-2.04385591880659\\
1134.33102272532	-2.09169696089786\\
1137.62627316602	-2.13952273026647\\
1140.93109636392	-2.18733313276145\\
1144.24552012804	-2.23512807361725\\
1147.56957234818	-2.28290745744918\\
1150.90328099518	-2.33067118824901\\
1154.2466741211	-2.37841916938045\\
1157.59977985952	-2.42615130357453\\
1160.96262642575	-2.47386749292502\\
1164.33524211704	-2.52156763888376\\
1167.71765531287	-2.56925164225607\\
1171.10989447516	-2.61691940319589\\
1174.51198814849	-2.66457082120114\\
1177.92396496038	-2.71220579510879\\
1181.34585362152	-2.75982422309011\\
1184.777682926	-2.80742600264576\\
1188.21948175154	-2.85501103060081\\
1191.67127905977	-2.9025792030998\\
1195.13310389645	-2.95013041560175\\
1198.60498539172	-2.99766456287502\\
1202.08695276034	-3.04518153899231\\
1205.57903530192	-3.09268123732532\\
1209.08126240123	-3.14016355053981\\
1212.59366352837	-3.18762837059014\\
1216.11626823906	-3.23507558871407\\
1219.64910617487	-3.28250509542745\\
1223.1922070635	-3.32991678051873\\
1226.745600719	-3.37731053304367\\
1230.30931704202	-3.42468624131974\\
1233.88338602009	-3.47204379292064\\
1237.46783772783	-3.51938307467069\\
1241.06270232725	-3.56670397263928\\
1244.66801006798	-3.61400637213511\\
1248.28379128751	-3.66129015770043\\
1251.91007641147	-3.70855521310541\\
1255.54689595388	-3.75580142134212\\
1259.1942805174	-3.80302866461879\\
1262.85226079359	-3.85023682435372\\
1266.52086756317	-3.89742578116945\\
1270.20013169629	-3.9445954148866\\
1273.89008415275	-3.99174560451775\\
1277.59075598232	-4.0388762282614\\
1281.30217832495	-4.08598716349558\\
1285.02438241106	-4.13307828677175\\
1288.7573995618	-4.18014947380832\\
1292.5012611893	-4.22720059948434\\
1296.25599879694	-4.27423153783301\\
1300.02164397962	-4.32124216203522\\
1303.79822842404	-4.3682323444129\\
1307.58578390892	-4.41520195642244\\
1311.38434230532	-4.46215086864804\\
1315.19393557689	-4.50907895079478\\
1319.01459578012	-4.55598607168205\\
1322.84635506463	-4.6028720992364\\
1326.68924567343	-4.64973690048479\\
1330.54329994321	-4.69658034154752\\
1334.40855030458	-4.74340228763101\\
1338.28502928238	-4.79020260302091\\
1342.17276949593	-4.83698115107462\\
1346.0718036593	-4.88373779421422\\
1349.9821645816	-4.93047239391894\\
1353.90388516726	-4.97718481071779\\
1357.83699841628	-5.02387490418216\\
1361.78153742455	-5.07054253291808\\
1365.73753538408	-5.11718755455872\\
1369.70502558332	-5.16380982575653\\
1373.68404140741	-5.21040920217562\\
1377.67461633848	-5.25698553848373\\
1381.67678395594	-5.30353868834439\\
1385.69057793673	-5.35006850440884\\
1389.71603205562	-5.39657483830791\\
1393.75318018552	-5.44305754064397\\
1397.80205629771	-5.48951646098243\\
1401.86269446218	-5.53595144784367\\
1405.93512884789	-5.58236234869439\\
1410.01939372306	-5.62874900993924\\
1414.11552345545	-5.67511127691215\\
1418.22355251267	-5.72144899386767\\
1422.34351546247	-5.76776200397223\\
1426.47544697298	-5.81405014929525\\
1430.61938181308	-5.86031327080018\\
1434.77535485265	-5.90655120833555\\
1438.94340106285	-5.95276380062572\\
1443.12355551644	-5.99895088526182\\
1447.31585338808	-6.04511229869227\\
1451.52032995458	-6.0912478762135\\
1455.73702059527	-6.13735745196036\\
1459.96596079222	-6.18344085889665\\
1464.20718613061	-6.22949792880524\\
1468.46073229898	-6.27552849227843\\
1472.72663508953	-6.32153237870801\\
1477.00493039847	-6.36750941627518\\
1481.29565422626	-6.41345943194061\\
1485.59884267796	-6.459382251434\\
1489.9145319635	-6.50527769924406\\
1494.24275839802	-6.55114559860781\\
1498.58355840214	-6.5969857715002\\
1502.9369685023	-6.6427980386235\\
1507.30302533102	-6.68858221939639\\
1511.68176562726	-6.73433813194328\\
1516.07322623672	-6.78006559308318\\
1520.4774441121	-6.82576441831868\\
1524.89445631348	-6.87143442182471\\
1529.32430000859	-6.91707541643723\\
1533.76701247313	-6.96268721364176\\
1538.22263109108	-7.00826962356176\\
1542.69119335505	-7.05382245494704\\
1547.17273686653	-7.09934551516176\\
1551.66729933626	-7.14483861017268\\
1556.17491858454	-7.19030154453685\\
1560.69563254152	-7.23573412138961\\
1565.22947924755	-7.28113614243209\\
1569.77649685348	-7.32650740791876\\
1574.33672362099	-7.37184771664488\\
1578.91019792293	-7.41715686593362\\
1583.49695824359	-7.46243465162328\\
1588.09704317908	-7.50768086805415\\
1592.71049143762	-7.55289530805535\\
1597.3373418399	-7.59807776293159\\
1601.97763331937	-7.64322802244952\\
1606.63140492256	-7.68834587482424\\
1611.29869580948	-7.73343110670542\\
1615.97954525385	-7.77848350316348\\
1620.67399264353	-7.82350284767532\\
1625.38207748075	-7.86848892211025\\
1630.10383938254	-7.91344150671543\\
1634.83931808099	-7.95836038010137\\
1639.58855342363	-8.00324531922719\\
1644.35158537374	-8.04809609938558\\
1649.12845401068	-8.09291249418794\\
1653.91919953026	-8.1376942755489\\
1658.72386224506	-8.18244121367104\\
1663.54248258477	-8.22715307702919\\
1668.3751010965	-8.27182963235467\\
1673.22175844519	-8.31647064461934\\
1678.08249541389	-8.36107587701937\\
1682.95735290413	-8.40564509095896\\
1687.84637193625	-8.45017804603375\\
1692.74959364978	-8.49467450001414\\
1697.66705930373	-8.53913420882827\\
1702.598810277	-8.58355692654501\\
1707.54488806867	-8.62794240535646\\
1712.50533429837	-8.67229039556055\\
1717.48019070668	-8.71660064554327\\
1722.46949915539	-8.76087290176061\\
1727.47330162792	-8.80510690872046\\
1732.49164022965	-8.84930240896426\\
1737.52455718828	-8.89345914304825\\
1742.57209485418	-8.93757684952471\\
1747.63429570074	-8.98165526492288\\
1752.71120232474	-9.02569412372968\\
1757.80285744672	-9.06969315837008\\
1762.9093039113	-9.1136520991874\\
1768.03058468759	-9.15757067442329\\
1773.16674286949	-9.20144861019738\\
1778.31782167613	-9.24528563048688\\
1783.48386445216	-9.28908145710568\\
1788.66491466817	-9.33283580968342\\
1793.86101592101	-9.37654840564411\\
1799.07221193421	-9.42021896018467\\
1804.29854655827	-9.46384718625299\\
1809.54006377114	-9.50743279452589\\
1814.79680767846	-9.55097549338675\\
1820.06882251405	-9.59447498890276\\
1825.35615264021	-9.63793098480208\\
1830.65884254811	-9.68134318245044\\
1835.97693685817	-9.72471128082776\\
1841.31048032043	-9.76803497650419\\
1846.65951781493	-9.81131396361596\\
1852.0240943521	-9.85454793384102\\
1857.40425507312	-9.8977365763741\\
1862.8000452503	-9.94087957790174\\
1868.21151028746	-9.98397662257678\\
1873.63869572033	-10.0270273919926\\
1879.08164721693	-10.0700315651571\\
1884.54041057793	-10.1129888184662\\
1890.01503173706	-10.1558988256769\\
1895.50555676149	-10.1987612578805\\
1901.01203185221	-10.2415757834747\\
1906.53450334442	-10.284342068136\\
1912.07301770794	-10.3270597747912\\
1917.62762154758	-10.3697285635892\\
1923.19836160353	-10.4123480918713\\
1928.78528475177	-10.4549180141428\\
1934.38843800444	-10.497437982042\\
1940.00786851027	-10.539907644311\\
1945.64362355496	-10.5823266467647\\
1951.29575056155	-10.6246946322595\\
1956.96429709087	-10.6670112406624\\
1962.64931084191	-10.7092761088187\\
1968.35083965221	-10.7514888705199\\
1974.0689314983	-10.7936491564705\\
1979.80363449607	-10.8357565942555\\
1985.5549969012	-10.877810808306\\
1991.32306710953	-10.9198114198655\\
1997.10789365752	-10.9617580469549\\
2002.9095252226	-11.0036503043377\\
2008.72801062364	-11.0454878034841\\
2014.5633988213	-11.0872701525351\\
2020.41573891849	-11.1289969562656\\
2026.28508016076	-11.1706678160475\\
2032.17147193671	-11.2122823298117\\
2038.07496377843	-11.2538400920102\\
2043.99560536191	-11.2953406935769\\
2049.93344650741	-11.3367837218887\\
2055.88853717995	-11.3781687607251\\
2061.86092748969	-11.4194953902283\\
2067.85066769238	-11.4607631868614\\
2073.85780818972	-11.5019717233671\\
2079.88239952988	-11.5431205687254\\
2085.92449240784	-11.5842092881107\\
2091.98413766585	-11.6252374428479\\
2098.06138629387	-11.6662045903684\\
2104.15628942998	-11.7071102841655\\
2110.26889836082	-11.7479540737483\\
2116.39926452202	-11.7887355045958\\
2122.54743949863	-11.82945411811\\
2128.71347502555	-11.8701094515681\\
2134.89742298798	-11.9107010380742\\
2141.09933542183	-11.9512284065103\\
2147.3192645142	-11.9916910814864\\
2153.55726260378	-12.0320885832896\\
2159.81338218131	-12.0724204278333\\
2166.08767589	-12.1126861266046\\
2172.38019652601	-12.1528851866113\\
2178.69099703887	-12.1930171103284\\
2185.02013053192	-12.233081395643\\
2191.36765026278	-12.2730775357994\\
2197.73360964376	-12.3130050193421\\
2204.11806224237	-12.3528633300589\\
2210.5210617817	-12.3926519469226\\
2216.94266214092	-12.4323703440321\\
2223.38291735573	-12.472017990552\\
2229.84188161878	-12.511594350652\\
2236.31960928018	-12.5510988834448\\
2242.81615484791	-12.5905310429229\\
2249.3315729883	-12.6298902778949\\
2255.86591852648	-12.6691760319204\\
2262.41924644686	-12.708387743244\\
2268.99161189358	-12.7475248447278\\
2275.58307017096	-12.7865867637835\\
2282.193676744	-12.8255729223031\\
2288.8234872388	-12.8644827365879\\
2295.47255744309	-12.9033156172772\\
2302.14094330664	-12.9420709692753\\
2308.82870094176	-12.9807481916772\\
2315.53588662376	-13.0193466776937\\
2322.26255679145	-13.0578658145745\\
2329.00876804758	-13.09630498353\\
2335.77457715933	-13.1346635596528\\
2342.56004105881	-13.1729409118364\\
2349.36521684349	-13.2111364026939\\
2356.19016177673	-13.2492493884739\\
2363.03493328823	-13.2872792189764\\
2369.89958897454	-13.3252252374663\\
2376.7841865995	-13.3630867805856\\
2383.68878409479	-13.4008631782642\\
2390.61343956036	-13.4385537536288\\
2397.55821126494	-13.4761578229112\\
2404.52315764654	-13.5136746953534\\
2411.50833731294	-13.5511036731126\\
2418.51380904216	-13.5884440511632\\
2425.53963178298	-13.6256951171983\\
2432.58586465543	-13.6628561515282\\
2439.65256695128	-13.6999264269782\\
2446.73979813453	-13.7369052087837\\
2453.84761784197	-13.7737917544839\\
2460.97608588357	-13.8105853138134\\
2468.12526224311	-13.8472851285919\\
2475.29520707858	-13.8838904326119\\
2482.48598072276	-13.9204004515239\\
2489.69764368367	-13.9568144027207\\
2496.93025664514	-13.9931314952176\\
2504.18388046725	-14.0293509295325\\
2511.45857618691	-14.0654718975622\\
2518.75440501834	-14.1014935824574\\
2526.07142835356	-14.1374151584942\\
2533.40970776297	-14.1732357909449\\
2540.76930499581	-14.2089546359443\\
2548.15028198072	-14.2445708403554\\
2555.55270082622	-14.2800835416311\\
2562.97662382129	-14.3154918676739\\
2570.42211343582	-14.3507949366929\\
2577.88923232121	-14.3859918570579\\
2585.37804331086	-14.4210817271508\\
2592.88860942067	-14.4560636352138\\
2600.42099384964	-14.490936659195\\
2607.97525998035	-14.525699866591\\
2615.5514713795	-14.5603523142857\\
2623.14969179846	-14.5948930483871\\
2630.7699851738	-14.6293211040597\\
2638.41241562783	-14.6636355053543\\
2646.07704746912	-14.6978352650339\\
2653.76394519307	-14.7319193843968\\
2661.47317348244	-14.7658868530953\\
2669.2047972079	-14.799736648951\\
2676.95888142856	-14.8334677377668\\
2684.73549139252	-14.8670790731346\\
2692.53469253745	-14.9005695962391\\
2700.3565504911	-14.9339382356573\\
2708.20113107189	-14.9671839071548\\
2716.06850028941	-15.0003055134767\\
2723.95872434503	-15.0333019441348\\
2731.87186963244	-15.0661720751904\\
2739.8080027382	-15.0989147690319\\
2747.76719044229	-15.1315288741485\\
2755.74949971872	-15.1640132248987\\
2763.75499773603	-15.1963666412735\\
2771.78375185791	-15.2285879286555\\
2779.83582964371	-15.2606758775715\\
2787.91129884907	-15.2926292634413\\
2796.01022742645	-15.3244468463195\\
2804.13268352572	-15.3561273706328\\
2812.27873549471	-15.3876695649112\\
2820.44845187983	-15.4190721415131\\
2828.64190142659	-15.4503337963443\\
2836.85915308022	-15.4814532085713\\
2845.10027598624	-15.5124290403277\\
2853.36533949103	-15.5432599364141\\
2861.65441314242	-15.5739445239916\\
2869.9675666903	-15.6044814122678\\
2878.30487008715	-15.6348691921761\\
2886.6663934887	-15.6651064360479\\
2895.05220725446	-15.6951916972765\\
2903.46238194833	-15.7251235099741\\
2911.89698833922	-15.7549003886206\\
2920.35609740162	-15.7845208277037\\
2928.83978031619	-15.8139833013519\\
2937.34810847038	-15.8432862629573\\
2945.88115345902	-15.872428144791\\
2954.43898708491	-15.9014073576084\\
2963.02168135948	-15.9302222902454\\
2971.62930850331	-15.9588713092055\\
2980.2619409468	-15.9873527582361\\
2988.91965133077	-16.0156649578952\\
2997.60251250704	-16.0438062051076\\
3006.31059753909	-16.0717747727101\\
3015.04397970262	-16.0995689089854\\
3023.80273248624	-16.1271868371853\\
3032.58692959201	-16.1546267550414\\
3041.39664493612	-16.181886834264\\
3050.23195264946	-16.2089652200285\\
3059.09292707829	-16.2358600304487\\
3067.97964278485	-16.2625693560375\\
3076.89217454798	-16.2890912591532\\
3085.83059736374	-16.3154237734321\\
3094.79498644609	-16.341564903207\\
3103.78541722744	-16.3675126229096\\
3112.80196535939	-16.3932648764593\\
3121.84470671324	-16.4188195766342\\
3130.91371738075	-16.4441746044274\\
3140.00907367472	-16.4693278083853\\
3149.13085212962	-16.494277003929\\
3158.27912950228	-16.5190199726581\\
3167.45398277248	-16.5435544616349\\
3176.65548914365	-16.5678781826506\\
3185.88372604349	-16.5919888114715\\
3195.13877112463	-16.6158839870642\\
3204.42070226528	-16.6395613108009\\
3213.7295975699	-16.663018345642\\
3223.06553536981	-16.6862526152971\\
3232.42859422393	-16.7092616033621\\
3241.81885291936	-16.7320427524332\\
3251.23639047209	-16.7545934631953\\
3260.68128612767	-16.776911093486\\
3270.15361936182	-16.7989929573321\\
3279.65346988117	-16.8208363239598\\
3289.18091762389	-16.8424384167758\\
3298.73604276038	-16.8637964123199\\
3308.31892569391	-16.8849074391876\\
3317.92964706136	-16.9057685769207\\
3327.56828773383	-16.926376854866\\
3337.23492881737	-16.9467292510015\\
3346.92965165364	-16.9668226907263\\
3356.65253782058	-16.9866540456162\\
3366.40366913316	-17.0062201321415\\
3376.18312764399	-17.0255177103466\\
3385.99099564403	-17.04454348249\\
3395.82735566334	-17.0632940916426\\
3405.6922904717	-17.0817661202442\\
3415.58588307935	-17.0999560886147\\
3425.50821673767	-17.1178604534204\\
3435.45937493988	-17.135475606092\\
3445.43944142178	-17.1527978711938\\
3455.44850016238	-17.1698235047413\\
3465.48663538468	-17.186548692466\\
3475.55393155635	-17.2029695480252\\
3485.65047339042	-17.2190821111542\\
3495.77634584604	-17.2348823457593\\
3505.93163412913	-17.2503661379493\\
3516.11642369317	-17.2655292940028\\
3526.33080023988	-17.2803675382691\\
3536.57484971991	-17.2948765109992\\
3546.84865833365	-17.3090517661062\\
3557.15231253186	-17.3228887688498\\
3567.48589901646	-17.3363828934435\\
3577.84950474125	-17.3495294205812\\
3588.24321691261	-17.3623235348789\\
3598.66712299027	-17.3747603222298\\
3609.12131068803	-17.3868347670672\\
3619.6058679745	-17.3985417495335\\
3630.12088307383	-17.4098760425494\\
3640.66644446648	-17.4208323087809\\
3651.24264088994	-17.4314050974982\\
3661.84956133948	-17.441588841323\\
3672.4872950689	-17.4513778528596\\
3683.1559315913	-17.4607663212036\\
3693.8555606798	-17.4697483083236\\
3704.58627236831	-17.4783177453113\\
3715.34815695232	-17.4864684284921\\
3726.14130498959	-17.4941940153925\\
3736.96580730098	-17.5014880205553\\
3747.82175497118	-17.5083438111982\\
3758.70923934946	-17.5147546027076\\
3769.6283520505	-17.5207134539594\\
3780.5791849551	-17.5262132624605\\
3791.56183021097	-17.5312467593017\\
3802.57638023352	-17.5358065039127\\
3813.62292770663	-17.5398848786121\\
3824.70156558342	-17.5434740829395\\
3835.81238708705	-17.5465661277625\\
3846.95548571148	-17.549152829146\\
3858.1309552223	-17.5512258019722\\
3869.33888965746	-17.5527764533008\\
3880.57938332809	-17.5537959754544\\
3891.85253081934	-17.5542753388176\\
3903.15842699108	-17.5542052843341\\
3914.49716697878	-17.5535763156874\\
3925.86884619426	-17.5523786911488\\
3937.27356032653	-17.5506024150757\\
3948.71140534256	-17.5482372290426\\
3960.18247748814	-17.5452726025843\\
3971.68687328862	-17.5416977235341\\
3983.22468954976	-17.5375014879315\\
3994.79602335857	-17.5326724894801\\
4006.40097208407	-17.5271990085296\\
4018.03963337816	-17.5210690005567\\
4029.7121051764	-17.5142700841174\\
4041.41848569887	-17.5067895282417\\
4053.15887345099	-17.49861423924\\
4064.9333672243	-17.4897307468872\\
4076.74206609739	-17.4801251899509\\
4088.58506943661	-17.4697833010244\\
4100.46247689702	-17.4586903906263\\
4112.37438842317	-17.4468313305223\\
4124.32090424992	-17.4341905362251\\
4136.30212490336	-17.4207519486224\\
4148.31815120158	-17.4064990146817\\
4160.36908425555	-17.3914146671764\\
4172.45502546997	-17.3754813033715\\
4184.57607654415	-17.3586807626082\\
4196.73233947279	-17.3409943027156\\
4208.92391654693	-17.3224025751777\\
4221.15091035474	-17.3028855989767\\
4233.41342378242	-17.2824227330265\\
4245.71156001506	-17.2609926471069\\
4258.04542253748	-17.2385732911983\\
4270.41511513517	-17.2151418631134\\
4282.82074189508	-17.1906747743098\\
4295.26240720654	-17.1651476137624\\
4307.74021576216	-17.1385351097628\\
4320.25427255865	-17.110811089501\\
4332.80468289776	-17.081948436277\\
4345.39155238712	-17.0519190441737\\
4358.01498694118	-17.0206937700093\\
4370.67509278205	-16.9882423823744\\
4383.37197644044	-16.9545335075394\\
4396.1057447565	-16.9195345720021\\
4408.87650488079	-16.8832117414232\\
4421.68436427513	-16.8455298556774\\
4434.52943071349	-16.8064523597218\\
4447.41181228298	-16.7659412299584\\
4460.33161738465	-16.7239568957364\\
4473.28895473449	-16.6804581556075\\
4486.28393336432	-16.6354020879146\\
4499.31666262266	-16.5887439552488\\
4512.38725217573	-16.5404371022712\\
4525.49581200829	-16.4904328463436\\
4538.64245242466	-16.4386803603589\\
4551.82728404956	-16.3851265471019\\
4565.05041782907	-16.3297159044034\\
4578.31196503159	-16.2723903802746\\
4591.61203724876	-16.2130892171277\\
4604.95074639639	-16.151748784091\\
4618.32820471539	-16.088302396325\\
4631.74452477276	-16.0226801201266\\
4645.19981946247	-15.9548085624763\\
4658.69420200651	-15.884610643535\\
4672.22778595571	-15.8120053504295\\
4685.80068519082	-15.7369074704763\\
4699.41301392341	-15.6592273017793\\
4713.06488669679	-15.5788703388961\\
4726.7564183871	-15.4957369309945\\
4740.4877242041	-15.409721909606\\
4754.25891969233	-15.3207141827345\\
4768.07012073193	-15.2285962916715\\
4781.92144353969	-15.133243926412\\
4795.81300467001	-15.0345253950386\\
4809.74492101589	-14.9323010418438\\
4823.7173098099	-14.8264226082658\\
4837.73028862517	-14.7167325299321\\
4851.7839753764	-14.6030631621868\\
4865.87848832079	-14.4852359254405\\
4880.01394605913	-14.3630603604714\\
4894.19046753673	-14.2363330824194\\
4908.40817204441	-14.1048366206095\\
4922.66717921959	-13.9683381294847\\
4936.96760904717	-13.8265879537895\\
4951.30958186066	-13.6793180286666\\
4965.69321834313	-13.5262400924708\\
4980.11863952821	-13.3670436868113\\
4994.58596680117	-13.2013939145431\\
5009.09532189988	-13.0289289220919\\
5023.64682691588	-12.8492570675605\\
5038.24060429537	-12.6619537305016\\
5052.87677684028	-12.4665577130496\\
5067.55546770927	-12.2625671753638\\
5082.27680041875	-12.0494350412236\\
5097.040898844	-11.8265638025222\\
5111.84788722013	-11.5932996450462\\
5126.69789014316	-11.3489258135396\\
5141.59103257104	-11.0926551338066\\
5156.52743982478	-10.8236216170943\\
5171.50723758939	-10.5408710932451\\
5186.53055191505	-10.2433508640927\\
5201.59750921807	-9.92989845385054\\
5216.70823628203	-9.59922968625339\\
5231.86286025882	-9.24992658475513\\
5247.06150866969	-8.88042604874789\\
5262.30430940635	-8.48901103451456\\
5277.59139073204	-8.07380728268377\\
5292.92288128262	-7.63279085516591\\
5308.29891006761	-7.16381550550155\\
5323.71960647132	-6.66467527972572\\
5339.18510025393	-6.13322853069392\\
5354.69552155257	-5.56762766472459\\
5370.25100088241	-4.96672891975274\\
5385.85166913779	-4.33080417655082\\
5401.49765759328	-3.66274653069812\\
5417.18909790481	-2.97004349672131\\
5432.92612211079	-2.26782478666227\\
5448.70886263318	-1.58307191940582\\
5464.53745227863	-0.959130673843809\\
5480.41202423962	-0.457390596928113\\
5496.33271209552	-0.150059541821803\\
5512.2996498138	-0.0992235364882207\\
5528.31297175106	-0.329319087824289\\
5544.3728126542	-0.814080105924656\\
5560.47930766164	-1.49050666075868\\
5576.63259230428	-2.28647983380568\\
5592.83280250682	-3.14120820912835\\
5609.08007458877	-4.01199692451945\\
5625.37454526567	-4.87236727645144\\
5641.71635165024	-5.70751770987866\\
5658.10563125347	-6.51015147457488\\
5674.54252198587	-7.27747337216588\\
5691.02716215855	-8.00925093763126\\
5707.55969048444	-8.70663175255984\\
5724.14024607939	-9.37144588931624\\
5740.76896846344	-10.0058047591477\\
5757.4459975619	-10.6118765602685\\
5774.17147370658	-11.191765460147\\
5790.94553763696	-11.7474510910651\\
5807.76833050134	-12.2807627399163\\
5824.63999385812	-12.7933732047936\\
5841.56066967684	-13.2868035598104\\
5858.53050033957	-13.7624337838036\\
5875.54962864192	-14.2215164215627\\
5892.61819779434	-14.6651917798006\\
5909.73635142334	-15.0945039809919\\
5926.90423357264	-15.5104177247521\\
5944.12198870441	-15.9138359703774\\
5961.3897617005	-16.3056190372437\\
5978.70769786364	-16.6866058746839\\
5996.07594291864	-17.0576385153075\\
6013.4946430137	-17.4195910202723\\
6030.96394472151	-17.7734045677593\\
6048.48399504063	-18.1201307322271\\
6066.0549413966	-18.4609854401651\\
6083.67693164325	-18.7974165260071\\
6101.35011406393	-19.1311881549546\\
6119.07463737276	-19.4644854458844\\
6136.85065071587	-19.8000421011028\\
6154.67830367267	-20.1412922274715\\
6172.55774625708	-20.4925440965814\\
6190.48912891884	-20.8591674699974\\
6208.47260254473	-21.2477765839024\\
6226.50831845987	-21.6663781011726\\
6244.59642842897	-22.1244396898709\\
6262.73708465763	-22.6328268104509\\
6280.9304397936	-23.2035644103113\\
6299.1766469281	-23.849421323617\\
6317.47585959704	-24.5833982997348\\
6335.82823178239	-25.4183185367988\\
6354.23391791342	-26.3668417377715\\
6372.69307286802	-27.4423130785214\\
6391.20585197403	-28.6609264036298\\
6409.77241101048	-30.0458505106998\\
6428.39290620898	-31.6345718237859\\
6447.06749425496	-33.492578883983\\
6465.79633228904	-35.7422867782315\\
6484.57957790835	-38.6367985799705\\
6503.41738916781	-42.8076186068457\\
6522.30992458151	-50.625858612388\\
6541.25734312404	-54.5802188993487\\
6560.25980423179	-44.2719217580033\\
6579.31746780432	-39.4253984237941\\
6598.43049420572	-36.1744986749842\\
6617.59904426592	-33.6569079231687\\
6636.82327928208	-31.5520065822982\\
6656.1033610199	-29.7143319912316\\
6675.43945171504	-28.0786365882785\\
6694.83171407447	-26.6287622956741\\
6714.28031127778	-25.3853521908211\\
6733.78540697864	-24.3949539549351\\
6753.34716530612	-23.7099076954198\\
6772.96575086609	-23.3588535147217\\
6792.6413287426	-23.3244834921179\\
6812.3740644993	-23.5471467666394\\
6832.16412418073	-23.9496471706598\\
6852.01167431389	-24.4615101681195\\
6871.91688190947	-25.0301286747459\\
6891.87991446336	-25.6209784579423\\
6911.90093995803	-26.2133780725186\\
6931.98012686392	-26.79590434129\\
6952.11764414092	-27.3628782877227\\
6972.31366123971	-27.9120193589651\\
6992.56834810323	-28.4429822521652\\
7012.88187516815	-28.9564770373228\\
7033.2544133662	-29.453751848474\\
7053.68613412573	-29.9362942807574\\
7074.17720937305	-30.4056627263667\\
7094.72781153392	-30.8633942456362\\
7115.33811353503	-31.3109571966411\\
7136.0082888054	-31.7497297919678\\
7156.73851127786	-32.1809934359039\\
7177.52895539054	-32.6059342496766\\
7198.37979608831	-33.0256488955826\\
7219.29120882424	-33.4411524190281\\
7240.26336956111	-33.8533867855728\\
7261.29645477286	-34.2632293601293\\
7282.39064144612	-34.6715009125726\\
7303.54610708163	-35.0789729302687\\
7324.76302969581	-35.4863741285566\\
7346.04158782219	-35.8943961079748\\
7367.38196051295	-36.3036981318109\\
7388.78432734045	-36.7149110011436\\
7410.24886839867	-37.1286399938048\\
7431.77576430477	-37.5454668125044\\
7453.36519620064	-37.9659504577111\\
7475.01734575436	-38.3906269036715\\
7496.73239516175	-38.820007411476\\
7518.51052714796	-39.2545752614966\\
7540.35192496891	-39.6947806293494\\
7562.25677241288	-40.141033266286\\
7584.22525380213	-40.593692579956\\
7606.25755399426	-41.0530546514028\\
7628.35385838401	-41.5193356806241\\
7650.51435290461	-41.9926513452378\\
7672.73922402945	-42.4729916148761\\
7695.02865877364	-42.9601907320341\\
7717.38284469556	-43.4538924091132\\
7739.80196989847	-43.9535108769966\\
7762.28622303206	-44.458189331611\\
7784.83579329402	-44.9667586111565\\
7807.45087043172	-45.4777005467792\\
7830.13164474371	-45.9891220756726\\
7852.87830708137	-46.4987471317961\\
7875.69104885052	-47.0039319545534\\
7898.57006201299	-47.501702877414\\
7921.51553908828	-47.9887990169142\\
7944.52767315516	-48.4616679613686\\
7967.6066578533	-48.9162990959825\\
7990.7526873849	-49.3476698572825\\
8013.96595651631	-49.7484030274562\\
8037.24666057965	-50.1059743280106\\
8060.59499547458	-50.3975374132364\\
8084.01115766972	-50.5815677048204\\
8107.49534420455	-50.5874720474275\\
8131.04775269089	-50.3106626960149\\
8154.66858131464	-49.6300425779149\\
8178.35802883743	-48.4583852284213\\
8202.11629459831	-46.7932065082118\\
8225.9435785154	-44.711929826689\\
8249.84008108758	-42.3181538431564\\
8273.80600339621	-39.7003069986666\\
8297.84154710675	-36.9365154218852\\
8321.94691447056	-34.152106663987\\
8346.12230832648	-31.6345715967167\\
8370.36793210265	-29.8890010979127\\
8394.68398981816	-29.2618142862427\\
8419.07068608474	-29.4779209430133\\
8443.52822610859	-30.0235764879993\\
8468.05681569197	-30.5940168867972\\
8492.65666123506	-31.0808446266199\\
8517.32796973759	-31.4624681874877\\
8542.07094880062	-31.7461088121536\\
8566.88580662836	-31.9460514800576\\
8591.77275202978	-32.0765438268454\\
8616.73199442049	-32.1498465899143\\
8641.76374382445	-32.1759833626065\\
8666.86821087573	-32.1629941302195\\
8692.0456068203	-32.1172900144193\\
8717.29614351781	-32.0439827301068\\
8742.62003344335	-31.9471574158491\\
8768.01748968928	-31.8300888073049\\
8793.48872596697	-31.6954095133371\\
8819.03395660864	-31.545240252143\\
8844.65339656915	-31.3812906516717\\
8870.34726142778	-31.204937497817\\
8896.11576739013	-31.0172857373827\\
8921.95913128983	-30.8192162625865\\
8947.8775705904	-30.6114235151275\\
8973.87130338718	-30.3944452014152\\
8999.94054840899	-30.1686858525937\\
9026.08552502009	-29.9344355472595\\
9052.30645322202	-29.691884805055\\
9078.60355365542	-29.4411364283317\\
9104.97704760185	-29.1822148968354\\
9131.42715698578	-28.9150737923832\\
9157.95410437629	-28.6396016365262\\
9184.55811298909	-28.3556264571348\\
9211.23940668829	-28.0629193551774\\
9237.99820998835	-27.761197318197\\
9264.83474805596	-27.450125521614\\
9291.74924671189	-27.1293193743646\\
9318.74193243297	-26.7983466051552\\
9345.81303235391	-26.4567297561354\\
9372.96277426923	-26.1039495620359\\
9400.19138663528	-25.7394498597329\\
9427.499098572	-25.362644917541\\
9454.88613986494	-24.9729304264514\\
9482.35274096723	-24.569699901038\\
9509.89913300142	-24.1523689565459\\
9537.52554776148	-23.7204109421223\\
9565.23221771478	-23.2734088214495\\
9593.01937600397	-22.8111301192815\\
9620.88725644901	-22.3336343001876\\
9648.8360935491	-21.8414251285432\\
9676.86612248465	-21.3356641216642\\
9704.97757911932	-20.8184642517594\\
9733.1707000019	-20.2932833198799\\
9761.44572236841	-19.7654291176425\\
9789.802884144	-19.2426647574817\\
9818.24242394501	-18.7358488222047\\
9846.764581081	-18.2594469311321\\
9875.36959555668	-17.8316100903952\\
9904.05770807398	-17.4733830474039\\
9932.82916003413	-17.2066255301081\\
9961.68419353956	-17.0506012109294\\
9990.62305139605	-17.017959986895\\
10019.6459771147	-17.1116011961509\\
10048.7532149142	-17.3238999101921\\
10077.9450097223	-17.638697239929\\
10107.2216071787	-18.0350505297207\\
10136.5832536364	-18.4911213506956\\
10166.0301961643	-18.9870139707539\\
10195.5626825487	-19.5062274883894\\
10225.180961296	-20.035991048478\\
10254.8852816345	-20.566939997268\\
10284.6758935164	-21.0925172166032\\
10314.5530476201	-21.6083359390638\\
10344.5169953522	-22.1116165107503\\
10374.5679888495	-22.6007331623975\\
10404.7062809815	-23.0748687569692\\
10434.9321253522	-23.5337606698685\\
10465.2457763023	-23.9775179339254\\
10495.6474889113	-24.4064917281406\\
10526.1375189998	-24.8211847482152\\
10556.7161231316	-25.2221884484432\\
10587.3835586158	-25.6101400484914\\
10618.1400835088	-25.9856934552646\\
10648.9859566169	-26.3494999295184\\
10679.9214374981	-26.7021955458115\\
10710.9467864646	-27.0443933660069\\
10742.0622645846	-27.3766788644144\\
10773.2681336847	-27.6996075786067\\
10804.5646563523	-28.0137042667809\\
10835.9520959375	-28.3194630683674\\
10867.4307165554	-28.6173483164122\\
10899.0007830885	-28.9077957571164\\
10930.6625611887	-29.191214007178\\
10962.4163172795	-29.4679861326132\\
10994.2623185586	-29.7384712700843\\
11026.2008329998	-30.0030062380619\\
11058.2321293553	-30.2619071036107\\
11090.3564771582	-30.5154706835139\\
11122.5741467244	-30.7639759674526\\
11154.8854091552	-31.0076854571543\\
11187.2905363394	-31.2468464196592\\
11219.7898009558	-31.4816920556866\\
11252.3834764751	-31.7124425859156\\
11285.0718371625	-31.939306259151\\
11317.85515808	-32.1624802869965\\
11350.7337150887	-32.3821517099894\\
11383.7077848511	-32.5984982002416\\
11416.7776448331	-32.8116888055792\\
11449.9435733071	-33.0218846400163\\
11483.2058493535	-33.2292395251842\\
11516.5647528637	-33.4339005870914\\
11550.020564542	-33.636008812322\\
11583.5735659084	-33.8356995675275\\
11617.2240393004	-34.0331030857958\\
11650.9722678758	-34.2283449232539\\
11684.8185356152	-34.4215463890226\\
11718.763127324	-34.6128249514361\\
11752.8063286348	-34.8022946232585\\
11786.9484260103	-34.9900663284522\\
11821.189706745	-35.1762482529129\\
11855.5304589685	-35.3609461814587\\
11889.9709716468	-35.5442638232525\\
11924.5115345859	-35.7263031277559\\
11959.1524384334	-35.9071645932417\\
11993.8939746813	-36.0869475698499\\
12028.7364356684	-36.2657505591455\\
12063.6801145827	-36.4436715121311\\
12098.7253054641	-36.6208081276801\\
12133.8723032063	-36.7972581533985\\
12169.1214035602	-36.9731196909817\\
12204.4729031354	-37.1484915082163\\
12239.9270994033	-37.3234733598937\\
12275.4842906997	-37.4981663200412\\
12311.1447762267	-37.6726731280537\\
12346.9088560558	-37.8470985515169\\
12382.7768311301	-38.0215497687739\\
12418.7490032672	-38.1961367745803\\
12454.8256751611	-38.3709728125504\\
12491.0071503854	-38.5461748385193\\
12527.2937333955	-38.7218640194301\\
12563.6857295313	-38.8981662729337\\
12600.1834450196	-39.0752128535633\\
12636.787186977	-39.2531409921379\\
12673.4972634121	-39.4320945959739\\
12710.3139832282	-39.6122250185825\\
12747.2376562263	-39.7936919088122\\
12784.268593107	-39.9766641509161\\
12821.4071054737	-40.1613209088226\\
12858.653505835	-40.3478527900121\\
12896.0081076073	-40.5364631469446\\
12933.4712251176	-40.727369536995\\
12971.0431736057	-40.9208053654753\\
13008.7242692275	-41.1170217406541\\
13046.5148290573	-41.3162895749026\\
13084.4151710904	-41.5189019724105\\
13122.4256142459	-41.7251769515458\\
13160.5464783694	-41.9354605592382\\
13198.7780842357	-42.1501304461048\\
13237.1207535513	-42.3695999849339\\
13275.5748089573	-42.5943230322226\\
13314.1405740324	-42.8247994535206\\
13352.8183732948	-43.061581559377\\
13391.6085322057	-43.305281630994\\
13430.5113771719	-43.5565807548357\\
13469.5272355482	-43.816239235398\\
13508.6564356403	-44.0851089175319\\
13547.8993067079	-44.3641478269381\\
13587.2561789671	-44.6544376329294\\
13626.7273835931	-44.9572045544533\\
13666.3132527234	-45.2738444710086\\
13706.0141194603	-45.6059531639946\\
13745.8303178738	-45.9553627937225\\
13785.7621830042	-46.3241858895388\\
13825.8100508654	-46.7148682378323\\
13865.9742584471	-47.1302519651897\\
13906.2551437182	-47.5736495483172\\
13946.6530456293	-48.0489278297232\\
13987.1683041157	-48.5605970715384\\
14027.8012601002	-49.1138908155561\\
14068.552255496	-49.7148016698009\\
14109.4216332096	-50.3699924970292\\
14150.4097371434	-51.0864015949223\\
14191.5169121992	-51.8701377760497\\
14232.7435042805	-52.7237775762854\\
14274.0898602958	-53.6401883207025\\
14315.5563281614	-54.5893502007447\\
14357.143256804	-55.4937984726834\\
14398.8509961643	-56.1971266415282\\
14440.6798971995	-56.468263823688\\
14482.6303118861	-56.1190918865262\\
14524.7025932234	-55.1710633528641\\
14566.897095236	-53.831849815441\\
14609.214172977	-52.3201392825002\\
14651.6541825309	-50.7723324756409\\
14694.2174810167	-49.2509343248171\\
14736.9044265908	-47.7762181137103\\
14779.7153784499	-46.3483159717181\\
14822.6506968345	-44.9585739233699\\
14865.7107430314	-43.5946749148403\\
14908.8958793768	-42.2427026399271\\
14952.2064692598	-40.887775018357\\
14995.642877125	-39.5140130682609\\
15039.2054684757	-38.1042215136805\\
15082.894609877	-36.6395553499854\\
15126.710668959	-35.0996198063098\\
15170.6540144195	-33.4641577807809\\
15214.7250160277	-31.7195845063192\\
15258.9240446267	-29.8793455989842\\
15303.2514721371	-28.0389283502216\\
15347.7076715598	-26.4836135549511\\
15392.2930169794	-25.7181366740724\\
15437.0078835672	-26.0485481566031\\
15481.8526475843	-27.1600647917359\\
15526.8276863849	-28.5474229870534\\
15571.9333784194	-29.9265462963676\\
15617.1701032376	-31.2014636064235\\
15662.5382414919	-32.3569820457004\\
15708.0381749406	-33.4042556877013\\
15753.6702864508	-34.3606430027572\\
15799.434960002	-35.2431983760982\\
15845.3325806892	-36.0669385419766\\
15891.3635347259	-36.844679948371\\
15937.5282094479	-37.5873375512274\\
15983.8269933157	-38.3043105708389\\
16030.2602759189	-39.0038360010092\\
16076.8284479785	-39.6932769356318\\
16123.5319013504	-40.3793378741313\\
16170.3710290293	-41.0682001224445\\
16217.3462251512	-41.7655585379232\\
16264.4578849972	-42.4765167122565\\
16311.7064049967	-43.2052553319169\\
16359.0921827307	-43.9543162472994\\
16406.6156169351	-44.723227188142\\
16454.2771075044	-45.5060235124161\\
16502.0770554945	-46.2870664296331\\
16550.0158631267	-47.0347212226836\\
16598.0939337903	-47.6938620562079\\
16646.3116720468	-48.182359002065\\
16694.6694836331	-48.4029030599667\\
16743.1677754642	-48.2788496328626\\
16791.8069556377	-47.7967309949107\\
16840.5874334367	-47.0148330878103\\
16889.5096193329	-46.0281496251695\\
16938.5739249909	-44.9263756856006\\
16987.7807632708	-43.7739007028407\\
17037.1305482323	-42.6095103484513\\
17086.6236951379	-41.4534080667461\\
17136.2606204564	-40.3142093040066\\
17186.0417418664	-39.1938707492603\\
17235.9674782601	-38.0907182914072\\
17286.0382497463	-37.0011872780209\\
17336.2544776544	-35.9207886583207\\
17386.6165845377	-34.8446392850738\\
17437.1249941771	-33.7677637483061\\
17487.7801315845	-32.6852973771814\\
17538.5824230064	-31.5926825216666\\
17589.5322959278	-30.4859422779055\\
17640.6301790753	-29.3621331244529\\
17691.8765024211	-28.2201210393111\\
17743.2716971866	-27.0618945503637\\
17794.8161958454	-25.8947056023185\\
17846.5104321281	-24.7343340411526\\
17898.3548410248	-23.6094562025363\\
17950.3498587895	-22.5659313850412\\
18002.4959229435	-21.6672732865064\\
18054.793472279	-20.9849078079284\\
18107.2429468629	-20.5748233423051\\
18159.8447880408	-20.4510287090727\\
18212.59943844	-20.577565027127\\
18265.5073419738	-20.8868603922458\\
18318.5689438452	-21.3072833166815\\
18371.7846905503	-21.7808977529887\\
18425.1550298826	-22.2679924600495\\
18478.6804109361	-22.7442887438356\\
18532.3612841095	-23.1963227667032\\
18586.1981011102	-23.6174787889671\\
18640.1913149575	-24.0052115729206\\
18694.3413799868	-24.3592771915311\\
18748.6487518534	-24.6806613521747\\
18803.1138875363	-24.970949752946\\
18857.737245342	-25.2319668429778\\
18912.5192849084	-25.4655739559954\\
18967.4604672086	-25.6735608259258\\
19022.5612545549	-25.8575912286029\\
19077.8221106026	-26.0191795809953\\
19133.2435003539	-26.1596848762812\\
19188.825890162	-26.2803139708944\\
19244.5697477347	-26.3821295670049\\
19300.4755421384	-26.466060199484\\
19356.5437438024	-26.5329106981713\\
19412.7748245225	-26.5833722819237\\
19469.1692574651	-26.6180318434369\\
19525.7275171709	-26.6373802173537\\
19582.4500795596	-26.6418193566103\\
19639.337421933	-26.6316684139087\\
19696.3900229799	-26.6071687610021\\
19753.6083627794	-26.5684879928132\\
19810.9929228053	-26.5157229650868\\
19868.5441859302	-26.4489019086128\\
19926.2626364292	-26.3679856532137\\
19984.1487599846	-26.2728679825442\\
20042.2030436893	-26.1633751274427\\
20100.4259760513	-26.0392643918283\\
20158.8180469978	-25.9002218915424\\
20217.3797478792	-25.7458593737185\\
20276.1115714733	-25.5757100731795\\
20335.0140119893	-25.3892235545268\\
20394.0875650723	-25.1857594865699\\
20453.332727807	-24.9645803038679\\
20512.7499987225	-24.7248427355944\\
20572.3398777957	-24.4655882366793\\
20632.1028664563	-24.1857324600792\\
20692.0394675905	-23.884054095182\\
20752.1501855454	-23.5591837209841\\
20812.4355261333	-23.2095938764795\\
20872.8959966357	-22.8335924910254\\
20933.5321058081	-22.4293234093864\\
20994.3443638836	-21.9947804406979\\
21055.3332825778	-21.5278459256427\\
21116.4993750926	-21.0263725518238\\
21177.843156121	-20.4883402192117\\
21239.3651418511	-19.9121416363129\\
21301.0658499704	-19.2970861097223\\
21362.9457996704	-18.644266600767\\
21425.005511651	-17.9580120554682\\
21487.2455081245	-17.2482231550253\\
21549.6663128204	-16.5338651919167\\
21612.2684509896	-15.8474766122107\\
21675.0524494088	-15.239170332008\\
21738.0188363851	-14.7758497105217\\
21801.1681417601	-14.5291240998016\\
21864.5008969151	-14.5501772445526\\
21928.0176347744	-14.8448840360465\\
21991.7188898111	-15.3706008320813\\
22055.6051980506	-16.0577841346131\\
22119.6770970753	-16.8368454661192\\
22183.9351260298	-17.6534560585928\\
22248.3798256245	-18.4713233506974\\
22313.0117381407	-19.2687816821986\\
22377.8314074351	-20.0341874864662\\
22442.8393789442	-20.762154367805\\
22508.0361996891	-21.4509732215226\\
22573.42241828	-22.1009875389634\\
22638.9985849206	-22.7136161233081\\
22704.7652514134	-23.2907820998358\\
22770.7229711634	-23.8345873652973\\
22836.8722991836	-24.3471323254461\\
22903.2137920992	-24.8304205540013\\
22969.7480081524	-25.2863125362952\\
23036.475507207	-25.716507371476\\
23103.3968507536	-26.122540024939\\
23170.5126019133	-26.5057868687929\\
23237.8233254438	-26.8674752854192\\
23305.3295877428	-27.2086949034414\\
23373.0319568539	-27.5304090958335\\
23440.9310024704	-27.8334659953316\\
23509.027295941	-28.1186086490495\\
23577.3214102739	-28.38648414653\\
23645.813920142	-28.6376516755144\\
23714.5054018876	-28.8725895246354\\
23783.3964335273	-29.0917010843642\\
23852.487594757	-29.2953199102848\\
23921.7794669562	-29.4837139142321\\
23991.2726331939	-29.6570887438065\\
24060.9676782325	-29.81559040214\\
24130.8651885331	-29.9593071491548\\
24200.9657522609	-30.0882707137911\\
24271.2699592893	-30.2024568341956\\
24341.7784012056	-30.3017851297577\\
24412.4916713155	-30.3861182950242\\
24483.4103646482	-30.4552605906731\\
24554.5350779617	-30.5089555904672\\
24625.8664097473	-30.5468831249285\\
24697.4049602353	-30.5686553417039\\
24769.1513313994	-30.5738117783893\\
24841.1061269619	-30.5618133149097\\
24913.2699523994	-30.5320348380693\\
24985.6434149471	-30.4837564089204\\
25058.2271236043	-30.4161526719897\\
25131.0216891393	-30.3282801813785\\
25204.0277240949	-30.2190622387739\\
25277.2458427934	-30.0872707378836\\
25350.6766613414	-29.9315043828834\\
25424.3207976355	-29.7501624877098\\
25498.1788713675	-29.5414133591669\\
25572.251504029	-29.3031560087387\\
25646.5393189173	-29.0329736132517\\
25721.0429411404	-28.7280767414114\\
25795.7629976221	-28.3852338761985\\
25870.7001171076	-28.0006862058927\\
25945.8549301685	-27.5700430929935\\
26021.2280692082	-27.0881542442308\\
26096.8201684674	-26.5489548601668\\
26172.631864029	-25.9452820521812\\
26248.6637938241	-25.268667201804\\
26324.9165976366	-24.5091258907246\\
26401.3909171093	-23.6550092761444\\
26478.0873957489	-22.693083773363\\
26555.0066789314	-21.6092553887243\\
26632.1494139076	-20.3909545122759\\
26709.5162498089	-19.0335863633598\\
26787.1078376522	-17.5562719656751\\
26864.9248303453	-16.0352920976629\\
26942.9678826933	-14.6537278130635\\
27021.2376514032	-13.7008776458325\\
27099.7347950898	-13.3832965299349\\
27178.4599742811	-13.5818260161922\\
27257.4138514242	-13.9532106941869\\
27336.5970908902	-14.1916495904179\\
27416.0103589806	-14.112122252355\\
27495.6543239323	-13.6547491052613\\
27575.5296559237	-13.046641701099\\
27655.6370270796	-13.2646421454016\\
27735.9771114778	-15.404066523211\\
27816.5505851542	-18.6637162943549\\
27897.3581261083	-21.8904641049788\\
27978.4004143096	-24.7241740277905\\
28059.6781317027	-27.1372016973235\\
28141.1919622134	-29.168155737145\\
28222.942591754	-30.8582886011107\\
28304.9307082297	-32.2416960335944\\
28387.1570015441	-33.3464328341759\\
28469.6221636049	-34.1968590820928\\
28552.3268883295	-34.8152631482234\\
28635.2718716517	-35.2225986989276\\
28718.4578115265	-35.4385789612533\\
28801.8854079368	-35.4814150228663\\
28885.5553628988	-35.367421326176\\
28969.4683804682	-35.1106248248144\\
29053.6251667458	-34.7224388831056\\
29138.0264298838	-34.2114102998921\\
29222.6728800915	-33.5830175872846\\
29307.5652296414	-32.8394872765391\\
29392.7041928752	-31.9796022174718\\
29478.0904862097	-30.9985124621243\\
29563.724828143	-29.8876657114146\\
29649.6079392604	-28.635271969218\\
29735.7405422405	-27.2285591812648\\
29822.1233618612	-25.6614580550061\\
29908.7571250062	-23.9576822853284\\
29995.6425606704	-22.2314521131775\\
30082.7803999667	-20.7986391956882\\
30170.1713761319	-20.1751036919955\\
30257.8162245328	-20.6081319357058\\
30345.7156826724	-21.7312038740531\\
30433.8704901962	-23.0546556501498\\
30522.2813888985	-24.3215013404814\\
30610.9491227282	-25.4493836575241\\
30699.8744377959	-26.4278704271802\\
30789.0580823792	-27.2692022820211\\
30878.5008069296	-27.9904036519512\\
30968.2033640788	-28.6075862175089\\
31058.1665086448	-29.1344868089019\\
31148.3909976384	-29.582384982479\\
31238.8775902694	-29.9604152641588\\
31329.6270479532	-30.2759445321764\\
31420.6401343172	-30.5349134873818\\
31511.9176152071	-30.7421198616321\\
31603.4602586934	-30.9014467637429\\
31695.2688350778	-31.0160467116291\\
31787.3441168998	-31.0884928497663\\
31879.6868789431	-31.1209081195593\\
31972.2978982422	-31.1150823790601\\
32065.1779540888	-31.0725872565064\\
32158.3278280386	-30.9948991004115\\
32251.7483039178	-30.8835418536614\\
32345.4401678293	-30.7402640218237\\
32439.4042081599	-30.5672668939457\\
32533.6412155867	-30.3675040333877\\
32628.1519830835	-30.145072837992\\
32722.9373059279	-29.9057134612207\\
32817.9979817077	-29.6574106201696\\
32913.3348103278	-29.4110470506295\\
33008.9485940169	-29.1809686572995\\
33104.8401373338	-28.9851866892031\\
33201.010247175	-28.8448002161216\\
33297.4597327809	-28.7821964639487\\
33394.1894057426	-28.8178764527357\\
33491.2000800092	-28.9664609544591\\
33588.492571894	-29.2332518891438\\
33686.0677000819	-29.6129217501987\\
33783.9262856361	-30.0910061847444\\
33882.0691520049	-30.6474371856229\\
33980.4971250287	-31.2605243321256\\
34079.2110329472	-31.9100528711394\\
34178.2117064059	-32.5790001319502\\
34277.4999784636	-33.2540553404449\\
34377.0766845989	-33.9253912438163\\
34476.9426627176	-34.5860968701192\\
34577.0987531596	-35.2315365349542\\
34677.5457987061	-35.8587681077355\\
34778.2846445863	-36.4660680686941\\
34879.3161384853	-37.0525665069109\\
34980.6411305502	-37.6179769001582\\
35082.2604733981	-38.1624008536295\\
35184.1750221229	-38.6861893013996\\
35286.3856343028	-39.1898449987634\\
35388.8931700067	-39.6739546472696\\
35491.6984918025	-40.1391420189518\\
35594.8024647638	-40.5860358235895\\
35698.2059564772	-41.0152478426457\\
35801.9098370495	-41.42735814868\\
35905.9149791155	-41.822905155196\\
36010.2222578447	-42.202378896748\\
36114.8325509493	-42.5662163982347\\
36219.7467386908	-42.9147983116076\\
36324.9657038884	-43.2484462178429\\
36430.4903319256	-43.5674201403111\\
36536.321510758	-43.8719159122238\\
36642.4601309206	-44.1620620989447\\
36748.9070855359	-44.437916204305\\
36855.6632703202	-44.699459893893\\
36962.7295835927	-44.9465929501442\\
37070.1069262816	-45.1791256341669\\
37177.7962019324	-45.3967690657243\\
37285.7983167157	-45.599123141474\\
37394.1141794343	-45.7856613856423\\
37502.7447015312	-45.955711956745\\
37611.690797097	-46.1084338044226\\
37720.953382878	-46.2427866621642\\
37830.5333782835	-46.3574931477564\\
37940.4317053936	-46.4509906883128\\
38050.6492889673	-46.5213702464705\\
38161.1870564499	-46.5662978496196\\
38272.045937981	-46.5829136768055\\
38383.2268664022	-46.5677019600339\\
38494.730777265	-46.5163234242405\\
38606.5586088389	-46.4234011930318\\
38718.7113021189	-46.2822533061122\\
38831.1898008335	-46.0845766029292\\
38943.9950514531	-45.8201253185075\\
39057.1280031972	-45.476542319398\\
39170.5896080431	-45.0398304347777\\
39284.3808207337	-44.4968942761024\\
39398.5025987849	-43.844250664191\\
39512.9559024947	-43.1139884616895\\
39627.7416949508	-42.4405546311374\\
39742.8609420383	-42.1737407468213\\
39858.3146124486	-42.8394391310162\\
39974.1036776869	-44.6280743334276\\
40090.2291120808	-47.1410512914516\\
40206.6918927882	-49.9273671945155\\
40323.4929998058	-52.7829593255876\\
40440.6334159772	-55.6772721622167\\
40558.114127001	-58.66437775614\\
40675.9361214395	-61.8553120359444\\
40794.1003907265	-65.4393889502738\\
40912.6079291763	-69.7712273176938\\
41031.4597339914	-75.5728807255041\\
41150.6568052715	-81.8443050477195\\
41270.2001460212	-78.0347363090184\\
41390.0907621591	-73.9602964155351\\
41510.329662526	-71.4810981402808\\
41630.9178588934	-69.856635498733\\
41751.8563659719	-68.7308482178837\\
41873.1462014199	-67.9276080889648\\
41994.7883858523	-67.3503849607134\\
42116.7839428486	-66.9421081807325\\
42239.1338989619	-66.6673392298748\\
42361.8392837277	-66.5034708188157\\
42484.901129672	-66.4359153969173\\
42608.3204723205	-66.4550834578345\\
42732.098350207	-66.5539407920971\\
42856.2358048825	-66.7251286532285\\
42980.7338809233	-66.956289831657\\
43105.5936259406	-67.2213967661785\\
43230.8160905887	-67.4650452520682\\
43356.4023285742	-67.5792297934504\\
43482.3533966646	-67.3882633299798\\
43608.6703546975	-66.6901179794653\\
43735.3542655892	-65.3798823191769\\
43862.4061953438	-63.5332202332498\\
43989.8272130623	-61.3267974219359\\
44117.6183909512	-58.9124305512931\\
44245.7808043322	-56.372436203845\\
44374.3155316503	-53.7348772814588\\
44503.2236544838	-51.0024886778055\\
44632.5062575529	-48.1869243323654\\
44762.1644287289	-45.3682694066777\\
44892.1992590432	-42.8036217658633\\
45022.6118426971	-40.977381772855\\
45153.4032770701	-40.2230084129379\\
45284.5746627299	-40.2548602401872\\
45416.1271034413	-40.5459229378773\\
45548.0617061756	-40.7763702217266\\
45680.3795811198	-40.821582351049\\
45813.0818416858	-40.642521500724\\
45946.1696045207	-40.2296455573914\\
46079.6439895146	-39.5891453013688\\
46213.5061198112	-38.7604884241582\\
46347.7571218174	-37.8788286328899\\
46482.3981252117	-37.2870427872768\\
46617.4302629548	-37.5104348357221\\
46752.8546712983	-38.7592676087064\\
46888.6724897948	-40.6410335750435\\
47024.8848613075	-42.6819809119631\\
47161.4929320192	-44.6451450788009\\
47298.4978514428	-46.4590158212239\\
47435.9007724305	-48.1184190206256\\
47573.7028511832	-49.638534599614\\
47711.905247261	-51.0384166912461\\
47850.5091235923	-52.3358273427165\\
47989.515646484	-53.5459748219189\\
48128.9259856309	-54.6815121246732\\
48268.741314126	-55.752885742823\\
48408.96280847	-56.7687319065322\\
48549.5916485816	-57.7362288088075\\
48690.6290178068	-58.6613856972072\\
48832.0761029296	-59.5492729465318\\
48973.9340941814	-60.4042031699322\\
49116.2041852513	-61.2298735594224\\
49258.8875732962	-62.029478102394\\
49401.9854589505	-62.8057965395936\\
49545.4990463369	-63.5612653637798\\
49689.4295430757	-64.2980349026403\\
49833.7781602955	-65.0180155621783\\
49978.5461126432	-65.7229155743729\\
50123.7346182943	-66.4142720421645\\
50269.3448989632	-67.0934766609552\\
50415.3781799132	-67.7617971840103\\
50561.8356899672	-68.4203954631498\\
50708.7186615177	-69.0703427164209\\
50856.0283305377	-69.7126325366599\\
51003.7659365898	-70.3481920483539\\
51151.932722839	-70.977891537191\\
51300.5299360604	-71.6025528111571\\
51449.5588266515	-72.222956499775\\
51599.0206486423	-72.8398484554561\\
51748.9166597058	-73.4539453855103\\
51899.2481211683	-74.0659398128458\\
52050.0162980206	-74.6765044359895\\
52201.222458928	-75.2862959331246\\
52352.8678762414	-75.8959582287175\\
52504.9538260082	-76.506125213288\\
52657.4815879821	-77.1174228749897\\
52810.4524456353	-77.7304707635683\\
52963.8676861679	-78.3458826599778\\
53117.7286005194	-78.9642662647026\\
53272.03648338	-79.586221639671\\
53426.7926332004	-80.212338036149\\
53581.9983522035	-80.8431886057567\\
53737.6549463954	-81.4793223129301\\
53893.7637255759	-82.1212521311562\\
54050.32600335	-82.7694382956035\\
54207.3430971385	-83.4242649825637\\
54364.8163281895	-84.0860082727776\\
54522.7470215893	-84.7547926184976\\
54681.1365062737	-85.4305322786669\\
54839.9861150389	-86.1128533611225\\
54999.2971845531	-86.8009913508851\\
55159.0710553673	-87.4936586091351\\
55319.3090719271	-88.1888768833973\\
55480.0125825835	-88.8837724133049\\
55641.1829396046	-89.5743374111534\\
55802.8214991868	-90.255173861624\\
55964.9296214663	-90.9192562186048\\
56127.5086705306	-91.5577796983176\\
56290.5600144298	-92.1601964007924\\
56454.0850251881	-92.7145678689526\\
56618.0850788159	-93.2083512600566\\
56782.5615553201	-93.6296516839621\\
56947.5158387177	-93.9688018413399\\
57112.9493170452	-94.2199218183508\\
57278.8633823718	-94.381990588934\\
57445.259430811	-94.4590509273022\\
57612.1388625316	-94.4594708181862\\
57779.5030817701	-94.3945320373574\\
57947.3534968421	-94.2768062073822\\
58115.6915201548	-94.1187357225869\\
58284.5185682181	-93.9316474494334\\
58453.836061657	-93.72522928553\\
58623.6454252233	-93.5073773798402\\
58793.9480878083	-93.2842835245145\\
58964.7454824536	-93.0606469292623\\
59136.0390463639	-92.8399288376651\\
59307.8302209194	-92.6246018160504\\
59480.1204516871	-92.4163702375988\\
59652.9111884337	-92.2163539410581\\
59826.2038851374	-92.0252354400875\\
60000	-91.8433748980146\\
};
\addlegendentry{Case 1\hspace{1pt}}

\addplot [color=color1]
  table[row sep=crcr]{%
998.408908887404	0.054235143563771\\
1001.30930333232	0.00598335831849536\\
1004.21812347122	-0.0422556741161806\\
1007.13539378088	-0.0904818758841649\\
1010.0611388092	-0.138695168630688\\
1012.99538317536	-0.186895473498895\\
1015.93815157008	-0.235082711126335\\
1018.88946875582	-0.283256801641352\\
1021.84935956695	-0.331417664659627\\
1024.81784890999	-0.37956521928037\\
1027.79496176382	-0.427699384082944\\
1030.78072317989	-0.475820077123017\\
1033.7751582824	-0.523927215928926\\
1036.77829226857	-0.572020717498008\\
1039.7901504088	-0.620100498292743\\
1042.81075804689	-0.668166474237083\\
1045.84014060028	-0.716218560712557\\
1048.87832356026	-0.764256672554436\\
1051.92533249214	-0.812280724047895\\
1054.98119303552	-0.8602906289241\\
1058.04593090447	-0.908286300356232\\
1061.11957188779	-0.956267650955507\\
1064.20214184915	-1.00423459276723\\
1067.2936667274	-1.0521870372667\\
1070.3941725367	-1.10012489535518\\
1073.50368536683	-1.14804807735572\\
1076.62223138331	-1.19595649300905\\
1079.74983682772	-1.2438500514695\\
1082.88652801783	-1.29172866130058\\
1086.03233134789	-1.33959223047094\\
1089.18727328881	-1.38744066634994\\
1092.35138038842	-1.43527387570346\\
1095.52467927164	-1.48309176468938\\
1098.70719664077	-1.53089423885333\\
1101.89895927566	-1.57868120312423\\
1105.09999403396	-1.62645256180977\\
1108.31032785134	-1.67420821859192\\
1111.52998774171	-1.72194807652244\\
1114.75900079749	-1.76967203801824\\
1117.99739418977	-1.81738000485676\\
1121.24519516858	-1.86507187817137\\
1124.50243106312	-1.91274755844657\\
1127.76912928198	-1.9604069455133\\
1131.04531731336	-2.00804993854421\\
1134.33102272532	-2.0556764360487\\
1137.62627316602	-2.1032863358682\\
1140.93109636392	-2.15087953517112\\
1144.24552012804	-2.19845593044807\\
1147.56957234818	-2.24601541750668\\
1150.90328099518	-2.29355789146664\\
1154.2466741211	-2.3410832467547\\
1157.59977985952	-2.38859137709939\\
1160.96262642575	-2.43608217552595\\
1164.33524211704	-2.48355553435108\\
1167.71765531287	-2.53101134517769\\
1171.10989447516	-2.57844949888954\\
1174.51198814849	-2.62586988564598\\
1177.92396496038	-2.67327239487643\\
1181.34585362152	-2.72065691527497\\
1184.777682926	-2.76802333479492\\
1188.21948175154	-2.81537154064314\\
1191.67127905977	-2.86270141927451\\
1195.13310389645	-2.91001285638632\\
1198.60498539172	-2.95730573691247\\
1202.08695276034	-3.00457994501782\\
1205.57903530192	-3.05183536409221\\
1209.08126240123	-3.09907187674487\\
1212.59366352837	-3.14628936479826\\
1216.11626823906	-3.1934877092822\\
1219.64910617487	-3.24066679042792\\
1223.1922070635	-3.28782648766183\\
1226.745600719	-3.33496667959957\\
1230.30931704202	-3.38208724403965\\
1233.88338602009	-3.42918805795732\\
1237.46783772783	-3.47626899749819\\
1241.06270232725	-3.52332993797201\\
1244.66801006798	-3.57037075384607\\
1248.28379128751	-3.61739131873882\\
1251.91007641147	-3.66439150541338\\
1255.54689595388	-3.7113711857708\\
1259.1942805174	-3.75833023084356\\
1262.85226079359	-3.80526851078867\\
1266.52086756317	-3.85218589488109\\
1270.20013169629	-3.89908225150671\\
1273.89008415275	-3.94595744815548\\
1277.59075598232	-3.99281135141452\\
1281.30217832495	-4.03964382696093\\
1285.02438241106	-4.08645473955482\\
1288.7573995618	-4.13324395303201\\
1292.5012611893	-4.18001133029683\\
1296.25599879694	-4.22675673331482\\
1300.02164397962	-4.27348002310536\\
1303.79822842404	-4.32018105973413\\
1307.58578390892	-4.36685970230561\\
1311.38434230532	-4.41351580895558\\
1315.19393557689	-4.46014923684326\\
1319.01459578012	-4.50675984214375\\
1322.84635506463	-4.55334748004004\\
1326.68924567343	-4.59991200471518\\
1330.54329994321	-4.64645326934438\\
1334.40855030458	-4.69297112608675\\
1338.28502928238	-4.73946542607738\\
1342.17276949593	-4.78593601941898\\
1346.0718036593	-4.83238275517368\\
1349.9821645816	-4.87880548135454\\
1353.90388516726	-4.92520404491718\\
1357.83699841628	-4.97157829175124\\
1361.78153742455	-5.01792806667163\\
1365.73753538408	-5.06425321340996\\
1369.70502558332	-5.11055357460563\\
1373.68404140741	-5.15682899179703\\
1377.67461633848	-5.20307930541243\\
1381.67678395594	-5.24930435476105\\
1385.69057793673	-5.29550397802381\\
1389.71603205562	-5.34167801224404\\
1393.75318018552	-5.38782629331829\\
1397.80205629771	-5.43394865598662\\
1401.86269446218	-5.48004493382335\\
1405.93512884789	-5.52611495922722\\
1410.01939372306	-5.57215856341173\\
1414.11552345545	-5.61817557639525\\
1418.22355251267	-5.66416582699116\\
1422.34351546247	-5.71012914279772\\
1426.47544697298	-5.756065350188\\
1430.61938181308	-5.80197427429956\\
1434.77535485265	-5.84785573902414\\
1438.94340106285	-5.89370956699713\\
1443.12355551644	-5.93953557958714\\
1447.31585338808	-5.9853335968851\\
1451.52032995458	-6.03110343769363\\
1455.73702059527	-6.07684491951602\\
1459.96596079222	-6.12255785854531\\
1464.20718613061	-6.16824206965302\\
1468.46073229898	-6.21389736637796\\
1472.72663508953	-6.25952356091486\\
1477.00493039847	-6.30512046410278\\
1481.29565422626	-6.3506878854136\\
1485.59884267796	-6.39622563294008\\
1489.9145319635	-6.44173351338423\\
1494.24275839802	-6.48721133204508\\
1498.58355840214	-6.53265889280662\\
1502.9369685023	-6.5780759981256\\
1507.30302533102	-6.62346244901898\\
1511.68176562726	-6.66881804505151\\
1516.07322623672	-6.714142584323\\
1520.4774441121	-6.75943586345549\\
1524.89445631348	-6.80469767758028\\
1529.32430000859	-6.84992782032495\\
1533.76701247313	-6.89512608379994\\
1538.22263109108	-6.94029225858523\\
1542.69119335505	-6.98542613371686\\
1547.17273686653	-7.0305274966731\\
1551.66729933626	-7.07559613336079\\
1556.17491858454	-7.12063182810105\\
1560.69563254152	-7.16563436361548\\
1565.22947924755	-7.21060352101153\\
1569.77649685348	-7.25553907976815\\
1574.33672362099	-7.3004408177212\\
1578.91019792293	-7.34530851104847\\
1583.49695824359	-7.39014193425488\\
1588.09704317908	-7.43494086015717\\
1592.71049143762	-7.47970505986864\\
1597.3373418399	-7.52443430278371\\
1601.97763331937	-7.56912835656207\\
1606.63140492256	-7.61378698711297\\
1611.29869580948	-7.65840995857906\\
1615.97954525385	-7.70299703332026\\
1620.67399264353	-7.74754797189721\\
1625.38207748075	-7.79206253305474\\
1630.10383938254	-7.83654047370502\\
1634.83931808099	-7.88098154891052\\
1639.58855342363	-7.92538551186689\\
1644.35158537374	-7.96975211388537\\
1649.12845401068	-8.01408110437537\\
1653.91919953026	-8.05837223082645\\
1658.72386224506	-8.10262523879042\\
1663.54248258477	-8.14683987186294\\
1668.3751010965	-8.19101587166511\\
1673.22175844519	-8.23515297782479\\
1678.08249541389	-8.27925092795755\\
1682.95735290413	-8.32330945764762\\
1687.84637193625	-8.3673283004284\\
1692.74959364978	-8.41130718776293\\
1697.66705930373	-8.45524584902387\\
1702.598810277	-8.49914401147353\\
1707.54488806867	-8.54300140024337\\
1712.50533429837	-8.58681773831345\\
1717.48019070668	-8.63059274649156\\
1722.46949915539	-8.67432614339203\\
1727.47330162792	-8.71801764541436\\
1732.49164022965	-8.76166696672156\\
1737.52455718828	-8.80527381921822\\
1742.57209485418	-8.84883791252823\\
1747.63429570074	-8.89235895397233\\
1752.71120232474	-8.93583664854538\\
1757.80285744672	-8.97927069889315\\
1762.9093039113	-9.02266080528905\\
1768.03058468759	-9.06600666561051\\
1773.16674286949	-9.10930797531487\\
1778.31782167613	-9.15256442741522\\
1783.48386445216	-9.19577571245576\\
1788.66491466817	-9.23894151848691\\
1793.86101592101	-9.28206153104003\\
1799.07221193421	-9.32513543310195\\
1804.29854655827	-9.36816290508898\\
1809.54006377114	-9.41114362482072\\
1814.79680767846	-9.45407726749349\\
1820.06882251405	-9.49696350565335\\
1825.35615264021	-9.53980200916891\\
1830.65884254811	-9.58259244520349\\
1835.97693685817	-9.62533447818735\\
1841.31048032043	-9.6680277697891\\
1846.65951781493	-9.71067197888701\\
1852.0240943521	-9.75326676153983\\
1857.40425507312	-9.79581177095725\\
1862.8000452503	-9.83830665746994\\
1868.21151028746	-9.88075106849914\\
1873.63869572033	-9.92314464852598\\
1879.08164721693	-9.96548703906017\\
1884.54041057793	-10.0077778786085\\
1890.01503173706	-10.0500168026426\\
1895.50555676149	-10.0922034435667\\
1901.01203185221	-10.1343374306845\\
1906.53450334442	-10.1764183901656\\
1912.07301770794	-10.2184459450121\\
1917.62762154758	-10.2604197150237\\
1923.19836160353	-10.3023393167632\\
1928.78528475177	-10.3442043635213\\
1934.38843800444	-10.3860144652803\\
1940.00786851027	-10.4277692286782\\
1945.64362355496	-10.4694682569716\\
1951.29575056155	-10.5111111499986\\
1956.96429709087	-10.5526975041406\\
1962.64931084191	-10.5942269122839\\
1968.35083965221	-10.635698963781\\
1974.0689314983	-10.6771132444105\\
1979.80363449607	-10.7184693363374\\
1985.5549969012	-10.7597668180722\\
1991.32306710953	-10.8010052644297\\
1997.10789365752	-10.8421842464867\\
2002.9095252226	-10.8833033315399\\
2008.72801062364	-10.9243620830625\\
2014.5633988213	-10.9653600606604\\
2020.41573891849	-11.0062968200277\\
2026.28508016076	-11.0471719129017\\
2032.17147193671	-11.087984887017\\
2038.07496377843	-11.128735286059\\
2043.99560536191	-11.1694226496167\\
2049.93344650741	-11.2100465131349\\
2055.88853717995	-11.2506064078654\\
2061.86092748969	-11.2911018608178\\
2067.85066769238	-11.3315323947093\\
2073.85780818972	-11.3718975279136\\
2079.88239952988	-11.4121967744096\\
2085.92449240784	-11.4524296437286\\
2091.98413766585	-11.4925956409014\\
2098.06138629387	-11.5326942664034\\
2104.15628942998	-11.5727250161008\\
2110.26889836082	-11.6126873811935\\
2116.39926452202	-11.6525808481596\\
2122.54743949863	-11.6924048986968\\
2128.71347502555	-11.7321590096645\\
2134.89742298798	-11.7718426530242\\
2141.09933542183	-11.8114552957791\\
2147.3192645142	-11.8509963999127\\
2153.55726260378	-11.8904654223266\\
2159.81338218131	-11.929861814777\\
2166.08767589	-11.9691850238105\\
2172.38019652601	-12.0084344906985\\
2178.69099703887	-12.047609651371\\
2185.02013053192	-12.0867099363488\\
2191.36765026278	-12.1257347706749\\
2197.73360964376	-12.1646835738449\\
2204.11806224237	-12.2035557597357\\
2210.5210617817	-12.2423507365335\\
2216.94266214092	-12.2810679066607\\
2223.38291735573	-12.3197066667011\\
2229.84188161878	-12.3582664073243\\
2236.31960928018	-12.3967465132083\\
2242.81615484791	-12.4351463629615\\
2249.3315729883	-12.4734653290427\\
2255.86591852648	-12.5117027776802\\
2262.41924644686	-12.5498580687894\\
2268.99161189358	-12.5879305558889\\
2275.58307017096	-12.6259195860149\\
2282.193676744	-12.6638244996349\\
2288.8234872388	-12.7016446305592\\
2295.47255744309	-12.739379305851\\
2302.14094330664	-12.7770278457353\\
2308.82870094176	-12.8145895635055\\
2315.53588662376	-12.8520637654293\\
2322.26255679145	-12.8894497506517\\
2329.00876804758	-12.9267468110979\\
2335.77457715933	-12.9639542313727\\
2342.56004105881	-13.0010712886597\\
2349.36521684349	-13.0380972526173\\
2356.19016177673	-13.0750313852741\\
2363.03493328823	-13.1118729409213\\
2369.89958897454	-13.1486211660039\\
2376.7841865995	-13.1852752990098\\
2383.68878409479	-13.2218345703565\\
2390.61343956036	-13.2582982022758\\
2397.55821126494	-13.2946654086971\\
2404.52315764654	-13.3309353951276\\
2411.50833731294	-13.3671073585304\\
2418.51380904216	-13.4031804872013\\
2425.53963178298	-13.4391539606419\\
2432.58586465543	-13.4750269494314\\
2439.65256695128	-13.5107986150955\\
2446.73979813453	-13.5464681099725\\
2453.84761784197	-13.582034577078\\
2460.97608588357	-13.6174971499656\\
2468.12526224311	-13.652854952586\\
2475.29520707858	-13.6881070991428\\
2482.48598072276	-13.7232526939455\\
2489.69764368367	-13.7582908312605\\
2496.93025664514	-13.7932205951579\\
2504.18388046725	-13.8280410593563\\
2511.45857618691	-13.8627512870639\\
2518.75440501834	-13.8973503308173\\
2526.07142835356	-13.9318372323162\\
2533.40970776297	-13.966211022255\\
2540.76930499581	-14.0004707201519\\
2548.15028198072	-14.0346153341734\\
2555.55270082622	-14.068643860956\\
2562.97662382129	-14.1025552854238\\
2570.42211343582	-14.1363485806032\\
2577.88923232121	-14.170022707433\\
2585.37804331086	-14.2035766145709\\
2592.88860942067	-14.2370092381961\\
2600.42099384964	-14.270319501808\\
2607.97525998035	-14.3035063160203\\
2615.5514713795	-14.3365685783509\\
2623.14969179846	-14.3695051730079\\
2630.7699851738	-14.4023149706707\\
2638.41241562783	-14.4349968282664\\
2646.07704746912	-14.4675495887415\\
2653.76394519307	-14.4999720808293\\
2661.47317348244	-14.5322631188117\\
2669.2047972079	-14.5644215022759\\
2676.95888142856	-14.5964460158663\\
2684.73549139252	-14.6283354290311\\
2692.53469253745	-14.6600884957623\\
2700.3565504911	-14.6917039543317\\
2708.20113107189	-14.7231805270198\\
2716.06850028941	-14.7545169198393\\
2723.95872434503	-14.7857118222525\\
2731.87186963244	-14.8167639068822\\
2739.8080027382	-14.8476718292163\\
2747.76719044229	-14.8784342273058\\
2755.74949971872	-14.9090497214562\\
2763.75499773603	-14.9395169139111\\
2771.78375185791	-14.9698343885302\\
2779.83582964371	-15.000000710458\\
2787.91129884907	-15.0300144257867\\
2796.01022742645	-15.0598740612099\\
2804.13268352572	-15.0895781236698\\
2812.27873549471	-15.1191250999944\\
2820.44845187983	-15.1485134565281\\
2828.64190142659	-15.1777416387522\\
2836.85915308022	-15.2068080708974\\
2845.10027598624	-15.2357111555465\\
2853.36533949103	-15.2644492732283\\
2861.65441314242	-15.293020782001\\
2869.9675666903	-15.3214240170266\\
2878.30487008715	-15.3496572901341\\
2886.6663934887	-15.3777188893728\\
2895.05220725446	-15.4056070785546\\
2903.46238194833	-15.4333200967846\\
2911.89698833922	-15.460856157981\\
2920.35609740162	-15.4882134503828\\
2928.83978031619	-15.5153901360448\\
2937.34810847038	-15.5423843503211\\
2945.88115345902	-15.5691942013344\\
2954.43898708491	-15.5958177694334\\
2963.02168135948	-15.622253106635\\
2971.62930850331	-15.6484982360534\\
2980.2619409468	-15.6745511513142\\
2988.91965133077	-15.7004098159537\\
2997.60251250704	-15.7260721628023\\
3006.31059753909	-15.7515360933525\\
3015.04397970262	-15.7767994771098\\
3023.80273248624	-15.8018601509274\\
3032.58692959201	-15.8267159183225\\
3041.39664493612	-15.8513645487754\\
3050.23195264946	-15.8758037770095\\
3059.09292707829	-15.900031302252\\
3067.97964278485	-15.924044787475\\
3076.89217454798	-15.9478418586159\\
3085.83059736374	-15.9714201037773\\
3094.79498644609	-15.994777072404\\
3103.78541722744	-16.0179102744382\\
3112.80196535939	-16.0408171794514\\
3121.84470671324	-16.0634952157521\\
3130.91371738075	-16.0859417694685\\
3140.00907367472	-16.1081541836059\\
3149.13085212962	-16.1301297570769\\
3158.27912950228	-16.1518657437054\\
3167.45398277248	-16.1733593512006\\
3176.65548914365	-16.1946077401033\\
3185.88372604349	-16.2156080227005\\
3195.13877112463	-16.2363572619096\\
3204.42070226528	-16.2568524701296\\
3213.7295975699	-16.2770906080589\\
3223.06553536981	-16.2970685834783\\
3232.42859422393	-16.3167832499981\\
3241.81885291936	-16.3362314057675\\
3251.23639047209	-16.3554097921462\\
3260.68128612767	-16.3743150923352\\
3270.15361936182	-16.3929439299667\\
3279.65346988117	-16.4112928676508\\
3289.18091762389	-16.429358405478\\
3298.73604276038	-16.4471369794752\\
3308.31892569391	-16.4646249600142\\
3317.92964706136	-16.4818186501706\\
3327.56828773383	-16.4987142840309\\
3337.23492881737	-16.5153080249468\\
3346.92965165364	-16.5315959637337\\
3356.65253782058	-16.5475741168117\\
3366.40366913316	-16.5632384242873\\
3376.18312764399	-16.5785847479727\\
3385.99099564403	-16.5936088693411\\
3395.82735566334	-16.6083064874146\\
3405.6922904717	-16.6226732165833\\
3415.58588307935	-16.6367045843516\\
3425.50821673767	-16.6503960290098\\
3435.45937493988	-16.6637428972272\\
3445.43944142178	-16.6767404415644\\
3455.44850016238	-16.6893838179008\\
3465.48663538468	-16.7016680827744\\
3475.55393155635	-16.7135881906297\\
3485.65047339042	-16.7251389909709\\
3495.77634584604	-16.736315225415\\
3505.93163412913	-16.7471115246424\\
3516.11642369317	-16.7575224052392\\
3526.33080023988	-16.7675422664269\\
3536.57484971991	-16.7771653866762\\
3546.84865833365	-16.7863859201974\\
3557.15231253186	-16.7951978933042\\
3567.48589901646	-16.8035952006441\\
3577.84950474125	-16.8115716012908\\
3588.24321691261	-16.819120714691\\
3598.66712299027	-16.8262360164603\\
3609.12131068803	-16.8329108340214\\
3619.6058679745	-16.8391383420762\\
3630.12088307383	-16.8449115579066\\
3640.66644446648	-16.8502233364936\\
3651.24264088994	-16.8550663654487\\
3661.84956133948	-16.8594331597468\\
3672.4872950689	-16.863316056253\\
3683.1559315913	-16.8667072080326\\
3693.8555606798	-16.8695985784348\\
3704.58627236831	-16.8719819349382\\
3715.34815695232	-16.8738488427481\\
3726.14130498959	-16.8751906581322\\
3736.96580730098	-16.8759985214829\\
3747.82175497118	-16.8762633500921\\
3758.70923934946	-16.875975830625\\
3769.6283520505	-16.8751264112768\\
3780.5791849551	-16.8737052935971\\
3791.56183021097	-16.8717024239654\\
3802.57638023352	-16.8691074846989\\
3813.62292770663	-16.8659098847737\\
3824.70156558342	-16.8620987501412\\
3835.81238708705	-16.8576629136148\\
3846.95548571148	-16.8525909043086\\
3858.1309552223	-16.8468709365998\\
3869.33888965746	-16.8404908985932\\
3880.57938332809	-16.8334383400574\\
3891.85253081934	-16.8257004598061\\
3903.15842699108	-16.8172640924928\\
3914.49716697878	-16.8081156947867\\
3925.86884619426	-16.7982413308943\\
3937.27356032653	-16.787626657391\\
3948.71140534256	-16.7762569073212\\
3960.18247748814	-16.7641168735271\\
3971.68687328862	-16.7511908911594\\
3983.22468954976	-16.7374628193226\\
3994.79602335857	-16.722916021803\\
4006.40097208407	-16.7075333468261\\
4018.03963337816	-16.6912971057823\\
4029.7121051764	-16.6741890508598\\
4041.41848569887	-16.6561903515169\\
4053.15887345099	-16.6372815697212\\
4064.9333672243	-16.6174426338782\\
4076.74206609739	-16.5966528113667\\
4088.58506943661	-16.5748906795918\\
4100.46247689702	-16.5521340954581\\
4112.37438842317	-16.5283601631619\\
4124.32090424992	-16.5035452001902\\
4136.30212490336	-16.4776647014066\\
4148.31815120158	-16.4506933010962\\
4160.36908425555	-16.4226047328289\\
4172.45502546997	-16.3933717869928\\
4184.57607654415	-16.3629662658337\\
4196.73233947279	-16.3313589358261\\
4208.92391654693	-16.2985194771863\\
4221.15091035474	-16.2644164303214\\
4233.41342378242	-16.2290171389912\\
4245.71156001506	-16.1922876899425\\
4258.04542253748	-16.1541928487523\\
4270.41511513517	-16.1146959915957\\
4282.82074189508	-16.0737590326271\\
4295.26240720654	-16.0313423466396\\
4307.74021576216	-15.9874046866323\\
4320.25427255865	-15.9419030958857\\
4332.80468289776	-15.8947928141077\\
4345.39155238712	-15.8460271771715\\
4358.01498694118	-15.7955575099213\\
4370.67509278205	-15.7433330114755\\
4383.37197644044	-15.689300632396\\
4396.1057447565	-15.6334049430392\\
4408.87650488079	-15.575587992329\\
4421.68436427513	-15.5157891561224\\
4434.52943071349	-15.4539449742526\\
4447.41181228298	-15.3899889752417\\
4460.33161738465	-15.3238514875722\\
4473.28895473449	-15.25545943629\\
4486.28393336432	-15.1847361235837\\
4499.31666262266	-15.111600991841\\
4512.38725217573	-15.0359693675199\\
4525.49581200829	-14.9577521839955\\
4538.64245242466	-14.876855681337\\
4551.82728404956	-14.7931810807471\\
4565.05041782907	-14.7066242311388\\
4578.31196503159	-14.6170752250403\\
4591.61203724876	-14.5244179807006\\
4604.95074639639	-14.4285297869049\\
4618.32820471539	-14.3292808066107\\
4631.74452477276	-14.2265335350571\\
4645.19981946247	-14.1201422074974\\
4658.69420200651	-14.0099521511322\\
4672.22778595571	-13.8957990751876\\
4685.80068519082	-13.7775082923728\\
4699.41301392341	-13.6548938641632\\
4713.06488669679	-13.5277576614861\\
4726.7564183871	-13.3958883314271\\
4740.4877242041	-13.2590601595375\\
4754.25891969233	-13.117031816199\\
4768.07012073193	-12.969544974329\\
4781.92144353969	-12.8163227844907\\
4795.81300467001	-12.6570681922877\\
4809.74492101589	-12.4914620818269\\
4823.7173098099	-12.3191612281817\\
4837.73028862517	-12.1397960413626\\
4851.7839753764	-11.9529680846195\\
4865.87848832079	-11.7582473514155\\
4880.01394605913	-11.5551692888232\\
4894.19046753673	-11.3432315614372\\
4908.40817204441	-11.1218905607245\\
4922.66717921959	-10.8905576823811\\
4936.96760904717	-10.6485954222328\\
4951.30958186066	-10.3953133847555\\
4965.69321834313	-10.1299643653791\\
4980.11863952821	-9.85174077038827\\
4994.58596680117	-9.55977179478104\\
5009.09532189988	-9.25312201682434\\
5023.64682691588	-8.93079243097036\\
5038.24060429537	-8.591725493763\\
5052.87677684028	-8.23481660049745\\
5067.55546770927	-7.85893569639798\\
5082.27680041875	-7.46296468508988\\
5097.040898844	-7.0458592692526\\
5111.84788722013	-6.60674832654686\\
5126.69789014316	-6.14509052276397\\
5141.59103257104	-5.66091728924308\\
5156.52743982478	-5.15520391699082\\
5171.50723758939	-4.63042527330306\\
5186.53055191505	-4.09136421377112\\
5201.59750921807	-3.54623359692786\\
5216.70823628203	-3.00811080299188\\
5231.86286025882	-2.49650001117369\\
5247.06150866969	-2.03845054526427\\
5262.30430940635	-1.6680828219699\\
5277.59139073204	-1.42298424336081\\
5292.92288128262	-1.33667380086307\\
5308.29891006761	-1.42894525704511\\
5323.71960647132	-1.69893187554248\\
5339.18510025393	-2.12542694400105\\
5354.69552155257	-2.67423498790301\\
5370.25100088241	-3.30780827280599\\
5385.85166913779	-3.99249363248394\\
5401.49765759328	-4.70184023170592\\
5417.18909790481	-5.41689365953288\\
5432.92612211079	-6.12500916518922\\
5448.70886263318	-6.81828544216581\\
5464.53745227863	-7.49215174887788\\
5480.41202423962	-8.1442722367837\\
5496.33271209552	-8.77376038288775\\
5512.2996498138	-9.38064073607458\\
5528.31297175106	-9.96549046481461\\
5544.3728126542	-10.529205395981\\
5560.47930766164	-11.0728499397873\\
5576.63259230428	-11.5975626889397\\
5592.83280250682	-12.1044986745804\\
5609.08007458877	-12.5947956842673\\
5625.37454526567	-13.0695563978905\\
5641.71635165024	-13.5298410006499\\
5658.10563125347	-13.9766668599425\\
5674.54252198587	-14.4110131363643\\
5691.02716215855	-14.8338290620662\\
5707.55969048444	-15.2460452110247\\
5724.14024607939	-15.648587502703\\
5740.76896846344	-16.0423939858992\\
5757.4459975619	-16.4284346824881\\
5774.17147370658	-16.8077349533146\\
5790.94553763696	-17.1814029889108\\
5807.76833050134	-17.5506621212706\\
5824.63999385812	-17.9168886808696\\
5841.56066967684	-18.2816560504036\\
5858.53050033957	-18.6467853393302\\
5875.54962864192	-19.0144026471821\\
5892.61819779434	-19.3870021093174\\
5909.73635142334	-19.7675127373087\\
5926.90423357264	-20.1593654268162\\
5944.12198870441	-20.5665544658052\\
5961.3897617005	-20.993685710438\\
5978.70769786364	-21.446001937232\\
5996.07594291864	-21.929375838355\\
6013.4946430137	-22.4502642841683\\
6030.96394472151	-23.0156255949576\\
6048.48399504063	-23.6328158793332\\
6066.0549413966	-24.3095006975323\\
6083.67693164325	-25.053641691083\\
6101.35011406393	-25.873639486659\\
6119.07463737276	-26.7787287829787\\
6136.85065071587	-27.7797254209373\\
6154.67830367267	-28.8902143689718\\
6172.55774625708	-30.1282184476261\\
6190.48912891884	-31.5181804496265\\
6208.47260254473	-33.0922109648639\\
6226.50831845987	-34.8858628277541\\
6244.59642842897	-36.9084673912276\\
6262.73708465763	-39.0131923926572\\
6280.9304397936	-40.531802393784\\
6299.1766469281	-40.3215648424536\\
6317.47585959704	-38.5142359630558\\
6335.82823178239	-36.2607529583527\\
6354.23391791342	-34.1265904249463\\
6372.69307286802	-32.2217977742676\\
6391.20585197403	-30.5348118501978\\
6409.77241101048	-29.0412430117403\\
6428.39290620898	-27.7289287352396\\
6447.06749425496	-26.6013171038003\\
6465.79633228904	-25.6739813839104\\
6484.57957790835	-24.9667907409961\\
6503.41738916781	-24.4931972334709\\
6522.30992458151	-24.250646474697\\
6541.25734312404	-24.2172737198839\\
6560.25980423179	-24.3565929656179\\
6579.31746780432	-24.6265780391404\\
6598.43049420572	-24.9878445635248\\
6617.59904426592	-25.4081446165421\\
6636.82327928208	-25.8634095755667\\
6656.1033610199	-26.3368211231484\\
6675.43945171504	-26.8172066626458\\
6694.83171407447	-27.2974721438217\\
6714.28031127778	-27.7733366607472\\
6733.78540697864	-28.242401584835\\
6753.34716530612	-28.7035001206643\\
6772.96575086609	-29.1562562343681\\
6792.6413287426	-29.6007909802373\\
6812.3740644993	-30.0375293203934\\
6832.16412418073	-30.467074246437\\
6852.01167431389	-30.8901255283767\\
6871.91688190947	-31.307427887667\\
6891.87991446336	-31.7197384968711\\
6911.90093995803	-32.1278071265751\\
6931.98012686392	-32.5323645247393\\
6952.11764414092	-32.9341161068502\\
6972.31366123971	-33.3337390181518\\
6992.56834810323	-33.7318812760579\\
7012.88187516815	-34.1291621262354\\
7033.2544133662	-34.5261730249353\\
7053.68613412573	-34.9234788420057\\
7074.17720937305	-35.3216189957565\\
7094.72781153392	-35.7211083035044\\
7115.33811353503	-36.1224373740276\\
7136.0082888054	-36.5260723894914\\
7156.73851127786	-36.9324541308767\\
7177.52895539054	-37.3419960969573\\
7198.37979608831	-37.7550815559319\\
7219.29120882424	-38.1720593542104\\
7240.26336956111	-38.5932382923782\\
7261.29645477286	-39.0188798690787\\
7282.39064144612	-39.4491891967716\\
7303.54610708163	-39.884303919648\\
7324.76302969581	-40.3242810288741\\
7346.04158782219	-40.7690815954969\\
7367.38196051295	-41.2185536563976\\
7388.78432734045	-41.6724138317504\\
7410.24886839867	-42.1302287691114\\
7431.77576430477	-42.5913982472151\\
7453.36519620064	-43.0551427687309\\
7475.01734575436	-43.5204997266212\\
7496.73239516175	-43.9863336647591\\
7518.51052714796	-44.4513675444834\\
7540.35192496891	-44.9142428078574\\
7562.25677241288	-45.3736155668085\\
7584.22525380213	-45.828293104697\\
7606.25755399426	-46.2774069809721\\
7628.35385838401	-46.720603116133\\
7650.51435290461	-47.1581996536371\\
7672.73922402945	-47.5912090317994\\
7695.02865877364	-48.0210177178138\\
7717.38284469556	-48.44831403709\\
7739.80196989847	-48.8704494441384\\
7762.28622303206	-49.2756577494087\\
7784.83579329402	-49.6314501939802\\
7807.45087043172	-49.864454131088\\
7830.13164474371	-49.8365503255975\\
7852.87830708137	-49.349575728647\\
7875.69104885052	-48.233615404118\\
7898.57006201299	-46.47961825549\\
7921.51553908828	-44.2450807878456\\
7944.52767315516	-41.7289128095013\\
7967.6066578533	-39.0916100039883\\
7990.7526873849	-36.4736538393492\\
8013.96595651631	-34.0598182114504\\
8037.24666057965	-32.1178898827211\\
8060.59499547458	-30.8974955756406\\
8084.01115766972	-30.409157271774\\
8107.49534420455	-30.4114657519201\\
8131.04775269089	-30.6351008775634\\
8154.66858131464	-30.9128258403647\\
8178.35802883743	-31.1681774634474\\
8202.11629459831	-31.373897909134\\
8225.9435785154	-31.5245735061394\\
8249.84008108758	-31.6233136935002\\
8273.80600339621	-31.6759583347434\\
8297.84154710675	-31.6887197168299\\
8321.94691447056	-31.6673039506287\\
8346.12230832648	-31.6166500696816\\
8370.36793210265	-31.540916371222\\
8394.68398981816	-31.4435564711573\\
8419.07068608474	-31.3274193038727\\
8443.52822610859	-31.1948468774679\\
8468.05681569197	-31.0477605852823\\
8492.65666123506	-30.8877340059998\\
8517.32796973759	-30.7160529395699\\
8542.07094880062	-30.5337643676117\\
8566.88580662836	-30.3417161806671\\
8591.77275202978	-30.1405893629493\\
8616.73199442049	-29.9309240791832\\
8641.76374382445	-29.7131408562698\\
8666.86821087573	-29.4875578283641\\
8692.0456068203	-29.2544048269395\\
8717.29614351781	-29.0138349470206\\
8742.62003344335	-28.7659341029177\\
8768.01748968928	-28.5107289967577\\
8793.48872596697	-28.2481938566093\\
8819.03395660864	-27.9782562547183\\
8844.65339656915	-27.7008022880603\\
8870.34726142778	-27.4156813919264\\
8896.11576739013	-27.1227110625704\\
8921.95913128983	-26.82168178823\\
8947.8775705904	-26.5123625315314\\
8973.87130338718	-26.194507174337\\
8999.94054840899	-25.8678624341091\\
9026.08552502009	-25.5321778963621\\
9052.30645322202	-25.1872189904246\\
9078.60355365542	-24.8327839771351\\
9104.97704760185	-24.4687263301729\\
9131.42715698578	-24.0949842896788\\
9157.95410437629	-23.7116198545502\\
9184.55811298909	-23.3188700507035\\
9211.23940668829	-22.9172139271211\\
9237.99820998835	-22.5074592869542\\
9264.83474805596	-22.0908534395528\\
9291.74924671189	-21.6692218476959\\
9318.74193243297	-21.24513672448\\
9345.81303235391	-20.8221132697873\\
9372.96277426923	-20.4048227404102\\
9400.19138663528	-19.9992971462719\\
9427.499098572	-19.6130790427647\\
9454.88613986494	-19.2552435192056\\
9482.35274096723	-18.9361962275725\\
9509.89913300142	-18.6671486901876\\
9537.52554776148	-18.4592150350468\\
9565.23221771478	-18.3221807832591\\
9593.01937600397	-18.2631487971745\\
9620.88725644901	-18.2854010516743\\
9648.8360935491	-18.3878290122639\\
9676.86612248465	-18.5651287924059\\
9704.97757911932	-18.8086925452946\\
9733.1707000019	-19.1079015045305\\
9761.44572236841	-19.4514546034724\\
9789.802884144	-19.828451788744\\
9818.24242394501	-20.2291068881378\\
9846.764581081	-20.6451005969989\\
9875.36959555668	-21.0696580775171\\
9904.05770807398	-21.4974526929094\\
9932.82916003413	-21.9244216920733\\
9961.68419353956	-22.3475532907896\\
9990.62305139605	-22.7646802049207\\
10019.6459771147	-23.1742968319152\\
10048.7532149142	-23.5754060280083\\
10077.9450097223	-23.9673952148264\\
10107.2216071787	-24.3499386256452\\
10136.5832536364	-24.7229214986301\\
10166.0301961643	-25.0863820263262\\
10195.5626825487	-25.4404673264069\\
10225.180961296	-25.7854003044178\\
10254.8852816345	-26.1214548827876\\
10284.6758935164	-26.4489376056153\\
10314.5530476201	-26.7681740750755\\
10344.5169953522	-27.0794990340711\\
10374.5679888495	-27.3832491915809\\
10404.7062809815	-27.679758105165\\
10434.9321253522	-27.9693526020967\\
10465.2457763023	-28.252350347694\\
10495.6474889113	-28.5290582657394\\
10526.1375189998	-28.7997715887133\\
10556.7161231316	-29.0647733705513\\
10587.3835586158	-29.3243343361309\\
10618.1400835088	-29.5787129730062\\
10648.9859566169	-29.8281557945493\\
10679.9214374981	-30.0728977215024\\
10710.9467864646	-30.3131625424387\\
10742.0622645846	-30.5491634238137\\
10773.2681336847	-30.7811034480035\\
10804.5646563523	-31.0091761635459\\
10835.9520959375	-31.2335661361944\\
10867.4307165554	-31.4544494927266\\
10899.0007830885	-31.6719944519352\\
10930.6625611887	-31.8863618391175\\
10962.4163172795	-32.0977055817806\\
10994.2623185586	-32.3061731853298\\
11026.2008329998	-32.5119061882822\\
11058.2321293553	-32.715040597118\\
11090.3564771582	-32.9157073012948\\
11122.5741467244	-33.114032469252\\
11154.8854091552	-33.3101379264357\\
11187.2905363394	-33.5041415165204\\
11219.7898009558	-33.6961574471062\\
11252.3834764751	-33.8862966212219\\
11285.0718371625	-34.0746669560108\\
11317.85515808	-34.2613736899936\\
11350.7337150887	-34.4465196803135\\
11383.7077848511	-34.6302056913774\\
11416.7776448331	-34.8125306763101\\
11449.9435733071	-34.993592052644\\
11483.2058493535	-35.1734859736806\\
11516.5647528637	-35.3523075969738\\
11550.020564542	-35.5301513514111\\
11583.5735659084	-35.7071112044085\\
11617.2240393004	-35.8832809307736\\
11650.9722678758	-36.0587543848624\\
11684.8185356152	-36.2336257777252\\
11718.763127324	-36.4079899610304\\
11752.8063286348	-36.5819427196749\\
11786.9484260103	-36.7555810751203\\
11821.189706745	-36.9290036016551\\
11855.5304589685	-37.1023107579798\\
11889.9709716468	-37.2756052367264\\
11924.5115345859	-37.4489923347923\\
11959.1524384334	-37.6225803476669\\
11993.8939746813	-37.7964809912873\\
12028.7364356684	-37.970809855369\\
12063.6801145827	-38.1456868926387\\
12098.7253054641	-38.3212369489484\\
12133.8723032063	-38.4975903399061\\
12169.1214035602	-38.674883480406\\
12204.4729031354	-38.8532595743253\\
12239.9270994033	-39.0328693726845\\
12275.4842906997	-39.2138720097667\\
12311.1447762267	-39.3964359281081\\
12346.9088560558	-39.5807399049183\\
12382.7768311301	-39.7669741944471\\
12418.7490032672	-39.9553418030995\\
12454.8256751611	-40.1460599168155\\
12491.0071503854	-40.3393615034391\\
12527.2937333955	-40.5354971166009\\
12563.6857295313	-40.7347369321527\\
12600.1834450196	-40.9373730535678\\
12636.787186977	-41.1437221291109\\
12673.4972634121	-41.3541283312123\\
12710.3139832282	-41.5689667575693\\
12747.2376562263	-41.7886473243349\\
12784.268593107	-42.0136192346519\\
12821.4071054737	-42.2443761210843\\
12858.653505835	-42.481461978547\\
12896.0081076073	-42.7254780254422\\
12933.4712251176	-42.9770906550406\\
12971.0431736057	-43.2370406665664\\
13008.7242692275	-43.5061539951715\\
13046.5148290573	-43.7853541899945\\
13084.4151710904	-44.0756769155516\\
13122.4256142459	-44.378286765272\\
13160.5464783694	-44.6944966610491\\
13198.7780842357	-45.0257900392926\\
13237.1207535513	-45.3738458370198\\
13275.5748089573	-45.7405658896763\\
13314.1405740324	-46.1281035487941\\
13352.8183732948	-46.5388907760987\\
13391.6085322057	-46.9756580250048\\
13430.5113771719	-47.4414356648025\\
13469.5272355482	-47.939515235418\\
13508.6564356403	-48.473329074577\\
13547.8993067079	-49.0461696128848\\
13587.2561789671	-49.6605998419624\\
13626.7273835931	-50.3172786461525\\
13666.3132527234	-51.012704380078\\
13706.0141194603	-51.7350571952925\\
13745.8303178738	-52.4570692600363\\
13785.7621830042	-53.1255420187644\\
13825.8100508654	-53.6512142727398\\
13865.9742584471	-53.9127958544928\\
13906.2551437182	-53.7957370403566\\
13946.6530456293	-53.2575596341075\\
13987.1683041157	-52.3575361610799\\
14027.8012601002	-51.2138525360722\\
14068.552255496	-49.9399917841629\\
14109.4216332096	-48.6141364854384\\
14150.4097371434	-47.279718247476\\
14191.5169121992	-45.9562515874995\\
14232.7435042805	-44.6491156128939\\
14274.0898602958	-43.3558767168496\\
14315.5563281614	-42.0698448412926\\
14357.143256804	-40.7819215153759\\
14398.8509961643	-39.4815121161827\\
14440.6798971995	-38.1570081861812\\
14482.6303118861	-36.7962375068738\\
14524.7025932234	-35.3873763197913\\
14566.897095236	-33.9212411141976\\
14609.214172977	-32.3969244653676\\
14651.6541825309	-30.8348431517638\\
14694.2174810167	-29.3037180189408\\
14736.9044265908	-27.9620577475724\\
14779.7153784499	-27.0711749006107\\
14822.6506968345	-26.8691359787805\\
14865.7107430314	-27.3468243818097\\
14908.8958793768	-28.2570347128848\\
14952.2064692598	-29.3407462380324\\
14995.642877125	-30.4434671606045\\
15039.2054684757	-31.4981145231501\\
15082.894609877	-32.4838410839512\\
15126.710668959	-33.3999426569133\\
15170.6540144195	-34.2533417284447\\
15214.7250160277	-35.0532057123257\\
15258.9240446267	-35.8087940869821\\
15303.2514721371	-36.5286864942747\\
15347.7076715598	-37.220578675396\\
15392.2930169794	-37.89129478215\\
15437.0078835672	-38.546862800573\\
15481.8526475843	-39.1925825395237\\
15526.8276863849	-39.8330470678157\\
15571.9333784194	-40.4720853232369\\
15617.1701032376	-41.1125862359587\\
15662.5382414919	-41.756146465264\\
15708.0381749406	-42.4024560995639\\
15753.6702864508	-43.0483042467928\\
15799.434960002	-43.686068617166\\
15845.3325806892	-44.3016065758294\\
15891.3635347259	-44.8717190539744\\
15937.5282094479	-45.3620213167575\\
15983.8269933157	-45.7272199942018\\
16030.2602759189	-45.9167770239935\\
16076.8284479785	-45.8875530028327\\
16123.5319013504	-45.6194021965884\\
16170.3710290293	-45.1238609830315\\
16217.3462251512	-44.4390326390474\\
16264.4578849972	-43.6148363039604\\
16311.7064049967	-42.6988273369254\\
16359.0921827307	-41.7285996783048\\
16406.6156169351	-40.7303332237127\\
16454.2771075044	-39.7205320192777\\
16502.0770554945	-38.7085996282917\\
16550.0158631267	-37.6991396944652\\
16598.0939337903	-36.6936803010105\\
16646.3116720468	-35.6918675092282\\
16694.6694836331	-34.692268128553\\
16743.1677754642	-33.6929191356179\\
16791.8069556377	-32.6917346915844\\
16840.5874334367	-31.6868584097566\\
16889.5096193329	-30.6770356232642\\
16938.5739249909	-29.6620779172074\\
16987.7807632708	-28.6434967132427\\
17037.1305482323	-27.625385773178\\
17086.6236951379	-26.6156141959775\\
17136.2606204564	-25.6273093929895\\
17186.0417418664	-24.680390438418\\
17235.9674782601	-23.802479447798\\
17286.0382497463	-23.0279309571887\\
17336.2544776544	-22.3934614617546\\
17386.6165845377	-21.9299419036193\\
17437.1249941771	-21.652824571087\\
17487.7801315845	-21.5563644374458\\
17538.5824230064	-21.6155117529328\\
17589.5322959278	-21.7941484216071\\
17640.6301790753	-22.0545400498439\\
17691.8765024211	-22.3638273236085\\
17743.2716971866	-22.6966256181501\\
17794.8161958454	-23.0349119956885\\
17846.5104321281	-23.3666941714936\\
17898.3548410248	-23.684444422945\\
17950.3498587895	-23.9837407665245\\
18002.4959229435	-24.2622327295116\\
18054.793472279	-24.5189071083861\\
18107.2429468629	-24.7535873885147\\
18159.8447880408	-24.9666009671662\\
18212.59943844	-25.15856172664\\
18265.5073419738	-25.3302299493721\\
18318.5689438452	-25.4824233295426\\
18371.7846905503	-25.6159614244544\\
18425.1550298826	-25.7316318345234\\
18478.6804109361	-25.8301704023246\\
18532.3612841095	-25.9122503744519\\
18586.1981011102	-25.9784772161415\\
18640.1913149575	-26.0293869141283\\
18694.3413799868	-26.0654463540602\\
18748.6487518534	-26.0870548510743\\
18803.1138875363	-26.0945462350579\\
18857.737245342	-26.0881911038994\\
18912.5192849084	-26.0681989967539\\
18967.4604672086	-26.0347203299186\\
19022.5612545549	-25.9878479967214\\
19077.8221106026	-25.927618570722\\
19133.2435003539	-25.854013075766\\
19188.825890162	-25.7669573019606\\
19244.5697477347	-25.66632165695\\
19300.4755421384	-25.5519205495737\\
19356.5437438024	-25.4235113103095\\
19412.7748245225	-25.2807926619479\\
19469.1692574651	-25.1234027671664\\
19525.7275171709	-24.9509169001726\\
19582.4500795596	-24.7628448217137\\
19639.337421933	-24.5586279868068\\
19696.3900229799	-24.3376367919058\\
19753.6083627794	-24.0991681870039\\
19810.9929228053	-23.8424441598148\\
19868.5441859302	-23.566611876334\\
19926.2626364292	-23.2707466847983\\
19984.1487599846	-22.9538598348623\\
20042.2030436893	-22.6149137477738\\
20100.4259760513	-22.2528491742767\\
20158.8180469978	-21.8666308614397\\
20217.3797478792	-21.4553218068077\\
20276.1115714733	-21.0182013488286\\
20335.0140119893	-20.5549499033881\\
20394.0875650723	-20.0659337551512\\
20453.332727807	-19.5526369843041\\
20512.7499987225	-19.0183021780597\\
20572.3398777957	-18.4688488849753\\
20632.1028664563	-17.9141171168646\\
20692.0394675905	-17.3693859074501\\
20752.1501855454	-16.8568668702766\\
20812.4355261333	-16.4064024310537\\
20872.8959966357	-16.054016885906\\
20933.5321058081	-15.8368616296966\\
20994.3443638836	-15.7845033361054\\
21055.3332825778	-15.9096108077496\\
21116.4993750926	-16.2033438665774\\
21177.843156121	-16.6385976525092\\
21239.3651418511	-17.1788518728597\\
21301.0658499704	-17.7873289368332\\
21362.9457996704	-18.4327998663636\\
21425.005511651	-19.0916078548935\\
21487.2455081245	-19.747251453937\\
21549.6663128204	-20.3889628803897\\
21612.2684509896	-21.0101605437042\\
21675.0524494088	-21.6071458431554\\
21738.0188363851	-22.1781264540915\\
21801.1681417601	-22.7225292252032\\
21864.5008969151	-23.2405345781782\\
21928.0176347744	-23.7327684496478\\
21991.7188898111	-24.2001019274351\\
22055.6051980506	-24.6435228460618\\
22119.6770970753	-25.0640548090673\\
22183.9351260298	-25.462707188507\\
22248.3798256245	-25.8404452125487\\
22313.0117381407	-26.1981729819712\\
22377.8314074351	-26.5367247250649\\
22442.8393789442	-26.8568612236509\\
22508.0361996891	-27.1592694073323\\
22573.42241828	-27.4445638105982\\
22638.9985849206	-27.7132890445943\\
22704.7652514134	-27.9659227351029\\
22770.7229711634	-28.2028785746029\\
22836.8722991836	-28.4245092645297\\
22903.2137920992	-28.6311092071044\\
22969.7480081524	-28.8229168594906\\
23036.475507207	-29.0001166965211\\
23103.3968507536	-29.162840748347\\
23170.5126019133	-29.3111696904087\\
23237.8233254438	-29.4451334679599\\
23305.3295877428	-29.5647114377602\\
23373.0319568539	-29.6698320067213\\
23440.9310024704	-29.7603717418671\\
23509.027295941	-29.8361539183677\\
23577.3214102739	-29.8969464627099\\
23645.813920142	-29.9424592362328\\
23714.5054018876	-29.9723405900284\\
23783.3964335273	-29.9861731052106\\
23852.487594757	-29.9834684122455\\
23921.7794669562	-29.963660958709\\
23991.2726331939	-29.9261005656109\\
24060.9676782325	-29.870043577203\\
24130.8651885331	-29.7946423666803\\
24200.9657522609	-29.6989329088601\\
24271.2699592893	-29.5818200691023\\
24341.7784012056	-29.442060183682\\
24412.4916713155	-29.2782404191068\\
24483.4103646482	-29.0887542959634\\
24554.5350779617	-28.8717726485804\\
24625.8664097473	-28.6252091718157\\
24697.4049602353	-28.3466795974689\\
24769.1513313994	-28.033453482205\\
24841.1061269619	-27.6823976533115\\
24913.2699523994	-27.2899107034652\\
24985.6434149471	-26.8518488614292\\
25058.2271236043	-26.363445711794\\
25131.0216891393	-25.8192328345652\\
25204.0277240949	-25.2129779871608\\
25277.2458427934	-24.5376770375923\\
25350.6766613414	-23.7856758180349\\
25424.3207976355	-22.9490792603141\\
25498.1788713675	-22.0207681716414\\
25572.251504029	-20.9966596486632\\
25646.5393189173	-19.8804000627213\\
25721.0429411404	-18.6923826631931\\
25795.7629976221	-17.4847319065372\\
25870.7001171076	-16.3583574136743\\
25945.8549301685	-15.4601041008811\\
26021.2280692082	-14.921646080936\\
26096.8201684674	-14.7559873277661\\
26172.631864029	-14.8283766774787\\
26248.6637938241	-14.9436892850301\\
26324.9165976366	-14.9420989087203\\
26401.3909171093	-14.7527152204816\\
26478.0873957489	-14.4755782506546\\
26555.0066789314	-14.5597996686925\\
26632.1494139076	-15.7284405301335\\
26709.5162498089	-18.0611705161054\\
26787.1078376522	-20.8445840342232\\
26864.9248303453	-23.5289604758361\\
26942.9678826933	-25.9205154322694\\
27021.2376514032	-27.9834769333795\\
27099.7347950898	-29.7287100745575\\
27178.4599742811	-31.1775338091495\\
27257.4138514242	-32.3523183807917\\
27336.5970908902	-33.2747414468536\\
27416.0103589806	-33.9657591900276\\
27495.6543239323	-34.445648168776\\
27575.5296559237	-34.7338087639958\\
27655.6370270796	-34.8483995314984\\
27735.9771114778	-34.8059300080463\\
27816.5505851542	-34.6209011221276\\
27897.3581261083	-34.3055319821881\\
27978.4004143096	-33.86957673693\\
28059.6781317027	-33.32021897143\\
28141.1919622134	-32.6620313068934\\
28222.942591754	-31.8970053832309\\
28304.9307082297	-31.0247026321409\\
28387.1570015441	-30.0426792969029\\
28469.6221636049	-28.9475735304072\\
28552.3268883295	-27.737776586468\\
28635.2718716517	-26.4197865612322\\
28718.4578115265	-25.0225905983952\\
28801.8854079368	-23.6266638863767\\
28885.5553628988	-22.4059187036462\\
28969.4683804682	-21.6314456838338\\
29053.6251667458	-21.5261925571221\\
29138.0264298838	-22.0496261074989\\
29222.6728800915	-22.9433096909499\\
29307.5652296414	-23.9583838916298\\
29392.7041928752	-24.9526048952883\\
29478.0904862097	-25.8661626957008\\
29563.724828143	-26.6815153753477\\
29649.6079392604	-27.3991281043575\\
29735.7405422405	-28.0260347239545\\
29822.1233618612	-28.5709674740177\\
29908.7571250062	-29.0424336434623\\
29995.6425606704	-29.4480491172209\\
30082.7803999667	-29.7943901259703\\
30170.1713761319	-30.0870473244816\\
30257.8162245328	-30.3307491746269\\
30345.7156826724	-30.5295004477518\\
30433.8704901962	-30.6867157359633\\
30522.2813888985	-30.8053425817105\\
30610.9491227282	-30.8879751604044\\
30699.8744377959	-30.9369621672872\\
30789.0580823792	-30.9545137721086\\
30878.5008069296	-30.9428131182535\\
30968.2033640788	-30.9041381837223\\
31058.1665086448	-30.8409998788003\\
31148.3909976384	-30.756301735056\\
31238.8775902694	-30.653524819277\\
31329.6270479532	-30.5369375417413\\
31420.6401343172	-30.4118223123228\\
31511.9176152071	-30.2846977408612\\
31603.4602586934	-30.1634949862786\\
31695.2688350778	-30.0576210000253\\
31787.3441168998	-29.9778164128261\\
31879.6868789431	-29.9357072802968\\
31972.2978982422	-29.9429819067279\\
32065.1779540888	-30.0102177179283\\
32158.3278280386	-30.1455319287896\\
32251.7483039178	-30.3533750372445\\
32345.4401678293	-30.6338304676807\\
32439.4042081599	-30.9826594550646\\
32533.6412155867	-31.3920764075818\\
32628.1519830835	-31.8519945205995\\
32722.9373059279	-32.3513756275777\\
32817.9979817077	-32.8793779278232\\
32913.3348103278	-33.4261452808878\\
33008.9485940169	-33.9832264553984\\
33104.8401373338	-34.5436994626725\\
33201.010247175	-35.1021025744494\\
33297.4597327809	-35.6542623336222\\
33394.1894057426	-36.1970832778733\\
33491.2000800092	-36.7283387542513\\
33588.492571894	-37.2464829652733\\
33686.0677000819	-37.7504919431723\\
33783.9262856361	-38.2397340916592\\
33882.0691520049	-38.7138674874553\\
33980.4971250287	-39.1727598382007\\
34079.2110329472	-39.6164268491398\\
34178.2117064059	-40.0449851451687\\
34277.4999784636	-40.4586164835848\\
34377.0766845989	-40.8575406003249\\
34476.9426627176	-41.2419945793705\\
34577.0987531596	-41.6122170939613\\
34677.5457987061	-41.968436237422\\
34778.2846445863	-42.310859949912\\
34879.3161384853	-42.6396682679623\\
34980.6411305502	-42.9550067888296\\
35082.2604733981	-43.2569808624379\\
35184.1750221229	-43.5456501088645\\
35286.3856343028	-43.8210229157174\\
35388.8931700067	-44.0830506022217\\
35491.6984918025	-44.3316209485785\\
35594.8024647638	-44.5665507818754\\
35698.2059564772	-44.7875772839193\\
35801.9098370495	-44.9943476409579\\
35905.9149791155	-45.1864065882931\\
36010.2222578447	-45.3631813111625\\
36114.8325509493	-45.5239630429073\\
36219.7467386908	-45.6678845480968\\
36324.9657038884	-45.7938924888616\\
36430.4903319256	-45.9007134488182\\
36536.321510758	-45.9868121447031\\
36642.4601309206	-46.0503401344824\\
36748.9070855359	-46.089073241563\\
36855.6632703202	-46.1003362130252\\
36962.7295835927	-46.080914392921\\
37070.1069262816	-46.02695571316\\
37177.7962019324	-45.9338749901756\\
37285.7983167157	-45.7962929593743\\
37394.1141794343	-45.6080898436002\\
37502.7447015312	-45.3627627954961\\
37611.690797097	-45.0545302734928\\
37720.953382878	-44.6812089173192\\
37830.5333782835	-44.2511650226304\\
37940.4317053936	-43.799010350843\\
38050.6492889673	-43.4166253383166\\
38161.1870564499	-43.2950696665866\\
38272.045937981	-43.7174544026834\\
38383.2268664022	-44.8951283741513\\
38494.730777265	-46.7669698514513\\
38606.5586088389	-49.0818934169355\\
38718.7113021189	-51.6248591464873\\
38831.1898008335	-54.2982530381467\\
38943.9950514531	-57.0979807438709\\
39057.1280031972	-60.0860433292768\\
39170.5896080431	-63.3911762828686\\
39284.3808207337	-67.2474020419382\\
39398.5025987849	-72.0686278575866\\
39512.9559024947	-77.8168038164085\\
39627.7416949508	-78.0281511714597\\
39742.8609420383	-74.1238046844968\\
39858.3146124486	-71.3703052058128\\
39974.1036776869	-69.5414052107728\\
40090.2291120808	-68.2695866385568\\
40206.6918927882	-67.3548036903337\\
40323.4929998058	-66.6854610877341\\
40440.6334159772	-66.1950384400944\\
40558.114127001	-65.8415577083871\\
40675.9361214395	-65.5972490486634\\
40794.1003907265	-65.442851452973\\
40912.6079291763	-65.3640496415935\\
41031.4597339914	-65.3487588470392\\
41150.6568052715	-65.3843999079445\\
41270.2001460212	-65.4543748754217\\
41390.0907621591	-65.5328932067662\\
41510.329662526	-65.5775366913168\\
41630.9178588934	-65.5206094994738\\
41751.8563659719	-65.265271873852\\
41873.1462014199	-64.6996132287551\\
41994.7883858523	-63.7375890291755\\
42116.7839428486	-62.3641104725504\\
42239.1338989619	-60.6384967749204\\
42361.8392837277	-58.6522725457771\\
42484.901129672	-56.4859715851086\\
42608.3204723205	-54.1934984915399\\
42732.098350207	-51.8094508280965\\
42856.2358048825	-49.3695001721559\\
42980.7338809233	-46.9432856327106\\
43105.5936259406	-44.6801869077804\\
43230.8160905887	-42.8309149075279\\
43356.4023285742	-41.6369345898514\\
43482.3533966646	-41.1042704103492\\
43608.6703546975	-40.9867106260356\\
43735.3542655892	-41.0085192083062\\
43862.4061953438	-40.9951264885168\\
43989.8272130623	-40.8630400208217\\
44117.6183909512	-40.5809072010525\\
44245.7808043322	-40.1486932193841\\
44374.3155316503	-39.5994139626682\\
44503.2236544838	-39.0234830546737\\
44632.5062575529	-38.6081553134386\\
44762.1644287289	-38.6333108314694\\
44892.1992590432	-39.3134597467038\\
45022.6118426971	-40.5906851213347\\
45153.4032770701	-42.2034976093514\\
45284.5746627299	-43.9126510771774\\
45416.1271034413	-45.5858682445398\\
45548.0617061756	-47.1698469020451\\
45680.3795811198	-48.6509701595771\\
45813.0818416858	-50.0322450151702\\
45946.1696045207	-51.3225552761784\\
46079.6439895146	-52.5321247991496\\
46213.5061198112	-53.6707493860517\\
46347.7571218174	-54.7472036685333\\
46482.3981252117	-55.7691283132113\\
46617.4302629548	-56.743100867629\\
46752.8546712983	-57.6747653855697\\
46888.6724897948	-58.5689698792639\\
47024.8848613075	-59.4298923872796\\
47161.4929320192	-60.2611499139477\\
47298.4978514428	-61.0658899946432\\
47435.9007724305	-61.8468666700883\\
47573.7028511832	-62.6065031977406\\
47711.905247261	-63.3469437699003\\
47850.5091235923	-64.0700962346333\\
47989.515646484	-64.7776674936106\\
48128.9259856309	-65.4711929474301\\
48268.741314126	-66.1520610966004\\
48408.96280847	-66.8215341887304\\
48549.5916485816	-67.4807656257106\\
48690.6290178068	-68.1308147025849\\
48832.0761029296	-68.7726591359875\\
48973.9340941814	-69.4072057487403\\
49116.2041852513	-70.0352996036296\\
49258.8875732962	-70.6577318195451\\
49401.9854589505	-71.2752462538282\\
49545.4990463369	-71.8885451932449\\
49689.4295430757	-72.4982941602419\\
49833.7781602955	-73.105125909302\\
49978.5461126432	-73.7096436585933\\
50123.7346182943	-74.3124235732765\\
50269.3448989632	-74.9140164873299\\
50415.3781799132	-75.5149488190882\\
50561.8356899672	-76.1157226003248\\
50708.7186615177	-76.7168144978609\\
50856.0283305377	-77.3186736584511\\
51003.7659365898	-77.9217181498539\\
51151.932722839	-78.5263297012487\\
51300.5299360604	-79.1328463619384\\
51449.5588266515	-79.7415525965605\\
51599.0206486423	-80.3526662161712\\
51748.9166597058	-80.9663214082642\\
51899.2481211683	-81.5825469790739\\
52050.0162980206	-82.2012387693961\\
52201.222458928	-82.8221250731701\\
52352.8678762414	-83.4447238175865\\
52504.9538260082	-84.0682903252304\\
52657.4815879821	-84.6917547862086\\
52810.4524456353	-85.3136492925495\\
52963.8676861679	-85.9320256679736\\
53117.7286005194	-86.5443676644619\\
53272.03648338	-87.1475047052766\\
53426.7926332004	-87.7375394225944\\
53581.9983522035	-88.3098075704232\\
53737.6549463954	-88.8588954918417\\
53893.7637255759	-89.3787449070497\\
54050.32600335	-89.8628735899349\\
54207.3430971385	-90.3047288915893\\
54364.8163281895	-90.698165765165\\
54522.7470215893	-91.0380036674233\\
54681.1365062737	-91.3205774353929\\
54839.9861150389	-91.544173316036\\
54999.2971845531	-91.7092497149829\\
55159.0710553673	-91.8183875780652\\
55319.3090719271	-91.875983072433\\
55480.0125825835	-91.8877577180618\\
55641.1829396046	-91.8601938262385\\
55802.8214991868	-91.7999984405592\\
55964.9296214663	-91.713667313847\\
56127.5086705306	-91.6071801896394\\
56290.5600144298	-91.4858250100207\\
56454.0850251881	-91.3541284455313\\
56618.0850788159	-91.2158627945978\\
56782.5615553201	-91.0741007003525\\
56947.5158387177	-90.9312948022874\\
57112.9493170452	-90.789366129275\\
57278.8633823718	-90.6497909812713\\
57445.259430811	-90.5136805855652\\
57612.1388625316	-90.381850932823\\
57779.5030817701	-90.2548821553571\\
57947.3534968421	-90.1331679233748\\
58115.6915201548	-90.0169558861431\\
58284.5185682181	-89.9063803885206\\
58453.836061657	-89.8014886979667\\
58623.6454252233	-89.7022618793656\\
58793.9480878083	-89.6086313135415\\
58964.7454824536	-89.5204917038518\\
59136.0390463639	-89.437711271421\\
59307.8302209194	-89.3601397115347\\
59480.1204516871	-89.2876143741197\\
59652.9111884337	-89.2199650397558\\
59826.2038851374	-89.1570175876726\\
60000	-89.0985967913983\\
};
\addlegendentry{Case 2\hspace{1pt}}

\addplot [color=color2]
  table[row sep=crcr]{%
998.408908887404	0.0855490295032476\\
1001.30930333232	0.0374839516976372\\
1004.21812347122	-0.0105672317745484\\
1007.13539378088	-0.0586044357248293\\
1010.0611388092	-0.106627574414467\\
1012.99538317536	-0.15463656155064\\
1015.93815157008	-0.2026313102825\\
1018.88946875582	-0.250611733197136\\
1021.84935956695	-0.298577742315695\\
1024.81784890999	-0.346529249089113\\
1027.79496176382	-0.394466164394324\\
1030.78072317989	-0.442388398529942\\
1033.7751582824	-0.490295861212198\\
1036.77829226857	-0.538188461570793\\
1039.7901504088	-0.586066108144597\\
1042.81075804689	-0.633928708877506\\
1045.84014060028	-0.681776171114076\\
1048.87832356026	-0.729608401595236\\
1051.92533249214	-0.777425306453931\\
1054.98119303552	-0.825226791210771\\
1058.04593090447	-0.873012760769519\\
1061.11957188779	-0.920783119412662\\
1064.20214184915	-0.96853777079696\\
1067.2936667274	-1.01627661794878\\
1070.3941725367	-1.06399956325967\\
1073.50368536683	-1.11170650848159\\
1076.62223138331	-1.15939735472231\\
1079.74983682772	-1.20707200244079\\
1082.88652801783	-1.25473035144224\\
1086.03233134789	-1.30237230087356\\
1089.18727328881	-1.34999774921834\\
1092.35138038842	-1.39760659429212\\
1095.52467927164	-1.4451987332374\\
1098.70719664077	-1.4927740625187\\
1101.89895927566	-1.54033247791763\\
1105.09999403396	-1.58787387452775\\
1108.31032785134	-1.63539814674955\\
1111.52998774171	-1.68290518828533\\
1114.75900079749	-1.73039489213403\\
1117.99739418977	-1.77786715058593\\
1121.24519516858	-1.82532185521752\\
1124.50243106312	-1.87275889688608\\
1127.76912928198	-1.92017816572435\\
1131.04531731336	-1.96757955113522\\
1134.33102272532	-2.01496294178605\\
1137.62627316602	-2.06232822560347\\
1140.93109636392	-2.10967528976754\\
1144.24552012804	-2.1570040207064\\
1147.56957234818	-2.20431430409043\\
1150.90328099518	-2.2516060248266\\
1154.2466741211	-2.29887906705281\\
1157.59977985952	-2.34613331413197\\
1160.96262642575	-2.39336864864618\\
1164.33524211704	-2.44058495239083\\
1167.71765531287	-2.48778210636865\\
1171.10989447516	-2.53495999078365\\
1174.51198814849	-2.58211848503509\\
1177.92396496038	-2.62925746771129\\
1181.34585362152	-2.67637681658351\\
1184.777682926	-2.72347640859971\\
1188.21948175154	-2.77055611987818\\
1191.67127905977	-2.81761582570121\\
1195.13310389645	-2.86465540050875\\
1198.60498539172	-2.91167471789181\\
1202.08695276034	-2.95867365058606\\
1205.57903530192	-3.00565207046504\\
1209.08126240123	-3.05260984853376\\
1212.59366352837	-3.09954685492173\\
1216.11626823906	-3.14646295887633\\
1219.64910617487	-3.19335802875594\\
1223.1922070635	-3.24023193202294\\
1226.745600719	-3.28708453523686\\
1230.30931704202	-3.33391570404726\\
1233.88338602009	-3.38072530318661\\
1237.46783772783	-3.42751319646314\\
1241.06270232725	-3.47427924675363\\
1244.66801006798	-3.52102331599601\\
1248.28379128751	-3.56774526518203\\
1251.91007641147	-3.61444495434982\\
1255.54689595388	-3.6611222425763\\
1259.1942805174	-3.70777698796966\\
1262.85226079359	-3.75440904766157\\
1266.52086756317	-3.80101827779957\\
1270.20013169629	-3.84760453353914\\
1273.89008415275	-3.89416766903586\\
1277.59075598232	-3.94070753743742\\
1281.30217832495	-3.98722399087551\\
1285.02438241106	-4.03371688045783\\
1288.7573995618	-4.08018605625968\\
1292.5012611893	-4.12663136731582\\
1296.25599879694	-4.17305266161203\\
1300.02164397962	-4.21944978607669\\
1303.79822842404	-4.26582258657216\\
1307.58578390892	-4.31217090788622\\
1311.38434230532	-4.35849459372337\\
1315.19393557689	-4.40479348669595\\
1319.01459578012	-4.45106742831535\\
1322.84635506463	-4.49731625898292\\
1326.68924567343	-4.54353981798098\\
1330.54329994321	-4.5897379434637\\
1334.40855030458	-4.63591047244767\\
1338.28502928238	-4.68205724080278\\
1342.17276949593	-4.7281780832426\\
1346.0718036593	-4.77427283331495\\
1349.9821645816	-4.82034132339222\\
1353.90388516726	-4.86638338466158\\
1357.83699841628	-4.91239884711531\\
1361.78153742455	-4.95838753954068\\
1365.73753538408	-5.00434928951001\\
1369.70502558332	-5.05028392337051\\
1373.68404140741	-5.09619126623406\\
1377.67461633848	-5.14207114196677\\
1381.67678395594	-5.18792337317864\\
1385.69057793673	-5.23374778121289\\
1389.71603205562	-5.27954418613527\\
1393.75318018552	-5.32531240672344\\
1397.80205629771	-5.37105226045573\\
1401.86269446218	-5.4167635635005\\
1405.93512884789	-5.4624461307047\\
1410.01939372306	-5.50809977558279\\
1414.11552345545	-5.55372431030523\\
1418.22355251267	-5.59931954568709\\
1422.34351546247	-5.64488529117639\\
1426.47544697298	-5.69042135484232\\
1430.61938181308	-5.73592754336335\\
1434.77535485265	-5.78140366201535\\
1438.94340106285	-5.82684951465928\\
1443.12355551644	-5.87226490372909\\
1447.31585338808	-5.9176496302192\\
1451.52032995458	-5.96300349367202\\
1455.73702059527	-6.00832629216525\\
1459.96596079222	-6.05361782229915\\
1464.20718613061	-6.09887787918349\\
1468.46073229898	-6.14410625642446\\
1472.72663508953	-6.18930274611155\\
1477.00493039847	-6.23446713880399\\
1481.29565422626	-6.27959922351739\\
1485.59884267796	-6.32469878770988\\
1489.9145319635	-6.36976561726842\\
1494.24275839802	-6.41479949649474\\
1498.58355840214	-6.45980020809114\\
1502.9369685023	-6.50476753314632\\
1507.30302533102	-6.54970125112072\\
1511.68176562726	-6.59460113983205\\
1516.07322623672	-6.63946697544038\\
1520.4774441121	-6.68429853243322\\
1524.89445631348	-6.7290955836103\\
1529.32430000859	-6.77385790006839\\
1533.76701247313	-6.81858525118568\\
1538.22263109108	-6.86327740460611\\
1542.69119335505	-6.90793412622364\\
1547.17273686653	-6.95255518016603\\
1551.66729933626	-6.99714032877878\\
1556.17491858454	-7.04168933260856\\
1560.69563254152	-7.08620195038677\\
1565.22947924755	-7.13067793901258\\
1569.77649685348	-7.17511705353601\\
1574.33672362099	-7.21951904714075\\
1578.91019792293	-7.26388367112668\\
1583.49695824359	-7.30821067489232\\
1588.09704317908	-7.35249980591696\\
1592.71049143762	-7.39675080974264\\
1597.3373418399	-7.44096342995595\\
1601.97763331937	-7.48513740816947\\
1606.63140492256	-7.52927248400314\\
1611.29869580948	-7.57336839506529\\
1615.97954525385	-7.61742487693355\\
1620.67399264353	-7.66144166313539\\
1625.38207748075	-7.70541848512862\\
1630.10383938254	-7.74935507228138\\
1634.83931808099	-7.7932511518521\\
1639.58855342363	-7.83710644896925\\
1644.35158537374	-7.88092068661053\\
1649.12845401068	-7.9246935855822\\
1653.91919953026	-7.96842486449785\\
1658.72386224506	-8.01211423975708\\
1663.54248258477	-8.05576142552382\\
1668.3751010965	-8.09936613370439\\
1673.22175844519	-8.14292807392537\\
1678.08249541389	-8.18644695351106\\
1682.95735290413	-8.22992247746075\\
1687.84637193625	-8.27335434842563\\
1692.74959364978	-8.31674226668555\\
1697.66705930373	-8.36008593012522\\
1702.598810277	-8.40338503421043\\
1707.54488806867	-8.44663927196368\\
1712.50533429837	-8.48984833393963\\
1717.48019070668	-8.53301190820028\\
1722.46949915539	-8.57612968028971\\
1727.47330162792	-8.61920133320853\\
1732.49164022965	-8.66222654738806\\
1737.52455718828	-8.70520500066412\\
1742.57209485418	-8.7481363682504\\
1747.63429570074	-8.79102032271166\\
1752.71120232474	-8.83385653393641\\
1757.80285744672	-8.87664466910932\\
1762.9093039113	-8.91938439268317\\
1768.03058468759	-8.96207536635062\\
1773.16674286949	-9.00471724901529\\
1778.31782167613	-9.04730969676281\\
1783.48386445216	-9.08985236283115\\
1788.66491466817	-9.1323448975808\\
1793.86101592101	-9.17478694846438\\
1799.07221193421	-9.21717815999597\\
1804.29854655827	-9.25951817371987\\
1809.54006377114	-9.30180662817905\\
1814.79680767846	-9.34404315888318\\
1820.06882251405	-9.38622739827605\\
1825.35615264021	-9.4283589757028\\
1830.65884254811	-9.47043751737638\\
1835.97693685817	-9.51246264634392\\
1841.31048032043	-9.55443398245223\\
1846.65951781493	-9.59635114231314\\
1852.0240943521	-9.63821373926818\\
1857.40425507312	-9.68002138335278\\
1862.8000452503	-9.72177368126005\\
1868.21151028746	-9.76347023630391\\
1873.63869572033	-9.8051106483818\\
1879.08164721693	-9.84669451393684\\
1884.54041057793	-9.88822142591944\\
1890.01503173706	-9.92969097374825\\
1895.50555676149	-9.97110274327078\\
1901.01203185221	-10.0124563167232\\
1906.53450334442	-10.0537512726898\\
1912.07301770794	-10.0949871860615\\
1917.62762154758	-10.1361636279942\\
1923.19836160353	-10.1772801658663\\
1928.78528475177	-10.2183363632353\\
1934.38843800444	-10.2593317797944\\
1940.00786851027	-10.3002659713278\\
1945.64362355496	-10.3411384896661\\
1951.29575056155	-10.3819488826398\\
1956.96429709087	-10.4226966940337\\
1962.64931084191	-10.4633814635394\\
1968.35083965221	-10.5040027267071\\
1974.0689314983	-10.5445600148979\\
1979.80363449607	-10.5850528552337\\
1985.5549969012	-10.6254807705477\\
1991.32306710953	-10.6658432793332\\
1997.10789365752	-10.7061398956922\\
2002.9095252226	-10.7463701292832\\
2008.72801062364	-10.7865334852674\\
2014.5633988213	-10.8266294642553\\
2020.41573891849	-10.8666575622516\\
2026.28508016076	-10.9066172705993\\
2032.17147193671	-10.9465080759234\\
2038.07496377843	-10.9863294600732\\
2043.99560536191	-11.026080900064\\
2049.93344650741	-11.0657618680176\\
2055.88853717995	-11.1053718311023\\
2061.86092748969	-11.1449102514714\\
2067.85066769238	-11.1843765862012\\
2073.85780818972	-11.2237702872276\\
2079.88239952988	-11.263090801282\\
2085.92449240784	-11.3023375698259\\
2091.98413766585	-11.3415100289846\\
2098.06138629387	-11.3806076094799\\
2104.15628942998	-11.4196297365613\\
2110.26889836082	-11.4585758299367\\
2116.39926452202	-11.4974453037012\\
2122.54743949863	-11.5362375662654\\
2128.71347502555	-11.5749520202821\\
2134.89742298798	-11.6135880625719\\
2141.09933542183	-11.6521450840479\\
2147.3192645142	-11.690622469638\\
2153.55726260378	-11.7290195982076\\
2159.81338218131	-11.7673358424794\\
2166.08767589	-11.8055705689528\\
2172.38019652601	-11.8437231378217\\
2178.69099703887	-11.8817929028905\\
2185.02013053192	-11.9197792114895\\
2191.36765026278	-11.9576814043877\\
2197.73360964376	-11.9954988157053\\
2204.11806224237	-12.0332307728238\\
2210.5210617817	-12.0708765962948\\
2216.94266214092	-12.1084355997472\\
2223.38291735573	-12.1459070897933\\
2229.84188161878	-12.1832903659318\\
2236.31960928018	-12.2205847204511\\
2242.81615484791	-12.257789438329\\
2249.3315729883	-12.2949037971318\\
2255.86591852648	-12.331927066911\\
2262.41924644686	-12.3688585100987\\
2268.99161189358	-12.4056973814004\\
2275.58307017096	-12.4424429276865\\
2282.193676744	-12.4790943878813\\
2288.8234872388	-12.5156509928505\\
2295.47255744309	-12.5521119652861\\
2302.14094330664	-12.5884765195897\\
2308.82870094176	-12.6247438617532\\
2315.53588662376	-12.6609131892377\\
2322.26255679145	-12.6969836908496\\
2329.00876804758	-12.7329545466151\\
2335.77457715933	-12.7688249276517\\
2342.56004105881	-12.8045939960375\\
2349.36521684349	-12.8402609046785\\
2356.19016177673	-12.8758247971723\\
2363.03493328823	-12.9112848076704\\
2369.89958897454	-12.9466400607371\\
2376.7841865995	-12.9818896712058\\
2383.68878409479	-13.017032744033\\
2390.61343956036	-13.0520683741486\\
2397.55821126494	-13.0869956463045\\
2404.52315764654	-13.1218136349187\\
2411.50833731294	-13.1565214039179\\
2418.51380904216	-13.191118006576\\
2425.53963178298	-13.2256024853497\\
2432.58586465543	-13.2599738717109\\
2439.65256695128	-13.2942311859757\\
2446.73979813453	-13.3283734371301\\
2453.84761784197	-13.3623996226519\\
2460.97608588357	-13.3963087283291\\
2468.12526224311	-13.4300997280753\\
2475.29520707858	-13.4637715837401\\
2482.48598072276	-13.4973232449166\\
2489.69764368367	-13.5307536487448\\
2496.93025664514	-13.5640617197104\\
2504.18388046725	-13.5972463694403\\
2511.45857618691	-13.6303064964931\\
2518.75440501834	-13.6632409861457\\
2526.07142835356	-13.6960487101752\\
2533.40970776297	-13.7287285266363\\
2540.76930499581	-13.761279279634\\
2548.15028198072	-13.7936997990913\\
2555.55270082622	-13.8259889005127\\
2562.97662382129	-13.8581453847412\\
2570.42211343582	-13.8901680377116\\
2577.88923232121	-13.9220556301978\\
2585.37804331086	-13.9538069175542\\
2592.88860942067	-13.9854206394524\\
2600.42099384964	-14.0168955196115\\
2607.97525998035	-14.0482302655227\\
2615.5514713795	-14.0794235681677\\
2623.14969179846	-14.1104741017309\\
2630.7699851738	-14.1413805233058\\
2638.41241562783	-14.1721414725935\\
2646.07704746912	-14.2027555715957\\
2653.76394519307	-14.2332214243004\\
2661.47317348244	-14.2635376163601\\
2669.2047972079	-14.2937027147633\\
2676.95888142856	-14.3237152674979\\
2684.73549139252	-14.3535738032075\\
2692.53469253745	-14.3832768308392\\
2700.3565504911	-14.4128228392835\\
2708.20113107189	-14.442210297006\\
2716.06850028941	-14.4714376516701\\
2723.95872434503	-14.5005033297514\\
2731.87186963244	-14.5294057361422\\
2739.8080027382	-14.5581432537477\\
2747.76719044229	-14.5867142430714\\
2755.74949971872	-14.6151170417915\\
2763.75499773603	-14.6433499643268\\
2771.78375185791	-14.6714113013923\\
2779.83582964371	-14.6992993195435\\
2787.91129884907	-14.72701226071\\
2796.01022742645	-14.7545483417181\\
2804.13268352572	-14.7819057538007\\
2812.27873549471	-14.8090826620957\\
2820.44845187983	-14.8360772051322\\
2828.64190142659	-14.862887494303\\
2836.85915308022	-14.8895116133248\\
2845.10027598624	-14.915947617684\\
2853.36533949103	-14.9421935340694\\
2861.65441314242	-14.9682473597893\\
2869.9675666903	-14.9941070621748\\
2878.30487008715	-15.0197705779672\\
2886.6663934887	-15.0452358126896\\
2895.05220725446	-15.0705006400021\\
2903.46238194833	-15.0955629010408\\
2911.89698833922	-15.1204204037385\\
2920.35609740162	-15.1450709221285\\
2928.83978031619	-15.1695121956291\\
2937.34810847038	-15.1937419283098\\
2945.88115345902	-15.2177577881371\\
2954.43898708491	-15.241557406201\\
2963.02168135948	-15.2651383759194\\
2971.62930850331	-15.288498252222\\
2980.2619409468	-15.3116345507113\\
2988.91965133077	-15.3345447468006\\
2997.60251250704	-15.3572262748283\\
3006.31059753909	-15.3796765271476\\
3015.04397970262	-15.4018928531912\\
3023.80273248624	-15.423872558509\\
3032.58692959201	-15.445612903779\\
3041.39664493612	-15.4671111037908\\
3050.23195264946	-15.4883643263991\\
3059.09292707829	-15.5093696914477\\
3067.97964278485	-15.5301242696627\\
3076.89217454798	-15.5506250815133\\
3085.83059736374	-15.5708690960396\\
3094.79498644609	-15.590853229646\\
3103.78541722744	-15.6105743448588\\
3112.80196535939	-15.6300292490477\\
3121.84470671324	-15.6492146931086\\
3130.91371738075	-15.6681273701067\\
3140.00907367472	-15.6867639138798\\
3149.13085212962	-15.7051208975982\\
3158.27912950228	-15.7231948322812\\
3167.45398277248	-15.740982165268\\
3176.65548914365	-15.7584792786416\\
3185.88372604349	-15.7756824876034\\
3195.13877112463	-15.792588038798\\
3204.42070226528	-15.8091921085844\\
3213.7295975699	-15.8254908012528\\
3223.06553536981	-15.8414801471859\\
3232.42859422393	-15.8571561009598\\
3241.81885291936	-15.8725145393849\\
3251.23639047209	-15.8875512594832\\
3260.68128612767	-15.9022619764001\\
3270.15361936182	-15.9166423212468\\
3279.65346988117	-15.9306878388732\\
3289.18091762389	-15.9443939855653\\
3298.73604276038	-15.9577561266675\\
3308.31892569391	-15.9707695341234\\
3317.92964706136	-15.9834293839349\\
3327.56828773383	-15.9957307535343\\
3337.23492881737	-16.0076686190665\\
3346.92965165364	-16.0192378525776\\
3356.65253782058	-16.0304332191066\\
3366.40366913316	-16.0412493736746\\
3376.18312764399	-16.0516808581695\\
3385.99099564403	-16.0617220981196\\
3395.82735566334	-16.071367399353\\
3405.6922904717	-16.0806109445368\\
3415.58588307935	-16.0894467895925\\
3425.50821673767	-16.0978688599797\\
3435.45937493988	-16.1058709468455\\
3445.43944142178	-16.1134467030309\\
3455.44850016238	-16.1205896389304\\
3465.48663538468	-16.1272931181959\\
3475.55393155635	-16.1335503532798\\
3485.65047339042	-16.1393544008094\\
3495.77634584604	-16.1446981567845\\
3505.93163412913	-16.1495743515912\\
3516.11642369317	-16.1539755448227\\
3526.33080023988	-16.1578941198978\\
3536.57484971991	-16.1613222784693\\
3546.84865833365	-16.1642520346102\\
3557.15231253186	-16.1666752087694\\
3567.48589901646	-16.168583421484\\
3577.84950474125	-16.1699680868386\\
3588.24321691261	-16.1708204056568\\
3598.66712299027	-16.1711313584144\\
3609.12131068803	-16.170891697859\\
3619.6058679745	-16.1700919413221\\
3630.12088307383	-16.1687223627083\\
3640.66644446648	-16.1667729841457\\
3651.24264088994	-16.1642335672792\\
3661.84956133948	-16.1610936041901\\
3672.4872950689	-16.1573423079222\\
3683.1559315913	-16.1529686025925\\
3693.8555606798	-16.1479611130678\\
3704.58627236831	-16.1423081541817\\
3715.34815695232	-16.1359977194683\\
3726.14130498959	-16.1290174693881\\
3736.96580730098	-16.1213547190164\\
3747.82175497118	-16.1129964251667\\
3758.70923934946	-16.1039291729176\\
3769.6283520505	-16.0941391615097\\
3780.5791849551	-16.0836121895778\\
3791.56183021097	-16.072333639681\\
3802.57638023352	-16.0602884620906\\
3813.62292770663	-16.0474611577933\\
3824.70156558342	-16.0338357606641\\
3835.81238708705	-16.0193958187612\\
3846.95548571148	-16.0041243746904\\
3858.1309552223	-15.9880039449843\\
3869.33888965746	-15.9710164984365\\
3880.57938332809	-15.9531434333288\\
3891.85253081934	-15.9343655534828\\
3903.15842699108	-15.9146630430634\\
3914.49716697878	-15.8940154400581\\
3925.86884619426	-15.8724016083467\\
3937.27356032653	-15.8497997082734\\
3948.71140534256	-15.8261871656263\\
3960.18247748814	-15.8015406389189\\
3971.68687328862	-15.7758359848657\\
3983.22468954976	-15.7490482219304\\
3994.79602335857	-15.7211514918207\\
4006.40097208407	-15.6921190187903\\
4018.03963337816	-15.6619230665995\\
4029.7121051764	-15.6305348929749\\
4041.41848569887	-15.5979247013937\\
4053.15887345099	-15.5640615900071\\
4064.9333672243	-15.528913497499\\
4076.74206609739	-15.492447145663\\
4088.58506943661	-15.4546279784596\\
4100.46247689702	-15.4154200972992\\
4112.37438842317	-15.3747861922704\\
4124.32090424992	-15.3326874690148\\
4136.30212490336	-15.2890835709201\\
4148.31815120158	-15.2439324962755\\
4160.36908425555	-15.1971905100042\\
4172.45502546997	-15.1488120495519\\
4184.57607654415	-15.098749624474\\
4196.73233947279	-15.0469537092229\\
4208.92391654693	-14.9933726285912\\
4221.15091035474	-14.9379524352186\\
4233.41342378242	-14.8806367785145\\
4245.71156001506	-14.8213667642878\\
4258.04542253748	-14.760080804312\\
4270.41511513517	-14.6967144549781\\
4282.82074189508	-14.6312002441097\\
4295.26240720654	-14.5634674849254\\
4307.74021576216	-14.4934420760377\\
4320.25427255865	-14.4210462862696\\
4332.80468289776	-14.3461985229533\\
4345.39155238712	-14.2688130822463\\
4358.01498694118	-14.188799879858\\
4370.67509278205	-14.1060641604241\\
4383.37197644044	-14.0205061835972\\
4396.1057447565	-13.9320208847349\\
4408.87650488079	-13.840497507866\\
4421.68436427513	-13.7458192083962\\
4434.52943071349	-13.6478626227801\\
4447.41181228298	-13.5464974021341\\
4460.33161738465	-13.441585706503\\
4473.28895473449	-13.3329816562098\\
4486.28393336432	-13.2205307364441\\
4499.31666262266	-13.1040691509563\\
4512.38725217573	-12.9834231204622\\
4525.49581200829	-12.8584081211247\\
4538.64245242466	-12.7288280583012\\
4551.82728404956	-12.5944743706585\\
4565.05041782907	-12.4551250598133\\
4578.31196503159	-12.3105436409309\\
4591.61203724876	-12.1604780103059\\
4604.95074639639	-12.0046592269948\\
4618.32820471539	-11.8428002072839\\
4631.74452477276	-11.6745943334148\\
4645.19981946247	-11.499713981961\\
4658.69420200651	-11.3178089830934\\
4672.22778595571	-11.1285050304518\\
4685.80068519082	-10.9314020735469\\
4699.41301392341	-10.7260727420668\\
4713.06488669679	-10.5120608763268\\
4726.7564183871	-10.2888802734235\\
4740.4877242041	-10.0560138088186\\
4754.25891969233	-9.81291316424862\\
4768.07012073193	-9.55899949392628\\
4781.92144353969	-9.29366550455414\\
4795.81300467001	-9.01627962874098\\
4809.74492101589	-8.72619326154838\\
4823.7173098099	-8.42275244215879\\
4837.73028862517	-8.10531594729992\\
4851.7839753764	-7.77328258857024\\
4865.87848832079	-7.42613166225472\\
4880.01394605913	-7.06348209824569\\
4894.19046753673	-6.68517801254351\\
4908.40817204441	-6.29141116871078\\
4922.66717921959	-5.88289423809365\\
4936.96760904717	-5.46110227407181\\
4951.30958186066	-5.02860217019459\\
4965.69321834313	-4.58948799105646\\
4980.11863952821	-4.14992777185188\\
4994.58596680117	-3.71879396562961\\
5009.09532189988	-3.30828038902003\\
5023.64682691588	-2.93429198095378\\
5038.24060429537	-2.61624546185308\\
5052.87677684028	-2.37582281742483\\
5067.55546770927	-2.23435207819166\\
5082.27680041875	-2.20902859384524\\
5097.040898844	-2.30903497201828\\
5111.84788722013	-2.53317346492105\\
5126.69789014316	-2.8701872878999\\
5141.59103257104	-3.30160385651751\\
5156.52743982478	-3.80572487206695\\
5171.50723758939	-4.36120641084208\\
5186.53055191505	-4.94936330106651\\
5201.59750921807	-5.55514286810849\\
5216.70823628203	-6.16715419585819\\
5231.86286025882	-6.77720179995173\\
5247.06150866969	-7.3796525155035\\
5262.30430940635	-7.97081914797448\\
5277.59139073204	-8.54843863306611\\
5292.92288128262	-9.11126250461825\\
5308.29891006761	-9.6587499755979\\
5323.71960647132	-10.1908447365804\\
5339.18510025393	-10.7078160528359\\
5354.69552155257	-11.2101475527077\\
5370.25100088241	-11.6984606765884\\
5385.85166913779	-12.1734630408045\\
5401.49765759328	-12.635914638863\\
5417.18909790481	-13.0866068410609\\
5432.92612211079	-13.5263506596768\\
5448.70886263318	-13.9559718393687\\
5464.53745227863	-14.3763111169362\\
5480.41202423962	-14.78822855517\\
5496.33271209552	-15.1926112542894\\
5512.2996498138	-15.5903840251865\\
5528.31297175106	-15.9825228003247\\
5544.3728126542	-16.3700706780312\\
5560.47930766164	-16.7541565520371\\
5576.63259230428	-17.1360162708435\\
5592.83280250682	-17.5170161952232\\
5609.08007458877	-17.898678867017\\
5625.37454526567	-18.2827102574456\\
5641.71635165024	-18.6710277209961\\
5658.10563125347	-19.065787345788\\
5674.54252198587	-19.4694088900514\\
5691.02716215855	-19.8845959911413\\
5707.55969048444	-20.3143489446524\\
5724.14024607939	-20.7619672538395\\
5740.76896846344	-21.2310395726221\\
5757.4459975619	-21.7254198464279\\
5774.17147370658	-22.2491905455861\\
5790.94553763696	-22.8066167974932\\
5807.76833050134	-23.4020984219386\\
5824.63999385812	-24.0401291414945\\
5841.56066967684	-24.7252714004961\\
5858.53050033957	-25.4621476937841\\
5875.54962864192	-26.2554289700087\\
5892.61819779434	-27.1097560087699\\
5909.73635142334	-28.0294367693709\\
5926.90423357264	-29.0175703167171\\
5944.12198870441	-30.0738510082092\\
5961.3897617005	-31.1895263965103\\
5978.70769786364	-32.3367090632752\\
5996.07594291864	-33.4484909380919\\
6013.4946430137	-34.392156895539\\
6030.96394472151	-34.9650215773338\\
6048.48399504063	-34.9770265435461\\
6066.0549413966	-34.4012999032018\\
6083.67693164325	-33.4012561553791\\
6101.35011406393	-32.1922480249768\\
6119.07463737276	-30.9323196564133\\
6136.85065071587	-29.7110067100291\\
6154.67830367267	-28.5755431140972\\
6172.55774625708	-27.5535686435609\\
6190.48912891884	-26.6652337427573\\
6208.47260254473	-25.9274160522958\\
6226.50831845987	-25.3531597124128\\
6244.59642842897	-24.9488871507623\\
6262.73708465763	-24.7117757142376\\
6280.9304397936	-24.6291865408894\\
6299.1766469281	-24.6807043585556\\
6317.47585959704	-24.8418440496906\\
6335.82823178239	-25.0878411321323\\
6354.23391791342	-25.3963757224791\\
6372.69307286802	-25.7489198056583\\
6391.20585197403	-26.1309886143659\\
6409.77241101048	-26.5317541268471\\
6428.39290620898	-26.9434003889216\\
6447.06749425496	-27.3604520206173\\
6465.79633228904	-27.7791846051524\\
6484.57957790835	-28.1971505351571\\
6503.41738916781	-28.6128167326628\\
6522.30992458151	-29.0252964262177\\
6541.25734312404	-29.4341544784253\\
6560.25980423179	-29.8392678939842\\
6579.31746780432	-30.2407267088768\\
6598.43049420572	-30.6387639829403\\
6617.59904426592	-31.033706569694\\
6636.82327928208	-31.4259406287843\\
6656.1033610199	-31.8158875524515\\
6675.43945171504	-32.2039872170126\\
6694.83171407447	-32.5906863579195\\
6714.28031127778	-32.9764304968128\\
6733.78540697864	-33.3616582934254\\
6753.34716530612	-33.7467975074176\\
6772.96575086609	-34.1322619736782\\
6792.6413287426	-34.5184491465965\\
6812.3740644993	-34.9057378737247\\
6832.16412418073	-35.2944861309023\\
6852.01167431389	-35.6850284992874\\
6871.91688190947	-36.0776731972976\\
6891.87991446336	-36.4726985032026\\
6911.90093995803	-36.870348422237\\
6931.98012686392	-37.2708274709538\\
6952.11764414092	-37.6742944770601\\
6972.31366123971	-38.0808553325253\\
6992.56834810323	-38.4905547008493\\
7012.88187516815	-38.9033667783694\\
7033.2544133662	-39.3191853603295\\
7053.68613412573	-39.7378136850219\\
7074.17720937305	-40.1589548472294\\
7094.72781153392	-40.5822040112497\\
7115.33811353503	-41.0070442382496\\
7136.0082888054	-41.4328484885178\\
7156.73851127786	-41.8588912627267\\
7177.52895539054	-42.2843743683567\\
7198.37979608831	-42.7084723435548\\
7219.29120882424	-43.1304039715097\\
7240.26336956111	-43.5495368163295\\
7261.29645477286	-43.9655314596411\\
7282.39064144612	-44.3785306835594\\
7303.54610708163	-44.7893956710167\\
7324.76302969581	-45.1999854466779\\
7346.04158782219	-45.6134651046912\\
7367.38196051295	-46.0346070658641\\
7388.78432734045	-46.4700019151395\\
7410.24886839867	-46.9279794033963\\
7431.77576430477	-47.4177467839384\\
7453.36519620064	-47.9465032460803\\
7475.01734575436	-48.5114341083543\\
7496.73239516175	-49.0794279646431\\
7518.51052714796	-49.5422908262983\\
7540.35192496891	-49.6506140628028\\
7562.25677241288	-49.0325736637073\\
7584.22525380213	-47.4794741159319\\
7606.25755399426	-45.1982951194729\\
7628.35385838401	-42.5742796795986\\
7650.51435290461	-39.8930763954057\\
7672.73922402945	-37.335680168446\\
7695.02865877364	-35.0602855428406\\
7717.38284469556	-33.2343829222102\\
7739.80196989847	-31.978619364888\\
7762.28622303206	-31.2780197130568\\
7784.83579329402	-30.9883302636766\\
7807.45087043172	-30.935697749785\\
7830.13164474371	-30.9901023448358\\
7852.87830708137	-31.0758534405391\\
7875.69104885052	-31.1551935259037\\
7898.57006201299	-31.2117097785239\\
7921.51553908828	-31.2397981835989\\
7944.52767315516	-31.2389561433086\\
7967.6066578533	-31.2108956112809\\
7990.7526873849	-31.1581364467218\\
8013.96595651631	-31.0833445151757\\
8037.24666057965	-30.9890375921192\\
8060.59499547458	-30.8774704292968\\
8084.01115766972	-30.7506052291319\\
8107.49534420455	-30.6101210469779\\
8131.04775269089	-30.4574392099587\\
8154.66858131464	-30.2937536403074\\
8178.35802883743	-30.1200608936205\\
8202.11629459831	-29.9371876867892\\
8225.9435785154	-29.7458151548634\\
8249.84008108758	-29.546499777392\\
8273.80600339621	-29.3396912287341\\
8297.84154710675	-29.1257475268231\\
8321.94691447056	-28.9049478807979\\
8346.12230832648	-28.6775036213927\\
8370.36793210265	-28.4435675654601\\
8394.68398981816	-28.2032421308716\\
8419.07068608474	-27.9565864868737\\
8443.52822610859	-27.7036230009526\\
8468.05681569197	-27.4443432279145\\
8492.65666123506	-27.1787136810387\\
8517.32796973759	-26.9066816295475\\
8542.07094880062	-26.6281811820097\\
8566.88580662836	-26.3431399427848\\
8591.77275202978	-26.0514865695607\\
8616.73199442049	-25.7531596161261\\
8641.76374382445	-25.4481181175059\\
8666.86821087573	-25.1363544660204\\
8692.0456068203	-24.8179102373232\\
8717.29614351781	-24.4928957536042\\
8742.62003344335	-24.1615143113826\\
8768.01748968928	-23.8240921408167\\
8793.48872596697	-23.4811152770095\\
8819.03395660864	-23.1332745661582\\
8844.65339656915	-22.7815199248944\\
8870.34726142778	-22.4271246001826\\
8896.11576739013	-22.0717593623721\\
8921.95913128983	-21.7175750625404\\
8947.8775705904	-21.3672895013558\\
8973.87130338718	-21.0242708020712\\
8999.94054840899	-20.692604322291\\
9026.08552502009	-20.3771238801326\\
9052.30645322202	-20.0833818639569\\
9078.60355365542	-19.8175290829475\\
9104.97704760185	-19.586077835494\\
9131.42715698578	-19.3955350161249\\
9157.95410437629	-19.2519187353507\\
9184.55811298909	-19.1602090756415\\
9211.23940668829	-19.1238203374314\\
9237.99820998835	-19.1442012415516\\
9264.83474805596	-19.2206559225724\\
9291.74924671189	-19.3504303305845\\
9318.74193243297	-19.529042307649\\
9345.81303235391	-19.7507761982555\\
9372.96277426923	-20.0092361533063\\
9400.19138663528	-20.2978610024083\\
9427.499098572	-20.6103361270926\\
9454.88613986494	-20.9408764490517\\
9482.35274096723	-21.2843857535079\\
9509.89913300142	-21.6365155552493\\
9537.52554776148	-21.9936526780915\\
9565.23221771478	-22.352862762402\\
9593.01937600397	-22.7118112415991\\
9620.88725644901	-23.0686768979177\\
9648.8360935491	-23.4220674893664\\
9676.86612248465	-23.7709426861666\\
9704.97757911932	-24.1145466485995\\
9733.1707000019	-24.4523507633425\\
9761.44572236841	-24.7840060284969\\
9789.802884144	-25.1093040736907\\
9818.24242394501	-25.4281456205216\\
9846.764581081	-25.7405151915496\\
9875.36959555668	-26.0464609734436\\
9904.05770807398	-26.3460788771187\\
9932.82916003413	-26.6394999835502\\
9961.68419353956	-26.9268807020007\\
9990.62305139605	-27.2083950901761\\
10019.6459771147	-27.4842288908874\\
10048.7532149142	-27.754574927517\\
10077.9450097223	-28.0196295725642\\
10107.2216071787	-28.27959006191\\
10136.5832536364	-28.5346524743784\\
10166.0301961643	-28.7850102336869\\
10195.5626825487	-29.0308530197485\\
10225.180961296	-29.2723659999971\\
10254.8852816345	-29.5097293101977\\
10284.6758935164	-29.7431177290751\\
10314.5530476201	-29.9727005028595\\
10344.5169953522	-30.1986412851512\\
10374.5679888495	-30.4210981648733\\
10404.7062809815	-30.6402237608999\\
10434.9321253522	-30.8561653665597\\
10465.2457763023	-31.069065130872\\
10495.6474889113	-31.2790602662588\\
10526.1375189998	-31.4862832747739\\
10556.7161231316	-31.6908621867144\\
10587.3835586158	-31.8929208069164\\
10618.1400835088	-32.0925789651914\\
10648.9859566169	-32.2899527682664\\
10679.9214374981	-32.485154851319\\
10710.9467864646	-32.6782946277728\\
10742.0622645846	-32.8694785364797\\
10773.2681336847	-33.0588102857837\\
10804.5646563523	-33.2463910942553\\
10835.9520959375	-33.4323199281188\\
10867.4307165554	-33.6166937355969\\
10899.0007830885	-33.7996076785448\\
10930.6625611887	-33.9811553618868\\
10962.4163172795	-34.1614290614766\\
10994.2623185586	-34.3405199511035\\
11026.2008329998	-34.5185183294564\\
11058.2321293553	-34.6955138479421\\
11090.3564771582	-34.8715957403336\\
11122.5741467244	-35.0468530553166\\
11154.8854091552	-35.2213748930766\\
11187.2905363394	-35.3952506471736\\
11219.7898009558	-35.5685702530482\\
11252.3834764751	-35.7414244446161\\
11285.0718371625	-35.9139050205375\\
11317.85515808	-36.0861051218887\\
11350.7337150887	-36.2581195231283\\
11383.7077848511	-36.4300449384332\\
11416.7776448331	-36.6019803456949\\
11449.9435733071	-36.774027330706\\
11483.2058493535	-36.9462904543449\\
11516.5647528637	-37.1188776458879\\
11550.020564542	-37.2919006259381\\
11583.5735659084	-37.4654753628874\\
11617.2240393004	-37.6397225673038\\
11650.9722678758	-37.8147682292003\\
11684.8185356152	-37.9907442037767\\
11718.763127324	-38.1677888519695\\
11752.8063286348	-38.3460477429993\\
11786.9484260103	-38.5256744270929\\
11821.189706745	-38.706831287702\\
11855.5304589685	-38.8896904838629\\
11889.9709716468	-39.0744349948785\\
11924.5115345859	-39.2612597812808\\
11959.1524384334	-39.4503730780943\\
11993.8939746813	-39.6419978388079\\
12028.7364356684	-39.8363733512302\\
12063.6801145827	-40.0337570495922\\
12098.7253054641	-40.2344265509398\\
12133.8723032063	-40.4386819480789\\
12169.1214035602	-40.6468483961298\\
12204.4729031354	-40.8592790351683\\
12239.9270994033	-41.0763582974407\\
12275.4842906997	-41.2985056541781\\
12311.1447762267	-41.5261798638829\\
12346.9088560558	-41.7598837907086\\
12382.7768311301	-42.0001698674573\\
12418.7490032672	-42.2476462814049\\
12454.8256751611	-42.5029839603974\\
12491.0071503854	-42.7669244275695\\
12527.2937333955	-43.0402885692413\\
12563.6857295313	-43.3239863114157\\
12600.1834450196	-43.6190271082172\\
12636.787186977	-43.9265309812278\\
12673.4972634121	-44.2477395630492\\
12710.3139832282	-44.5840261093882\\
12747.2376562263	-44.9369026129206\\
12784.268593107	-45.308020743996\\
12821.4071054737	-45.6991609572808\\
12858.653505835	-46.1122000558603\\
12896.0081076073	-46.5490406316984\\
12933.4712251176	-47.0114741487338\\
12971.0431736057	-47.500929816719\\
13008.7242692275	-48.0180289766178\\
13046.5148290573	-48.5618132874918\\
13084.4151710904	-49.1284406476788\\
13122.4256142459	-49.7090584637239\\
13160.5464783694	-50.2865436151388\\
13198.7780842357	-50.8310791845087\\
13237.1207535513	-51.2956485732731\\
13275.5748089573	-51.6150566138005\\
13314.1405740324	-51.7149678577921\\
13352.8183732948	-51.5349945416047\\
13391.6085322057	-51.0561821610001\\
13430.5113771719	-50.3106140852744\\
13469.5272355482	-49.3637084374652\\
13508.6564356403	-48.2859425125649\\
13547.8993067079	-47.1340700542301\\
13587.2561789671	-45.9460275058408\\
13626.7273835931	-44.7435961491217\\
13666.3132527234	-43.537064110033\\
13706.0141194603	-42.3292579087249\\
13745.8303178738	-41.1183671572761\\
13785.7621830042	-39.8997650659039\\
13825.8100508654	-38.6671942967666\\
13865.9742584471	-37.4136826486358\\
13906.2551437182	-36.1325711597175\\
13946.6530456293	-34.8191743978292\\
13987.1683041157	-33.4739341143416\\
14027.8012601002	-32.1085345644171\\
14068.552255496	-30.7570509362463\\
14109.4216332096	-29.4929661433729\\
14150.4097371434	-28.4440057106404\\
14191.5169121992	-27.7751621184662\\
14232.7435042805	-27.6075171099213\\
14274.0898602958	-27.9248670619816\\
14315.5563281614	-28.5869199645716\\
14357.143256804	-29.4301995730804\\
14398.8509961643	-30.336467985488\\
14440.6798971995	-31.2399316742738\\
14482.6303118861	-32.1104169122693\\
14524.7025932234	-32.9373488944888\\
14566.897095236	-33.7197926345603\\
14609.214172977	-34.461135543407\\
14651.6541825309	-35.1664379121181\\
14694.2174810167	-35.8411655480171\\
14736.9044265908	-36.4906042744678\\
14779.7153784499	-37.1195967731831\\
14822.6506968345	-37.7324186228113\\
14865.7107430314	-38.3326968391716\\
14908.8958793768	-38.9233142584976\\
14952.2064692598	-39.5062591858365\\
14995.642877125	-40.0823832319191\\
15039.2054684757	-40.6510278476562\\
15082.894609877	-41.2094781440441\\
15126.710668959	-41.7522116941647\\
15170.6540144195	-42.2699500499405\\
15214.7250160277	-42.7486249062999\\
15258.9240446267	-43.168577978919\\
15303.2514721371	-43.5046228020157\\
15347.7076715598	-43.7278584010567\\
15392.2930169794	-43.8099332204793\\
15437.0078835672	-43.7293395365523\\
15481.8526475843	-43.4775116186061\\
15526.8276863849	-43.0615679758625\\
15571.9333784194	-42.5020443825171\\
15617.1701032376	-41.8270012856602\\
15662.5382414919	-41.065636563231\\
15708.0381749406	-40.2437951132335\\
15753.6702864508	-39.3819579090351\\
15799.434960002	-38.4950772435806\\
15845.3325806892	-37.5933603426772\\
15891.3635347259	-36.6833437464098\\
15937.5282094479	-35.7689164710308\\
15983.8269933157	-34.8521696527822\\
16030.2602759189	-33.9340645494447\\
16076.8284479785	-33.014957164552\\
16123.5319013504	-32.0950305778266\\
16170.3710290293	-31.1746856532126\\
16217.3462251512	-30.2549365154515\\
16264.4578849972	-29.3378515007569\\
16311.7064049967	-28.4270708957495\\
16359.0921827307	-27.5284128322839\\
16406.6156169351	-26.6505362809876\\
16454.2771075044	-25.805549802307\\
16502.0770554945	-25.0093277574752\\
16550.0158631267	-24.281147087667\\
16598.0939337903	-23.642189215616\\
16646.3116720468	-23.1126528715729\\
16694.6694836331	-22.7078443343822\\
16743.1677754642	-22.4344607101872\\
16791.8069556377	-22.2886865614\\
16840.5874334367	-22.257066081629\\
16889.5096193329	-22.3196982617814\\
16938.5739249909	-22.4542529343358\\
16987.7807632708	-22.6393387068832\\
17037.1305482323	-22.8565288640159\\
17086.6236951379	-23.0911114852926\\
17136.2606204564	-23.3319865957498\\
17186.0417418664	-23.5711438578971\\
17235.9674782601	-23.803019962578\\
17286.0382497463	-24.0238947346209\\
17336.2544776544	-24.2313886635377\\
17386.6165845377	-24.4240721905483\\
17437.1249941771	-24.6011741498004\\
17487.7801315845	-24.7623698529208\\
17538.5824230064	-24.9076297384934\\
17589.5322959278	-25.0371126002773\\
17640.6301790753	-25.1510909692129\\
17691.8765024211	-25.2498993883591\\
17743.2716971866	-25.3338988468067\\
17794.8161958454	-25.4034525482578\\
17846.5104321281	-25.4589095885129\\
17898.3548410248	-25.5005941215539\\
17950.3498587895	-25.5287983089382\\
18002.4959229435	-25.5437778525966\\
18054.793472279	-25.545749267278\\
18107.2429468629	-25.5348882996571\\
18159.8447880408	-25.5113290778563\\
18212.59943844	-25.4751637000272\\
18265.5073419738	-25.4264420593782\\
18318.5689438452	-25.365171766715\\
18371.7846905503	-25.2913180781312\\
18425.1550298826	-25.2048037707324\\
18478.6804109361	-25.1055089375776\\
18532.3612841095	-24.9932706978903\\
18586.1981011102	-24.8678828431262\\
18640.1913149575	-24.7290954667419\\
18694.3413799868	-24.5766146588731\\
18748.6487518534	-24.4101023907667\\
18803.1138875363	-24.2291767731393\\
18857.737245342	-24.0334129550723\\
18912.5192849084	-23.822345045923\\
18967.4604672086	-23.5954696065952\\
19022.5612545549	-23.3522514889875\\
19077.8221106026	-23.0921331326555\\
19133.2435003539	-22.8145488965553\\
19188.825890162	-22.5189466677152\\
19244.5697477347	-22.2048199240108\\
19300.4755421384	-21.8717547330335\\
19356.5437438024	-21.5194979594197\\
19412.7748245225	-21.1480553416439\\
19469.1692574651	-20.7578311346274\\
19525.7275171709	-20.3498245341562\\
19582.4500795596	-19.9259014150239\\
19639.337421933	-19.4891611988008\\
19696.3900229799	-19.0444138895992\\
19753.6083627794	-18.5987637655229\\
19810.9929228053	-18.1622514052208\\
19868.5441859302	-17.748419648162\\
19926.2626364292	-17.3745364886737\\
19984.1487599846	-17.0610640833353\\
20042.2030436893	-16.8299264888337\\
20100.4259760513	-16.7013971838067\\
20158.8180469978	-16.6901157407816\\
20217.3797478792	-16.8015735585611\\
20276.1115714733	-17.0306577867902\\
20335.0140119893	-17.3629993501754\\
20394.0875650723	-17.7784328900518\\
20453.332727807	-18.2549918311346\\
20512.7499987225	-18.7720718087732\\
20572.3398777957	-19.3122185170338\\
20632.1028664563	-19.8616990944807\\
20692.0394675905	-20.4103009071217\\
20752.1501855454	-20.9507732552857\\
20812.4355261333	-21.4781850700647\\
20872.8959966357	-21.9893375064866\\
20933.5321058081	-22.4822823388195\\
20994.3443638836	-22.9559508725781\\
21055.3332825778	-23.409878749996\\
21116.4993750926	-23.8440068711302\\
21177.843156121	-24.258539789336\\
21239.3651418511	-24.6538462196454\\
21301.0658499704	-25.0303898283759\\
21362.9457996704	-25.3886815324311\\
21425.005511651	-25.7292469511981\\
21487.2455081245	-26.0526044662371\\
21549.6663128204	-26.3592506657463\\
21612.2684509896	-26.649650898577\\
21675.0524494088	-26.924233335322\\
21738.0188363851	-27.1833854087475\\
21801.1681417601	-27.4274518397615\\
21864.5008969151	-27.6567336895528\\
21928.0176347744	-27.871488042924\\
21991.7188898111	-28.0719280429293\\
22055.6051980506	-28.2582230772737\\
22119.6770970753	-28.4304989727235\\
22183.9351260298	-28.5888380921311\\
22248.3798256245	-28.7332792545605\\
22313.0117381407	-28.8638174158791\\
22377.8314074351	-28.9804030574419\\
22442.8393789442	-29.0829412357959\\
22508.0361996891	-29.1712902477988\\
22573.42241828	-29.2452598638882\\
22638.9985849206	-29.3046090779196\\
22704.7652514134	-29.3490433152447\\
22770.7229711634	-29.3782110315886\\
22836.8722991836	-29.3916996237622\\
22903.2137920992	-29.3890305591427\\
22969.7480081524	-29.3696536139496\\
23036.475507207	-29.3329400903557\\
23103.3968507536	-29.2781748591482\\
23170.5126019133	-29.2045470478288\\
23237.8233254438	-29.1111391638098\\
23305.3295877428	-28.996914409348\\
23373.0319568539	-28.8607019106661\\
23440.9310024704	-28.7011795518108\\
23509.027295941	-28.5168540808961\\
23577.3214102739	-28.3060381550697\\
23645.813920142	-28.0668240337057\\
23714.5054018876	-27.7970537581962\\
23783.3964335273	-27.4942859450683\\
23852.487594757	-27.1557598990324\\
23921.7794669562	-26.778358860768\\
23991.2726331939	-26.3585762672949\\
24060.9676782325	-25.8924926919911\\
24130.8651885331	-25.3757780453038\\
24200.9657522609	-24.8037461864592\\
24271.2699592893	-24.1715118451108\\
24341.7784012056	-23.4743405095042\\
24412.4916713155	-22.7083532223064\\
24483.4103646482	-21.8718661436555\\
24554.5350779617	-20.9678150496045\\
24625.8664097473	-20.0078729757936\\
24697.4049602353	-19.0186946181196\\
24769.1513313994	-18.0492638095013\\
24841.1061269619	-17.1739945280722\\
24913.2699523994	-16.4799395075778\\
24985.6434149471	-16.0296247208754\\
25058.2271236043	-15.8182495318898\\
25131.0216891393	-15.7673207131256\\
25204.0277240949	-15.7649789345173\\
25277.2458427934	-15.7201797158633\\
25350.6766613414	-15.6147544181627\\
25424.3207976355	-15.5755262297891\\
25498.1788713675	-15.9472933523064\\
25572.251504029	-17.1353050243967\\
25646.5393189173	-19.1310443109463\\
25721.0429411404	-21.5010393018938\\
25795.7629976221	-23.8554258058738\\
25870.7001171076	-26.0069991382257\\
25945.8549301685	-27.8929735056973\\
26021.2280692082	-29.5023547612226\\
26096.8201684674	-30.843179581198\\
26172.631864029	-31.9304347228906\\
26248.6637938241	-32.7818163167443\\
26324.9165976366	-33.4160561318896\\
26401.3909171093	-33.8519914211128\\
26478.0873957489	-34.1078602577404\\
26555.0066789314	-34.2007300668012\\
26632.1494139076	-34.1460635246577\\
26709.5162498089	-33.9574222634126\\
26787.1078376522	-33.646292250172\\
26864.9248303453	-33.2220094054029\\
26942.9678826933	-32.69177107938\\
27021.2376514032	-32.0607366326473\\
27099.7347950898	-31.3322521721202\\
27178.4599742811	-30.5082934965018\\
27257.4138514242	-29.5903355722019\\
27336.5970908902	-28.5810793403405\\
27416.0103589806	-27.4878806486422\\
27495.6543239323	-26.3293868417214\\
27575.5296559237	-25.14744444664\\
27655.6370270796	-24.0246505950407\\
27735.9771114778	-23.0976925475966\\
27816.5505851542	-22.5343777638427\\
27897.3581261083	-22.446308374786\\
27978.4004143096	-22.8021674345405\\
28059.6781317027	-23.4551947266776\\
28141.1919622134	-24.245845686405\\
28222.942591754	-25.0628094707811\\
28304.9307082297	-25.8456420260064\\
28387.1570015441	-26.5673114446693\\
28469.6221636049	-27.2188243047459\\
28552.3268883295	-27.7999046462591\\
28635.2718716517	-28.3140792739547\\
28718.4578115265	-28.7662565633245\\
28801.8854079368	-29.1615922370894\\
28885.5553628988	-29.5049940154568\\
28969.4683804682	-29.8009368441305\\
29053.6251667458	-30.0534261670938\\
29138.0264298838	-30.2660297354564\\
29222.6728800915	-30.4419396624339\\
29307.5652296414	-30.5840469257376\\
29392.7041928752	-30.6950207444543\\
29478.0904862097	-30.7773903560888\\
29563.724828143	-30.8336292024057\\
29649.6079392604	-30.866242603988\\
29735.7405422405	-30.8778601936708\\
29822.1233618612	-30.871333847833\\
29908.7571250062	-30.8498405370294\\
29995.6425606704	-30.8169872093397\\
30082.7803999667	-30.7769112651505\\
30170.1713761319	-30.7343652209582\\
30257.8162245328	-30.6947679897786\\
30345.7156826724	-30.6641987807758\\
30433.8704901962	-30.6493051056275\\
30522.2813888985	-30.6570973639927\\
30610.9491227282	-30.6946133818698\\
30699.8744377959	-30.7684602937552\\
30789.0580823792	-30.8842768206582\\
30878.5008069296	-31.0461970223572\\
30968.2033640788	-31.2564205630499\\
31058.1665086448	-31.5149879902751\\
31148.3909976384	-31.8198173189144\\
31238.8775902694	-32.1669933953271\\
31329.6270479532	-32.5512402419261\\
31420.6401343172	-32.9664728891568\\
31511.9176152071	-33.4063274925688\\
31603.4602586934	-33.8645977920734\\
31695.2688350778	-34.3355447560452\\
31787.3441168998	-34.8140795340145\\
31879.6868789431	-35.2958404658637\\
31972.2978982422	-35.7771929293569\\
32065.1779540888	-36.255180042617\\
32158.3278280386	-36.7274470101612\\
32251.7483039178	-37.1921554530171\\
32345.4401678293	-37.647898215445\\
32439.4042081599	-38.0936206071597\\
32533.6412155867	-38.5285508840456\\
32628.1519830835	-38.9521407638872\\
32722.9373059279	-39.3640156129456\\
32817.9979817077	-39.7639333483785\\
32913.3348103278	-40.1517508671025\\
33008.9485940169	-40.5273967837967\\
33104.8401373338	-40.8908493411795\\
33201.010247175	-41.2421184838529\\
33297.4597327809	-41.5812312277475\\
33394.1894057426	-41.9082195915517\\
33491.2000800092	-42.2231104753562\\
33588.492571894	-42.5259169716432\\
33686.0677000819	-42.8166306743116\\
33783.9262856361	-43.0952146136729\\
33882.0691520049	-43.3615964908952\\
33980.4971250287	-43.6156619158127\\
34079.2110329472	-43.8572473687761\\
34178.2117064059	-44.0861326113916\\
34277.4999784636	-44.3020322634287\\
34377.0766845989	-44.5045862446109\\
34476.9426627176	-44.6933487513685\\
34577.0987531596	-44.8677754017406\\
34677.5457987061	-45.0272081402617\\
34778.2846445863	-45.1708574568587\\
34879.3161384853	-45.297781455882\\
34980.6411305502	-45.4068613459515\\
35082.2604733981	-45.4967730721444\\
35184.1750221229	-45.5659552034\\
35286.3856343028	-45.6125740616225\\
35388.8931700067	-45.634488907309\\
35491.6984918025	-45.6292237107668\\
35594.8024647638	-45.5939594912057\\
35698.2059564772	-45.5255761234696\\
35801.9098370495	-45.4208024364174\\
35905.9149791155	-45.276593616348\\
36010.2222578447	-45.0909756511001\\
36114.8325509493	-44.864834074848\\
36219.7467386908	-44.6055642106602\\
36324.9657038884	-44.3341821541352\\
36430.4903319256	-44.0979675124128\\
36536.321510758	-43.9884695014179\\
36642.4601309206	-44.1530293900917\\
36748.9070855359	-44.7655025042744\\
36855.6632703202	-45.9339555794066\\
36962.7295835927	-47.6231904621509\\
37070.1069262816	-49.697354717493\\
37177.7962019324	-52.0247347715815\\
37285.7983167157	-54.534595750973\\
37394.1141794343	-57.2217702622991\\
37502.7447015312	-60.1398973701424\\
37611.690797097	-63.4073920664277\\
37720.953382878	-67.2320037852202\\
37830.5333782835	-71.8687397043057\\
37940.4317053936	-76.289558112873\\
38050.6492889673	-75.4541608850485\\
38161.1870564499	-72.3385558365208\\
38272.045937981	-69.9937685368582\\
38383.2268664022	-68.3557680888428\\
38494.730777265	-67.1811773006458\\
38606.5586088389	-66.3169286097723\\
38718.7113021189	-65.67094764889\\
38831.1898008335	-65.1855237139574\\
38943.9950514531	-64.8226371564812\\
39057.1280031972	-64.5559010356695\\
39170.5896080431	-64.3658061431433\\
39284.3808207337	-64.2365579998375\\
39398.5025987849	-64.1535608190831\\
39512.9559024947	-64.1009398767243\\
39627.7416949508	-64.0586566949278\\
39742.8609420383	-63.9989694070074\\
39858.3146124486	-63.8825204927364\\
39974.1036776869	-63.6556027992208\\
40090.2291120808	-63.2521772648181\\
40206.6918927882	-62.6050937838115\\
40323.4929998058	-61.6662816619864\\
40440.6334159772	-60.4250410649656\\
40558.114127001	-58.9096902159604\\
40675.9361214395	-57.1714211308514\\
40794.1003907265	-55.264681475356\\
40912.6079291763	-53.2371232350635\\
41031.4597339914	-51.1320112939205\\
41150.6568052715	-49.0008723282953\\
41270.2001460212	-46.9235996898534\\
41390.0907621591	-45.0272828889938\\
41510.329662526	-43.4755113985959\\
41630.9178588934	-42.393509882863\\
41751.8563659719	-41.7720726600094\\
41873.1462014199	-41.4710853526516\\
41994.7883858523	-41.3188251650277\\
42116.7839428486	-41.1865225213545\\
42239.1338989619	-41.0009772801098\\
42361.8392837277	-40.7319111296426\\
42484.901129672	-40.3823843374164\\
42608.3204723205	-39.9906415384549\\
42732.098350207	-39.6422056635559\\
42856.2358048825	-39.4790827138204\\
42980.7338809233	-39.6711509584766\\
43105.5936259406	-40.3245123889868\\
43230.8160905887	-41.3997146965843\\
43356.4023285742	-42.7481210973546\\
43482.3533966646	-44.2147505242914\\
43608.6703546975	-45.6943541855654\\
43735.3542655892	-47.1313389491733\\
43862.4061953438	-48.5020449916284\\
43989.8272130623	-49.7998208735288\\
44117.6183909512	-51.0261119587376\\
44245.7808043322	-52.1857979072992\\
44374.3155316503	-53.2849094012957\\
44503.2236544838	-54.3295661643978\\
44632.5062575529	-55.3255182270443\\
44762.1644287289	-56.2779780435619\\
44892.1992590432	-57.1915887965619\\
45022.6118426971	-58.0704530381635\\
45153.4032770701	-58.9181848468938\\
45284.5746627299	-59.7379679922787\\
45416.1271034413	-60.5326121528912\\
45548.0617061756	-61.3046039334224\\
45680.3795811198	-62.0561516989155\\
45813.0818416858	-62.7892243002912\\
45946.1696045207	-63.5055842139096\\
46079.6439895146	-64.2068157678625\\
46213.5061198112	-64.8943491359435\\
46347.7571218174	-65.5694807259823\\
46482.3981252117	-66.2333905122439\\
46617.4302629548	-66.8871567808498\\
46752.8546712983	-67.5317686812883\\
46888.6724897948	-68.1681369093071\\
47024.8848613075	-68.7971027874305\\
47161.4929320192	-69.4194459584103\\
47298.4978514428	-70.0358908629948\\
47435.9007724305	-70.6471121351873\\
47573.7028511832	-71.2537390144263\\
47711.905247261	-71.8563588436108\\
47850.5091235923	-72.4555196935303\\
47989.515646484	-73.051732127032\\
48128.9259856309	-73.6454700891659\\
48268.741314126	-74.2371708817697\\
48408.96280847	-74.8272341516544\\
48549.5916485816	-75.4160197900366\\
48690.6290178068	-76.0038446066025\\
48832.0761029296	-76.5909776043238\\
48973.9340941814	-77.1776336410832\\
49116.2041852513	-77.763965222279\\
49258.8875732962	-78.3500521270613\\
49401.9854589505	-78.935888533764\\
49545.4990463369	-79.5213672843891\\
49689.4295430757	-80.1062609246685\\
49833.7781602955	-80.6901991921621\\
49978.5461126432	-81.272642724565\\
50123.7346182943	-81.8528529581389\\
50269.3448989632	-82.4298585269895\\
50415.3781799132	-83.0024190126968\\
50561.8356899672	-83.5689876897261\\
50708.7186615177	-84.1276760145873\\
50856.0283305377	-84.6762240287066\\
51003.7659365898	-85.21198251853\\
51151.932722839	-85.7319144922624\\
51300.5299360604	-86.2326248748518\\
51449.5588266515	-86.7104276325132\\
51599.0206486423	-87.1614579643589\\
51748.9166597058	-87.5818329123304\\
51899.2481211683	-87.9678563486178\\
52050.0162980206	-88.3162543893758\\
52201.222458928	-88.6244168319235\\
52352.8678762414	-88.8906124541625\\
52504.9538260082	-89.1141444611641\\
52657.4815879821	-89.2954191535842\\
52810.4524456353	-89.4359153020703\\
52963.8676861679	-89.5380599009231\\
53117.7286005194	-89.6050324333006\\
53272.03648338	-89.6405297725869\\
53426.7926332004	-89.6485253823133\\
53581.9983522035	-89.6330507272122\\
53737.6549463954	-89.5980169643882\\
53893.7637255759	-89.5470845510188\\
54050.32600335	-89.4835799033242\\
54207.3430971385	-89.4104527647472\\
54364.8163281895	-89.3302654088904\\
54522.7470215893	-89.245204493877\\
54681.1365062737	-89.1571074207776\\
54839.9861150389	-89.0674966834634\\
54999.2971845531	-88.9776174222749\\
55159.0710553673	-88.8884749275691\\
55319.3090719271	-88.8008700670849\\
55480.0125825835	-88.7154315211496\\
55641.1829396046	-88.6326443414573\\
55802.8214991868	-88.5528747602304\\
55964.9296214663	-88.4763914245748\\
56127.5086705306	-88.4033833649699\\
56290.5600144298	-88.3339750654371\\
56454.0850251881	-88.2682390141205\\
56618.0850788159	-88.2062060964056\\
56782.5615553201	-88.1478741614295\\
56947.5158387177	-88.0932150552763\\
57112.9493170452	-88.0421803754626\\
57278.8633823718	-87.9947061643973\\
57445.259430811	-87.9507167258839\\
57612.1388625316	-87.9101277190059\\
57779.5030817701	-87.8728486580206\\
57947.3534968421	-87.8387849249379\\
58115.6915201548	-87.807839382957\\
58284.5185682181	-87.7799136634448\\
58453.836061657	-87.7549091862493\\
58623.6454252233	-87.7327279624736\\
58793.9480878083	-87.713273220029\\
58964.7454824536	-87.6964498850199\\
59136.0390463639	-87.6821649460673\\
59307.8302209194	-87.6703277237603\\
59480.1204516871	-87.6608500634254\\
59652.9111884337	-87.6536464660925\\
59826.2038851374	-87.648634169844\\
60000	-87.6457331915156\\
};
\addlegendentry{Case 3\hspace{1pt}}

\addplot [color=color6]
  table[row sep=crcr]{%
998.408908887404	0.026514788017948\\
1001.30930333232	-0.0219019631976147\\
1004.21812347122	-0.0703069662722008\\
1007.13539378088	-0.118700149753367\\
1010.0611388092	-0.167081441734404\\
1012.99538317536	-0.215450769851273\\
1015.93815157008	-0.263808061279473\\
1018.88946875582	-0.312153242730787\\
1021.84935956695	-0.360486240450182\\
1024.81784890999	-0.408806980212366\\
1027.79496176382	-0.457115387318801\\
1030.78072317989	-0.505411386594209\\
1033.7751582824	-0.553694902383343\\
1036.77829226857	-0.60196585854765\\
1039.7901504088	-0.650224178461859\\
1042.81075804689	-0.698469785010664\\
1045.84014060028	-0.746702600585223\\
1048.87832356026	-0.794922547079748\\
1051.92533249214	-0.843129545888022\\
1054.98119303552	-0.891323517899947\\
1058.04593090447	-0.939504383497927\\
1061.11957188779	-0.987672062553338\\
1064.20214184915	-1.03582647442299\\
1067.2936667274	-1.0839675379454\\
1070.3941725367	-1.13209517143731\\
1073.50368536683	-1.18020929268982\\
1076.62223138331	-1.22830981896479\\
1079.74983682772	-1.27639666699114\\
1082.88652801783	-1.32446975296094\\
1086.03233134789	-1.37252899252575\\
1089.18727328881	-1.42057430079269\\
1092.35138038842	-1.46860559232069\\
1095.52467927164	-1.51662278111646\\
1098.70719664077	-1.56462578063064\\
1101.89895927566	-1.61261450375388\\
1105.09999403396	-1.66058886281274\\
1108.31032785134	-1.70854876956576\\
1111.52998774171	-1.75649413519932\\
1114.75900079749	-1.80442487032366\\
1117.99739418977	-1.85234088496862\\
1121.24519516858	-1.90024208857961\\
1124.50243106312	-1.94812839001329\\
1127.76912928198	-1.99599969753341\\
1131.04531731336	-2.04385591880659\\
1134.33102272532	-2.09169696089786\\
1137.62627316602	-2.13952273026647\\
1140.93109636392	-2.18733313276145\\
1144.24552012804	-2.23512807361725\\
1147.56957234818	-2.28290745744918\\
1150.90328099518	-2.33067118824901\\
1154.2466741211	-2.37841916938045\\
1157.59977985952	-2.42615130357453\\
1160.96262642575	-2.47386749292502\\
1164.33524211704	-2.52156763888376\\
1167.71765531287	-2.56925164225607\\
1171.10989447516	-2.61691940319589\\
1174.51198814849	-2.66457082120114\\
1177.92396496038	-2.71220579510879\\
1181.34585362152	-2.75982422309011\\
1184.777682926	-2.80742600264576\\
1188.21948175154	-2.85501103060081\\
1191.67127905977	-2.9025792030998\\
1195.13310389645	-2.95013041560175\\
1198.60498539172	-2.99766456287502\\
1202.08695276034	-3.04518153899231\\
1205.57903530192	-3.09268123732532\\
1209.08126240123	-3.14016355053981\\
1212.59366352837	-3.18762837059014\\
1216.11626823906	-3.23507558871407\\
1219.64910617487	-3.28250509542745\\
1223.1922070635	-3.32991678051873\\
1226.745600719	-3.37731053304367\\
1230.30931704202	-3.42468624131974\\
1233.88338602009	-3.47204379292064\\
1237.46783772783	-3.51938307467069\\
1241.06270232725	-3.56670397263928\\
1244.66801006798	-3.61400637213511\\
1248.28379128751	-3.66129015770043\\
1251.91007641147	-3.70855521310541\\
1255.54689595388	-3.75580142134212\\
1259.1942805174	-3.80302866461879\\
1262.85226079359	-3.85023682435372\\
1266.52086756317	-3.89742578116945\\
1270.20013169629	-3.9445954148866\\
1273.89008415275	-3.99174560451775\\
1277.59075598232	-4.0388762282614\\
1281.30217832495	-4.08598716349558\\
1285.02438241106	-4.13307828677175\\
1288.7573995618	-4.18014947380832\\
1292.5012611893	-4.22720059948434\\
1296.25599879694	-4.27423153783301\\
1300.02164397962	-4.32124216203522\\
1303.79822842404	-4.3682323444129\\
1307.58578390892	-4.41520195642244\\
1311.38434230532	-4.46215086864804\\
1315.19393557689	-4.50907895079478\\
1319.01459578012	-4.55598607168205\\
1322.84635506463	-4.6028720992364\\
1326.68924567343	-4.64973690048479\\
1330.54329994321	-4.69658034154752\\
1334.40855030458	-4.74340228763101\\
1338.28502928238	-4.79020260302091\\
1342.17276949593	-4.83698115107462\\
1346.0718036593	-4.88373779421422\\
1349.9821645816	-4.93047239391894\\
1353.90388516726	-4.97718481071779\\
1357.83699841628	-5.02387490418216\\
1361.78153742455	-5.07054253291808\\
1365.73753538408	-5.11718755455872\\
1369.70502558332	-5.16380982575653\\
1373.68404140741	-5.21040920217562\\
1377.67461633848	-5.25698553848373\\
1381.67678395594	-5.30353868834439\\
1385.69057793673	-5.35006850440884\\
1389.71603205562	-5.39657483830791\\
1393.75318018552	-5.44305754064397\\
1397.80205629771	-5.48951646098243\\
1401.86269446218	-5.53595144784367\\
1405.93512884789	-5.58236234869439\\
1410.01939372306	-5.62874900993924\\
1414.11552345545	-5.67511127691215\\
1418.22355251267	-5.72144899386767\\
1422.34351546247	-5.76776200397223\\
1426.47544697298	-5.81405014929525\\
1430.61938181308	-5.86031327080018\\
1434.77535485265	-5.90655120833555\\
1438.94340106285	-5.95276380062572\\
1443.12355551644	-5.99895088526182\\
1447.31585338808	-6.04511229869227\\
1451.52032995458	-6.0912478762135\\
1455.73702059527	-6.13735745196036\\
1459.96596079222	-6.18344085889665\\
1464.20718613061	-6.22949792880524\\
1468.46073229898	-6.27552849227843\\
1472.72663508953	-6.32153237870801\\
1477.00493039847	-6.36750941627518\\
1481.29565422626	-6.41345943194061\\
1485.59884267796	-6.459382251434\\
1489.9145319635	-6.50527769924406\\
1494.24275839802	-6.55114559860781\\
1498.58355840214	-6.5969857715002\\
1502.9369685023	-6.6427980386235\\
1507.30302533102	-6.68858221939639\\
1511.68176562726	-6.73433813194328\\
1516.07322623672	-6.78006559308318\\
1520.4774441121	-6.82576441831868\\
1524.89445631348	-6.87143442182471\\
1529.32430000859	-6.91707541643723\\
1533.76701247313	-6.96268721364176\\
1538.22263109108	-7.00826962356176\\
1542.69119335505	-7.05382245494704\\
1547.17273686653	-7.09934551516176\\
1551.66729933626	-7.14483861017268\\
1556.17491858454	-7.19030154453685\\
1560.69563254152	-7.23573412138961\\
1565.22947924755	-7.28113614243209\\
1569.77649685348	-7.32650740791876\\
1574.33672362099	-7.37184771664488\\
1578.91019792293	-7.41715686593362\\
1583.49695824359	-7.46243465162328\\
1588.09704317908	-7.50768086805415\\
1592.71049143762	-7.55289530805535\\
1597.3373418399	-7.59807776293159\\
1601.97763331937	-7.64322802244952\\
1606.63140492256	-7.68834587482424\\
1611.29869580948	-7.73343110670542\\
1615.97954525385	-7.77848350316348\\
1620.67399264353	-7.82350284767532\\
1625.38207748075	-7.86848892211025\\
1630.10383938254	-7.91344150671543\\
1634.83931808099	-7.95836038010137\\
1639.58855342363	-8.00324531922719\\
1644.35158537374	-8.04809609938558\\
1649.12845401068	-8.09291249418794\\
1653.91919953026	-8.1376942755489\\
1658.72386224506	-8.18244121367104\\
1663.54248258477	-8.22715307702919\\
1668.3751010965	-8.27182963235467\\
1673.22175844519	-8.31647064461934\\
1678.08249541389	-8.36107587701937\\
1682.95735290413	-8.40564509095896\\
1687.84637193625	-8.45017804603375\\
1692.74959364978	-8.49467450001414\\
1697.66705930373	-8.53913420882827\\
1702.598810277	-8.58355692654501\\
1707.54488806867	-8.62794240535646\\
1712.50533429837	-8.67229039556055\\
1717.48019070668	-8.71660064554327\\
1722.46949915539	-8.76087290176061\\
1727.47330162792	-8.80510690872046\\
1732.49164022965	-8.84930240896426\\
1737.52455718828	-8.89345914304825\\
1742.57209485418	-8.93757684952471\\
1747.63429570074	-8.98165526492288\\
1752.71120232474	-9.02569412372968\\
1757.80285744672	-9.06969315837008\\
1762.9093039113	-9.1136520991874\\
1768.03058468759	-9.15757067442329\\
1773.16674286949	-9.20144861019738\\
1778.31782167613	-9.24528563048688\\
1783.48386445216	-9.28908145710568\\
1788.66491466817	-9.33283580968342\\
1793.86101592101	-9.37654840564411\\
1799.07221193421	-9.42021896018467\\
1804.29854655827	-9.46384718625299\\
1809.54006377114	-9.50743279452589\\
1814.79680767846	-9.55097549338675\\
1820.06882251405	-9.59447498890276\\
1825.35615264021	-9.63793098480208\\
1830.65884254811	-9.68134318245044\\
1835.97693685817	-9.72471128082776\\
1841.31048032043	-9.76803497650419\\
1846.65951781493	-9.81131396361596\\
1852.0240943521	-9.85454793384102\\
1857.40425507312	-9.8977365763741\\
1862.8000452503	-9.94087957790174\\
1868.21151028746	-9.98397662257678\\
1873.63869572033	-10.0270273919926\\
1879.08164721693	-10.0700315651571\\
1884.54041057793	-10.1129888184662\\
1890.01503173706	-10.1558988256769\\
1895.50555676149	-10.1987612578805\\
1901.01203185221	-10.2415757834747\\
1906.53450334442	-10.284342068136\\
1912.07301770794	-10.3270597747912\\
1917.62762154758	-10.3697285635892\\
1923.19836160353	-10.4123480918713\\
1928.78528475177	-10.4549180141428\\
1934.38843800444	-10.497437982042\\
1940.00786851027	-10.539907644311\\
1945.64362355496	-10.5823266467647\\
1951.29575056155	-10.6246946322595\\
1956.96429709087	-10.6670112406624\\
1962.64931084191	-10.7092761088187\\
1968.35083965221	-10.7514888705199\\
1974.0689314983	-10.7936491564705\\
1979.80363449607	-10.8357565942555\\
1985.5549969012	-10.877810808306\\
1991.32306710953	-10.9198114198655\\
1997.10789365752	-10.9617580469549\\
2002.9095252226	-11.0036503043377\\
2008.72801062364	-11.0454878034841\\
2014.5633988213	-11.0872701525351\\
2020.41573891849	-11.1289969562656\\
2026.28508016076	-11.1706678160475\\
2032.17147193671	-11.2122823298117\\
2038.07496377843	-11.2538400920102\\
2043.99560536191	-11.2953406935769\\
2049.93344650741	-11.3367837218887\\
2055.88853717995	-11.3781687607251\\
2061.86092748969	-11.4194953902283\\
2067.85066769238	-11.4607631868614\\
2073.85780818972	-11.5019717233671\\
2079.88239952988	-11.5431205687254\\
2085.92449240784	-11.5842092881107\\
2091.98413766585	-11.6252374428479\\
2098.06138629387	-11.6662045903684\\
2104.15628942998	-11.7071102841655\\
2110.26889836082	-11.7479540737483\\
2116.39926452202	-11.7887355045958\\
2122.54743949863	-11.82945411811\\
2128.71347502555	-11.8701094515681\\
2134.89742298798	-11.9107010380742\\
2141.09933542183	-11.9512284065103\\
2147.3192645142	-11.9916910814864\\
2153.55726260378	-12.0320885832896\\
2159.81338218131	-12.0724204278333\\
2166.08767589	-12.1126861266046\\
2172.38019652601	-12.1528851866113\\
2178.69099703887	-12.1930171103284\\
2185.02013053192	-12.233081395643\\
2191.36765026278	-12.2730775357994\\
2197.73360964376	-12.3130050193421\\
2204.11806224237	-12.3528633300589\\
2210.5210617817	-12.3926519469226\\
2216.94266214092	-12.4323703440321\\
2223.38291735573	-12.472017990552\\
2229.84188161878	-12.511594350652\\
2236.31960928018	-12.5510988834448\\
2242.81615484791	-12.5905310429229\\
2249.3315729883	-12.6298902778949\\
2255.86591852648	-12.6691760319204\\
2262.41924644686	-12.708387743244\\
2268.99161189358	-12.7475248447278\\
2275.58307017096	-12.7865867637835\\
2282.193676744	-12.8255729223031\\
2288.8234872388	-12.8644827365879\\
2295.47255744309	-12.9033156172772\\
2302.14094330664	-12.9420709692753\\
2308.82870094176	-12.9807481916772\\
2315.53588662376	-13.0193466776937\\
2322.26255679145	-13.0578658145745\\
2329.00876804758	-13.09630498353\\
2335.77457715933	-13.1346635596528\\
2342.56004105881	-13.1729409118364\\
2349.36521684349	-13.2111364026939\\
2356.19016177673	-13.2492493884739\\
2363.03493328823	-13.2872792189764\\
2369.89958897454	-13.3252252374663\\
2376.7841865995	-13.3630867805856\\
2383.68878409479	-13.4008631782642\\
2390.61343956036	-13.4385537536288\\
2397.55821126494	-13.4761578229112\\
2404.52315764654	-13.5136746953534\\
2411.50833731294	-13.5511036731126\\
2418.51380904216	-13.5884440511632\\
2425.53963178298	-13.6256951171983\\
2432.58586465543	-13.6628561515282\\
2439.65256695128	-13.6999264269782\\
2446.73979813453	-13.7369052087837\\
2453.84761784197	-13.7737917544839\\
2460.97608588357	-13.8105853138134\\
2468.12526224311	-13.8472851285919\\
2475.29520707858	-13.8838904326119\\
2482.48598072276	-13.9204004515239\\
2489.69764368367	-13.9568144027207\\
2496.93025664514	-13.9931314952176\\
2504.18388046725	-14.0293509295325\\
2511.45857618691	-14.0654718975622\\
2518.75440501834	-14.1014935824574\\
2526.07142835356	-14.1374151584942\\
2533.40970776297	-14.1732357909449\\
2540.76930499581	-14.2089546359443\\
2548.15028198072	-14.2445708403554\\
2555.55270082622	-14.2800835416311\\
2562.97662382129	-14.3154918676739\\
2570.42211343582	-14.3507949366929\\
2577.88923232121	-14.3859918570579\\
2585.37804331086	-14.4210817271508\\
2592.88860942067	-14.4560636352138\\
2600.42099384964	-14.490936659195\\
2607.97525998035	-14.525699866591\\
2615.5514713795	-14.5603523142857\\
2623.14969179846	-14.5948930483871\\
2630.7699851738	-14.6293211040597\\
2638.41241562783	-14.6636355053543\\
2646.07704746912	-14.6978352650339\\
2653.76394519307	-14.7319193843968\\
2661.47317348244	-14.7658868530953\\
2669.2047972079	-14.799736648951\\
2676.95888142856	-14.8334677377668\\
2684.73549139252	-14.8670790731346\\
2692.53469253745	-14.9005695962391\\
2700.3565504911	-14.9339382356573\\
2708.20113107189	-14.9671839071548\\
2716.06850028941	-15.0003055134767\\
2723.95872434503	-15.0333019441348\\
2731.87186963244	-15.0661720751904\\
2739.8080027382	-15.0989147690319\\
2747.76719044229	-15.1315288741485\\
2755.74949971872	-15.1640132248987\\
2763.75499773603	-15.1963666412735\\
2771.78375185791	-15.2285879286555\\
2779.83582964371	-15.2606758775715\\
2787.91129884907	-15.2926292634413\\
2796.01022742645	-15.3244468463195\\
2804.13268352572	-15.3561273706328\\
2812.27873549471	-15.3876695649112\\
2820.44845187983	-15.4190721415131\\
2828.64190142659	-15.4503337963443\\
2836.85915308022	-15.4814532085713\\
2845.10027598624	-15.5124290403277\\
2853.36533949103	-15.5432599364141\\
2861.65441314242	-15.5739445239916\\
2869.9675666903	-15.6044814122678\\
2878.30487008715	-15.6348691921761\\
2886.6663934887	-15.6651064360479\\
2895.05220725446	-15.6951916972765\\
2903.46238194833	-15.7251235099741\\
2911.89698833922	-15.7549003886206\\
2920.35609740162	-15.7845208277037\\
2928.83978031619	-15.8139833013519\\
2937.34810847038	-15.8432862629573\\
2945.88115345902	-15.872428144791\\
2954.43898708491	-15.9014073576084\\
2963.02168135948	-15.9302222902454\\
2971.62930850331	-15.9588713092055\\
2980.2619409468	-15.9873527582361\\
2988.91965133077	-16.0156649578952\\
2997.60251250704	-16.0438062051076\\
3006.31059753909	-16.0717747727101\\
3015.04397970262	-16.0995689089854\\
3023.80273248624	-16.1271868371853\\
3032.58692959201	-16.1546267550414\\
3041.39664493612	-16.181886834264\\
3050.23195264946	-16.2089652200285\\
3059.09292707829	-16.2358600304487\\
3067.97964278485	-16.2625693560375\\
3076.89217454798	-16.2890912591532\\
3085.83059736374	-16.3154237734321\\
3094.79498644609	-16.341564903207\\
3103.78541722744	-16.3675126229096\\
3112.80196535939	-16.3932648764593\\
3121.84470671324	-16.4188195766342\\
3130.91371738075	-16.4441746044274\\
3140.00907367472	-16.4693278083853\\
3149.13085212962	-16.494277003929\\
3158.27912950228	-16.5190199726581\\
3167.45398277248	-16.5435544616349\\
3176.65548914365	-16.5678781826506\\
3185.88372604349	-16.5919888114715\\
3195.13877112463	-16.6158839870642\\
3204.42070226528	-16.6395613108009\\
3213.7295975699	-16.663018345642\\
3223.06553536981	-16.6862526152971\\
3232.42859422393	-16.7092616033621\\
3241.81885291936	-16.7320427524332\\
3251.23639047209	-16.7545934631953\\
3260.68128612767	-16.776911093486\\
3270.15361936182	-16.7989929573321\\
3279.65346988117	-16.8208363239598\\
3289.18091762389	-16.8424384167758\\
3298.73604276038	-16.8637964123199\\
3308.31892569391	-16.8849074391876\\
3317.92964706136	-16.9057685769207\\
3327.56828773383	-16.926376854866\\
3337.23492881737	-16.9467292510015\\
3346.92965165364	-16.9668226907263\\
3356.65253782058	-16.9866540456162\\
3366.40366913316	-17.0062201321415\\
3376.18312764399	-17.0255177103466\\
3385.99099564403	-17.04454348249\\
3395.82735566334	-17.0632940916426\\
3405.6922904717	-17.0817661202442\\
3415.58588307935	-17.0999560886147\\
3425.50821673767	-17.1178604534204\\
3435.45937493988	-17.135475606092\\
3445.43944142178	-17.1527978711938\\
3455.44850016238	-17.1698235047413\\
3465.48663538468	-17.186548692466\\
3475.55393155635	-17.2029695480252\\
3485.65047339042	-17.2190821111542\\
3495.77634584604	-17.2348823457593\\
3505.93163412913	-17.2503661379493\\
3516.11642369317	-17.2655292940028\\
3526.33080023988	-17.2803675382691\\
3536.57484971991	-17.2948765109992\\
3546.84865833365	-17.3090517661062\\
3557.15231253186	-17.3228887688498\\
3567.48589901646	-17.3363828934435\\
3577.84950474125	-17.3495294205812\\
3588.24321691261	-17.3623235348789\\
3598.66712299027	-17.3747603222298\\
3609.12131068803	-17.3868347670672\\
3619.6058679745	-17.3985417495335\\
3630.12088307383	-17.4098760425494\\
3640.66644446648	-17.4208323087809\\
3651.24264088994	-17.4314050974982\\
3661.84956133948	-17.441588841323\\
3672.4872950689	-17.4513778528596\\
3683.1559315913	-17.4607663212036\\
3693.8555606798	-17.4697483083236\\
3704.58627236831	-17.4783177453113\\
3715.34815695232	-17.4864684284921\\
3726.14130498959	-17.4941940153925\\
3736.96580730098	-17.5014880205553\\
3747.82175497118	-17.5083438111982\\
3758.70923934946	-17.5147546027076\\
3769.6283520505	-17.5207134539594\\
3780.5791849551	-17.5262132624605\\
3791.56183021097	-17.5312467593017\\
3802.57638023352	-17.5358065039127\\
3813.62292770663	-17.5398848786121\\
3824.70156558342	-17.5434740829395\\
3835.81238708705	-17.5465661277625\\
3846.95548571148	-17.549152829146\\
3858.1309552223	-17.5512258019722\\
3869.33888965746	-17.5527764533008\\
3880.57938332809	-17.5537959754544\\
3891.85253081934	-17.5542753388176\\
3903.15842699108	-17.5542052843341\\
3914.49716697878	-17.5535763156874\\
3925.86884619426	-17.5523786911488\\
3937.27356032653	-17.5506024150757\\
3948.71140534256	-17.5482372290426\\
3960.18247748814	-17.5452726025843\\
3971.68687328862	-17.5416977235341\\
3983.22468954976	-17.5375014879315\\
3994.79602335857	-17.5326724894801\\
4006.40097208407	-17.5271990085296\\
4018.03963337816	-17.5210690005567\\
4029.7121051764	-17.5142700841174\\
4041.41848569887	-17.5067895282417\\
4053.15887345099	-17.49861423924\\
4064.9333672243	-17.4897307468872\\
4076.74206609739	-17.4801251899509\\
4088.58506943661	-17.4697833010244\\
4100.46247689702	-17.4586903906263\\
4112.37438842317	-17.4468313305223\\
4124.32090424992	-17.4341905362251\\
4136.30212490336	-17.4207519486224\\
4148.31815120158	-17.4064990146817\\
4160.36908425555	-17.3914146671764\\
4172.45502546997	-17.3754813033715\\
4184.57607654415	-17.3586807626082\\
4196.73233947279	-17.3409943027156\\
4208.92391654693	-17.3224025751777\\
4221.15091035474	-17.3028855989767\\
4233.41342378242	-17.2824227330265\\
4245.71156001506	-17.2609926471069\\
4258.04542253748	-17.2385732911983\\
4270.41511513517	-17.2151418631134\\
4282.82074189508	-17.1906747743098\\
4295.26240720654	-17.1651476137624\\
4307.74021576216	-17.1385351097628\\
4320.25427255865	-17.110811089501\\
4332.80468289776	-17.081948436277\\
4345.39155238712	-17.0519190441737\\
4358.01498694118	-17.0206937700093\\
4370.67509278205	-16.9882423823744\\
4383.37197644044	-16.9545335075394\\
4396.1057447565	-16.9195345720021\\
4408.87650488079	-16.8832117414232\\
4421.68436427513	-16.8455298556774\\
4434.52943071349	-16.8064523597218\\
4447.41181228298	-16.7659412299584\\
4460.33161738465	-16.7239568957364\\
4473.28895473449	-16.6804581556075\\
4486.28393336432	-16.6354020879146\\
4499.31666262266	-16.5887439552488\\
4512.38725217573	-16.5404371022712\\
4525.49581200829	-16.4904328463436\\
4538.64245242466	-16.4386803603589\\
4551.82728404956	-16.3851265471019\\
4565.05041782907	-16.3297159044034\\
4578.31196503159	-16.2723903802746\\
4591.61203724876	-16.2130892171277\\
4604.95074639639	-16.151748784091\\
4618.32820471539	-16.088302396325\\
4631.74452477276	-16.0226801201266\\
4645.19981946247	-15.9548085624763\\
4658.69420200651	-15.884610643535\\
4672.22778595571	-15.8120053504295\\
4685.80068519082	-15.7369074704763\\
4699.41301392341	-15.6592273017793\\
4713.06488669679	-15.5788703388961\\
4726.7564183871	-15.4957369309945\\
4740.4877242041	-15.409721909606\\
4754.25891969233	-15.3207141827345\\
4768.07012073193	-15.2285962916715\\
4781.92144353969	-15.133243926412\\
4795.81300467001	-15.0345253950386\\
4809.74492101589	-14.9323010418438\\
4823.7173098099	-14.8264226082658\\
4837.73028862517	-14.7167325299321\\
4851.7839753764	-14.6030631621868\\
4865.87848832079	-14.4852359254405\\
4880.01394605913	-14.3630603604714\\
4894.19046753673	-14.2363330824194\\
4908.40817204441	-14.1048366206095\\
4922.66717921959	-13.9683381294847\\
4936.96760904717	-13.8265879537895\\
4951.30958186066	-13.6793180286666\\
4965.69321834313	-13.5262400924708\\
4980.11863952821	-13.3670436868113\\
4994.58596680117	-13.2013939145431\\
5009.09532189988	-13.0289289220919\\
5023.64682691588	-12.8492570675605\\
5038.24060429537	-12.6619537305016\\
5052.87677684028	-12.4665577130496\\
5067.55546770927	-12.2625671753638\\
5082.27680041875	-12.0494350412236\\
5097.040898844	-11.8265638025222\\
5111.84788722013	-11.5932996450462\\
5126.69789014316	-11.3489258135396\\
5141.59103257104	-11.0926551338066\\
5156.52743982478	-10.8236216170943\\
5171.50723758939	-10.5408710932451\\
5186.53055191505	-10.2433508640927\\
5201.59750921807	-9.92989845385054\\
5216.70823628203	-9.59922968625339\\
5231.86286025882	-9.24992658475513\\
5247.06150866969	-8.88042604874789\\
5262.30430940635	-8.48901103451456\\
5277.59139073204	-8.07380728268377\\
5292.92288128262	-7.63279085516591\\
5308.29891006761	-7.16381550550155\\
5323.71960647132	-6.66467527972572\\
5339.18510025393	-6.13322853069392\\
5354.69552155257	-5.56762766472459\\
5370.25100088241	-4.96672891975274\\
5385.85166913779	-4.33080417655082\\
5401.49765759328	-3.66274653069812\\
5417.18909790481	-2.97004349672131\\
5432.92612211079	-2.26782478666227\\
5448.70886263318	-1.58307191940582\\
5464.53745227863	-0.959130673843809\\
5480.41202423962	-0.457390596928113\\
5496.33271209552	-0.150059541821803\\
5512.2996498138	-0.0992235364882207\\
5528.31297175106	-0.329319087824289\\
5544.3728126542	-0.814080105924656\\
5560.47930766164	-1.49050666075868\\
5576.63259230428	-2.28647983380568\\
5592.83280250682	-3.14120820912835\\
5609.08007458877	-4.01199692451945\\
5625.37454526567	-4.87236727645144\\
5641.71635165024	-5.70751770987866\\
5658.10563125347	-6.51015147457488\\
5674.54252198587	-7.27747337216588\\
5691.02716215855	-8.00925093763126\\
5707.55969048444	-8.70663175255984\\
5724.14024607939	-9.37144588931624\\
5740.76896846344	-10.0058047591477\\
5757.4459975619	-10.6118765602685\\
5774.17147370658	-11.191765460147\\
5790.94553763696	-11.7474510910651\\
5807.76833050134	-12.2807627399163\\
5824.63999385812	-12.7933732047936\\
5841.56066967684	-13.2868035598104\\
5858.53050033957	-13.7624337838036\\
5875.54962864192	-14.2215164215627\\
5892.61819779434	-14.6651917798006\\
5909.73635142334	-15.0945039809919\\
5926.90423357264	-15.5104177247521\\
5944.12198870441	-15.9138359703774\\
5961.3897617005	-16.3056190372437\\
5978.70769786364	-16.6866058746839\\
5996.07594291864	-17.0576385153075\\
6013.4946430137	-17.4195910202723\\
6030.96394472151	-17.7734045677593\\
6048.48399504063	-18.1201307322271\\
6066.0549413966	-18.4609854401651\\
6083.67693164325	-18.7974165260071\\
6101.35011406393	-19.1311881549546\\
6119.07463737276	-19.4644854458844\\
6136.85065071587	-19.8000421011028\\
6154.67830367267	-20.1412922274715\\
6172.55774625708	-20.4925440965814\\
6190.48912891884	-20.8591674699974\\
6208.47260254473	-21.2477765839024\\
6226.50831845987	-21.6663781011726\\
6244.59642842897	-22.1244396898709\\
6262.73708465763	-22.6328268104509\\
6280.9304397936	-23.2035644103113\\
6299.1766469281	-23.849421323617\\
6317.47585959704	-24.5833982997348\\
6335.82823178239	-25.4183185367988\\
6354.23391791342	-26.3668417377715\\
6372.69307286802	-27.4423130785214\\
6391.20585197403	-28.6609264036298\\
6409.77241101048	-30.0458505106998\\
6428.39290620898	-31.6345718237859\\
6447.06749425496	-33.492578883983\\
6465.79633228904	-35.7422867782315\\
6484.57957790835	-38.6367985799705\\
6503.41738916781	-42.8076186068457\\
6522.30992458151	-50.625858612388\\
6541.25734312404	-54.5802188993487\\
6560.25980423179	-44.2719217580033\\
6579.31746780432	-39.4253984237941\\
6598.43049420572	-36.1744986749842\\
6617.59904426592	-33.6569079231687\\
6636.82327928208	-31.5520065822982\\
6656.1033610199	-29.7143319912316\\
6675.43945171504	-28.0786365882785\\
6694.83171407447	-26.6287622956741\\
6714.28031127778	-25.3853521908211\\
6733.78540697864	-24.3949539549351\\
6753.34716530612	-23.7099076954198\\
6772.96575086609	-23.3588535147217\\
6792.6413287426	-23.3244834921179\\
6812.3740644993	-23.5471467666394\\
6832.16412418073	-23.9496471706598\\
6852.01167431389	-24.4615101681195\\
6871.91688190947	-25.0301286747459\\
6891.87991446336	-25.6209784579423\\
6911.90093995803	-26.2133780725186\\
6931.98012686392	-26.79590434129\\
6952.11764414092	-27.3628782877227\\
6972.31366123971	-27.9120193589651\\
6992.56834810323	-28.4429822521652\\
7012.88187516815	-28.9564770373228\\
7033.2544133662	-29.453751848474\\
7053.68613412573	-29.9362942807574\\
7074.17720937305	-30.4056627263667\\
7094.72781153392	-30.8633942456362\\
7115.33811353503	-31.3109571966411\\
7136.0082888054	-31.7497297919678\\
7156.73851127786	-32.1809934359039\\
7177.52895539054	-32.6059342496766\\
7198.37979608831	-33.0256488955826\\
7219.29120882424	-33.4411524190281\\
7240.26336956111	-33.8533867855728\\
7261.29645477286	-34.2632293601293\\
7282.39064144612	-34.6715009125726\\
7303.54610708163	-35.0789729302687\\
7324.76302969581	-35.4863741285566\\
7346.04158782219	-35.8943961079748\\
7367.38196051295	-36.3036981318109\\
7388.78432734045	-36.7149110011436\\
7410.24886839867	-37.1286399938048\\
7431.77576430477	-37.5454668125044\\
7453.36519620064	-37.9659504577111\\
7475.01734575436	-38.3906269036715\\
7496.73239516175	-38.820007411476\\
7518.51052714796	-39.2545752614966\\
7540.35192496891	-39.6947806293494\\
7562.25677241288	-40.141033266286\\
7584.22525380213	-40.593692579956\\
7606.25755399426	-41.0530546514028\\
7628.35385838401	-41.5193356806241\\
7650.51435290461	-41.9926513452378\\
7672.73922402945	-42.4729916148761\\
7695.02865877364	-42.9601907320341\\
7717.38284469556	-43.4538924091132\\
7739.80196989847	-43.9535108769966\\
7762.28622303206	-44.458189331611\\
7784.83579329402	-44.9667586111565\\
7807.45087043172	-45.4777005467792\\
7830.13164474371	-45.9891220756726\\
7852.87830708137	-46.4987471317961\\
7875.69104885052	-47.0039319545534\\
7898.57006201299	-47.501702877414\\
7921.51553908828	-47.9887990169142\\
7944.52767315516	-48.4616679613686\\
7967.6066578533	-48.9162990959825\\
7990.7526873849	-49.3476698572825\\
8013.96595651631	-49.7484030274562\\
8037.24666057965	-50.1059743280106\\
8060.59499547458	-50.3975374132364\\
8084.01115766972	-50.5815677048204\\
8107.49534420455	-50.5874720474275\\
8131.04775269089	-50.3106626960149\\
8154.66858131464	-49.6300425779149\\
8178.35802883743	-48.4583852284213\\
8202.11629459831	-46.7932065082118\\
8225.9435785154	-44.711929826689\\
8249.84008108758	-42.3181538431564\\
8273.80600339621	-39.7003069986666\\
8297.84154710675	-36.9365154218852\\
8321.94691447056	-34.152106663987\\
8346.12230832648	-31.6345715967167\\
8370.36793210265	-29.8890010979127\\
8394.68398981816	-29.2618142862427\\
8419.07068608474	-29.4779209430133\\
8443.52822610859	-30.0235764879993\\
8468.05681569197	-30.5940168867972\\
8492.65666123506	-31.0808446266199\\
8517.32796973759	-31.4624681874877\\
8542.07094880062	-31.7461088121536\\
8566.88580662836	-31.9460514800576\\
8591.77275202978	-32.0765438268454\\
8616.73199442049	-32.1498465899143\\
8641.76374382445	-32.1759833626065\\
8666.86821087573	-32.1629941302195\\
8692.0456068203	-32.1172900144193\\
8717.29614351781	-32.0439827301068\\
8742.62003344335	-31.9471574158491\\
8768.01748968928	-31.8300888073049\\
8793.48872596697	-31.6954095133371\\
8819.03395660864	-31.545240252143\\
8844.65339656915	-31.3812906516717\\
8870.34726142778	-31.204937497817\\
8896.11576739013	-31.0172857373827\\
8921.95913128983	-30.8192162625865\\
8947.8775705904	-30.6114235151275\\
8973.87130338718	-30.3944452014152\\
8999.94054840899	-30.1686858525937\\
9026.08552502009	-29.9344355472595\\
9052.30645322202	-29.691884805055\\
9078.60355365542	-29.4411364283317\\
9104.97704760185	-29.1822148968354\\
9131.42715698578	-28.9150737923832\\
9157.95410437629	-28.6396016365262\\
9184.55811298909	-28.3556264571348\\
9211.23940668829	-28.0629193551774\\
9237.99820998835	-27.761197318197\\
9264.83474805596	-27.450125521614\\
9291.74924671189	-27.1293193743646\\
9318.74193243297	-26.7983466051552\\
9345.81303235391	-26.4567297561354\\
9372.96277426923	-26.1039495620359\\
9400.19138663528	-25.7394498597329\\
9427.499098572	-25.362644917541\\
9454.88613986494	-24.9729304264514\\
9482.35274096723	-24.569699901038\\
9509.89913300142	-24.1523689565459\\
9537.52554776148	-23.7204109421223\\
9565.23221771478	-23.2734088214495\\
9593.01937600397	-22.8111301192815\\
9620.88725644901	-22.3336343001876\\
9648.8360935491	-21.8414251285432\\
9676.86612248465	-21.3356641216642\\
9704.97757911932	-20.8184642517594\\
9733.1707000019	-20.2932833198799\\
9761.44572236841	-19.7654291176425\\
9789.802884144	-19.2426647574817\\
9818.24242394501	-18.7358488222047\\
9846.764581081	-18.2594469311321\\
9875.36959555668	-17.8316100903952\\
9904.05770807398	-17.4733830474039\\
9932.82916003413	-17.2066255301081\\
9961.68419353956	-17.0506012109294\\
9990.62305139605	-17.017959986895\\
10019.6459771147	-17.1116011961509\\
10048.7532149142	-17.3238999101921\\
10077.9450097223	-17.638697239929\\
10107.2216071787	-18.0350505297207\\
10136.5832536364	-18.4911213506956\\
10166.0301961643	-18.9870139707539\\
10195.5626825487	-19.5062274883894\\
10225.180961296	-20.035991048478\\
10254.8852816345	-20.566939997268\\
10284.6758935164	-21.0925172166032\\
10314.5530476201	-21.6083359390638\\
10344.5169953522	-22.1116165107503\\
10374.5679888495	-22.6007331623975\\
10404.7062809815	-23.0748687569692\\
10434.9321253522	-23.5337606698685\\
10465.2457763023	-23.9775179339254\\
10495.6474889113	-24.4064917281406\\
10526.1375189998	-24.8211847482152\\
10556.7161231316	-25.2221884484432\\
10587.3835586158	-25.6101400484914\\
10618.1400835088	-25.9856934552646\\
10648.9859566169	-26.3494999295184\\
10679.9214374981	-26.7021955458115\\
10710.9467864646	-27.0443933660069\\
10742.0622645846	-27.3766788644144\\
10773.2681336847	-27.6996075786067\\
10804.5646563523	-28.0137042667809\\
10835.9520959375	-28.3194630683674\\
10867.4307165554	-28.6173483164122\\
10899.0007830885	-28.9077957571164\\
10930.6625611887	-29.191214007178\\
10962.4163172795	-29.4679861326132\\
10994.2623185586	-29.7384712700843\\
11026.2008329998	-30.0030062380619\\
11058.2321293553	-30.2619071036107\\
11090.3564771582	-30.5154706835139\\
11122.5741467244	-30.7639759674526\\
11154.8854091552	-31.0076854571543\\
11187.2905363394	-31.2468464196592\\
11219.7898009558	-31.4816920556866\\
11252.3834764751	-31.7124425859156\\
11285.0718371625	-31.939306259151\\
11317.85515808	-32.1624802869965\\
11350.7337150887	-32.3821517099894\\
11383.7077848511	-32.5984982002416\\
11416.7776448331	-32.8116888055792\\
11449.9435733071	-33.0218846400163\\
11483.2058493535	-33.2292395251842\\
11516.5647528637	-33.4339005870914\\
11550.020564542	-33.636008812322\\
11583.5735659084	-33.8356995675275\\
11617.2240393004	-34.0331030857958\\
11650.9722678758	-34.2283449232539\\
11684.8185356152	-34.4215463890226\\
11718.763127324	-34.6128249514361\\
11752.8063286348	-34.8022946232585\\
11786.9484260103	-34.9900663284522\\
11821.189706745	-35.1762482529129\\
11855.5304589685	-35.3609461814587\\
11889.9709716468	-35.5442638232525\\
11924.5115345859	-35.7263031277559\\
11959.1524384334	-35.9071645932417\\
11993.8939746813	-36.0869475698499\\
12028.7364356684	-36.2657505591455\\
12063.6801145827	-36.4436715121311\\
12098.7253054641	-36.6208081276801\\
12133.8723032063	-36.7972581533985\\
12169.1214035602	-36.9731196909817\\
12204.4729031354	-37.1484915082163\\
12239.9270994033	-37.3234733598937\\
12275.4842906997	-37.4981663200412\\
12311.1447762267	-37.6726731280537\\
12346.9088560558	-37.8470985515169\\
12382.7768311301	-38.0215497687739\\
12418.7490032672	-38.1961367745803\\
12454.8256751611	-38.3709728125504\\
12491.0071503854	-38.5461748385193\\
12527.2937333955	-38.7218640194301\\
12563.6857295313	-38.8981662729337\\
12600.1834450196	-39.0752128535633\\
12636.787186977	-39.2531409921379\\
12673.4972634121	-39.4320945959739\\
12710.3139832282	-39.6122250185825\\
12747.2376562263	-39.7936919088122\\
12784.268593107	-39.9766641509161\\
12821.4071054737	-40.1613209088226\\
12858.653505835	-40.3478527900121\\
12896.0081076073	-40.5364631469446\\
12933.4712251176	-40.727369536995\\
12971.0431736057	-40.9208053654753\\
13008.7242692275	-41.1170217406541\\
13046.5148290573	-41.3162895749026\\
13084.4151710904	-41.5189019724105\\
13122.4256142459	-41.7251769515458\\
13160.5464783694	-41.9354605592382\\
13198.7780842357	-42.1501304461048\\
13237.1207535513	-42.3695999849339\\
13275.5748089573	-42.5943230322226\\
13314.1405740324	-42.8247994535206\\
13352.8183732948	-43.061581559377\\
13391.6085322057	-43.305281630994\\
13430.5113771719	-43.5565807548357\\
13469.5272355482	-43.816239235398\\
13508.6564356403	-44.0851089175319\\
13547.8993067079	-44.3641478269381\\
13587.2561789671	-44.6544376329294\\
13626.7273835931	-44.9572045544533\\
13666.3132527234	-45.2738444710086\\
13706.0141194603	-45.6059531639946\\
13745.8303178738	-45.9553627937225\\
13785.7621830042	-46.3241858895388\\
13825.8100508654	-46.7148682378323\\
13865.9742584471	-47.1302519651897\\
13906.2551437182	-47.5736495483172\\
13946.6530456293	-48.0489278297232\\
13987.1683041157	-48.5605970715384\\
14027.8012601002	-49.1138908155561\\
14068.552255496	-49.7148016698009\\
14109.4216332096	-50.3699924970292\\
14150.4097371434	-51.0864015949223\\
14191.5169121992	-51.8701377760497\\
14232.7435042805	-52.7237775762854\\
14274.0898602958	-53.6401883207025\\
14315.5563281614	-54.5893502007447\\
14357.143256804	-55.4937984726834\\
14398.8509961643	-56.1971266415282\\
14440.6798971995	-56.468263823688\\
14482.6303118861	-56.1190918865262\\
14524.7025932234	-55.1710633528641\\
14566.897095236	-53.831849815441\\
14609.214172977	-52.3201392825002\\
14651.6541825309	-50.7723324756409\\
14694.2174810167	-49.2509343248171\\
14736.9044265908	-47.7762181137103\\
14779.7153784499	-46.3483159717181\\
14822.6506968345	-44.9585739233699\\
14865.7107430314	-43.5946749148403\\
14908.8958793768	-42.2427026399271\\
14952.2064692598	-40.887775018357\\
14995.642877125	-39.5140130682609\\
15039.2054684757	-38.1042215136805\\
15082.894609877	-36.6395553499854\\
15126.710668959	-35.0996198063098\\
15170.6540144195	-33.4641577807809\\
15214.7250160277	-31.7195845063192\\
15258.9240446267	-29.8793455989842\\
15303.2514721371	-28.0389283502216\\
15347.7076715598	-26.4836135549511\\
15392.2930169794	-25.7181366740724\\
15437.0078835672	-26.0485481566031\\
15481.8526475843	-27.1600647917359\\
15526.8276863849	-28.5474229870534\\
15571.9333784194	-29.9265462963676\\
15617.1701032376	-31.2014636064235\\
15662.5382414919	-32.3569820457004\\
15708.0381749406	-33.4042556877013\\
15753.6702864508	-34.3606430027572\\
15799.434960002	-35.2431983760982\\
15845.3325806892	-36.0669385419766\\
15891.3635347259	-36.844679948371\\
15937.5282094479	-37.5873375512274\\
15983.8269933157	-38.3043105708389\\
16030.2602759189	-39.0038360010092\\
16076.8284479785	-39.6932769356318\\
16123.5319013504	-40.3793378741313\\
16170.3710290293	-41.0682001224445\\
16217.3462251512	-41.7655585379232\\
16264.4578849972	-42.4765167122565\\
16311.7064049967	-43.2052553319169\\
16359.0921827307	-43.9543162472994\\
16406.6156169351	-44.723227188142\\
16454.2771075044	-45.5060235124161\\
16502.0770554945	-46.2870664296331\\
16550.0158631267	-47.0347212226836\\
16598.0939337903	-47.6938620562079\\
16646.3116720468	-48.182359002065\\
16694.6694836331	-48.4029030599667\\
16743.1677754642	-48.2788496328626\\
16791.8069556377	-47.7967309949107\\
16840.5874334367	-47.0148330878103\\
16889.5096193329	-46.0281496251695\\
16938.5739249909	-44.9263756856006\\
16987.7807632708	-43.7739007028407\\
17037.1305482323	-42.6095103484513\\
17086.6236951379	-41.4534080667461\\
17136.2606204564	-40.3142093040066\\
17186.0417418664	-39.1938707492603\\
17235.9674782601	-38.0907182914072\\
17286.0382497463	-37.0011872780209\\
17336.2544776544	-35.9207886583207\\
17386.6165845377	-34.8446392850738\\
17437.1249941771	-33.7677637483061\\
17487.7801315845	-32.6852973771814\\
17538.5824230064	-31.5926825216666\\
17589.5322959278	-30.4859422779055\\
17640.6301790753	-29.3621331244529\\
17691.8765024211	-28.2201210393111\\
17743.2716971866	-27.0618945503637\\
17794.8161958454	-25.8947056023185\\
17846.5104321281	-24.7343340411526\\
17898.3548410248	-23.6094562025363\\
17950.3498587895	-22.5659313850412\\
18002.4959229435	-21.6672732865064\\
18054.793472279	-20.9849078079284\\
18107.2429468629	-20.5748233423051\\
18159.8447880408	-20.4510287090727\\
18212.59943844	-20.577565027127\\
18265.5073419738	-20.8868603922458\\
18318.5689438452	-21.3072833166815\\
18371.7846905503	-21.7808977529887\\
18425.1550298826	-22.2679924600495\\
18478.6804109361	-22.7442887438356\\
18532.3612841095	-23.1963227667032\\
18586.1981011102	-23.6174787889671\\
18640.1913149575	-24.0052115729206\\
18694.3413799868	-24.3592771915311\\
18748.6487518534	-24.6806613521747\\
18803.1138875363	-24.970949752946\\
18857.737245342	-25.2319668429778\\
18912.5192849084	-25.4655739559954\\
18967.4604672086	-25.6735608259258\\
19022.5612545549	-25.8575912286029\\
19077.8221106026	-26.0191795809953\\
19133.2435003539	-26.1596848762812\\
19188.825890162	-26.2803139708944\\
19244.5697477347	-26.3821295670049\\
19300.4755421384	-26.466060199484\\
19356.5437438024	-26.5329106981713\\
19412.7748245225	-26.5833722819237\\
19469.1692574651	-26.6180318434369\\
19525.7275171709	-26.6373802173537\\
19582.4500795596	-26.6418193566103\\
19639.337421933	-26.6316684139087\\
19696.3900229799	-26.6071687610021\\
19753.6083627794	-26.5684879928132\\
19810.9929228053	-26.5157229650868\\
19868.5441859302	-26.4489019086128\\
19926.2626364292	-26.3679856532137\\
19984.1487599846	-26.2728679825442\\
20042.2030436893	-26.1633751274427\\
20100.4259760513	-26.0392643918283\\
20158.8180469978	-25.9002218915424\\
20217.3797478792	-25.7458593737185\\
20276.1115714733	-25.5757100731795\\
20335.0140119893	-25.3892235545268\\
20394.0875650723	-25.1857594865699\\
20453.332727807	-24.9645803038679\\
20512.7499987225	-24.7248427355944\\
20572.3398777957	-24.4655882366793\\
20632.1028664563	-24.1857324600792\\
20692.0394675905	-23.884054095182\\
20752.1501855454	-23.5591837209841\\
20812.4355261333	-23.2095938764795\\
20872.8959966357	-22.8335924910254\\
20933.5321058081	-22.4293234093864\\
20994.3443638836	-21.9947804406979\\
21055.3332825778	-21.5278459256427\\
21116.4993750926	-21.0263725518238\\
21177.843156121	-20.4883402192117\\
21239.3651418511	-19.9121416363129\\
21301.0658499704	-19.2970861097223\\
21362.9457996704	-18.644266600767\\
21425.005511651	-17.9580120554682\\
21487.2455081245	-17.2482231550253\\
21549.6663128204	-16.5338651919167\\
21612.2684509896	-15.8474766122107\\
21675.0524494088	-15.239170332008\\
21738.0188363851	-14.7758497105217\\
21801.1681417601	-14.5291240998016\\
21864.5008969151	-14.5501772445526\\
21928.0176347744	-14.8448840360465\\
21991.7188898111	-15.3706008320813\\
22055.6051980506	-16.0577841346131\\
22119.6770970753	-16.8368454661192\\
22183.9351260298	-17.6534560585928\\
22248.3798256245	-18.4713233506974\\
22313.0117381407	-19.2687816821986\\
22377.8314074351	-20.0341874864662\\
22442.8393789442	-20.762154367805\\
22508.0361996891	-21.4509732215226\\
22573.42241828	-22.1009875389634\\
22638.9985849206	-22.7136161233081\\
22704.7652514134	-23.2907820998358\\
22770.7229711634	-23.8345873652973\\
22836.8722991836	-24.3471323254461\\
22903.2137920992	-24.8304205540013\\
22969.7480081524	-25.2863125362952\\
23036.475507207	-25.716507371476\\
23103.3968507536	-26.122540024939\\
23170.5126019133	-26.5057868687929\\
23237.8233254438	-26.8674752854192\\
23305.3295877428	-27.2086949034414\\
23373.0319568539	-27.5304090958335\\
23440.9310024704	-27.8334659953316\\
23509.027295941	-28.1186086490495\\
23577.3214102739	-28.38648414653\\
23645.813920142	-28.6376516755144\\
23714.5054018876	-28.8725895246354\\
23783.3964335273	-29.0917010843642\\
23852.487594757	-29.2953199102848\\
23921.7794669562	-29.4837139142321\\
23991.2726331939	-29.6570887438065\\
24060.9676782325	-29.81559040214\\
24130.8651885331	-29.9593071491548\\
24200.9657522609	-30.0882707137911\\
24271.2699592893	-30.2024568341956\\
24341.7784012056	-30.3017851297577\\
24412.4916713155	-30.3861182950242\\
24483.4103646482	-30.4552605906731\\
24554.5350779617	-30.5089555904672\\
24625.8664097473	-30.5468831249285\\
24697.4049602353	-30.5686553417039\\
24769.1513313994	-30.5738117783893\\
24841.1061269619	-30.5618133149097\\
24913.2699523994	-30.5320348380693\\
24985.6434149471	-30.4837564089204\\
25058.2271236043	-30.4161526719897\\
25131.0216891393	-30.3282801813785\\
25204.0277240949	-30.2190622387739\\
25277.2458427934	-30.0872707378836\\
25350.6766613414	-29.9315043828834\\
25424.3207976355	-29.7501624877098\\
25498.1788713675	-29.5414133591669\\
25572.251504029	-29.3031560087387\\
25646.5393189173	-29.0329736132517\\
25721.0429411404	-28.7280767414114\\
25795.7629976221	-28.3852338761985\\
25870.7001171076	-28.0006862058927\\
25945.8549301685	-27.5700430929935\\
26021.2280692082	-27.0881542442308\\
26096.8201684674	-26.5489548601668\\
26172.631864029	-25.9452820521812\\
26248.6637938241	-25.268667201804\\
26324.9165976366	-24.5091258907246\\
26401.3909171093	-23.6550092761444\\
26478.0873957489	-22.693083773363\\
26555.0066789314	-21.6092553887243\\
26632.1494139076	-20.3909545122759\\
26709.5162498089	-19.0335863633598\\
26787.1078376522	-17.5562719656751\\
26864.9248303453	-16.0352920976629\\
26942.9678826933	-14.6537278130635\\
27021.2376514032	-13.7008776458325\\
27099.7347950898	-13.3832965299349\\
27178.4599742811	-13.5818260161922\\
27257.4138514242	-13.9532106941869\\
27336.5970908902	-14.1916495904179\\
27416.0103589806	-14.112122252355\\
27495.6543239323	-13.6547491052613\\
27575.5296559237	-13.046641701099\\
27655.6370270796	-13.2646421454016\\
27735.9771114778	-15.404066523211\\
27816.5505851542	-18.6637162943549\\
27897.3581261083	-21.8904641049788\\
27978.4004143096	-24.7241740277905\\
28059.6781317027	-27.1372016973235\\
28141.1919622134	-29.168155737145\\
28222.942591754	-30.8582886011107\\
28304.9307082297	-32.2416960335944\\
28387.1570015441	-33.3464328341759\\
28469.6221636049	-34.1968590820928\\
28552.3268883295	-34.8152631482234\\
28635.2718716517	-35.2225986989276\\
28718.4578115265	-35.4385789612533\\
28801.8854079368	-35.4814150228663\\
28885.5553628988	-35.367421326176\\
28969.4683804682	-35.1106248248144\\
29053.6251667458	-34.7224388831056\\
29138.0264298838	-34.2114102998921\\
29222.6728800915	-33.5830175872846\\
29307.5652296414	-32.8394872765391\\
29392.7041928752	-31.9796022174718\\
29478.0904862097	-30.9985124621243\\
29563.724828143	-29.8876657114146\\
29649.6079392604	-28.635271969218\\
29735.7405422405	-27.2285591812648\\
29822.1233618612	-25.6614580550061\\
29908.7571250062	-23.9576822853284\\
29995.6425606704	-22.2314521131775\\
30082.7803999667	-20.7986391956882\\
30170.1713761319	-20.1751036919955\\
30257.8162245328	-20.6081319357058\\
30345.7156826724	-21.7312038740531\\
30433.8704901962	-23.0546556501498\\
30522.2813888985	-24.3215013404814\\
30610.9491227282	-25.4493836575241\\
30699.8744377959	-26.4278704271802\\
30789.0580823792	-27.2692022820211\\
30878.5008069296	-27.9904036519512\\
30968.2033640788	-28.6075862175089\\
31058.1665086448	-29.1344868089019\\
31148.3909976384	-29.582384982479\\
31238.8775902694	-29.9604152641588\\
31329.6270479532	-30.2759445321764\\
31420.6401343172	-30.5349134873818\\
31511.9176152071	-30.7421198616321\\
31603.4602586934	-30.9014467637429\\
31695.2688350778	-31.0160467116291\\
31787.3441168998	-31.0884928497663\\
31879.6868789431	-31.1209081195593\\
31972.2978982422	-31.1150823790601\\
32065.1779540888	-31.0725872565064\\
32158.3278280386	-30.9948991004115\\
32251.7483039178	-30.8835418536614\\
32345.4401678293	-30.7402640218237\\
32439.4042081599	-30.5672668939457\\
32533.6412155867	-30.3675040333877\\
32628.1519830835	-30.145072837992\\
32722.9373059279	-29.9057134612207\\
32817.9979817077	-29.6574106201696\\
32913.3348103278	-29.4110470506295\\
33008.9485940169	-29.1809686572995\\
33104.8401373338	-28.9851866892031\\
33201.010247175	-28.8448002161216\\
33297.4597327809	-28.7821964639487\\
33394.1894057426	-28.8178764527357\\
33491.2000800092	-28.9664609544591\\
33588.492571894	-29.2332518891438\\
33686.0677000819	-29.6129217501987\\
33783.9262856361	-30.0910061847444\\
33882.0691520049	-30.6474371856229\\
33980.4971250287	-31.2605243321256\\
34079.2110329472	-31.9100528711394\\
34178.2117064059	-32.5790001319502\\
34277.4999784636	-33.2540553404449\\
34377.0766845989	-33.9253912438163\\
34476.9426627176	-34.5860968701192\\
34577.0987531596	-35.2315365349542\\
34677.5457987061	-35.8587681077355\\
34778.2846445863	-36.4660680686941\\
34879.3161384853	-37.0525665069109\\
34980.6411305502	-37.6179769001582\\
35082.2604733981	-38.1624008536295\\
35184.1750221229	-38.6861893013996\\
35286.3856343028	-39.1898449987634\\
35388.8931700067	-39.6739546472696\\
35491.6984918025	-40.1391420189518\\
35594.8024647638	-40.5860358235895\\
35698.2059564772	-41.0152478426457\\
35801.9098370495	-41.42735814868\\
35905.9149791155	-41.822905155196\\
36010.2222578447	-42.202378896748\\
36114.8325509493	-42.5662163982347\\
36219.7467386908	-42.9147983116076\\
36324.9657038884	-43.2484462178429\\
36430.4903319256	-43.5674201403111\\
36536.321510758	-43.8719159122238\\
36642.4601309206	-44.1620620989447\\
36748.9070855359	-44.437916204305\\
36855.6632703202	-44.699459893893\\
36962.7295835927	-44.9465929501442\\
37070.1069262816	-45.1791256341669\\
37177.7962019324	-45.3967690657243\\
37285.7983167157	-45.599123141474\\
37394.1141794343	-45.7856613856423\\
37502.7447015312	-45.955711956745\\
37611.690797097	-46.1084338044226\\
37720.953382878	-46.2427866621642\\
37830.5333782835	-46.3574931477564\\
37940.4317053936	-46.4509906883128\\
38050.6492889673	-46.5213702464705\\
38161.1870564499	-46.5662978496196\\
38272.045937981	-46.5829136768055\\
38383.2268664022	-46.5677019600339\\
38494.730777265	-46.5163234242405\\
38606.5586088389	-46.4234011930318\\
38718.7113021189	-46.2822533061122\\
38831.1898008335	-46.0845766029292\\
38943.9950514531	-45.8201253185075\\
39057.1280031972	-45.476542319398\\
39170.5896080431	-45.0398304347777\\
39284.3808207337	-44.4968942761024\\
39398.5025987849	-43.844250664191\\
39512.9559024947	-43.1139884616895\\
39627.7416949508	-42.4405546311374\\
39742.8609420383	-42.1737407468213\\
39858.3146124486	-42.8394391310162\\
39974.1036776869	-44.6280743334276\\
40090.2291120808	-47.1410512914516\\
40206.6918927882	-49.9273671945155\\
40323.4929998058	-52.7829593255876\\
40440.6334159772	-55.6772721622167\\
40558.114127001	-58.66437775614\\
40675.9361214395	-61.8553120359444\\
40794.1003907265	-65.4393889502738\\
40912.6079291763	-69.7712273176938\\
41031.4597339914	-75.5728807255041\\
41150.6568052715	-81.8443050477195\\
41270.2001460212	-78.0347363090184\\
41390.0907621591	-73.9602964155351\\
41510.329662526	-71.4810981402808\\
41630.9178588934	-69.856635498733\\
41751.8563659719	-68.7308482178837\\
41873.1462014199	-67.9276080889648\\
41994.7883858523	-67.3503849607134\\
42116.7839428486	-66.9421081807325\\
42239.1338989619	-66.6673392298748\\
42361.8392837277	-66.5034708188157\\
42484.901129672	-66.4359153969173\\
42608.3204723205	-66.4550834578345\\
42732.098350207	-66.5539407920971\\
42856.2358048825	-66.7251286532285\\
42980.7338809233	-66.956289831657\\
43105.5936259406	-67.2213967661785\\
43230.8160905887	-67.4650452520682\\
43356.4023285742	-67.5792297934504\\
43482.3533966646	-67.3882633299798\\
43608.6703546975	-66.6901179794653\\
43735.3542655892	-65.3798823191769\\
43862.4061953438	-63.5332202332498\\
43989.8272130623	-61.3267974219359\\
44117.6183909512	-58.9124305512931\\
44245.7808043322	-56.372436203845\\
44374.3155316503	-53.7348772814588\\
44503.2236544838	-51.0024886778055\\
44632.5062575529	-48.1869243323654\\
44762.1644287289	-45.3682694066777\\
44892.1992590432	-42.8036217658633\\
45022.6118426971	-40.977381772855\\
45153.4032770701	-40.2230084129379\\
45284.5746627299	-40.2548602401872\\
45416.1271034413	-40.5459229378773\\
45548.0617061756	-40.7763702217266\\
45680.3795811198	-40.821582351049\\
45813.0818416858	-40.642521500724\\
45946.1696045207	-40.2296455573914\\
46079.6439895146	-39.5891453013688\\
46213.5061198112	-38.7604884241582\\
46347.7571218174	-37.8788286328899\\
46482.3981252117	-37.2870427872768\\
46617.4302629548	-37.5104348357221\\
46752.8546712983	-38.7592676087064\\
46888.6724897948	-40.6410335750435\\
47024.8848613075	-42.6819809119631\\
47161.4929320192	-44.6451450788009\\
47298.4978514428	-46.4590158212239\\
47435.9007724305	-48.1184190206256\\
47573.7028511832	-49.638534599614\\
47711.905247261	-51.0384166912461\\
47850.5091235923	-52.3358273427165\\
47989.515646484	-53.5459748219189\\
48128.9259856309	-54.6815121246732\\
48268.741314126	-55.752885742823\\
48408.96280847	-56.7687319065322\\
48549.5916485816	-57.7362288088075\\
48690.6290178068	-58.6613856972072\\
48832.0761029296	-59.5492729465318\\
48973.9340941814	-60.4042031699322\\
49116.2041852513	-61.2298735594224\\
49258.8875732962	-62.029478102394\\
49401.9854589505	-62.8057965395936\\
49545.4990463369	-63.5612653637798\\
49689.4295430757	-64.2980349026403\\
49833.7781602955	-65.0180155621783\\
49978.5461126432	-65.7229155743729\\
50123.7346182943	-66.4142720421645\\
50269.3448989632	-67.0934766609552\\
50415.3781799132	-67.7617971840103\\
50561.8356899672	-68.4203954631498\\
50708.7186615177	-69.0703427164209\\
50856.0283305377	-69.7126325366599\\
51003.7659365898	-70.3481920483539\\
51151.932722839	-70.977891537191\\
51300.5299360604	-71.6025528111571\\
51449.5588266515	-72.222956499775\\
51599.0206486423	-72.8398484554561\\
51748.9166597058	-73.4539453855103\\
51899.2481211683	-74.0659398128458\\
52050.0162980206	-74.6765044359895\\
52201.222458928	-75.2862959331246\\
52352.8678762414	-75.8959582287175\\
52504.9538260082	-76.506125213288\\
52657.4815879821	-77.1174228749897\\
52810.4524456353	-77.7304707635683\\
52963.8676861679	-78.3458826599778\\
53117.7286005194	-78.9642662647026\\
53272.03648338	-79.586221639671\\
53426.7926332004	-80.212338036149\\
53581.9983522035	-80.8431886057567\\
53737.6549463954	-81.4793223129301\\
53893.7637255759	-82.1212521311562\\
54050.32600335	-82.7694382956035\\
54207.3430971385	-83.4242649825637\\
54364.8163281895	-84.0860082727776\\
54522.7470215893	-84.7547926184976\\
54681.1365062737	-85.4305322786669\\
54839.9861150389	-86.1128533611225\\
54999.2971845531	-86.8009913508851\\
55159.0710553673	-87.4936586091351\\
55319.3090719271	-88.1888768833973\\
55480.0125825835	-88.8837724133049\\
55641.1829396046	-89.5743374111534\\
55802.8214991868	-90.255173861624\\
55964.9296214663	-90.9192562186048\\
56127.5086705306	-91.5577796983176\\
56290.5600144298	-92.1601964007924\\
56454.0850251881	-92.7145678689526\\
56618.0850788159	-93.2083512600566\\
56782.5615553201	-93.6296516839621\\
56947.5158387177	-93.9688018413399\\
57112.9493170452	-94.2199218183508\\
57278.8633823718	-94.381990588934\\
57445.259430811	-94.4590509273022\\
57612.1388625316	-94.4594708181862\\
57779.5030817701	-94.3945320373574\\
57947.3534968421	-94.2768062073822\\
58115.6915201548	-94.1187357225869\\
58284.5185682181	-93.9316474494334\\
58453.836061657	-93.72522928553\\
58623.6454252233	-93.5073773798402\\
58793.9480878083	-93.2842835245145\\
58964.7454824536	-93.0606469292623\\
59136.0390463639	-92.8399288376651\\
59307.8302209194	-92.6246018160504\\
59480.1204516871	-92.4163702375988\\
59652.9111884337	-92.2163539410581\\
59826.2038851374	-92.0252354400875\\
60000	-91.8433748980146\\
};
\addlegendentry{Case 4\hspace{1pt}}

\addplot [color=color8]
  table[row sep=crcr]{%
998.408908887404	0.054235143563771\\
1001.30930333232	0.00598335831849536\\
1004.21812347122	-0.0422556741161806\\
1007.13539378088	-0.0904818758841649\\
1010.0611388092	-0.138695168630688\\
1012.99538317536	-0.186895473498895\\
1015.93815157008	-0.235082711126335\\
1018.88946875582	-0.283256801641352\\
1021.84935956695	-0.331417664659627\\
1024.81784890999	-0.37956521928037\\
1027.79496176382	-0.427699384082944\\
1030.78072317989	-0.475820077123017\\
1033.7751582824	-0.523927215928926\\
1036.77829226857	-0.572020717498008\\
1039.7901504088	-0.620100498292743\\
1042.81075804689	-0.668166474237083\\
1045.84014060028	-0.716218560712557\\
1048.87832356026	-0.764256672554436\\
1051.92533249214	-0.812280724047895\\
1054.98119303552	-0.8602906289241\\
1058.04593090447	-0.908286300356232\\
1061.11957188779	-0.956267650955507\\
1064.20214184915	-1.00423459276723\\
1067.2936667274	-1.0521870372667\\
1070.3941725367	-1.10012489535518\\
1073.50368536683	-1.14804807735572\\
1076.62223138331	-1.19595649300905\\
1079.74983682772	-1.2438500514695\\
1082.88652801783	-1.29172866130058\\
1086.03233134789	-1.33959223047094\\
1089.18727328881	-1.38744066634994\\
1092.35138038842	-1.43527387570346\\
1095.52467927164	-1.48309176468938\\
1098.70719664077	-1.53089423885333\\
1101.89895927566	-1.57868120312423\\
1105.09999403396	-1.62645256180977\\
1108.31032785134	-1.67420821859192\\
1111.52998774171	-1.72194807652244\\
1114.75900079749	-1.76967203801824\\
1117.99739418977	-1.81738000485676\\
1121.24519516858	-1.86507187817137\\
1124.50243106312	-1.91274755844657\\
1127.76912928198	-1.9604069455133\\
1131.04531731336	-2.00804993854421\\
1134.33102272532	-2.0556764360487\\
1137.62627316602	-2.1032863358682\\
1140.93109636392	-2.15087953517112\\
1144.24552012804	-2.19845593044807\\
1147.56957234818	-2.24601541750668\\
1150.90328099518	-2.29355789146664\\
1154.2466741211	-2.3410832467547\\
1157.59977985952	-2.38859137709939\\
1160.96262642575	-2.43608217552595\\
1164.33524211704	-2.48355553435108\\
1167.71765531287	-2.53101134517769\\
1171.10989447516	-2.57844949888954\\
1174.51198814849	-2.62586988564598\\
1177.92396496038	-2.67327239487643\\
1181.34585362152	-2.72065691527497\\
1184.777682926	-2.76802333479492\\
1188.21948175154	-2.81537154064314\\
1191.67127905977	-2.86270141927451\\
1195.13310389645	-2.91001285638632\\
1198.60498539172	-2.95730573691247\\
1202.08695276034	-3.00457994501782\\
1205.57903530192	-3.05183536409221\\
1209.08126240123	-3.09907187674487\\
1212.59366352837	-3.14628936479826\\
1216.11626823906	-3.1934877092822\\
1219.64910617487	-3.24066679042792\\
1223.1922070635	-3.28782648766183\\
1226.745600719	-3.33496667959957\\
1230.30931704202	-3.38208724403965\\
1233.88338602009	-3.42918805795732\\
1237.46783772783	-3.47626899749819\\
1241.06270232725	-3.52332993797201\\
1244.66801006798	-3.57037075384607\\
1248.28379128751	-3.61739131873882\\
1251.91007641147	-3.66439150541338\\
1255.54689595388	-3.7113711857708\\
1259.1942805174	-3.75833023084356\\
1262.85226079359	-3.80526851078867\\
1266.52086756317	-3.85218589488109\\
1270.20013169629	-3.89908225150671\\
1273.89008415275	-3.94595744815548\\
1277.59075598232	-3.99281135141452\\
1281.30217832495	-4.03964382696093\\
1285.02438241106	-4.08645473955482\\
1288.7573995618	-4.13324395303201\\
1292.5012611893	-4.18001133029683\\
1296.25599879694	-4.22675673331482\\
1300.02164397962	-4.27348002310536\\
1303.79822842404	-4.32018105973413\\
1307.58578390892	-4.36685970230561\\
1311.38434230532	-4.41351580895558\\
1315.19393557689	-4.46014923684326\\
1319.01459578012	-4.50675984214375\\
1322.84635506463	-4.55334748004004\\
1326.68924567343	-4.59991200471518\\
1330.54329994321	-4.64645326934438\\
1334.40855030458	-4.69297112608675\\
1338.28502928238	-4.73946542607738\\
1342.17276949593	-4.78593601941898\\
1346.0718036593	-4.83238275517368\\
1349.9821645816	-4.87880548135454\\
1353.90388516726	-4.92520404491718\\
1357.83699841628	-4.97157829175124\\
1361.78153742455	-5.01792806667163\\
1365.73753538408	-5.06425321340996\\
1369.70502558332	-5.11055357460563\\
1373.68404140741	-5.15682899179703\\
1377.67461633848	-5.20307930541243\\
1381.67678395594	-5.24930435476105\\
1385.69057793673	-5.29550397802381\\
1389.71603205562	-5.34167801224404\\
1393.75318018552	-5.38782629331829\\
1397.80205629771	-5.43394865598662\\
1401.86269446218	-5.48004493382335\\
1405.93512884789	-5.52611495922722\\
1410.01939372306	-5.57215856341173\\
1414.11552345545	-5.61817557639525\\
1418.22355251267	-5.66416582699116\\
1422.34351546247	-5.71012914279772\\
1426.47544697298	-5.756065350188\\
1430.61938181308	-5.80197427429956\\
1434.77535485265	-5.84785573902414\\
1438.94340106285	-5.89370956699713\\
1443.12355551644	-5.93953557958714\\
1447.31585338808	-5.9853335968851\\
1451.52032995458	-6.03110343769363\\
1455.73702059527	-6.07684491951602\\
1459.96596079222	-6.12255785854531\\
1464.20718613061	-6.16824206965302\\
1468.46073229898	-6.21389736637796\\
1472.72663508953	-6.25952356091486\\
1477.00493039847	-6.30512046410278\\
1481.29565422626	-6.3506878854136\\
1485.59884267796	-6.39622563294008\\
1489.9145319635	-6.44173351338423\\
1494.24275839802	-6.48721133204508\\
1498.58355840214	-6.53265889280662\\
1502.9369685023	-6.5780759981256\\
1507.30302533102	-6.62346244901898\\
1511.68176562726	-6.66881804505151\\
1516.07322623672	-6.714142584323\\
1520.4774441121	-6.75943586345549\\
1524.89445631348	-6.80469767758028\\
1529.32430000859	-6.84992782032495\\
1533.76701247313	-6.89512608379994\\
1538.22263109108	-6.94029225858523\\
1542.69119335505	-6.98542613371686\\
1547.17273686653	-7.0305274966731\\
1551.66729933626	-7.07559613336079\\
1556.17491858454	-7.12063182810105\\
1560.69563254152	-7.16563436361548\\
1565.22947924755	-7.21060352101153\\
1569.77649685348	-7.25553907976815\\
1574.33672362099	-7.3004408177212\\
1578.91019792293	-7.34530851104847\\
1583.49695824359	-7.39014193425488\\
1588.09704317908	-7.43494086015717\\
1592.71049143762	-7.47970505986864\\
1597.3373418399	-7.52443430278371\\
1601.97763331937	-7.56912835656207\\
1606.63140492256	-7.61378698711297\\
1611.29869580948	-7.65840995857906\\
1615.97954525385	-7.70299703332026\\
1620.67399264353	-7.74754797189721\\
1625.38207748075	-7.79206253305474\\
1630.10383938254	-7.83654047370502\\
1634.83931808099	-7.88098154891052\\
1639.58855342363	-7.92538551186689\\
1644.35158537374	-7.96975211388537\\
1649.12845401068	-8.01408110437537\\
1653.91919953026	-8.05837223082645\\
1658.72386224506	-8.10262523879042\\
1663.54248258477	-8.14683987186294\\
1668.3751010965	-8.19101587166511\\
1673.22175844519	-8.23515297782479\\
1678.08249541389	-8.27925092795755\\
1682.95735290413	-8.32330945764762\\
1687.84637193625	-8.3673283004284\\
1692.74959364978	-8.41130718776293\\
1697.66705930373	-8.45524584902387\\
1702.598810277	-8.49914401147353\\
1707.54488806867	-8.54300140024337\\
1712.50533429837	-8.58681773831345\\
1717.48019070668	-8.63059274649156\\
1722.46949915539	-8.67432614339203\\
1727.47330162792	-8.71801764541436\\
1732.49164022965	-8.76166696672156\\
1737.52455718828	-8.80527381921822\\
1742.57209485418	-8.84883791252823\\
1747.63429570074	-8.89235895397233\\
1752.71120232474	-8.93583664854538\\
1757.80285744672	-8.97927069889315\\
1762.9093039113	-9.02266080528905\\
1768.03058468759	-9.06600666561051\\
1773.16674286949	-9.10930797531487\\
1778.31782167613	-9.15256442741522\\
1783.48386445216	-9.19577571245576\\
1788.66491466817	-9.23894151848691\\
1793.86101592101	-9.28206153104003\\
1799.07221193421	-9.32513543310195\\
1804.29854655827	-9.36816290508898\\
1809.54006377114	-9.41114362482072\\
1814.79680767846	-9.45407726749349\\
1820.06882251405	-9.49696350565335\\
1825.35615264021	-9.53980200916891\\
1830.65884254811	-9.58259244520349\\
1835.97693685817	-9.62533447818735\\
1841.31048032043	-9.6680277697891\\
1846.65951781493	-9.71067197888701\\
1852.0240943521	-9.75326676153983\\
1857.40425507312	-9.79581177095725\\
1862.8000452503	-9.83830665746994\\
1868.21151028746	-9.88075106849914\\
1873.63869572033	-9.92314464852598\\
1879.08164721693	-9.96548703906017\\
1884.54041057793	-10.0077778786085\\
1890.01503173706	-10.0500168026426\\
1895.50555676149	-10.0922034435667\\
1901.01203185221	-10.1343374306845\\
1906.53450334442	-10.1764183901656\\
1912.07301770794	-10.2184459450121\\
1917.62762154758	-10.2604197150237\\
1923.19836160353	-10.3023393167632\\
1928.78528475177	-10.3442043635213\\
1934.38843800444	-10.3860144652803\\
1940.00786851027	-10.4277692286782\\
1945.64362355496	-10.4694682569716\\
1951.29575056155	-10.5111111499986\\
1956.96429709087	-10.5526975041406\\
1962.64931084191	-10.5942269122839\\
1968.35083965221	-10.635698963781\\
1974.0689314983	-10.6771132444105\\
1979.80363449607	-10.7184693363374\\
1985.5549969012	-10.7597668180722\\
1991.32306710953	-10.8010052644297\\
1997.10789365752	-10.8421842464867\\
2002.9095252226	-10.8833033315399\\
2008.72801062364	-10.9243620830625\\
2014.5633988213	-10.9653600606604\\
2020.41573891849	-11.0062968200277\\
2026.28508016076	-11.0471719129017\\
2032.17147193671	-11.087984887017\\
2038.07496377843	-11.128735286059\\
2043.99560536191	-11.1694226496167\\
2049.93344650741	-11.2100465131349\\
2055.88853717995	-11.2506064078654\\
2061.86092748969	-11.2911018608178\\
2067.85066769238	-11.3315323947093\\
2073.85780818972	-11.3718975279136\\
2079.88239952988	-11.4121967744096\\
2085.92449240784	-11.4524296437286\\
2091.98413766585	-11.4925956409014\\
2098.06138629387	-11.5326942664034\\
2104.15628942998	-11.5727250161008\\
2110.26889836082	-11.6126873811935\\
2116.39926452202	-11.6525808481596\\
2122.54743949863	-11.6924048986968\\
2128.71347502555	-11.7321590096645\\
2134.89742298798	-11.7718426530242\\
2141.09933542183	-11.8114552957791\\
2147.3192645142	-11.8509963999127\\
2153.55726260378	-11.8904654223266\\
2159.81338218131	-11.929861814777\\
2166.08767589	-11.9691850238105\\
2172.38019652601	-12.0084344906985\\
2178.69099703887	-12.047609651371\\
2185.02013053192	-12.0867099363488\\
2191.36765026278	-12.1257347706749\\
2197.73360964376	-12.1646835738449\\
2204.11806224237	-12.2035557597357\\
2210.5210617817	-12.2423507365335\\
2216.94266214092	-12.2810679066607\\
2223.38291735573	-12.3197066667011\\
2229.84188161878	-12.3582664073243\\
2236.31960928018	-12.3967465132083\\
2242.81615484791	-12.4351463629615\\
2249.3315729883	-12.4734653290427\\
2255.86591852648	-12.5117027776802\\
2262.41924644686	-12.5498580687894\\
2268.99161189358	-12.5879305558889\\
2275.58307017096	-12.6259195860149\\
2282.193676744	-12.6638244996349\\
2288.8234872388	-12.7016446305592\\
2295.47255744309	-12.739379305851\\
2302.14094330664	-12.7770278457353\\
2308.82870094176	-12.8145895635055\\
2315.53588662376	-12.8520637654293\\
2322.26255679145	-12.8894497506517\\
2329.00876804758	-12.9267468110979\\
2335.77457715933	-12.9639542313727\\
2342.56004105881	-13.0010712886597\\
2349.36521684349	-13.0380972526173\\
2356.19016177673	-13.0750313852741\\
2363.03493328823	-13.1118729409213\\
2369.89958897454	-13.1486211660039\\
2376.7841865995	-13.1852752990098\\
2383.68878409479	-13.2218345703565\\
2390.61343956036	-13.2582982022758\\
2397.55821126494	-13.2946654086971\\
2404.52315764654	-13.3309353951276\\
2411.50833731294	-13.3671073585304\\
2418.51380904216	-13.4031804872013\\
2425.53963178298	-13.4391539606419\\
2432.58586465543	-13.4750269494314\\
2439.65256695128	-13.5107986150955\\
2446.73979813453	-13.5464681099725\\
2453.84761784197	-13.582034577078\\
2460.97608588357	-13.6174971499656\\
2468.12526224311	-13.652854952586\\
2475.29520707858	-13.6881070991428\\
2482.48598072276	-13.7232526939455\\
2489.69764368367	-13.7582908312605\\
2496.93025664514	-13.7932205951579\\
2504.18388046725	-13.8280410593563\\
2511.45857618691	-13.8627512870639\\
2518.75440501834	-13.8973503308173\\
2526.07142835356	-13.9318372323162\\
2533.40970776297	-13.966211022255\\
2540.76930499581	-14.0004707201519\\
2548.15028198072	-14.0346153341734\\
2555.55270082622	-14.068643860956\\
2562.97662382129	-14.1025552854238\\
2570.42211343582	-14.1363485806032\\
2577.88923232121	-14.170022707433\\
2585.37804331086	-14.2035766145709\\
2592.88860942067	-14.2370092381961\\
2600.42099384964	-14.270319501808\\
2607.97525998035	-14.3035063160203\\
2615.5514713795	-14.3365685783509\\
2623.14969179846	-14.3695051730079\\
2630.7699851738	-14.4023149706707\\
2638.41241562783	-14.4349968282664\\
2646.07704746912	-14.4675495887415\\
2653.76394519307	-14.4999720808293\\
2661.47317348244	-14.5322631188117\\
2669.2047972079	-14.5644215022759\\
2676.95888142856	-14.5964460158663\\
2684.73549139252	-14.6283354290311\\
2692.53469253745	-14.6600884957623\\
2700.3565504911	-14.6917039543317\\
2708.20113107189	-14.7231805270198\\
2716.06850028941	-14.7545169198393\\
2723.95872434503	-14.7857118222525\\
2731.87186963244	-14.8167639068822\\
2739.8080027382	-14.8476718292163\\
2747.76719044229	-14.8784342273058\\
2755.74949971872	-14.9090497214562\\
2763.75499773603	-14.9395169139111\\
2771.78375185791	-14.9698343885302\\
2779.83582964371	-15.000000710458\\
2787.91129884907	-15.0300144257867\\
2796.01022742645	-15.0598740612099\\
2804.13268352572	-15.0895781236698\\
2812.27873549471	-15.1191250999944\\
2820.44845187983	-15.1485134565281\\
2828.64190142659	-15.1777416387522\\
2836.85915308022	-15.2068080708974\\
2845.10027598624	-15.2357111555465\\
2853.36533949103	-15.2644492732283\\
2861.65441314242	-15.293020782001\\
2869.9675666903	-15.3214240170266\\
2878.30487008715	-15.3496572901341\\
2886.6663934887	-15.3777188893728\\
2895.05220725446	-15.4056070785546\\
2903.46238194833	-15.4333200967846\\
2911.89698833922	-15.460856157981\\
2920.35609740162	-15.4882134503828\\
2928.83978031619	-15.5153901360448\\
2937.34810847038	-15.5423843503211\\
2945.88115345902	-15.5691942013344\\
2954.43898708491	-15.5958177694334\\
2963.02168135948	-15.622253106635\\
2971.62930850331	-15.6484982360534\\
2980.2619409468	-15.6745511513142\\
2988.91965133077	-15.7004098159537\\
2997.60251250704	-15.7260721628023\\
3006.31059753909	-15.7515360933525\\
3015.04397970262	-15.7767994771098\\
3023.80273248624	-15.8018601509274\\
3032.58692959201	-15.8267159183225\\
3041.39664493612	-15.8513645487754\\
3050.23195264946	-15.8758037770095\\
3059.09292707829	-15.900031302252\\
3067.97964278485	-15.924044787475\\
3076.89217454798	-15.9478418586159\\
3085.83059736374	-15.9714201037773\\
3094.79498644609	-15.994777072404\\
3103.78541722744	-16.0179102744382\\
3112.80196535939	-16.0408171794514\\
3121.84470671324	-16.0634952157521\\
3130.91371738075	-16.0859417694685\\
3140.00907367472	-16.1081541836059\\
3149.13085212962	-16.1301297570769\\
3158.27912950228	-16.1518657437054\\
3167.45398277248	-16.1733593512006\\
3176.65548914365	-16.1946077401033\\
3185.88372604349	-16.2156080227005\\
3195.13877112463	-16.2363572619096\\
3204.42070226528	-16.2568524701296\\
3213.7295975699	-16.2770906080589\\
3223.06553536981	-16.2970685834783\\
3232.42859422393	-16.3167832499981\\
3241.81885291936	-16.3362314057675\\
3251.23639047209	-16.3554097921462\\
3260.68128612767	-16.3743150923352\\
3270.15361936182	-16.3929439299667\\
3279.65346988117	-16.4112928676508\\
3289.18091762389	-16.429358405478\\
3298.73604276038	-16.4471369794752\\
3308.31892569391	-16.4646249600142\\
3317.92964706136	-16.4818186501706\\
3327.56828773383	-16.4987142840309\\
3337.23492881737	-16.5153080249468\\
3346.92965165364	-16.5315959637337\\
3356.65253782058	-16.5475741168117\\
3366.40366913316	-16.5632384242873\\
3376.18312764399	-16.5785847479727\\
3385.99099564403	-16.5936088693411\\
3395.82735566334	-16.6083064874146\\
3405.6922904717	-16.6226732165833\\
3415.58588307935	-16.6367045843516\\
3425.50821673767	-16.6503960290098\\
3435.45937493988	-16.6637428972272\\
3445.43944142178	-16.6767404415644\\
3455.44850016238	-16.6893838179008\\
3465.48663538468	-16.7016680827744\\
3475.55393155635	-16.7135881906297\\
3485.65047339042	-16.7251389909709\\
3495.77634584604	-16.736315225415\\
3505.93163412913	-16.7471115246424\\
3516.11642369317	-16.7575224052392\\
3526.33080023988	-16.7675422664269\\
3536.57484971991	-16.7771653866762\\
3546.84865833365	-16.7863859201974\\
3557.15231253186	-16.7951978933042\\
3567.48589901646	-16.8035952006441\\
3577.84950474125	-16.8115716012908\\
3588.24321691261	-16.819120714691\\
3598.66712299027	-16.8262360164603\\
3609.12131068803	-16.8329108340214\\
3619.6058679745	-16.8391383420762\\
3630.12088307383	-16.8449115579066\\
3640.66644446648	-16.8502233364936\\
3651.24264088994	-16.8550663654487\\
3661.84956133948	-16.8594331597468\\
3672.4872950689	-16.863316056253\\
3683.1559315913	-16.8667072080326\\
3693.8555606798	-16.8695985784348\\
3704.58627236831	-16.8719819349382\\
3715.34815695232	-16.8738488427481\\
3726.14130498959	-16.8751906581322\\
3736.96580730098	-16.8759985214829\\
3747.82175497118	-16.8762633500921\\
3758.70923934946	-16.875975830625\\
3769.6283520505	-16.8751264112768\\
3780.5791849551	-16.8737052935971\\
3791.56183021097	-16.8717024239654\\
3802.57638023352	-16.8691074846989\\
3813.62292770663	-16.8659098847737\\
3824.70156558342	-16.8620987501412\\
3835.81238708705	-16.8576629136148\\
3846.95548571148	-16.8525909043086\\
3858.1309552223	-16.8468709365998\\
3869.33888965746	-16.8404908985932\\
3880.57938332809	-16.8334383400574\\
3891.85253081934	-16.8257004598061\\
3903.15842699108	-16.8172640924928\\
3914.49716697878	-16.8081156947867\\
3925.86884619426	-16.7982413308943\\
3937.27356032653	-16.787626657391\\
3948.71140534256	-16.7762569073212\\
3960.18247748814	-16.7641168735271\\
3971.68687328862	-16.7511908911594\\
3983.22468954976	-16.7374628193226\\
3994.79602335857	-16.722916021803\\
4006.40097208407	-16.7075333468261\\
4018.03963337816	-16.6912971057823\\
4029.7121051764	-16.6741890508598\\
4041.41848569887	-16.6561903515169\\
4053.15887345099	-16.6372815697212\\
4064.9333672243	-16.6174426338782\\
4076.74206609739	-16.5966528113667\\
4088.58506943661	-16.5748906795918\\
4100.46247689702	-16.5521340954581\\
4112.37438842317	-16.5283601631619\\
4124.32090424992	-16.5035452001902\\
4136.30212490336	-16.4776647014066\\
4148.31815120158	-16.4506933010962\\
4160.36908425555	-16.4226047328289\\
4172.45502546997	-16.3933717869928\\
4184.57607654415	-16.3629662658337\\
4196.73233947279	-16.3313589358261\\
4208.92391654693	-16.2985194771863\\
4221.15091035474	-16.2644164303214\\
4233.41342378242	-16.2290171389912\\
4245.71156001506	-16.1922876899425\\
4258.04542253748	-16.1541928487523\\
4270.41511513517	-16.1146959915957\\
4282.82074189508	-16.0737590326271\\
4295.26240720654	-16.0313423466396\\
4307.74021576216	-15.9874046866323\\
4320.25427255865	-15.9419030958857\\
4332.80468289776	-15.8947928141077\\
4345.39155238712	-15.8460271771715\\
4358.01498694118	-15.7955575099213\\
4370.67509278205	-15.7433330114755\\
4383.37197644044	-15.689300632396\\
4396.1057447565	-15.6334049430392\\
4408.87650488079	-15.575587992329\\
4421.68436427513	-15.5157891561224\\
4434.52943071349	-15.4539449742526\\
4447.41181228298	-15.3899889752417\\
4460.33161738465	-15.3238514875722\\
4473.28895473449	-15.25545943629\\
4486.28393336432	-15.1847361235837\\
4499.31666262266	-15.111600991841\\
4512.38725217573	-15.0359693675199\\
4525.49581200829	-14.9577521839955\\
4538.64245242466	-14.876855681337\\
4551.82728404956	-14.7931810807471\\
4565.05041782907	-14.7066242311388\\
4578.31196503159	-14.6170752250403\\
4591.61203724876	-14.5244179807006\\
4604.95074639639	-14.4285297869049\\
4618.32820471539	-14.3292808066107\\
4631.74452477276	-14.2265335350571\\
4645.19981946247	-14.1201422074974\\
4658.69420200651	-14.0099521511322\\
4672.22778595571	-13.8957990751876\\
4685.80068519082	-13.7775082923728\\
4699.41301392341	-13.6548938641632\\
4713.06488669679	-13.5277576614861\\
4726.7564183871	-13.3958883314271\\
4740.4877242041	-13.2590601595375\\
4754.25891969233	-13.117031816199\\
4768.07012073193	-12.969544974329\\
4781.92144353969	-12.8163227844907\\
4795.81300467001	-12.6570681922877\\
4809.74492101589	-12.4914620818269\\
4823.7173098099	-12.3191612281817\\
4837.73028862517	-12.1397960413626\\
4851.7839753764	-11.9529680846195\\
4865.87848832079	-11.7582473514155\\
4880.01394605913	-11.5551692888232\\
4894.19046753673	-11.3432315614372\\
4908.40817204441	-11.1218905607245\\
4922.66717921959	-10.8905576823811\\
4936.96760904717	-10.6485954222328\\
4951.30958186066	-10.3953133847555\\
4965.69321834313	-10.1299643653791\\
4980.11863952821	-9.85174077038827\\
4994.58596680117	-9.55977179478104\\
5009.09532189988	-9.25312201682434\\
5023.64682691588	-8.93079243097036\\
5038.24060429537	-8.591725493763\\
5052.87677684028	-8.23481660049745\\
5067.55546770927	-7.85893569639798\\
5082.27680041875	-7.46296468508988\\
5097.040898844	-7.0458592692526\\
5111.84788722013	-6.60674832654686\\
5126.69789014316	-6.14509052276397\\
5141.59103257104	-5.66091728924308\\
5156.52743982478	-5.15520391699082\\
5171.50723758939	-4.63042527330306\\
5186.53055191505	-4.09136421377112\\
5201.59750921807	-3.54623359692786\\
5216.70823628203	-3.00811080299188\\
5231.86286025882	-2.49650001117369\\
5247.06150866969	-2.03845054526427\\
5262.30430940635	-1.6680828219699\\
5277.59139073204	-1.42298424336081\\
5292.92288128262	-1.33667380086307\\
5308.29891006761	-1.42894525704511\\
5323.71960647132	-1.69893187554248\\
5339.18510025393	-2.12542694400105\\
5354.69552155257	-2.67423498790301\\
5370.25100088241	-3.30780827280599\\
5385.85166913779	-3.99249363248394\\
5401.49765759328	-4.70184023170592\\
5417.18909790481	-5.41689365953288\\
5432.92612211079	-6.12500916518922\\
5448.70886263318	-6.81828544216581\\
5464.53745227863	-7.49215174887788\\
5480.41202423962	-8.1442722367837\\
5496.33271209552	-8.77376038288775\\
5512.2996498138	-9.38064073607458\\
5528.31297175106	-9.96549046481461\\
5544.3728126542	-10.529205395981\\
5560.47930766164	-11.0728499397873\\
5576.63259230428	-11.5975626889397\\
5592.83280250682	-12.1044986745804\\
5609.08007458877	-12.5947956842673\\
5625.37454526567	-13.0695563978905\\
5641.71635165024	-13.5298410006499\\
5658.10563125347	-13.9766668599425\\
5674.54252198587	-14.4110131363643\\
5691.02716215855	-14.8338290620662\\
5707.55969048444	-15.2460452110247\\
5724.14024607939	-15.648587502703\\
5740.76896846344	-16.0423939858992\\
5757.4459975619	-16.4284346824881\\
5774.17147370658	-16.8077349533146\\
5790.94553763696	-17.1814029889108\\
5807.76833050134	-17.5506621212706\\
5824.63999385812	-17.9168886808696\\
5841.56066967684	-18.2816560504036\\
5858.53050033957	-18.6467853393302\\
5875.54962864192	-19.0144026471821\\
5892.61819779434	-19.3870021093174\\
5909.73635142334	-19.7675127373087\\
5926.90423357264	-20.1593654268162\\
5944.12198870441	-20.5665544658052\\
5961.3897617005	-20.993685710438\\
5978.70769786364	-21.446001937232\\
5996.07594291864	-21.929375838355\\
6013.4946430137	-22.4502642841683\\
6030.96394472151	-23.0156255949576\\
6048.48399504063	-23.6328158793332\\
6066.0549413966	-24.3095006975323\\
6083.67693164325	-25.053641691083\\
6101.35011406393	-25.873639486659\\
6119.07463737276	-26.7787287829787\\
6136.85065071587	-27.7797254209373\\
6154.67830367267	-28.8902143689718\\
6172.55774625708	-30.1282184476261\\
6190.48912891884	-31.5181804496265\\
6208.47260254473	-33.0922109648639\\
6226.50831845987	-34.8858628277541\\
6244.59642842897	-36.9084673912276\\
6262.73708465763	-39.0131923926572\\
6280.9304397936	-40.531802393784\\
6299.1766469281	-40.3215648424536\\
6317.47585959704	-38.5142359630558\\
6335.82823178239	-36.2607529583527\\
6354.23391791342	-34.1265904249463\\
6372.69307286802	-32.2217977742676\\
6391.20585197403	-30.5348118501978\\
6409.77241101048	-29.0412430117403\\
6428.39290620898	-27.7289287352396\\
6447.06749425496	-26.6013171038003\\
6465.79633228904	-25.6739813839104\\
6484.57957790835	-24.9667907409961\\
6503.41738916781	-24.4931972334709\\
6522.30992458151	-24.250646474697\\
6541.25734312404	-24.2172737198839\\
6560.25980423179	-24.3565929656179\\
6579.31746780432	-24.6265780391404\\
6598.43049420572	-24.9878445635248\\
6617.59904426592	-25.4081446165421\\
6636.82327928208	-25.8634095755667\\
6656.1033610199	-26.3368211231484\\
6675.43945171504	-26.8172066626458\\
6694.83171407447	-27.2974721438217\\
6714.28031127778	-27.7733366607472\\
6733.78540697864	-28.242401584835\\
6753.34716530612	-28.7035001206643\\
6772.96575086609	-29.1562562343681\\
6792.6413287426	-29.6007909802373\\
6812.3740644993	-30.0375293203934\\
6832.16412418073	-30.467074246437\\
6852.01167431389	-30.8901255283767\\
6871.91688190947	-31.307427887667\\
6891.87991446336	-31.7197384968711\\
6911.90093995803	-32.1278071265751\\
6931.98012686392	-32.5323645247393\\
6952.11764414092	-32.9341161068502\\
6972.31366123971	-33.3337390181518\\
6992.56834810323	-33.7318812760579\\
7012.88187516815	-34.1291621262354\\
7033.2544133662	-34.5261730249353\\
7053.68613412573	-34.9234788420057\\
7074.17720937305	-35.3216189957565\\
7094.72781153392	-35.7211083035044\\
7115.33811353503	-36.1224373740276\\
7136.0082888054	-36.5260723894914\\
7156.73851127786	-36.9324541308767\\
7177.52895539054	-37.3419960969573\\
7198.37979608831	-37.7550815559319\\
7219.29120882424	-38.1720593542104\\
7240.26336956111	-38.5932382923782\\
7261.29645477286	-39.0188798690787\\
7282.39064144612	-39.4491891967716\\
7303.54610708163	-39.884303919648\\
7324.76302969581	-40.3242810288741\\
7346.04158782219	-40.7690815954969\\
7367.38196051295	-41.2185536563976\\
7388.78432734045	-41.6724138317504\\
7410.24886839867	-42.1302287691114\\
7431.77576430477	-42.5913982472151\\
7453.36519620064	-43.0551427687309\\
7475.01734575436	-43.5204997266212\\
7496.73239516175	-43.9863336647591\\
7518.51052714796	-44.4513675444834\\
7540.35192496891	-44.9142428078574\\
7562.25677241288	-45.3736155668085\\
7584.22525380213	-45.828293104697\\
7606.25755399426	-46.2774069809721\\
7628.35385838401	-46.720603116133\\
7650.51435290461	-47.1581996536371\\
7672.73922402945	-47.5912090317994\\
7695.02865877364	-48.0210177178138\\
7717.38284469556	-48.44831403709\\
7739.80196989847	-48.8704494441384\\
7762.28622303206	-49.2756577494087\\
7784.83579329402	-49.6314501939802\\
7807.45087043172	-49.864454131088\\
7830.13164474371	-49.8365503255975\\
7852.87830708137	-49.349575728647\\
7875.69104885052	-48.233615404118\\
7898.57006201299	-46.47961825549\\
7921.51553908828	-44.2450807878456\\
7944.52767315516	-41.7289128095013\\
7967.6066578533	-39.0916100039883\\
7990.7526873849	-36.4736538393492\\
8013.96595651631	-34.0598182114504\\
8037.24666057965	-32.1178898827211\\
8060.59499547458	-30.8974955756406\\
8084.01115766972	-30.409157271774\\
8107.49534420455	-30.4114657519201\\
8131.04775269089	-30.6351008775634\\
8154.66858131464	-30.9128258403647\\
8178.35802883743	-31.1681774634474\\
8202.11629459831	-31.373897909134\\
8225.9435785154	-31.5245735061394\\
8249.84008108758	-31.6233136935002\\
8273.80600339621	-31.6759583347434\\
8297.84154710675	-31.6887197168299\\
8321.94691447056	-31.6673039506287\\
8346.12230832648	-31.6166500696816\\
8370.36793210265	-31.540916371222\\
8394.68398981816	-31.4435564711573\\
8419.07068608474	-31.3274193038727\\
8443.52822610859	-31.1948468774679\\
8468.05681569197	-31.0477605852823\\
8492.65666123506	-30.8877340059998\\
8517.32796973759	-30.7160529395699\\
8542.07094880062	-30.5337643676117\\
8566.88580662836	-30.3417161806671\\
8591.77275202978	-30.1405893629493\\
8616.73199442049	-29.9309240791832\\
8641.76374382445	-29.7131408562698\\
8666.86821087573	-29.4875578283641\\
8692.0456068203	-29.2544048269395\\
8717.29614351781	-29.0138349470206\\
8742.62003344335	-28.7659341029177\\
8768.01748968928	-28.5107289967577\\
8793.48872596697	-28.2481938566093\\
8819.03395660864	-27.9782562547183\\
8844.65339656915	-27.7008022880603\\
8870.34726142778	-27.4156813919264\\
8896.11576739013	-27.1227110625704\\
8921.95913128983	-26.82168178823\\
8947.8775705904	-26.5123625315314\\
8973.87130338718	-26.194507174337\\
8999.94054840899	-25.8678624341091\\
9026.08552502009	-25.5321778963621\\
9052.30645322202	-25.1872189904246\\
9078.60355365542	-24.8327839771351\\
9104.97704760185	-24.4687263301729\\
9131.42715698578	-24.0949842896788\\
9157.95410437629	-23.7116198545502\\
9184.55811298909	-23.3188700507035\\
9211.23940668829	-22.9172139271211\\
9237.99820998835	-22.5074592869542\\
9264.83474805596	-22.0908534395528\\
9291.74924671189	-21.6692218476959\\
9318.74193243297	-21.24513672448\\
9345.81303235391	-20.8221132697873\\
9372.96277426923	-20.4048227404102\\
9400.19138663528	-19.9992971462719\\
9427.499098572	-19.6130790427647\\
9454.88613986494	-19.2552435192056\\
9482.35274096723	-18.9361962275725\\
9509.89913300142	-18.6671486901876\\
9537.52554776148	-18.4592150350468\\
9565.23221771478	-18.3221807832591\\
9593.01937600397	-18.2631487971745\\
9620.88725644901	-18.2854010516743\\
9648.8360935491	-18.3878290122639\\
9676.86612248465	-18.5651287924059\\
9704.97757911932	-18.8086925452946\\
9733.1707000019	-19.1079015045305\\
9761.44572236841	-19.4514546034724\\
9789.802884144	-19.828451788744\\
9818.24242394501	-20.2291068881378\\
9846.764581081	-20.6451005969989\\
9875.36959555668	-21.0696580775171\\
9904.05770807398	-21.4974526929094\\
9932.82916003413	-21.9244216920733\\
9961.68419353956	-22.3475532907896\\
9990.62305139605	-22.7646802049207\\
10019.6459771147	-23.1742968319152\\
10048.7532149142	-23.5754060280083\\
10077.9450097223	-23.9673952148264\\
10107.2216071787	-24.3499386256452\\
10136.5832536364	-24.7229214986301\\
10166.0301961643	-25.0863820263262\\
10195.5626825487	-25.4404673264069\\
10225.180961296	-25.7854003044178\\
10254.8852816345	-26.1214548827876\\
10284.6758935164	-26.4489376056153\\
10314.5530476201	-26.7681740750755\\
10344.5169953522	-27.0794990340711\\
10374.5679888495	-27.3832491915809\\
10404.7062809815	-27.679758105165\\
10434.9321253522	-27.9693526020967\\
10465.2457763023	-28.252350347694\\
10495.6474889113	-28.5290582657394\\
10526.1375189998	-28.7997715887133\\
10556.7161231316	-29.0647733705513\\
10587.3835586158	-29.3243343361309\\
10618.1400835088	-29.5787129730062\\
10648.9859566169	-29.8281557945493\\
10679.9214374981	-30.0728977215024\\
10710.9467864646	-30.3131625424387\\
10742.0622645846	-30.5491634238137\\
10773.2681336847	-30.7811034480036\\
10804.5646563523	-31.0091761635459\\
10835.9520959375	-31.2335661361944\\
10867.4307165554	-31.4544494927266\\
10899.0007830885	-31.6719944519352\\
10930.6625611887	-31.8863618391175\\
10962.4163172795	-32.0977055817806\\
10994.2623185586	-32.3061731853298\\
11026.2008329998	-32.5119061882822\\
11058.2321293553	-32.715040597118\\
11090.3564771582	-32.9157073012948\\
11122.5741467244	-33.114032469252\\
11154.8854091552	-33.3101379264357\\
11187.2905363394	-33.5041415165204\\
11219.7898009558	-33.6961574471062\\
11252.3834764751	-33.8862966212219\\
11285.0718371625	-34.0746669560108\\
11317.85515808	-34.2613736899936\\
11350.7337150887	-34.4465196803135\\
11383.7077848511	-34.6302056913774\\
11416.7776448331	-34.8125306763101\\
11449.9435733071	-34.993592052644\\
11483.2058493535	-35.1734859736806\\
11516.5647528637	-35.3523075969738\\
11550.020564542	-35.5301513514111\\
11583.5735659084	-35.7071112044085\\
11617.2240393004	-35.8832809307736\\
11650.9722678758	-36.0587543848624\\
11684.8185356152	-36.2336257777252\\
11718.763127324	-36.4079899610304\\
11752.8063286348	-36.5819427196749\\
11786.9484260103	-36.7555810751203\\
11821.189706745	-36.9290036016551\\
11855.5304589685	-37.1023107579798\\
11889.9709716468	-37.2756052367264\\
11924.5115345859	-37.4489923347923\\
11959.1524384334	-37.6225803476669\\
11993.8939746813	-37.7964809912873\\
12028.7364356684	-37.970809855369\\
12063.6801145827	-38.1456868926387\\
12098.7253054641	-38.3212369489484\\
12133.8723032063	-38.4975903399061\\
12169.1214035602	-38.674883480406\\
12204.4729031354	-38.8532595743253\\
12239.9270994033	-39.0328693726845\\
12275.4842906997	-39.2138720097667\\
12311.1447762267	-39.3964359281081\\
12346.9088560558	-39.5807399049183\\
12382.7768311301	-39.7669741944471\\
12418.7490032672	-39.9553418030995\\
12454.8256751611	-40.1460599168155\\
12491.0071503854	-40.3393615034391\\
12527.2937333955	-40.5354971166009\\
12563.6857295313	-40.7347369321527\\
12600.1834450196	-40.9373730535678\\
12636.787186977	-41.1437221291109\\
12673.4972634121	-41.3541283312123\\
12710.3139832282	-41.5689667575693\\
12747.2376562263	-41.7886473243349\\
12784.268593107	-42.0136192346519\\
12821.4071054737	-42.2443761210843\\
12858.653505835	-42.4814619785469\\
12896.0081076073	-42.7254780254422\\
12933.4712251176	-42.9770906550406\\
12971.0431736057	-43.2370406665664\\
13008.7242692275	-43.5061539951715\\
13046.5148290573	-43.7853541899945\\
13084.4151710904	-44.0756769155517\\
13122.4256142459	-44.378286765272\\
13160.5464783694	-44.6944966610491\\
13198.7780842357	-45.0257900392926\\
13237.1207535513	-45.3738458370198\\
13275.5748089573	-45.7405658896763\\
13314.1405740324	-46.1281035487941\\
13352.8183732948	-46.5388907760986\\
13391.6085322057	-46.9756580250048\\
13430.5113771719	-47.4414356648025\\
13469.5272355482	-47.939515235418\\
13508.6564356403	-48.473329074577\\
13547.8993067079	-49.0461696128848\\
13587.2561789671	-49.6605998419624\\
13626.7273835931	-50.3172786461525\\
13666.3132527234	-51.012704380078\\
13706.0141194603	-51.7350571952925\\
13745.8303178738	-52.4570692600363\\
13785.7621830042	-53.1255420187644\\
13825.8100508654	-53.6512142727398\\
13865.9742584471	-53.9127958544928\\
13906.2551437182	-53.7957370403566\\
13946.6530456293	-53.2575596341075\\
13987.1683041157	-52.3575361610799\\
14027.8012601002	-51.2138525360722\\
14068.552255496	-49.9399917841629\\
14109.4216332096	-48.6141364854384\\
14150.4097371434	-47.279718247476\\
14191.5169121992	-45.9562515874995\\
14232.7435042805	-44.6491156128939\\
14274.0898602958	-43.3558767168496\\
14315.5563281614	-42.0698448412926\\
14357.143256804	-40.7819215153759\\
14398.8509961643	-39.4815121161827\\
14440.6798971995	-38.1570081861812\\
14482.6303118861	-36.7962375068738\\
14524.7025932234	-35.3873763197913\\
14566.897095236	-33.9212411141976\\
14609.214172977	-32.3969244653676\\
14651.6541825309	-30.8348431517638\\
14694.2174810167	-29.3037180189408\\
14736.9044265908	-27.9620577475724\\
14779.7153784499	-27.0711749006107\\
14822.6506968345	-26.8691359787805\\
14865.7107430314	-27.3468243818097\\
14908.8958793768	-28.2570347128848\\
14952.2064692598	-29.3407462380324\\
14995.642877125	-30.4434671606045\\
15039.2054684757	-31.4981145231501\\
15082.894609877	-32.4838410839512\\
15126.710668959	-33.3999426569133\\
15170.6540144195	-34.2533417284447\\
15214.7250160277	-35.0532057123257\\
15258.9240446267	-35.8087940869821\\
15303.2514721371	-36.5286864942747\\
15347.7076715598	-37.220578675396\\
15392.2930169794	-37.89129478215\\
15437.0078835672	-38.546862800573\\
15481.8526475843	-39.1925825395237\\
15526.8276863849	-39.8330470678157\\
15571.9333784194	-40.4720853232368\\
15617.1701032376	-41.1125862359587\\
15662.5382414919	-41.756146465264\\
15708.0381749406	-42.4024560995639\\
15753.6702864508	-43.0483042467928\\
15799.434960002	-43.686068617166\\
15845.3325806892	-44.3016065758294\\
15891.3635347259	-44.8717190539744\\
15937.5282094479	-45.3620213167575\\
15983.8269933157	-45.7272199942018\\
16030.2602759189	-45.9167770239935\\
16076.8284479785	-45.8875530028327\\
16123.5319013504	-45.6194021965884\\
16170.3710290293	-45.1238609830315\\
16217.3462251512	-44.4390326390474\\
16264.4578849972	-43.6148363039604\\
16311.7064049967	-42.6988273369254\\
16359.0921827307	-41.7285996783048\\
16406.6156169351	-40.7303332237127\\
16454.2771075044	-39.7205320192777\\
16502.0770554945	-38.7085996282917\\
16550.0158631267	-37.6991396944652\\
16598.0939337903	-36.6936803010105\\
16646.3116720468	-35.6918675092282\\
16694.6694836331	-34.692268128553\\
16743.1677754642	-33.6929191356179\\
16791.8069556377	-32.6917346915844\\
16840.5874334367	-31.6868584097566\\
16889.5096193329	-30.6770356232642\\
16938.5739249909	-29.6620779172074\\
16987.7807632708	-28.6434967132427\\
17037.1305482323	-27.625385773178\\
17086.6236951379	-26.6156141959775\\
17136.2606204564	-25.6273093929895\\
17186.0417418664	-24.680390438418\\
17235.9674782601	-23.802479447798\\
17286.0382497463	-23.0279309571887\\
17336.2544776544	-22.3934614617546\\
17386.6165845377	-21.9299419036193\\
17437.1249941771	-21.652824571087\\
17487.7801315845	-21.5563644374458\\
17538.5824230064	-21.6155117529328\\
17589.5322959278	-21.7941484216071\\
17640.6301790753	-22.0545400498439\\
17691.8765024211	-22.3638273236085\\
17743.2716971866	-22.6966256181501\\
17794.8161958454	-23.0349119956885\\
17846.5104321281	-23.3666941714936\\
17898.3548410248	-23.684444422945\\
17950.3498587895	-23.9837407665245\\
18002.4959229435	-24.2622327295116\\
18054.793472279	-24.5189071083861\\
18107.2429468629	-24.7535873885147\\
18159.8447880408	-24.9666009671663\\
18212.59943844	-25.15856172664\\
18265.5073419738	-25.3302299493721\\
18318.5689438452	-25.4824233295426\\
18371.7846905503	-25.6159614244544\\
18425.1550298826	-25.7316318345234\\
18478.6804109361	-25.8301704023246\\
18532.3612841095	-25.9122503744519\\
18586.1981011102	-25.9784772161415\\
18640.1913149575	-26.0293869141283\\
18694.3413799868	-26.0654463540602\\
18748.6487518534	-26.0870548510743\\
18803.1138875363	-26.0945462350579\\
18857.737245342	-26.0881911038994\\
18912.5192849084	-26.0681989967539\\
18967.4604672086	-26.0347203299186\\
19022.5612545549	-25.9878479967214\\
19077.8221106026	-25.927618570722\\
19133.2435003539	-25.854013075766\\
19188.825890162	-25.7669573019606\\
19244.5697477347	-25.66632165695\\
19300.4755421384	-25.5519205495737\\
19356.5437438024	-25.4235113103095\\
19412.7748245225	-25.2807926619479\\
19469.1692574651	-25.1234027671664\\
19525.7275171709	-24.9509169001725\\
19582.4500795596	-24.7628448217137\\
19639.337421933	-24.5586279868068\\
19696.3900229799	-24.3376367919058\\
19753.6083627794	-24.0991681870039\\
19810.9929228053	-23.8424441598148\\
19868.5441859302	-23.566611876334\\
19926.2626364292	-23.2707466847983\\
19984.1487599846	-22.9538598348623\\
20042.2030436893	-22.6149137477738\\
20100.4259760513	-22.2528491742767\\
20158.8180469978	-21.8666308614397\\
20217.3797478792	-21.4553218068077\\
20276.1115714733	-21.0182013488286\\
20335.0140119893	-20.5549499033881\\
20394.0875650723	-20.0659337551512\\
20453.332727807	-19.5526369843041\\
20512.7499987225	-19.0183021780597\\
20572.3398777957	-18.4688488849753\\
20632.1028664563	-17.9141171168646\\
20692.0394675905	-17.3693859074501\\
20752.1501855454	-16.8568668702766\\
20812.4355261333	-16.4064024310537\\
20872.8959966357	-16.054016885906\\
20933.5321058081	-15.8368616296966\\
20994.3443638836	-15.7845033361054\\
21055.3332825778	-15.9096108077496\\
21116.4993750926	-16.2033438665774\\
21177.843156121	-16.6385976525092\\
21239.3651418511	-17.1788518728597\\
21301.0658499704	-17.7873289368332\\
21362.9457996704	-18.4327998663636\\
21425.005511651	-19.0916078548935\\
21487.2455081245	-19.747251453937\\
21549.6663128204	-20.3889628803897\\
21612.2684509896	-21.0101605437042\\
21675.0524494088	-21.6071458431554\\
21738.0188363851	-22.1781264540915\\
21801.1681417601	-22.7225292252032\\
21864.5008969151	-23.2405345781782\\
21928.0176347744	-23.7327684496478\\
21991.7188898111	-24.2001019274351\\
22055.6051980506	-24.6435228460618\\
22119.6770970753	-25.0640548090673\\
22183.9351260298	-25.462707188507\\
22248.3798256245	-25.8404452125487\\
22313.0117381407	-26.1981729819712\\
22377.8314074351	-26.5367247250649\\
22442.8393789442	-26.8568612236509\\
22508.0361996891	-27.1592694073323\\
22573.42241828	-27.4445638105982\\
22638.9985849206	-27.7132890445943\\
22704.7652514134	-27.9659227351029\\
22770.7229711634	-28.2028785746029\\
22836.8722991836	-28.4245092645297\\
22903.2137920992	-28.6311092071044\\
22969.7480081524	-28.8229168594906\\
23036.475507207	-29.0001166965211\\
23103.3968507536	-29.162840748347\\
23170.5126019133	-29.3111696904087\\
23237.8233254438	-29.4451334679599\\
23305.3295877428	-29.5647114377602\\
23373.0319568539	-29.6698320067213\\
23440.9310024704	-29.7603717418671\\
23509.027295941	-29.8361539183677\\
23577.3214102739	-29.8969464627099\\
23645.813920142	-29.9424592362328\\
23714.5054018876	-29.9723405900284\\
23783.3964335273	-29.9861731052106\\
23852.487594757	-29.9834684122455\\
23921.7794669562	-29.963660958709\\
23991.2726331939	-29.9261005656109\\
24060.9676782325	-29.870043577203\\
24130.8651885331	-29.7946423666803\\
24200.9657522609	-29.6989329088601\\
24271.2699592893	-29.5818200691023\\
24341.7784012056	-29.442060183682\\
24412.4916713155	-29.2782404191068\\
24483.4103646482	-29.0887542959634\\
24554.5350779617	-28.8717726485804\\
24625.8664097473	-28.6252091718157\\
24697.4049602353	-28.3466795974689\\
24769.1513313994	-28.033453482205\\
24841.1061269619	-27.6823976533115\\
24913.2699523994	-27.2899107034652\\
24985.6434149471	-26.8518488614292\\
25058.2271236043	-26.363445711794\\
25131.0216891393	-25.8192328345652\\
25204.0277240949	-25.2129779871608\\
25277.2458427934	-24.5376770375923\\
25350.6766613414	-23.7856758180349\\
25424.3207976355	-22.9490792603141\\
25498.1788713675	-22.0207681716414\\
25572.251504029	-20.9966596486632\\
25646.5393189173	-19.8804000627213\\
25721.0429411404	-18.6923826631931\\
25795.7629976221	-17.4847319065372\\
25870.7001171076	-16.3583574136743\\
25945.8549301685	-15.4601041008811\\
26021.2280692082	-14.921646080936\\
26096.8201684674	-14.7559873277661\\
26172.631864029	-14.8283766774787\\
26248.6637938241	-14.9436892850301\\
26324.9165976366	-14.9420989087203\\
26401.3909171093	-14.7527152204816\\
26478.0873957489	-14.4755782506546\\
26555.0066789314	-14.5597996686925\\
26632.1494139076	-15.7284405301335\\
26709.5162498089	-18.0611705161054\\
26787.1078376522	-20.8445840342232\\
26864.9248303453	-23.5289604758361\\
26942.9678826933	-25.9205154322694\\
27021.2376514032	-27.9834769333795\\
27099.7347950898	-29.7287100745575\\
27178.4599742811	-31.1775338091495\\
27257.4138514242	-32.3523183807917\\
27336.5970908902	-33.2747414468536\\
27416.0103589806	-33.9657591900276\\
27495.6543239323	-34.445648168776\\
27575.5296559237	-34.7338087639958\\
27655.6370270796	-34.8483995314984\\
27735.9771114778	-34.8059300080463\\
27816.5505851542	-34.6209011221276\\
27897.3581261083	-34.3055319821881\\
27978.4004143096	-33.86957673693\\
28059.6781317027	-33.32021897143\\
28141.1919622134	-32.6620313068934\\
28222.942591754	-31.8970053832309\\
28304.9307082297	-31.0247026321409\\
28387.1570015441	-30.0426792969029\\
28469.6221636049	-28.9475735304072\\
28552.3268883295	-27.737776586468\\
28635.2718716517	-26.4197865612322\\
28718.4578115265	-25.0225905983952\\
28801.8854079368	-23.6266638863767\\
28885.5553628988	-22.4059187036462\\
28969.4683804682	-21.6314456838338\\
29053.6251667458	-21.5261925571221\\
29138.0264298838	-22.0496261074989\\
29222.6728800915	-22.9433096909499\\
29307.5652296414	-23.9583838916298\\
29392.7041928752	-24.9526048952883\\
29478.0904862097	-25.8661626957008\\
29563.724828143	-26.6815153753477\\
29649.6079392604	-27.3991281043575\\
29735.7405422405	-28.0260347239545\\
29822.1233618612	-28.5709674740177\\
29908.7571250062	-29.0424336434623\\
29995.6425606704	-29.4480491172209\\
30082.7803999667	-29.7943901259703\\
30170.1713761319	-30.0870473244816\\
30257.8162245328	-30.3307491746269\\
30345.7156826724	-30.5295004477518\\
30433.8704901962	-30.6867157359633\\
30522.2813888985	-30.8053425817105\\
30610.9491227282	-30.8879751604044\\
30699.8744377959	-30.9369621672872\\
30789.0580823792	-30.9545137721086\\
30878.5008069296	-30.9428131182535\\
30968.2033640788	-30.9041381837223\\
31058.1665086448	-30.8409998788003\\
31148.3909976384	-30.756301735056\\
31238.8775902694	-30.653524819277\\
31329.6270479532	-30.5369375417413\\
31420.6401343172	-30.4118223123228\\
31511.9176152071	-30.2846977408612\\
31603.4602586934	-30.1634949862786\\
31695.2688350778	-30.0576210000253\\
31787.3441168998	-29.9778164128261\\
31879.6868789431	-29.9357072802968\\
31972.2978982422	-29.9429819067279\\
32065.1779540888	-30.0102177179283\\
32158.3278280386	-30.1455319287896\\
32251.7483039178	-30.3533750372445\\
32345.4401678293	-30.6338304676807\\
32439.4042081599	-30.9826594550646\\
32533.6412155867	-31.3920764075818\\
32628.1519830835	-31.8519945205995\\
32722.9373059279	-32.3513756275777\\
32817.9979817077	-32.8793779278232\\
32913.3348103278	-33.4261452808878\\
33008.9485940169	-33.9832264553984\\
33104.8401373338	-34.5436994626725\\
33201.010247175	-35.1021025744494\\
33297.4597327809	-35.6542623336222\\
33394.1894057426	-36.1970832778733\\
33491.2000800092	-36.7283387542513\\
33588.492571894	-37.2464829652733\\
33686.0677000819	-37.7504919431723\\
33783.9262856361	-38.2397340916592\\
33882.0691520049	-38.7138674874553\\
33980.4971250287	-39.1727598382007\\
34079.2110329472	-39.6164268491398\\
34178.2117064059	-40.0449851451687\\
34277.4999784636	-40.4586164835848\\
34377.0766845989	-40.8575406003249\\
34476.9426627176	-41.2419945793705\\
34577.0987531596	-41.6122170939613\\
34677.5457987061	-41.968436237422\\
34778.2846445863	-42.310859949912\\
34879.3161384853	-42.6396682679623\\
34980.6411305502	-42.9550067888296\\
35082.2604733981	-43.2569808624379\\
35184.1750221229	-43.5456501088645\\
35286.3856343028	-43.8210229157174\\
35388.8931700067	-44.0830506022217\\
35491.6984918025	-44.3316209485785\\
35594.8024647638	-44.5665507818754\\
35698.2059564772	-44.7875772839193\\
35801.9098370495	-44.9943476409579\\
35905.9149791155	-45.1864065882931\\
36010.2222578447	-45.3631813111625\\
36114.8325509493	-45.5239630429073\\
36219.7467386908	-45.6678845480968\\
36324.9657038884	-45.7938924888616\\
36430.4903319256	-45.9007134488182\\
36536.321510758	-45.9868121447031\\
36642.4601309206	-46.0503401344824\\
36748.9070855359	-46.089073241563\\
36855.6632703202	-46.1003362130252\\
36962.7295835927	-46.080914392921\\
37070.1069262816	-46.02695571316\\
37177.7962019324	-45.9338749901756\\
37285.7983167157	-45.7962929593743\\
37394.1141794343	-45.6080898436002\\
37502.7447015312	-45.3627627954961\\
37611.690797097	-45.0545302734928\\
37720.953382878	-44.6812089173192\\
37830.5333782835	-44.2511650226304\\
37940.4317053936	-43.799010350843\\
38050.6492889673	-43.4166253383166\\
38161.1870564499	-43.2950696665866\\
38272.045937981	-43.7174544026834\\
38383.2268664022	-44.8951283741513\\
38494.730777265	-46.7669698514513\\
38606.5586088389	-49.0818934169355\\
38718.7113021189	-51.6248591464873\\
38831.1898008335	-54.2982530381467\\
38943.9950514531	-57.0979807438709\\
39057.1280031972	-60.0860433292767\\
39170.5896080431	-63.3911762828686\\
39284.3808207337	-67.2474020419381\\
39398.5025987849	-72.0686278575867\\
39512.9559024947	-77.8168038164085\\
39627.7416949508	-78.0281511714598\\
39742.8609420383	-74.1238046844969\\
39858.3146124486	-71.3703052058128\\
39974.1036776869	-69.5414052107728\\
40090.2291120808	-68.2695866385568\\
40206.6918927882	-67.3548036903337\\
40323.4929998058	-66.6854610877341\\
40440.6334159772	-66.1950384400944\\
40558.114127001	-65.8415577083871\\
40675.9361214395	-65.5972490486634\\
40794.1003907265	-65.442851452973\\
40912.6079291763	-65.3640496415935\\
41031.4597339914	-65.3487588470392\\
41150.6568052715	-65.3843999079445\\
41270.2001460212	-65.4543748754217\\
41390.0907621591	-65.5328932067662\\
41510.329662526	-65.5775366913168\\
41630.9178588934	-65.5206094994738\\
41751.8563659719	-65.265271873852\\
41873.1462014199	-64.6996132287551\\
41994.7883858523	-63.7375890291755\\
42116.7839428486	-62.3641104725504\\
42239.1338989619	-60.6384967749204\\
42361.8392837277	-58.6522725457771\\
42484.901129672	-56.4859715851086\\
42608.3204723205	-54.1934984915399\\
42732.098350207	-51.8094508280965\\
42856.2358048825	-49.3695001721559\\
42980.7338809233	-46.9432856327106\\
43105.5936259406	-44.6801869077804\\
43230.8160905887	-42.8309149075279\\
43356.4023285742	-41.6369345898514\\
43482.3533966646	-41.1042704103492\\
43608.6703546975	-40.9867106260356\\
43735.3542655892	-41.0085192083062\\
43862.4061953438	-40.9951264885168\\
43989.8272130623	-40.8630400208217\\
44117.6183909512	-40.5809072010525\\
44245.7808043322	-40.1486932193841\\
44374.3155316503	-39.5994139626682\\
44503.2236544838	-39.0234830546737\\
44632.5062575529	-38.6081553134386\\
44762.1644287289	-38.6333108314694\\
44892.1992590432	-39.3134597467038\\
45022.6118426971	-40.5906851213347\\
45153.4032770701	-42.2034976093514\\
45284.5746627299	-43.9126510771774\\
45416.1271034413	-45.5858682445398\\
45548.0617061756	-47.1698469020451\\
45680.3795811198	-48.6509701595771\\
45813.0818416858	-50.0322450151702\\
45946.1696045207	-51.3225552761784\\
46079.6439895146	-52.5321247991496\\
46213.5061198112	-53.6707493860517\\
46347.7571218174	-54.7472036685333\\
46482.3981252117	-55.7691283132113\\
46617.4302629548	-56.743100867629\\
46752.8546712983	-57.6747653855697\\
46888.6724897948	-58.5689698792639\\
47024.8848613075	-59.4298923872796\\
47161.4929320192	-60.2611499139477\\
47298.4978514428	-61.0658899946432\\
47435.9007724305	-61.8468666700883\\
47573.7028511832	-62.6065031977406\\
47711.905247261	-63.3469437699003\\
47850.5091235923	-64.0700962346333\\
47989.515646484	-64.7776674936106\\
48128.9259856309	-65.4711929474301\\
48268.741314126	-66.1520610966004\\
48408.96280847	-66.8215341887304\\
48549.5916485816	-67.4807656257106\\
48690.6290178068	-68.1308147025849\\
48832.0761029296	-68.7726591359875\\
48973.9340941814	-69.4072057487403\\
49116.2041852513	-70.0352996036296\\
49258.8875732962	-70.6577318195451\\
49401.9854589505	-71.2752462538282\\
49545.4990463369	-71.8885451932449\\
49689.4295430757	-72.4982941602419\\
49833.7781602955	-73.105125909302\\
49978.5461126432	-73.7096436585933\\
50123.7346182943	-74.3124235732765\\
50269.3448989632	-74.9140164873299\\
50415.3781799132	-75.5149488190882\\
50561.8356899672	-76.1157226003248\\
50708.7186615177	-76.7168144978609\\
50856.0283305377	-77.3186736584511\\
51003.7659365898	-77.9217181498539\\
51151.932722839	-78.5263297012487\\
51300.5299360604	-79.1328463619384\\
51449.5588266515	-79.7415525965605\\
51599.0206486423	-80.3526662161712\\
51748.9166597058	-80.9663214082642\\
51899.2481211683	-81.5825469790739\\
52050.0162980206	-82.2012387693961\\
52201.222458928	-82.8221250731701\\
52352.8678762414	-83.4447238175865\\
52504.9538260082	-84.0682903252304\\
52657.4815879821	-84.6917547862086\\
52810.4524456353	-85.3136492925495\\
52963.8676861679	-85.9320256679736\\
53117.7286005194	-86.5443676644619\\
53272.03648338	-87.1475047052766\\
53426.7926332004	-87.7375394225944\\
53581.9983522035	-88.3098075704232\\
53737.6549463954	-88.8588954918417\\
53893.7637255759	-89.3787449070497\\
54050.32600335	-89.8628735899349\\
54207.3430971385	-90.3047288915893\\
54364.8163281895	-90.698165765165\\
54522.7470215893	-91.0380036674233\\
54681.1365062737	-91.3205774353929\\
54839.9861150389	-91.544173316036\\
54999.2971845531	-91.7092497149829\\
55159.0710553673	-91.8183875780652\\
55319.3090719271	-91.875983072433\\
55480.0125825835	-91.8877577180618\\
55641.1829396046	-91.8601938262385\\
55802.8214991868	-91.7999984405592\\
55964.9296214663	-91.713667313847\\
56127.5086705306	-91.6071801896394\\
56290.5600144298	-91.4858250100207\\
56454.0850251881	-91.3541284455313\\
56618.0850788159	-91.2158627945978\\
56782.5615553201	-91.0741007003525\\
56947.5158387177	-90.9312948022874\\
57112.9493170452	-90.789366129275\\
57278.8633823718	-90.6497909812713\\
57445.259430811	-90.5136805855652\\
57612.1388625316	-90.381850932823\\
57779.5030817701	-90.2548821553571\\
57947.3534968421	-90.1331679233748\\
58115.6915201548	-90.0169558861431\\
58284.5185682181	-89.9063803885206\\
58453.836061657	-89.8014886979667\\
58623.6454252233	-89.7022618793656\\
58793.9480878083	-89.6086313135415\\
58964.7454824536	-89.5204917038518\\
59136.0390463639	-89.437711271421\\
59307.8302209194	-89.3601397115347\\
59480.1204516871	-89.2876143741197\\
59652.9111884337	-89.2199650397558\\
59826.2038851374	-89.1570175876726\\
60000	-89.0985967913983\\
};
\addlegendentry{Case 5\hspace{0pt}}

\addplot [color=color0, dashed]
  table[row sep=crcr]{%
998.408908887404	0.0855490295032476\\
1001.30930333232	0.0374839516976372\\
1004.21812347122	-0.0105672317745484\\
1007.13539378088	-0.0586044357248293\\
1010.0611388092	-0.106627574414467\\
1012.99538317536	-0.15463656155064\\
1015.93815157008	-0.2026313102825\\
1018.88946875582	-0.250611733197136\\
1021.84935956695	-0.298577742315695\\
1024.81784890999	-0.346529249089113\\
1027.79496176382	-0.394466164394324\\
1030.78072317989	-0.442388398529942\\
1033.7751582824	-0.490295861212198\\
1036.77829226857	-0.538188461570793\\
1039.7901504088	-0.586066108144597\\
1042.81075804689	-0.633928708877506\\
1045.84014060028	-0.681776171114076\\
1048.87832356026	-0.729608401595236\\
1051.92533249214	-0.777425306453931\\
1054.98119303552	-0.825226791210771\\
1058.04593090447	-0.873012760769519\\
1061.11957188779	-0.920783119412662\\
1064.20214184915	-0.96853777079696\\
1067.2936667274	-1.01627661794878\\
1070.3941725367	-1.06399956325967\\
1073.50368536683	-1.11170650848159\\
1076.62223138331	-1.15939735472231\\
1079.74983682772	-1.20707200244079\\
1082.88652801783	-1.25473035144224\\
1086.03233134789	-1.30237230087356\\
1089.18727328881	-1.34999774921834\\
1092.35138038842	-1.39760659429212\\
1095.52467927164	-1.4451987332374\\
1098.70719664077	-1.4927740625187\\
1101.89895927566	-1.54033247791763\\
1105.09999403396	-1.58787387452775\\
1108.31032785134	-1.63539814674955\\
1111.52998774171	-1.68290518828533\\
1114.75900079749	-1.73039489213403\\
1117.99739418977	-1.77786715058593\\
1121.24519516858	-1.82532185521752\\
1124.50243106312	-1.87275889688608\\
1127.76912928198	-1.92017816572435\\
1131.04531731336	-1.96757955113522\\
1134.33102272532	-2.01496294178605\\
1137.62627316602	-2.06232822560347\\
1140.93109636392	-2.10967528976754\\
1144.24552012804	-2.1570040207064\\
1147.56957234818	-2.20431430409043\\
1150.90328099518	-2.2516060248266\\
1154.2466741211	-2.29887906705281\\
1157.59977985952	-2.34613331413197\\
1160.96262642575	-2.39336864864618\\
1164.33524211704	-2.44058495239083\\
1167.71765531287	-2.48778210636865\\
1171.10989447516	-2.53495999078365\\
1174.51198814849	-2.58211848503509\\
1177.92396496038	-2.62925746771129\\
1181.34585362152	-2.67637681658351\\
1184.777682926	-2.72347640859971\\
1188.21948175154	-2.77055611987818\\
1191.67127905977	-2.81761582570121\\
1195.13310389645	-2.86465540050875\\
1198.60498539172	-2.91167471789181\\
1202.08695276034	-2.95867365058606\\
1205.57903530192	-3.00565207046504\\
1209.08126240123	-3.05260984853376\\
1212.59366352837	-3.09954685492173\\
1216.11626823906	-3.14646295887633\\
1219.64910617487	-3.19335802875594\\
1223.1922070635	-3.24023193202294\\
1226.745600719	-3.28708453523686\\
1230.30931704202	-3.33391570404726\\
1233.88338602009	-3.38072530318661\\
1237.46783772783	-3.42751319646314\\
1241.06270232725	-3.47427924675363\\
1244.66801006798	-3.52102331599601\\
1248.28379128751	-3.56774526518203\\
1251.91007641147	-3.61444495434982\\
1255.54689595388	-3.6611222425763\\
1259.1942805174	-3.70777698796966\\
1262.85226079359	-3.75440904766157\\
1266.52086756317	-3.80101827779957\\
1270.20013169629	-3.84760453353914\\
1273.89008415275	-3.89416766903586\\
1277.59075598232	-3.94070753743742\\
1281.30217832495	-3.98722399087551\\
1285.02438241106	-4.03371688045783\\
1288.7573995618	-4.08018605625968\\
1292.5012611893	-4.12663136731582\\
1296.25599879694	-4.17305266161203\\
1300.02164397962	-4.21944978607669\\
1303.79822842404	-4.26582258657216\\
1307.58578390892	-4.31217090788622\\
1311.38434230532	-4.35849459372337\\
1315.19393557689	-4.40479348669595\\
1319.01459578012	-4.45106742831535\\
1322.84635506463	-4.49731625898292\\
1326.68924567343	-4.54353981798098\\
1330.54329994321	-4.5897379434637\\
1334.40855030458	-4.63591047244767\\
1338.28502928238	-4.68205724080278\\
1342.17276949593	-4.7281780832426\\
1346.0718036593	-4.77427283331495\\
1349.9821645816	-4.82034132339222\\
1353.90388516726	-4.86638338466158\\
1357.83699841628	-4.91239884711531\\
1361.78153742455	-4.95838753954068\\
1365.73753538408	-5.00434928951001\\
1369.70502558332	-5.05028392337051\\
1373.68404140741	-5.09619126623406\\
1377.67461633848	-5.14207114196677\\
1381.67678395594	-5.18792337317864\\
1385.69057793673	-5.23374778121289\\
1389.71603205562	-5.27954418613527\\
1393.75318018552	-5.32531240672344\\
1397.80205629771	-5.37105226045573\\
1401.86269446218	-5.4167635635005\\
1405.93512884789	-5.4624461307047\\
1410.01939372306	-5.50809977558279\\
1414.11552345545	-5.55372431030523\\
1418.22355251267	-5.59931954568709\\
1422.34351546247	-5.64488529117639\\
1426.47544697298	-5.69042135484232\\
1430.61938181308	-5.73592754336335\\
1434.77535485265	-5.78140366201535\\
1438.94340106285	-5.82684951465928\\
1443.12355551644	-5.87226490372909\\
1447.31585338808	-5.9176496302192\\
1451.52032995458	-5.96300349367202\\
1455.73702059527	-6.00832629216525\\
1459.96596079222	-6.05361782229915\\
1464.20718613061	-6.09887787918349\\
1468.46073229898	-6.14410625642446\\
1472.72663508953	-6.18930274611155\\
1477.00493039847	-6.23446713880399\\
1481.29565422626	-6.27959922351739\\
1485.59884267796	-6.32469878770988\\
1489.9145319635	-6.36976561726842\\
1494.24275839802	-6.41479949649474\\
1498.58355840214	-6.45980020809114\\
1502.9369685023	-6.50476753314632\\
1507.30302533102	-6.54970125112072\\
1511.68176562726	-6.59460113983205\\
1516.07322623672	-6.63946697544038\\
1520.4774441121	-6.68429853243322\\
1524.89445631348	-6.7290955836103\\
1529.32430000859	-6.77385790006839\\
1533.76701247313	-6.81858525118568\\
1538.22263109108	-6.86327740460611\\
1542.69119335505	-6.90793412622364\\
1547.17273686653	-6.95255518016603\\
1551.66729933626	-6.99714032877878\\
1556.17491858454	-7.04168933260856\\
1560.69563254152	-7.08620195038677\\
1565.22947924755	-7.13067793901258\\
1569.77649685348	-7.17511705353601\\
1574.33672362099	-7.21951904714075\\
1578.91019792293	-7.26388367112668\\
1583.49695824359	-7.30821067489232\\
1588.09704317908	-7.35249980591696\\
1592.71049143762	-7.39675080974264\\
1597.3373418399	-7.44096342995595\\
1601.97763331937	-7.48513740816947\\
1606.63140492256	-7.52927248400314\\
1611.29869580948	-7.57336839506529\\
1615.97954525385	-7.61742487693355\\
1620.67399264353	-7.66144166313539\\
1625.38207748075	-7.70541848512862\\
1630.10383938254	-7.74935507228138\\
1634.83931808099	-7.7932511518521\\
1639.58855342363	-7.83710644896925\\
1644.35158537374	-7.88092068661053\\
1649.12845401068	-7.9246935855822\\
1653.91919953026	-7.96842486449785\\
1658.72386224506	-8.01211423975708\\
1663.54248258477	-8.05576142552382\\
1668.3751010965	-8.09936613370439\\
1673.22175844519	-8.14292807392537\\
1678.08249541389	-8.18644695351106\\
1682.95735290413	-8.22992247746075\\
1687.84637193625	-8.27335434842563\\
1692.74959364978	-8.31674226668555\\
1697.66705930373	-8.36008593012522\\
1702.598810277	-8.40338503421043\\
1707.54488806867	-8.44663927196368\\
1712.50533429837	-8.48984833393963\\
1717.48019070668	-8.53301190820028\\
1722.46949915539	-8.57612968028971\\
1727.47330162792	-8.61920133320853\\
1732.49164022965	-8.66222654738806\\
1737.52455718828	-8.70520500066412\\
1742.57209485418	-8.7481363682504\\
1747.63429570074	-8.79102032271166\\
1752.71120232474	-8.83385653393641\\
1757.80285744672	-8.87664466910932\\
1762.9093039113	-8.91938439268317\\
1768.03058468759	-8.96207536635062\\
1773.16674286949	-9.00471724901529\\
1778.31782167613	-9.04730969676281\\
1783.48386445216	-9.08985236283115\\
1788.66491466817	-9.1323448975808\\
1793.86101592101	-9.17478694846438\\
1799.07221193421	-9.21717815999597\\
1804.29854655827	-9.25951817371987\\
1809.54006377114	-9.30180662817905\\
1814.79680767846	-9.34404315888318\\
1820.06882251405	-9.38622739827605\\
1825.35615264021	-9.4283589757028\\
1830.65884254811	-9.47043751737638\\
1835.97693685817	-9.51246264634392\\
1841.31048032043	-9.55443398245223\\
1846.65951781493	-9.59635114231314\\
1852.0240943521	-9.63821373926818\\
1857.40425507312	-9.68002138335278\\
1862.8000452503	-9.72177368126005\\
1868.21151028746	-9.76347023630391\\
1873.63869572033	-9.8051106483818\\
1879.08164721693	-9.84669451393684\\
1884.54041057793	-9.88822142591944\\
1890.01503173706	-9.92969097374825\\
1895.50555676149	-9.97110274327078\\
1901.01203185221	-10.0124563167232\\
1906.53450334442	-10.0537512726898\\
1912.07301770794	-10.0949871860615\\
1917.62762154758	-10.1361636279942\\
1923.19836160353	-10.1772801658663\\
1928.78528475177	-10.2183363632353\\
1934.38843800444	-10.2593317797944\\
1940.00786851027	-10.3002659713278\\
1945.64362355496	-10.3411384896661\\
1951.29575056155	-10.3819488826398\\
1956.96429709087	-10.4226966940337\\
1962.64931084191	-10.4633814635394\\
1968.35083965221	-10.5040027267071\\
1974.0689314983	-10.5445600148979\\
1979.80363449607	-10.5850528552337\\
1985.5549969012	-10.6254807705477\\
1991.32306710953	-10.6658432793332\\
1997.10789365752	-10.7061398956922\\
2002.9095252226	-10.7463701292832\\
2008.72801062364	-10.7865334852674\\
2014.5633988213	-10.8266294642553\\
2020.41573891849	-10.8666575622516\\
2026.28508016076	-10.9066172705993\\
2032.17147193671	-10.9465080759234\\
2038.07496377843	-10.9863294600732\\
2043.99560536191	-11.026080900064\\
2049.93344650741	-11.0657618680176\\
2055.88853717995	-11.1053718311023\\
2061.86092748969	-11.1449102514714\\
2067.85066769238	-11.1843765862012\\
2073.85780818972	-11.2237702872276\\
2079.88239952988	-11.263090801282\\
2085.92449240784	-11.3023375698259\\
2091.98413766585	-11.3415100289846\\
2098.06138629387	-11.3806076094799\\
2104.15628942998	-11.4196297365613\\
2110.26889836082	-11.4585758299367\\
2116.39926452202	-11.4974453037012\\
2122.54743949863	-11.5362375662654\\
2128.71347502555	-11.5749520202821\\
2134.89742298798	-11.6135880625719\\
2141.09933542183	-11.6521450840479\\
2147.3192645142	-11.690622469638\\
2153.55726260378	-11.7290195982076\\
2159.81338218131	-11.7673358424794\\
2166.08767589	-11.8055705689528\\
2172.38019652601	-11.8437231378217\\
2178.69099703887	-11.8817929028905\\
2185.02013053192	-11.9197792114895\\
2191.36765026278	-11.9576814043877\\
2197.73360964376	-11.9954988157053\\
2204.11806224237	-12.0332307728238\\
2210.5210617817	-12.0708765962948\\
2216.94266214092	-12.1084355997472\\
2223.38291735573	-12.1459070897933\\
2229.84188161878	-12.1832903659318\\
2236.31960928018	-12.2205847204511\\
2242.81615484791	-12.257789438329\\
2249.3315729883	-12.2949037971318\\
2255.86591852648	-12.331927066911\\
2262.41924644686	-12.3688585100987\\
2268.99161189358	-12.4056973814004\\
2275.58307017096	-12.4424429276865\\
2282.193676744	-12.4790943878813\\
2288.8234872388	-12.5156509928505\\
2295.47255744309	-12.5521119652861\\
2302.14094330664	-12.5884765195897\\
2308.82870094176	-12.6247438617532\\
2315.53588662376	-12.6609131892377\\
2322.26255679145	-12.6969836908496\\
2329.00876804758	-12.7329545466151\\
2335.77457715933	-12.7688249276517\\
2342.56004105881	-12.8045939960375\\
2349.36521684349	-12.8402609046785\\
2356.19016177673	-12.8758247971723\\
2363.03493328823	-12.9112848076704\\
2369.89958897454	-12.9466400607371\\
2376.7841865995	-12.9818896712058\\
2383.68878409479	-13.017032744033\\
2390.61343956036	-13.0520683741486\\
2397.55821126494	-13.0869956463045\\
2404.52315764654	-13.1218136349187\\
2411.50833731294	-13.1565214039179\\
2418.51380904216	-13.191118006576\\
2425.53963178298	-13.2256024853497\\
2432.58586465543	-13.2599738717109\\
2439.65256695128	-13.2942311859757\\
2446.73979813453	-13.3283734371301\\
2453.84761784197	-13.3623996226519\\
2460.97608588357	-13.3963087283291\\
2468.12526224311	-13.4300997280753\\
2475.29520707858	-13.4637715837401\\
2482.48598072276	-13.4973232449166\\
2489.69764368367	-13.5307536487448\\
2496.93025664514	-13.5640617197104\\
2504.18388046725	-13.5972463694403\\
2511.45857618691	-13.6303064964931\\
2518.75440501834	-13.6632409861457\\
2526.07142835356	-13.6960487101752\\
2533.40970776297	-13.7287285266363\\
2540.76930499581	-13.761279279634\\
2548.15028198072	-13.7936997990913\\
2555.55270082622	-13.8259889005127\\
2562.97662382129	-13.8581453847412\\
2570.42211343582	-13.8901680377116\\
2577.88923232121	-13.9220556301978\\
2585.37804331086	-13.9538069175542\\
2592.88860942067	-13.9854206394524\\
2600.42099384964	-14.0168955196115\\
2607.97525998035	-14.0482302655227\\
2615.5514713795	-14.0794235681677\\
2623.14969179846	-14.1104741017309\\
2630.7699851738	-14.1413805233058\\
2638.41241562783	-14.1721414725935\\
2646.07704746912	-14.2027555715957\\
2653.76394519307	-14.2332214243004\\
2661.47317348244	-14.2635376163601\\
2669.2047972079	-14.2937027147633\\
2676.95888142856	-14.3237152674979\\
2684.73549139252	-14.3535738032075\\
2692.53469253745	-14.3832768308392\\
2700.3565504911	-14.4128228392835\\
2708.20113107189	-14.442210297006\\
2716.06850028941	-14.4714376516701\\
2723.95872434503	-14.5005033297514\\
2731.87186963244	-14.5294057361422\\
2739.8080027382	-14.5581432537477\\
2747.76719044229	-14.5867142430714\\
2755.74949971872	-14.6151170417915\\
2763.75499773603	-14.6433499643268\\
2771.78375185791	-14.6714113013923\\
2779.83582964371	-14.6992993195435\\
2787.91129884907	-14.72701226071\\
2796.01022742645	-14.7545483417181\\
2804.13268352572	-14.7819057538007\\
2812.27873549471	-14.8090826620957\\
2820.44845187983	-14.8360772051322\\
2828.64190142659	-14.862887494303\\
2836.85915308022	-14.8895116133248\\
2845.10027598624	-14.915947617684\\
2853.36533949103	-14.9421935340694\\
2861.65441314242	-14.9682473597893\\
2869.9675666903	-14.9941070621748\\
2878.30487008715	-15.0197705779672\\
2886.6663934887	-15.0452358126896\\
2895.05220725446	-15.0705006400021\\
2903.46238194833	-15.0955629010408\\
2911.89698833922	-15.1204204037385\\
2920.35609740162	-15.1450709221285\\
2928.83978031619	-15.1695121956291\\
2937.34810847038	-15.1937419283098\\
2945.88115345902	-15.2177577881371\\
2954.43898708491	-15.241557406201\\
2963.02168135948	-15.2651383759194\\
2971.62930850331	-15.288498252222\\
2980.2619409468	-15.3116345507113\\
2988.91965133077	-15.3345447468006\\
2997.60251250704	-15.3572262748283\\
3006.31059753909	-15.3796765271476\\
3015.04397970262	-15.4018928531912\\
3023.80273248624	-15.423872558509\\
3032.58692959201	-15.445612903779\\
3041.39664493612	-15.4671111037908\\
3050.23195264946	-15.4883643263991\\
3059.09292707829	-15.5093696914477\\
3067.97964278485	-15.5301242696627\\
3076.89217454798	-15.5506250815133\\
3085.83059736374	-15.5708690960396\\
3094.79498644609	-15.590853229646\\
3103.78541722744	-15.6105743448588\\
3112.80196535939	-15.6300292490477\\
3121.84470671324	-15.6492146931086\\
3130.91371738075	-15.6681273701067\\
3140.00907367472	-15.6867639138798\\
3149.13085212962	-15.7051208975982\\
3158.27912950228	-15.7231948322812\\
3167.45398277248	-15.740982165268\\
3176.65548914365	-15.7584792786416\\
3185.88372604349	-15.7756824876034\\
3195.13877112463	-15.792588038798\\
3204.42070226528	-15.8091921085844\\
3213.7295975699	-15.8254908012528\\
3223.06553536981	-15.8414801471859\\
3232.42859422393	-15.8571561009598\\
3241.81885291936	-15.8725145393849\\
3251.23639047209	-15.8875512594832\\
3260.68128612767	-15.9022619764001\\
3270.15361936182	-15.9166423212468\\
3279.65346988117	-15.9306878388732\\
3289.18091762389	-15.9443939855653\\
3298.73604276038	-15.9577561266675\\
3308.31892569391	-15.9707695341234\\
3317.92964706136	-15.9834293839349\\
3327.56828773383	-15.9957307535343\\
3337.23492881737	-16.0076686190665\\
3346.92965165364	-16.0192378525776\\
3356.65253782058	-16.0304332191066\\
3366.40366913316	-16.0412493736746\\
3376.18312764399	-16.0516808581695\\
3385.99099564403	-16.0617220981196\\
3395.82735566334	-16.071367399353\\
3405.6922904717	-16.0806109445368\\
3415.58588307935	-16.0894467895925\\
3425.50821673767	-16.0978688599797\\
3435.45937493988	-16.1058709468455\\
3445.43944142178	-16.1134467030309\\
3455.44850016238	-16.1205896389304\\
3465.48663538468	-16.1272931181959\\
3475.55393155635	-16.1335503532798\\
3485.65047339042	-16.1393544008094\\
3495.77634584604	-16.1446981567845\\
3505.93163412913	-16.1495743515912\\
3516.11642369317	-16.1539755448227\\
3526.33080023988	-16.1578941198978\\
3536.57484971991	-16.1613222784693\\
3546.84865833365	-16.1642520346102\\
3557.15231253186	-16.1666752087694\\
3567.48589901646	-16.168583421484\\
3577.84950474125	-16.1699680868386\\
3588.24321691261	-16.1708204056568\\
3598.66712299027	-16.1711313584144\\
3609.12131068803	-16.170891697859\\
3619.6058679745	-16.1700919413221\\
3630.12088307383	-16.1687223627083\\
3640.66644446648	-16.1667729841457\\
3651.24264088994	-16.1642335672792\\
3661.84956133948	-16.1610936041901\\
3672.4872950689	-16.1573423079222\\
3683.1559315913	-16.1529686025925\\
3693.8555606798	-16.1479611130678\\
3704.58627236831	-16.1423081541817\\
3715.34815695232	-16.1359977194683\\
3726.14130498959	-16.1290174693881\\
3736.96580730098	-16.1213547190164\\
3747.82175497118	-16.1129964251667\\
3758.70923934946	-16.1039291729176\\
3769.6283520505	-16.0941391615097\\
3780.5791849551	-16.0836121895778\\
3791.56183021097	-16.072333639681\\
3802.57638023352	-16.0602884620906\\
3813.62292770663	-16.0474611577933\\
3824.70156558342	-16.0338357606641\\
3835.81238708705	-16.0193958187612\\
3846.95548571148	-16.0041243746904\\
3858.1309552223	-15.9880039449843\\
3869.33888965746	-15.9710164984365\\
3880.57938332809	-15.9531434333288\\
3891.85253081934	-15.9343655534828\\
3903.15842699108	-15.9146630430634\\
3914.49716697878	-15.8940154400581\\
3925.86884619426	-15.8724016083467\\
3937.27356032653	-15.8497997082734\\
3948.71140534256	-15.8261871656263\\
3960.18247748814	-15.8015406389189\\
3971.68687328862	-15.7758359848657\\
3983.22468954976	-15.7490482219304\\
3994.79602335857	-15.7211514918207\\
4006.40097208407	-15.6921190187903\\
4018.03963337816	-15.6619230665995\\
4029.7121051764	-15.6305348929749\\
4041.41848569887	-15.5979247013937\\
4053.15887345099	-15.5640615900071\\
4064.9333672243	-15.528913497499\\
4076.74206609739	-15.492447145663\\
4088.58506943661	-15.4546279784596\\
4100.46247689702	-15.4154200972992\\
4112.37438842317	-15.3747861922704\\
4124.32090424992	-15.3326874690148\\
4136.30212490336	-15.2890835709201\\
4148.31815120158	-15.2439324962755\\
4160.36908425555	-15.1971905100042\\
4172.45502546997	-15.1488120495519\\
4184.57607654415	-15.098749624474\\
4196.73233947279	-15.0469537092229\\
4208.92391654693	-14.9933726285912\\
4221.15091035474	-14.9379524352186\\
4233.41342378242	-14.8806367785145\\
4245.71156001506	-14.8213667642878\\
4258.04542253748	-14.760080804312\\
4270.41511513517	-14.6967144549781\\
4282.82074189508	-14.6312002441097\\
4295.26240720654	-14.5634674849254\\
4307.74021576216	-14.4934420760377\\
4320.25427255865	-14.4210462862696\\
4332.80468289776	-14.3461985229533\\
4345.39155238712	-14.2688130822463\\
4358.01498694118	-14.188799879858\\
4370.67509278205	-14.1060641604241\\
4383.37197644044	-14.0205061835972\\
4396.1057447565	-13.9320208847349\\
4408.87650488079	-13.840497507866\\
4421.68436427513	-13.7458192083962\\
4434.52943071349	-13.6478626227801\\
4447.41181228298	-13.5464974021341\\
4460.33161738465	-13.441585706503\\
4473.28895473449	-13.3329816562098\\
4486.28393336432	-13.2205307364441\\
4499.31666262266	-13.1040691509563\\
4512.38725217573	-12.9834231204622\\
4525.49581200829	-12.8584081211247\\
4538.64245242466	-12.7288280583012\\
4551.82728404956	-12.5944743706585\\
4565.05041782907	-12.4551250598133\\
4578.31196503159	-12.3105436409309\\
4591.61203724876	-12.1604780103059\\
4604.95074639639	-12.0046592269948\\
4618.32820471539	-11.8428002072839\\
4631.74452477276	-11.6745943334148\\
4645.19981946247	-11.499713981961\\
4658.69420200651	-11.3178089830934\\
4672.22778595571	-11.1285050304518\\
4685.80068519082	-10.9314020735469\\
4699.41301392341	-10.7260727420668\\
4713.06488669679	-10.5120608763268\\
4726.7564183871	-10.2888802734235\\
4740.4877242041	-10.0560138088186\\
4754.25891969233	-9.81291316424862\\
4768.07012073193	-9.55899949392628\\
4781.92144353969	-9.29366550455414\\
4795.81300467001	-9.01627962874098\\
4809.74492101589	-8.72619326154838\\
4823.7173098099	-8.42275244215879\\
4837.73028862517	-8.10531594729992\\
4851.7839753764	-7.77328258857024\\
4865.87848832079	-7.42613166225472\\
4880.01394605913	-7.06348209824569\\
4894.19046753673	-6.68517801254351\\
4908.40817204441	-6.29141116871078\\
4922.66717921959	-5.88289423809365\\
4936.96760904717	-5.46110227407181\\
4951.30958186066	-5.02860217019459\\
4965.69321834313	-4.58948799105646\\
4980.11863952821	-4.14992777185188\\
4994.58596680117	-3.71879396562961\\
5009.09532189988	-3.30828038902003\\
5023.64682691588	-2.93429198095378\\
5038.24060429537	-2.61624546185308\\
5052.87677684028	-2.37582281742483\\
5067.55546770927	-2.23435207819166\\
5082.27680041875	-2.20902859384524\\
5097.040898844	-2.30903497201828\\
5111.84788722013	-2.53317346492105\\
5126.69789014316	-2.8701872878999\\
5141.59103257104	-3.30160385651751\\
5156.52743982478	-3.80572487206695\\
5171.50723758939	-4.36120641084208\\
5186.53055191505	-4.94936330106651\\
5201.59750921807	-5.55514286810849\\
5216.70823628203	-6.16715419585819\\
5231.86286025882	-6.77720179995173\\
5247.06150866969	-7.3796525155035\\
5262.30430940635	-7.97081914797448\\
5277.59139073204	-8.54843863306611\\
5292.92288128262	-9.11126250461825\\
5308.29891006761	-9.6587499755979\\
5323.71960647132	-10.1908447365804\\
5339.18510025393	-10.7078160528359\\
5354.69552155257	-11.2101475527077\\
5370.25100088241	-11.6984606765884\\
5385.85166913779	-12.1734630408045\\
5401.49765759328	-12.635914638863\\
5417.18909790481	-13.0866068410609\\
5432.92612211079	-13.5263506596768\\
5448.70886263318	-13.9559718393687\\
5464.53745227863	-14.3763111169362\\
5480.41202423962	-14.78822855517\\
5496.33271209552	-15.1926112542894\\
5512.2996498138	-15.5903840251865\\
5528.31297175106	-15.9825228003247\\
5544.3728126542	-16.3700706780312\\
5560.47930766164	-16.7541565520371\\
5576.63259230428	-17.1360162708435\\
5592.83280250682	-17.5170161952232\\
5609.08007458877	-17.898678867017\\
5625.37454526567	-18.2827102574456\\
5641.71635165024	-18.6710277209961\\
5658.10563125347	-19.065787345788\\
5674.54252198587	-19.4694088900514\\
5691.02716215855	-19.8845959911413\\
5707.55969048444	-20.3143489446524\\
5724.14024607939	-20.7619672538395\\
5740.76896846344	-21.2310395726221\\
5757.4459975619	-21.7254198464279\\
5774.17147370658	-22.2491905455861\\
5790.94553763696	-22.8066167974932\\
5807.76833050134	-23.4020984219386\\
5824.63999385812	-24.0401291414945\\
5841.56066967684	-24.7252714004961\\
5858.53050033957	-25.4621476937841\\
5875.54962864192	-26.2554289700087\\
5892.61819779434	-27.1097560087699\\
5909.73635142334	-28.0294367693709\\
5926.90423357264	-29.0175703167171\\
5944.12198870441	-30.0738510082092\\
5961.3897617005	-31.1895263965103\\
5978.70769786364	-32.3367090632752\\
5996.07594291864	-33.4484909380919\\
6013.4946430137	-34.392156895539\\
6030.96394472151	-34.9650215773338\\
6048.48399504063	-34.9770265435461\\
6066.0549413966	-34.4012999032018\\
6083.67693164325	-33.4012561553791\\
6101.35011406393	-32.1922480249768\\
6119.07463737276	-30.9323196564133\\
6136.85065071587	-29.7110067100291\\
6154.67830367267	-28.5755431140972\\
6172.55774625708	-27.5535686435609\\
6190.48912891884	-26.6652337427573\\
6208.47260254473	-25.9274160522958\\
6226.50831845987	-25.3531597124128\\
6244.59642842897	-24.9488871507623\\
6262.73708465763	-24.7117757142376\\
6280.9304397936	-24.6291865408894\\
6299.1766469281	-24.6807043585556\\
6317.47585959704	-24.8418440496906\\
6335.82823178239	-25.0878411321323\\
6354.23391791342	-25.3963757224791\\
6372.69307286802	-25.7489198056583\\
6391.20585197403	-26.1309886143659\\
6409.77241101048	-26.5317541268471\\
6428.39290620898	-26.9434003889216\\
6447.06749425496	-27.3604520206173\\
6465.79633228904	-27.7791846051524\\
6484.57957790835	-28.1971505351571\\
6503.41738916781	-28.6128167326628\\
6522.30992458151	-29.0252964262177\\
6541.25734312404	-29.4341544784253\\
6560.25980423179	-29.8392678939842\\
6579.31746780432	-30.2407267088768\\
6598.43049420572	-30.6387639829403\\
6617.59904426592	-31.033706569694\\
6636.82327928208	-31.4259406287843\\
6656.1033610199	-31.8158875524515\\
6675.43945171504	-32.2039872170126\\
6694.83171407447	-32.5906863579195\\
6714.28031127778	-32.9764304968128\\
6733.78540697864	-33.3616582934254\\
6753.34716530612	-33.7467975074176\\
6772.96575086609	-34.1322619736782\\
6792.6413287426	-34.5184491465965\\
6812.3740644993	-34.9057378737247\\
6832.16412418073	-35.2944861309023\\
6852.01167431389	-35.6850284992874\\
6871.91688190947	-36.0776731972976\\
6891.87991446336	-36.4726985032026\\
6911.90093995803	-36.870348422237\\
6931.98012686392	-37.2708274709538\\
6952.11764414092	-37.6742944770601\\
6972.31366123971	-38.0808553325253\\
6992.56834810323	-38.4905547008493\\
7012.88187516815	-38.9033667783694\\
7033.2544133662	-39.3191853603295\\
7053.68613412573	-39.7378136850219\\
7074.17720937305	-40.1589548472294\\
7094.72781153392	-40.5822040112497\\
7115.33811353503	-41.0070442382496\\
7136.0082888054	-41.4328484885178\\
7156.73851127786	-41.8588912627267\\
7177.52895539054	-42.2843743683567\\
7198.37979608831	-42.7084723435548\\
7219.29120882424	-43.1304039715097\\
7240.26336956111	-43.5495368163295\\
7261.29645477286	-43.9655314596411\\
7282.39064144612	-44.3785306835594\\
7303.54610708163	-44.7893956710167\\
7324.76302969581	-45.1999854466779\\
7346.04158782219	-45.6134651046912\\
7367.38196051295	-46.0346070658641\\
7388.78432734045	-46.4700019151395\\
7410.24886839867	-46.9279794033963\\
7431.77576430477	-47.4177467839384\\
7453.36519620064	-47.9465032460803\\
7475.01734575436	-48.5114341083543\\
7496.73239516175	-49.0794279646431\\
7518.51052714796	-49.5422908262983\\
7540.35192496891	-49.6506140628028\\
7562.25677241288	-49.0325736637073\\
7584.22525380213	-47.4794741159319\\
7606.25755399426	-45.1982951194729\\
7628.35385838401	-42.5742796795986\\
7650.51435290461	-39.8930763954057\\
7672.73922402945	-37.335680168446\\
7695.02865877364	-35.0602855428406\\
7717.38284469556	-33.2343829222102\\
7739.80196989847	-31.978619364888\\
7762.28622303206	-31.2780197130568\\
7784.83579329402	-30.9883302636766\\
7807.45087043172	-30.935697749785\\
7830.13164474371	-30.9901023448358\\
7852.87830708137	-31.0758534405391\\
7875.69104885052	-31.1551935259037\\
7898.57006201299	-31.2117097785239\\
7921.51553908828	-31.2397981835989\\
7944.52767315516	-31.2389561433086\\
7967.6066578533	-31.2108956112809\\
7990.7526873849	-31.1581364467218\\
8013.96595651631	-31.0833445151757\\
8037.24666057965	-30.9890375921192\\
8060.59499547458	-30.8774704292968\\
8084.01115766972	-30.7506052291319\\
8107.49534420455	-30.6101210469779\\
8131.04775269089	-30.4574392099587\\
8154.66858131464	-30.2937536403074\\
8178.35802883743	-30.1200608936205\\
8202.11629459831	-29.9371876867892\\
8225.9435785154	-29.7458151548634\\
8249.84008108758	-29.546499777392\\
8273.80600339621	-29.3396912287341\\
8297.84154710675	-29.1257475268231\\
8321.94691447056	-28.9049478807979\\
8346.12230832648	-28.6775036213927\\
8370.36793210265	-28.4435675654601\\
8394.68398981816	-28.2032421308716\\
8419.07068608474	-27.9565864868737\\
8443.52822610859	-27.7036230009526\\
8468.05681569197	-27.4443432279145\\
8492.65666123506	-27.1787136810387\\
8517.32796973759	-26.9066816295475\\
8542.07094880062	-26.6281811820097\\
8566.88580662836	-26.3431399427848\\
8591.77275202978	-26.0514865695607\\
8616.73199442049	-25.7531596161261\\
8641.76374382445	-25.4481181175059\\
8666.86821087573	-25.1363544660204\\
8692.0456068203	-24.8179102373232\\
8717.29614351781	-24.4928957536042\\
8742.62003344335	-24.1615143113826\\
8768.01748968928	-23.8240921408167\\
8793.48872596697	-23.4811152770095\\
8819.03395660864	-23.1332745661582\\
8844.65339656915	-22.7815199248944\\
8870.34726142778	-22.4271246001826\\
8896.11576739013	-22.0717593623721\\
8921.95913128983	-21.7175750625404\\
8947.8775705904	-21.3672895013558\\
8973.87130338718	-21.0242708020712\\
8999.94054840899	-20.692604322291\\
9026.08552502009	-20.3771238801326\\
9052.30645322202	-20.0833818639569\\
9078.60355365542	-19.8175290829475\\
9104.97704760185	-19.586077835494\\
9131.42715698578	-19.3955350161249\\
9157.95410437629	-19.2519187353507\\
9184.55811298909	-19.1602090756415\\
9211.23940668829	-19.1238203374314\\
9237.99820998835	-19.1442012415516\\
9264.83474805596	-19.2206559225724\\
9291.74924671189	-19.3504303305845\\
9318.74193243297	-19.529042307649\\
9345.81303235391	-19.7507761982555\\
9372.96277426923	-20.0092361533063\\
9400.19138663528	-20.2978610024083\\
9427.499098572	-20.6103361270926\\
9454.88613986494	-20.9408764490517\\
9482.35274096723	-21.2843857535079\\
9509.89913300142	-21.6365155552493\\
9537.52554776148	-21.9936526780915\\
9565.23221771478	-22.352862762402\\
9593.01937600397	-22.7118112415991\\
9620.88725644901	-23.0686768979177\\
9648.8360935491	-23.4220674893664\\
9676.86612248465	-23.7709426861666\\
9704.97757911932	-24.1145466485995\\
9733.1707000019	-24.4523507633425\\
9761.44572236841	-24.7840060284969\\
9789.802884144	-25.1093040736907\\
9818.24242394501	-25.4281456205216\\
9846.764581081	-25.7405151915496\\
9875.36959555668	-26.0464609734436\\
9904.05770807398	-26.3460788771187\\
9932.82916003413	-26.6394999835502\\
9961.68419353956	-26.9268807020007\\
9990.62305139605	-27.2083950901761\\
10019.6459771147	-27.4842288908874\\
10048.7532149142	-27.754574927517\\
10077.9450097223	-28.0196295725642\\
10107.2216071787	-28.27959006191\\
10136.5832536364	-28.5346524743784\\
10166.0301961643	-28.7850102336869\\
10195.5626825487	-29.0308530197485\\
10225.180961296	-29.2723659999971\\
10254.8852816345	-29.5097293101977\\
10284.6758935164	-29.7431177290751\\
10314.5530476201	-29.9727005028595\\
10344.5169953522	-30.1986412851512\\
10374.5679888495	-30.4210981648733\\
10404.7062809815	-30.6402237608999\\
10434.9321253522	-30.8561653665597\\
10465.2457763023	-31.069065130872\\
10495.6474889113	-31.2790602662588\\
10526.1375189998	-31.4862832747739\\
10556.7161231316	-31.6908621867144\\
10587.3835586158	-31.8929208069164\\
10618.1400835088	-32.0925789651914\\
10648.9859566169	-32.2899527682664\\
10679.9214374981	-32.485154851319\\
10710.9467864646	-32.6782946277728\\
10742.0622645846	-32.8694785364797\\
10773.2681336847	-33.0588102857837\\
10804.5646563523	-33.2463910942553\\
10835.9520959375	-33.4323199281188\\
10867.4307165554	-33.6166937355969\\
10899.0007830885	-33.7996076785448\\
10930.6625611887	-33.9811553618868\\
10962.4163172795	-34.1614290614766\\
10994.2623185586	-34.3405199511035\\
11026.2008329998	-34.5185183294564\\
11058.2321293553	-34.6955138479421\\
11090.3564771582	-34.8715957403336\\
11122.5741467244	-35.0468530553166\\
11154.8854091552	-35.2213748930766\\
11187.2905363394	-35.3952506471736\\
11219.7898009558	-35.5685702530482\\
11252.3834764751	-35.7414244446161\\
11285.0718371625	-35.9139050205375\\
11317.85515808	-36.0861051218887\\
11350.7337150887	-36.2581195231283\\
11383.7077848511	-36.4300449384332\\
11416.7776448331	-36.6019803456949\\
11449.9435733071	-36.774027330706\\
11483.2058493535	-36.9462904543449\\
11516.5647528637	-37.1188776458879\\
11550.020564542	-37.2919006259381\\
11583.5735659084	-37.4654753628874\\
11617.2240393004	-37.6397225673038\\
11650.9722678758	-37.8147682292003\\
11684.8185356152	-37.9907442037767\\
11718.763127324	-38.1677888519695\\
11752.8063286348	-38.3460477429993\\
11786.9484260103	-38.5256744270929\\
11821.189706745	-38.706831287702\\
11855.5304589685	-38.8896904838629\\
11889.9709716468	-39.0744349948785\\
11924.5115345859	-39.2612597812808\\
11959.1524384334	-39.4503730780943\\
11993.8939746813	-39.6419978388079\\
12028.7364356684	-39.8363733512302\\
12063.6801145827	-40.0337570495922\\
12098.7253054641	-40.2344265509398\\
12133.8723032063	-40.4386819480789\\
12169.1214035602	-40.6468483961298\\
12204.4729031354	-40.8592790351683\\
12239.9270994033	-41.0763582974407\\
12275.4842906997	-41.2985056541781\\
12311.1447762267	-41.5261798638829\\
12346.9088560558	-41.7598837907086\\
12382.7768311301	-42.0001698674573\\
12418.7490032672	-42.2476462814049\\
12454.8256751611	-42.5029839603974\\
12491.0071503854	-42.7669244275695\\
12527.2937333955	-43.0402885692413\\
12563.6857295313	-43.3239863114157\\
12600.1834450196	-43.6190271082172\\
12636.787186977	-43.9265309812278\\
12673.4972634121	-44.2477395630492\\
12710.3139832282	-44.5840261093882\\
12747.2376562263	-44.9369026129206\\
12784.268593107	-45.308020743996\\
12821.4071054737	-45.6991609572808\\
12858.653505835	-46.1122000558603\\
12896.0081076073	-46.5490406316984\\
12933.4712251176	-47.0114741487338\\
12971.0431736057	-47.500929816719\\
13008.7242692275	-48.0180289766178\\
13046.5148290573	-48.5618132874918\\
13084.4151710904	-49.1284406476788\\
13122.4256142459	-49.7090584637239\\
13160.5464783694	-50.2865436151388\\
13198.7780842357	-50.8310791845087\\
13237.1207535513	-51.2956485732731\\
13275.5748089573	-51.6150566138005\\
13314.1405740324	-51.7149678577921\\
13352.8183732948	-51.5349945416047\\
13391.6085322057	-51.0561821610001\\
13430.5113771719	-50.3106140852744\\
13469.5272355482	-49.3637084374652\\
13508.6564356403	-48.2859425125649\\
13547.8993067079	-47.1340700542301\\
13587.2561789671	-45.9460275058408\\
13626.7273835931	-44.7435961491217\\
13666.3132527234	-43.537064110033\\
13706.0141194603	-42.3292579087249\\
13745.8303178738	-41.1183671572761\\
13785.7621830042	-39.8997650659039\\
13825.8100508654	-38.6671942967666\\
13865.9742584471	-37.4136826486358\\
13906.2551437182	-36.1325711597175\\
13946.6530456293	-34.8191743978292\\
13987.1683041157	-33.4739341143416\\
14027.8012601002	-32.1085345644171\\
14068.552255496	-30.7570509362463\\
14109.4216332096	-29.4929661433729\\
14150.4097371434	-28.4440057106404\\
14191.5169121992	-27.7751621184662\\
14232.7435042805	-27.6075171099213\\
14274.0898602958	-27.9248670619816\\
14315.5563281614	-28.5869199645716\\
14357.143256804	-29.4301995730804\\
14398.8509961643	-30.336467985488\\
14440.6798971995	-31.2399316742738\\
14482.6303118861	-32.1104169122693\\
14524.7025932234	-32.9373488944888\\
14566.897095236	-33.7197926345603\\
14609.214172977	-34.461135543407\\
14651.6541825309	-35.1664379121181\\
14694.2174810167	-35.8411655480171\\
14736.9044265908	-36.4906042744678\\
14779.7153784499	-37.1195967731831\\
14822.6506968345	-37.7324186228113\\
14865.7107430314	-38.3326968391716\\
14908.8958793768	-38.9233142584976\\
14952.2064692598	-39.5062591858365\\
14995.642877125	-40.0823832319191\\
15039.2054684757	-40.6510278476562\\
15082.894609877	-41.2094781440441\\
15126.710668959	-41.7522116941647\\
15170.6540144195	-42.2699500499405\\
15214.7250160277	-42.7486249062999\\
15258.9240446267	-43.168577978919\\
15303.2514721371	-43.5046228020157\\
15347.7076715598	-43.7278584010567\\
15392.2930169794	-43.8099332204793\\
15437.0078835672	-43.7293395365523\\
15481.8526475843	-43.4775116186061\\
15526.8276863849	-43.0615679758625\\
15571.9333784194	-42.5020443825171\\
15617.1701032376	-41.8270012856602\\
15662.5382414919	-41.065636563231\\
15708.0381749406	-40.2437951132335\\
15753.6702864508	-39.3819579090351\\
15799.434960002	-38.4950772435806\\
15845.3325806892	-37.5933603426772\\
15891.3635347259	-36.6833437464098\\
15937.5282094479	-35.7689164710308\\
15983.8269933157	-34.8521696527822\\
16030.2602759189	-33.9340645494447\\
16076.8284479785	-33.014957164552\\
16123.5319013504	-32.0950305778266\\
16170.3710290293	-31.1746856532126\\
16217.3462251512	-30.2549365154515\\
16264.4578849972	-29.3378515007569\\
16311.7064049967	-28.4270708957495\\
16359.0921827307	-27.5284128322839\\
16406.6156169351	-26.6505362809876\\
16454.2771075044	-25.805549802307\\
16502.0770554945	-25.0093277574752\\
16550.0158631267	-24.281147087667\\
16598.0939337903	-23.642189215616\\
16646.3116720468	-23.1126528715729\\
16694.6694836331	-22.7078443343822\\
16743.1677754642	-22.4344607101872\\
16791.8069556377	-22.2886865614\\
16840.5874334367	-22.257066081629\\
16889.5096193329	-22.3196982617814\\
16938.5739249909	-22.4542529343358\\
16987.7807632708	-22.6393387068832\\
17037.1305482323	-22.8565288640159\\
17086.6236951379	-23.0911114852926\\
17136.2606204564	-23.3319865957498\\
17186.0417418664	-23.5711438578971\\
17235.9674782601	-23.803019962578\\
17286.0382497463	-24.0238947346209\\
17336.2544776544	-24.2313886635377\\
17386.6165845377	-24.4240721905483\\
17437.1249941771	-24.6011741498004\\
17487.7801315845	-24.7623698529208\\
17538.5824230064	-24.9076297384934\\
17589.5322959278	-25.0371126002773\\
17640.6301790753	-25.1510909692129\\
17691.8765024211	-25.2498993883591\\
17743.2716971866	-25.3338988468067\\
17794.8161958454	-25.4034525482578\\
17846.5104321281	-25.4589095885129\\
17898.3548410248	-25.5005941215539\\
17950.3498587895	-25.5287983089382\\
18002.4959229435	-25.5437778525966\\
18054.793472279	-25.545749267278\\
18107.2429468629	-25.5348882996571\\
18159.8447880408	-25.5113290778563\\
18212.59943844	-25.4751637000272\\
18265.5073419738	-25.4264420593782\\
18318.5689438452	-25.365171766715\\
18371.7846905503	-25.2913180781312\\
18425.1550298826	-25.2048037707324\\
18478.6804109361	-25.1055089375776\\
18532.3612841095	-24.9932706978903\\
18586.1981011102	-24.8678828431262\\
18640.1913149575	-24.7290954667419\\
18694.3413799868	-24.5766146588731\\
18748.6487518534	-24.4101023907667\\
18803.1138875363	-24.2291767731393\\
18857.737245342	-24.0334129550723\\
18912.5192849084	-23.822345045923\\
18967.4604672086	-23.5954696065952\\
19022.5612545549	-23.3522514889875\\
19077.8221106026	-23.0921331326555\\
19133.2435003539	-22.8145488965553\\
19188.825890162	-22.5189466677152\\
19244.5697477347	-22.2048199240108\\
19300.4755421384	-21.8717547330335\\
19356.5437438024	-21.5194979594197\\
19412.7748245225	-21.1480553416439\\
19469.1692574651	-20.7578311346274\\
19525.7275171709	-20.3498245341562\\
19582.4500795596	-19.9259014150239\\
19639.337421933	-19.4891611988008\\
19696.3900229799	-19.0444138895992\\
19753.6083627794	-18.5987637655229\\
19810.9929228053	-18.1622514052208\\
19868.5441859302	-17.748419648162\\
19926.2626364292	-17.3745364886737\\
19984.1487599846	-17.0610640833353\\
20042.2030436893	-16.8299264888337\\
20100.4259760513	-16.7013971838067\\
20158.8180469978	-16.6901157407816\\
20217.3797478792	-16.8015735585611\\
20276.1115714733	-17.0306577867902\\
20335.0140119893	-17.3629993501754\\
20394.0875650723	-17.7784328900518\\
20453.332727807	-18.2549918311346\\
20512.7499987225	-18.7720718087732\\
20572.3398777957	-19.3122185170338\\
20632.1028664563	-19.8616990944807\\
20692.0394675905	-20.4103009071217\\
20752.1501855454	-20.9507732552857\\
20812.4355261333	-21.4781850700647\\
20872.8959966357	-21.9893375064866\\
20933.5321058081	-22.4822823388195\\
20994.3443638836	-22.9559508725781\\
21055.3332825778	-23.409878749996\\
21116.4993750926	-23.8440068711302\\
21177.843156121	-24.258539789336\\
21239.3651418511	-24.6538462196454\\
21301.0658499704	-25.0303898283759\\
21362.9457996704	-25.3886815324311\\
21425.005511651	-25.7292469511981\\
21487.2455081245	-26.0526044662371\\
21549.6663128204	-26.3592506657463\\
21612.2684509896	-26.649650898577\\
21675.0524494088	-26.924233335322\\
21738.0188363851	-27.1833854087475\\
21801.1681417601	-27.4274518397615\\
21864.5008969151	-27.6567336895528\\
21928.0176347744	-27.871488042924\\
21991.7188898111	-28.0719280429293\\
22055.6051980506	-28.2582230772737\\
22119.6770970753	-28.4304989727235\\
22183.9351260298	-28.5888380921311\\
22248.3798256245	-28.7332792545605\\
22313.0117381407	-28.8638174158791\\
22377.8314074351	-28.9804030574419\\
22442.8393789442	-29.0829412357959\\
22508.0361996891	-29.1712902477988\\
22573.42241828	-29.2452598638882\\
22638.9985849206	-29.3046090779196\\
22704.7652514134	-29.3490433152447\\
22770.7229711634	-29.3782110315886\\
22836.8722991836	-29.3916996237622\\
22903.2137920992	-29.3890305591427\\
22969.7480081524	-29.3696536139496\\
23036.475507207	-29.3329400903557\\
23103.3968507536	-29.2781748591482\\
23170.5126019133	-29.2045470478288\\
23237.8233254438	-29.1111391638098\\
23305.3295877428	-28.996914409348\\
23373.0319568539	-28.8607019106661\\
23440.9310024704	-28.7011795518108\\
23509.027295941	-28.5168540808961\\
23577.3214102739	-28.3060381550697\\
23645.813920142	-28.0668240337057\\
23714.5054018876	-27.7970537581962\\
23783.3964335273	-27.4942859450683\\
23852.487594757	-27.1557598990324\\
23921.7794669562	-26.778358860768\\
23991.2726331939	-26.3585762672949\\
24060.9676782325	-25.8924926919911\\
24130.8651885331	-25.3757780453038\\
24200.9657522609	-24.8037461864592\\
24271.2699592893	-24.1715118451108\\
24341.7784012056	-23.4743405095042\\
24412.4916713155	-22.7083532223064\\
24483.4103646482	-21.8718661436555\\
24554.5350779617	-20.9678150496045\\
24625.8664097473	-20.0078729757936\\
24697.4049602353	-19.0186946181196\\
24769.1513313994	-18.0492638095013\\
24841.1061269619	-17.1739945280722\\
24913.2699523994	-16.4799395075778\\
24985.6434149471	-16.0296247208754\\
25058.2271236043	-15.8182495318898\\
25131.0216891393	-15.7673207131256\\
25204.0277240949	-15.7649789345173\\
25277.2458427934	-15.7201797158633\\
25350.6766613414	-15.6147544181627\\
25424.3207976355	-15.5755262297891\\
25498.1788713675	-15.9472933523064\\
25572.251504029	-17.1353050243967\\
25646.5393189173	-19.1310443109463\\
25721.0429411404	-21.5010393018938\\
25795.7629976221	-23.8554258058738\\
25870.7001171076	-26.0069991382257\\
25945.8549301685	-27.8929735056973\\
26021.2280692082	-29.5023547612226\\
26096.8201684674	-30.843179581198\\
26172.631864029	-31.9304347228906\\
26248.6637938241	-32.7818163167443\\
26324.9165976366	-33.4160561318896\\
26401.3909171093	-33.8519914211128\\
26478.0873957489	-34.1078602577404\\
26555.0066789314	-34.2007300668012\\
26632.1494139076	-34.1460635246577\\
26709.5162498089	-33.9574222634126\\
26787.1078376522	-33.646292250172\\
26864.9248303453	-33.2220094054029\\
26942.9678826933	-32.69177107938\\
27021.2376514032	-32.0607366326473\\
27099.7347950898	-31.3322521721202\\
27178.4599742811	-30.5082934965018\\
27257.4138514242	-29.5903355722019\\
27336.5970908902	-28.5810793403405\\
27416.0103589806	-27.4878806486422\\
27495.6543239323	-26.3293868417214\\
27575.5296559237	-25.14744444664\\
27655.6370270796	-24.0246505950407\\
27735.9771114778	-23.0976925475966\\
27816.5505851542	-22.5343777638427\\
27897.3581261083	-22.446308374786\\
27978.4004143096	-22.8021674345405\\
28059.6781317027	-23.4551947266776\\
28141.1919622134	-24.245845686405\\
28222.942591754	-25.0628094707811\\
28304.9307082297	-25.8456420260064\\
28387.1570015441	-26.5673114446693\\
28469.6221636049	-27.2188243047459\\
28552.3268883295	-27.7999046462591\\
28635.2718716517	-28.3140792739547\\
28718.4578115265	-28.7662565633245\\
28801.8854079368	-29.1615922370894\\
28885.5553628988	-29.5049940154568\\
28969.4683804682	-29.8009368441305\\
29053.6251667458	-30.0534261670938\\
29138.0264298838	-30.2660297354564\\
29222.6728800915	-30.4419396624339\\
29307.5652296414	-30.5840469257376\\
29392.7041928752	-30.6950207444543\\
29478.0904862097	-30.7773903560888\\
29563.724828143	-30.8336292024057\\
29649.6079392604	-30.866242603988\\
29735.7405422405	-30.8778601936708\\
29822.1233618612	-30.871333847833\\
29908.7571250062	-30.8498405370294\\
29995.6425606704	-30.8169872093397\\
30082.7803999667	-30.7769112651505\\
30170.1713761319	-30.7343652209582\\
30257.8162245328	-30.6947679897786\\
30345.7156826724	-30.6641987807758\\
30433.8704901962	-30.6493051056275\\
30522.2813888985	-30.6570973639927\\
30610.9491227282	-30.6946133818698\\
30699.8744377959	-30.7684602937552\\
30789.0580823792	-30.8842768206582\\
30878.5008069296	-31.0461970223572\\
30968.2033640788	-31.2564205630499\\
31058.1665086448	-31.5149879902751\\
31148.3909976384	-31.8198173189144\\
31238.8775902694	-32.1669933953271\\
31329.6270479532	-32.5512402419261\\
31420.6401343172	-32.9664728891568\\
31511.9176152071	-33.4063274925688\\
31603.4602586934	-33.8645977920734\\
31695.2688350778	-34.3355447560452\\
31787.3441168998	-34.8140795340145\\
31879.6868789431	-35.2958404658637\\
31972.2978982422	-35.7771929293569\\
32065.1779540888	-36.255180042617\\
32158.3278280386	-36.7274470101612\\
32251.7483039178	-37.1921554530171\\
32345.4401678293	-37.647898215445\\
32439.4042081599	-38.0936206071597\\
32533.6412155867	-38.5285508840456\\
32628.1519830835	-38.9521407638872\\
32722.9373059279	-39.3640156129456\\
32817.9979817077	-39.7639333483785\\
32913.3348103278	-40.1517508671025\\
33008.9485940169	-40.5273967837967\\
33104.8401373338	-40.8908493411795\\
33201.010247175	-41.2421184838529\\
33297.4597327809	-41.5812312277475\\
33394.1894057426	-41.9082195915517\\
33491.2000800092	-42.2231104753562\\
33588.492571894	-42.5259169716432\\
33686.0677000819	-42.8166306743116\\
33783.9262856361	-43.0952146136729\\
33882.0691520049	-43.3615964908952\\
33980.4971250287	-43.6156619158127\\
34079.2110329472	-43.8572473687761\\
34178.2117064059	-44.0861326113916\\
34277.4999784636	-44.3020322634287\\
34377.0766845989	-44.5045862446109\\
34476.9426627176	-44.6933487513685\\
34577.0987531596	-44.8677754017406\\
34677.5457987061	-45.0272081402617\\
34778.2846445863	-45.1708574568587\\
34879.3161384853	-45.297781455882\\
34980.6411305502	-45.4068613459515\\
35082.2604733981	-45.4967730721444\\
35184.1750221229	-45.5659552034\\
35286.3856343028	-45.6125740616225\\
35388.8931700067	-45.634488907309\\
35491.6984918025	-45.6292237107668\\
35594.8024647638	-45.5939594912057\\
35698.2059564772	-45.5255761234696\\
35801.9098370495	-45.4208024364174\\
35905.9149791155	-45.276593616348\\
36010.2222578447	-45.0909756511001\\
36114.8325509493	-44.864834074848\\
36219.7467386908	-44.6055642106602\\
36324.9657038884	-44.3341821541352\\
36430.4903319256	-44.0979675124128\\
36536.321510758	-43.9884695014179\\
36642.4601309206	-44.1530293900917\\
36748.9070855359	-44.7655025042744\\
36855.6632703202	-45.9339555794066\\
36962.7295835927	-47.6231904621509\\
37070.1069262816	-49.697354717493\\
37177.7962019324	-52.0247347715815\\
37285.7983167157	-54.534595750973\\
37394.1141794343	-57.2217702622991\\
37502.7447015312	-60.1398973701424\\
37611.690797097	-63.4073920664277\\
37720.953382878	-67.2320037852202\\
37830.5333782835	-71.8687397043057\\
37940.4317053936	-76.289558112873\\
38050.6492889673	-75.4541608850485\\
38161.1870564499	-72.3385558365208\\
38272.045937981	-69.9937685368582\\
38383.2268664022	-68.3557680888428\\
38494.730777265	-67.1811773006458\\
38606.5586088389	-66.3169286097723\\
38718.7113021189	-65.67094764889\\
38831.1898008335	-65.1855237139574\\
38943.9950514531	-64.8226371564812\\
39057.1280031972	-64.5559010356695\\
39170.5896080431	-64.3658061431433\\
39284.3808207337	-64.2365579998375\\
39398.5025987849	-64.1535608190831\\
39512.9559024947	-64.1009398767243\\
39627.7416949508	-64.0586566949278\\
39742.8609420383	-63.9989694070074\\
39858.3146124486	-63.8825204927364\\
39974.1036776869	-63.6556027992208\\
40090.2291120808	-63.2521772648181\\
40206.6918927882	-62.6050937838115\\
40323.4929998058	-61.6662816619864\\
40440.6334159772	-60.4250410649656\\
40558.114127001	-58.9096902159604\\
40675.9361214395	-57.1714211308514\\
40794.1003907265	-55.264681475356\\
40912.6079291763	-53.2371232350635\\
41031.4597339914	-51.1320112939205\\
41150.6568052715	-49.0008723282953\\
41270.2001460212	-46.9235996898534\\
41390.0907621591	-45.0272828889938\\
41510.329662526	-43.4755113985959\\
41630.9178588934	-42.393509882863\\
41751.8563659719	-41.7720726600094\\
41873.1462014199	-41.4710853526516\\
41994.7883858523	-41.3188251650277\\
42116.7839428486	-41.1865225213545\\
42239.1338989619	-41.0009772801098\\
42361.8392837277	-40.7319111296426\\
42484.901129672	-40.3823843374164\\
42608.3204723205	-39.9906415384549\\
42732.098350207	-39.6422056635559\\
42856.2358048825	-39.4790827138204\\
42980.7338809233	-39.6711509584766\\
43105.5936259406	-40.3245123889868\\
43230.8160905887	-41.3997146965843\\
43356.4023285742	-42.7481210973546\\
43482.3533966646	-44.2147505242914\\
43608.6703546975	-45.6943541855654\\
43735.3542655892	-47.1313389491733\\
43862.4061953438	-48.5020449916284\\
43989.8272130623	-49.7998208735288\\
44117.6183909512	-51.0261119587376\\
44245.7808043322	-52.1857979072992\\
44374.3155316503	-53.2849094012957\\
44503.2236544838	-54.3295661643978\\
44632.5062575529	-55.3255182270443\\
44762.1644287289	-56.2779780435619\\
44892.1992590432	-57.1915887965619\\
45022.6118426971	-58.0704530381635\\
45153.4032770701	-58.9181848468938\\
45284.5746627299	-59.7379679922787\\
45416.1271034413	-60.5326121528912\\
45548.0617061756	-61.3046039334224\\
45680.3795811198	-62.0561516989155\\
45813.0818416858	-62.7892243002912\\
45946.1696045207	-63.5055842139096\\
46079.6439895146	-64.2068157678625\\
46213.5061198112	-64.8943491359435\\
46347.7571218174	-65.5694807259823\\
46482.3981252117	-66.2333905122439\\
46617.4302629548	-66.8871567808498\\
46752.8546712983	-67.5317686812883\\
46888.6724897948	-68.1681369093071\\
47024.8848613075	-68.7971027874305\\
47161.4929320192	-69.4194459584103\\
47298.4978514428	-70.0358908629948\\
47435.9007724305	-70.6471121351873\\
47573.7028511832	-71.2537390144263\\
47711.905247261	-71.8563588436108\\
47850.5091235923	-72.4555196935303\\
47989.515646484	-73.051732127032\\
48128.9259856309	-73.6454700891659\\
48268.741314126	-74.2371708817697\\
48408.96280847	-74.8272341516544\\
48549.5916485816	-75.4160197900366\\
48690.6290178068	-76.0038446066025\\
48832.0761029296	-76.5909776043238\\
48973.9340941814	-77.1776336410832\\
49116.2041852513	-77.763965222279\\
49258.8875732962	-78.3500521270613\\
49401.9854589505	-78.935888533764\\
49545.4990463369	-79.5213672843891\\
49689.4295430757	-80.1062609246685\\
49833.7781602955	-80.6901991921621\\
49978.5461126432	-81.272642724565\\
50123.7346182943	-81.8528529581389\\
50269.3448989632	-82.4298585269895\\
50415.3781799132	-83.0024190126968\\
50561.8356899672	-83.5689876897261\\
50708.7186615177	-84.1276760145873\\
50856.0283305377	-84.6762240287066\\
51003.7659365898	-85.21198251853\\
51151.932722839	-85.7319144922624\\
51300.5299360604	-86.2326248748518\\
51449.5588266515	-86.7104276325132\\
51599.0206486423	-87.1614579643589\\
51748.9166597058	-87.5818329123304\\
51899.2481211683	-87.9678563486178\\
52050.0162980206	-88.3162543893758\\
52201.222458928	-88.6244168319235\\
52352.8678762414	-88.8906124541625\\
52504.9538260082	-89.1141444611641\\
52657.4815879821	-89.2954191535842\\
52810.4524456353	-89.4359153020703\\
52963.8676861679	-89.5380599009231\\
53117.7286005194	-89.6050324333006\\
53272.03648338	-89.6405297725869\\
53426.7926332004	-89.6485253823133\\
53581.9983522035	-89.6330507272122\\
53737.6549463954	-89.5980169643882\\
53893.7637255759	-89.5470845510188\\
54050.32600335	-89.4835799033242\\
54207.3430971385	-89.4104527647472\\
54364.8163281895	-89.3302654088904\\
54522.7470215893	-89.245204493877\\
54681.1365062737	-89.1571074207776\\
54839.9861150389	-89.0674966834634\\
54999.2971845531	-88.9776174222749\\
55159.0710553673	-88.8884749275691\\
55319.3090719271	-88.8008700670849\\
55480.0125825835	-88.7154315211496\\
55641.1829396046	-88.6326443414573\\
55802.8214991868	-88.5528747602304\\
55964.9296214663	-88.4763914245748\\
56127.5086705306	-88.4033833649699\\
56290.5600144298	-88.3339750654371\\
56454.0850251881	-88.2682390141205\\
56618.0850788159	-88.2062060964056\\
56782.5615553201	-88.1478741614295\\
56947.5158387177	-88.0932150552763\\
57112.9493170452	-88.0421803754626\\
57278.8633823718	-87.9947061643973\\
57445.259430811	-87.9507167258839\\
57612.1388625316	-87.9101277190059\\
57779.5030817701	-87.8728486580206\\
57947.3534968421	-87.8387849249379\\
58115.6915201548	-87.807839382957\\
58284.5185682181	-87.7799136634448\\
58453.836061657	-87.7549091862493\\
58623.6454252233	-87.7327279624736\\
58793.9480878083	-87.713273220029\\
58964.7454824536	-87.6964498850199\\
59136.0390463639	-87.6821649460673\\
59307.8302209194	-87.6703277237603\\
59480.1204516871	-87.6608500634254\\
59652.9111884337	-87.6536464660925\\
59826.2038851374	-87.648634169844\\
60000	-87.6457331915156\\
};
\addlegendentry{Case 6\hspace{1pt}}

\addplot [color=color1, dashed]
  table[row sep=crcr]{%
998.408908887404	0.026514788017948\\
1001.30930333232	-0.0219019631976147\\
1004.21812347122	-0.0703069662722008\\
1007.13539378088	-0.118700149753367\\
1010.0611388092	-0.167081441734404\\
1012.99538317536	-0.215450769851273\\
1015.93815157008	-0.263808061279473\\
1018.88946875582	-0.312153242730787\\
1021.84935956695	-0.360486240450182\\
1024.81784890999	-0.408806980212366\\
1027.79496176382	-0.457115387318801\\
1030.78072317989	-0.505411386594209\\
1033.7751582824	-0.553694902383343\\
1036.77829226857	-0.60196585854765\\
1039.7901504088	-0.650224178461859\\
1042.81075804689	-0.698469785010664\\
1045.84014060028	-0.746702600585223\\
1048.87832356026	-0.794922547079748\\
1051.92533249214	-0.843129545888022\\
1054.98119303552	-0.891323517899947\\
1058.04593090447	-0.939504383497927\\
1061.11957188779	-0.987672062553338\\
1064.20214184915	-1.03582647442299\\
1067.2936667274	-1.0839675379454\\
1070.3941725367	-1.13209517143731\\
1073.50368536683	-1.18020929268982\\
1076.62223138331	-1.22830981896479\\
1079.74983682772	-1.27639666699114\\
1082.88652801783	-1.32446975296094\\
1086.03233134789	-1.37252899252575\\
1089.18727328881	-1.42057430079269\\
1092.35138038842	-1.46860559232069\\
1095.52467927164	-1.51662278111646\\
1098.70719664077	-1.56462578063064\\
1101.89895927566	-1.61261450375388\\
1105.09999403396	-1.66058886281274\\
1108.31032785134	-1.70854876956576\\
1111.52998774171	-1.75649413519932\\
1114.75900079749	-1.80442487032366\\
1117.99739418977	-1.85234088496862\\
1121.24519516858	-1.90024208857961\\
1124.50243106312	-1.94812839001329\\
1127.76912928198	-1.99599969753341\\
1131.04531731336	-2.04385591880659\\
1134.33102272532	-2.09169696089786\\
1137.62627316602	-2.13952273026647\\
1140.93109636392	-2.18733313276145\\
1144.24552012804	-2.23512807361725\\
1147.56957234818	-2.28290745744918\\
1150.90328099518	-2.33067118824901\\
1154.2466741211	-2.37841916938045\\
1157.59977985952	-2.42615130357453\\
1160.96262642575	-2.47386749292502\\
1164.33524211704	-2.52156763888376\\
1167.71765531287	-2.56925164225607\\
1171.10989447516	-2.61691940319589\\
1174.51198814849	-2.66457082120114\\
1177.92396496038	-2.71220579510879\\
1181.34585362152	-2.75982422309011\\
1184.777682926	-2.80742600264576\\
1188.21948175154	-2.85501103060081\\
1191.67127905977	-2.9025792030998\\
1195.13310389645	-2.95013041560175\\
1198.60498539172	-2.99766456287502\\
1202.08695276034	-3.04518153899231\\
1205.57903530192	-3.09268123732532\\
1209.08126240123	-3.14016355053981\\
1212.59366352837	-3.18762837059014\\
1216.11626823906	-3.23507558871407\\
1219.64910617487	-3.28250509542745\\
1223.1922070635	-3.32991678051873\\
1226.745600719	-3.37731053304367\\
1230.30931704202	-3.42468624131974\\
1233.88338602009	-3.47204379292064\\
1237.46783772783	-3.51938307467069\\
1241.06270232725	-3.56670397263928\\
1244.66801006798	-3.61400637213511\\
1248.28379128751	-3.66129015770043\\
1251.91007641147	-3.70855521310541\\
1255.54689595388	-3.75580142134212\\
1259.1942805174	-3.80302866461879\\
1262.85226079359	-3.85023682435372\\
1266.52086756317	-3.89742578116945\\
1270.20013169629	-3.9445954148866\\
1273.89008415275	-3.99174560451775\\
1277.59075598232	-4.0388762282614\\
1281.30217832495	-4.08598716349558\\
1285.02438241106	-4.13307828677175\\
1288.7573995618	-4.18014947380832\\
1292.5012611893	-4.22720059948434\\
1296.25599879694	-4.27423153783301\\
1300.02164397962	-4.32124216203522\\
1303.79822842404	-4.3682323444129\\
1307.58578390892	-4.41520195642244\\
1311.38434230532	-4.46215086864804\\
1315.19393557689	-4.50907895079478\\
1319.01459578012	-4.55598607168205\\
1322.84635506463	-4.6028720992364\\
1326.68924567343	-4.64973690048479\\
1330.54329994321	-4.69658034154752\\
1334.40855030458	-4.74340228763101\\
1338.28502928238	-4.79020260302091\\
1342.17276949593	-4.83698115107462\\
1346.0718036593	-4.88373779421422\\
1349.9821645816	-4.93047239391894\\
1353.90388516726	-4.97718481071779\\
1357.83699841628	-5.02387490418216\\
1361.78153742455	-5.07054253291808\\
1365.73753538408	-5.11718755455872\\
1369.70502558332	-5.16380982575653\\
1373.68404140741	-5.21040920217562\\
1377.67461633848	-5.25698553848373\\
1381.67678395594	-5.30353868834439\\
1385.69057793673	-5.35006850440884\\
1389.71603205562	-5.39657483830791\\
1393.75318018552	-5.44305754064397\\
1397.80205629771	-5.48951646098243\\
1401.86269446218	-5.53595144784367\\
1405.93512884789	-5.58236234869439\\
1410.01939372306	-5.62874900993924\\
1414.11552345545	-5.67511127691215\\
1418.22355251267	-5.72144899386767\\
1422.34351546247	-5.76776200397223\\
1426.47544697298	-5.81405014929525\\
1430.61938181308	-5.86031327080018\\
1434.77535485265	-5.90655120833555\\
1438.94340106285	-5.95276380062572\\
1443.12355551644	-5.99895088526182\\
1447.31585338808	-6.04511229869227\\
1451.52032995458	-6.0912478762135\\
1455.73702059527	-6.13735745196036\\
1459.96596079222	-6.18344085889665\\
1464.20718613061	-6.22949792880524\\
1468.46073229898	-6.27552849227843\\
1472.72663508953	-6.32153237870801\\
1477.00493039847	-6.36750941627518\\
1481.29565422626	-6.41345943194061\\
1485.59884267796	-6.459382251434\\
1489.9145319635	-6.50527769924406\\
1494.24275839802	-6.55114559860781\\
1498.58355840214	-6.5969857715002\\
1502.9369685023	-6.6427980386235\\
1507.30302533102	-6.68858221939639\\
1511.68176562726	-6.73433813194328\\
1516.07322623672	-6.78006559308318\\
1520.4774441121	-6.82576441831868\\
1524.89445631348	-6.87143442182471\\
1529.32430000859	-6.91707541643723\\
1533.76701247313	-6.96268721364176\\
1538.22263109108	-7.00826962356176\\
1542.69119335505	-7.05382245494704\\
1547.17273686653	-7.09934551516176\\
1551.66729933626	-7.14483861017268\\
1556.17491858454	-7.19030154453685\\
1560.69563254152	-7.23573412138961\\
1565.22947924755	-7.28113614243209\\
1569.77649685348	-7.32650740791876\\
1574.33672362099	-7.37184771664488\\
1578.91019792293	-7.41715686593362\\
1583.49695824359	-7.46243465162328\\
1588.09704317908	-7.50768086805415\\
1592.71049143762	-7.55289530805535\\
1597.3373418399	-7.59807776293159\\
1601.97763331937	-7.64322802244952\\
1606.63140492256	-7.68834587482424\\
1611.29869580948	-7.73343110670542\\
1615.97954525385	-7.77848350316348\\
1620.67399264353	-7.82350284767532\\
1625.38207748075	-7.86848892211025\\
1630.10383938254	-7.91344150671543\\
1634.83931808099	-7.95836038010137\\
1639.58855342363	-8.00324531922719\\
1644.35158537374	-8.04809609938558\\
1649.12845401068	-8.09291249418794\\
1653.91919953026	-8.1376942755489\\
1658.72386224506	-8.18244121367104\\
1663.54248258477	-8.22715307702919\\
1668.3751010965	-8.27182963235467\\
1673.22175844519	-8.31647064461934\\
1678.08249541389	-8.36107587701937\\
1682.95735290413	-8.40564509095896\\
1687.84637193625	-8.45017804603375\\
1692.74959364978	-8.49467450001414\\
1697.66705930373	-8.53913420882827\\
1702.598810277	-8.58355692654501\\
1707.54488806867	-8.62794240535646\\
1712.50533429837	-8.67229039556055\\
1717.48019070668	-8.71660064554327\\
1722.46949915539	-8.76087290176061\\
1727.47330162792	-8.80510690872046\\
1732.49164022965	-8.84930240896426\\
1737.52455718828	-8.89345914304825\\
1742.57209485418	-8.93757684952471\\
1747.63429570074	-8.98165526492288\\
1752.71120232474	-9.02569412372968\\
1757.80285744672	-9.06969315837008\\
1762.9093039113	-9.1136520991874\\
1768.03058468759	-9.15757067442329\\
1773.16674286949	-9.20144861019738\\
1778.31782167613	-9.24528563048688\\
1783.48386445216	-9.28908145710568\\
1788.66491466817	-9.33283580968342\\
1793.86101592101	-9.37654840564411\\
1799.07221193421	-9.42021896018467\\
1804.29854655827	-9.46384718625299\\
1809.54006377114	-9.50743279452589\\
1814.79680767846	-9.55097549338675\\
1820.06882251405	-9.59447498890276\\
1825.35615264021	-9.63793098480208\\
1830.65884254811	-9.68134318245044\\
1835.97693685817	-9.72471128082776\\
1841.31048032043	-9.76803497650419\\
1846.65951781493	-9.81131396361596\\
1852.0240943521	-9.85454793384102\\
1857.40425507312	-9.8977365763741\\
1862.8000452503	-9.94087957790174\\
1868.21151028746	-9.98397662257678\\
1873.63869572033	-10.0270273919926\\
1879.08164721693	-10.0700315651571\\
1884.54041057793	-10.1129888184662\\
1890.01503173706	-10.1558988256769\\
1895.50555676149	-10.1987612578805\\
1901.01203185221	-10.2415757834747\\
1906.53450334442	-10.284342068136\\
1912.07301770794	-10.3270597747912\\
1917.62762154758	-10.3697285635892\\
1923.19836160353	-10.4123480918713\\
1928.78528475177	-10.4549180141428\\
1934.38843800444	-10.497437982042\\
1940.00786851027	-10.539907644311\\
1945.64362355496	-10.5823266467647\\
1951.29575056155	-10.6246946322595\\
1956.96429709087	-10.6670112406624\\
1962.64931084191	-10.7092761088187\\
1968.35083965221	-10.7514888705199\\
1974.0689314983	-10.7936491564705\\
1979.80363449607	-10.8357565942555\\
1985.5549969012	-10.877810808306\\
1991.32306710953	-10.9198114198655\\
1997.10789365752	-10.9617580469549\\
2002.9095252226	-11.0036503043377\\
2008.72801062364	-11.0454878034841\\
2014.5633988213	-11.0872701525351\\
2020.41573891849	-11.1289969562656\\
2026.28508016076	-11.1706678160475\\
2032.17147193671	-11.2122823298117\\
2038.07496377843	-11.2538400920102\\
2043.99560536191	-11.2953406935769\\
2049.93344650741	-11.3367837218887\\
2055.88853717995	-11.3781687607251\\
2061.86092748969	-11.4194953902283\\
2067.85066769238	-11.4607631868614\\
2073.85780818972	-11.5019717233671\\
2079.88239952988	-11.5431205687254\\
2085.92449240784	-11.5842092881107\\
2091.98413766585	-11.6252374428479\\
2098.06138629387	-11.6662045903684\\
2104.15628942998	-11.7071102841655\\
2110.26889836082	-11.7479540737483\\
2116.39926452202	-11.7887355045958\\
2122.54743949863	-11.82945411811\\
2128.71347502555	-11.8701094515681\\
2134.89742298798	-11.9107010380742\\
2141.09933542183	-11.9512284065103\\
2147.3192645142	-11.9916910814864\\
2153.55726260378	-12.0320885832896\\
2159.81338218131	-12.0724204278333\\
2166.08767589	-12.1126861266046\\
2172.38019652601	-12.1528851866113\\
2178.69099703887	-12.1930171103284\\
2185.02013053192	-12.233081395643\\
2191.36765026278	-12.2730775357994\\
2197.73360964376	-12.3130050193421\\
2204.11806224237	-12.3528633300589\\
2210.5210617817	-12.3926519469226\\
2216.94266214092	-12.4323703440321\\
2223.38291735573	-12.472017990552\\
2229.84188161878	-12.511594350652\\
2236.31960928018	-12.5510988834448\\
2242.81615484791	-12.5905310429229\\
2249.3315729883	-12.6298902778949\\
2255.86591852648	-12.6691760319204\\
2262.41924644686	-12.708387743244\\
2268.99161189358	-12.7475248447278\\
2275.58307017096	-12.7865867637835\\
2282.193676744	-12.8255729223031\\
2288.8234872388	-12.8644827365879\\
2295.47255744309	-12.9033156172772\\
2302.14094330664	-12.9420709692753\\
2308.82870094176	-12.9807481916772\\
2315.53588662376	-13.0193466776937\\
2322.26255679145	-13.0578658145745\\
2329.00876804758	-13.09630498353\\
2335.77457715933	-13.1346635596528\\
2342.56004105881	-13.1729409118364\\
2349.36521684349	-13.2111364026939\\
2356.19016177673	-13.2492493884739\\
2363.03493328823	-13.2872792189764\\
2369.89958897454	-13.3252252374663\\
2376.7841865995	-13.3630867805856\\
2383.68878409479	-13.4008631782642\\
2390.61343956036	-13.4385537536288\\
2397.55821126494	-13.4761578229112\\
2404.52315764654	-13.5136746953534\\
2411.50833731294	-13.5511036731126\\
2418.51380904216	-13.5884440511632\\
2425.53963178298	-13.6256951171983\\
2432.58586465543	-13.6628561515282\\
2439.65256695128	-13.6999264269782\\
2446.73979813453	-13.7369052087837\\
2453.84761784197	-13.7737917544839\\
2460.97608588357	-13.8105853138134\\
2468.12526224311	-13.8472851285919\\
2475.29520707858	-13.8838904326119\\
2482.48598072276	-13.9204004515239\\
2489.69764368367	-13.9568144027207\\
2496.93025664514	-13.9931314952176\\
2504.18388046725	-14.0293509295325\\
2511.45857618691	-14.0654718975622\\
2518.75440501834	-14.1014935824574\\
2526.07142835356	-14.1374151584942\\
2533.40970776297	-14.1732357909449\\
2540.76930499581	-14.2089546359443\\
2548.15028198072	-14.2445708403554\\
2555.55270082622	-14.2800835416311\\
2562.97662382129	-14.3154918676739\\
2570.42211343582	-14.3507949366929\\
2577.88923232121	-14.3859918570579\\
2585.37804331086	-14.4210817271508\\
2592.88860942067	-14.4560636352138\\
2600.42099384964	-14.490936659195\\
2607.97525998035	-14.525699866591\\
2615.5514713795	-14.5603523142857\\
2623.14969179846	-14.5948930483871\\
2630.7699851738	-14.6293211040597\\
2638.41241562783	-14.6636355053543\\
2646.07704746912	-14.6978352650339\\
2653.76394519307	-14.7319193843968\\
2661.47317348244	-14.7658868530953\\
2669.2047972079	-14.799736648951\\
2676.95888142856	-14.8334677377668\\
2684.73549139252	-14.8670790731346\\
2692.53469253745	-14.9005695962391\\
2700.3565504911	-14.9339382356573\\
2708.20113107189	-14.9671839071548\\
2716.06850028941	-15.0003055134767\\
2723.95872434503	-15.0333019441348\\
2731.87186963244	-15.0661720751904\\
2739.8080027382	-15.0989147690319\\
2747.76719044229	-15.1315288741485\\
2755.74949971872	-15.1640132248987\\
2763.75499773603	-15.1963666412735\\
2771.78375185791	-15.2285879286555\\
2779.83582964371	-15.2606758775715\\
2787.91129884907	-15.2926292634413\\
2796.01022742645	-15.3244468463195\\
2804.13268352572	-15.3561273706328\\
2812.27873549471	-15.3876695649112\\
2820.44845187983	-15.4190721415131\\
2828.64190142659	-15.4503337963443\\
2836.85915308022	-15.4814532085713\\
2845.10027598624	-15.5124290403277\\
2853.36533949103	-15.5432599364141\\
2861.65441314242	-15.5739445239916\\
2869.9675666903	-15.6044814122678\\
2878.30487008715	-15.6348691921761\\
2886.6663934887	-15.6651064360479\\
2895.05220725446	-15.6951916972765\\
2903.46238194833	-15.7251235099741\\
2911.89698833922	-15.7549003886206\\
2920.35609740162	-15.7845208277037\\
2928.83978031619	-15.8139833013519\\
2937.34810847038	-15.8432862629573\\
2945.88115345902	-15.872428144791\\
2954.43898708491	-15.9014073576084\\
2963.02168135948	-15.9302222902454\\
2971.62930850331	-15.9588713092055\\
2980.2619409468	-15.9873527582361\\
2988.91965133077	-16.0156649578952\\
2997.60251250704	-16.0438062051076\\
3006.31059753909	-16.0717747727101\\
3015.04397970262	-16.0995689089854\\
3023.80273248624	-16.1271868371853\\
3032.58692959201	-16.1546267550414\\
3041.39664493612	-16.181886834264\\
3050.23195264946	-16.2089652200285\\
3059.09292707829	-16.2358600304487\\
3067.97964278485	-16.2625693560375\\
3076.89217454798	-16.2890912591532\\
3085.83059736374	-16.3154237734321\\
3094.79498644609	-16.341564903207\\
3103.78541722744	-16.3675126229096\\
3112.80196535939	-16.3932648764593\\
3121.84470671324	-16.4188195766342\\
3130.91371738075	-16.4441746044274\\
3140.00907367472	-16.4693278083853\\
3149.13085212962	-16.494277003929\\
3158.27912950228	-16.5190199726581\\
3167.45398277248	-16.5435544616349\\
3176.65548914365	-16.5678781826506\\
3185.88372604349	-16.5919888114715\\
3195.13877112463	-16.6158839870642\\
3204.42070226528	-16.6395613108009\\
3213.7295975699	-16.663018345642\\
3223.06553536981	-16.6862526152971\\
3232.42859422393	-16.7092616033621\\
3241.81885291936	-16.7320427524332\\
3251.23639047209	-16.7545934631953\\
3260.68128612767	-16.776911093486\\
3270.15361936182	-16.7989929573321\\
3279.65346988117	-16.8208363239598\\
3289.18091762389	-16.8424384167758\\
3298.73604276038	-16.8637964123199\\
3308.31892569391	-16.8849074391876\\
3317.92964706136	-16.9057685769207\\
3327.56828773383	-16.926376854866\\
3337.23492881737	-16.9467292510015\\
3346.92965165364	-16.9668226907263\\
3356.65253782058	-16.9866540456162\\
3366.40366913316	-17.0062201321415\\
3376.18312764399	-17.0255177103466\\
3385.99099564403	-17.04454348249\\
3395.82735566334	-17.0632940916426\\
3405.6922904717	-17.0817661202442\\
3415.58588307935	-17.0999560886147\\
3425.50821673767	-17.1178604534204\\
3435.45937493988	-17.135475606092\\
3445.43944142178	-17.1527978711938\\
3455.44850016238	-17.1698235047413\\
3465.48663538468	-17.186548692466\\
3475.55393155635	-17.2029695480252\\
3485.65047339042	-17.2190821111542\\
3495.77634584604	-17.2348823457593\\
3505.93163412913	-17.2503661379493\\
3516.11642369317	-17.2655292940028\\
3526.33080023988	-17.2803675382691\\
3536.57484971991	-17.2948765109992\\
3546.84865833365	-17.3090517661062\\
3557.15231253186	-17.3228887688498\\
3567.48589901646	-17.3363828934435\\
3577.84950474125	-17.3495294205812\\
3588.24321691261	-17.3623235348789\\
3598.66712299027	-17.3747603222298\\
3609.12131068803	-17.3868347670672\\
3619.6058679745	-17.3985417495335\\
3630.12088307383	-17.4098760425494\\
3640.66644446648	-17.4208323087809\\
3651.24264088994	-17.4314050974982\\
3661.84956133948	-17.441588841323\\
3672.4872950689	-17.4513778528596\\
3683.1559315913	-17.4607663212036\\
3693.8555606798	-17.4697483083236\\
3704.58627236831	-17.4783177453113\\
3715.34815695232	-17.4864684284921\\
3726.14130498959	-17.4941940153925\\
3736.96580730098	-17.5014880205553\\
3747.82175497118	-17.5083438111982\\
3758.70923934946	-17.5147546027076\\
3769.6283520505	-17.5207134539594\\
3780.5791849551	-17.5262132624605\\
3791.56183021097	-17.5312467593017\\
3802.57638023352	-17.5358065039127\\
3813.62292770663	-17.5398848786121\\
3824.70156558342	-17.5434740829395\\
3835.81238708705	-17.5465661277625\\
3846.95548571148	-17.549152829146\\
3858.1309552223	-17.5512258019722\\
3869.33888965746	-17.5527764533008\\
3880.57938332809	-17.5537959754544\\
3891.85253081934	-17.5542753388176\\
3903.15842699108	-17.5542052843341\\
3914.49716697878	-17.5535763156874\\
3925.86884619426	-17.5523786911488\\
3937.27356032653	-17.5506024150757\\
3948.71140534256	-17.5482372290426\\
3960.18247748814	-17.5452726025843\\
3971.68687328862	-17.5416977235341\\
3983.22468954976	-17.5375014879315\\
3994.79602335857	-17.5326724894801\\
4006.40097208407	-17.5271990085296\\
4018.03963337816	-17.5210690005567\\
4029.7121051764	-17.5142700841174\\
4041.41848569887	-17.5067895282417\\
4053.15887345099	-17.49861423924\\
4064.9333672243	-17.4897307468872\\
4076.74206609739	-17.4801251899509\\
4088.58506943661	-17.4697833010244\\
4100.46247689702	-17.4586903906263\\
4112.37438842317	-17.4468313305223\\
4124.32090424992	-17.4341905362251\\
4136.30212490336	-17.4207519486224\\
4148.31815120158	-17.4064990146817\\
4160.36908425555	-17.3914146671764\\
4172.45502546997	-17.3754813033715\\
4184.57607654415	-17.3586807626082\\
4196.73233947279	-17.3409943027156\\
4208.92391654693	-17.3224025751777\\
4221.15091035474	-17.3028855989767\\
4233.41342378242	-17.2824227330265\\
4245.71156001506	-17.2609926471069\\
4258.04542253748	-17.2385732911983\\
4270.41511513517	-17.2151418631134\\
4282.82074189508	-17.1906747743098\\
4295.26240720654	-17.1651476137624\\
4307.74021576216	-17.1385351097628\\
4320.25427255865	-17.110811089501\\
4332.80468289776	-17.081948436277\\
4345.39155238712	-17.0519190441737\\
4358.01498694118	-17.0206937700093\\
4370.67509278205	-16.9882423823744\\
4383.37197644044	-16.9545335075394\\
4396.1057447565	-16.9195345720021\\
4408.87650488079	-16.8832117414232\\
4421.68436427513	-16.8455298556774\\
4434.52943071349	-16.8064523597218\\
4447.41181228298	-16.7659412299584\\
4460.33161738465	-16.7239568957364\\
4473.28895473449	-16.6804581556075\\
4486.28393336432	-16.6354020879146\\
4499.31666262266	-16.5887439552488\\
4512.38725217573	-16.5404371022712\\
4525.49581200829	-16.4904328463436\\
4538.64245242466	-16.4386803603589\\
4551.82728404956	-16.3851265471019\\
4565.05041782907	-16.3297159044034\\
4578.31196503159	-16.2723903802746\\
4591.61203724876	-16.2130892171277\\
4604.95074639639	-16.151748784091\\
4618.32820471539	-16.088302396325\\
4631.74452477276	-16.0226801201266\\
4645.19981946247	-15.9548085624763\\
4658.69420200651	-15.884610643535\\
4672.22778595571	-15.8120053504295\\
4685.80068519082	-15.7369074704763\\
4699.41301392341	-15.6592273017793\\
4713.06488669679	-15.5788703388961\\
4726.7564183871	-15.4957369309945\\
4740.4877242041	-15.409721909606\\
4754.25891969233	-15.3207141827345\\
4768.07012073193	-15.2285962916715\\
4781.92144353969	-15.133243926412\\
4795.81300467001	-15.0345253950386\\
4809.74492101589	-14.9323010418438\\
4823.7173098099	-14.8264226082658\\
4837.73028862517	-14.7167325299321\\
4851.7839753764	-14.6030631621868\\
4865.87848832079	-14.4852359254405\\
4880.01394605913	-14.3630603604714\\
4894.19046753673	-14.2363330824194\\
4908.40817204441	-14.1048366206095\\
4922.66717921959	-13.9683381294847\\
4936.96760904717	-13.8265879537895\\
4951.30958186066	-13.6793180286666\\
4965.69321834313	-13.5262400924708\\
4980.11863952821	-13.3670436868113\\
4994.58596680117	-13.2013939145431\\
5009.09532189988	-13.0289289220919\\
5023.64682691588	-12.8492570675605\\
5038.24060429537	-12.6619537305016\\
5052.87677684028	-12.4665577130496\\
5067.55546770927	-12.2625671753638\\
5082.27680041875	-12.0494350412236\\
5097.040898844	-11.8265638025222\\
5111.84788722013	-11.5932996450462\\
5126.69789014316	-11.3489258135396\\
5141.59103257104	-11.0926551338066\\
5156.52743982478	-10.8236216170943\\
5171.50723758939	-10.5408710932451\\
5186.53055191505	-10.2433508640927\\
5201.59750921807	-9.92989845385054\\
5216.70823628203	-9.59922968625339\\
5231.86286025882	-9.24992658475513\\
5247.06150866969	-8.88042604874789\\
5262.30430940635	-8.48901103451456\\
5277.59139073204	-8.07380728268377\\
5292.92288128262	-7.63279085516591\\
5308.29891006761	-7.16381550550155\\
5323.71960647132	-6.66467527972572\\
5339.18510025393	-6.13322853069392\\
5354.69552155257	-5.56762766472459\\
5370.25100088241	-4.96672891975274\\
5385.85166913779	-4.33080417655082\\
5401.49765759328	-3.66274653069812\\
5417.18909790481	-2.97004349672131\\
5432.92612211079	-2.26782478666227\\
5448.70886263318	-1.58307191940582\\
5464.53745227863	-0.959130673843809\\
5480.41202423962	-0.457390596928113\\
5496.33271209552	-0.150059541821803\\
5512.2996498138	-0.0992235364882207\\
5528.31297175106	-0.329319087824289\\
5544.3728126542	-0.814080105924656\\
5560.47930766164	-1.49050666075868\\
5576.63259230428	-2.28647983380568\\
5592.83280250682	-3.14120820912835\\
5609.08007458877	-4.01199692451945\\
5625.37454526567	-4.87236727645144\\
5641.71635165024	-5.70751770987866\\
5658.10563125347	-6.51015147457488\\
5674.54252198587	-7.27747337216588\\
5691.02716215855	-8.00925093763126\\
5707.55969048444	-8.70663175255984\\
5724.14024607939	-9.37144588931624\\
5740.76896846344	-10.0058047591477\\
5757.4459975619	-10.6118765602685\\
5774.17147370658	-11.191765460147\\
5790.94553763696	-11.7474510910651\\
5807.76833050134	-12.2807627399163\\
5824.63999385812	-12.7933732047936\\
5841.56066967684	-13.2868035598104\\
5858.53050033957	-13.7624337838036\\
5875.54962864192	-14.2215164215627\\
5892.61819779434	-14.6651917798006\\
5909.73635142334	-15.0945039809919\\
5926.90423357264	-15.5104177247521\\
5944.12198870441	-15.9138359703774\\
5961.3897617005	-16.3056190372437\\
5978.70769786364	-16.6866058746839\\
5996.07594291864	-17.0576385153075\\
6013.4946430137	-17.4195910202723\\
6030.96394472151	-17.7734045677593\\
6048.48399504063	-18.1201307322271\\
6066.0549413966	-18.4609854401651\\
6083.67693164325	-18.7974165260071\\
6101.35011406393	-19.1311881549546\\
6119.07463737276	-19.4644854458844\\
6136.85065071587	-19.8000421011028\\
6154.67830367267	-20.1412922274715\\
6172.55774625708	-20.4925440965814\\
6190.48912891884	-20.8591674699974\\
6208.47260254473	-21.2477765839024\\
6226.50831845987	-21.6663781011726\\
6244.59642842897	-22.1244396898709\\
6262.73708465763	-22.6328268104509\\
6280.9304397936	-23.2035644103113\\
6299.1766469281	-23.849421323617\\
6317.47585959704	-24.5833982997348\\
6335.82823178239	-25.4183185367988\\
6354.23391791342	-26.3668417377715\\
6372.69307286802	-27.4423130785214\\
6391.20585197403	-28.6609264036298\\
6409.77241101048	-30.0458505106998\\
6428.39290620898	-31.6345718237859\\
6447.06749425496	-33.492578883983\\
6465.79633228904	-35.7422867782315\\
6484.57957790835	-38.6367985799705\\
6503.41738916781	-42.8076186068457\\
6522.30992458151	-50.625858612388\\
6541.25734312404	-54.5802188993487\\
6560.25980423179	-44.2719217580033\\
6579.31746780432	-39.4253984237941\\
6598.43049420572	-36.1744986749842\\
6617.59904426592	-33.6569079231687\\
6636.82327928208	-31.5520065822982\\
6656.1033610199	-29.7143319912316\\
6675.43945171504	-28.0786365882785\\
6694.83171407447	-26.6287622956741\\
6714.28031127778	-25.3853521908211\\
6733.78540697864	-24.3949539549351\\
6753.34716530612	-23.7099076954198\\
6772.96575086609	-23.3588535147217\\
6792.6413287426	-23.3244834921179\\
6812.3740644993	-23.5471467666394\\
6832.16412418073	-23.9496471706598\\
6852.01167431389	-24.4615101681195\\
6871.91688190947	-25.0301286747459\\
6891.87991446336	-25.6209784579423\\
6911.90093995803	-26.2133780725186\\
6931.98012686392	-26.79590434129\\
6952.11764414092	-27.3628782877227\\
6972.31366123971	-27.9120193589651\\
6992.56834810323	-28.4429822521652\\
7012.88187516815	-28.9564770373228\\
7033.2544133662	-29.453751848474\\
7053.68613412573	-29.9362942807574\\
7074.17720937305	-30.4056627263667\\
7094.72781153392	-30.8633942456362\\
7115.33811353503	-31.3109571966411\\
7136.0082888054	-31.7497297919678\\
7156.73851127786	-32.1809934359039\\
7177.52895539054	-32.6059342496766\\
7198.37979608831	-33.0256488955826\\
7219.29120882424	-33.4411524190281\\
7240.26336956111	-33.8533867855728\\
7261.29645477286	-34.2632293601293\\
7282.39064144612	-34.6715009125726\\
7303.54610708163	-35.0789729302687\\
7324.76302969581	-35.4863741285566\\
7346.04158782219	-35.8943961079748\\
7367.38196051295	-36.3036981318109\\
7388.78432734045	-36.7149110011436\\
7410.24886839867	-37.1286399938048\\
7431.77576430477	-37.5454668125044\\
7453.36519620064	-37.9659504577111\\
7475.01734575436	-38.3906269036715\\
7496.73239516175	-38.820007411476\\
7518.51052714796	-39.2545752614966\\
7540.35192496891	-39.6947806293494\\
7562.25677241288	-40.141033266286\\
7584.22525380213	-40.593692579956\\
7606.25755399426	-41.0530546514028\\
7628.35385838401	-41.5193356806241\\
7650.51435290461	-41.9926513452378\\
7672.73922402945	-42.4729916148761\\
7695.02865877364	-42.9601907320341\\
7717.38284469556	-43.4538924091132\\
7739.80196989847	-43.9535108769966\\
7762.28622303206	-44.458189331611\\
7784.83579329402	-44.9667586111565\\
7807.45087043172	-45.4777005467792\\
7830.13164474371	-45.9891220756726\\
7852.87830708137	-46.4987471317961\\
7875.69104885052	-47.0039319545534\\
7898.57006201299	-47.501702877414\\
7921.51553908828	-47.9887990169142\\
7944.52767315516	-48.4616679613686\\
7967.6066578533	-48.9162990959825\\
7990.7526873849	-49.3476698572825\\
8013.96595651631	-49.7484030274562\\
8037.24666057965	-50.1059743280106\\
8060.59499547458	-50.3975374132364\\
8084.01115766972	-50.5815677048204\\
8107.49534420455	-50.5874720474275\\
8131.04775269089	-50.3106626960149\\
8154.66858131464	-49.6300425779149\\
8178.35802883743	-48.4583852284213\\
8202.11629459831	-46.7932065082118\\
8225.9435785154	-44.711929826689\\
8249.84008108758	-42.3181538431564\\
8273.80600339621	-39.7003069986666\\
8297.84154710675	-36.9365154218852\\
8321.94691447056	-34.152106663987\\
8346.12230832648	-31.6345715967167\\
8370.36793210265	-29.8890010979127\\
8394.68398981816	-29.2618142862427\\
8419.07068608474	-29.4779209430133\\
8443.52822610859	-30.0235764879993\\
8468.05681569197	-30.5940168867972\\
8492.65666123506	-31.0808446266199\\
8517.32796973759	-31.4624681874877\\
8542.07094880062	-31.7461088121536\\
8566.88580662836	-31.9460514800576\\
8591.77275202978	-32.0765438268454\\
8616.73199442049	-32.1498465899143\\
8641.76374382445	-32.1759833626065\\
8666.86821087573	-32.1629941302195\\
8692.0456068203	-32.1172900144193\\
8717.29614351781	-32.0439827301068\\
8742.62003344335	-31.9471574158491\\
8768.01748968928	-31.8300888073049\\
8793.48872596697	-31.6954095133371\\
8819.03395660864	-31.545240252143\\
8844.65339656915	-31.3812906516717\\
8870.34726142778	-31.204937497817\\
8896.11576739013	-31.0172857373827\\
8921.95913128983	-30.8192162625865\\
8947.8775705904	-30.6114235151275\\
8973.87130338718	-30.3944452014152\\
8999.94054840899	-30.1686858525937\\
9026.08552502009	-29.9344355472595\\
9052.30645322202	-29.691884805055\\
9078.60355365542	-29.4411364283317\\
9104.97704760185	-29.1822148968354\\
9131.42715698578	-28.9150737923832\\
9157.95410437629	-28.6396016365262\\
9184.55811298909	-28.3556264571348\\
9211.23940668829	-28.0629193551774\\
9237.99820998835	-27.761197318197\\
9264.83474805596	-27.450125521614\\
9291.74924671189	-27.1293193743646\\
9318.74193243297	-26.7983466051552\\
9345.81303235391	-26.4567297561354\\
9372.96277426923	-26.1039495620359\\
9400.19138663528	-25.7394498597329\\
9427.499098572	-25.362644917541\\
9454.88613986494	-24.9729304264514\\
9482.35274096723	-24.569699901038\\
9509.89913300142	-24.1523689565459\\
9537.52554776148	-23.7204109421223\\
9565.23221771478	-23.2734088214495\\
9593.01937600397	-22.8111301192815\\
9620.88725644901	-22.3336343001876\\
9648.8360935491	-21.8414251285432\\
9676.86612248465	-21.3356641216642\\
9704.97757911932	-20.8184642517594\\
9733.1707000019	-20.2932833198799\\
9761.44572236841	-19.7654291176425\\
9789.802884144	-19.2426647574817\\
9818.24242394501	-18.7358488222047\\
9846.764581081	-18.2594469311321\\
9875.36959555668	-17.8316100903952\\
9904.05770807398	-17.4733830474039\\
9932.82916003413	-17.2066255301081\\
9961.68419353956	-17.0506012109294\\
9990.62305139605	-17.017959986895\\
10019.6459771147	-17.1116011961509\\
10048.7532149142	-17.3238999101921\\
10077.9450097223	-17.638697239929\\
10107.2216071787	-18.0350505297207\\
10136.5832536364	-18.4911213506956\\
10166.0301961643	-18.9870139707539\\
10195.5626825487	-19.5062274883894\\
10225.180961296	-20.035991048478\\
10254.8852816345	-20.566939997268\\
10284.6758935164	-21.0925172166032\\
10314.5530476201	-21.6083359390638\\
10344.5169953522	-22.1116165107503\\
10374.5679888495	-22.6007331623975\\
10404.7062809815	-23.0748687569692\\
10434.9321253522	-23.5337606698685\\
10465.2457763023	-23.9775179339254\\
10495.6474889113	-24.4064917281406\\
10526.1375189998	-24.8211847482152\\
10556.7161231316	-25.2221884484432\\
10587.3835586158	-25.6101400484914\\
10618.1400835088	-25.9856934552646\\
10648.9859566169	-26.3494999295184\\
10679.9214374981	-26.7021955458115\\
10710.9467864646	-27.0443933660069\\
10742.0622645846	-27.3766788644144\\
10773.2681336847	-27.6996075786067\\
10804.5646563523	-28.0137042667809\\
10835.9520959375	-28.3194630683674\\
10867.4307165554	-28.6173483164122\\
10899.0007830885	-28.9077957571164\\
10930.6625611887	-29.191214007178\\
10962.4163172795	-29.4679861326132\\
10994.2623185586	-29.7384712700843\\
11026.2008329998	-30.0030062380619\\
11058.2321293553	-30.2619071036107\\
11090.3564771582	-30.5154706835139\\
11122.5741467244	-30.7639759674526\\
11154.8854091552	-31.0076854571543\\
11187.2905363394	-31.2468464196592\\
11219.7898009558	-31.4816920556866\\
11252.3834764751	-31.7124425859156\\
11285.0718371625	-31.939306259151\\
11317.85515808	-32.1624802869965\\
11350.7337150887	-32.3821517099894\\
11383.7077848511	-32.5984982002416\\
11416.7776448331	-32.8116888055792\\
11449.9435733071	-33.0218846400163\\
11483.2058493535	-33.2292395251842\\
11516.5647528637	-33.4339005870914\\
11550.020564542	-33.636008812322\\
11583.5735659084	-33.8356995675275\\
11617.2240393004	-34.0331030857958\\
11650.9722678758	-34.2283449232539\\
11684.8185356152	-34.4215463890226\\
11718.763127324	-34.6128249514361\\
11752.8063286348	-34.8022946232585\\
11786.9484260103	-34.9900663284522\\
11821.189706745	-35.1762482529129\\
11855.5304589685	-35.3609461814587\\
11889.9709716468	-35.5442638232525\\
11924.5115345859	-35.7263031277559\\
11959.1524384334	-35.9071645932417\\
11993.8939746813	-36.0869475698499\\
12028.7364356684	-36.2657505591455\\
12063.6801145827	-36.4436715121311\\
12098.7253054641	-36.6208081276801\\
12133.8723032063	-36.7972581533985\\
12169.1214035602	-36.9731196909817\\
12204.4729031354	-37.1484915082163\\
12239.9270994033	-37.3234733598937\\
12275.4842906997	-37.4981663200412\\
12311.1447762267	-37.6726731280537\\
12346.9088560558	-37.8470985515169\\
12382.7768311301	-38.0215497687739\\
12418.7490032672	-38.1961367745803\\
12454.8256751611	-38.3709728125504\\
12491.0071503854	-38.5461748385193\\
12527.2937333955	-38.7218640194301\\
12563.6857295313	-38.8981662729337\\
12600.1834450196	-39.0752128535633\\
12636.787186977	-39.2531409921379\\
12673.4972634121	-39.4320945959739\\
12710.3139832282	-39.6122250185825\\
12747.2376562263	-39.7936919088122\\
12784.268593107	-39.9766641509161\\
12821.4071054737	-40.1613209088226\\
12858.653505835	-40.3478527900121\\
12896.0081076073	-40.5364631469446\\
12933.4712251176	-40.727369536995\\
12971.0431736057	-40.9208053654753\\
13008.7242692275	-41.1170217406541\\
13046.5148290573	-41.3162895749026\\
13084.4151710904	-41.5189019724105\\
13122.4256142459	-41.7251769515458\\
13160.5464783694	-41.9354605592382\\
13198.7780842357	-42.1501304461048\\
13237.1207535513	-42.3695999849339\\
13275.5748089573	-42.5943230322226\\
13314.1405740324	-42.8247994535206\\
13352.8183732948	-43.061581559377\\
13391.6085322057	-43.305281630994\\
13430.5113771719	-43.5565807548357\\
13469.5272355482	-43.816239235398\\
13508.6564356403	-44.0851089175319\\
13547.8993067079	-44.3641478269381\\
13587.2561789671	-44.6544376329294\\
13626.7273835931	-44.9572045544533\\
13666.3132527234	-45.2738444710086\\
13706.0141194603	-45.6059531639946\\
13745.8303178738	-45.9553627937225\\
13785.7621830042	-46.3241858895388\\
13825.8100508654	-46.7148682378323\\
13865.9742584471	-47.1302519651897\\
13906.2551437182	-47.5736495483172\\
13946.6530456293	-48.0489278297232\\
13987.1683041157	-48.5605970715384\\
14027.8012601002	-49.1138908155561\\
14068.552255496	-49.7148016698009\\
14109.4216332096	-50.3699924970292\\
14150.4097371434	-51.0864015949223\\
14191.5169121992	-51.8701377760497\\
14232.7435042805	-52.7237775762854\\
14274.0898602958	-53.6401883207025\\
14315.5563281614	-54.5893502007447\\
14357.143256804	-55.4937984726834\\
14398.8509961643	-56.1971266415282\\
14440.6798971995	-56.468263823688\\
14482.6303118861	-56.1190918865262\\
14524.7025932234	-55.1710633528641\\
14566.897095236	-53.831849815441\\
14609.214172977	-52.3201392825002\\
14651.6541825309	-50.7723324756409\\
14694.2174810167	-49.2509343248171\\
14736.9044265908	-47.7762181137103\\
14779.7153784499	-46.3483159717181\\
14822.6506968345	-44.9585739233699\\
14865.7107430314	-43.5946749148403\\
14908.8958793768	-42.2427026399271\\
14952.2064692598	-40.887775018357\\
14995.642877125	-39.5140130682609\\
15039.2054684757	-38.1042215136805\\
15082.894609877	-36.6395553499854\\
15126.710668959	-35.0996198063098\\
15170.6540144195	-33.4641577807809\\
15214.7250160277	-31.7195845063192\\
15258.9240446267	-29.8793455989842\\
15303.2514721371	-28.0389283502216\\
15347.7076715598	-26.4836135549511\\
15392.2930169794	-25.7181366740724\\
15437.0078835672	-26.0485481566031\\
15481.8526475843	-27.1600647917359\\
15526.8276863849	-28.5474229870534\\
15571.9333784194	-29.9265462963676\\
15617.1701032376	-31.2014636064235\\
15662.5382414919	-32.3569820457004\\
15708.0381749406	-33.4042556877013\\
15753.6702864508	-34.3606430027572\\
15799.434960002	-35.2431983760982\\
15845.3325806892	-36.0669385419766\\
15891.3635347259	-36.844679948371\\
15937.5282094479	-37.5873375512274\\
15983.8269933157	-38.3043105708389\\
16030.2602759189	-39.0038360010092\\
16076.8284479785	-39.6932769356318\\
16123.5319013504	-40.3793378741313\\
16170.3710290293	-41.0682001224445\\
16217.3462251512	-41.7655585379232\\
16264.4578849972	-42.4765167122565\\
16311.7064049967	-43.2052553319169\\
16359.0921827307	-43.9543162472994\\
16406.6156169351	-44.723227188142\\
16454.2771075044	-45.5060235124161\\
16502.0770554945	-46.2870664296331\\
16550.0158631267	-47.0347212226836\\
16598.0939337903	-47.6938620562079\\
16646.3116720468	-48.182359002065\\
16694.6694836331	-48.4029030599667\\
16743.1677754642	-48.2788496328626\\
16791.8069556377	-47.7967309949107\\
16840.5874334367	-47.0148330878103\\
16889.5096193329	-46.0281496251695\\
16938.5739249909	-44.9263756856006\\
16987.7807632708	-43.7739007028407\\
17037.1305482323	-42.6095103484513\\
17086.6236951379	-41.4534080667461\\
17136.2606204564	-40.3142093040066\\
17186.0417418664	-39.1938707492603\\
17235.9674782601	-38.0907182914072\\
17286.0382497463	-37.0011872780209\\
17336.2544776544	-35.9207886583207\\
17386.6165845377	-34.8446392850738\\
17437.1249941771	-33.7677637483061\\
17487.7801315845	-32.6852973771814\\
17538.5824230064	-31.5926825216666\\
17589.5322959278	-30.4859422779055\\
17640.6301790753	-29.3621331244529\\
17691.8765024211	-28.2201210393111\\
17743.2716971866	-27.0618945503637\\
17794.8161958454	-25.8947056023185\\
17846.5104321281	-24.7343340411526\\
17898.3548410248	-23.6094562025363\\
17950.3498587895	-22.5659313850412\\
18002.4959229435	-21.6672732865064\\
18054.793472279	-20.9849078079284\\
18107.2429468629	-20.5748233423051\\
18159.8447880408	-20.4510287090727\\
18212.59943844	-20.577565027127\\
18265.5073419738	-20.8868603922458\\
18318.5689438452	-21.3072833166815\\
18371.7846905503	-21.7808977529887\\
18425.1550298826	-22.2679924600495\\
18478.6804109361	-22.7442887438356\\
18532.3612841095	-23.1963227667032\\
18586.1981011102	-23.6174787889671\\
18640.1913149575	-24.0052115729206\\
18694.3413799868	-24.3592771915311\\
18748.6487518534	-24.6806613521747\\
18803.1138875363	-24.970949752946\\
18857.737245342	-25.2319668429778\\
18912.5192849084	-25.4655739559954\\
18967.4604672086	-25.6735608259258\\
19022.5612545549	-25.8575912286029\\
19077.8221106026	-26.0191795809953\\
19133.2435003539	-26.1596848762812\\
19188.825890162	-26.2803139708944\\
19244.5697477347	-26.3821295670049\\
19300.4755421384	-26.466060199484\\
19356.5437438024	-26.5329106981713\\
19412.7748245225	-26.5833722819237\\
19469.1692574651	-26.6180318434369\\
19525.7275171709	-26.6373802173537\\
19582.4500795596	-26.6418193566103\\
19639.337421933	-26.6316684139087\\
19696.3900229799	-26.6071687610021\\
19753.6083627794	-26.5684879928132\\
19810.9929228053	-26.5157229650868\\
19868.5441859302	-26.4489019086128\\
19926.2626364292	-26.3679856532137\\
19984.1487599846	-26.2728679825442\\
20042.2030436893	-26.1633751274427\\
20100.4259760513	-26.0392643918283\\
20158.8180469978	-25.9002218915424\\
20217.3797478792	-25.7458593737185\\
20276.1115714733	-25.5757100731795\\
20335.0140119893	-25.3892235545268\\
20394.0875650723	-25.1857594865699\\
20453.332727807	-24.9645803038679\\
20512.7499987225	-24.7248427355944\\
20572.3398777957	-24.4655882366793\\
20632.1028664563	-24.1857324600792\\
20692.0394675905	-23.884054095182\\
20752.1501855454	-23.5591837209841\\
20812.4355261333	-23.2095938764795\\
20872.8959966357	-22.8335924910254\\
20933.5321058081	-22.4293234093864\\
20994.3443638836	-21.9947804406979\\
21055.3332825778	-21.5278459256427\\
21116.4993750926	-21.0263725518238\\
21177.843156121	-20.4883402192117\\
21239.3651418511	-19.9121416363129\\
21301.0658499704	-19.2970861097223\\
21362.9457996704	-18.644266600767\\
21425.005511651	-17.9580120554682\\
21487.2455081245	-17.2482231550253\\
21549.6663128204	-16.5338651919167\\
21612.2684509896	-15.8474766122107\\
21675.0524494088	-15.239170332008\\
21738.0188363851	-14.7758497105217\\
21801.1681417601	-14.5291240998016\\
21864.5008969151	-14.5501772445526\\
21928.0176347744	-14.8448840360465\\
21991.7188898111	-15.3706008320813\\
22055.6051980506	-16.0577841346131\\
22119.6770970753	-16.8368454661192\\
22183.9351260298	-17.6534560585928\\
22248.3798256245	-18.4713233506974\\
22313.0117381407	-19.2687816821986\\
22377.8314074351	-20.0341874864662\\
22442.8393789442	-20.762154367805\\
22508.0361996891	-21.4509732215226\\
22573.42241828	-22.1009875389634\\
22638.9985849206	-22.7136161233081\\
22704.7652514134	-23.2907820998358\\
22770.7229711634	-23.8345873652973\\
22836.8722991836	-24.3471323254461\\
22903.2137920992	-24.8304205540013\\
22969.7480081524	-25.2863125362952\\
23036.475507207	-25.716507371476\\
23103.3968507536	-26.122540024939\\
23170.5126019133	-26.5057868687929\\
23237.8233254438	-26.8674752854192\\
23305.3295877428	-27.2086949034414\\
23373.0319568539	-27.5304090958335\\
23440.9310024704	-27.8334659953316\\
23509.027295941	-28.1186086490495\\
23577.3214102739	-28.38648414653\\
23645.813920142	-28.6376516755144\\
23714.5054018876	-28.8725895246354\\
23783.3964335273	-29.0917010843642\\
23852.487594757	-29.2953199102848\\
23921.7794669562	-29.4837139142321\\
23991.2726331939	-29.6570887438065\\
24060.9676782325	-29.81559040214\\
24130.8651885331	-29.9593071491548\\
24200.9657522609	-30.0882707137911\\
24271.2699592893	-30.2024568341956\\
24341.7784012056	-30.3017851297577\\
24412.4916713155	-30.3861182950242\\
24483.4103646482	-30.4552605906731\\
24554.5350779617	-30.5089555904672\\
24625.8664097473	-30.5468831249285\\
24697.4049602353	-30.5686553417039\\
24769.1513313994	-30.5738117783893\\
24841.1061269619	-30.5618133149097\\
24913.2699523994	-30.5320348380693\\
24985.6434149471	-30.4837564089204\\
25058.2271236043	-30.4161526719897\\
25131.0216891393	-30.3282801813785\\
25204.0277240949	-30.2190622387739\\
25277.2458427934	-30.0872707378836\\
25350.6766613414	-29.9315043828834\\
25424.3207976355	-29.7501624877098\\
25498.1788713675	-29.5414133591669\\
25572.251504029	-29.3031560087387\\
25646.5393189173	-29.0329736132517\\
25721.0429411404	-28.7280767414114\\
25795.7629976221	-28.3852338761985\\
25870.7001171076	-28.0006862058927\\
25945.8549301685	-27.5700430929935\\
26021.2280692082	-27.0881542442308\\
26096.8201684674	-26.5489548601668\\
26172.631864029	-25.9452820521812\\
26248.6637938241	-25.268667201804\\
26324.9165976366	-24.5091258907246\\
26401.3909171093	-23.6550092761444\\
26478.0873957489	-22.693083773363\\
26555.0066789314	-21.6092553887243\\
26632.1494139076	-20.3909545122759\\
26709.5162498089	-19.0335863633598\\
26787.1078376522	-17.5562719656751\\
26864.9248303453	-16.0352920976629\\
26942.9678826933	-14.6537278130635\\
27021.2376514032	-13.7008776458325\\
27099.7347950898	-13.3832965299349\\
27178.4599742811	-13.5818260161922\\
27257.4138514242	-13.9532106941869\\
27336.5970908902	-14.1916495904179\\
27416.0103589806	-14.112122252355\\
27495.6543239323	-13.6547491052613\\
27575.5296559237	-13.046641701099\\
27655.6370270796	-13.2646421454016\\
27735.9771114778	-15.404066523211\\
27816.5505851542	-18.6637162943549\\
27897.3581261083	-21.8904641049788\\
27978.4004143096	-24.7241740277905\\
28059.6781317027	-27.1372016973235\\
28141.1919622134	-29.168155737145\\
28222.942591754	-30.8582886011107\\
28304.9307082297	-32.2416960335944\\
28387.1570015441	-33.3464328341759\\
28469.6221636049	-34.1968590820928\\
28552.3268883295	-34.8152631482234\\
28635.2718716517	-35.2225986989276\\
28718.4578115265	-35.4385789612533\\
28801.8854079368	-35.4814150228663\\
28885.5553628988	-35.367421326176\\
28969.4683804682	-35.1106248248144\\
29053.6251667458	-34.7224388831056\\
29138.0264298838	-34.2114102998921\\
29222.6728800915	-33.5830175872846\\
29307.5652296414	-32.8394872765391\\
29392.7041928752	-31.9796022174718\\
29478.0904862097	-30.9985124621243\\
29563.724828143	-29.8876657114146\\
29649.6079392604	-28.635271969218\\
29735.7405422405	-27.2285591812648\\
29822.1233618612	-25.6614580550061\\
29908.7571250062	-23.9576822853284\\
29995.6425606704	-22.2314521131775\\
30082.7803999667	-20.7986391956882\\
30170.1713761319	-20.1751036919955\\
30257.8162245328	-20.6081319357058\\
30345.7156826724	-21.7312038740531\\
30433.8704901962	-23.0546556501498\\
30522.2813888985	-24.3215013404814\\
30610.9491227282	-25.4493836575241\\
30699.8744377959	-26.4278704271802\\
30789.0580823792	-27.2692022820211\\
30878.5008069296	-27.9904036519512\\
30968.2033640788	-28.6075862175089\\
31058.1665086448	-29.1344868089019\\
31148.3909976384	-29.582384982479\\
31238.8775902694	-29.9604152641588\\
31329.6270479532	-30.2759445321764\\
31420.6401343172	-30.5349134873818\\
31511.9176152071	-30.7421198616321\\
31603.4602586934	-30.9014467637429\\
31695.2688350778	-31.0160467116291\\
31787.3441168998	-31.0884928497663\\
31879.6868789431	-31.1209081195593\\
31972.2978982422	-31.1150823790601\\
32065.1779540888	-31.0725872565064\\
32158.3278280386	-30.9948991004115\\
32251.7483039178	-30.8835418536614\\
32345.4401678293	-30.7402640218237\\
32439.4042081599	-30.5672668939457\\
32533.6412155867	-30.3675040333877\\
32628.1519830835	-30.145072837992\\
32722.9373059279	-29.9057134612207\\
32817.9979817077	-29.6574106201696\\
32913.3348103278	-29.4110470506295\\
33008.9485940169	-29.1809686572995\\
33104.8401373338	-28.9851866892031\\
33201.010247175	-28.8448002161216\\
33297.4597327809	-28.7821964639487\\
33394.1894057426	-28.8178764527357\\
33491.2000800092	-28.9664609544591\\
33588.492571894	-29.2332518891438\\
33686.0677000819	-29.6129217501987\\
33783.9262856361	-30.0910061847444\\
33882.0691520049	-30.6474371856229\\
33980.4971250287	-31.2605243321256\\
34079.2110329472	-31.9100528711394\\
34178.2117064059	-32.5790001319502\\
34277.4999784636	-33.2540553404449\\
34377.0766845989	-33.9253912438163\\
34476.9426627176	-34.5860968701192\\
34577.0987531596	-35.2315365349542\\
34677.5457987061	-35.8587681077355\\
34778.2846445863	-36.4660680686941\\
34879.3161384853	-37.0525665069109\\
34980.6411305502	-37.6179769001582\\
35082.2604733981	-38.1624008536295\\
35184.1750221229	-38.6861893013996\\
35286.3856343028	-39.1898449987634\\
35388.8931700067	-39.6739546472696\\
35491.6984918025	-40.1391420189518\\
35594.8024647638	-40.5860358235895\\
35698.2059564772	-41.0152478426457\\
35801.9098370495	-41.42735814868\\
35905.9149791155	-41.822905155196\\
36010.2222578447	-42.202378896748\\
36114.8325509493	-42.5662163982347\\
36219.7467386908	-42.9147983116076\\
36324.9657038884	-43.2484462178429\\
36430.4903319256	-43.5674201403111\\
36536.321510758	-43.8719159122238\\
36642.4601309206	-44.1620620989447\\
36748.9070855359	-44.437916204305\\
36855.6632703202	-44.699459893893\\
36962.7295835927	-44.9465929501442\\
37070.1069262816	-45.1791256341669\\
37177.7962019324	-45.3967690657243\\
37285.7983167157	-45.599123141474\\
37394.1141794343	-45.7856613856423\\
37502.7447015312	-45.955711956745\\
37611.690797097	-46.1084338044226\\
37720.953382878	-46.2427866621642\\
37830.5333782835	-46.3574931477564\\
37940.4317053936	-46.4509906883128\\
38050.6492889673	-46.5213702464705\\
38161.1870564499	-46.5662978496196\\
38272.045937981	-46.5829136768055\\
38383.2268664022	-46.5677019600339\\
38494.730777265	-46.5163234242405\\
38606.5586088389	-46.4234011930318\\
38718.7113021189	-46.2822533061122\\
38831.1898008335	-46.0845766029292\\
38943.9950514531	-45.8201253185075\\
39057.1280031972	-45.476542319398\\
39170.5896080431	-45.0398304347777\\
39284.3808207337	-44.4968942761024\\
39398.5025987849	-43.844250664191\\
39512.9559024947	-43.1139884616895\\
39627.7416949508	-42.4405546311374\\
39742.8609420383	-42.1737407468213\\
39858.3146124486	-42.8394391310162\\
39974.1036776869	-44.6280743334276\\
40090.2291120808	-47.1410512914516\\
40206.6918927882	-49.9273671945155\\
40323.4929998058	-52.7829593255876\\
40440.6334159772	-55.6772721622167\\
40558.114127001	-58.66437775614\\
40675.9361214395	-61.8553120359444\\
40794.1003907265	-65.4393889502738\\
40912.6079291763	-69.7712273176938\\
41031.4597339914	-75.5728807255041\\
41150.6568052715	-81.8443050477195\\
41270.2001460212	-78.0347363090184\\
41390.0907621591	-73.9602964155351\\
41510.329662526	-71.4810981402808\\
41630.9178588934	-69.856635498733\\
41751.8563659719	-68.7308482178837\\
41873.1462014199	-67.9276080889648\\
41994.7883858523	-67.3503849607134\\
42116.7839428486	-66.9421081807325\\
42239.1338989619	-66.6673392298748\\
42361.8392837277	-66.5034708188157\\
42484.901129672	-66.4359153969173\\
42608.3204723205	-66.4550834578345\\
42732.098350207	-66.5539407920971\\
42856.2358048825	-66.7251286532285\\
42980.7338809233	-66.956289831657\\
43105.5936259406	-67.2213967661785\\
43230.8160905887	-67.4650452520682\\
43356.4023285742	-67.5792297934504\\
43482.3533966646	-67.3882633299798\\
43608.6703546975	-66.6901179794653\\
43735.3542655892	-65.3798823191769\\
43862.4061953438	-63.5332202332498\\
43989.8272130623	-61.3267974219359\\
44117.6183909512	-58.9124305512931\\
44245.7808043322	-56.372436203845\\
44374.3155316503	-53.7348772814588\\
44503.2236544838	-51.0024886778055\\
44632.5062575529	-48.1869243323654\\
44762.1644287289	-45.3682694066777\\
44892.1992590432	-42.8036217658633\\
45022.6118426971	-40.977381772855\\
45153.4032770701	-40.2230084129379\\
45284.5746627299	-40.2548602401872\\
45416.1271034413	-40.5459229378773\\
45548.0617061756	-40.7763702217266\\
45680.3795811198	-40.821582351049\\
45813.0818416858	-40.642521500724\\
45946.1696045207	-40.2296455573914\\
46079.6439895146	-39.5891453013688\\
46213.5061198112	-38.7604884241582\\
46347.7571218174	-37.8788286328899\\
46482.3981252117	-37.2870427872768\\
46617.4302629548	-37.5104348357221\\
46752.8546712983	-38.7592676087064\\
46888.6724897948	-40.6410335750435\\
47024.8848613075	-42.6819809119631\\
47161.4929320192	-44.6451450788009\\
47298.4978514428	-46.4590158212239\\
47435.9007724305	-48.1184190206256\\
47573.7028511832	-49.638534599614\\
47711.905247261	-51.0384166912461\\
47850.5091235923	-52.3358273427165\\
47989.515646484	-53.5459748219189\\
48128.9259856309	-54.6815121246732\\
48268.741314126	-55.752885742823\\
48408.96280847	-56.7687319065322\\
48549.5916485816	-57.7362288088075\\
48690.6290178068	-58.6613856972072\\
48832.0761029296	-59.5492729465318\\
48973.9340941814	-60.4042031699322\\
49116.2041852513	-61.2298735594224\\
49258.8875732962	-62.029478102394\\
49401.9854589505	-62.8057965395936\\
49545.4990463369	-63.5612653637798\\
49689.4295430757	-64.2980349026403\\
49833.7781602955	-65.0180155621783\\
49978.5461126432	-65.7229155743729\\
50123.7346182943	-66.4142720421645\\
50269.3448989632	-67.0934766609552\\
50415.3781799132	-67.7617971840103\\
50561.8356899672	-68.4203954631498\\
50708.7186615177	-69.0703427164209\\
50856.0283305377	-69.7126325366599\\
51003.7659365898	-70.3481920483539\\
51151.932722839	-70.977891537191\\
51300.5299360604	-71.6025528111571\\
51449.5588266515	-72.222956499775\\
51599.0206486423	-72.8398484554561\\
51748.9166597058	-73.4539453855103\\
51899.2481211683	-74.0659398128458\\
52050.0162980206	-74.6765044359895\\
52201.222458928	-75.2862959331246\\
52352.8678762414	-75.8959582287175\\
52504.9538260082	-76.506125213288\\
52657.4815879821	-77.1174228749897\\
52810.4524456353	-77.7304707635683\\
52963.8676861679	-78.3458826599778\\
53117.7286005194	-78.9642662647026\\
53272.03648338	-79.586221639671\\
53426.7926332004	-80.212338036149\\
53581.9983522035	-80.8431886057567\\
53737.6549463954	-81.4793223129301\\
53893.7637255759	-82.1212521311562\\
54050.32600335	-82.7694382956035\\
54207.3430971385	-83.4242649825637\\
54364.8163281895	-84.0860082727776\\
54522.7470215893	-84.7547926184976\\
54681.1365062737	-85.4305322786669\\
54839.9861150389	-86.1128533611225\\
54999.2971845531	-86.8009913508851\\
55159.0710553673	-87.4936586091351\\
55319.3090719271	-88.1888768833973\\
55480.0125825835	-88.8837724133049\\
55641.1829396046	-89.5743374111534\\
55802.8214991868	-90.255173861624\\
55964.9296214663	-90.9192562186048\\
56127.5086705306	-91.5577796983176\\
56290.5600144298	-92.1601964007924\\
56454.0850251881	-92.7145678689526\\
56618.0850788159	-93.2083512600566\\
56782.5615553201	-93.6296516839621\\
56947.5158387177	-93.9688018413399\\
57112.9493170452	-94.2199218183508\\
57278.8633823718	-94.381990588934\\
57445.259430811	-94.4590509273022\\
57612.1388625316	-94.4594708181862\\
57779.5030817701	-94.3945320373574\\
57947.3534968421	-94.2768062073822\\
58115.6915201548	-94.1187357225869\\
58284.5185682181	-93.9316474494334\\
58453.836061657	-93.72522928553\\
58623.6454252233	-93.5073773798402\\
58793.9480878083	-93.2842835245145\\
58964.7454824536	-93.0606469292623\\
59136.0390463639	-92.8399288376651\\
59307.8302209194	-92.6246018160504\\
59480.1204516871	-92.4163702375988\\
59652.9111884337	-92.2163539410581\\
59826.2038851374	-92.0252354400875\\
60000	-91.8433748980146\\
};
\addlegendentry{Case 7\hspace{1pt}}

\addplot [color=color2, dashed]
  table[row sep=crcr]{%
998.408908887404	0.054235143563771\\
1001.30930333232	0.00598335831849536\\
1004.21812347122	-0.0422556741161806\\
1007.13539378088	-0.0904818758841649\\
1010.0611388092	-0.138695168630688\\
1012.99538317536	-0.186895473498895\\
1015.93815157008	-0.235082711126335\\
1018.88946875582	-0.283256801641352\\
1021.84935956695	-0.331417664659627\\
1024.81784890999	-0.37956521928037\\
1027.79496176382	-0.427699384082944\\
1030.78072317989	-0.475820077123017\\
1033.7751582824	-0.523927215928926\\
1036.77829226857	-0.572020717498008\\
1039.7901504088	-0.620100498292743\\
1042.81075804689	-0.668166474237083\\
1045.84014060028	-0.716218560712557\\
1048.87832356026	-0.764256672554436\\
1051.92533249214	-0.812280724047895\\
1054.98119303552	-0.8602906289241\\
1058.04593090447	-0.908286300356232\\
1061.11957188779	-0.956267650955507\\
1064.20214184915	-1.00423459276723\\
1067.2936667274	-1.0521870372667\\
1070.3941725367	-1.10012489535518\\
1073.50368536683	-1.14804807735572\\
1076.62223138331	-1.19595649300905\\
1079.74983682772	-1.2438500514695\\
1082.88652801783	-1.29172866130058\\
1086.03233134789	-1.33959223047094\\
1089.18727328881	-1.38744066634994\\
1092.35138038842	-1.43527387570346\\
1095.52467927164	-1.48309176468938\\
1098.70719664077	-1.53089423885333\\
1101.89895927566	-1.57868120312423\\
1105.09999403396	-1.62645256180977\\
1108.31032785134	-1.67420821859192\\
1111.52998774171	-1.72194807652244\\
1114.75900079749	-1.76967203801824\\
1117.99739418977	-1.81738000485676\\
1121.24519516858	-1.86507187817137\\
1124.50243106312	-1.91274755844657\\
1127.76912928198	-1.9604069455133\\
1131.04531731336	-2.00804993854421\\
1134.33102272532	-2.0556764360487\\
1137.62627316602	-2.1032863358682\\
1140.93109636392	-2.15087953517112\\
1144.24552012804	-2.19845593044807\\
1147.56957234818	-2.24601541750668\\
1150.90328099518	-2.29355789146664\\
1154.2466741211	-2.3410832467547\\
1157.59977985952	-2.38859137709939\\
1160.96262642575	-2.43608217552595\\
1164.33524211704	-2.48355553435108\\
1167.71765531287	-2.53101134517769\\
1171.10989447516	-2.57844949888954\\
1174.51198814849	-2.62586988564598\\
1177.92396496038	-2.67327239487643\\
1181.34585362152	-2.72065691527497\\
1184.777682926	-2.76802333479492\\
1188.21948175154	-2.81537154064314\\
1191.67127905977	-2.86270141927451\\
1195.13310389645	-2.91001285638632\\
1198.60498539172	-2.95730573691247\\
1202.08695276034	-3.00457994501782\\
1205.57903530192	-3.05183536409221\\
1209.08126240123	-3.09907187674487\\
1212.59366352837	-3.14628936479826\\
1216.11626823906	-3.1934877092822\\
1219.64910617487	-3.24066679042792\\
1223.1922070635	-3.28782648766183\\
1226.745600719	-3.33496667959957\\
1230.30931704202	-3.38208724403965\\
1233.88338602009	-3.42918805795732\\
1237.46783772783	-3.47626899749819\\
1241.06270232725	-3.52332993797201\\
1244.66801006798	-3.57037075384607\\
1248.28379128751	-3.61739131873882\\
1251.91007641147	-3.66439150541338\\
1255.54689595388	-3.7113711857708\\
1259.1942805174	-3.75833023084356\\
1262.85226079359	-3.80526851078867\\
1266.52086756317	-3.85218589488109\\
1270.20013169629	-3.89908225150671\\
1273.89008415275	-3.94595744815548\\
1277.59075598232	-3.99281135141452\\
1281.30217832495	-4.03964382696093\\
1285.02438241106	-4.08645473955482\\
1288.7573995618	-4.13324395303201\\
1292.5012611893	-4.18001133029683\\
1296.25599879694	-4.22675673331482\\
1300.02164397962	-4.27348002310536\\
1303.79822842404	-4.32018105973413\\
1307.58578390892	-4.36685970230561\\
1311.38434230532	-4.41351580895558\\
1315.19393557689	-4.46014923684326\\
1319.01459578012	-4.50675984214375\\
1322.84635506463	-4.55334748004004\\
1326.68924567343	-4.59991200471518\\
1330.54329994321	-4.64645326934438\\
1334.40855030458	-4.69297112608675\\
1338.28502928238	-4.73946542607738\\
1342.17276949593	-4.78593601941898\\
1346.0718036593	-4.83238275517368\\
1349.9821645816	-4.87880548135454\\
1353.90388516726	-4.92520404491718\\
1357.83699841628	-4.97157829175124\\
1361.78153742455	-5.01792806667163\\
1365.73753538408	-5.06425321340996\\
1369.70502558332	-5.11055357460563\\
1373.68404140741	-5.15682899179703\\
1377.67461633848	-5.20307930541243\\
1381.67678395594	-5.24930435476105\\
1385.69057793673	-5.29550397802381\\
1389.71603205562	-5.34167801224404\\
1393.75318018552	-5.38782629331829\\
1397.80205629771	-5.43394865598662\\
1401.86269446218	-5.48004493382335\\
1405.93512884789	-5.52611495922722\\
1410.01939372306	-5.57215856341173\\
1414.11552345545	-5.61817557639525\\
1418.22355251267	-5.66416582699116\\
1422.34351546247	-5.71012914279772\\
1426.47544697298	-5.756065350188\\
1430.61938181308	-5.80197427429956\\
1434.77535485265	-5.84785573902414\\
1438.94340106285	-5.89370956699713\\
1443.12355551644	-5.93953557958714\\
1447.31585338808	-5.9853335968851\\
1451.52032995458	-6.03110343769363\\
1455.73702059527	-6.07684491951602\\
1459.96596079222	-6.12255785854531\\
1464.20718613061	-6.16824206965302\\
1468.46073229898	-6.21389736637796\\
1472.72663508953	-6.25952356091486\\
1477.00493039847	-6.30512046410278\\
1481.29565422626	-6.3506878854136\\
1485.59884267796	-6.39622563294008\\
1489.9145319635	-6.44173351338423\\
1494.24275839802	-6.48721133204508\\
1498.58355840214	-6.53265889280662\\
1502.9369685023	-6.5780759981256\\
1507.30302533102	-6.62346244901898\\
1511.68176562726	-6.66881804505151\\
1516.07322623672	-6.714142584323\\
1520.4774441121	-6.75943586345549\\
1524.89445631348	-6.80469767758028\\
1529.32430000859	-6.84992782032495\\
1533.76701247313	-6.89512608379994\\
1538.22263109108	-6.94029225858523\\
1542.69119335505	-6.98542613371686\\
1547.17273686653	-7.0305274966731\\
1551.66729933626	-7.07559613336079\\
1556.17491858454	-7.12063182810105\\
1560.69563254152	-7.16563436361548\\
1565.22947924755	-7.21060352101153\\
1569.77649685348	-7.25553907976815\\
1574.33672362099	-7.3004408177212\\
1578.91019792293	-7.34530851104847\\
1583.49695824359	-7.39014193425488\\
1588.09704317908	-7.43494086015717\\
1592.71049143762	-7.47970505986864\\
1597.3373418399	-7.52443430278371\\
1601.97763331937	-7.56912835656207\\
1606.63140492256	-7.61378698711297\\
1611.29869580948	-7.65840995857906\\
1615.97954525385	-7.70299703332026\\
1620.67399264353	-7.74754797189721\\
1625.38207748075	-7.79206253305474\\
1630.10383938254	-7.83654047370502\\
1634.83931808099	-7.88098154891052\\
1639.58855342363	-7.92538551186689\\
1644.35158537374	-7.96975211388537\\
1649.12845401068	-8.01408110437537\\
1653.91919953026	-8.05837223082645\\
1658.72386224506	-8.10262523879042\\
1663.54248258477	-8.14683987186294\\
1668.3751010965	-8.19101587166511\\
1673.22175844519	-8.23515297782479\\
1678.08249541389	-8.27925092795755\\
1682.95735290413	-8.32330945764762\\
1687.84637193625	-8.3673283004284\\
1692.74959364978	-8.41130718776293\\
1697.66705930373	-8.45524584902387\\
1702.598810277	-8.49914401147353\\
1707.54488806867	-8.54300140024337\\
1712.50533429837	-8.58681773831345\\
1717.48019070668	-8.63059274649156\\
1722.46949915539	-8.67432614339203\\
1727.47330162792	-8.71801764541436\\
1732.49164022965	-8.76166696672156\\
1737.52455718828	-8.80527381921822\\
1742.57209485418	-8.84883791252823\\
1747.63429570074	-8.89235895397233\\
1752.71120232474	-8.93583664854538\\
1757.80285744672	-8.97927069889315\\
1762.9093039113	-9.02266080528905\\
1768.03058468759	-9.06600666561051\\
1773.16674286949	-9.10930797531487\\
1778.31782167613	-9.15256442741522\\
1783.48386445216	-9.19577571245576\\
1788.66491466817	-9.23894151848691\\
1793.86101592101	-9.28206153104003\\
1799.07221193421	-9.32513543310195\\
1804.29854655827	-9.36816290508898\\
1809.54006377114	-9.41114362482072\\
1814.79680767846	-9.45407726749349\\
1820.06882251405	-9.49696350565335\\
1825.35615264021	-9.53980200916891\\
1830.65884254811	-9.58259244520349\\
1835.97693685817	-9.62533447818735\\
1841.31048032043	-9.6680277697891\\
1846.65951781493	-9.71067197888701\\
1852.0240943521	-9.75326676153983\\
1857.40425507312	-9.79581177095725\\
1862.8000452503	-9.83830665746994\\
1868.21151028746	-9.88075106849914\\
1873.63869572033	-9.92314464852598\\
1879.08164721693	-9.96548703906017\\
1884.54041057793	-10.0077778786085\\
1890.01503173706	-10.0500168026426\\
1895.50555676149	-10.0922034435667\\
1901.01203185221	-10.1343374306845\\
1906.53450334442	-10.1764183901656\\
1912.07301770794	-10.2184459450121\\
1917.62762154758	-10.2604197150237\\
1923.19836160353	-10.3023393167632\\
1928.78528475177	-10.3442043635213\\
1934.38843800444	-10.3860144652803\\
1940.00786851027	-10.4277692286782\\
1945.64362355496	-10.4694682569716\\
1951.29575056155	-10.5111111499986\\
1956.96429709087	-10.5526975041406\\
1962.64931084191	-10.5942269122839\\
1968.35083965221	-10.635698963781\\
1974.0689314983	-10.6771132444105\\
1979.80363449607	-10.7184693363374\\
1985.5549969012	-10.7597668180722\\
1991.32306710953	-10.8010052644297\\
1997.10789365752	-10.8421842464867\\
2002.9095252226	-10.8833033315399\\
2008.72801062364	-10.9243620830625\\
2014.5633988213	-10.9653600606604\\
2020.41573891849	-11.0062968200277\\
2026.28508016076	-11.0471719129017\\
2032.17147193671	-11.087984887017\\
2038.07496377843	-11.128735286059\\
2043.99560536191	-11.1694226496167\\
2049.93344650741	-11.2100465131349\\
2055.88853717995	-11.2506064078654\\
2061.86092748969	-11.2911018608178\\
2067.85066769238	-11.3315323947093\\
2073.85780818972	-11.3718975279136\\
2079.88239952988	-11.4121967744096\\
2085.92449240784	-11.4524296437286\\
2091.98413766585	-11.4925956409014\\
2098.06138629387	-11.5326942664034\\
2104.15628942998	-11.5727250161008\\
2110.26889836082	-11.6126873811935\\
2116.39926452202	-11.6525808481596\\
2122.54743949863	-11.6924048986968\\
2128.71347502555	-11.7321590096645\\
2134.89742298798	-11.7718426530242\\
2141.09933542183	-11.8114552957791\\
2147.3192645142	-11.8509963999127\\
2153.55726260378	-11.8904654223266\\
2159.81338218131	-11.929861814777\\
2166.08767589	-11.9691850238105\\
2172.38019652601	-12.0084344906985\\
2178.69099703887	-12.047609651371\\
2185.02013053192	-12.0867099363488\\
2191.36765026278	-12.1257347706749\\
2197.73360964376	-12.1646835738449\\
2204.11806224237	-12.2035557597357\\
2210.5210617817	-12.2423507365335\\
2216.94266214092	-12.2810679066607\\
2223.38291735573	-12.3197066667011\\
2229.84188161878	-12.3582664073243\\
2236.31960928018	-12.3967465132083\\
2242.81615484791	-12.4351463629615\\
2249.3315729883	-12.4734653290427\\
2255.86591852648	-12.5117027776802\\
2262.41924644686	-12.5498580687894\\
2268.99161189358	-12.5879305558889\\
2275.58307017096	-12.6259195860149\\
2282.193676744	-12.6638244996349\\
2288.8234872388	-12.7016446305592\\
2295.47255744309	-12.739379305851\\
2302.14094330664	-12.7770278457353\\
2308.82870094176	-12.8145895635055\\
2315.53588662376	-12.8520637654293\\
2322.26255679145	-12.8894497506517\\
2329.00876804758	-12.9267468110979\\
2335.77457715933	-12.9639542313727\\
2342.56004105881	-13.0010712886597\\
2349.36521684349	-13.0380972526173\\
2356.19016177673	-13.0750313852741\\
2363.03493328823	-13.1118729409213\\
2369.89958897454	-13.1486211660039\\
2376.7841865995	-13.1852752990098\\
2383.68878409479	-13.2218345703565\\
2390.61343956036	-13.2582982022758\\
2397.55821126494	-13.2946654086971\\
2404.52315764654	-13.3309353951276\\
2411.50833731294	-13.3671073585304\\
2418.51380904216	-13.4031804872013\\
2425.53963178298	-13.4391539606419\\
2432.58586465543	-13.4750269494314\\
2439.65256695128	-13.5107986150955\\
2446.73979813453	-13.5464681099725\\
2453.84761784197	-13.582034577078\\
2460.97608588357	-13.6174971499656\\
2468.12526224311	-13.652854952586\\
2475.29520707858	-13.6881070991428\\
2482.48598072276	-13.7232526939455\\
2489.69764368367	-13.7582908312605\\
2496.93025664514	-13.7932205951579\\
2504.18388046725	-13.8280410593563\\
2511.45857618691	-13.8627512870639\\
2518.75440501834	-13.8973503308173\\
2526.07142835356	-13.9318372323162\\
2533.40970776297	-13.966211022255\\
2540.76930499581	-14.0004707201519\\
2548.15028198072	-14.0346153341734\\
2555.55270082622	-14.068643860956\\
2562.97662382129	-14.1025552854238\\
2570.42211343582	-14.1363485806032\\
2577.88923232121	-14.170022707433\\
2585.37804331086	-14.2035766145709\\
2592.88860942067	-14.2370092381961\\
2600.42099384964	-14.270319501808\\
2607.97525998035	-14.3035063160203\\
2615.5514713795	-14.3365685783509\\
2623.14969179846	-14.3695051730079\\
2630.7699851738	-14.4023149706707\\
2638.41241562783	-14.4349968282664\\
2646.07704746912	-14.4675495887415\\
2653.76394519307	-14.4999720808293\\
2661.47317348244	-14.5322631188117\\
2669.2047972079	-14.5644215022759\\
2676.95888142856	-14.5964460158663\\
2684.73549139252	-14.6283354290311\\
2692.53469253745	-14.6600884957623\\
2700.3565504911	-14.6917039543317\\
2708.20113107189	-14.7231805270198\\
2716.06850028941	-14.7545169198393\\
2723.95872434503	-14.7857118222525\\
2731.87186963244	-14.8167639068822\\
2739.8080027382	-14.8476718292163\\
2747.76719044229	-14.8784342273058\\
2755.74949971872	-14.9090497214562\\
2763.75499773603	-14.9395169139111\\
2771.78375185791	-14.9698343885302\\
2779.83582964371	-15.000000710458\\
2787.91129884907	-15.0300144257867\\
2796.01022742645	-15.0598740612099\\
2804.13268352572	-15.0895781236698\\
2812.27873549471	-15.1191250999944\\
2820.44845187983	-15.1485134565281\\
2828.64190142659	-15.1777416387522\\
2836.85915308022	-15.2068080708974\\
2845.10027598624	-15.2357111555465\\
2853.36533949103	-15.2644492732283\\
2861.65441314242	-15.293020782001\\
2869.9675666903	-15.3214240170266\\
2878.30487008715	-15.3496572901341\\
2886.6663934887	-15.3777188893728\\
2895.05220725446	-15.4056070785546\\
2903.46238194833	-15.4333200967846\\
2911.89698833922	-15.460856157981\\
2920.35609740162	-15.4882134503828\\
2928.83978031619	-15.5153901360448\\
2937.34810847038	-15.5423843503211\\
2945.88115345902	-15.5691942013344\\
2954.43898708491	-15.5958177694334\\
2963.02168135948	-15.622253106635\\
2971.62930850331	-15.6484982360534\\
2980.2619409468	-15.6745511513142\\
2988.91965133077	-15.7004098159537\\
2997.60251250704	-15.7260721628023\\
3006.31059753909	-15.7515360933525\\
3015.04397970262	-15.7767994771098\\
3023.80273248624	-15.8018601509274\\
3032.58692959201	-15.8267159183225\\
3041.39664493612	-15.8513645487754\\
3050.23195264946	-15.8758037770095\\
3059.09292707829	-15.900031302252\\
3067.97964278485	-15.924044787475\\
3076.89217454798	-15.9478418586159\\
3085.83059736374	-15.9714201037773\\
3094.79498644609	-15.994777072404\\
3103.78541722744	-16.0179102744382\\
3112.80196535939	-16.0408171794514\\
3121.84470671324	-16.0634952157521\\
3130.91371738075	-16.0859417694685\\
3140.00907367472	-16.1081541836059\\
3149.13085212962	-16.1301297570769\\
3158.27912950228	-16.1518657437054\\
3167.45398277248	-16.1733593512006\\
3176.65548914365	-16.1946077401033\\
3185.88372604349	-16.2156080227005\\
3195.13877112463	-16.2363572619096\\
3204.42070226528	-16.2568524701296\\
3213.7295975699	-16.2770906080589\\
3223.06553536981	-16.2970685834783\\
3232.42859422393	-16.3167832499981\\
3241.81885291936	-16.3362314057675\\
3251.23639047209	-16.3554097921462\\
3260.68128612767	-16.3743150923352\\
3270.15361936182	-16.3929439299667\\
3279.65346988117	-16.4112928676508\\
3289.18091762389	-16.429358405478\\
3298.73604276038	-16.4471369794752\\
3308.31892569391	-16.4646249600142\\
3317.92964706136	-16.4818186501706\\
3327.56828773383	-16.4987142840309\\
3337.23492881737	-16.5153080249468\\
3346.92965165364	-16.5315959637337\\
3356.65253782058	-16.5475741168117\\
3366.40366913316	-16.5632384242873\\
3376.18312764399	-16.5785847479727\\
3385.99099564403	-16.5936088693411\\
3395.82735566334	-16.6083064874146\\
3405.6922904717	-16.6226732165833\\
3415.58588307935	-16.6367045843516\\
3425.50821673767	-16.6503960290098\\
3435.45937493988	-16.6637428972272\\
3445.43944142178	-16.6767404415644\\
3455.44850016238	-16.6893838179008\\
3465.48663538468	-16.7016680827744\\
3475.55393155635	-16.7135881906297\\
3485.65047339042	-16.7251389909709\\
3495.77634584604	-16.736315225415\\
3505.93163412913	-16.7471115246424\\
3516.11642369317	-16.7575224052392\\
3526.33080023988	-16.7675422664269\\
3536.57484971991	-16.7771653866762\\
3546.84865833365	-16.7863859201974\\
3557.15231253186	-16.7951978933042\\
3567.48589901646	-16.8035952006441\\
3577.84950474125	-16.8115716012908\\
3588.24321691261	-16.819120714691\\
3598.66712299027	-16.8262360164603\\
3609.12131068803	-16.8329108340214\\
3619.6058679745	-16.8391383420762\\
3630.12088307383	-16.8449115579066\\
3640.66644446648	-16.8502233364936\\
3651.24264088994	-16.8550663654487\\
3661.84956133948	-16.8594331597468\\
3672.4872950689	-16.863316056253\\
3683.1559315913	-16.8667072080326\\
3693.8555606798	-16.8695985784348\\
3704.58627236831	-16.8719819349382\\
3715.34815695232	-16.8738488427481\\
3726.14130498959	-16.8751906581322\\
3736.96580730098	-16.8759985214829\\
3747.82175497118	-16.8762633500921\\
3758.70923934946	-16.875975830625\\
3769.6283520505	-16.8751264112768\\
3780.5791849551	-16.8737052935971\\
3791.56183021097	-16.8717024239654\\
3802.57638023352	-16.8691074846989\\
3813.62292770663	-16.8659098847737\\
3824.70156558342	-16.8620987501412\\
3835.81238708705	-16.8576629136148\\
3846.95548571148	-16.8525909043086\\
3858.1309552223	-16.8468709365998\\
3869.33888965746	-16.8404908985932\\
3880.57938332809	-16.8334383400574\\
3891.85253081934	-16.8257004598061\\
3903.15842699108	-16.8172640924928\\
3914.49716697878	-16.8081156947867\\
3925.86884619426	-16.7982413308943\\
3937.27356032653	-16.787626657391\\
3948.71140534256	-16.7762569073212\\
3960.18247748814	-16.7641168735271\\
3971.68687328862	-16.7511908911594\\
3983.22468954976	-16.7374628193226\\
3994.79602335857	-16.722916021803\\
4006.40097208407	-16.7075333468261\\
4018.03963337816	-16.6912971057823\\
4029.7121051764	-16.6741890508598\\
4041.41848569887	-16.6561903515169\\
4053.15887345099	-16.6372815697212\\
4064.9333672243	-16.6174426338782\\
4076.74206609739	-16.5966528113667\\
4088.58506943661	-16.5748906795918\\
4100.46247689702	-16.5521340954581\\
4112.37438842317	-16.5283601631619\\
4124.32090424992	-16.5035452001902\\
4136.30212490336	-16.4776647014066\\
4148.31815120158	-16.4506933010962\\
4160.36908425555	-16.4226047328289\\
4172.45502546997	-16.3933717869928\\
4184.57607654415	-16.3629662658337\\
4196.73233947279	-16.3313589358261\\
4208.92391654693	-16.2985194771863\\
4221.15091035474	-16.2644164303214\\
4233.41342378242	-16.2290171389912\\
4245.71156001506	-16.1922876899425\\
4258.04542253748	-16.1541928487523\\
4270.41511513517	-16.1146959915957\\
4282.82074189508	-16.0737590326271\\
4295.26240720654	-16.0313423466396\\
4307.74021576216	-15.9874046866323\\
4320.25427255865	-15.9419030958857\\
4332.80468289776	-15.8947928141077\\
4345.39155238712	-15.8460271771715\\
4358.01498694118	-15.7955575099213\\
4370.67509278205	-15.7433330114755\\
4383.37197644044	-15.689300632396\\
4396.1057447565	-15.6334049430392\\
4408.87650488079	-15.575587992329\\
4421.68436427513	-15.5157891561224\\
4434.52943071349	-15.4539449742526\\
4447.41181228298	-15.3899889752417\\
4460.33161738465	-15.3238514875722\\
4473.28895473449	-15.25545943629\\
4486.28393336432	-15.1847361235837\\
4499.31666262266	-15.111600991841\\
4512.38725217573	-15.0359693675199\\
4525.49581200829	-14.9577521839955\\
4538.64245242466	-14.876855681337\\
4551.82728404956	-14.7931810807471\\
4565.05041782907	-14.7066242311388\\
4578.31196503159	-14.6170752250403\\
4591.61203724876	-14.5244179807006\\
4604.95074639639	-14.4285297869049\\
4618.32820471539	-14.3292808066107\\
4631.74452477276	-14.2265335350571\\
4645.19981946247	-14.1201422074974\\
4658.69420200651	-14.0099521511322\\
4672.22778595571	-13.8957990751876\\
4685.80068519082	-13.7775082923728\\
4699.41301392341	-13.6548938641632\\
4713.06488669679	-13.5277576614861\\
4726.7564183871	-13.3958883314271\\
4740.4877242041	-13.2590601595375\\
4754.25891969233	-13.117031816199\\
4768.07012073193	-12.969544974329\\
4781.92144353969	-12.8163227844907\\
4795.81300467001	-12.6570681922877\\
4809.74492101589	-12.4914620818269\\
4823.7173098099	-12.3191612281817\\
4837.73028862517	-12.1397960413626\\
4851.7839753764	-11.9529680846195\\
4865.87848832079	-11.7582473514155\\
4880.01394605913	-11.5551692888232\\
4894.19046753673	-11.3432315614372\\
4908.40817204441	-11.1218905607245\\
4922.66717921959	-10.8905576823811\\
4936.96760904717	-10.6485954222328\\
4951.30958186066	-10.3953133847555\\
4965.69321834313	-10.1299643653791\\
4980.11863952821	-9.85174077038827\\
4994.58596680117	-9.55977179478104\\
5009.09532189988	-9.25312201682434\\
5023.64682691588	-8.93079243097036\\
5038.24060429537	-8.591725493763\\
5052.87677684028	-8.23481660049745\\
5067.55546770927	-7.85893569639798\\
5082.27680041875	-7.46296468508988\\
5097.040898844	-7.0458592692526\\
5111.84788722013	-6.60674832654686\\
5126.69789014316	-6.14509052276397\\
5141.59103257104	-5.66091728924308\\
5156.52743982478	-5.15520391699082\\
5171.50723758939	-4.63042527330306\\
5186.53055191505	-4.09136421377112\\
5201.59750921807	-3.54623359692786\\
5216.70823628203	-3.00811080299188\\
5231.86286025882	-2.49650001117369\\
5247.06150866969	-2.03845054526427\\
5262.30430940635	-1.6680828219699\\
5277.59139073204	-1.42298424336081\\
5292.92288128262	-1.33667380086307\\
5308.29891006761	-1.42894525704511\\
5323.71960647132	-1.69893187554248\\
5339.18510025393	-2.12542694400105\\
5354.69552155257	-2.67423498790301\\
5370.25100088241	-3.30780827280599\\
5385.85166913779	-3.99249363248394\\
5401.49765759328	-4.70184023170592\\
5417.18909790481	-5.41689365953288\\
5432.92612211079	-6.12500916518922\\
5448.70886263318	-6.81828544216581\\
5464.53745227863	-7.49215174887788\\
5480.41202423962	-8.1442722367837\\
5496.33271209552	-8.77376038288775\\
5512.2996498138	-9.38064073607458\\
5528.31297175106	-9.96549046481461\\
5544.3728126542	-10.529205395981\\
5560.47930766164	-11.0728499397873\\
5576.63259230428	-11.5975626889397\\
5592.83280250682	-12.1044986745804\\
5609.08007458877	-12.5947956842673\\
5625.37454526567	-13.0695563978905\\
5641.71635165024	-13.5298410006499\\
5658.10563125347	-13.9766668599425\\
5674.54252198587	-14.4110131363643\\
5691.02716215855	-14.8338290620662\\
5707.55969048444	-15.2460452110247\\
5724.14024607939	-15.648587502703\\
5740.76896846344	-16.0423939858992\\
5757.4459975619	-16.4284346824881\\
5774.17147370658	-16.8077349533146\\
5790.94553763696	-17.1814029889108\\
5807.76833050134	-17.5506621212706\\
5824.63999385812	-17.9168886808696\\
5841.56066967684	-18.2816560504036\\
5858.53050033957	-18.6467853393302\\
5875.54962864192	-19.0144026471821\\
5892.61819779434	-19.3870021093174\\
5909.73635142334	-19.7675127373087\\
5926.90423357264	-20.1593654268162\\
5944.12198870441	-20.5665544658052\\
5961.3897617005	-20.993685710438\\
5978.70769786364	-21.446001937232\\
5996.07594291864	-21.929375838355\\
6013.4946430137	-22.4502642841683\\
6030.96394472151	-23.0156255949576\\
6048.48399504063	-23.6328158793332\\
6066.0549413966	-24.3095006975323\\
6083.67693164325	-25.053641691083\\
6101.35011406393	-25.873639486659\\
6119.07463737276	-26.7787287829787\\
6136.85065071587	-27.7797254209373\\
6154.67830367267	-28.8902143689718\\
6172.55774625708	-30.1282184476261\\
6190.48912891884	-31.5181804496265\\
6208.47260254473	-33.0922109648639\\
6226.50831845987	-34.8858628277541\\
6244.59642842897	-36.9084673912276\\
6262.73708465763	-39.0131923926572\\
6280.9304397936	-40.531802393784\\
6299.1766469281	-40.3215648424536\\
6317.47585959704	-38.5142359630558\\
6335.82823178239	-36.2607529583527\\
6354.23391791342	-34.1265904249463\\
6372.69307286802	-32.2217977742676\\
6391.20585197403	-30.5348118501978\\
6409.77241101048	-29.0412430117403\\
6428.39290620898	-27.7289287352396\\
6447.06749425496	-26.6013171038003\\
6465.79633228904	-25.6739813839104\\
6484.57957790835	-24.9667907409961\\
6503.41738916781	-24.4931972334709\\
6522.30992458151	-24.250646474697\\
6541.25734312404	-24.2172737198839\\
6560.25980423179	-24.3565929656179\\
6579.31746780432	-24.6265780391404\\
6598.43049420572	-24.9878445635248\\
6617.59904426592	-25.4081446165421\\
6636.82327928208	-25.8634095755667\\
6656.1033610199	-26.3368211231484\\
6675.43945171504	-26.8172066626458\\
6694.83171407447	-27.2974721438217\\
6714.28031127778	-27.7733366607472\\
6733.78540697864	-28.242401584835\\
6753.34716530612	-28.7035001206643\\
6772.96575086609	-29.1562562343681\\
6792.6413287426	-29.6007909802373\\
6812.3740644993	-30.0375293203934\\
6832.16412418073	-30.467074246437\\
6852.01167431389	-30.8901255283767\\
6871.91688190947	-31.307427887667\\
6891.87991446336	-31.7197384968711\\
6911.90093995803	-32.1278071265751\\
6931.98012686392	-32.5323645247393\\
6952.11764414092	-32.9341161068502\\
6972.31366123971	-33.3337390181518\\
6992.56834810323	-33.7318812760579\\
7012.88187516815	-34.1291621262354\\
7033.2544133662	-34.5261730249353\\
7053.68613412573	-34.9234788420057\\
7074.17720937305	-35.3216189957565\\
7094.72781153392	-35.7211083035044\\
7115.33811353503	-36.1224373740276\\
7136.0082888054	-36.5260723894914\\
7156.73851127786	-36.9324541308767\\
7177.52895539054	-37.3419960969573\\
7198.37979608831	-37.7550815559319\\
7219.29120882424	-38.1720593542104\\
7240.26336956111	-38.5932382923782\\
7261.29645477286	-39.0188798690787\\
7282.39064144612	-39.4491891967716\\
7303.54610708163	-39.884303919648\\
7324.76302969581	-40.3242810288741\\
7346.04158782219	-40.7690815954969\\
7367.38196051295	-41.2185536563976\\
7388.78432734045	-41.6724138317504\\
7410.24886839867	-42.1302287691114\\
7431.77576430477	-42.5913982472151\\
7453.36519620064	-43.0551427687309\\
7475.01734575436	-43.5204997266212\\
7496.73239516175	-43.9863336647591\\
7518.51052714796	-44.4513675444834\\
7540.35192496891	-44.9142428078574\\
7562.25677241288	-45.3736155668085\\
7584.22525380213	-45.828293104697\\
7606.25755399426	-46.2774069809721\\
7628.35385838401	-46.720603116133\\
7650.51435290461	-47.1581996536371\\
7672.73922402945	-47.5912090317994\\
7695.02865877364	-48.0210177178138\\
7717.38284469556	-48.44831403709\\
7739.80196989847	-48.8704494441384\\
7762.28622303206	-49.2756577494087\\
7784.83579329402	-49.6314501939802\\
7807.45087043172	-49.864454131088\\
7830.13164474371	-49.8365503255975\\
7852.87830708137	-49.349575728647\\
7875.69104885052	-48.233615404118\\
7898.57006201299	-46.47961825549\\
7921.51553908828	-44.2450807878456\\
7944.52767315516	-41.7289128095013\\
7967.6066578533	-39.0916100039883\\
7990.7526873849	-36.4736538393492\\
8013.96595651631	-34.0598182114504\\
8037.24666057965	-32.1178898827211\\
8060.59499547458	-30.8974955756406\\
8084.01115766972	-30.409157271774\\
8107.49534420455	-30.4114657519201\\
8131.04775269089	-30.6351008775634\\
8154.66858131464	-30.9128258403647\\
8178.35802883743	-31.1681774634474\\
8202.11629459831	-31.373897909134\\
8225.9435785154	-31.5245735061394\\
8249.84008108758	-31.6233136935002\\
8273.80600339621	-31.6759583347434\\
8297.84154710675	-31.6887197168299\\
8321.94691447056	-31.6673039506287\\
8346.12230832648	-31.6166500696816\\
8370.36793210265	-31.540916371222\\
8394.68398981816	-31.4435564711573\\
8419.07068608474	-31.3274193038727\\
8443.52822610859	-31.1948468774679\\
8468.05681569197	-31.0477605852823\\
8492.65666123506	-30.8877340059998\\
8517.32796973759	-30.7160529395699\\
8542.07094880062	-30.5337643676117\\
8566.88580662836	-30.3417161806671\\
8591.77275202978	-30.1405893629493\\
8616.73199442049	-29.9309240791832\\
8641.76374382445	-29.7131408562698\\
8666.86821087573	-29.4875578283641\\
8692.0456068203	-29.2544048269395\\
8717.29614351781	-29.0138349470206\\
8742.62003344335	-28.7659341029177\\
8768.01748968928	-28.5107289967577\\
8793.48872596697	-28.2481938566093\\
8819.03395660864	-27.9782562547183\\
8844.65339656915	-27.7008022880603\\
8870.34726142778	-27.4156813919264\\
8896.11576739013	-27.1227110625704\\
8921.95913128983	-26.82168178823\\
8947.8775705904	-26.5123625315314\\
8973.87130338718	-26.194507174337\\
8999.94054840899	-25.8678624341091\\
9026.08552502009	-25.5321778963621\\
9052.30645322202	-25.1872189904246\\
9078.60355365542	-24.8327839771351\\
9104.97704760185	-24.4687263301729\\
9131.42715698578	-24.0949842896788\\
9157.95410437629	-23.7116198545502\\
9184.55811298909	-23.3188700507035\\
9211.23940668829	-22.9172139271211\\
9237.99820998835	-22.5074592869542\\
9264.83474805596	-22.0908534395528\\
9291.74924671189	-21.6692218476959\\
9318.74193243297	-21.24513672448\\
9345.81303235391	-20.8221132697873\\
9372.96277426923	-20.4048227404102\\
9400.19138663528	-19.9992971462719\\
9427.499098572	-19.6130790427647\\
9454.88613986494	-19.2552435192056\\
9482.35274096723	-18.9361962275725\\
9509.89913300142	-18.6671486901876\\
9537.52554776148	-18.4592150350468\\
9565.23221771478	-18.3221807832591\\
9593.01937600397	-18.2631487971745\\
9620.88725644901	-18.2854010516743\\
9648.8360935491	-18.3878290122639\\
9676.86612248465	-18.5651287924059\\
9704.97757911932	-18.8086925452946\\
9733.1707000019	-19.1079015045305\\
9761.44572236841	-19.4514546034724\\
9789.802884144	-19.828451788744\\
9818.24242394501	-20.2291068881378\\
9846.764581081	-20.6451005969989\\
9875.36959555668	-21.0696580775171\\
9904.05770807398	-21.4974526929094\\
9932.82916003413	-21.9244216920733\\
9961.68419353956	-22.3475532907896\\
9990.62305139605	-22.7646802049207\\
10019.6459771147	-23.1742968319152\\
10048.7532149142	-23.5754060280083\\
10077.9450097223	-23.9673952148264\\
10107.2216071787	-24.3499386256452\\
10136.5832536364	-24.7229214986301\\
10166.0301961643	-25.0863820263262\\
10195.5626825487	-25.4404673264069\\
10225.180961296	-25.7854003044178\\
10254.8852816345	-26.1214548827876\\
10284.6758935164	-26.4489376056153\\
10314.5530476201	-26.7681740750755\\
10344.5169953522	-27.0794990340711\\
10374.5679888495	-27.3832491915809\\
10404.7062809815	-27.679758105165\\
10434.9321253522	-27.9693526020967\\
10465.2457763023	-28.252350347694\\
10495.6474889113	-28.5290582657394\\
10526.1375189998	-28.7997715887133\\
10556.7161231316	-29.0647733705513\\
10587.3835586158	-29.3243343361309\\
10618.1400835088	-29.5787129730062\\
10648.9859566169	-29.8281557945493\\
10679.9214374981	-30.0728977215024\\
10710.9467864646	-30.3131625424387\\
10742.0622645846	-30.5491634238137\\
10773.2681336847	-30.7811034480036\\
10804.5646563523	-31.0091761635459\\
10835.9520959375	-31.2335661361944\\
10867.4307165554	-31.4544494927266\\
10899.0007830885	-31.6719944519352\\
10930.6625611887	-31.8863618391175\\
10962.4163172795	-32.0977055817806\\
10994.2623185586	-32.3061731853298\\
11026.2008329998	-32.5119061882822\\
11058.2321293553	-32.715040597118\\
11090.3564771582	-32.9157073012948\\
11122.5741467244	-33.114032469252\\
11154.8854091552	-33.3101379264357\\
11187.2905363394	-33.5041415165204\\
11219.7898009558	-33.6961574471062\\
11252.3834764751	-33.8862966212219\\
11285.0718371625	-34.0746669560108\\
11317.85515808	-34.2613736899936\\
11350.7337150887	-34.4465196803135\\
11383.7077848511	-34.6302056913774\\
11416.7776448331	-34.8125306763101\\
11449.9435733071	-34.993592052644\\
11483.2058493535	-35.1734859736806\\
11516.5647528637	-35.3523075969738\\
11550.020564542	-35.5301513514111\\
11583.5735659084	-35.7071112044085\\
11617.2240393004	-35.8832809307736\\
11650.9722678758	-36.0587543848624\\
11684.8185356152	-36.2336257777252\\
11718.763127324	-36.4079899610304\\
11752.8063286348	-36.5819427196749\\
11786.9484260103	-36.7555810751203\\
11821.189706745	-36.9290036016551\\
11855.5304589685	-37.1023107579798\\
11889.9709716468	-37.2756052367264\\
11924.5115345859	-37.4489923347923\\
11959.1524384334	-37.6225803476669\\
11993.8939746813	-37.7964809912873\\
12028.7364356684	-37.970809855369\\
12063.6801145827	-38.1456868926387\\
12098.7253054641	-38.3212369489484\\
12133.8723032063	-38.4975903399061\\
12169.1214035602	-38.674883480406\\
12204.4729031354	-38.8532595743253\\
12239.9270994033	-39.0328693726845\\
12275.4842906997	-39.2138720097667\\
12311.1447762267	-39.3964359281081\\
12346.9088560558	-39.5807399049183\\
12382.7768311301	-39.7669741944471\\
12418.7490032672	-39.9553418030995\\
12454.8256751611	-40.1460599168155\\
12491.0071503854	-40.3393615034391\\
12527.2937333955	-40.5354971166009\\
12563.6857295313	-40.7347369321527\\
12600.1834450196	-40.9373730535678\\
12636.787186977	-41.1437221291109\\
12673.4972634121	-41.3541283312123\\
12710.3139832282	-41.5689667575693\\
12747.2376562263	-41.7886473243349\\
12784.268593107	-42.0136192346519\\
12821.4071054737	-42.2443761210843\\
12858.653505835	-42.4814619785469\\
12896.0081076073	-42.7254780254422\\
12933.4712251176	-42.9770906550406\\
12971.0431736057	-43.2370406665664\\
13008.7242692275	-43.5061539951715\\
13046.5148290573	-43.7853541899945\\
13084.4151710904	-44.0756769155517\\
13122.4256142459	-44.378286765272\\
13160.5464783694	-44.6944966610491\\
13198.7780842357	-45.0257900392926\\
13237.1207535513	-45.3738458370198\\
13275.5748089573	-45.7405658896763\\
13314.1405740324	-46.1281035487941\\
13352.8183732948	-46.5388907760986\\
13391.6085322057	-46.9756580250048\\
13430.5113771719	-47.4414356648025\\
13469.5272355482	-47.939515235418\\
13508.6564356403	-48.473329074577\\
13547.8993067079	-49.0461696128848\\
13587.2561789671	-49.6605998419624\\
13626.7273835931	-50.3172786461525\\
13666.3132527234	-51.012704380078\\
13706.0141194603	-51.7350571952925\\
13745.8303178738	-52.4570692600363\\
13785.7621830042	-53.1255420187644\\
13825.8100508654	-53.6512142727398\\
13865.9742584471	-53.9127958544928\\
13906.2551437182	-53.7957370403566\\
13946.6530456293	-53.2575596341075\\
13987.1683041157	-52.3575361610799\\
14027.8012601002	-51.2138525360722\\
14068.552255496	-49.9399917841629\\
14109.4216332096	-48.6141364854384\\
14150.4097371434	-47.279718247476\\
14191.5169121992	-45.9562515874995\\
14232.7435042805	-44.6491156128939\\
14274.0898602958	-43.3558767168496\\
14315.5563281614	-42.0698448412926\\
14357.143256804	-40.7819215153759\\
14398.8509961643	-39.4815121161827\\
14440.6798971995	-38.1570081861812\\
14482.6303118861	-36.7962375068738\\
14524.7025932234	-35.3873763197913\\
14566.897095236	-33.9212411141976\\
14609.214172977	-32.3969244653676\\
14651.6541825309	-30.8348431517638\\
14694.2174810167	-29.3037180189408\\
14736.9044265908	-27.9620577475724\\
14779.7153784499	-27.0711749006107\\
14822.6506968345	-26.8691359787805\\
14865.7107430314	-27.3468243818097\\
14908.8958793768	-28.2570347128848\\
14952.2064692598	-29.3407462380324\\
14995.642877125	-30.4434671606045\\
15039.2054684757	-31.4981145231501\\
15082.894609877	-32.4838410839512\\
15126.710668959	-33.3999426569133\\
15170.6540144195	-34.2533417284447\\
15214.7250160277	-35.0532057123257\\
15258.9240446267	-35.8087940869821\\
15303.2514721371	-36.5286864942747\\
15347.7076715598	-37.220578675396\\
15392.2930169794	-37.89129478215\\
15437.0078835672	-38.546862800573\\
15481.8526475843	-39.1925825395237\\
15526.8276863849	-39.8330470678157\\
15571.9333784194	-40.4720853232368\\
15617.1701032376	-41.1125862359587\\
15662.5382414919	-41.756146465264\\
15708.0381749406	-42.4024560995639\\
15753.6702864508	-43.0483042467928\\
15799.434960002	-43.686068617166\\
15845.3325806892	-44.3016065758294\\
15891.3635347259	-44.8717190539744\\
15937.5282094479	-45.3620213167575\\
15983.8269933157	-45.7272199942018\\
16030.2602759189	-45.9167770239935\\
16076.8284479785	-45.8875530028327\\
16123.5319013504	-45.6194021965884\\
16170.3710290293	-45.1238609830315\\
16217.3462251512	-44.4390326390474\\
16264.4578849972	-43.6148363039604\\
16311.7064049967	-42.6988273369254\\
16359.0921827307	-41.7285996783048\\
16406.6156169351	-40.7303332237127\\
16454.2771075044	-39.7205320192777\\
16502.0770554945	-38.7085996282917\\
16550.0158631267	-37.6991396944652\\
16598.0939337903	-36.6936803010105\\
16646.3116720468	-35.6918675092282\\
16694.6694836331	-34.692268128553\\
16743.1677754642	-33.6929191356179\\
16791.8069556377	-32.6917346915844\\
16840.5874334367	-31.6868584097566\\
16889.5096193329	-30.6770356232642\\
16938.5739249909	-29.6620779172074\\
16987.7807632708	-28.6434967132427\\
17037.1305482323	-27.625385773178\\
17086.6236951379	-26.6156141959775\\
17136.2606204564	-25.6273093929895\\
17186.0417418664	-24.680390438418\\
17235.9674782601	-23.802479447798\\
17286.0382497463	-23.0279309571887\\
17336.2544776544	-22.3934614617546\\
17386.6165845377	-21.9299419036193\\
17437.1249941771	-21.652824571087\\
17487.7801315845	-21.5563644374458\\
17538.5824230064	-21.6155117529328\\
17589.5322959278	-21.7941484216071\\
17640.6301790753	-22.0545400498439\\
17691.8765024211	-22.3638273236085\\
17743.2716971866	-22.6966256181501\\
17794.8161958454	-23.0349119956885\\
17846.5104321281	-23.3666941714936\\
17898.3548410248	-23.684444422945\\
17950.3498587895	-23.9837407665245\\
18002.4959229435	-24.2622327295116\\
18054.793472279	-24.5189071083861\\
18107.2429468629	-24.7535873885147\\
18159.8447880408	-24.9666009671663\\
18212.59943844	-25.15856172664\\
18265.5073419738	-25.3302299493721\\
18318.5689438452	-25.4824233295426\\
18371.7846905503	-25.6159614244544\\
18425.1550298826	-25.7316318345234\\
18478.6804109361	-25.8301704023246\\
18532.3612841095	-25.9122503744519\\
18586.1981011102	-25.9784772161415\\
18640.1913149575	-26.0293869141283\\
18694.3413799868	-26.0654463540602\\
18748.6487518534	-26.0870548510743\\
18803.1138875363	-26.0945462350579\\
18857.737245342	-26.0881911038994\\
18912.5192849084	-26.0681989967539\\
18967.4604672086	-26.0347203299186\\
19022.5612545549	-25.9878479967214\\
19077.8221106026	-25.927618570722\\
19133.2435003539	-25.854013075766\\
19188.825890162	-25.7669573019606\\
19244.5697477347	-25.66632165695\\
19300.4755421384	-25.5519205495737\\
19356.5437438024	-25.4235113103095\\
19412.7748245225	-25.2807926619479\\
19469.1692574651	-25.1234027671664\\
19525.7275171709	-24.9509169001725\\
19582.4500795596	-24.7628448217137\\
19639.337421933	-24.5586279868068\\
19696.3900229799	-24.3376367919058\\
19753.6083627794	-24.0991681870039\\
19810.9929228053	-23.8424441598148\\
19868.5441859302	-23.566611876334\\
19926.2626364292	-23.2707466847983\\
19984.1487599846	-22.9538598348623\\
20042.2030436893	-22.6149137477738\\
20100.4259760513	-22.2528491742767\\
20158.8180469978	-21.8666308614397\\
20217.3797478792	-21.4553218068077\\
20276.1115714733	-21.0182013488286\\
20335.0140119893	-20.5549499033881\\
20394.0875650723	-20.0659337551512\\
20453.332727807	-19.5526369843041\\
20512.7499987225	-19.0183021780597\\
20572.3398777957	-18.4688488849753\\
20632.1028664563	-17.9141171168646\\
20692.0394675905	-17.3693859074501\\
20752.1501855454	-16.8568668702766\\
20812.4355261333	-16.4064024310537\\
20872.8959966357	-16.054016885906\\
20933.5321058081	-15.8368616296966\\
20994.3443638836	-15.7845033361054\\
21055.3332825778	-15.9096108077496\\
21116.4993750926	-16.2033438665774\\
21177.843156121	-16.6385976525092\\
21239.3651418511	-17.1788518728597\\
21301.0658499704	-17.7873289368332\\
21362.9457996704	-18.4327998663636\\
21425.005511651	-19.0916078548935\\
21487.2455081245	-19.747251453937\\
21549.6663128204	-20.3889628803897\\
21612.2684509896	-21.0101605437042\\
21675.0524494088	-21.6071458431554\\
21738.0188363851	-22.1781264540915\\
21801.1681417601	-22.7225292252032\\
21864.5008969151	-23.2405345781782\\
21928.0176347744	-23.7327684496478\\
21991.7188898111	-24.2001019274351\\
22055.6051980506	-24.6435228460618\\
22119.6770970753	-25.0640548090673\\
22183.9351260298	-25.462707188507\\
22248.3798256245	-25.8404452125487\\
22313.0117381407	-26.1981729819712\\
22377.8314074351	-26.5367247250649\\
22442.8393789442	-26.8568612236509\\
22508.0361996891	-27.1592694073323\\
22573.42241828	-27.4445638105982\\
22638.9985849206	-27.7132890445943\\
22704.7652514134	-27.9659227351029\\
22770.7229711634	-28.2028785746029\\
22836.8722991836	-28.4245092645297\\
22903.2137920992	-28.6311092071044\\
22969.7480081524	-28.8229168594906\\
23036.475507207	-29.0001166965211\\
23103.3968507536	-29.162840748347\\
23170.5126019133	-29.3111696904087\\
23237.8233254438	-29.4451334679599\\
23305.3295877428	-29.5647114377602\\
23373.0319568539	-29.6698320067213\\
23440.9310024704	-29.7603717418671\\
23509.027295941	-29.8361539183677\\
23577.3214102739	-29.8969464627099\\
23645.813920142	-29.9424592362328\\
23714.5054018876	-29.9723405900284\\
23783.3964335273	-29.9861731052106\\
23852.487594757	-29.9834684122455\\
23921.7794669562	-29.963660958709\\
23991.2726331939	-29.9261005656109\\
24060.9676782325	-29.870043577203\\
24130.8651885331	-29.7946423666803\\
24200.9657522609	-29.6989329088601\\
24271.2699592893	-29.5818200691023\\
24341.7784012056	-29.442060183682\\
24412.4916713155	-29.2782404191068\\
24483.4103646482	-29.0887542959634\\
24554.5350779617	-28.8717726485804\\
24625.8664097473	-28.6252091718157\\
24697.4049602353	-28.3466795974689\\
24769.1513313994	-28.033453482205\\
24841.1061269619	-27.6823976533115\\
24913.2699523994	-27.2899107034652\\
24985.6434149471	-26.8518488614292\\
25058.2271236043	-26.363445711794\\
25131.0216891393	-25.8192328345652\\
25204.0277240949	-25.2129779871608\\
25277.2458427934	-24.5376770375923\\
25350.6766613414	-23.7856758180349\\
25424.3207976355	-22.9490792603141\\
25498.1788713675	-22.0207681716414\\
25572.251504029	-20.9966596486632\\
25646.5393189173	-19.8804000627213\\
25721.0429411404	-18.6923826631931\\
25795.7629976221	-17.4847319065372\\
25870.7001171076	-16.3583574136743\\
25945.8549301685	-15.4601041008811\\
26021.2280692082	-14.921646080936\\
26096.8201684674	-14.7559873277661\\
26172.631864029	-14.8283766774787\\
26248.6637938241	-14.9436892850301\\
26324.9165976366	-14.9420989087203\\
26401.3909171093	-14.7527152204816\\
26478.0873957489	-14.4755782506546\\
26555.0066789314	-14.5597996686925\\
26632.1494139076	-15.7284405301335\\
26709.5162498089	-18.0611705161054\\
26787.1078376522	-20.8445840342232\\
26864.9248303453	-23.5289604758361\\
26942.9678826933	-25.9205154322694\\
27021.2376514032	-27.9834769333795\\
27099.7347950898	-29.7287100745575\\
27178.4599742811	-31.1775338091495\\
27257.4138514242	-32.3523183807917\\
27336.5970908902	-33.2747414468536\\
27416.0103589806	-33.9657591900276\\
27495.6543239323	-34.445648168776\\
27575.5296559237	-34.7338087639958\\
27655.6370270796	-34.8483995314984\\
27735.9771114778	-34.8059300080463\\
27816.5505851542	-34.6209011221276\\
27897.3581261083	-34.3055319821881\\
27978.4004143096	-33.86957673693\\
28059.6781317027	-33.32021897143\\
28141.1919622134	-32.6620313068934\\
28222.942591754	-31.8970053832309\\
28304.9307082297	-31.0247026321409\\
28387.1570015441	-30.0426792969029\\
28469.6221636049	-28.9475735304072\\
28552.3268883295	-27.737776586468\\
28635.2718716517	-26.4197865612322\\
28718.4578115265	-25.0225905983952\\
28801.8854079368	-23.6266638863767\\
28885.5553628988	-22.4059187036462\\
28969.4683804682	-21.6314456838338\\
29053.6251667458	-21.5261925571221\\
29138.0264298838	-22.0496261074989\\
29222.6728800915	-22.9433096909499\\
29307.5652296414	-23.9583838916298\\
29392.7041928752	-24.9526048952883\\
29478.0904862097	-25.8661626957008\\
29563.724828143	-26.6815153753477\\
29649.6079392604	-27.3991281043575\\
29735.7405422405	-28.0260347239545\\
29822.1233618612	-28.5709674740177\\
29908.7571250062	-29.0424336434623\\
29995.6425606704	-29.4480491172209\\
30082.7803999667	-29.7943901259703\\
30170.1713761319	-30.0870473244816\\
30257.8162245328	-30.3307491746269\\
30345.7156826724	-30.5295004477518\\
30433.8704901962	-30.6867157359633\\
30522.2813888985	-30.8053425817105\\
30610.9491227282	-30.8879751604044\\
30699.8744377959	-30.9369621672872\\
30789.0580823792	-30.9545137721086\\
30878.5008069296	-30.9428131182535\\
30968.2033640788	-30.9041381837223\\
31058.1665086448	-30.8409998788003\\
31148.3909976384	-30.756301735056\\
31238.8775902694	-30.653524819277\\
31329.6270479532	-30.5369375417413\\
31420.6401343172	-30.4118223123228\\
31511.9176152071	-30.2846977408612\\
31603.4602586934	-30.1634949862786\\
31695.2688350778	-30.0576210000253\\
31787.3441168998	-29.9778164128261\\
31879.6868789431	-29.9357072802968\\
31972.2978982422	-29.9429819067279\\
32065.1779540888	-30.0102177179283\\
32158.3278280386	-30.1455319287896\\
32251.7483039178	-30.3533750372445\\
32345.4401678293	-30.6338304676807\\
32439.4042081599	-30.9826594550646\\
32533.6412155867	-31.3920764075818\\
32628.1519830835	-31.8519945205995\\
32722.9373059279	-32.3513756275777\\
32817.9979817077	-32.8793779278232\\
32913.3348103278	-33.4261452808878\\
33008.9485940169	-33.9832264553984\\
33104.8401373338	-34.5436994626725\\
33201.010247175	-35.1021025744494\\
33297.4597327809	-35.6542623336222\\
33394.1894057426	-36.1970832778733\\
33491.2000800092	-36.7283387542513\\
33588.492571894	-37.2464829652733\\
33686.0677000819	-37.7504919431723\\
33783.9262856361	-38.2397340916592\\
33882.0691520049	-38.7138674874553\\
33980.4971250287	-39.1727598382007\\
34079.2110329472	-39.6164268491398\\
34178.2117064059	-40.0449851451687\\
34277.4999784636	-40.4586164835848\\
34377.0766845989	-40.8575406003249\\
34476.9426627176	-41.2419945793705\\
34577.0987531596	-41.6122170939613\\
34677.5457987061	-41.968436237422\\
34778.2846445863	-42.310859949912\\
34879.3161384853	-42.6396682679623\\
34980.6411305502	-42.9550067888296\\
35082.2604733981	-43.2569808624379\\
35184.1750221229	-43.5456501088645\\
35286.3856343028	-43.8210229157174\\
35388.8931700067	-44.0830506022217\\
35491.6984918025	-44.3316209485785\\
35594.8024647638	-44.5665507818754\\
35698.2059564772	-44.7875772839193\\
35801.9098370495	-44.9943476409579\\
35905.9149791155	-45.1864065882931\\
36010.2222578447	-45.3631813111625\\
36114.8325509493	-45.5239630429073\\
36219.7467386908	-45.6678845480968\\
36324.9657038884	-45.7938924888616\\
36430.4903319256	-45.9007134488182\\
36536.321510758	-45.9868121447031\\
36642.4601309206	-46.0503401344824\\
36748.9070855359	-46.089073241563\\
36855.6632703202	-46.1003362130252\\
36962.7295835927	-46.080914392921\\
37070.1069262816	-46.02695571316\\
37177.7962019324	-45.9338749901756\\
37285.7983167157	-45.7962929593743\\
37394.1141794343	-45.6080898436002\\
37502.7447015312	-45.3627627954961\\
37611.690797097	-45.0545302734928\\
37720.953382878	-44.6812089173192\\
37830.5333782835	-44.2511650226304\\
37940.4317053936	-43.799010350843\\
38050.6492889673	-43.4166253383166\\
38161.1870564499	-43.2950696665866\\
38272.045937981	-43.7174544026834\\
38383.2268664022	-44.8951283741513\\
38494.730777265	-46.7669698514513\\
38606.5586088389	-49.0818934169355\\
38718.7113021189	-51.6248591464873\\
38831.1898008335	-54.2982530381467\\
38943.9950514531	-57.0979807438709\\
39057.1280031972	-60.0860433292767\\
39170.5896080431	-63.3911762828686\\
39284.3808207337	-67.2474020419381\\
39398.5025987849	-72.0686278575867\\
39512.9559024947	-77.8168038164085\\
39627.7416949508	-78.0281511714598\\
39742.8609420383	-74.1238046844969\\
39858.3146124486	-71.3703052058128\\
39974.1036776869	-69.5414052107728\\
40090.2291120808	-68.2695866385568\\
40206.6918927882	-67.3548036903337\\
40323.4929998058	-66.6854610877341\\
40440.6334159772	-66.1950384400944\\
40558.114127001	-65.8415577083871\\
40675.9361214395	-65.5972490486634\\
40794.1003907265	-65.442851452973\\
40912.6079291763	-65.3640496415935\\
41031.4597339914	-65.3487588470392\\
41150.6568052715	-65.3843999079445\\
41270.2001460212	-65.4543748754217\\
41390.0907621591	-65.5328932067662\\
41510.329662526	-65.5775366913168\\
41630.9178588934	-65.5206094994738\\
41751.8563659719	-65.265271873852\\
41873.1462014199	-64.6996132287551\\
41994.7883858523	-63.7375890291755\\
42116.7839428486	-62.3641104725504\\
42239.1338989619	-60.6384967749204\\
42361.8392837277	-58.6522725457771\\
42484.901129672	-56.4859715851086\\
42608.3204723205	-54.1934984915399\\
42732.098350207	-51.8094508280965\\
42856.2358048825	-49.3695001721559\\
42980.7338809233	-46.9432856327106\\
43105.5936259406	-44.6801869077804\\
43230.8160905887	-42.8309149075279\\
43356.4023285742	-41.6369345898514\\
43482.3533966646	-41.1042704103492\\
43608.6703546975	-40.9867106260356\\
43735.3542655892	-41.0085192083062\\
43862.4061953438	-40.9951264885168\\
43989.8272130623	-40.8630400208217\\
44117.6183909512	-40.5809072010525\\
44245.7808043322	-40.1486932193841\\
44374.3155316503	-39.5994139626682\\
44503.2236544838	-39.0234830546737\\
44632.5062575529	-38.6081553134386\\
44762.1644287289	-38.6333108314694\\
44892.1992590432	-39.3134597467038\\
45022.6118426971	-40.5906851213347\\
45153.4032770701	-42.2034976093514\\
45284.5746627299	-43.9126510771774\\
45416.1271034413	-45.5858682445398\\
45548.0617061756	-47.1698469020451\\
45680.3795811198	-48.6509701595771\\
45813.0818416858	-50.0322450151702\\
45946.1696045207	-51.3225552761784\\
46079.6439895146	-52.5321247991496\\
46213.5061198112	-53.6707493860517\\
46347.7571218174	-54.7472036685333\\
46482.3981252117	-55.7691283132113\\
46617.4302629548	-56.743100867629\\
46752.8546712983	-57.6747653855697\\
46888.6724897948	-58.5689698792639\\
47024.8848613075	-59.4298923872796\\
47161.4929320192	-60.2611499139477\\
47298.4978514428	-61.0658899946432\\
47435.9007724305	-61.8468666700883\\
47573.7028511832	-62.6065031977406\\
47711.905247261	-63.3469437699003\\
47850.5091235923	-64.0700962346333\\
47989.515646484	-64.7776674936106\\
48128.9259856309	-65.4711929474301\\
48268.741314126	-66.1520610966004\\
48408.96280847	-66.8215341887304\\
48549.5916485816	-67.4807656257106\\
48690.6290178068	-68.1308147025849\\
48832.0761029296	-68.7726591359875\\
48973.9340941814	-69.4072057487403\\
49116.2041852513	-70.0352996036296\\
49258.8875732962	-70.6577318195451\\
49401.9854589505	-71.2752462538282\\
49545.4990463369	-71.8885451932449\\
49689.4295430757	-72.4982941602419\\
49833.7781602955	-73.105125909302\\
49978.5461126432	-73.7096436585933\\
50123.7346182943	-74.3124235732765\\
50269.3448989632	-74.9140164873299\\
50415.3781799132	-75.5149488190882\\
50561.8356899672	-76.1157226003248\\
50708.7186615177	-76.7168144978609\\
50856.0283305377	-77.3186736584511\\
51003.7659365898	-77.9217181498539\\
51151.932722839	-78.5263297012487\\
51300.5299360604	-79.1328463619384\\
51449.5588266515	-79.7415525965605\\
51599.0206486423	-80.3526662161712\\
51748.9166597058	-80.9663214082642\\
51899.2481211683	-81.5825469790739\\
52050.0162980206	-82.2012387693961\\
52201.222458928	-82.8221250731701\\
52352.8678762414	-83.4447238175865\\
52504.9538260082	-84.0682903252304\\
52657.4815879821	-84.6917547862086\\
52810.4524456353	-85.3136492925495\\
52963.8676861679	-85.9320256679736\\
53117.7286005194	-86.5443676644619\\
53272.03648338	-87.1475047052766\\
53426.7926332004	-87.7375394225944\\
53581.9983522035	-88.3098075704232\\
53737.6549463954	-88.8588954918417\\
53893.7637255759	-89.3787449070497\\
54050.32600335	-89.8628735899349\\
54207.3430971385	-90.3047288915893\\
54364.8163281895	-90.698165765165\\
54522.7470215893	-91.0380036674233\\
54681.1365062737	-91.3205774353929\\
54839.9861150389	-91.544173316036\\
54999.2971845531	-91.7092497149829\\
55159.0710553673	-91.8183875780652\\
55319.3090719271	-91.875983072433\\
55480.0125825835	-91.8877577180618\\
55641.1829396046	-91.8601938262385\\
55802.8214991868	-91.7999984405592\\
55964.9296214663	-91.713667313847\\
56127.5086705306	-91.6071801896394\\
56290.5600144298	-91.4858250100207\\
56454.0850251881	-91.3541284455313\\
56618.0850788159	-91.2158627945978\\
56782.5615553201	-91.0741007003525\\
56947.5158387177	-90.9312948022874\\
57112.9493170452	-90.789366129275\\
57278.8633823718	-90.6497909812713\\
57445.259430811	-90.5136805855652\\
57612.1388625316	-90.381850932823\\
57779.5030817701	-90.2548821553571\\
57947.3534968421	-90.1331679233748\\
58115.6915201548	-90.0169558861431\\
58284.5185682181	-89.9063803885206\\
58453.836061657	-89.8014886979667\\
58623.6454252233	-89.7022618793656\\
58793.9480878083	-89.6086313135415\\
58964.7454824536	-89.5204917038518\\
59136.0390463639	-89.437711271421\\
59307.8302209194	-89.3601397115347\\
59480.1204516871	-89.2876143741197\\
59652.9111884337	-89.2199650397558\\
59826.2038851374	-89.1570175876726\\
60000	-89.0985967913983\\
};
\addlegendentry{Case 8\hspace{1pt}}

\addplot [color=color6, dashed]
  table[row sep=crcr]{%
998.408908887404	0.0855490295032476\\
1001.30930333232	0.0374839516976372\\
1004.21812347122	-0.0105672317745484\\
1007.13539378088	-0.0586044357248293\\
1010.0611388092	-0.106627574414467\\
1012.99538317536	-0.15463656155064\\
1015.93815157008	-0.2026313102825\\
1018.88946875582	-0.250611733197136\\
1021.84935956695	-0.298577742315695\\
1024.81784890999	-0.346529249089113\\
1027.79496176382	-0.394466164394324\\
1030.78072317989	-0.442388398529942\\
1033.7751582824	-0.490295861212198\\
1036.77829226857	-0.538188461570793\\
1039.7901504088	-0.586066108144597\\
1042.81075804689	-0.633928708877506\\
1045.84014060028	-0.681776171114076\\
1048.87832356026	-0.729608401595236\\
1051.92533249214	-0.777425306453931\\
1054.98119303552	-0.825226791210771\\
1058.04593090447	-0.873012760769519\\
1061.11957188779	-0.920783119412662\\
1064.20214184915	-0.96853777079696\\
1067.2936667274	-1.01627661794878\\
1070.3941725367	-1.06399956325967\\
1073.50368536683	-1.11170650848159\\
1076.62223138331	-1.15939735472231\\
1079.74983682772	-1.20707200244079\\
1082.88652801783	-1.25473035144224\\
1086.03233134789	-1.30237230087356\\
1089.18727328881	-1.34999774921834\\
1092.35138038842	-1.39760659429212\\
1095.52467927164	-1.4451987332374\\
1098.70719664077	-1.4927740625187\\
1101.89895927566	-1.54033247791763\\
1105.09999403396	-1.58787387452775\\
1108.31032785134	-1.63539814674955\\
1111.52998774171	-1.68290518828533\\
1114.75900079749	-1.73039489213403\\
1117.99739418977	-1.77786715058593\\
1121.24519516858	-1.82532185521752\\
1124.50243106312	-1.87275889688608\\
1127.76912928198	-1.92017816572435\\
1131.04531731336	-1.96757955113522\\
1134.33102272532	-2.01496294178605\\
1137.62627316602	-2.06232822560347\\
1140.93109636392	-2.10967528976754\\
1144.24552012804	-2.1570040207064\\
1147.56957234818	-2.20431430409043\\
1150.90328099518	-2.2516060248266\\
1154.2466741211	-2.29887906705281\\
1157.59977985952	-2.34613331413197\\
1160.96262642575	-2.39336864864618\\
1164.33524211704	-2.44058495239083\\
1167.71765531287	-2.48778210636865\\
1171.10989447516	-2.53495999078365\\
1174.51198814849	-2.58211848503509\\
1177.92396496038	-2.62925746771129\\
1181.34585362152	-2.67637681658351\\
1184.777682926	-2.72347640859971\\
1188.21948175154	-2.77055611987818\\
1191.67127905977	-2.81761582570121\\
1195.13310389645	-2.86465540050875\\
1198.60498539172	-2.91167471789181\\
1202.08695276034	-2.95867365058606\\
1205.57903530192	-3.00565207046504\\
1209.08126240123	-3.05260984853376\\
1212.59366352837	-3.09954685492173\\
1216.11626823906	-3.14646295887633\\
1219.64910617487	-3.19335802875594\\
1223.1922070635	-3.24023193202294\\
1226.745600719	-3.28708453523686\\
1230.30931704202	-3.33391570404726\\
1233.88338602009	-3.38072530318661\\
1237.46783772783	-3.42751319646314\\
1241.06270232725	-3.47427924675363\\
1244.66801006798	-3.52102331599601\\
1248.28379128751	-3.56774526518203\\
1251.91007641147	-3.61444495434982\\
1255.54689595388	-3.6611222425763\\
1259.1942805174	-3.70777698796966\\
1262.85226079359	-3.75440904766157\\
1266.52086756317	-3.80101827779957\\
1270.20013169629	-3.84760453353914\\
1273.89008415275	-3.89416766903586\\
1277.59075598232	-3.94070753743742\\
1281.30217832495	-3.98722399087551\\
1285.02438241106	-4.03371688045783\\
1288.7573995618	-4.08018605625968\\
1292.5012611893	-4.12663136731582\\
1296.25599879694	-4.17305266161203\\
1300.02164397962	-4.21944978607669\\
1303.79822842404	-4.26582258657216\\
1307.58578390892	-4.31217090788622\\
1311.38434230532	-4.35849459372337\\
1315.19393557689	-4.40479348669595\\
1319.01459578012	-4.45106742831535\\
1322.84635506463	-4.49731625898292\\
1326.68924567343	-4.54353981798098\\
1330.54329994321	-4.5897379434637\\
1334.40855030458	-4.63591047244767\\
1338.28502928238	-4.68205724080278\\
1342.17276949593	-4.7281780832426\\
1346.0718036593	-4.77427283331495\\
1349.9821645816	-4.82034132339222\\
1353.90388516726	-4.86638338466158\\
1357.83699841628	-4.91239884711531\\
1361.78153742455	-4.95838753954068\\
1365.73753538408	-5.00434928951001\\
1369.70502558332	-5.05028392337051\\
1373.68404140741	-5.09619126623406\\
1377.67461633848	-5.14207114196677\\
1381.67678395594	-5.18792337317864\\
1385.69057793673	-5.23374778121289\\
1389.71603205562	-5.27954418613527\\
1393.75318018552	-5.32531240672344\\
1397.80205629771	-5.37105226045573\\
1401.86269446218	-5.4167635635005\\
1405.93512884789	-5.4624461307047\\
1410.01939372306	-5.50809977558279\\
1414.11552345545	-5.55372431030523\\
1418.22355251267	-5.59931954568709\\
1422.34351546247	-5.64488529117639\\
1426.47544697298	-5.69042135484232\\
1430.61938181308	-5.73592754336335\\
1434.77535485265	-5.78140366201535\\
1438.94340106285	-5.82684951465928\\
1443.12355551644	-5.87226490372909\\
1447.31585338808	-5.9176496302192\\
1451.52032995458	-5.96300349367202\\
1455.73702059527	-6.00832629216525\\
1459.96596079222	-6.05361782229915\\
1464.20718613061	-6.09887787918349\\
1468.46073229898	-6.14410625642446\\
1472.72663508953	-6.18930274611155\\
1477.00493039847	-6.23446713880399\\
1481.29565422626	-6.27959922351739\\
1485.59884267796	-6.32469878770988\\
1489.9145319635	-6.36976561726842\\
1494.24275839802	-6.41479949649474\\
1498.58355840214	-6.45980020809114\\
1502.9369685023	-6.50476753314632\\
1507.30302533102	-6.54970125112072\\
1511.68176562726	-6.59460113983205\\
1516.07322623672	-6.63946697544038\\
1520.4774441121	-6.68429853243322\\
1524.89445631348	-6.7290955836103\\
1529.32430000859	-6.77385790006839\\
1533.76701247313	-6.81858525118568\\
1538.22263109108	-6.86327740460611\\
1542.69119335505	-6.90793412622364\\
1547.17273686653	-6.95255518016603\\
1551.66729933626	-6.99714032877878\\
1556.17491858454	-7.04168933260856\\
1560.69563254152	-7.08620195038677\\
1565.22947924755	-7.13067793901258\\
1569.77649685348	-7.17511705353601\\
1574.33672362099	-7.21951904714075\\
1578.91019792293	-7.26388367112668\\
1583.49695824359	-7.30821067489232\\
1588.09704317908	-7.35249980591696\\
1592.71049143762	-7.39675080974264\\
1597.3373418399	-7.44096342995595\\
1601.97763331937	-7.48513740816947\\
1606.63140492256	-7.52927248400314\\
1611.29869580948	-7.57336839506529\\
1615.97954525385	-7.61742487693355\\
1620.67399264353	-7.66144166313539\\
1625.38207748075	-7.70541848512862\\
1630.10383938254	-7.74935507228138\\
1634.83931808099	-7.7932511518521\\
1639.58855342363	-7.83710644896925\\
1644.35158537374	-7.88092068661053\\
1649.12845401068	-7.9246935855822\\
1653.91919953026	-7.96842486449785\\
1658.72386224506	-8.01211423975708\\
1663.54248258477	-8.05576142552382\\
1668.3751010965	-8.09936613370439\\
1673.22175844519	-8.14292807392537\\
1678.08249541389	-8.18644695351106\\
1682.95735290413	-8.22992247746075\\
1687.84637193625	-8.27335434842563\\
1692.74959364978	-8.31674226668555\\
1697.66705930373	-8.36008593012522\\
1702.598810277	-8.40338503421043\\
1707.54488806867	-8.44663927196368\\
1712.50533429837	-8.48984833393963\\
1717.48019070668	-8.53301190820028\\
1722.46949915539	-8.57612968028971\\
1727.47330162792	-8.61920133320853\\
1732.49164022965	-8.66222654738806\\
1737.52455718828	-8.70520500066412\\
1742.57209485418	-8.7481363682504\\
1747.63429570074	-8.79102032271166\\
1752.71120232474	-8.83385653393641\\
1757.80285744672	-8.87664466910932\\
1762.9093039113	-8.91938439268317\\
1768.03058468759	-8.96207536635062\\
1773.16674286949	-9.00471724901529\\
1778.31782167613	-9.04730969676281\\
1783.48386445216	-9.08985236283115\\
1788.66491466817	-9.1323448975808\\
1793.86101592101	-9.17478694846438\\
1799.07221193421	-9.21717815999597\\
1804.29854655827	-9.25951817371987\\
1809.54006377114	-9.30180662817905\\
1814.79680767846	-9.34404315888318\\
1820.06882251405	-9.38622739827605\\
1825.35615264021	-9.4283589757028\\
1830.65884254811	-9.47043751737638\\
1835.97693685817	-9.51246264634392\\
1841.31048032043	-9.55443398245223\\
1846.65951781493	-9.59635114231314\\
1852.0240943521	-9.63821373926818\\
1857.40425507312	-9.68002138335278\\
1862.8000452503	-9.72177368126005\\
1868.21151028746	-9.76347023630391\\
1873.63869572033	-9.8051106483818\\
1879.08164721693	-9.84669451393684\\
1884.54041057793	-9.88822142591944\\
1890.01503173706	-9.92969097374825\\
1895.50555676149	-9.97110274327078\\
1901.01203185221	-10.0124563167232\\
1906.53450334442	-10.0537512726898\\
1912.07301770794	-10.0949871860615\\
1917.62762154758	-10.1361636279942\\
1923.19836160353	-10.1772801658663\\
1928.78528475177	-10.2183363632353\\
1934.38843800444	-10.2593317797944\\
1940.00786851027	-10.3002659713278\\
1945.64362355496	-10.3411384896661\\
1951.29575056155	-10.3819488826398\\
1956.96429709087	-10.4226966940337\\
1962.64931084191	-10.4633814635394\\
1968.35083965221	-10.5040027267071\\
1974.0689314983	-10.5445600148979\\
1979.80363449607	-10.5850528552337\\
1985.5549969012	-10.6254807705477\\
1991.32306710953	-10.6658432793332\\
1997.10789365752	-10.7061398956922\\
2002.9095252226	-10.7463701292832\\
2008.72801062364	-10.7865334852674\\
2014.5633988213	-10.8266294642553\\
2020.41573891849	-10.8666575622516\\
2026.28508016076	-10.9066172705993\\
2032.17147193671	-10.9465080759234\\
2038.07496377843	-10.9863294600732\\
2043.99560536191	-11.026080900064\\
2049.93344650741	-11.0657618680176\\
2055.88853717995	-11.1053718311023\\
2061.86092748969	-11.1449102514714\\
2067.85066769238	-11.1843765862012\\
2073.85780818972	-11.2237702872276\\
2079.88239952988	-11.263090801282\\
2085.92449240784	-11.3023375698259\\
2091.98413766585	-11.3415100289846\\
2098.06138629387	-11.3806076094799\\
2104.15628942998	-11.4196297365613\\
2110.26889836082	-11.4585758299367\\
2116.39926452202	-11.4974453037012\\
2122.54743949863	-11.5362375662654\\
2128.71347502555	-11.5749520202821\\
2134.89742298798	-11.6135880625719\\
2141.09933542183	-11.6521450840479\\
2147.3192645142	-11.690622469638\\
2153.55726260378	-11.7290195982076\\
2159.81338218131	-11.7673358424794\\
2166.08767589	-11.8055705689528\\
2172.38019652601	-11.8437231378217\\
2178.69099703887	-11.8817929028905\\
2185.02013053192	-11.9197792114895\\
2191.36765026278	-11.9576814043877\\
2197.73360964376	-11.9954988157053\\
2204.11806224237	-12.0332307728238\\
2210.5210617817	-12.0708765962948\\
2216.94266214092	-12.1084355997472\\
2223.38291735573	-12.1459070897933\\
2229.84188161878	-12.1832903659318\\
2236.31960928018	-12.2205847204511\\
2242.81615484791	-12.257789438329\\
2249.3315729883	-12.2949037971318\\
2255.86591852648	-12.331927066911\\
2262.41924644686	-12.3688585100987\\
2268.99161189358	-12.4056973814004\\
2275.58307017096	-12.4424429276865\\
2282.193676744	-12.4790943878813\\
2288.8234872388	-12.5156509928505\\
2295.47255744309	-12.5521119652861\\
2302.14094330664	-12.5884765195897\\
2308.82870094176	-12.6247438617532\\
2315.53588662376	-12.6609131892377\\
2322.26255679145	-12.6969836908496\\
2329.00876804758	-12.7329545466151\\
2335.77457715933	-12.7688249276517\\
2342.56004105881	-12.8045939960375\\
2349.36521684349	-12.8402609046785\\
2356.19016177673	-12.8758247971723\\
2363.03493328823	-12.9112848076704\\
2369.89958897454	-12.9466400607371\\
2376.7841865995	-12.9818896712058\\
2383.68878409479	-13.017032744033\\
2390.61343956036	-13.0520683741486\\
2397.55821126494	-13.0869956463045\\
2404.52315764654	-13.1218136349187\\
2411.50833731294	-13.1565214039179\\
2418.51380904216	-13.191118006576\\
2425.53963178298	-13.2256024853497\\
2432.58586465543	-13.2599738717109\\
2439.65256695128	-13.2942311859757\\
2446.73979813453	-13.3283734371301\\
2453.84761784197	-13.3623996226519\\
2460.97608588357	-13.3963087283291\\
2468.12526224311	-13.4300997280753\\
2475.29520707858	-13.4637715837401\\
2482.48598072276	-13.4973232449166\\
2489.69764368367	-13.5307536487448\\
2496.93025664514	-13.5640617197104\\
2504.18388046725	-13.5972463694403\\
2511.45857618691	-13.6303064964931\\
2518.75440501834	-13.6632409861457\\
2526.07142835356	-13.6960487101752\\
2533.40970776297	-13.7287285266363\\
2540.76930499581	-13.761279279634\\
2548.15028198072	-13.7936997990913\\
2555.55270082622	-13.8259889005127\\
2562.97662382129	-13.8581453847412\\
2570.42211343582	-13.8901680377116\\
2577.88923232121	-13.9220556301978\\
2585.37804331086	-13.9538069175542\\
2592.88860942067	-13.9854206394524\\
2600.42099384964	-14.0168955196115\\
2607.97525998035	-14.0482302655227\\
2615.5514713795	-14.0794235681677\\
2623.14969179846	-14.1104741017309\\
2630.7699851738	-14.1413805233058\\
2638.41241562783	-14.1721414725935\\
2646.07704746912	-14.2027555715957\\
2653.76394519307	-14.2332214243004\\
2661.47317348244	-14.2635376163601\\
2669.2047972079	-14.2937027147633\\
2676.95888142856	-14.3237152674979\\
2684.73549139252	-14.3535738032075\\
2692.53469253745	-14.3832768308392\\
2700.3565504911	-14.4128228392835\\
2708.20113107189	-14.442210297006\\
2716.06850028941	-14.4714376516701\\
2723.95872434503	-14.5005033297514\\
2731.87186963244	-14.5294057361422\\
2739.8080027382	-14.5581432537477\\
2747.76719044229	-14.5867142430714\\
2755.74949971872	-14.6151170417915\\
2763.75499773603	-14.6433499643268\\
2771.78375185791	-14.6714113013923\\
2779.83582964371	-14.6992993195435\\
2787.91129884907	-14.72701226071\\
2796.01022742645	-14.7545483417181\\
2804.13268352572	-14.7819057538007\\
2812.27873549471	-14.8090826620957\\
2820.44845187983	-14.8360772051322\\
2828.64190142659	-14.862887494303\\
2836.85915308022	-14.8895116133248\\
2845.10027598624	-14.915947617684\\
2853.36533949103	-14.9421935340694\\
2861.65441314242	-14.9682473597893\\
2869.9675666903	-14.9941070621748\\
2878.30487008715	-15.0197705779672\\
2886.6663934887	-15.0452358126896\\
2895.05220725446	-15.0705006400021\\
2903.46238194833	-15.0955629010408\\
2911.89698833922	-15.1204204037385\\
2920.35609740162	-15.1450709221285\\
2928.83978031619	-15.1695121956291\\
2937.34810847038	-15.1937419283098\\
2945.88115345902	-15.2177577881371\\
2954.43898708491	-15.241557406201\\
2963.02168135948	-15.2651383759194\\
2971.62930850331	-15.288498252222\\
2980.2619409468	-15.3116345507113\\
2988.91965133077	-15.3345447468006\\
2997.60251250704	-15.3572262748283\\
3006.31059753909	-15.3796765271476\\
3015.04397970262	-15.4018928531912\\
3023.80273248624	-15.423872558509\\
3032.58692959201	-15.445612903779\\
3041.39664493612	-15.4671111037908\\
3050.23195264946	-15.4883643263991\\
3059.09292707829	-15.5093696914477\\
3067.97964278485	-15.5301242696627\\
3076.89217454798	-15.5506250815133\\
3085.83059736374	-15.5708690960396\\
3094.79498644609	-15.590853229646\\
3103.78541722744	-15.6105743448588\\
3112.80196535939	-15.6300292490477\\
3121.84470671324	-15.6492146931086\\
3130.91371738075	-15.6681273701067\\
3140.00907367472	-15.6867639138798\\
3149.13085212962	-15.7051208975982\\
3158.27912950228	-15.7231948322812\\
3167.45398277248	-15.740982165268\\
3176.65548914365	-15.7584792786416\\
3185.88372604349	-15.7756824876034\\
3195.13877112463	-15.792588038798\\
3204.42070226528	-15.8091921085844\\
3213.7295975699	-15.8254908012528\\
3223.06553536981	-15.8414801471859\\
3232.42859422393	-15.8571561009598\\
3241.81885291936	-15.8725145393849\\
3251.23639047209	-15.8875512594832\\
3260.68128612767	-15.9022619764001\\
3270.15361936182	-15.9166423212468\\
3279.65346988117	-15.9306878388732\\
3289.18091762389	-15.9443939855653\\
3298.73604276038	-15.9577561266675\\
3308.31892569391	-15.9707695341234\\
3317.92964706136	-15.9834293839349\\
3327.56828773383	-15.9957307535343\\
3337.23492881737	-16.0076686190665\\
3346.92965165364	-16.0192378525776\\
3356.65253782058	-16.0304332191066\\
3366.40366913316	-16.0412493736746\\
3376.18312764399	-16.0516808581695\\
3385.99099564403	-16.0617220981196\\
3395.82735566334	-16.071367399353\\
3405.6922904717	-16.0806109445368\\
3415.58588307935	-16.0894467895925\\
3425.50821673767	-16.0978688599797\\
3435.45937493988	-16.1058709468455\\
3445.43944142178	-16.1134467030309\\
3455.44850016238	-16.1205896389304\\
3465.48663538468	-16.1272931181959\\
3475.55393155635	-16.1335503532798\\
3485.65047339042	-16.1393544008094\\
3495.77634584604	-16.1446981567845\\
3505.93163412913	-16.1495743515912\\
3516.11642369317	-16.1539755448227\\
3526.33080023988	-16.1578941198978\\
3536.57484971991	-16.1613222784693\\
3546.84865833365	-16.1642520346102\\
3557.15231253186	-16.1666752087694\\
3567.48589901646	-16.168583421484\\
3577.84950474125	-16.1699680868386\\
3588.24321691261	-16.1708204056568\\
3598.66712299027	-16.1711313584144\\
3609.12131068803	-16.170891697859\\
3619.6058679745	-16.1700919413221\\
3630.12088307383	-16.1687223627083\\
3640.66644446648	-16.1667729841457\\
3651.24264088994	-16.1642335672792\\
3661.84956133948	-16.1610936041901\\
3672.4872950689	-16.1573423079222\\
3683.1559315913	-16.1529686025925\\
3693.8555606798	-16.1479611130678\\
3704.58627236831	-16.1423081541817\\
3715.34815695232	-16.1359977194683\\
3726.14130498959	-16.1290174693881\\
3736.96580730098	-16.1213547190164\\
3747.82175497118	-16.1129964251667\\
3758.70923934946	-16.1039291729176\\
3769.6283520505	-16.0941391615097\\
3780.5791849551	-16.0836121895778\\
3791.56183021097	-16.072333639681\\
3802.57638023352	-16.0602884620906\\
3813.62292770663	-16.0474611577933\\
3824.70156558342	-16.0338357606641\\
3835.81238708705	-16.0193958187612\\
3846.95548571148	-16.0041243746904\\
3858.1309552223	-15.9880039449843\\
3869.33888965746	-15.9710164984365\\
3880.57938332809	-15.9531434333288\\
3891.85253081934	-15.9343655534828\\
3903.15842699108	-15.9146630430634\\
3914.49716697878	-15.8940154400581\\
3925.86884619426	-15.8724016083467\\
3937.27356032653	-15.8497997082734\\
3948.71140534256	-15.8261871656263\\
3960.18247748814	-15.8015406389189\\
3971.68687328862	-15.7758359848657\\
3983.22468954976	-15.7490482219304\\
3994.79602335857	-15.7211514918207\\
4006.40097208407	-15.6921190187903\\
4018.03963337816	-15.6619230665995\\
4029.7121051764	-15.6305348929749\\
4041.41848569887	-15.5979247013937\\
4053.15887345099	-15.5640615900071\\
4064.9333672243	-15.528913497499\\
4076.74206609739	-15.492447145663\\
4088.58506943661	-15.4546279784596\\
4100.46247689702	-15.4154200972992\\
4112.37438842317	-15.3747861922704\\
4124.32090424992	-15.3326874690148\\
4136.30212490336	-15.2890835709201\\
4148.31815120158	-15.2439324962755\\
4160.36908425555	-15.1971905100042\\
4172.45502546997	-15.1488120495519\\
4184.57607654415	-15.098749624474\\
4196.73233947279	-15.0469537092229\\
4208.92391654693	-14.9933726285912\\
4221.15091035474	-14.9379524352186\\
4233.41342378242	-14.8806367785145\\
4245.71156001506	-14.8213667642878\\
4258.04542253748	-14.760080804312\\
4270.41511513517	-14.6967144549781\\
4282.82074189508	-14.6312002441097\\
4295.26240720654	-14.5634674849254\\
4307.74021576216	-14.4934420760377\\
4320.25427255865	-14.4210462862696\\
4332.80468289776	-14.3461985229533\\
4345.39155238712	-14.2688130822463\\
4358.01498694118	-14.188799879858\\
4370.67509278205	-14.1060641604241\\
4383.37197644044	-14.0205061835972\\
4396.1057447565	-13.9320208847349\\
4408.87650488079	-13.840497507866\\
4421.68436427513	-13.7458192083962\\
4434.52943071349	-13.6478626227801\\
4447.41181228298	-13.5464974021341\\
4460.33161738465	-13.441585706503\\
4473.28895473449	-13.3329816562098\\
4486.28393336432	-13.2205307364441\\
4499.31666262266	-13.1040691509563\\
4512.38725217573	-12.9834231204622\\
4525.49581200829	-12.8584081211247\\
4538.64245242466	-12.7288280583012\\
4551.82728404956	-12.5944743706585\\
4565.05041782907	-12.4551250598133\\
4578.31196503159	-12.3105436409309\\
4591.61203724876	-12.1604780103059\\
4604.95074639639	-12.0046592269948\\
4618.32820471539	-11.8428002072839\\
4631.74452477276	-11.6745943334148\\
4645.19981946247	-11.499713981961\\
4658.69420200651	-11.3178089830934\\
4672.22778595571	-11.1285050304518\\
4685.80068519082	-10.9314020735469\\
4699.41301392341	-10.7260727420668\\
4713.06488669679	-10.5120608763268\\
4726.7564183871	-10.2888802734235\\
4740.4877242041	-10.0560138088186\\
4754.25891969233	-9.81291316424862\\
4768.07012073193	-9.55899949392628\\
4781.92144353969	-9.29366550455414\\
4795.81300467001	-9.01627962874098\\
4809.74492101589	-8.72619326154838\\
4823.7173098099	-8.42275244215879\\
4837.73028862517	-8.10531594729992\\
4851.7839753764	-7.77328258857024\\
4865.87848832079	-7.42613166225472\\
4880.01394605913	-7.06348209824569\\
4894.19046753673	-6.68517801254351\\
4908.40817204441	-6.29141116871078\\
4922.66717921959	-5.88289423809365\\
4936.96760904717	-5.46110227407181\\
4951.30958186066	-5.02860217019459\\
4965.69321834313	-4.58948799105646\\
4980.11863952821	-4.14992777185188\\
4994.58596680117	-3.71879396562961\\
5009.09532189988	-3.30828038902003\\
5023.64682691588	-2.93429198095378\\
5038.24060429537	-2.61624546185308\\
5052.87677684028	-2.37582281742483\\
5067.55546770927	-2.23435207819166\\
5082.27680041875	-2.20902859384524\\
5097.040898844	-2.30903497201828\\
5111.84788722013	-2.53317346492105\\
5126.69789014316	-2.8701872878999\\
5141.59103257104	-3.30160385651751\\
5156.52743982478	-3.80572487206695\\
5171.50723758939	-4.36120641084208\\
5186.53055191505	-4.94936330106651\\
5201.59750921807	-5.55514286810849\\
5216.70823628203	-6.16715419585819\\
5231.86286025882	-6.77720179995173\\
5247.06150866969	-7.3796525155035\\
5262.30430940635	-7.97081914797448\\
5277.59139073204	-8.54843863306611\\
5292.92288128262	-9.11126250461825\\
5308.29891006761	-9.6587499755979\\
5323.71960647132	-10.1908447365804\\
5339.18510025393	-10.7078160528359\\
5354.69552155257	-11.2101475527077\\
5370.25100088241	-11.6984606765884\\
5385.85166913779	-12.1734630408045\\
5401.49765759328	-12.635914638863\\
5417.18909790481	-13.0866068410609\\
5432.92612211079	-13.5263506596768\\
5448.70886263318	-13.9559718393687\\
5464.53745227863	-14.3763111169362\\
5480.41202423962	-14.78822855517\\
5496.33271209552	-15.1926112542894\\
5512.2996498138	-15.5903840251865\\
5528.31297175106	-15.9825228003247\\
5544.3728126542	-16.3700706780312\\
5560.47930766164	-16.7541565520371\\
5576.63259230428	-17.1360162708435\\
5592.83280250682	-17.5170161952232\\
5609.08007458877	-17.898678867017\\
5625.37454526567	-18.2827102574456\\
5641.71635165024	-18.6710277209961\\
5658.10563125347	-19.065787345788\\
5674.54252198587	-19.4694088900514\\
5691.02716215855	-19.8845959911413\\
5707.55969048444	-20.3143489446524\\
5724.14024607939	-20.7619672538395\\
5740.76896846344	-21.2310395726221\\
5757.4459975619	-21.7254198464279\\
5774.17147370658	-22.2491905455861\\
5790.94553763696	-22.8066167974932\\
5807.76833050134	-23.4020984219386\\
5824.63999385812	-24.0401291414945\\
5841.56066967684	-24.7252714004961\\
5858.53050033957	-25.4621476937841\\
5875.54962864192	-26.2554289700087\\
5892.61819779434	-27.1097560087699\\
5909.73635142334	-28.0294367693709\\
5926.90423357264	-29.0175703167171\\
5944.12198870441	-30.0738510082092\\
5961.3897617005	-31.1895263965103\\
5978.70769786364	-32.3367090632752\\
5996.07594291864	-33.4484909380919\\
6013.4946430137	-34.392156895539\\
6030.96394472151	-34.9650215773338\\
6048.48399504063	-34.9770265435461\\
6066.0549413966	-34.4012999032018\\
6083.67693164325	-33.4012561553791\\
6101.35011406393	-32.1922480249768\\
6119.07463737276	-30.9323196564133\\
6136.85065071587	-29.7110067100291\\
6154.67830367267	-28.5755431140972\\
6172.55774625708	-27.5535686435609\\
6190.48912891884	-26.6652337427573\\
6208.47260254473	-25.9274160522958\\
6226.50831845987	-25.3531597124128\\
6244.59642842897	-24.9488871507623\\
6262.73708465763	-24.7117757142376\\
6280.9304397936	-24.6291865408894\\
6299.1766469281	-24.6807043585556\\
6317.47585959704	-24.8418440496906\\
6335.82823178239	-25.0878411321323\\
6354.23391791342	-25.3963757224791\\
6372.69307286802	-25.7489198056583\\
6391.20585197403	-26.1309886143659\\
6409.77241101048	-26.5317541268471\\
6428.39290620898	-26.9434003889216\\
6447.06749425496	-27.3604520206173\\
6465.79633228904	-27.7791846051524\\
6484.57957790835	-28.1971505351571\\
6503.41738916781	-28.6128167326628\\
6522.30992458151	-29.0252964262177\\
6541.25734312404	-29.4341544784253\\
6560.25980423179	-29.8392678939842\\
6579.31746780432	-30.2407267088768\\
6598.43049420572	-30.6387639829403\\
6617.59904426592	-31.033706569694\\
6636.82327928208	-31.4259406287843\\
6656.1033610199	-31.8158875524515\\
6675.43945171504	-32.2039872170126\\
6694.83171407447	-32.5906863579195\\
6714.28031127778	-32.9764304968128\\
6733.78540697864	-33.3616582934254\\
6753.34716530612	-33.7467975074176\\
6772.96575086609	-34.1322619736782\\
6792.6413287426	-34.5184491465965\\
6812.3740644993	-34.9057378737247\\
6832.16412418073	-35.2944861309023\\
6852.01167431389	-35.6850284992874\\
6871.91688190947	-36.0776731972976\\
6891.87991446336	-36.4726985032026\\
6911.90093995803	-36.870348422237\\
6931.98012686392	-37.2708274709538\\
6952.11764414092	-37.6742944770601\\
6972.31366123971	-38.0808553325253\\
6992.56834810323	-38.4905547008493\\
7012.88187516815	-38.9033667783694\\
7033.2544133662	-39.3191853603295\\
7053.68613412573	-39.7378136850219\\
7074.17720937305	-40.1589548472294\\
7094.72781153392	-40.5822040112497\\
7115.33811353503	-41.0070442382496\\
7136.0082888054	-41.4328484885178\\
7156.73851127786	-41.8588912627267\\
7177.52895539054	-42.2843743683567\\
7198.37979608831	-42.7084723435548\\
7219.29120882424	-43.1304039715097\\
7240.26336956111	-43.5495368163295\\
7261.29645477286	-43.9655314596411\\
7282.39064144612	-44.3785306835594\\
7303.54610708163	-44.7893956710167\\
7324.76302969581	-45.1999854466779\\
7346.04158782219	-45.6134651046912\\
7367.38196051295	-46.0346070658641\\
7388.78432734045	-46.4700019151395\\
7410.24886839867	-46.9279794033963\\
7431.77576430477	-47.4177467839384\\
7453.36519620064	-47.9465032460803\\
7475.01734575436	-48.5114341083543\\
7496.73239516175	-49.0794279646431\\
7518.51052714796	-49.5422908262983\\
7540.35192496891	-49.6506140628028\\
7562.25677241288	-49.0325736637073\\
7584.22525380213	-47.4794741159319\\
7606.25755399426	-45.1982951194729\\
7628.35385838401	-42.5742796795986\\
7650.51435290461	-39.8930763954057\\
7672.73922402945	-37.335680168446\\
7695.02865877364	-35.0602855428406\\
7717.38284469556	-33.2343829222102\\
7739.80196989847	-31.978619364888\\
7762.28622303206	-31.2780197130568\\
7784.83579329402	-30.9883302636766\\
7807.45087043172	-30.935697749785\\
7830.13164474371	-30.9901023448358\\
7852.87830708137	-31.0758534405391\\
7875.69104885052	-31.1551935259037\\
7898.57006201299	-31.2117097785239\\
7921.51553908828	-31.2397981835989\\
7944.52767315516	-31.2389561433086\\
7967.6066578533	-31.2108956112809\\
7990.7526873849	-31.1581364467218\\
8013.96595651631	-31.0833445151757\\
8037.24666057965	-30.9890375921192\\
8060.59499547458	-30.8774704292968\\
8084.01115766972	-30.7506052291319\\
8107.49534420455	-30.6101210469779\\
8131.04775269089	-30.4574392099587\\
8154.66858131464	-30.2937536403074\\
8178.35802883743	-30.1200608936205\\
8202.11629459831	-29.9371876867892\\
8225.9435785154	-29.7458151548634\\
8249.84008108758	-29.546499777392\\
8273.80600339621	-29.3396912287341\\
8297.84154710675	-29.1257475268231\\
8321.94691447056	-28.9049478807979\\
8346.12230832648	-28.6775036213927\\
8370.36793210265	-28.4435675654601\\
8394.68398981816	-28.2032421308716\\
8419.07068608474	-27.9565864868737\\
8443.52822610859	-27.7036230009526\\
8468.05681569197	-27.4443432279145\\
8492.65666123506	-27.1787136810387\\
8517.32796973759	-26.9066816295475\\
8542.07094880062	-26.6281811820097\\
8566.88580662836	-26.3431399427848\\
8591.77275202978	-26.0514865695607\\
8616.73199442049	-25.7531596161261\\
8641.76374382445	-25.4481181175059\\
8666.86821087573	-25.1363544660204\\
8692.0456068203	-24.8179102373232\\
8717.29614351781	-24.4928957536042\\
8742.62003344335	-24.1615143113826\\
8768.01748968928	-23.8240921408167\\
8793.48872596697	-23.4811152770095\\
8819.03395660864	-23.1332745661582\\
8844.65339656915	-22.7815199248944\\
8870.34726142778	-22.4271246001826\\
8896.11576739013	-22.0717593623721\\
8921.95913128983	-21.7175750625404\\
8947.8775705904	-21.3672895013558\\
8973.87130338718	-21.0242708020712\\
8999.94054840899	-20.692604322291\\
9026.08552502009	-20.3771238801326\\
9052.30645322202	-20.0833818639569\\
9078.60355365542	-19.8175290829475\\
9104.97704760185	-19.586077835494\\
9131.42715698578	-19.3955350161249\\
9157.95410437629	-19.2519187353507\\
9184.55811298909	-19.1602090756415\\
9211.23940668829	-19.1238203374314\\
9237.99820998835	-19.1442012415516\\
9264.83474805596	-19.2206559225724\\
9291.74924671189	-19.3504303305845\\
9318.74193243297	-19.529042307649\\
9345.81303235391	-19.7507761982555\\
9372.96277426923	-20.0092361533063\\
9400.19138663528	-20.2978610024083\\
9427.499098572	-20.6103361270926\\
9454.88613986494	-20.9408764490517\\
9482.35274096723	-21.2843857535079\\
9509.89913300142	-21.6365155552493\\
9537.52554776148	-21.9936526780915\\
9565.23221771478	-22.352862762402\\
9593.01937600397	-22.7118112415991\\
9620.88725644901	-23.0686768979177\\
9648.8360935491	-23.4220674893664\\
9676.86612248465	-23.7709426861666\\
9704.97757911932	-24.1145466485995\\
9733.1707000019	-24.4523507633425\\
9761.44572236841	-24.7840060284969\\
9789.802884144	-25.1093040736907\\
9818.24242394501	-25.4281456205216\\
9846.764581081	-25.7405151915496\\
9875.36959555668	-26.0464609734436\\
9904.05770807398	-26.3460788771187\\
9932.82916003413	-26.6394999835502\\
9961.68419353956	-26.9268807020007\\
9990.62305139605	-27.2083950901761\\
10019.6459771147	-27.4842288908874\\
10048.7532149142	-27.754574927517\\
10077.9450097223	-28.0196295725642\\
10107.2216071787	-28.27959006191\\
10136.5832536364	-28.5346524743784\\
10166.0301961643	-28.7850102336869\\
10195.5626825487	-29.0308530197485\\
10225.180961296	-29.2723659999971\\
10254.8852816345	-29.5097293101977\\
10284.6758935164	-29.7431177290751\\
10314.5530476201	-29.9727005028595\\
10344.5169953522	-30.1986412851512\\
10374.5679888495	-30.4210981648733\\
10404.7062809815	-30.6402237608999\\
10434.9321253522	-30.8561653665597\\
10465.2457763023	-31.069065130872\\
10495.6474889113	-31.2790602662588\\
10526.1375189998	-31.4862832747739\\
10556.7161231316	-31.6908621867144\\
10587.3835586158	-31.8929208069164\\
10618.1400835088	-32.0925789651914\\
10648.9859566169	-32.2899527682664\\
10679.9214374981	-32.485154851319\\
10710.9467864646	-32.6782946277728\\
10742.0622645846	-32.8694785364797\\
10773.2681336847	-33.0588102857837\\
10804.5646563523	-33.2463910942553\\
10835.9520959375	-33.4323199281188\\
10867.4307165554	-33.6166937355969\\
10899.0007830885	-33.7996076785448\\
10930.6625611887	-33.9811553618868\\
10962.4163172795	-34.1614290614766\\
10994.2623185586	-34.3405199511035\\
11026.2008329998	-34.5185183294564\\
11058.2321293553	-34.6955138479421\\
11090.3564771582	-34.8715957403336\\
11122.5741467244	-35.0468530553166\\
11154.8854091552	-35.2213748930766\\
11187.2905363394	-35.3952506471736\\
11219.7898009558	-35.5685702530482\\
11252.3834764751	-35.7414244446161\\
11285.0718371625	-35.9139050205375\\
11317.85515808	-36.0861051218887\\
11350.7337150887	-36.2581195231283\\
11383.7077848511	-36.4300449384332\\
11416.7776448331	-36.6019803456949\\
11449.9435733071	-36.774027330706\\
11483.2058493535	-36.9462904543449\\
11516.5647528637	-37.1188776458879\\
11550.020564542	-37.2919006259381\\
11583.5735659084	-37.4654753628874\\
11617.2240393004	-37.6397225673038\\
11650.9722678758	-37.8147682292003\\
11684.8185356152	-37.9907442037767\\
11718.763127324	-38.1677888519695\\
11752.8063286348	-38.3460477429993\\
11786.9484260103	-38.5256744270929\\
11821.189706745	-38.706831287702\\
11855.5304589685	-38.8896904838629\\
11889.9709716468	-39.0744349948785\\
11924.5115345859	-39.2612597812808\\
11959.1524384334	-39.4503730780943\\
11993.8939746813	-39.6419978388079\\
12028.7364356684	-39.8363733512302\\
12063.6801145827	-40.0337570495922\\
12098.7253054641	-40.2344265509398\\
12133.8723032063	-40.4386819480789\\
12169.1214035602	-40.6468483961298\\
12204.4729031354	-40.8592790351683\\
12239.9270994033	-41.0763582974407\\
12275.4842906997	-41.2985056541781\\
12311.1447762267	-41.5261798638829\\
12346.9088560558	-41.7598837907086\\
12382.7768311301	-42.0001698674573\\
12418.7490032672	-42.2476462814049\\
12454.8256751611	-42.5029839603974\\
12491.0071503854	-42.7669244275695\\
12527.2937333955	-43.0402885692413\\
12563.6857295313	-43.3239863114157\\
12600.1834450196	-43.6190271082172\\
12636.787186977	-43.9265309812278\\
12673.4972634121	-44.2477395630492\\
12710.3139832282	-44.5840261093882\\
12747.2376562263	-44.9369026129206\\
12784.268593107	-45.308020743996\\
12821.4071054737	-45.6991609572808\\
12858.653505835	-46.1122000558603\\
12896.0081076073	-46.5490406316984\\
12933.4712251176	-47.0114741487338\\
12971.0431736057	-47.500929816719\\
13008.7242692275	-48.0180289766178\\
13046.5148290573	-48.5618132874918\\
13084.4151710904	-49.1284406476788\\
13122.4256142459	-49.7090584637239\\
13160.5464783694	-50.2865436151388\\
13198.7780842357	-50.8310791845087\\
13237.1207535513	-51.2956485732731\\
13275.5748089573	-51.6150566138005\\
13314.1405740324	-51.7149678577921\\
13352.8183732948	-51.5349945416047\\
13391.6085322057	-51.0561821610001\\
13430.5113771719	-50.3106140852744\\
13469.5272355482	-49.3637084374652\\
13508.6564356403	-48.2859425125649\\
13547.8993067079	-47.1340700542301\\
13587.2561789671	-45.9460275058408\\
13626.7273835931	-44.7435961491217\\
13666.3132527234	-43.537064110033\\
13706.0141194603	-42.3292579087249\\
13745.8303178738	-41.1183671572761\\
13785.7621830042	-39.8997650659039\\
13825.8100508654	-38.6671942967666\\
13865.9742584471	-37.4136826486358\\
13906.2551437182	-36.1325711597175\\
13946.6530456293	-34.8191743978292\\
13987.1683041157	-33.4739341143416\\
14027.8012601002	-32.1085345644171\\
14068.552255496	-30.7570509362463\\
14109.4216332096	-29.4929661433729\\
14150.4097371434	-28.4440057106404\\
14191.5169121992	-27.7751621184662\\
14232.7435042805	-27.6075171099213\\
14274.0898602958	-27.9248670619816\\
14315.5563281614	-28.5869199645716\\
14357.143256804	-29.4301995730804\\
14398.8509961643	-30.336467985488\\
14440.6798971995	-31.2399316742738\\
14482.6303118861	-32.1104169122693\\
14524.7025932234	-32.9373488944888\\
14566.897095236	-33.7197926345603\\
14609.214172977	-34.461135543407\\
14651.6541825309	-35.1664379121181\\
14694.2174810167	-35.8411655480171\\
14736.9044265908	-36.4906042744678\\
14779.7153784499	-37.1195967731831\\
14822.6506968345	-37.7324186228113\\
14865.7107430314	-38.3326968391716\\
14908.8958793768	-38.9233142584976\\
14952.2064692598	-39.5062591858365\\
14995.642877125	-40.0823832319191\\
15039.2054684757	-40.6510278476562\\
15082.894609877	-41.2094781440441\\
15126.710668959	-41.7522116941647\\
15170.6540144195	-42.2699500499405\\
15214.7250160277	-42.7486249062999\\
15258.9240446267	-43.168577978919\\
15303.2514721371	-43.5046228020157\\
15347.7076715598	-43.7278584010567\\
15392.2930169794	-43.8099332204793\\
15437.0078835672	-43.7293395365523\\
15481.8526475843	-43.4775116186061\\
15526.8276863849	-43.0615679758625\\
15571.9333784194	-42.5020443825171\\
15617.1701032376	-41.8270012856602\\
15662.5382414919	-41.065636563231\\
15708.0381749406	-40.2437951132335\\
15753.6702864508	-39.3819579090351\\
15799.434960002	-38.4950772435806\\
15845.3325806892	-37.5933603426772\\
15891.3635347259	-36.6833437464098\\
15937.5282094479	-35.7689164710308\\
15983.8269933157	-34.8521696527822\\
16030.2602759189	-33.9340645494447\\
16076.8284479785	-33.014957164552\\
16123.5319013504	-32.0950305778266\\
16170.3710290293	-31.1746856532126\\
16217.3462251512	-30.2549365154515\\
16264.4578849972	-29.3378515007569\\
16311.7064049967	-28.4270708957495\\
16359.0921827307	-27.5284128322839\\
16406.6156169351	-26.6505362809876\\
16454.2771075044	-25.805549802307\\
16502.0770554945	-25.0093277574752\\
16550.0158631267	-24.281147087667\\
16598.0939337903	-23.642189215616\\
16646.3116720468	-23.1126528715729\\
16694.6694836331	-22.7078443343822\\
16743.1677754642	-22.4344607101872\\
16791.8069556377	-22.2886865614\\
16840.5874334367	-22.257066081629\\
16889.5096193329	-22.3196982617814\\
16938.5739249909	-22.4542529343358\\
16987.7807632708	-22.6393387068832\\
17037.1305482323	-22.8565288640159\\
17086.6236951379	-23.0911114852926\\
17136.2606204564	-23.3319865957498\\
17186.0417418664	-23.5711438578971\\
17235.9674782601	-23.803019962578\\
17286.0382497463	-24.0238947346209\\
17336.2544776544	-24.2313886635377\\
17386.6165845377	-24.4240721905483\\
17437.1249941771	-24.6011741498004\\
17487.7801315845	-24.7623698529208\\
17538.5824230064	-24.9076297384934\\
17589.5322959278	-25.0371126002773\\
17640.6301790753	-25.1510909692129\\
17691.8765024211	-25.2498993883591\\
17743.2716971866	-25.3338988468067\\
17794.8161958454	-25.4034525482578\\
17846.5104321281	-25.4589095885129\\
17898.3548410248	-25.5005941215539\\
17950.3498587895	-25.5287983089382\\
18002.4959229435	-25.5437778525966\\
18054.793472279	-25.545749267278\\
18107.2429468629	-25.5348882996571\\
18159.8447880408	-25.5113290778563\\
18212.59943844	-25.4751637000272\\
18265.5073419738	-25.4264420593782\\
18318.5689438452	-25.365171766715\\
18371.7846905503	-25.2913180781312\\
18425.1550298826	-25.2048037707324\\
18478.6804109361	-25.1055089375776\\
18532.3612841095	-24.9932706978903\\
18586.1981011102	-24.8678828431262\\
18640.1913149575	-24.7290954667419\\
18694.3413799868	-24.5766146588731\\
18748.6487518534	-24.4101023907667\\
18803.1138875363	-24.2291767731393\\
18857.737245342	-24.0334129550723\\
18912.5192849084	-23.822345045923\\
18967.4604672086	-23.5954696065952\\
19022.5612545549	-23.3522514889875\\
19077.8221106026	-23.0921331326555\\
19133.2435003539	-22.8145488965553\\
19188.825890162	-22.5189466677152\\
19244.5697477347	-22.2048199240108\\
19300.4755421384	-21.8717547330335\\
19356.5437438024	-21.5194979594197\\
19412.7748245225	-21.1480553416439\\
19469.1692574651	-20.7578311346274\\
19525.7275171709	-20.3498245341562\\
19582.4500795596	-19.9259014150239\\
19639.337421933	-19.4891611988008\\
19696.3900229799	-19.0444138895992\\
19753.6083627794	-18.5987637655229\\
19810.9929228053	-18.1622514052208\\
19868.5441859302	-17.748419648162\\
19926.2626364292	-17.3745364886737\\
19984.1487599846	-17.0610640833353\\
20042.2030436893	-16.8299264888337\\
20100.4259760513	-16.7013971838067\\
20158.8180469978	-16.6901157407816\\
20217.3797478792	-16.8015735585611\\
20276.1115714733	-17.0306577867902\\
20335.0140119893	-17.3629993501754\\
20394.0875650723	-17.7784328900518\\
20453.332727807	-18.2549918311346\\
20512.7499987225	-18.7720718087732\\
20572.3398777957	-19.3122185170338\\
20632.1028664563	-19.8616990944807\\
20692.0394675905	-20.4103009071217\\
20752.1501855454	-20.9507732552857\\
20812.4355261333	-21.4781850700647\\
20872.8959966357	-21.9893375064866\\
20933.5321058081	-22.4822823388195\\
20994.3443638836	-22.9559508725781\\
21055.3332825778	-23.409878749996\\
21116.4993750926	-23.8440068711302\\
21177.843156121	-24.258539789336\\
21239.3651418511	-24.6538462196454\\
21301.0658499704	-25.0303898283759\\
21362.9457996704	-25.3886815324311\\
21425.005511651	-25.7292469511981\\
21487.2455081245	-26.0526044662371\\
21549.6663128204	-26.3592506657463\\
21612.2684509896	-26.649650898577\\
21675.0524494088	-26.924233335322\\
21738.0188363851	-27.1833854087475\\
21801.1681417601	-27.4274518397615\\
21864.5008969151	-27.6567336895528\\
21928.0176347744	-27.871488042924\\
21991.7188898111	-28.0719280429293\\
22055.6051980506	-28.2582230772737\\
22119.6770970753	-28.4304989727235\\
22183.9351260298	-28.5888380921311\\
22248.3798256245	-28.7332792545605\\
22313.0117381407	-28.8638174158791\\
22377.8314074351	-28.9804030574419\\
22442.8393789442	-29.0829412357959\\
22508.0361996891	-29.1712902477988\\
22573.42241828	-29.2452598638882\\
22638.9985849206	-29.3046090779196\\
22704.7652514134	-29.3490433152447\\
22770.7229711634	-29.3782110315886\\
22836.8722991836	-29.3916996237622\\
22903.2137920992	-29.3890305591427\\
22969.7480081524	-29.3696536139496\\
23036.475507207	-29.3329400903557\\
23103.3968507536	-29.2781748591482\\
23170.5126019133	-29.2045470478288\\
23237.8233254438	-29.1111391638098\\
23305.3295877428	-28.996914409348\\
23373.0319568539	-28.8607019106661\\
23440.9310024704	-28.7011795518108\\
23509.027295941	-28.5168540808961\\
23577.3214102739	-28.3060381550697\\
23645.813920142	-28.0668240337057\\
23714.5054018876	-27.7970537581962\\
23783.3964335273	-27.4942859450683\\
23852.487594757	-27.1557598990324\\
23921.7794669562	-26.778358860768\\
23991.2726331939	-26.3585762672949\\
24060.9676782325	-25.8924926919911\\
24130.8651885331	-25.3757780453038\\
24200.9657522609	-24.8037461864592\\
24271.2699592893	-24.1715118451108\\
24341.7784012056	-23.4743405095042\\
24412.4916713155	-22.7083532223064\\
24483.4103646482	-21.8718661436555\\
24554.5350779617	-20.9678150496045\\
24625.8664097473	-20.0078729757936\\
24697.4049602353	-19.0186946181196\\
24769.1513313994	-18.0492638095013\\
24841.1061269619	-17.1739945280722\\
24913.2699523994	-16.4799395075778\\
24985.6434149471	-16.0296247208754\\
25058.2271236043	-15.8182495318898\\
25131.0216891393	-15.7673207131256\\
25204.0277240949	-15.7649789345173\\
25277.2458427934	-15.7201797158633\\
25350.6766613414	-15.6147544181627\\
25424.3207976355	-15.5755262297891\\
25498.1788713675	-15.9472933523064\\
25572.251504029	-17.1353050243967\\
25646.5393189173	-19.1310443109463\\
25721.0429411404	-21.5010393018938\\
25795.7629976221	-23.8554258058738\\
25870.7001171076	-26.0069991382257\\
25945.8549301685	-27.8929735056973\\
26021.2280692082	-29.5023547612226\\
26096.8201684674	-30.843179581198\\
26172.631864029	-31.9304347228906\\
26248.6637938241	-32.7818163167443\\
26324.9165976366	-33.4160561318896\\
26401.3909171093	-33.8519914211128\\
26478.0873957489	-34.1078602577404\\
26555.0066789314	-34.2007300668012\\
26632.1494139076	-34.1460635246577\\
26709.5162498089	-33.9574222634126\\
26787.1078376522	-33.646292250172\\
26864.9248303453	-33.2220094054029\\
26942.9678826933	-32.69177107938\\
27021.2376514032	-32.0607366326473\\
27099.7347950898	-31.3322521721202\\
27178.4599742811	-30.5082934965018\\
27257.4138514242	-29.5903355722019\\
27336.5970908902	-28.5810793403405\\
27416.0103589806	-27.4878806486422\\
27495.6543239323	-26.3293868417214\\
27575.5296559237	-25.14744444664\\
27655.6370270796	-24.0246505950407\\
27735.9771114778	-23.0976925475966\\
27816.5505851542	-22.5343777638427\\
27897.3581261083	-22.446308374786\\
27978.4004143096	-22.8021674345405\\
28059.6781317027	-23.4551947266776\\
28141.1919622134	-24.245845686405\\
28222.942591754	-25.0628094707811\\
28304.9307082297	-25.8456420260064\\
28387.1570015441	-26.5673114446693\\
28469.6221636049	-27.2188243047459\\
28552.3268883295	-27.7999046462591\\
28635.2718716517	-28.3140792739547\\
28718.4578115265	-28.7662565633245\\
28801.8854079368	-29.1615922370894\\
28885.5553628988	-29.5049940154568\\
28969.4683804682	-29.8009368441305\\
29053.6251667458	-30.0534261670938\\
29138.0264298838	-30.2660297354564\\
29222.6728800915	-30.4419396624339\\
29307.5652296414	-30.5840469257376\\
29392.7041928752	-30.6950207444543\\
29478.0904862097	-30.7773903560888\\
29563.724828143	-30.8336292024057\\
29649.6079392604	-30.866242603988\\
29735.7405422405	-30.8778601936708\\
29822.1233618612	-30.871333847833\\
29908.7571250062	-30.8498405370294\\
29995.6425606704	-30.8169872093397\\
30082.7803999667	-30.7769112651505\\
30170.1713761319	-30.7343652209582\\
30257.8162245328	-30.6947679897786\\
30345.7156826724	-30.6641987807758\\
30433.8704901962	-30.6493051056275\\
30522.2813888985	-30.6570973639927\\
30610.9491227282	-30.6946133818698\\
30699.8744377959	-30.7684602937552\\
30789.0580823792	-30.8842768206582\\
30878.5008069296	-31.0461970223572\\
30968.2033640788	-31.2564205630499\\
31058.1665086448	-31.5149879902751\\
31148.3909976384	-31.8198173189144\\
31238.8775902694	-32.1669933953271\\
31329.6270479532	-32.5512402419261\\
31420.6401343172	-32.9664728891568\\
31511.9176152071	-33.4063274925688\\
31603.4602586934	-33.8645977920734\\
31695.2688350778	-34.3355447560452\\
31787.3441168998	-34.8140795340145\\
31879.6868789431	-35.2958404658637\\
31972.2978982422	-35.7771929293569\\
32065.1779540888	-36.255180042617\\
32158.3278280386	-36.7274470101612\\
32251.7483039178	-37.1921554530171\\
32345.4401678293	-37.647898215445\\
32439.4042081599	-38.0936206071597\\
32533.6412155867	-38.5285508840456\\
32628.1519830835	-38.9521407638872\\
32722.9373059279	-39.3640156129456\\
32817.9979817077	-39.7639333483785\\
32913.3348103278	-40.1517508671025\\
33008.9485940169	-40.5273967837967\\
33104.8401373338	-40.8908493411795\\
33201.010247175	-41.2421184838529\\
33297.4597327809	-41.5812312277475\\
33394.1894057426	-41.9082195915517\\
33491.2000800092	-42.2231104753562\\
33588.492571894	-42.5259169716432\\
33686.0677000819	-42.8166306743116\\
33783.9262856361	-43.0952146136729\\
33882.0691520049	-43.3615964908952\\
33980.4971250287	-43.6156619158127\\
34079.2110329472	-43.8572473687761\\
34178.2117064059	-44.0861326113916\\
34277.4999784636	-44.3020322634287\\
34377.0766845989	-44.5045862446109\\
34476.9426627176	-44.6933487513685\\
34577.0987531596	-44.8677754017406\\
34677.5457987061	-45.0272081402617\\
34778.2846445863	-45.1708574568587\\
34879.3161384853	-45.297781455882\\
34980.6411305502	-45.4068613459515\\
35082.2604733981	-45.4967730721444\\
35184.1750221229	-45.5659552034\\
35286.3856343028	-45.6125740616225\\
35388.8931700067	-45.634488907309\\
35491.6984918025	-45.6292237107668\\
35594.8024647638	-45.5939594912057\\
35698.2059564772	-45.5255761234696\\
35801.9098370495	-45.4208024364174\\
35905.9149791155	-45.276593616348\\
36010.2222578447	-45.0909756511001\\
36114.8325509493	-44.864834074848\\
36219.7467386908	-44.6055642106602\\
36324.9657038884	-44.3341821541352\\
36430.4903319256	-44.0979675124128\\
36536.321510758	-43.9884695014179\\
36642.4601309206	-44.1530293900917\\
36748.9070855359	-44.7655025042744\\
36855.6632703202	-45.9339555794066\\
36962.7295835927	-47.6231904621509\\
37070.1069262816	-49.697354717493\\
37177.7962019324	-52.0247347715815\\
37285.7983167157	-54.534595750973\\
37394.1141794343	-57.2217702622991\\
37502.7447015312	-60.1398973701424\\
37611.690797097	-63.4073920664277\\
37720.953382878	-67.2320037852202\\
37830.5333782835	-71.8687397043057\\
37940.4317053936	-76.289558112873\\
38050.6492889673	-75.4541608850485\\
38161.1870564499	-72.3385558365208\\
38272.045937981	-69.9937685368582\\
38383.2268664022	-68.3557680888428\\
38494.730777265	-67.1811773006458\\
38606.5586088389	-66.3169286097723\\
38718.7113021189	-65.67094764889\\
38831.1898008335	-65.1855237139574\\
38943.9950514531	-64.8226371564812\\
39057.1280031972	-64.5559010356695\\
39170.5896080431	-64.3658061431433\\
39284.3808207337	-64.2365579998375\\
39398.5025987849	-64.1535608190831\\
39512.9559024947	-64.1009398767243\\
39627.7416949508	-64.0586566949278\\
39742.8609420383	-63.9989694070074\\
39858.3146124486	-63.8825204927364\\
39974.1036776869	-63.6556027992208\\
40090.2291120808	-63.2521772648181\\
40206.6918927882	-62.6050937838115\\
40323.4929998058	-61.6662816619864\\
40440.6334159772	-60.4250410649656\\
40558.114127001	-58.9096902159604\\
40675.9361214395	-57.1714211308514\\
40794.1003907265	-55.264681475356\\
40912.6079291763	-53.2371232350635\\
41031.4597339914	-51.1320112939205\\
41150.6568052715	-49.0008723282953\\
41270.2001460212	-46.9235996898534\\
41390.0907621591	-45.0272828889938\\
41510.329662526	-43.4755113985959\\
41630.9178588934	-42.393509882863\\
41751.8563659719	-41.7720726600094\\
41873.1462014199	-41.4710853526516\\
41994.7883858523	-41.3188251650277\\
42116.7839428486	-41.1865225213545\\
42239.1338989619	-41.0009772801098\\
42361.8392837277	-40.7319111296426\\
42484.901129672	-40.3823843374164\\
42608.3204723205	-39.9906415384549\\
42732.098350207	-39.6422056635559\\
42856.2358048825	-39.4790827138204\\
42980.7338809233	-39.6711509584766\\
43105.5936259406	-40.3245123889868\\
43230.8160905887	-41.3997146965843\\
43356.4023285742	-42.7481210973546\\
43482.3533966646	-44.2147505242914\\
43608.6703546975	-45.6943541855654\\
43735.3542655892	-47.1313389491733\\
43862.4061953438	-48.5020449916284\\
43989.8272130623	-49.7998208735288\\
44117.6183909512	-51.0261119587376\\
44245.7808043322	-52.1857979072992\\
44374.3155316503	-53.2849094012957\\
44503.2236544838	-54.3295661643978\\
44632.5062575529	-55.3255182270443\\
44762.1644287289	-56.2779780435619\\
44892.1992590432	-57.1915887965619\\
45022.6118426971	-58.0704530381635\\
45153.4032770701	-58.9181848468938\\
45284.5746627299	-59.7379679922787\\
45416.1271034413	-60.5326121528912\\
45548.0617061756	-61.3046039334224\\
45680.3795811198	-62.0561516989155\\
45813.0818416858	-62.7892243002912\\
45946.1696045207	-63.5055842139096\\
46079.6439895146	-64.2068157678625\\
46213.5061198112	-64.8943491359435\\
46347.7571218174	-65.5694807259823\\
46482.3981252117	-66.2333905122439\\
46617.4302629548	-66.8871567808498\\
46752.8546712983	-67.5317686812883\\
46888.6724897948	-68.1681369093071\\
47024.8848613075	-68.7971027874305\\
47161.4929320192	-69.4194459584103\\
47298.4978514428	-70.0358908629948\\
47435.9007724305	-70.6471121351873\\
47573.7028511832	-71.2537390144263\\
47711.905247261	-71.8563588436108\\
47850.5091235923	-72.4555196935303\\
47989.515646484	-73.051732127032\\
48128.9259856309	-73.6454700891659\\
48268.741314126	-74.2371708817697\\
48408.96280847	-74.8272341516544\\
48549.5916485816	-75.4160197900366\\
48690.6290178068	-76.0038446066025\\
48832.0761029296	-76.5909776043238\\
48973.9340941814	-77.1776336410832\\
49116.2041852513	-77.763965222279\\
49258.8875732962	-78.3500521270613\\
49401.9854589505	-78.935888533764\\
49545.4990463369	-79.5213672843891\\
49689.4295430757	-80.1062609246685\\
49833.7781602955	-80.6901991921621\\
49978.5461126432	-81.272642724565\\
50123.7346182943	-81.8528529581389\\
50269.3448989632	-82.4298585269895\\
50415.3781799132	-83.0024190126968\\
50561.8356899672	-83.5689876897261\\
50708.7186615177	-84.1276760145873\\
50856.0283305377	-84.6762240287066\\
51003.7659365898	-85.21198251853\\
51151.932722839	-85.7319144922624\\
51300.5299360604	-86.2326248748518\\
51449.5588266515	-86.7104276325132\\
51599.0206486423	-87.1614579643589\\
51748.9166597058	-87.5818329123304\\
51899.2481211683	-87.9678563486178\\
52050.0162980206	-88.3162543893758\\
52201.222458928	-88.6244168319235\\
52352.8678762414	-88.8906124541625\\
52504.9538260082	-89.1141444611641\\
52657.4815879821	-89.2954191535842\\
52810.4524456353	-89.4359153020703\\
52963.8676861679	-89.5380599009231\\
53117.7286005194	-89.6050324333006\\
53272.03648338	-89.6405297725869\\
53426.7926332004	-89.6485253823133\\
53581.9983522035	-89.6330507272122\\
53737.6549463954	-89.5980169643882\\
53893.7637255759	-89.5470845510188\\
54050.32600335	-89.4835799033242\\
54207.3430971385	-89.4104527647472\\
54364.8163281895	-89.3302654088904\\
54522.7470215893	-89.245204493877\\
54681.1365062737	-89.1571074207776\\
54839.9861150389	-89.0674966834634\\
54999.2971845531	-88.9776174222749\\
55159.0710553673	-88.8884749275691\\
55319.3090719271	-88.8008700670849\\
55480.0125825835	-88.7154315211496\\
55641.1829396046	-88.6326443414573\\
55802.8214991868	-88.5528747602304\\
55964.9296214663	-88.4763914245748\\
56127.5086705306	-88.4033833649699\\
56290.5600144298	-88.3339750654371\\
56454.0850251881	-88.2682390141205\\
56618.0850788159	-88.2062060964056\\
56782.5615553201	-88.1478741614295\\
56947.5158387177	-88.0932150552763\\
57112.9493170452	-88.0421803754626\\
57278.8633823718	-87.9947061643973\\
57445.259430811	-87.9507167258839\\
57612.1388625316	-87.9101277190059\\
57779.5030817701	-87.8728486580206\\
57947.3534968421	-87.8387849249379\\
58115.6915201548	-87.807839382957\\
58284.5185682181	-87.7799136634448\\
58453.836061657	-87.7549091862493\\
58623.6454252233	-87.7327279624736\\
58793.9480878083	-87.713273220029\\
58964.7454824536	-87.6964498850199\\
59136.0390463639	-87.6821649460673\\
59307.8302209194	-87.6703277237603\\
59480.1204516871	-87.6608500634254\\
59652.9111884337	-87.6536464660925\\
59826.2038851374	-87.648634169844\\
60000	-87.6457331915156\\
};
\addlegendentry{Case 9\hspace{1pt}}

\end{axis}

\begin{axis}[%
width=2.9in,
height=0.7in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1000,
xmax=60000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
xtick={1000,10000,100000},
ymin=-14,
ymax=34,
ytick={-10,0,10,20,30},
yticklabels={{-10},0,10,,30},
ylabel style={font=\color{white!15!black}},
ylabel={$\text{P}_{\text{cp}}$ [dB]},
y label style={at={(-0.10, 0.5)}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\text{P}_{\text{cp}}$},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=color0, forget plot]
  table[row sep=crcr]{%
998.408908887404	0.000886374300869457\\
1001.30930333232	0.000891517017406242\\
1004.21812347122	0.000896689485292096\\
1007.13539378088	0.000901891875628074\\
1010.0611388092	0.000907124360472959\\
1012.99538317536	0.000912387112879886\\
1015.93815157008	0.00091768030686741\\
1018.88946875582	0.00092300411745228\\
1021.84935956695	0.000928358720647501\\
1024.81784890999	0.000933744293448827\\
1027.79496176382	0.000939161013881032\\
1030.78072317989	0.000944609060955478\\
1033.7751582824	0.000950088614714455\\
1036.77829226857	0.000955599856215749\\
1039.7901504088	0.000961142967540341\\
1042.81075804689	0.000966718131811685\\
1045.84014060028	0.000972325533180269\\
1048.87832356026	0.000977965356852533\\
1051.92533249214	0.000983637789069643\\
1054.98119303552	0.000989343017140267\\
1058.04593090447	0.000995081229430918\\
1061.11957188779	0.00100085261537174\\
1064.20214184915	0.00100665736547768\\
1067.2936667274	0.00101249567131961\\
1070.3941725367	0.00101836772557438\\
1073.50368536683	0.00102427372200365\\
1076.62223138331	0.0010302138554635\\
1079.74983682772	0.00103618832190828\\
1082.88652801783	0.00104219731840795\\
1086.03233134789	0.00104824104315386\\
1089.18727328881	0.0010543196954375\\
1092.35138038842	0.00106043347570262\\
1095.52467927164	0.00106658258550078\\
1098.70719664077	0.00107276722754539\\
1101.89895927566	0.00107898760568277\\
1105.09999403396	0.00108524392491332\\
1108.31032785134	0.00109153639139924\\
1111.52998774171	0.00109786521246258\\
1114.75900079749	0.00110423059659682\\
1117.99739418977	0.00111063275347841\\
1121.24519516858	0.00111707189396288\\
1124.50243106312	0.00112354823009645\\
1127.76912928198	0.00113006197511981\\
1131.04531731336	0.0011366133434836\\
1134.33102272532	0.00114320255084061\\
1137.62627316602	0.00114982981406319\\
1140.93109636392	0.00115649535124897\\
1144.24552012804	0.00116319938172475\\
1147.56957234818	0.00116994212604835\\
1150.90328099518	0.00117672380602603\\
1154.2466741211	0.0011835446447124\\
1157.59977985952	0.0011904048664201\\
1160.96262642575	0.00119730469671782\\
1164.33524211704	0.00120424436245925\\
1167.71765531287	0.00121122409175796\\
1171.10989447516	0.00121824411402789\\
1174.51198814849	0.00122530465995635\\
1177.92396496038	0.00123240596154641\\
1181.34585362152	0.00123954825209763\\
1184.777682926	0.00124673176621949\\
1188.21948175154	0.00125395673984492\\
1191.67127905977	0.00126122341022836\\
1195.13310389645	0.00126853201596881\\
1198.60498539172	0.00127588279699063\\
1202.08695276034	0.00128327599457624\\
1205.57903530192	0.00129071185136611\\
1209.08126240123	0.00129819061135104\\
1212.59366352837	0.00130571251990109\\
1216.11626823906	0.00131327782375971\\
1219.64910617487	0.00132088677106309\\
1223.1922070635	0.00132853961132657\\
1226.745600719	0.00133623659547359\\
1230.30931704202	0.0013439779758318\\
1233.88338602009	0.00135176400614462\\
1237.46783772783	0.00135959494157892\\
1241.06270232725	0.00136747103872693\\
1244.66801006798	0.00137539255562744\\
1248.28379128751	0.00138335975175229\\
1251.91007641147	0.00139137288803912\\
1255.54689595388	0.00139943222687012\\
1259.1942805174	0.00140753803211833\\
1262.85226079359	0.00141569056910902\\
1266.52086756317	0.00142389010467368\\
1270.20013169629	0.00143213690711913\\
1273.89008415275	0.00144043124626221\\
1277.59075598232	0.00144877339342594\\
1281.30217832495	0.00145716362144714\\
1285.02438241106	0.00146560220468804\\
1288.7573995618	0.00147408941904781\\
1292.5012611893	0.00148262554195865\\
1296.25599879694	0.00149121085240703\\
1300.02164397962	0.00149984563093747\\
1303.79822842404	0.00150853015965064\\
1307.58578390892	0.00151726472223416\\
1311.38434230532	0.00152604960394713\\
1315.19393557689	0.00153488509164136\\
1319.01459578012	0.00154377147377483\\
1322.84635506463	0.00155270904040393\\
1326.68924567343	0.00156169808320467\\
1330.54329994321	0.00157073889547264\\
1334.40855030458	0.0015798317721442\\
1338.28502928238	0.00158897700979069\\
1342.17276949593	0.00159817490663956\\
1346.0718036593	0.00160742576257249\\
1349.9821645816	0.00161672987913686\\
1353.90388516726	0.00162608755956314\\
1357.83699841628	0.00163549910876094\\
1361.78153742455	0.00164496483333641\\
1365.73753538408	0.00165448504160373\\
1369.70502558332	0.00166406004357736\\
1373.68404140741	0.00167369015100099\\
1377.67461633848	0.00168337567735133\\
1381.67678395594	0.00169311693783229\\
1385.69057793673	0.00170291424940967\\
1389.71603205562	0.00171276793079571\\
1393.75318018552	0.00172267830247219\\
1397.80205629771	0.00173264568669618\\
1401.86269446218	0.00174267040751547\\
1405.93512884789	0.00175275279076653\\
1410.01939372306	0.00176289316408229\\
1414.11552345545	0.00177309185692675\\
1418.22355251267	0.00178334920057182\\
1422.34351546247	0.0017936655281243\\
1426.47544697298	0.00180404117453354\\
1430.61938181308	0.00181447647660301\\
1434.77535485265	0.00182497177299213\\
1438.94340106285	0.00183552740422402\\
1443.12355551644	0.00184614371272205\\
1447.31585338808	0.00185682104277706\\
1451.52032995458	0.00186755974058971\\
1455.73702059527	0.00187836015427242\\
1459.96596079222	0.00188922263384927\\
1464.20718613061	0.00190014753127338\\
1468.46073229898	0.00191113520044612\\
1472.72663508953	0.00192218599720743\\
1477.00493039847	0.00193330027936087\\
1481.29565422626	0.00194447840667549\\
1485.59884267796	0.00195572074090315\\
1489.9145319635	0.00196702764578234\\
1494.24275839802	0.00197839948704972\\
1498.58355840214	0.00198983663245549\\
1502.9369685023	0.00200133945176526\\
1507.30302533102	0.00201290831677741\\
1511.68176562726	0.00202454360132688\\
1516.07322623672	0.0020362456813063\\
1520.4774441121	0.00204801493465832\\
1524.89445631348	0.00205985174141213\\
1529.32430000859	0.00207175648366416\\
1533.76701247313	0.0020837295456166\\
1538.22263109108	0.00209577131356578\\
1542.69119335505	0.00210788217592335\\
1547.17273686653	0.00212006252323165\\
1551.66729933626	0.00213231274815787\\
1556.17491858454	0.0021446332455268\\
1560.69563254152	0.00215702441231306\\
1565.22947924755	0.00216948664766034\\
1569.77649685348	0.00218202035289676\\
1574.33672362099	0.00219462593152714\\
1578.91019792293	0.00220730378927343\\
1583.49695824359	0.00222005433405534\\
1588.09704317908	0.00223287797602314\\
1592.71049143762	0.00224577512755754\\
1597.3373418399	0.00225874620328899\\
1601.97763331937	0.00227179162009949\\
1606.63140492256	0.00228491179713605\\
1611.29869580948	0.0022981071558319\\
1615.97954525385	0.00231137811990829\\
1620.67399264353	0.00232472511538413\\
1625.38207748075	0.00233814857059325\\
1630.10383938254	0.0023516489161998\\
1634.83931808099	0.00236522658518854\\
1639.58855342363	0.00237888201291107\\
1644.35158537374	0.00239261563706261\\
1649.12845401068	0.00240642789771666\\
1653.91919953026	0.00242031923732689\\
1658.72386224506	0.00243429010074056\\
1663.54248258477	0.00244834093521194\\
1668.3751010965	0.00246247219041\\
1673.22175844519	0.00247668431843374\\
1678.08249541389	0.00249097777382756\\
1682.95735290413	0.00250535301359088\\
1687.84637193625	0.00251981049717415\\
1692.74959364978	0.00253435068651546\\
1697.66705930373	0.00254897404604242\\
1702.598810277	0.00256368104268169\\
1707.54488806867	0.00257847214588016\\
1712.50533429837	0.00259334782759329\\
1717.48019070668	0.0026083085623275\\
1722.46949915539	0.00262335482713619\\
1727.47330162792	0.00263848710163514\\
1732.49164022965	0.0026537058680159\\
1737.52455718828	0.00266901161105155\\
1742.57209485418	0.0026844048181178\\
1747.63429570074	0.00269988597920257\\
1752.71120232474	0.00271545558691749\\
1757.80285744672	0.00273111413651324\\
1762.9093039113	0.00274686212588334\\
1768.03058468759	0.00276270005559107\\
1773.16674286949	0.00277862842886362\\
1778.31782167613	0.00279464775162475\\
1783.48386445216	0.00281075853249668\\
1788.66491466817	0.00282696128280772\\
1793.86101592101	0.00284325651662108\\
1799.07221193421	0.00285964475072904\\
1804.29854655827	0.00287612650467793\\
1809.54006377114	0.00289270230078152\\
1814.79680767846	0.00290937266412482\\
1820.06882251405	0.00292613812258711\\
1825.35615264021	0.00294299920684958\\
1830.65884254811	0.0029599564504049\\
1835.97693685817	0.0029770103895783\\
1841.31048032043	0.0029941615635391\\
1846.65951781493	0.00301141051430443\\
1852.0240943521	0.00302875778676233\\
1857.40425507312	0.00304620392869281\\
1862.8000452503	0.00306374949075815\\
1868.21151028746	0.00308139502653175\\
1873.63869572033	0.00309914109250184\\
1879.08164721693	0.00311698824810805\\
1884.54041057793	0.0031349370557259\\
1890.01503173706	0.00315298808068982\\
1895.50555676149	0.00317114189131811\\
1901.01203185221	0.00318939905890708\\
1906.53450334442	0.00320776015776565\\
1912.07301770794	0.00322622576521138\\
1917.62762154758	0.00324479646159159\\
1923.19836160353	0.00326347283029673\\
1928.78528475177	0.00328225545776997\\
1934.38843800444	0.00330114493353015\\
1940.00786851027	0.00332014185017561\\
1945.64362355496	0.00333924680339753\\
1951.29575056155	0.00335846039201261\\
1956.96429709087	0.00337778321794174\\
1962.64931084191	0.00339721588626006\\
1968.35083965221	0.00341675900518522\\
1974.0689314983	0.00343641318610625\\
1979.80363449607	0.00345617904358723\\
1985.5549969012	0.00347605719538844\\
1991.32306710953	0.00349604826248166\\
1997.10789365752	0.00351615286905002\\
2002.9095252226	0.00353637164252262\\
2008.72801062364	0.00355670521356665\\
2014.5633988213	0.00357715421611819\\
2020.41573891849	0.00359771928739744\\
2026.28508016076	0.00361840106790478\\
2032.17147193671	0.00363920020144568\\
2038.07496377843	0.00366011733515374\\
2043.99560536191	0.00368115311948862\\
2049.93344650741	0.00370230820826287\\
2055.88853717995	0.00372358325863994\\
2061.86092748969	0.0037449789311706\\
2067.85066769238	0.00376649588979096\\
2073.85780818972	0.0037881348018396\\
2079.88239952988	0.00380989633807292\\
2085.92449240784	0.00383178117267848\\
2091.98413766585	0.00385378998329605\\
2098.06138629387	0.00387592345101751\\
2104.15628942998	0.00389818226041173\\
2110.26889836082	0.0039205670995437\\
2116.39926452202	0.0039430786599648\\
2122.54743949863	0.00396571763676465\\
2128.71347502555	0.00398848472854399\\
2134.89742298798	0.00401138063746469\\
2141.09933542183	0.00403440606923987\\
2147.3192645142	0.00405756173315314\\
2153.55726260378	0.00408084834208921\\
2159.81338218131	0.00410426661252025\\
2166.08767589	0.00412781726454819\\
2172.38019652601	0.00415150102188907\\
2178.69099703887	0.00417531861192694\\
2185.02013053192	0.0041992707656789\\
2191.36765026278	0.00422335821785286\\
2197.73360964376	0.00424758170684155\\
2204.11806224237	0.00427194197473391\\
2210.5210617817	0.00429643976733422\\
2216.94266214092	0.00432107583418505\\
2223.38291735573	0.00434585092856324\\
2229.84188161878	0.00437076580750865\\
2236.31960928018	0.00439582123183358\\
2242.81615484791	0.00442101796613038\\
2249.3315729883	0.0044463567788001\\
2255.86591852648	0.00447183844205238\\
2262.41924644686	0.00449746373192836\\
2268.99161189358	0.00452323342830628\\
2275.58307017096	0.0045491483149264\\
2282.193676744	0.00457520917939457\\
2288.8234872388	0.00460141681320722\\
2295.47255744309	0.0046277720117472\\
2302.14094330664	0.00465427557432031\\
2308.82870094176	0.00468092830415117\\
2315.53588662376	0.00470773100841004\\
2322.26255679145	0.00473468449821073\\
2329.00876804758	0.00476178958863923\\
2335.77457715933	0.00478904709876515\\
2342.56004105881	0.00481645785164532\\
2349.36521684349	0.00484402267434867\\
2356.19016177673	0.00487174239796564\\
2363.03493328823	0.00489961785761569\\
2369.89958897454	0.00492764989247407\\
2376.7841865995	0.00495583934577158\\
2383.68878409479	0.00498418706480983\\
2390.61343956036	0.00501269390099371\\
2397.55821126494	0.00504136070981581\\
2404.52315764654	0.00507018835088703\\
2411.50833731294	0.00509917768794401\\
2418.51380904216	0.00512832958886246\\
2425.53963178298	0.00515764492568002\\
2432.58586465543	0.00518712457459024\\
2439.65256695128	0.00521676941597516\\
2446.73979813453	0.00524658033439537\\
2453.84761784197	0.00527655821863221\\
2460.97608588357	0.00530670396167017\\
2468.12526224311	0.00533701846073135\\
2475.29520707858	0.00536750261727906\\
2482.48598072276	0.00539815733702529\\
2489.69764368367	0.00542898352995354\\
2496.93025664514	0.00545998211032636\\
2504.18388046725	0.00549115399669466\\
2511.45857618691	0.00552250011191095\\
2518.75440501834	0.00555402138314646\\
2526.07142835356	0.0055857187418947\\
2533.40970776297	0.00561759312399049\\
2540.76930499581	0.00564964546960966\\
2548.15028198072	0.00568187672330157\\
2555.55270082622	0.00571428783397917\\
2562.97662382129	0.00574687975493998\\
2570.42211343582	0.00577965344387922\\
2577.88923232121	0.0058126098628896\\
2585.37804331086	0.00584574997848606\\
2592.88860942067	0.0058790747616151\\
2600.42099384964	0.00591258518764875\\
2607.97525998035	0.00594628223641507\\
2615.5514713795	0.00598016689219212\\
2623.14969179846	0.00601424014373458\\
2630.7699851738	0.00604850298427545\\
2638.41241562783	0.00608295641152762\\
2646.07704746912	0.00611760142770477\\
2653.76394519307	0.00615243903952878\\
2661.47317348244	0.00618747025823714\\
2669.2047972079	0.00622269609959608\\
2676.95888142856	0.00625811758389453\\
2684.73549139252	0.00629373573597651\\
2692.53469253745	0.00632955158523311\\
2700.3565504911	0.00636556616561762\\
2708.20113107189	0.00640178051564897\\
2716.06850028941	0.00643819567841921\\
2723.95872434503	0.00647481270161428\\
2731.87186963244	0.00651163263749831\\
2739.8080027382	0.0065486565429518\\
2747.76719044229	0.00658588547944429\\
2755.74949971872	0.00662332051306874\\
2763.75499773603	0.00666096271453917\\
2771.78375185791	0.00669881315918655\\
2779.83582964371	0.00673687292698533\\
2787.91129884907	0.00677514310253965\\
2796.01022742645	0.00681362477510996\\
2804.13268352572	0.00685231903859331\\
2812.27873549471	0.00689122699155198\\
2820.44845187983	0.00693034973720533\\
2828.64190142659	0.00696968838344101\\
2836.85915308022	0.00700924404281073\\
2845.10027598624	0.00704901783253949\\
2853.36533949103	0.00708901087454451\\
2861.65441314242	0.00712922429540201\\
2869.9675666903	0.00716965922639314\\
2878.30487008715	0.00721031680347654\\
2886.6663934887	0.00725119816730342\\
2895.05220725446	0.00729230446321901\\
2903.46238194833	0.00733363684125644\\
2911.89698833922	0.00737519645616327\\
2920.35609740162	0.00741698446736446\\
2928.83978031619	0.0074590020389986\\
2937.34810847038	0.00750125033989819\\
2945.88115345902	0.00754373054359691\\
2954.43898708491	0.00758644382832731\\
2963.02168135948	0.00762939137702421\\
2971.62930850331	0.00767257437732041\\
2980.2619409468	0.00771599402155201\\
2988.91965133077	0.00775965150673682\\
2997.60251250704	0.00780354803460471\\
3006.31059753909	0.00784768481156829\\
3015.04397970262	0.00789206304872819\\
3023.80273248624	0.00793668396187458\\
3032.58692959201	0.00798154877147704\\
3041.39664493612	0.00802665870268797\\
3050.23195264946	0.00807201498533056\\
3059.09292707829	0.00811761885389832\\
3067.97964278485	0.00816347154754497\\
3076.89217454798	0.00820957431007817\\
3085.83059736374	0.00825592838996871\\
3094.79498644609	0.00830253504031721\\
3103.78541722744	0.00834939551886719\\
3112.80196535939	0.00839651108799874\\
3121.84470671324	0.0084438830146895\\
3130.91371738075	0.00849151257054696\\
3140.00907367472	0.00853940103176937\\
3149.13085212962	0.00858754967915486\\
3158.27912950228	0.00863595979807596\\
3167.45398277248	0.00868463267846934\\
3176.65548914365	0.00873356961483541\\
3185.88372604349	0.0087827719062165\\
3195.13877112463	0.00883224085617907\\
3204.42070226528	0.00888197777282084\\
3213.7295975699	0.00893198396872984\\
3223.06553536981	0.00898226076098576\\
3232.42859422393	0.00903280947114016\\
3241.81885291936	0.0090836314251986\\
3251.23639047209	0.00913472795360467\\
3260.68128612767	0.00918610039122594\\
3270.15361936182	0.00923775007732259\\
3279.65346988117	0.00928967835555459\\
3289.18091762389	0.00934188657392326\\
3298.73604276038	0.00939437608477659\\
3308.31892569391	0.00944714824479702\\
3317.92964706136	0.00950020441494506\\
3327.56828773383	0.00955354596047408\\
3337.23492881737	0.00960717425086812\\
3346.92965165364	0.00966109065985284\\
3356.65253782058	0.00971529656534488\\
3366.40366913316	0.00976979334943387\\
3376.18312764399	0.00982458239836263\\
3385.99099564403	0.00987966510248609\\
3395.82735566334	0.00993504285624759\\
3405.6922904717	0.00999071705814357\\
3415.58588307935	0.0100466891107134\\
3425.50821673767	0.0101029604204731\\
3435.45937493988	0.0101595323979149\\
3445.43944142178	0.0102164064574413\\
3455.44850016238	0.0102735840173735\\
3465.48663538468	0.0103310664998645\\
3475.55393155635	0.0103888553308988\\
3485.65047339042	0.0104469519402427\\
3495.77634584604	0.0105053577614002\\
3505.93163412913	0.0105640742315813\\
3516.11642369317	0.0106231027916509\\
3526.33080023988	0.0106824448860941\\
3536.57484971991	0.0107421019629688\\
3546.84865833365	0.010802075473867\\
3557.15231253186	0.0108623668738482\\
3567.48589901646	0.0109229776214216\\
3577.84950474125	0.0109839091784723\\
3588.24321691261	0.0110451630102243\\
3598.66712299027	0.0111067405851908\\
3609.12131068803	0.0111686433750996\\
3619.6058679745	0.011230872854878\\
3630.12088307383	0.0112934305025639\\
3640.66644446648	0.0113563177992533\\
3651.24264088994	0.0114195362290626\\
3661.84956133948	0.0114830872790476\\
3672.4872950689	0.0115469724391481\\
3683.1559315913	0.0116111932021304\\
3693.8555606798	0.0116757510635221\\
3704.58627236831	0.0117406475215313\\
3715.34815695232	0.0118058840770088\\
3726.14130498959	0.0118714622333475\\
3736.96580730098	0.0119373834964279\\
3747.82175497118	0.0120036493745535\\
3758.70923934946	0.0120702613783541\\
3769.6283520505	0.012137221020731\\
3780.5791849551	0.0122045298167698\\
3791.56183021097	0.0122721892836568\\
3802.57638023352	0.012340200940609\\
3813.62292770663	0.0124085663087809\\
3824.70156558342	0.0124772869111907\\
3835.81238708705	0.0125463642726137\\
3846.95548571148	0.0126157999195235\\
3858.1309552223	0.0126855953799649\\
3869.33888965746	0.0127557521834947\\
3880.57938332809	0.0128262718610658\\
3891.85253081934	0.0128971559449302\\
3903.15842699108	0.0129684059685574\\
3914.49716697878	0.0130400234665123\\
3925.86884619426	0.0131120099743602\\
3937.27356032653	0.0131843670285602\\
3948.71140534256	0.0132570961663626\\
3960.18247748814	0.0133301989256885\\
3971.68687328862	0.0134036768450252\\
3983.22468954976	0.0134775314632967\\
3994.79602335857	0.0135517643197704\\
4006.40097208407	0.0136263769539102\\
4018.03963337816	0.0137013709052696\\
4029.7121051764	0.0137767477133604\\
4041.41848569887	0.0138525089175289\\
4053.15887345099	0.0139286560568141\\
4064.9333672243	0.01400519066983\\
4076.74206609739	0.014082114294611\\
4088.58506943661	0.0141594284684895\\
4100.46247689702	0.0142371347279452\\
4112.37438842317	0.0143152346084547\\
4124.32090424992	0.0143937296443476\\
4136.30212490336	0.014472621368664\\
4148.31815120158	0.0145519113129878\\
4160.36908425555	0.0146316010072867\\
4172.45502546997	0.0147116919797726\\
4184.57607654415	0.0147921857567125\\
4196.73233947279	0.0148730838622621\\
4208.92391654693	0.0149543878183208\\
4221.15091035474	0.0150360991443293\\
4233.41342378242	0.0151182193571067\\
4245.71156001506	0.015200749970656\\
4258.04542253748	0.0152836924959995\\
4270.41511513517	0.0153670484409626\\
4282.82074189508	0.015450819310004\\
4295.26240720654	0.0155350066040151\\
4307.74021576216	0.0156196118200992\\
4320.25427255865	0.0157046364513929\\
4332.80468289776	0.0157900819868435\\
4345.39155238712	0.0158759499110027\\
4358.01498694118	0.015962241703799\\
4370.67509278205	0.0160489588403273\\
4383.37197644044	0.0161361027906116\\
4396.1057447565	0.0162236750193947\\
4408.87650488079	0.016311676985874\\
4421.68436427513	0.0164001101434954\\
4434.52943071349	0.0164889759396691\\
4447.41181228298	0.0165782758155643\\
4460.33161738465	0.0166680112058266\\
4473.28895473449	0.0167581835383207\\
4486.28393336432	0.0168487942338771\\
4499.31666262266	0.0169398447060151\\
4512.38725217573	0.0170313363606705\\
4525.49581200829	0.0171232705959264\\
4538.64245242466	0.0172156488016969\\
4551.82728404956	0.0173084723594784\\
4565.05041782907	0.0174017426420186\\
4578.31196503159	0.0174954610130291\\
4591.61203724876	0.0175896288268776\\
4604.95074639639	0.0176842474282737\\
4618.32820471539	0.0177793181519397\\
4631.74452477276	0.0178748423222966\\
4645.19981946247	0.0179708212531234\\
4658.69420200651	0.0180672562472223\\
4672.22778595571	0.0181641485960622\\
4685.80068519082	0.0182614995794516\\
4699.41301392341	0.0183593104651479\\
4713.06488669679	0.018457582508511\\
4726.7564183871	0.0185563169521282\\
4740.4877242041	0.0186555150254269\\
4754.25891969233	0.0187551779442924\\
4768.07012073193	0.0188553069106653\\
4781.92144353969	0.018955903112155\\
4795.81300467001	0.0190569677216165\\
4809.74492101589	0.0191585018967272\\
4823.7173098099	0.0192605067795757\\
4837.73028862517	0.019362983496213\\
4851.7839753764	0.0194659331562167\\
4865.87848832079	0.0195693568522483\\
4880.01394605913	0.019673255659563\\
4894.19046753673	0.0197776306355872\\
4908.40817204441	0.0198824828193931\\
4922.66717921959	0.0199878132312396\\
4936.96760904717	0.0200936228720764\\
4951.30958186066	0.0201999127230213\\
4965.69321834313	0.0203066837448644\\
4980.11863952821	0.0204139368775203\\
4994.58596680117	0.0205216730395192\\
5009.09532189988	0.020629893127434\\
5023.64682691588	0.0207385980153486\\
5038.24060429537	0.0208477885542697\\
5052.87677684028	0.0209574655715624\\
5067.55546770927	0.021067629870362\\
5082.27680041875	0.021178282228964\\
5097.040898844	0.0212894234002204\\
5111.84788722013	0.0214010541109199\\
5126.69789014316	0.021513175061133\\
5141.59103257104	0.0216257869235897\\
5156.52743982478	0.021738890343012\\
5171.50723758939	0.0218524859354241\\
5186.53055191505	0.0219665742874944\\
5201.59750921807	0.0220811559558135\\
5216.70823628203	0.0221962314662018\\
5231.86286025882	0.0223118013129623\\
5247.06150866969	0.0224278659581654\\
5262.30430940635	0.0225444258308734\\
5277.59139073204	0.0226614813263864\\
5292.92288128262	0.022779032805452\\
5308.29891006761	0.0228970805934688\\
5323.71960647132	0.0230156249796736\\
5339.18510025393	0.0231346662163177\\
5354.69552155257	0.0232542045178084\\
5370.25100088241	0.0233742400598566\\
5385.85166913779	0.0234947729785954\\
5401.49765759328	0.0236158033696972\\
5417.18909790481	0.0237373312874346\\
5432.92612211079	0.0238593567437808\\
5448.70886263318	0.0239818797074358\\
5464.53745227863	0.0241049001028847\\
5480.41202423962	0.0242284178093838\\
5496.33271209552	0.0243524326599809\\
5512.2996498138	0.0244769444404766\\
5528.31297175106	0.0246019528883925\\
5544.3728126542	0.0247274576918984\\
5560.47930766164	0.0248534584887253\\
5576.63259230428	0.0249799548650673\\
5592.83280250682	0.0251069463544571\\
5609.08007458877	0.0252344324365945\\
5625.37454526567	0.0253624125362029\\
5641.71635165024	0.0254908860218204\\
5658.10563125347	0.025619852204583\\
5674.54252198587	0.0257493103369675\\
5691.02716215855	0.0258792596115626\\
5707.55969048444	0.0260096991597403\\
5724.14024607939	0.0261406280503539\\
5740.76896846344	0.0262720452883934\\
5757.4459975619	0.02640394981362\\
5774.17147370658	0.0265363404991695\\
5790.94553763696	0.0266692161501143\\
5807.76833050134	0.0268025755020332\\
5824.63999385812	0.0269364172195192\\
5841.56066967684	0.0270707398946612\\
5858.53050033957	0.027205542045522\\
5875.54962864192	0.0273408221145472\\
5892.61819779434	0.0274765784669815\\
5909.73635142334	0.0276128093892267\\
5926.90423357264	0.0277495130871586\\
5944.12198870441	0.0278866876844673\\
5961.3897617005	0.0280243312208813\\
5978.70769786364	0.0281624416504191\\
5996.07594291864	0.0283010168395815\\
6013.4946430137	0.0284400545655018\\
6030.96394472151	0.02857955251409\\
6048.48399504063	0.0287195082780918\\
6066.0549413966	0.0288599193551467\\
6083.67693164325	0.0290007831457936\\
6101.35011406393	0.0291420969514348\\
6119.07463737276	0.0292838579722546\\
6136.85065071587	0.0294260633051139\\
6154.67830367267	0.0295687099413658\\
6172.55774625708	0.0297117947646781\\
6190.48912891884	0.029855314548768\\
6208.47260254473	0.0299992659550968\\
6226.50831845987	0.0301436455305438\\
6244.59642842897	0.0302884497050075\\
6262.73708465763	0.0304336747889489\\
6280.9304397936	0.0305793169709305\\
6299.1766469281	0.030725372315037\\
6317.47585959704	0.0308718367583185\\
6335.82823178239	0.031018706108103\\
6354.23391791342	0.031165976039315\\
6372.69307286802	0.031313642091704\\
6391.20585197403	0.0314616996670373\\
6409.77241101048	0.0316101440262042\\
6428.39290620898	0.0317589702862803\\
6447.06749425496	0.0319081734175544\\
6465.79633228904	0.0320577482404318\\
6484.57957790835	0.0322076894223156\\
6503.41738916781	0.0323579914744308\\
6522.30992458151	0.0325086487485289\\
6541.25734312404	0.0326596554336057\\
6560.25980423179	0.0328110055524469\\
6579.31746780432	0.0329626929581835\\
6598.43049420572	0.0331147113307462\\
6617.59904426592	0.0332670541732272\\
6636.82327928208	0.0334197148081805\\
6656.1033610199	0.0335726863738649\\
6675.43945171504	0.0337259618203317\\
6694.83171407447	0.0338795339055272\\
6714.28031127778	0.0340333951912294\\
6733.78540697864	0.0341875380389491\\
6753.34716530612	0.0343419546057026\\
6772.96575086609	0.0344966368397183\\
6792.6413287426	0.0346515764760486\\
6812.3740644993	0.0348067650320677\\
6832.16412418073	0.0349621938028912\\
6852.01167431389	0.0351178538566769\\
6871.91688190947	0.0352737360298299\\
6891.87991446336	0.0354298309221087\\
6911.90093995803	0.0355861288916084\\
6931.98012686392	0.0357426200496532\\
6952.11764414092	0.0358992942555306\\
6972.31366123971	0.0360561411111811\\
6992.56834810323	0.036213149955692\\
7012.88187516815	0.0363703098597074\\
7033.2544133662	0.0365276096197294\\
7053.68613412573	0.0366850377522372\\
7074.17720937305	0.0368425824877145\\
7094.72781153392	0.0370002317645397\\
7115.33811353503	0.0371579732227126\\
7136.0082888054	0.0373157941974595\\
7156.73851127786	0.0374736817126772\\
7177.52895539054	0.0376316224742396\\
7198.37979608831	0.0377896028631447\\
7219.29120882424	0.0379476089284908\\
7240.26336956111	0.0381056263803207\\
7261.29645477286	0.0382636405822441\\
7282.39064144612	0.0384216365439663\\
7303.54610708163	0.038579598913577\\
7324.76302969581	0.0387375119696717\\
7346.04158782219	0.0388953596133074\\
7367.38196051295	0.0390531253597661\\
7388.78432734045	0.0392107923300852\\
7410.24886839867	0.0393683432424536\\
7431.77576430477	0.0395257604033305\\
7453.36519620064	0.0396830256983969\\
7475.01734575436	0.0398401205832955\\
7496.73239516175	0.0399970260741034\\
7518.51052714796	0.0401537227376215\\
7540.35192496891	0.0403101906813972\\
7562.25677241288	0.040466409543541\\
7584.22525380213	0.0406223584822311\\
7606.25755399426	0.0407780161650398\\
7628.35385838401	0.0409333607579324\\
7650.51435290461	0.0410883699140336\\
7672.73922402945	0.0412430207621051\\
7695.02865877364	0.0413972898947271\\
7717.38284469556	0.0415511533562109\\
7739.80196989847	0.0417045866301739\\
7762.28622303206	0.0418575646268348\\
7784.83579329402	0.0420100616699826\\
7807.45087043172	0.0421620514836004\\
7830.13164474371	0.0423135071781594\\
7852.87830708137	0.04246440123659\\
7875.69104885052	0.0426147054998408\\
7898.57006201299	0.0427643911521133\\
7921.51553908828	0.0429134287057025\\
7944.52767315516	0.0430617879854526\\
7967.6066578533	0.0432094381127851\\
7990.7526873849	0.0433563474893428\\
8013.96595651631	0.043502483780194\\
8037.24666057965	0.0436478138965998\\
8060.59499547458	0.0437923039783092\\
8084.01115766972	0.0439359193754262\\
8107.49534420455	0.0440786246297599\\
8131.04775269089	0.0442203834556847\\
8154.66858131464	0.0443611587205195\\
8178.35802883743	0.0445009124243387\\
8202.11629459831	0.0446396056792609\\
8225.9435785154	0.0447771986881795\\
8249.84008108758	0.0449136507229086\\
8273.80600339621	0.0450489201017484\\
8297.84154710675	0.0451829641663995\\
8321.94691447056	0.0453157392582932\\
8346.12230832648	0.045447200694226\\
8370.36793210265	0.0455773027413556\\
8394.68398981816	0.0457059985914558\\
8419.07068608474	0.0458332403344908\\
8443.52822610859	0.0459589789314472\\
8468.05681569197	0.0460831641863635\\
8492.65666123506	0.0462057447176055\\
8517.32796973759	0.04632666792831\\
8542.07094880062	0.0464458799759813\\
8566.88580662836	0.0465633257412176\\
8591.77275202978	0.0466789487955474\\
8616.73199442049	0.046792691368316\\
8641.76374382445	0.0469044943126239\\
8666.86821087573	0.0470142970702501\\
8692.0456068203	0.047122037635583\\
8717.29614351781	0.0472276525184482\\
8742.62003344335	0.0473310767058505\\
8768.01748968928	0.0474322436226041\\
8793.48872596697	0.0475310850907194\\
8819.03395660864	0.0476275312876449\\
8844.65339656915	0.047721510703197\\
8870.34726142778	0.0478129500952165\\
8896.11576739013	0.0479017744438286\\
8921.95913128983	0.04798790690437\\
8947.8775705904	0.0480712687587848\\
8973.87130338718	0.04815177936561\\
8999.94054840899	0.0482293561083141\\
9026.08552502009	0.0483039143420807\\
9052.30645322202	0.0483753673389181\\
9078.60355365542	0.0484436262310022\\
9104.97704760185	0.0485085999522585\\
9131.42715698578	0.0485701951780608\\
9157.95410437629	0.0486283162630119\\
9184.55811298909	0.0486828651767022\\
9211.23940668829	0.0487337414374043\\
9237.99820998835	0.048780842043604\\
9264.83474805596	0.048824061403288\\
9291.74924671189	0.0488632912609027\\
9318.74193243297	0.0488984206219101\\
9345.81303235391	0.0489293356748237\\
9372.96277426923	0.0489559197106303\\
9400.19138663528	0.0489780530395238\\
9427.499098572	0.0489956129048148\\
9454.88613986494	0.0490084733938899\\
9482.35274096723	0.0490165053461794\\
9509.89913300142	0.0490195762579028\\
9537.52554776148	0.0490175501835589\\
9565.23221771478	0.0490102876339917\\
9593.01937600397	0.0489976454708572\\
9620.88725644901	0.0489794767974253\\
9648.8360935491	0.0489556308454681\\
9676.86612248465	0.0489259528581767\\
9704.97757911932	0.0488902839688461\\
9733.1707000019	0.0488484610752025\\
9761.44572236841	0.0488003167091889\\
9789.802884144	0.04874567890199\\
9818.24242394501	0.0486843710441338\\
9846.764581081	0.0486162117403976\\
9875.36959555668	0.0485410146593518\\
9904.05770807398	0.0484585883772914\\
9932.82916003413	0.0483687362162743\\
9961.68419353956	0.0482712560760827\\
9990.62305139605	0.0481659402597302\\
10019.6459771147	0.0480525752923391\\
10048.7532149142	0.0479309417330269\\
10077.9450097223	0.0478008139794603\\
10107.2216071787	0.0476619600648434\\
10136.5832536364	0.0475141414468601\\
10166.0301961643	0.0473571127883368\\
10195.5626825487	0.0471906217291184\\
10225.180961296	0.0470144086488304\\
10254.8852816345	0.0468282064200723\\
10284.6758935164	0.0466317401515624\\
10314.5530476201	0.0464247269208095\\
10344.5169953522	0.0462068754957421\\
10374.5679888495	0.0459778860448509\\
10404.7062809815	0.0457374498351571\\
10434.9321253522	0.045485248917546\\
10465.2457763023	0.0452209557987676\\
10495.6474889113	0.0449442330994119\\
10526.1375189998	0.044654733197254\\
10556.7161231316	0.0443520978551369\\
10587.3835586158	0.0440359578326609\\
10618.1400835088	0.0437059324808206\\
10648.9859566169	0.0433616293187364\\
10679.9214374981	0.0430026435915377\\
10710.9467864646	0.0426285578083936\\
10742.0622645846	0.0422389412596887\\
10773.2681336847	0.041833349512175\\
10804.5646563523	0.0414113238810031\\
10835.9520959375	0.0409723908772938\\
10867.4307165554	0.0405160616299943\\
10899.0007830885	0.0400418312805628\\
10930.6625611887	0.039549178349033\\
10962.4163172795	0.0390375640697958\\
10994.2623185586	0.0385064316954638\\
11026.2008329998	0.0379552057669898\\
11058.2321293553	0.0373832913481164\\
11090.3564771582	0.0367900732221035\\
11122.5741467244	0.0361749150485619\\
11154.8854091552	0.0355371584780717\\
11187.2905363394	0.0348761222220628\\
11219.7898009558	0.03419110107536\\
11252.3834764751	0.0334813648885039\\
11285.0718371625	0.0327461574868526\\
11317.85515808	0.0319846955332264\\
11350.7337150887	0.0311961673306034\\
11383.7077848511	0.0303797315611814\\
11416.7776448331	0.0295345159578287\\
11449.9435733071	0.0286596159036384\\
11483.2058493535	0.0277540929550518\\
11516.5647528637	0.0268169732836539\\
11550.020564542	0.0258472460313303\\
11583.5735659084	0.0248438615731767\\
11617.2240393004	0.0238057296820987\\
11650.9722678758	0.0227317175884904\\
11684.8185356152	0.0216206479280428\\
11718.763127324	0.0204712965700524\\
11752.8063286348	0.0192823903180772\\
11786.9484260103	0.0180526044741266\\
11821.189706745	0.0167805602569138\\
11855.5304589685	0.0154648220638315\\
11889.9709716468	0.0141038945656559\\
11924.5115345859	0.0126962196218769\\
11959.1524384334	0.0112401730037777\\
11993.8939746813	0.00973406091110561\\
12028.7364356684	0.0081761162671418\\
12063.6801145827	0.00656449477563582\\
12098.7253054641	0.00489727072165597\\
12133.8723032063	0.0031724324968232\\
12169.1214035602	0.00138787782776409\\
12204.4729031354	-0.000458591315252032\\
12239.9270994033	-0.00236927415472338\\
12275.4842906997	-0.00434657691463503\\
12311.1447762267	-0.00639301903145091\\
12346.9088560558	-0.00851123979989029\\
12382.7768311301	-0.0107040054892708\\
12418.7490032672	-0.0129742169692584\\
12454.8256751611	-0.0153249178877874\\
12491.0071503854	-0.0177593034478716\\
12527.2937333955	-0.0202807298346241\\
12563.6857295313	-0.022892724348758\\
12600.1834450196	-0.0255989963084679\\
12636.787186977	-0.0284034487877392\\
12673.4972634121	-0.0313101912660083\\
12710.3139832282	-0.0343235532717694\\
12747.2376562263	-0.0374480991112425\\
12784.268593107	-0.0406886437827031\\
12821.4071054737	-0.0440502701877542\\
12858.653505835	-0.0475383477625611\\
12896.0081076073	-0.0511585526655495\\
12933.4712251176	-0.0549168896726757\\
12971.0431736057	-0.0588197159482458\\
13008.7242692275	-0.0628737668778837\\
13046.5148290573	-0.0670861841711774\\
13084.4151710904	-0.071464546465294\\
13122.4256142459	-0.0760169026872181\\
13160.5464783694	-0.0807518084623722\\
13198.7780842357	-0.085678365890937\\
13237.1207535513	-0.0908062670512962\\
13275.5748089573	-0.0961458416329079\\
13314.1405740324	-0.101708109149358\\
13352.8183732948	-0.107504836237086\\
13391.6085322057	-0.113548599607132\\
13430.5113771719	-0.119852855287141\\
13469.5272355482	-0.126432014869722\\
13508.6564356403	-0.133301529572577\\
13547.8993067079	-0.140477983016224\\
13587.2561789671	-0.147979193738534\\
13626.7273835931	-0.155824328592708\\
13666.3132527234	-0.16403402831818\\
13706.0141194603	-0.172630546733529\\
13745.8303178738	-0.181637905177981\\
13785.7621830042	-0.191082064023745\\
13825.8100508654	-0.200991113295644\\
13865.9742584471	-0.211395484665434\\
13906.2551437182	-0.222328187332692\\
13946.6530456293	-0.233825070556148\\
13987.1683041157	-0.245925115847161\\
14027.8012601002	-0.258670762064147\\
14068.552255496	-0.272108266823523\\
14109.4216332096	-0.286288107727145\\
14150.4097371434	-0.301265426831232\\
14191.5169121992	-0.317100521447394\\
14232.7435042805	-0.33385938362267\\
14274.0898602958	-0.3516142892666\\
14315.5563281614	-0.370444435542324\\
14357.143256804	-0.390436621311586\\
14398.8509961643	-0.411685959363664\\
14440.6798971995	-0.434296599729636\\
14482.6303118861	-0.458382428878986\\
14524.7025932234	-0.484067687424343\\
14566.897095236	-0.511487415203009\\
14609.214172977	-0.540787581277583\\
14651.6541825309	-0.572124678349963\\
14694.2174810167	-0.605664442256218\\
14736.9044265908	-0.641579175941137\\
14779.7153784499	-0.680042880165393\\
14822.6506968345	-0.721222968584982\\
14865.7107430314	-0.76526669346399\\
14908.8958793768	-0.812279409414223\\
14952.2064692598	-0.862290275893438\\
14995.642877125	-0.915198685178916\\
15039.2054684757	-0.970691253748574\\
15082.894609877	-1.02811423763861\\
15126.710668959	-1.08627948245729\\
15170.6540144195	-1.14317400908517\\
15214.7250160277	-1.19553691834066\\
15258.9240446267	-1.23827128454831\\
15303.2514721371	-1.26369490608895\\
15347.7076715598	-1.26074680238383\\
15392.2930169794	-1.21452440570404\\
15437.0078835672	-1.10696905656629\\
15481.8526475843	-0.919965249687372\\
15526.8276863849	-0.641858864417732\\
15571.9333784194	-0.276312434912234\\
15617.1701032376	0.151332267062989\\
15662.5382414919	0.596723165231946\\
15708.0381749406	1.00984250545181\\
15753.6702864508	1.35179602571629\\
15799.434960002	1.6046670726061\\
15845.3325806892	1.77044029246338\\
15891.3635347259	1.86320101452109\\
15937.5282094479	1.90095945063273\\
15983.8269933157	1.90045314634864\\
16030.2602759189	1.87503206921142\\
16076.8284479785	1.83443956486182\\
16123.5319013504	1.78539573764847\\
16170.3710290293	1.73235548782765\\
16217.3462251512	1.67817834627613\\
16264.4578849972	1.62464096477833\\
16311.7064049967	1.57280218763176\\
16359.0921827307	1.52325311372989\\
16406.6156169351	1.47628456637269\\
16454.2771075044	1.43199775231267\\
16502.0770554945	1.3903767509834\\
16550.0158631267	1.35133568499132\\
16598.0939337903	1.31474921030311\\
16646.3116720468	1.28047205609205\\
16694.6694836331	1.24835139043205\\
16743.1677754642	1.2182344941555\\
16791.8069556377	1.18997337412498\\
16840.5874334367	1.16342738868955\\
16889.5096193329	1.1384645915137\\
16938.5739249909	1.11496225892865\\
16987.7807632708	1.09280690707016\\
17037.1305482323	1.07189400005907\\
17086.6236951379	1.05212748091266\\
17136.2606204564	1.03341921070366\\
17186.0417418664	1.01568837081491\\
17235.9674782601	0.998860862776878\\
17286.0382497463	0.982868726688485\\
17336.2544776544	0.967649590331708\\
17386.6165845377	0.953146155277362\\
17437.1249941771	0.939305722527673\\
17487.7801315845	0.926079757869025\\
17538.5824230064	0.913423495655757\\
17589.5322959278	0.901295578904167\\
17640.6301790753	0.889657733135393\\
17691.8765024211	0.878474471225906\\
17743.2716971866	0.867712826509463\\
17794.8161958454	0.85734211146154\\
17846.5104321281	0.847333699442145\\
17898.3548410248	0.837660827150387\\
17950.3498587895	0.828298415631602\\
18002.4959229435	0.819222907868408\\
18054.793472279	0.810412121169114\\
18107.2429468629	0.801845112739274\\
18159.8447880408	0.793502056981157\\
18212.59943844	0.785364133211009\\
18265.5073419738	0.777413422615176\\
18318.5689438452	0.769632813383627\\
18371.7846905503	0.762005913064135\\
18425.1550298826	0.754516967273083\\
18478.6804109361	0.747150783980567\\
18532.3612841095	0.739892662658854\\
18586.1981011102	0.732728327645634\\
18640.1913149575	0.725643865127453\\
18694.3413799868	0.718625663194697\\
18748.6487518534	0.711660354458907\\
18803.1138875363	0.704734760755894\\
18857.737245342	0.697835839485009\\
18912.5192849084	0.690950631156384\\
18967.4604672086	0.684066207734198\\
19022.5612545549	0.677169621375578\\
19077.8221106026	0.6702478531716\\
19133.2435003539	0.66328776149941\\
19188.825890162	0.656276029592686\\
19244.5697477347	0.649199111931932\\
19300.4755421384	0.642043179045771\\
19356.5437438024	0.63479406030082\\
19412.7748245225	0.627437184239297\\
19469.1692574651	0.619957516001789\\
19525.7275171709	0.612339491346835\\
19582.4500795596	0.604566946749389\\
19639.337421933	0.59662304502775\\
19696.3900229799	0.588490195912685\\
19753.6083627794	0.580149970935107\\
19810.9929228053	0.571583011970117\\
19868.5441859302	0.56276893273754\\
19926.2626364292	0.553686212525364\\
19984.1487599846	0.544312081375549\\
20042.2030436893	0.53462239595752\\
20100.4259760513	0.524591505360702\\
20158.8180469978	0.514192106074583\\
20217.3797478792	0.503395085507104\\
20276.1115714733	0.492169353542234\\
20335.0140119893	0.480481661883362\\
20394.0875650723	0.468296411312446\\
20453.332727807	0.455575447573382\\
20512.7499987225	0.442277847441642\\
20572.3398777957	0.428359697784815\\
20632.1028664563	0.4137738722075\\
20692.0394675905	0.39846981243381\\
20752.1501855454	0.382393325225455\\
20812.4355261333	0.365486410809004\\
20872.8959966357	0.347687146125666\\
20933.5321058081	0.328929656621281\\
20994.3443638836	0.309144225047198\\
21055.3332825778	0.28825760668617\\
21116.4993750926	0.266193650186712\\
21177.843156121	0.242874365573844\\
21239.3651418511	0.218221641444667\\
21301.0658499704	0.192159899659979\\
21362.9457996704	0.164620099163671\\
21425.005511651	0.13554567672463\\
21487.2455081245	0.104901263547505\\
21549.6663128204	0.0726853731409455\\
21612.2684509896	0.0389487573973748\\
21675.0524494088	0.00382082319285874\\
21738.0188363851	-0.0324525583378148\\
21801.1681417601	-0.0694553022800191\\
21864.5008969151	-0.106525425214269\\
21928.0176347744	-0.142649993855421\\
21991.7188898111	-0.176322551096744\\
22055.6051980506	-0.20535650084933\\
22119.6770970753	-0.226655346134807\\
22183.9351260298	-0.235960079408328\\
22248.3798256245	-0.227634827501609\\
22313.0117381407	-0.194623504892945\\
22377.8314074351	-0.128809203966336\\
22442.8393789442	-0.0220878010505745\\
22508.0361996891	0.131599075060845\\
22573.42241828	0.333425144476096\\
22638.9985849206	0.576965182376387\\
22704.7652514134	0.84725077846012\\
22770.7229711634	1.12298038396448\\
22836.8722991836	1.38159196409982\\
22903.2137920992	1.60491753786381\\
22969.7480081524	1.7827149103019\\
23036.475507207	1.91293845758858\\
23103.3968507536	1.9996003427012\\
23170.5126019133	2.04989438818235\\
23237.8233254438	2.07182519960619\\
23305.3295877428	2.07277036992621\\
23373.0319568539	2.05885523699388\\
23440.9310024704	2.03484276572345\\
23509.027295941	2.00427684299093\\
23577.3214102739	1.96971218006695\\
23645.813920142	1.93294520357887\\
23714.5054018876	1.89521128937471\\
23783.3964335273	1.85734018885968\\
23852.487594757	1.81987301003533\\
23921.7794669562	1.78314784614453\\
23991.2726331939	1.74736137234299\\
24060.9676782325	1.71261266256201\\
24130.8651885331	1.67893412734666\\
24200.9657522609	1.64631324092813\\
24271.2699592893	1.61470773100074\\
24341.7784012056	1.58405614919937\\
24412.4916713155	1.55428518571334\\
24483.4103646482	1.52531469237996\\
24554.5350779617	1.49706109470188\\
24625.8664097473	1.46943967258493\\
24697.4049602353	1.44236604824677\\
24769.1513313994	1.41575712029785\\
24841.1061269619	1.38953161302242\\
24913.2699523994	1.36361036062462\\
24985.6434149471	1.33791641149739\\
25058.2271236043	1.31237501311659\\
25131.0216891393	1.2869135209522\\
25204.0277240949	1.2614612627204\\
25277.2458427934	1.23594938090742\\
25350.6766613414	1.21031067075553\\
25424.3207976355	1.1844794271005\\
25498.1788713675	1.158391311098\\
25572.251504029	1.13198324664199\\
25646.5393189173	1.10519335594239\\
25721.0429411404	1.07796094416197\\
25795.7629976221	1.05022654415062\\
25870.7001171076	1.02193203414358\\
25945.8549301685	0.993020843855942\\
26021.2280692082	0.963438267780389\\
26096.8201684674	0.933131908814577\\
26172.631864029	0.902052280777324\\
26248.6637938241	0.870153605146693\\
26324.9165976366	0.837394845750528\\
26401.3909171093	0.803741035507614\\
26478.0873957489	0.769164962071147\\
26555.0066789314	0.733649294852836\\
26632.1494139076	0.697189254960779\\
26709.5162498089	0.659795952669837\\
26787.1078376522	0.621500544776774\\
26864.9248303453	0.582359397114276\\
26942.9678826933	0.542460475945415\\
27021.2376514032	0.501931235814217\\
27099.7347950898	0.460948319719205\\
27178.4599742811	0.419749437769258\\
27257.4138514242	0.378647837887934\\
27336.5970908902	0.338049817894285\\
27416.0103589806	0.298475737696892\\
27495.6543239323	0.260584949918981\\
27575.5296559237	0.225204941196297\\
27655.6370270796	0.193364712429145\\
27735.9771114778	0.16633195229444\\
27816.5505851542	0.145652781632827\\
27897.3581261083	0.133191660181025\\
27978.4004143096	0.131167351829919\\
28059.6781317027	0.142178593407833\\
28141.1919622134	0.169210392575178\\
28222.942591754	0.215609035237162\\
28304.9307082297	0.285011648152299\\
28387.1570015441	0.381215758088511\\
28469.6221636049	0.507977328363888\\
28552.3268883295	0.668733804198214\\
28635.2718716517	0.866262401868765\\
28718.4578115265	1.10230182919399\\
28801.8854079368	1.37718366831322\\
28885.5553628988	1.68953150492562\\
28969.4683804682	2.03608558328954\\
29053.6251667458	2.41169600007558\\
29138.0264298838	2.80950161807397\\
29222.6728800915	3.22128282064057\\
29307.5652296414	3.63795203742081\\
29392.7041928752	4.05013083512498\\
29478.0904862097	4.44875551521968\\
29563.724828143	4.82565150428452\\
29649.6079392604	5.17401877925793\\
29735.7405422405	5.48877777942535\\
29822.1233618612	5.76674075841241\\
29908.7571250062	6.00659793020049\\
29995.6425606704	6.20873672196284\\
30082.7803999667	6.37493784748803\\
30170.1713761319	6.50800607698778\\
30257.8162245328	6.61139334301245\\
30345.7156826724	6.68885966633255\\
30433.8704901962	6.74419931472548\\
30522.2813888985	6.78104182352976\\
30610.9491227282	6.80272404751432\\
30699.8744377959	6.81222158683475\\
30789.0580823792	6.81212504662272\\
30878.5008069296	6.80464707739805\\
30968.2033640788	6.79164840539233\\
31058.1665086448	6.77467390025073\\
31148.3909976384	6.75499242462111\\
31238.8775902694	6.73363643532522\\
31329.6270479532	6.71143897769339\\
31420.6401343172	6.68906688232287\\
31511.9176152071	6.66704973686796\\
31603.4602586934	6.64580467044911\\
31695.2688350778	6.62565724654278\\
31787.3441168998	6.60685888294138\\
31879.6868789431	6.58960125600222\\
31972.2978982422	6.57402813619384\\
32065.1779540888	6.56024506597539\\
32158.3278280386	6.54832724375564\\
32251.7483039178	6.53832592767388\\
32345.4401678293	6.53027362500335\\
32439.4042081599	6.52418828948881\\
32533.6412155867	6.52007671082633\\
32628.1519830835	6.5179372478811\\
32722.9373059279	6.5177620297799\\
32817.9979817077	6.51953872616266\\
32913.3348103278	6.52325196902177\\
33008.9485940169	6.52888449309464\\
33104.8401373338	6.53641804915217\\
33201.010247175	6.54583413425523\\
33297.4597327809	6.55711457471283\\
33394.1894057426	6.57024199071905\\
33491.2000800092	6.5852001661743\\
33588.492571894	6.6019743427706\\
33686.0677000819	6.62055145384131\\
33783.9262856361	6.64092031058202\\
33882.0691520049	6.66307175090985\\
33980.4971250287	6.68699875933906\\
34079.2110329472	6.71269656472342\\
34178.2117064059	6.7401627214843\\
34277.4999784636	6.76939717894941\\
34377.0766845989	6.80040234262883\\
34476.9426627176	6.83318313061319\\
34577.0987531596	6.86774702776704\\
34677.5457987061	6.90410413998504\\
34778.2846445863	6.94226725045878\\
34879.3161384853	6.98225187965592\\
34980.6411305502	7.02407635052695\\
35082.2604733981	7.06776186031905\\
35184.1750221229	7.11333256028452\\
35286.3856343028	7.16081564451727\\
35388.8931700067	7.21024144912831\\
35491.6984918025	7.26164356298261\\
35594.8024647638	7.31505895125431\\
35698.2059564772	7.37052809312269\\
35801.9098370495	7.42809513502178\\
35905.9149791155	7.48780806097254\\
36010.2222578447	7.5497188816733\\
36114.8325509493	7.61388384419814\\
36219.7467386908	7.68036366436103\\
36324.9657038884	7.74922378404782\\
36430.4903319256	7.82053465610247\\
36536.321510758	7.89437205968561\\
36642.4601309206	7.97081744940786\\
36748.9070855359	8.04995834198776\\
36855.6632703202	8.13188874470154\\
36962.7295835927	8.21670963049818\\
37070.1069262816	8.30452946535355\\
37177.7962019324	8.39546479426206\\
37285.7983167157	8.48964089322541\\
37394.1141794343	8.58719249572642\\
37502.7447015312	8.6882646035101\\
37611.690797097	8.79301339306401\\
37720.953382878	8.90160723105573\\
37830.5333782835	9.01422781420377\\
37940.4317053936	9.13107145170794\\
38050.6492889673	9.25235051154214\\
38161.1870564499	9.37829505573788\\
38272.045937981	9.50915469440954\\
38383.2268664022	9.64520069389089\\
38494.730777265	9.78672838120212\\
38606.5586088389	9.93405989546669\\
38718.7113021189	10.087547347252\\
38831.1898008335	10.2475764596294\\
38943.9950514531	10.4145707807267\\
39057.1280031972	10.5889965775679\\
39170.5896080431	10.7713685462353\\
39284.3808207337	10.9622565054233\\
39398.5025987849	11.1622932813705\\
39512.9559024947	11.3721840448218\\
39627.7416949508	11.5927174289175\\
39742.8609420383	11.8247788460954\\
39858.3146124486	12.0693665395621\\
39974.1036776869	12.327611060979\\
40090.2291120808	12.6007990752609\\
40206.6918927882	12.8904026765737\\
40323.4929998058	13.1981157865384\\
40440.6334159772	13.5258997395883\\
40558.114127001	13.8760409045406\\
40675.9361214395	14.2512242385246\\
40794.1003907265	14.6546281558768\\
40912.6079291763	15.090048219878\\
41031.4597339914	15.5620602147763\\
41150.6568052715	16.0762375170881\\
41270.2001460212	16.639443814519\\
41390.0907621591	17.2602304117986\\
41510.329662526	17.9493768359263\\
41630.9178588934	18.7206191589619\\
41751.8563659719	19.5915921097992\\
41873.1462014199	20.5848949127955\\
41994.7883858523	21.7287117514868\\
42116.7839428486	23.0546038215171\\
42239.1338989619	24.5833531901892\\
42361.8392837277	26.2662996537911\\
42484.901129672	27.7971054984232\\
42608.3204723205	28.3518692120623\\
42732.098350207	27.2556166183513\\
42856.2358048825	25.1123376476927\\
42980.7338809233	22.7601064522823\\
43105.5936259406	20.5167584899318\\
43230.8160905887	18.4231390475811\\
43356.4023285742	16.4423007545899\\
43482.3533966646	14.5268575291761\\
43608.6703546975	12.6513638291798\\
43735.3542655892	10.8745314538574\\
43862.4061953438	9.50587584178117\\
43989.8272130623	9.287635136443\\
44117.6183909512	10.7992013442577\\
44245.7808043322	13.5337664423888\\
44374.3155316503	16.6017747781048\\
44503.2236544838	19.1268668174746\\
44632.5062575529	20.1015811840742\\
44762.1644287289	19.4762499241447\\
44892.1992590432	18.1982234228504\\
45022.6118426971	16.8829823230969\\
45153.4032770701	15.710748830989\\
45284.5746627299	14.7050861655152\\
45416.1271034413	13.8529112603495\\
45548.0617061756	13.1381104983661\\
45680.3795811198	12.5494671492397\\
45813.0818416858	12.0820002367501\\
45946.1696045207	11.7368864224297\\
46079.6439895146	11.5212481470482\\
46213.5061198112	11.4478869410073\\
46347.7571218174	11.5342475294158\\
46482.3981252117	11.7983017298456\\
46617.4302629548	12.2447276353659\\
46752.8546712983	12.8245935690745\\
46888.6724897948	13.3434610694062\\
47024.8848613075	13.3770943644279\\
47161.4929320192	12.5371239651882\\
47298.4978514428	11.0181306821609\\
47435.9007724305	9.383938786057\\
47573.7028511832	8.02045674076219\\
47711.905247261	7.06187594490103\\
47850.5091235923	6.5048084913791\\
47989.515646484	6.29125279075341\\
48128.9259856309	6.3508711816795\\
48268.741314126	6.6188076683618\\
48408.96280847	7.03954219988272\\
48549.5916485816	7.56354499617589\\
48690.6290178068	8.14071747221442\\
48832.0761029296	8.71307520224488\\
48973.9340941814	9.20976814199294\\
49116.2041852513	9.54999054882119\\
49258.8875732962	9.6595852792891\\
49401.9854589505	9.49783523078065\\
49545.4990463369	9.07537690048878\\
49689.4295430757	8.44595553455007\\
49833.7781602955	7.67966625754385\\
49978.5461126432	6.83939544971666\\
50123.7346182943	5.97091503454248\\
50269.3448989632	5.10325102245804\\
50415.3781799132	4.25291351821349\\
50561.8356899672	3.42823728082415\\
50708.7186615177	2.63263516746727\\
50856.0283305377	1.86673870476696\\
51003.7659365898	1.12971736857861\\
51151.932722839	0.420062924807032\\
51300.5299360604	-0.263954480148308\\
51449.5588266515	-0.92402534705124\\
51599.0206486423	-1.56165360712927\\
51748.9166597058	-2.17807478474778\\
51899.2481211683	-2.77421132130207\\
52050.0162980206	-3.35064899594902\\
52201.222458928	-3.90762574574503\\
52352.8678762414	-4.44502874988935\\
52504.9538260082	-4.96239856563466\\
52657.4815879821	-5.45894103673553\\
52810.4524456353	-5.93354896066055\\
52963.8676861679	-6.38483620439345\\
53117.7286005194	-6.81118706573535\\
53272.03648338	-7.21082307668433\\
53426.7926332004	-7.58188802651816\\
53581.9983522035	-7.92254972675161\\
53737.6549463954	-8.23111412322407\\
53893.7637255759	-8.50614422007198\\
54050.32600335	-8.74657360539096\\
54207.3430971385	-8.95180296487176\\
54364.8163281895	-9.12176850836911\\
54522.7470215893	-9.25697396200869\\
54681.1365062737	-9.35848232895538\\
54839.9861150389	-9.42786905133969\\
54999.2971845531	-9.46714327463467\\
55159.0710553673	-9.4786475071189\\
55319.3090719271	-9.46494744760704\\
55480.0125825835	-9.42872312034967\\
55641.1829396046	-9.37267022758064\\
55802.8214991868	-9.2994175883075\\
55964.9296214663	-9.21146343464354\\
56127.5086705306	-9.1111307288217\\
56290.5600144298	-9.00053981292372\\
56454.0850251881	-8.8815956383632\\
56618.0850788159	-8.75598641950495\\
56782.5615553201	-8.62519062690512\\
56947.5158387177	-8.49048959166584\\
57112.9493170452	-8.35298347941712\\
57278.8633823718	-8.21360890277371\\
57445.259430811	-8.07315691017745\\
57612.1388625316	-7.93229048542956\\
57779.5030817701	-7.7915610070505\\
57947.3534968421	-7.65142335416053\\
58115.6915201548	-7.51224951659277\\
58284.5185682181	-7.37434068428374\\
58453.836061657	-7.23793786707882\\
58623.6454252233	-7.10323114178544\\
58793.9480878083	-6.9703676474314\\
58964.7454824536	-6.83945845909005\\
59136.0390463639	-6.71058447042111\\
59307.8302209194	-6.5838014089498\\
59480.1204516871	-6.4591440986445\\
59652.9111884337	-6.3366300733109\\
59826.2038851374	-6.21626263285393\\
60000	-6.09803342327452\\
};

\addplot [color=color1, forget plot]
  table[row sep=crcr]{%
998.408908887404	0.000947500401358064\\
1001.30930333232	0.000952994921725584\\
1004.21812347122	0.000958521195112545\\
1007.13539378088	0.000964079403717212\\
1010.0611388092	0.000969669730791891\\
1012.99538317536	0.00097529236060242\\
1015.93815157008	0.00098094747846094\\
1018.88946875582	0.000986635270733603\\
1021.84935956695	0.000992355924838629\\
1024.81784890999	0.000998109629246298\\
1027.79496176382	0.00100389657349629\\
1030.78072317989	0.00100971694819384\\
1033.7751582824	0.00101557094502703\\
1036.77829226857	0.00102145875676685\\
1039.7901504088	0.00102738057725749\\
1042.81075804689	0.00103333660145298\\
1045.84014060028	0.0010393270254037\\
1048.87832356026	0.00104535204625827\\
1051.92533249214	0.0010514118622867\\
1054.98119303552	0.00105750667286688\\
1058.04593090447	0.00106363667850768\\
1061.11957188779	0.00106980208084898\\
1064.20214184915	0.00107600308266547\\
1067.2936667274	0.00108223988786669\\
1070.3941725367	0.00108851270151432\\
1073.50368536683	0.00109482172983762\\
1076.62223138331	0.00110116718020837\\
1079.74983682772	0.00110754926117359\\
1082.88652801783	0.00111396818245556\\
1086.03233134789	0.00112042415495568\\
1089.18727328881	0.00112691739075827\\
1092.35138038842	0.00113344810314214\\
1095.52467927164	0.00114001650659024\\
1098.70719664077	0.00114662281678193\\
1101.89895927566	0.00115326725061607\\
1105.09999403396	0.00115995002620526\\
1108.31032785134	0.0011666713628951\\
1111.52998774171	0.00117343148125645\\
1114.75900079749	0.00118023060309893\\
1117.99739418977	0.00118706895147668\\
1121.24519516858	0.00119394675069991\\
1124.50243106312	0.00120086422633683\\
1127.76912928198	0.00120782160521748\\
1131.04531731336	0.00121481911544721\\
1134.33102272532	0.00122185698641441\\
1137.62627316602	0.00122893544878272\\
1140.93109636392	0.00123605473451422\\
1144.24552012804	0.00124321507687706\\
1147.56957234818	0.00125041671043589\\
1150.90328099518	0.00125765987107295\\
1154.2466741211	0.00126494479599393\\
1157.59977985952	0.00127227172372983\\
1160.96262642575	0.00127964089414852\\
1164.33524211704	0.00128705254845669\\
1167.71765531287	0.00129450692921325\\
1171.10989447516	0.00130200428033327\\
1174.51198814849	0.00130954484709366\\
1177.92396496038	0.00131712887614283\\
1181.34585362152	0.00132475661551227\\
1184.777682926	0.00133242831461263\\
1188.21948175154	0.00134014422425106\\
1191.67127905977	0.00134790459663314\\
1195.13310389645	0.00135570968537444\\
1198.60498539172	0.00136355974550239\\
1202.08695276034	0.00137145503347366\\
1205.57903530192	0.00137939580717024\\
1209.08126240123	0.00138738232591294\\
1212.59366352837	0.00139541485047296\\
1216.11626823906	0.0014034936430622\\
1219.64910617487	0.00141161896736988\\
1223.1922070635	0.00141979108854709\\
1226.745600719	0.00142801027321065\\
1230.30931704202	0.0014362767894797\\
1233.88338602009	0.00144459090695834\\
1237.46783772783	0.00145295289674525\\
1241.06270232725	0.001461363031451\\
1244.66801006798	0.00146982158520769\\
1248.28379128751	0.00147832883366122\\
1251.91007641147	0.00148688505399825\\
1255.54689595388	0.00149549052494038\\
1259.1942805174	0.00150414552675767\\
1262.85226079359	0.00151285034127628\\
1266.52086756317	0.00152160525188811\\
1270.20013169629	0.00153041054355463\\
1273.89008415275	0.00153926650282615\\
1277.59075598232	0.00154817341782635\\
1281.30217832495	0.00155713157829467\\
1285.02438241106	0.00156614127556512\\
1288.7573995618	0.00157520280258741\\
1292.5012611893	0.00158431645393276\\
1296.25599879694	0.00159348252580731\\
1300.02164397962	0.00160270131605023\\
1303.79822842404	0.00161197312415873\\
1307.58578390892	0.00162129825127839\\
1311.38434230532	0.0016306770002224\\
1315.19393557689	0.00164010967547352\\
1319.01459578012	0.00164959658320711\\
1322.84635506463	0.00165913803127576\\
1326.68924567343	0.00166873432924967\\
1330.54329994321	0.00167838578838778\\
1334.40855030458	0.00168809272168396\\
1338.28502928238	0.00169785544384577\\
1342.17276949593	0.00170767427132727\\
1346.0718036593	0.00171754952231735\\
1349.9821645816	0.00172748151676288\\
1353.90388516726	0.00173747057637446\\
1357.83699841628	0.00174751702462636\\
1361.78153742455	0.00175762118678738\\
1365.73753538408	0.00176778338989958\\
1369.70502558332	0.00177800396281491\\
1373.68404140741	0.00178828323619129\\
1377.67461633848	0.00179862154250032\\
1381.67678395594	0.00180901921604456\\
1385.69057793673	0.0018194765929614\\
1389.71603205562	0.00182999401123072\\
1393.75318018552	0.00184057181068833\\
1397.80205629771	0.00185121033303564\\
1401.86269446218	0.00186190992184917\\
1405.93512884789	0.00187267092258447\\
1410.01939372306	0.00188349368259337\\
1414.11552345545	0.00189437855112204\\
1418.22355251267	0.00190532587934952\\
1422.34351546247	0.00191633602034719\\
1426.47544697298	0.00192740932913849\\
1430.61938181308	0.00193854616268156\\
1434.77535485265	0.0019497468798846\\
1438.94340106285	0.00196101184162511\\
1443.12355551644	0.00197234141073447\\
1447.31585338808	0.00198373595203832\\
1451.52032995458	0.00199519583234888\\
1455.73702059527	0.00200672142048028\\
1459.96596079222	0.00201831308725242\\
1464.20718613061	0.00202997120551209\\
1468.46073229898	0.00204169615013104\\
1472.72663508953	0.00205348829802329\\
1477.00493039847	0.00206534802815662\\
1481.29565422626	0.00207727572156028\\
1485.59884267796	0.00208927176133263\\
1489.9145319635	0.00210133653264883\\
1494.24275839802	0.00211347042278971\\
1498.58355840214	0.00212567382112823\\
1502.9369685023	0.00213794711914868\\
1507.30302533102	0.00215029071046407\\
1511.68176562726	0.00216270499082563\\
1516.07322623672	0.00217519035811705\\
1520.4774441121	0.00218774721238332\\
1524.89445631348	0.00220037595583645\\
1529.32430000859	0.00221307699286512\\
1533.76701247313	0.00222585073004036\\
1538.22263109108	0.00223869757613287\\
1542.69119335505	0.00225161794212263\\
1547.17273686653	0.00226461224121039\\
1551.66729933626	0.00227768088881955\\
1556.17491858454	0.00229082430262698\\
1560.69563254152	0.00230404290254945\\
1565.22947924755	0.00231733711076865\\
1569.77649685348	0.00233070735174657\\
1574.33672362099	0.00234415405222734\\
1578.91019792293	0.00235767764124108\\
1583.49695824359	0.00237127855014429\\
1588.09704317908	0.00238495721258705\\
1592.71049143762	0.00239871406457079\\
1597.3373418399	0.00241254954442123\\
1601.97763331937	0.00242646409283269\\
1606.63140492256	0.00244045815283717\\
1611.29869580948	0.00245453216986984\\
1615.97954525385	0.00246868659173044\\
1620.67399264353	0.00248292186862176\\
1625.38207748075	0.00249723845315729\\
1630.10383938254	0.00251163680037274\\
1634.83931808099	0.00252611736772018\\
1639.58855342363	0.00254068061511621\\
1644.35158537374	0.00255532700491678\\
1649.12845401068	0.0025700570019403\\
1653.91919953026	0.00258487107350227\\
1658.72386224506	0.00259976968938821\\
1663.54248258477	0.00261475332189412\\
1668.3751010965	0.0026298224458225\\
1673.22175844519	0.00264497753850547\\
1678.08249541389	0.00266021907981236\\
1682.95735290413	0.00267554755215548\\
1687.84637193625	0.00269096344050352\\
1692.74959364978	0.00270646723241233\\
1697.66705930373	0.00272205941800361\\
1702.598810277	0.00273774049000733\\
1707.54488806867	0.00275351094375385\\
1712.50533429837	0.00276937127719513\\
1717.48019070668	0.00278532199091619\\
1722.46949915539	0.00280136358815044\\
1727.47330162792	0.00281749657476808\\
1732.49164022965	0.00283372145933191\\
1737.52455718828	0.00285003875306832\\
1742.57209485418	0.00286644896990193\\
1747.63429570074	0.0028829526264613\\
1752.71120232474	0.00289955024209042\\
1757.80285744672	0.00291624233886593\\
1762.9093039113	0.0029330294416029\\
1768.03058468759	0.00294991207787012\\
1773.16674286949	0.00296689077799965\\
1778.31782167613	0.0029839660751099\\
1783.48386445216	0.00300113850509974\\
1788.66491466817	0.00301840860668507\\
1793.86101592101	0.00303577692137749\\
1799.07221193421	0.00305324399353819\\
1804.29854655827	0.00307081037035671\\
1809.54006377114	0.00308847660187777\\
1814.79680767846	0.0031062432410128\\
1820.06882251405	0.00312411084355523\\
1825.35615264021	0.00314207996817849\\
1830.65884254811	0.0031601511764745\\
1835.97693685817	0.00317832503294192\\
1841.31048032043	0.00319660210500545\\
1846.65951781493	0.00321498296303877\\
1852.0240943521	0.00323346818036641\\
1857.40425507312	0.00325205833328294\\
1862.8000452503	0.00327075400106054\\
1868.21151028746	0.00328955576596631\\
1873.63869572033	0.00330846421325826\\
1879.08164721693	0.00332747993123725\\
1884.54041057793	0.00334660351121418\\
1890.01503173706	0.003365835547558\\
1895.50555676149	0.00338517663768025\\
1901.01203185221	0.00340462738206959\\
1906.53450334442	0.00342418838430136\\
1912.07301770794	0.00344386025103942\\
1917.62762154758	0.00346364359205335\\
1923.19836160353	0.00348353902024149\\
1928.78528475177	0.00350354715163274\\
1934.38843800444	0.00352366860539609\\
1940.00786851027	0.00354390400386753\\
1945.64362355496	0.00356425397255371\\
1951.29575056155	0.00358471914014731\\
1956.96429709087	0.00360530013853847\\
1962.64931084191	0.00362599760282814\\
1968.35083965221	0.00364681217134149\\
1974.0689314983	0.00366774448564509\\
1979.80363449607	0.00368879519054298\\
1985.5549969012	0.00370996493411698\\
1991.32306710953	0.00373125436771889\\
1997.10789365752	0.00375266414598574\\
2002.9095252226	0.00377419492686671\\
2008.72801062364	0.00379584737160944\\
2014.5633988213	0.00381762214481197\\
2020.41573891849	0.00383951991438794\\
2026.28508016076	0.00386154135161844\\
2032.17147193671	0.00388368713115577\\
2038.07496377843	0.00390595793102138\\
2043.99560536191	0.00392835443262691\\
2049.93344650741	0.00395087732080488\\
2055.88853717995	0.00397352728378739\\
2061.86092748969	0.00399630501325413\\
2067.85066769238	0.00401921120431298\\
2073.85780818972	0.00404224655553839\\
2079.88239952988	0.00406541176897511\\
2085.92449240784	0.00408870755013802\\
2091.98413766585	0.0041121346080525\\
2098.06138629387	0.00413569365523878\\
2104.15628942998	0.00415938540774657\\
2110.26889836082	0.0041832105851587\\
2116.39926452202	0.00420716991059483\\
2122.54743949863	0.0042312641107383\\
2128.71347502555	0.00425549391584556\\
2134.89742298798	0.00427986005975378\\
2141.09933542183	0.00430436327990183\\
2147.3192645142	0.00432900431732436\\
2153.55726260378	0.00435378391669406\\
2159.81338218131	0.0043787028263041\\
2166.08767589	0.00440376179809688\\
2172.38019652601	0.00442896158767931\\
2178.69099703887	0.00445430295432068\\
2185.02013053192	0.00447978666097755\\
2191.36765026278	0.00450541347430321\\
2197.73360964376	0.00453118416465906\\
2204.11806224237	0.00455709950611829\\
2210.5210617817	0.00458316027649076\\
2216.94266214092	0.00460936725733629\\
2223.38291735573	0.00463572123395678\\
2229.84188161878	0.00466222299543649\\
2236.31960928018	0.00468887333463223\\
2242.81615484791	0.00471567304818661\\
2249.3315729883	0.00474262293655682\\
2255.86591852648	0.00476972380400478\\
2262.41924644686	0.00479697645862387\\
2268.99161189358	0.00482438171234269\\
2275.58307017096	0.00485194038094787\\
2282.193676744	0.00487965328407241\\
2288.8234872388	0.00490752124523201\\
2295.47255744309	0.00493554509182684\\
2302.14094330664	0.00496372565513745\\
2308.82870094176	0.00499206377037084\\
2315.53588662376	0.00502056027663324\\
2322.26255679145	0.00504921601696653\\
2329.00876804758	0.00507803183834993\\
2335.77457715933	0.00510700859170558\\
2342.56004105881	0.00513614713192915\\
2349.36521684349	0.00516544831787421\\
2356.19016177673	0.0051949130123751\\
2363.03493328823	0.00522454208226601\\
2369.89958897454	0.00525433639837107\\
2376.7841865995	0.00528429683553309\\
2383.68878409479	0.00531442427261518\\
2390.61343956036	0.00534471959250636\\
2397.55821126494	0.00537518368214634\\
2404.52315764654	0.00540581743250983\\
2411.50833731294	0.00543662173865072\\
2418.51380904216	0.0054675974996728\\
2425.53963178298	0.00549874561877203\\
2432.58586465543	0.0055300670032227\\
2439.65256695128	0.00556156256440423\\
2446.73979813453	0.00559323321779509\\
2453.84761784197	0.00562507988299183\\
2460.97608588357	0.00565710348370303\\
2468.12526224311	0.0056893049477799\\
2475.29520707858	0.00572168520721019\\
2482.48598072276	0.00575424519812565\\
2489.69764368367	0.0057869858608095\\
2496.93025664514	0.00581990813971538\\
2504.18388046725	0.00585301298346709\\
2511.45857618691	0.00588630134485641\\
2518.75440501834	0.00591977418086206\\
2526.07142835356	0.00595343245266484\\
2533.40970776297	0.00598727712563389\\
2540.76930499581	0.00602130916933984\\
2548.15028198072	0.0060555295575796\\
2555.55270082622	0.00608993926835488\\
2562.97662382129	0.00612453928388728\\
2570.42211343582	0.00615933059064115\\
2577.88923232121	0.00619431417930784\\
2585.37804331086	0.00622949104482276\\
2592.88860942067	0.0062648621863516\\
2600.42099384964	0.00630042860733238\\
2607.97525998035	0.00633619131544434\\
2615.5514713795	0.00637215132262684\\
2623.14969179846	0.00640830964508492\\
2630.7699851738	0.00644466730329082\\
2638.41241562783	0.00648122532198368\\
2646.07704746912	0.00651798473017888\\
2653.76394519307	0.00655494656117154\\
2661.47317348244	0.00659211185253426\\
2669.2047972079	0.00662948164611872\\
2676.95888142856	0.00666705698806692\\
2684.73549139252	0.00670483892880503\\
2692.53469253745	0.00674282852304886\\
2700.3565504911	0.00678102682979961\\
2708.20113107189	0.00681943491235901\\
2716.06850028941	0.00685805383830387\\
2723.95872434503	0.00689688467951656\\
2731.87186963244	0.00693592851217118\\
2739.8080027382	0.00697518641672549\\
2747.76719044229	0.00701465947793017\\
2755.74949971872	0.00705434878483231\\
2763.75499773603	0.00709425543076158\\
2771.78375185791	0.00713438051333752\\
2779.83582964371	0.00717472513445958\\
2787.91129884907	0.00721529040031827\\
2796.01022742645	0.00725607742137742\\
2804.13268352572	0.00729708731237966\\
2812.27873549471	0.00733832119233822\\
2820.44845187983	0.00737978018453661\\
2828.64190142659	0.00742146541652436\\
2836.85915308022	0.00746337802011082\\
2845.10027598624	0.00750551913135325\\
2853.36533949103	0.00754788989056597\\
2861.65441314242	0.00759049144229693\\
2869.9675666903	0.00763332493533494\\
2878.30487008715	0.0076763915226958\\
2886.6663934887	0.00771969236161802\\
2895.05220725446	0.00776322861355085\\
2903.46238194833	0.00780700144414231\\
2911.89698833922	0.00785101202325029\\
2920.35609740162	0.00789526152489399\\
2928.83978031619	0.00793975112729395\\
2937.34810847038	0.00798448201281572\\
2945.88115345902	0.00802945536798678\\
2954.43898708491	0.00807467238347298\\
2963.02168135948	0.00812013425407231\\
2971.62930850331	0.00816584217869327\\
2980.2619409468	0.00821179736035248\\
2988.91965133077	0.00825800100614922\\
2997.60251250704	0.00830445432725913\\
3006.31059753909	0.00835115853891842\\
3015.04397970262	0.00839811486040405\\
3023.80273248624	0.00844532451501217\\
3032.58692959201	0.0084927887300518\\
3041.39664493612	0.00854050873682706\\
3050.23195264946	0.00858848577060391\\
3059.09292707829	0.00863672107060972\\
3067.97964278485	0.00868521587999422\\
3076.89217454798	0.00873397144582711\\
3085.83059736374	0.00878298901906482\\
3094.79498644609	0.0088322698545211\\
3103.78541722744	0.00888181521087238\\
3112.80196535939	0.00893162635059938\\
3121.84470671324	0.00898170453998862\\
3130.91371738075	0.00903205104909334\\
3140.00907367472	0.00908266715170991\\
3149.13085212962	0.00913355412535612\\
3158.27912950228	0.00918471325123213\\
3167.45398277248	0.00923614581420073\\
3176.65548914365	0.0092878531027598\\
3185.88372604349	0.00933983640900139\\
3195.13877112463	0.00939209702859192\\
3204.42070226528	0.00944463626073117\\
3213.7295975699	0.00949745540811326\\
3223.06553536981	0.00955055577691842\\
3232.42859422393	0.00960393867674501\\
3241.81885291936	0.00965760542059745\\
3251.23639047209	0.00971155732483173\\
3260.68128612767	0.00976579570912791\\
3270.15361936182	0.0098203218964549\\
3279.65346988117	0.00987513721301021\\
3289.18091762389	0.0099302429881982\\
3298.73604276038	0.0099856405545833\\
3308.31892569391	0.0100413312478356\\
3317.92964706136	0.0100973164066992\\
3327.56828773383	0.0101535973729362\\
3337.23492881737	0.0102101754912817\\
3346.92965165364	0.0102670521094044\\
3356.65253782058	0.0103242285778409\\
3366.40366913316	0.0103817062499585\\
3376.18312764399	0.0104394864818949\\
3385.99099564403	0.0104975706325072\\
3395.82735566334	0.0105559600633123\\
3405.6922904717	0.0106146561384492\\
3415.58588307935	0.010673660224586\\
3425.50821673767	0.0107329736909004\\
3435.45937493988	0.0107925979089921\\
3445.43944142178	0.0108525342528246\\
3455.44850016238	0.0109127840986765\\
3465.48663538468	0.0109733488250599\\
3475.55393155635	0.011034229812664\\
3485.65047339042	0.0110954284442795\\
3495.77634584604	0.0111569461047363\\
3505.93163412913	0.0112187841808297\\
3516.11642369317	0.0112809440612389\\
3526.33080023988	0.0113434271364707\\
3536.57484971991	0.0114062347987663\\
3546.84865833365	0.0114693684420316\\
3557.15231253186	0.0115328294617553\\
3567.48589901646	0.011596619254928\\
3577.84950474125	0.0116607392199581\\
3588.24321691261	0.0117251907565835\\
3598.66712299027	0.0117899752658007\\
3609.12131068803	0.0118550941497417\\
3619.6058679745	0.0119205488116231\\
3630.12088307383	0.0119863406556277\\
3640.66644446648	0.012052471086814\\
3651.24264088994	0.0121189415110247\\
3661.84956133948	0.0121857533347783\\
3672.4872950689	0.012252907965182\\
3683.1559315913	0.0123204068098135\\
3693.8555606798	0.0123882512766204\\
3704.58627236831	0.0124564427738172\\
3715.34815695232	0.0125249827097718\\
3726.14130498959	0.0125938724928924\\
3736.96580730098	0.0126631135315044\\
3747.82175497118	0.0127327072337493\\
3758.70923934946	0.0128026550074569\\
3769.6283520505	0.012872958260018\\
3780.5791849551	0.0129436183982662\\
3791.56183021097	0.0130146368283484\\
3802.57638023352	0.0130860149555929\\
3813.62292770663	0.0131577541843805\\
3824.70156558342	0.0132298559180124\\
3835.81238708705	0.0133023215585502\\
3846.95548571148	0.0133751525067055\\
3858.1309552223	0.0134483501616793\\
3869.33888965746	0.0135219159210077\\
3880.57938332809	0.0135958511804306\\
3891.85253081934	0.0136701573337269\\
3903.15842699108	0.0137448357725566\\
3914.49716697878	0.013819887886306\\
3925.86884619426	0.0138953150619354\\
3937.27356032653	0.0139711186837856\\
3948.71140534256	0.0140473001334447\\
3960.18247748814	0.01412386078954\\
3971.68687328862	0.0142008020275848\\
3983.22468954976	0.0142781252198015\\
3994.79602335857	0.01435583173492\\
4006.40097208407	0.0144339229380128\\
4018.03963337816	0.0145124001902758\\
4029.7121051764	0.0145912648488708\\
4041.41848569887	0.0146705182666976\\
4053.15887345099	0.0147501617922069\\
4064.9333672243	0.0148301967691936\\
4076.74206609739	0.0149106245365774\\
4088.58506943661	0.0149914464282075\\
4100.46247689702	0.0150726637726199\\
4112.37438842317	0.0151542778928425\\
4124.32090424992	0.0152362901061406\\
4136.30212490336	0.0153187017238069\\
4148.31815120158	0.0154015140509202\\
4160.36908425555	0.015484728386095\\
4172.45502546997	0.0155683460212599\\
4184.57607654415	0.0156523682413797\\
4196.73233947279	0.015736796324217\\
4208.92391654693	0.0158216315400774\\
4221.15091035474	0.0159068751515301\\
4233.41342378242	0.0159925284131519\\
4245.71156001506	0.0160785925712478\\
4258.04542253748	0.0161650688635638\\
4270.41511513517	0.0162519585190193\\
4282.82074189508	0.0163392627573913\\
4295.26240720654	0.0164269827890464\\
4307.74021576216	0.0165151198146158\\
4320.25427255865	0.0166036750246985\\
4332.80468289776	0.0166926495995396\\
4345.39155238712	0.0167820447087344\\
4358.01498694118	0.016871861510858\\
4370.67509278205	0.0169621011531792\\
4383.37197644044	0.0170527647712925\\
4396.1057447565	0.0171438534887813\\
4408.87650488079	0.0172353684168832\\
4421.68436427513	0.0173273106541032\\
4434.52943071349	0.0174196812858614\\
4447.41181228298	0.01751248138412\\
4460.33161738465	0.0176057120070234\\
4473.28895473449	0.017699374198471\\
4486.28393336432	0.0177934689877715\\
4499.31666262266	0.017887997389192\\
4512.38725217573	0.0179829604015914\\
4525.49581200829	0.0180783590079895\\
4538.64245242466	0.0181741941751222\\
4551.82728404956	0.01827046685305\\
4565.05041782907	0.0183671779746751\\
4578.31196503159	0.018464328455324\\
4591.61203724876	0.0185619191922752\\
4604.95074639639	0.0186599510642932\\
4618.32820471539	0.0187584249311543\\
4631.74452477276	0.0188573416331719\\
4645.19981946247	0.0189567019906887\\
4658.69420200651	0.0190565068035796\\
4672.22778595571	0.0191567568507436\\
4685.80068519082	0.0192574528895838\\
4699.41301392341	0.0193585956554636\\
4713.06488669679	0.0194601858611682\\
4726.7564183871	0.0195622241963713\\
4740.4877242041	0.0196647113270466\\
4754.25891969233	0.0197676478949075\\
4768.07012073193	0.019871034516823\\
4781.92144353969	0.0199748717842108\\
4795.81300467001	0.0200791602624592\\
4809.74492101589	0.0201839004902782\\
4823.7173098099	0.0202890929790733\\
4837.73028862517	0.0203947382123316\\
4851.7839753764	0.0205008366449338\\
4865.87848832079	0.0206073887025096\\
4880.01394605913	0.0207143947807523\\
4894.19046753673	0.0208218552447084\\
4908.40817204441	0.0209297704281197\\
4922.66717921959	0.0210381406326531\\
4936.96760904717	0.0211469661271965\\
4951.30958186066	0.0212562471471008\\
4965.69321834313	0.0213659838934355\\
4980.11863952821	0.021476176532196\\
4994.58596680117	0.0215868251935168\\
5009.09532189988	0.0216979299708756\\
5023.64682691588	0.0218094909202742\\
5038.24060429537	0.0219215080593766\\
5052.87677684028	0.0220339813667019\\
5067.55546770927	0.0221469107807072\\
5082.27680041875	0.0222602961989381\\
5097.040898844	0.0223741374771175\\
5111.84788722013	0.0224884344282135\\
5126.69789014316	0.0226031868215192\\
5141.59103257104	0.0227183943816878\\
5156.52743982478	0.0228340567877662\\
5171.50723758939	0.0229501736721946\\
5186.53055191505	0.0230667446198029\\
5201.59750921807	0.0231837691667782\\
5216.70823628203	0.023301246799606\\
5231.86286025882	0.0234191769540141\\
5247.06150866969	0.0235375590138666\\
5262.30430940635	0.0236563923100655\\
5277.59139073204	0.0237756761193989\\
5292.92288128262	0.0238954096634004\\
5308.29891006761	0.0240155921071647\\
5323.71960647132	0.0241362225581369\\
5339.18510025393	0.0242573000648987\\
5354.69552155257	0.0243788236159235\\
5370.25100088241	0.0245007921382865\\
5385.85166913779	0.0246232044963772\\
5401.49765759328	0.0247460594905774\\
5417.18909790481	0.0248693558559009\\
5432.92612211079	0.0249930922606335\\
5448.70886263318	0.0251172673049129\\
5464.53745227863	0.0252418795193042\\
5480.41202423962	0.0253669273633512\\
5496.33271209552	0.0254924092240675\\
5512.2996498138	0.0256183234144497\\
5528.31297175106	0.0257446681718918\\
5544.3728126542	0.0258714416566416\\
5560.47930766164	0.0259986419501822\\
5576.63259230428	0.0261262670535681\\
5592.83280250682	0.0262543148857952\\
5609.08007458877	0.0263827832820511\\
5625.37454526567	0.0265116699920025\\
5641.71635165024	0.0266409726780114\\
5658.10563125347	0.0267706889133176\\
5674.54252198587	0.0269008161801989\\
5691.02716215855	0.0270313518680893\\
5707.55969048444	0.0271622932716389\\
5724.14024607939	0.0272936375887892\\
5740.76896846344	0.0274253819187255\\
5757.4459975619	0.0275575232598753\\
5774.17147370658	0.027690058507806\\
5790.94553763696	0.0278229844531084\\
5807.76833050134	0.0279562977792293\\
5824.63999385812	0.0280899950602498\\
5841.56066967684	0.0282240727586437\\
5858.53050033957	0.0283585272229696\\
5875.54962864192	0.0284933546855127\\
5892.61819779434	0.0286285512599002\\
5909.73635142334	0.0287641129386482\\
5926.90423357264	0.0289000355906697\\
5944.12198870441	0.0290363149587122\\
5961.3897617005	0.0291729466567744\\
5978.70769786364	0.0293099261674406\\
5996.07594291864	0.0294472488391749\\
6013.4946430137	0.0295849098835504\\
6030.96394472151	0.0297229043724347\\
6048.48399504063	0.0298612272351006\\
6066.0549413966	0.0299998732552848\\
6083.67693164325	0.030138837068179\\
6101.35011406393	0.0302781131573832\\
6119.07463737276	0.0304176958517512\\
6136.85065071587	0.0305575793221933\\
6154.67830367267	0.0306977575784352\\
6172.55774625708	0.030838224465661\\
6190.48912891884	0.0309789736611165\\
6208.47260254473	0.0311199986706354\\
6226.50831845987	0.0312612928250888\\
6244.59642842897	0.0314028492767477\\
6262.73708465763	0.0315446609956011\\
6280.9304397936	0.031686720765541\\
6299.1766469281	0.0318290211805399\\
6317.47585959704	0.0319715546406532\\
6335.82823178239	0.0321143133480377\\
6354.23391791342	0.0322572893027854\\
6372.69307286802	0.032400474298751\\
6391.20585197403	0.0325438599192268\\
6409.77241101048	0.0326874375325581\\
6428.39290620898	0.0328311982876535\\
6447.06749425496	0.032975133109388\\
6465.79633228904	0.0331192326939274\\
6484.57957790835	0.0332634875039195\\
6503.41738916781	0.0334078877636099\\
6522.30992458151	0.0335524234538166\\
6541.25734312404	0.0336970843068397\\
6560.25980423179	0.0338418598012098\\
6579.31746780432	0.0339867391563337\\
6598.43049420572	0.03413171132705\\
6617.59904426592	0.0342767649980116\\
6636.82327928208	0.0344218885780009\\
6656.1033610199	0.034567070194052\\
6675.43945171504	0.0347122976855015\\
6694.83171407447	0.0348575585978502\\
6714.28031127778	0.0350028401765423\\
6733.78540697864	0.035148129360544\\
6753.34716530612	0.0352934127758155\\
6772.96575086609	0.0354386767286283\\
6792.6413287426	0.035583907198709\\
6812.3740644993	0.0357290898322426\\
6832.16412418073	0.0358742099347143\\
6852.01167431389	0.0360192524635689\\
6871.91688190947	0.0361642020207298\\
6891.87991446336	0.0363090428449076\\
6911.90093995803	0.0364537588037527\\
6931.98012686392	0.0365983333858118\\
6952.11764414092	0.0367427496923145\\
6972.31366123971	0.0368869904287405\\
6992.56834810323	0.0370310378961865\\
7012.88187516815	0.0371748739825718\\
7033.2544133662	0.037318480153569\\
7053.68613412573	0.0374618374433675\\
7074.17720937305	0.0376049264452033\\
7094.72781153392	0.0377477273016507\\
7115.33811353503	0.0378902196946691\\
7136.0082888054	0.0380323828354552\\
7156.73851127786	0.038174195453997\\
7177.52895539054	0.0383156357884005\\
7198.37979608831	0.0384566815739507\\
7219.29120882424	0.0385973100318989\\
7240.26336956111	0.0387374978579827\\
7261.29645477286	0.0388772212106435\\
7282.39064144612	0.0390164556989859\\
7303.54610708163	0.0391551763703925\\
7324.76302969581	0.0392933576978727\\
7346.04158782219	0.0394309735670653\\
7367.38196051295	0.0395679972629268\\
7388.78432734045	0.0397044014560747\\
7410.24886839867	0.0398401581888004\\
7431.77576430477	0.0399752388607052\\
7453.36519620064	0.0401096142139911\\
7475.01734575436	0.0402432543183589\\
7496.73239516175	0.0403761285555224\\
7518.51052714796	0.0405082056033244\\
7540.35192496891	0.0406394534194438\\
7562.25677241288	0.0407698392246849\\
7584.22525380213	0.0408993294857938\\
7606.25755399426	0.0410278898978811\\
7628.35385838401	0.0411554853663453\\
7650.51435290461	0.0412820799883108\\
7672.73922402945	0.0414076370336188\\
7695.02865877364	0.0415321189252522\\
7717.38284469556	0.0416554872193032\\
7739.80196989847	0.0417777025843226\\
7762.28622303206	0.0418987247802105\\
7784.83579329402	0.0420185126364474\\
7807.45087043172	0.0421370240297836\\
7830.13164474371	0.0422542158613141\\
7852.87830708137	0.0423700440328985\\
7875.69104885052	0.0424844634229879\\
7898.57006201299	0.0425974278617209\\
7921.51553908828	0.0427088901053548\\
7944.52767315516	0.0428188018100161\\
7967.6066578533	0.0429271135046704\\
7990.7526873849	0.0430337745633457\\
8013.96595651631	0.0431387331766032\\
8037.24666057965	0.043241936322139\\
8060.59499547458	0.0433433297346182\\
8084.01115766972	0.0434428578745916\\
8107.49534420455	0.0435404638965565\\
8131.04775269089	0.0436360896160816\\
8154.66858131464	0.0437296754759579\\
8178.35802883743	0.043821160511423\\
8202.11629459831	0.0439104823143093\\
8225.9435785154	0.04399757699616\\
8249.84008108758	0.04408237915028\\
8273.80600339621	0.0441648218126256\\
8297.84154710675	0.0442448364215547\\
8321.94691447056	0.0443223527763643\\
8346.12230832648	0.0443972989945733\\
8370.36793210265	0.0444696014679425\\
8394.68398981816	0.0445391848171101\\
8419.07068608474	0.0446059718449233\\
8443.52822610859	0.0446698834882296\\
8468.05681569197	0.0447308387683152\\
8492.65666123506	0.0447887547396748\\
8517.32796973759	0.0448435464373033\\
8542.07094880062	0.0448951268222662\\
8566.88580662836	0.0449434067255914\\
8591.77275202978	0.044988294790384\\
8616.73199442049	0.0450296974121017\\
8641.76374382445	0.0450675186769308\\
8666.86821087573	0.0451016602981872\\
8692.0456068203	0.0451320215506468\\
8717.29614351781	0.0451584992027978\\
8742.62003344335	0.0451809874468272\\
8768.01748968928	0.0451993778263581\\
8793.48872596697	0.0452135591617963\\
8819.03395660864	0.0452234174731913\\
8844.65339656915	0.045228835900582\\
8870.34726142778	0.0452296946215952\\
8896.11576739013	0.0452258707663546\\
8921.95913128983	0.0452172383294724\\
8947.8775705904	0.045203668079051\\
8973.87130338718	0.0451850274625841\\
8999.94054840899	0.0451611805096088\\
9026.08552502009	0.0451319877310153\\
9052.30645322202	0.0450973060148351\\
9078.60355365542	0.0450569885183802\\
9104.97704760185	0.045010884556622\\
9131.42715698578	0.044958839486586\\
9157.95410437629	0.0449006945876536\\
9184.55811298909	0.0448362869375793\\
9211.23940668829	0.0447654492840283\\
9237.99820998835	0.0446880099114986\\
9264.83474805596	0.044603792503343\\
9291.74924671189	0.0445126159987936\\
9318.74193243297	0.0444142944446656\\
9345.81303235391	0.044308636841589\\
9372.96277426923	0.044195446984494\\
9400.19138663528	0.0440745232971079\\
9427.499098572	0.043945658660199\\
9454.88613986494	0.0438086402332696\\
9482.35274096723	0.0436632492694889\\
9509.89913300142	0.0435092609234179\\
9537.52554776148	0.0433464440513482\\
9565.23221771478	0.0431745610038252\\
9593.01937600397	0.0429933674100352\\
9620.88725644901	0.0428026119536859\\
9648.8360935491	0.0426020361399535\\
9676.86612248465	0.0423913740531295\\
9704.97757911932	0.0421703521044753\\
9733.1707000019	0.0419386887698771\\
9761.44572236841	0.0416960943167751\\
9789.802884144	0.0414422705198669\\
9818.24242394501	0.0411769103650643\\
9846.764581081	0.0408996977410819\\
9875.36959555668	0.0406103071181071\\
9904.05770807398	0.0403084032129106\\
9932.82916003413	0.0399936406396653\\
9961.68419353956	0.039665663545847\\
9990.62305139605	0.0393241052324099\\
10019.6459771147	0.0389685877574537\\
10048.7532149142	0.0385987215225489\\
10077.9450097223	0.0382141048408241\\
10107.2216071787	0.0378143234858807\\
10136.5832536364	0.0373989502205222\\
10166.0301961643	0.036967544304262\\
10195.5626825487	0.0365196509784544\\
10225.180961296	0.0360548009278914\\
10254.8852816345	0.0355725097176049\\
10284.6758935164	0.0350722772034885\\
10314.5530476201	0.0345535869153596\\
10344.5169953522	0.0340159054109556\\
10374.5679888495	0.0334586815992201\\
10404.7062809815	0.0328813460311883\\
10434.9321253522	0.0322833101566653\\
10465.2457763023	0.0316639655447453\\
10495.6474889113	0.031022683066123\\
10526.1375189998	0.0303588120349949\\
10556.7161231316	0.0296716793082039\\
10587.3835586158	0.0289605883391692\\
10618.1400835088	0.0282248181838796\\
10648.9859566169	0.0274636224561914\\
10679.9214374981	0.026676228229293\\
10710.9467864646	0.0258618348801967\\
10742.0622645846	0.0250196128737451\\
10773.2681336847	0.0241487024824101\\
10804.5646563523	0.0232482124379662\\
10835.9520959375	0.0223172185107438\\
10867.4307165554	0.0213547620119715\\
10899.0007830885	0.0203598482142632\\
10930.6625611887	0.0193314446850836\\
10962.4163172795	0.0182684795275672\\
10994.2623185586	0.0171698395226286\\
11026.2008329998	0.0160343681659556\\
11058.2321293553	0.0148608635928976\\
11090.3564771582	0.0136480763837728\\
11122.5741467244	0.0123947072415417\\
11154.8854091552	0.0110994045332005\\
11187.2905363394	0.00976076168555168\\
11219.7898009558	0.00837731442524128\\
11252.3834764751	0.00694753785230529\\
11285.0718371625	0.00546984333536152\\
11317.85515808	0.00394257521592394\\
11350.7337150887	0.00236400730805451\\
11383.7077848511	0.00073233917861156\\
11416.7776448331	-0.000954307807982048\\
11449.9435733071	-0.0026978946977323\\
11483.2058493535	-0.00450046942667061\\
11516.5647528637	-0.006364171592462\\
11550.020564542	-0.00829123754005367\\
11583.5735659084	-0.010284005785531\\
11617.2240393004	-0.0123449228041188\\
11650.9722678758	-0.0144765492108587\\
11684.8185356152	-0.0166815663647594\\
11718.763127324	-0.0189627834300594\\
11752.8063286348	-0.0213231449312546\\
11786.9484260103	-0.0237657388418728\\
11821.189706745	-0.0262938052504939\\
11855.5304589685	-0.0289107456517222\\
11889.9709716468	-0.0316201329140038\\
11924.5115345859	-0.0344257219812055\\
11959.1524384334	-0.0373314613700932\\
11993.8939746813	-0.0403415055318239\\
12028.7364356684	-0.0434602281519615\\
12063.6801145827	-0.0466922364707809\\
12098.7253054641	-0.0500423867134235\\
12133.8723032063	-0.0535158007282459\\
12169.1214035602	-0.0571178839412556\\
12204.4729031354	-0.0608543447451216\\
12239.9270994033	-0.064731215452976\\
12275.4842906997	-0.0687548749600102\\
12311.1447762267	-0.0729320732701455\\
12346.9088560558	-0.0772699580605028\\
12382.7768311301	-0.0817761034738274\\
12418.7490032672	-0.0864585413474966\\
12454.8256751611	-0.0913257951086052\\
12491.0071503854	-0.0963869165870992\\
12527.2937333955	-0.101651526023356\\
12563.6857295313	-0.107129855573261\\
12600.1834450196	-0.112832796642479\\
12636.787186977	-0.118771951412276\\
12673.4972634121	-0.124959688951756\\
12710.3139832282	-0.131409206345472\\
12747.2376562263	-0.138134595300412\\
12784.268593107	-0.145150914731674\\
12821.4071054737	-0.152474269860277\\
12858.653505835	-0.160121898387778\\
12896.0081076073	-0.168112264338418\\
12933.4712251176	-0.176465160175599\\
12971.0431736057	-0.18520181780196\\
13008.7242692275	-0.194345029032388\\
13046.5148290573	-0.203919276077436\\
13084.4151710904	-0.213950872477308\\
13122.4256142459	-0.224468114762984\\
13160.5464783694	-0.235501444865715\\
13198.7780842357	-0.24708362291108\\
13237.1207535513	-0.25924990946783\\
13275.5748089573	-0.272038255504342\\
13314.1405740324	-0.285489497137779\\
13352.8183732948	-0.299647550606704\\
13391.6085322057	-0.314559600567712\\
13430.5113771719	-0.330276271544808\\
13469.5272355482	-0.346851767777728\\
13508.6564356403	-0.364343960303666\\
13547.8993067079	-0.382814391136008\\
13587.2561789671	-0.402328151848366\\
13626.7273835931	-0.422953576281013\\
13666.3132527234	-0.444761662409136\\
13706.0141194603	-0.467825103741381\\
13745.8303178738	-0.492216761837477\\
13785.7621830042	-0.518007342821565\\
13825.8100508654	-0.545261943917235\\
13865.9742584471	-0.574034999555182\\
13906.2551437182	-0.604362964624262\\
13946.6530456293	-0.636253803439629\\
13987.1683041157	-0.669671978831888\\
14027.8012601002	-0.704517121789064\\
14068.552255496	-0.740593870709934\\
14109.4216332096	-0.777569471654488\\
14150.4097371434	-0.814914636423543\\
14191.5169121992	-0.85182197832777\\
14232.7435042805	-0.887095443872286\\
14274.0898602958	-0.919004397880937\\
14315.5563281614	-0.94509923015141\\
14357.143256804	-0.961994991722239\\
14398.8509961643	-0.965151338839105\\
14440.6798971995	-0.948718414381383\\
14482.6303118861	-0.905584075140508\\
14524.7025932234	-0.827837317014371\\
14566.897095236	-0.707905257025753\\
14609.214172977	-0.540516106053623\\
14651.6541825309	-0.325258110763841\\
14694.2174810167	-0.0688659967900887\\
14736.9044265908	0.214130720833878\\
14779.7153784499	0.503450142291491\\
14822.6506968345	0.777491882748562\\
14865.7107430314	1.01832969313552\\
14908.8958793768	1.2150559603326\\
14952.2064692598	1.36440220813885\\
14995.642877125	1.46914092114305\\
15039.2054684757	1.53558817285809\\
15082.894609877	1.57134109173417\\
15126.710668959	1.58376081668975\\
15170.6540144195	1.57920303634943\\
15214.7250160277	1.5627771872317\\
15258.9240446267	1.53840011178995\\
15303.2514721371	1.50897573559689\\
15347.7076715598	1.47660375760153\\
15392.2930169794	1.44277140018815\\
15437.0078835672	1.4085119098969\\
15481.8526475843	1.37452817019488\\
15526.8276863849	1.34128580139793\\
15571.9333784194	1.30908176593057\\
15617.1701032376	1.27809422112875\\
15662.5382414919	1.24841841499676\\
15708.0381749406	1.22009237205385\\
15753.6702864508	1.19311518945145\\
15799.434960002	1.16746001900843\\
15845.3325806892	1.14308324236546\\
15891.3635347259	1.1199309249608\\
15937.5282094479	1.09794332739742\\
15983.8269933157	1.07705803128876\\
16030.2602759189	1.05721207789091\\
16076.8284479785	1.03834340434561\\
16123.5319013504	1.02039178133008\\
16170.3710290293	1.00329939804719\\
16217.3462251512	0.987011199123341\\
16264.4578849972	0.971475048365756\\
16311.7064049967	0.956641773090606\\
16359.0921827307	0.942465127471971\\
16406.6156169351	0.928901702378514\\
16454.2771075044	0.915910801249061\\
16502.0770554945	0.903454295847772\\
16550.0158631267	0.891496471617875\\
16598.0939337903	0.880003869378825\\
16646.3116720468	0.868945127967528\\
16694.6694836331	0.85829083088239\\
16743.1677754642	0.848013358883634\\
16791.8069556377	0.838086749714989\\
16840.5874334367	0.828486565554925\\
16889.5096193329	0.81918976841486\\
16938.5739249909	0.810174603433404\\
16987.7807632708	0.801420489834494\\
17037.1305482323	0.792907919199374\\
17086.6236951379	0.784618360629849\\
17136.2606204564	0.776534172339563\\
17186.0417418664	0.768638519192024\\
17235.9674782601	0.76091529570165\\
17286.0382497463	0.753349054021584\\
17336.2544776544	0.745924936456859\\
17386.6165845377	0.738628612059817\\
17437.1249941771	0.731446216885294\\
17487.7801315845	0.7243642975045\\
17538.5824230064	0.717369757397715\\
17589.5322959278	0.7104498058662\\
17640.6301790753	0.70359190912291\\
17691.8765024211	0.696783743239143\\
17743.2716971866	0.690013148640057\\
17794.8161958454	0.683268085856559\\
17846.5104321281	0.676536592252962\\
17898.3548410248	0.669806739461523\\
17950.3498587895	0.663066591263421\\
18002.4959229435	0.656304161664554\\
18054.793472279	0.649507372920941\\
18107.2429468629	0.642664013274602\\
18159.8447880408	0.635761694166454\\
18212.59943844	0.628787806697772\\
18265.5073419738	0.621729477117839\\
18318.5689438452	0.614573521122034\\
18371.7846905503	0.607306396753439\\
18425.1550298826	0.599914155712958\\
18478.6804109361	0.592382392899263\\
18532.3612841095	0.584696194022511\\
18586.1981011102	0.576840081167411\\
18640.1913149575	0.568797956224587\\
18694.3413799868	0.560553042168582\\
18748.6487518534	0.552087822241748\\
18803.1138875363	0.543383977212381\\
18857.737245342	0.534422321022251\\
18912.5192849084	0.525182735334751\\
18967.4604672086	0.515644103756421\\
19022.5612545549	0.505784246851969\\
19077.8221106026	0.495579859533619\\
19133.2435003539	0.485006453015365\\
19188.825890162	0.474038304329737\\
19244.5697477347	0.46264841747144\\
19300.4755421384	0.450808501642679\\
19356.5437438024	0.438488973941298\\
19412.7748245225	0.425658996302108\\
19469.1692574651	0.412286559773573\\
19525.7275171709	0.398338633549757\\
19582.4500795596	0.383781401935769\\
19639.337421933	0.368580620076201\\
19696.3900229799	0.35270212945272\\
19753.6083627794	0.336112587701654\\
19810.9929228053	0.318780485336541\\
19868.5441859302	0.300677545964208\\
19926.2626364292	0.281780638500597\\
19984.1487599846	0.262074372233359\\
20042.2030436893	0.241554601526319\\
20100.4259760513	0.220233140419847\\
20158.8180469978	0.198144082883593\\
20217.3797478792	0.175352246776857\\
20276.1115714733	0.151964412571643\\
20335.0140119893	0.128144212305145\\
20394.0875650723	0.104131732870135\\
20453.332727807	0.0802691066605818\\
20512.7499987225	0.0570335150887555\\
20572.3398777957	0.0350790101513019\\
20632.1028664563	0.0152881471613613\\
20692.0394675905	-0.00116676369528231\\
20752.1501855454	-0.0127555509953722\\
20812.4355261333	-0.0175228208776518\\
20872.8959966357	-0.0130370701852738\\
20933.5321058081	0.00361589624726869\\
20994.3443638836	0.0357522773938993\\
21055.3332825778	0.086866045032077\\
21116.4993750926	0.160205056292865\\
21177.843156121	0.258123882487715\\
21239.3651418511	0.381272635539698\\
21301.0658499704	0.527809830302621\\
21362.9457996704	0.692947269144904\\
21425.005511651	0.869142923748164\\
21487.2455081245	1.04707092923779\\
21549.6663128204	1.21716099768993\\
21612.2684509896	1.37120992547625\\
21675.0524494088	1.50353237789404\\
21738.0188363851	1.61136193864558\\
21801.1681417601	1.69455642219994\\
21864.5008969151	1.75489009204556\\
21928.0176347744	1.79524935056196\\
21991.7188898111	1.81894890122498\\
22055.6051980506	1.82925611315801\\
22119.6770970753	1.82911818959512\\
22183.9351260298	1.82104381672371\\
22248.3798256245	1.80708404922614\\
22313.0117381407	1.78886740670732\\
22377.8314074351	1.76765853548696\\
22442.8393789442	1.74442221475714\\
22508.0361996891	1.71988325814561\\
22573.42241828	1.6945783089896\\
22638.9985849206	1.66889856709571\\
22704.7652514134	1.64312399027238\\
22770.7229711634	1.61745012977265\\
22836.8722991836	1.59200890205701\\
22903.2137920992	1.5668845174567\\
22969.7480081524	1.54212561596844\\
23036.475507207	1.51775447138616\\
23103.3968507536	1.49377394942762\\
23170.5126019133	1.47017275553936\\
23237.8233254438	1.44692938580253\\
23305.3295877428	1.42401509753259\\
23373.0319568539	1.40139614088403\\
23440.9310024704	1.37903543496926\\
23509.027295941	1.35689382799099\\
23577.3214102739	1.33493104758163\\
23645.813920142	1.31310642245705\\
23714.5054018876	1.29137943767808\\
23783.3964335273	1.26971017177425\\
23852.487594757	1.24805965358315\\
23921.7794669562	1.22639016903546\\
23991.2726331939	1.20466554263406\\
24060.9676782325	1.18285141455871\\
24130.8651885331	1.16091553183009\\
24200.9657522609	1.13882807053891\\
24271.2699592893	1.11656200561176\\
24341.7784012056	1.09409354482535\\
24412.4916713155	1.07140264472399\\
24483.4103646482	1.04847362769919\\
24554.5350779617	1.02529592174507\\
24625.8664097473	1.00186494731406\\
24697.4049602353	0.978183179284968\\
24769.1513313994	0.954261416346154\\
24841.1061269619	0.930120295107126\\
24913.2699523994	0.905792091988932\\
24985.6434149471	0.881322862367348\\
25058.2271236043	0.856774973453586\\
25131.0216891393	0.832230094790412\\
25204.0277240949	0.807792717649995\\
25277.2458427934	0.783594281443312\\
25350.6766613414	0.759797990546437\\
25424.3207976355	0.736604407293215\\
25498.1788713675	0.714257904194271\\
25572.251504029	0.693054047751906\\
25646.5393189173	0.673347963437213\\
25721.0429411404	0.655563690944544\\
25795.7629976221	0.640204473534677\\
25870.7001171076	0.627863826125718\\
25945.8549301685	0.619237083195771\\
26021.2280692082	0.615132928052411\\
26096.8201684674	0.616484138970362\\
26172.631864029	0.624356448432487\\
26248.6637938241	0.639954001666773\\
26324.9165976366	0.66461943887322\\
26401.3909171093	0.699826157216585\\
26478.0873957489	0.747159915636597\\
26555.0066789314	0.808286753806124\\
26632.1494139076	0.884904375163484\\
26709.5162498089	0.978674886530562\\
26787.1078376522	1.09113826809865\\
26864.9248303453	1.22360825189913\\
26942.9678826933	1.37705532014387\\
27021.2376514032	1.55198494969873\\
27099.7347950898	1.74832241046697\\
27178.4599742811	1.96531758097421\\
27257.4138514242	2.20148360783498\\
27336.5970908902	2.45458133218776\\
27416.0103589806	2.7216572665803\\
27495.6543239323	2.99913711534172\\
27575.5296559237	3.28297036874238\\
27655.6370270796	3.56881544081897\\
27735.9771114778	3.85225005108453\\
27816.5505851542	4.12898863560354\\
27897.3581261083	4.39508777757092\\
27978.4004143096	4.64712202875242\\
28059.6781317027	4.88231593964002\\
28141.1919622134	5.09862328959502\\
28222.942591754	5.29475075729111\\
28304.9307082297	5.47012964411627\\
28387.1570015441	5.62484468596628\\
28469.6221636049	5.75953256706731\\
28552.3268883295	5.87526403826941\\
28635.2718716517	5.97342265490538\\
28718.4578115265	6.05559065817379\\
28801.8854079368	6.12344922253937\\
28885.5553628988	6.17869693808732\\
28969.4683804682	6.22298753839697\\
29053.6251667458	6.25788579762225\\
29138.0264298838	6.28483924499825\\
29222.6728800915	6.30516276602371\\
29307.5652296414	6.32003309276553\\
29392.7041928752	6.33049044160706\\
29478.0904862097	6.33744497707894\\
29563.724828143	6.34168625125085\\
29649.6079392604	6.34389421818881\\
29735.7405422405	6.34465081471509\\
29822.1233618612	6.34445141817938\\
29908.7571250062	6.34371573960122\\
29995.6425606704	6.34279789437668\\
30082.7803999667	6.3419955237675\\
30170.1713761319	6.34155792991039\\
30257.8162245328	6.34169324528614\\
30345.7156826724	6.34257469298053\\
30433.8704901962	6.34434601339052\\
30522.2813888985	6.34712614141204\\
30610.9491227282	6.35101321937509\\
30699.8744377959	6.35608802777886\\
30789.0580823792	6.36241691011524\\
30878.5008069296	6.3700542610367\\
30968.2033640788	6.37904463966238\\
31058.1665086448	6.3894245624549\\
31148.3909976384	6.40122402315202\\
31238.8775902694	6.41446778086823\\
31329.6270479532	6.42917645176414\\
31420.6401343172	6.44536743462597\\
31511.9176152071	6.46305569627812\\
31603.4602586934	6.48225443892156\\
31695.2688350778	6.5029756681949\\
31787.3441168998	6.52523067793219\\
31879.6868789431	6.54903046518703\\
31972.2978982422	6.57438608704834\\
32065.1779540888	6.60130896904318\\
32158.3278280386	6.62981117346043\\
32251.7483039178	6.6599056346969\\
32345.4401678293	6.69160636769225\\
32439.4042081599	6.72492865465021\\
32533.6412155867	6.75988921451769\\
32628.1519830835	6.79650635908799\\
32722.9373059279	6.83480013909265\\
32817.9979817077	6.87479248323281\\
32913.3348103278	6.91650733276296\\
33008.9485940169	6.95997077396687\\
33104.8401373338	7.00521117064981\\
33201.010247175	7.05225929860393\\
33297.4597327809	7.10114848388018\\
33394.1894057426	7.15191474661744\\
33491.2000800092	7.20459695213096\\
33588.492571894	7.25923697094667\\
33686.0677000819	7.31587984948693\\
33783.9262856361	7.37457399315911\\
33882.0691520049	7.43537136367821\\
33980.4971250287	7.49832769256412\\
34079.2110329472	7.56350271289737\\
34178.2117064059	7.63096041159531\\
34277.4999784636	7.70076930468638\\
34377.0766845989	7.77300273832044\\
34476.9426627176	7.84773921855831\\
34577.0987531596	7.92506277334455\\
34677.5457987061	8.00506335049142\\
34778.2846445863	8.08783725599512\\
34879.3161384853	8.17348763758462\\
34980.6411305502	8.26212501907952\\
35082.2604733981	8.35386789192489\\
35184.1750221229	8.44884337119955\\
35286.3856343028	8.54718792448555\\
35388.8931700067	8.64904818326893\\
35491.6984918025	8.75458184806316\\
35594.8024647638	8.86395870023888\\
35698.2059564772	8.97736173568059\\
35801.9098370495	9.09498843793784\\
35905.9149791155	9.21705221157986\\
36010.2222578447	9.34378400012452\\
36114.8325509493	9.47543411731942\\
36219.7467386908	9.61227432589388\\
36324.9657038884	9.75460020439281\\
36430.4903319256	9.90273385063382\\
36536.321510758	10.0570269800604\\
36642.4601309206	10.2178644892657\\
36748.9070855359	10.3856685698352\\
36855.6632703202	10.56090347619\\
36962.7295835927	10.7440810743354\\
37070.1069262816	10.9357673276683\\
37177.7962019324	11.1365899130842\\
37285.7983167157	11.3472472078988\\
37394.1141794343	11.5685189487524\\
37502.7447015312	11.8012789419938\\
37611.690797097	12.046510306798\\
37720.953382878	12.3053238653542\\
37830.5333782835	12.5789804695535\\
37940.4317053936	12.8689182853133\\
38050.6492889673	13.1767863638148\\
38161.1870564499	13.5044862402147\\
38272.045937981	13.8542238500135\\
38383.2268664022	14.2285747857928\\
38494.730777265	14.6305668836549\\
38606.5586088389	15.0637853746421\\
38718.7113021189	15.5325073605747\\
38831.1898008335	16.0418740158887\\
38943.9950514531	16.5981100547662\\
39057.1280031972	17.2087987436328\\
39170.5896080431	17.8832117457172\\
39284.3808207337	18.6326615960899\\
39398.5025987849	19.4707495654552\\
39512.9559024947	20.4131069577533\\
39627.7416949508	21.4754405621933\\
39742.8609420383	22.6664546637064\\
39858.3146124486	23.9662239742259\\
39974.1036776869	25.2685162896924\\
40090.2291120808	26.2712089105036\\
40206.6918927882	26.4603036831577\\
40323.4929998058	25.5520672992894\\
40440.6334159772	23.8811070452077\\
40558.114127001	21.9400217462537\\
40675.9361214395	19.9933173288233\\
40794.1003907265	18.1235692215794\\
40912.6079291763	16.3394743628627\\
41031.4597339914	14.6358410698076\\
41150.6568052715	13.0343084596091\\
41270.2001460212	11.6414203544686\\
41390.0907621591	10.7364816419672\\
41510.329662526	10.76163407316\\
41630.9178588934	11.9478675043218\\
41751.8563659719	13.9685190332533\\
41873.1462014199	16.1995040275611\\
41994.7883858523	17.9526016712727\\
42116.7839428486	18.6450223997645\\
42239.1338989619	18.2844010684968\\
42361.8392837277	17.3739884977372\\
42484.901129672	16.3267420816142\\
42608.3204723205	15.3242198660133\\
42732.098350207	14.4230175618175\\
42856.2358048825	13.6336274660255\\
42980.7338809233	12.9531226019417\\
43105.5936259406	12.3766547700006\\
43230.8160905887	11.9011632974397\\
43356.4023285742	11.5263401553564\\
43482.3533966646	11.2544850372614\\
43608.6703546975	11.0894637448154\\
43735.3542655892	11.0340053749158\\
43862.4061953438	11.0831745736008\\
43989.8272130623	11.2094934347396\\
44117.6183909512	11.3335889555775\\
44245.7808043322	11.2867640979849\\
44374.3155316503	10.8297020289373\\
44503.2236544838	9.83048177440548\\
44632.5062575529	8.45725558014302\\
44762.1644287289	7.06564011247268\\
44892.1992590432	5.94521321508903\\
45022.6118426971	5.21956643724298\\
45153.4032770701	4.87878487793337\\
45284.5746627299	4.84818944279699\\
45416.1271034413	5.04173863198134\\
45548.0617061756	5.38602085768462\\
45680.3795811198	5.82350073945554\\
45813.0818416858	6.30731796818295\\
45946.1696045207	6.79482939074639\\
46079.6439895146	7.24293764296862\\
46213.5061198112	7.60679369408336\\
46347.7571218174	7.84304039103668\\
46482.3981252117	7.91739939657116\\
46617.4302629548	7.81342676683425\\
46752.8546712983	7.5369968580301\\
46888.6724897948	7.11309840101053\\
47024.8848613075	6.57694159438205\\
47161.4929320192	5.96461621706126\\
47298.4978514428	5.30705963194393\\
47435.9007724305	4.62785834348379\\
47573.7028511832	3.94356480655796\\
47711.905247261	3.26507480499142\\
47850.5091235923	2.59916081249631\\
47989.515646484	1.94977409962377\\
48128.9259856309	1.31902473475844\\
48268.741314126	0.707872858469737\\
48408.96280847	0.116598214072962\\
48549.5916485816	-0.454888367652742\\
48690.6290178068	-1.00684175435306\\
48832.0761029296	-1.53955197155832\\
48973.9340941814	-2.05326208114566\\
49116.2041852513	-2.54811845240549\\
49258.8875732962	-3.02414308485069\\
49401.9854589505	-3.48122146318244\\
49545.4990463369	-3.91910193870734\\
49689.4295430757	-4.33740423787414\\
49833.7781602955	-4.73563566602785\\
49978.5461126432	-5.11321407763707\\
50123.7346182943	-5.46949683883335\\
50269.3448989632	-5.80381489892439\\
50415.3781799132	-6.11551079013299\\
50561.8356899672	-6.40397896979569\\
50708.7186615177	-6.66870649861918\\
50856.0283305377	-6.9093117128285\\
51003.7659365898	-7.12557839421636\\
51151.932722839	-7.31748304551997\\
51300.5299360604	-7.48521327308405\\
51449.5588266515	-7.62917594334783\\
51599.0206486423	-7.74999463654819\\
51748.9166597058	-7.84849684956985\\
51899.2481211683	-7.92569226245207\\
52050.0162980206	-7.98274405623179\\
52201.222458928	-8.02093567081334\\
52352.8678762414	-8.04163549265833\\
52504.9538260082	-8.04626178964893\\
52657.4815879821	-8.03624983119994\\
52810.4524456353	-8.01302263211159\\
52963.8676861679	-7.97796622472042\\
53117.7286005194	-7.93240986581593\\
53272.03648338	-7.87761116926811\\
53426.7926332004	-7.81474584483416\\
53581.9983522035	-7.74490152045627\\
53737.6549463954	-7.6690750179118\\
53893.7637255759	-7.58817242084906\\
54050.32600335	-7.50301129876224\\
54207.3430971385	-7.41432451044874\\
54364.8163281895	-7.32276508942755\\
54522.7470215893	-7.2289117992101\\
54681.1365062737	-7.13327502964277\\
54839.9861150389	-7.03630278153346\\
54999.2971845531	-6.93838655274151\\
55159.0710553673	-6.83986699395893\\
55319.3090719271	-6.74103924684173\\
55480.0125825835	-6.64215791192618\\
55641.1829396046	-6.54344162018644\\
55802.8214991868	-6.44507720154822\\
55964.9296214663	-6.34722345749277\\
56127.5086705306	-6.2500145542664\\
56290.5600144298	-6.15356305917832\\
56454.0850251881	-6.05796264587537\\
56618.0850788159	-5.96329049601331\\
56782.5615553201	-5.86960942494619\\
56947.5158387177	-5.77696975833649\\
57112.9493170452	-5.6854109852878\\
57278.8633823718	-5.59496321192127\\
57445.259430811	-5.50564843746684\\
57612.1388625316	-5.41748167300868\\
57779.5030817701	-5.33047192111425\\
57947.3534968421	-5.24462303273873\\
58115.6915201548	-5.15993445606275\\
58284.5185682181	-5.07640189031508\\
58453.836061657	-4.99401785615936\\
58623.6454252233	-4.91277219288785\\
58793.9480878083	-4.83265249146147\\
58964.7454824536	-4.75364447135815\\
59136.0390463639	-4.67573230823\\
59307.8302209194	-4.59889891851858\\
59480.1204516871	-4.52312620642361\\
59652.9111884337	-4.44839527795346\\
59826.2038851374	-4.37468662620186\\
60000	-4.30198029147894\\
};

\addplot [color=color2, forget plot]
  table[row sep=crcr]{%
998.408908887404	0.00100533928475809\\
1001.30930333232	0.00101116512959834\\
1004.21812347122	0.00101702459402925\\
1007.13539378088	0.00102291787038781\\
1010.0611388092	0.00102884515210929\\
1012.99538317536	0.00103480663370603\\
1015.93815157008	0.00104080251077899\\
1018.88946875582	0.00104683298003317\\
1021.84935956695	0.00105289823927953\\
1024.81784890999	0.00105899848743304\\
1027.79496176382	0.0010651339245281\\
1030.78072317989	0.00107130475171853\\
1033.7751582824	0.00107751117129105\\
1036.77829226857	0.00108375338665951\\
1039.7901504088	0.00109003160238604\\
1042.81075804689	0.00109634602417338\\
1045.84014060028	0.0011026968588783\\
1048.87832356026	0.00110908431451553\\
1051.92533249214	0.00111550860026345\\
1054.98119303552	0.00112196992647762\\
1058.04593090447	0.00112846850468304\\
1061.11957188779	0.00113500454758958\\
1064.20214184915	0.00114157826910351\\
1067.2936667274	0.00114818988432172\\
1070.3941725367	0.00115483960954906\\
1073.50368536683	0.00116152766228674\\
1076.62223138331	0.001168254261269\\
1079.74983682772	0.00117501962643409\\
1082.88652801783	0.00118182397897061\\
1086.03233134789	0.00118866754127699\\
1089.18727328881	0.00119555053701349\\
1092.35138038842	0.00120247319108103\\
1095.52467927164	0.00120943572963272\\
1098.70719664077	0.00121643838008734\\
1101.89895927566	0.00122348137113126\\
1105.09999403396	0.00123056493272036\\
1108.31032785134	0.00123768929610507\\
1111.52998774171	0.00124485469381107\\
1114.75900079749	0.00125206135966436\\
1117.99739418977	0.00125930952879506\\
1121.24519516858	0.00126659943764132\\
1124.50243106312	0.00127393132395308\\
1127.76912928198	0.00128130542680561\\
1131.04531731336	0.00128872198660911\\
1134.33102272532	0.00129618124510677\\
1137.62627316602	0.00130368344537668\\
1140.93109636392	0.00131122883186844\\
1144.24552012804	0.00131881765037231\\
1147.56957234818	0.00132645014805196\\
1150.90328099518	0.00133412657343481\\
1154.2466741211	0.00134184717643902\\
1157.59977985952	0.00134961220836187\\
1160.96262642575	0.00135742192189908\\
1164.33524211704	0.00136527657114665\\
1167.71765531287	0.00137317641160862\\
1171.10989447516	0.00138112170020279\\
1174.51198814849	0.00138911269527421\\
1177.92396496038	0.00139714965660095\\
1181.34585362152	0.00140523284539218\\
1184.777682926	0.00141336252430349\\
1188.21948175154	0.00142153895745626\\
1191.67127905977	0.00142976241041635\\
1195.13310389645	0.00143803315023075\\
1198.60498539172	0.00144635144541405\\
1202.08695276034	0.00145471756596579\\
1205.57903530192	0.00146313178338583\\
1209.08126240123	0.00147159437066666\\
1212.59366352837	0.00148010560229911\\
1216.11626823906	0.0014886657543071\\
1219.64910617487	0.00149727510422442\\
1223.1922070635	0.00150593393112172\\
1226.745600719	0.00151464251560073\\
1230.30931704202	0.00152340113981735\\
1233.88338602009	0.00153221008747582\\
1237.46783772783	0.00154106964384804\\
1241.06270232725	0.00154998009577348\\
1244.66801006798	0.00155894173166885\\
1248.28379128751	0.00156795484154152\\
1251.91007641147	0.00157701971698764\\
1255.54689595388	0.00158613665120744\\
1259.1942805174	0.00159530593901881\\
1262.85226079359	0.00160452787685141\\
1266.52086756317	0.00161380276276596\\
1270.20013169629	0.00162313089645614\\
1273.89008415275	0.00163251257926976\\
1277.59075598232	0.00164194811418754\\
1281.30217832495	0.00165143780586742\\
1285.02438241106	0.00166098196063683\\
1288.7573995618	0.00167058088648685\\
1292.5012611893	0.00168023489311466\\
1296.25599879694	0.00168994429189451\\
1300.02164397962	0.00169970939591632\\
1303.79822842404	0.00170953051997599\\
1307.58578390892	0.00171940798058885\\
1311.38434230532	0.00172934209600892\\
1315.19393557689	0.00173933318621735\\
1319.01459578012	0.00174938157294739\\
1322.84635506463	0.00175948757968633\\
1326.68924567343	0.00176965153169281\\
1330.54329994321	0.00177987375598522\\
1334.40855030458	0.0017901545813764\\
1338.28502928238	0.00180049433846391\\
1342.17276949593	0.00181089335965127\\
1346.0718036593	0.00182135197914209\\
1349.9821645816	0.00183187053296707\\
1353.90388516726	0.00184244935897816\\
1357.83699841628	0.00185308879686781\\
1361.78153742455	0.00186378918817089\\
1365.73753538408	0.00187455087627618\\
1369.70502558332	0.00188537420644178\\
1373.68404140741	0.00189625952578931\\
1377.67461633848	0.00190720718333083\\
1381.67678395594	0.00191821752997077\\
1385.69057793673	0.001929290918502\\
1389.71603205562	0.00194042770364633\\
1393.75318018552	0.00195162824202742\\
1397.80205629771	0.00196289289221128\\
1401.86269446218	0.00197422201469658\\
1405.93512884789	0.00198561597192616\\
1410.01939372306	0.00199707512830822\\
1414.11552345545	0.00200859985021435\\
1418.22355251267	0.00202019050599299\\
1422.34351546247	0.00203184746597708\\
1426.47544697298	0.00204357110249946\\
1430.61938181308	0.00205536178989671\\
1434.77535485265	0.00206721990451868\\
1438.94340106285	0.00207914582474975\\
1443.12355551644	0.00209113993099134\\
1447.31585338808	0.00210320260570627\\
1451.52032995458	0.00211533423340908\\
1455.73702059527	0.00212753520067174\\
1459.96596079222	0.00213980589614288\\
1464.20718613061	0.00215214671056514\\
1468.46073229898	0.00216455803676354\\
1472.72663508953	0.00217704026966853\\
1477.00493039847	0.00218959380633529\\
1481.29565422626	0.00220221904593783\\
1485.59884267796	0.00221491638977866\\
1489.9145319635	0.0022276862413118\\
1494.24275839802	0.00224052900614664\\
1498.58355840214	0.00225344509205752\\
1502.9369685023	0.00226643490899138\\
1507.30302533102	0.0022794988690812\\
1511.68176562726	0.00229263738666141\\
1516.07322623672	0.00230585087826395\\
1520.4774441121	0.00231913976264715\\
1524.89445631348	0.00233250446078794\\
1529.32430000859	0.00234594539590693\\
1533.76701247313	0.00235946299347018\\
1538.22263109108	0.00237305768120084\\
1542.69119335505	0.00238672988909438\\
1547.17273686653	0.00240048004942252\\
1551.66729933626	0.00241430859675045\\
1556.17491858454	0.00242821596794062\\
1560.69563254152	0.00244220260217203\\
1565.22947924755	0.0024562689409324\\
1569.77649685348	0.00247041542806248\\
1574.33672362099	0.00248464250973285\\
1578.91019792293	0.00249895063446893\\
1583.49695824359	0.00251334025316054\\
1588.09704317908	0.00252781181907922\\
1592.71049143762	0.00254236578787815\\
1597.3373418399	0.00255700261760558\\
1601.97763331937	0.00257172276872791\\
1606.63140492256	0.00258652670411421\\
1611.29869580948	0.00260141488908049\\
1615.97954525385	0.00261638779137036\\
1620.67399264353	0.00263144588118963\\
1625.38207748075	0.00264658963119669\\
1630.10383938254	0.0026618195165332\\
1634.83931808099	0.00267713601481635\\
1639.58855342363	0.00269253960616773\\
1644.35158537374	0.00270803077320935\\
1649.12845401068	0.00272361000108292\\
1653.91919953026	0.00273927777746128\\
1658.72386224506	0.00275503459255992\\
1663.54248258477	0.00277088093913309\\
1668.3751010965	0.00278681731251801\\
1673.22175844519	0.00280284421060204\\
1678.08249541389	0.00281896213387468\\
1682.95735290413	0.00283517158541977\\
1687.84637193625	0.00285147307091734\\
1692.74959364978	0.00286786709867629\\
1697.66705930373	0.00288435417963628\\
1702.598810277	0.00290093482737147\\
1707.54488806867	0.00291760955810974\\
1712.50533429837	0.00293437889074802\\
1717.48019070668	0.00295124334684837\\
1722.46949915539	0.00296820345067644\\
1727.47330162792	0.00298525972917631\\
1732.49164022965	0.0030024127120148\\
1737.52455718828	0.00301966293157555\\
1742.57209485418	0.00303701092296859\\
1747.63429570074	0.00305445722405533\\
1752.71120232474	0.00307200237544457\\
1757.80285744672	0.0030896469205272\\
1762.9093039113	0.00310739140544903\\
1768.03058468759	0.00312523637915893\\
1773.16674286949	0.00314318239340492\\
1778.31782167613	0.00316123000274752\\
1783.48386445216	0.00317937976456544\\
1788.66491466817	0.00319763223908254\\
1793.86101592101	0.00321598798935609\\
1799.07221193421	0.00323444758130948\\
1804.29854655827	0.00325301158373793\\
1809.54006377114	0.00327168056830836\\
1814.79680767846	0.00329045510959205\\
1820.06882251405	0.0033093357850511\\
1825.35615264021	0.00332832317507298\\
1830.65884254811	0.00334741786297238\\
1835.97693685817	0.00336662043499302\\
1841.31048032043	0.00338593148033261\\
1846.65951781493	0.00340535159116011\\
1852.0240943521	0.00342488136259827\\
1857.40425507312	0.00344452139276976\\
1862.8000452503	0.00346427228279131\\
1868.21151028746	0.00348413463677551\\
1873.63869572033	0.00350410906186544\\
1879.08164721693	0.00352419616823254\\
1884.54041057793	0.00354439656908046\\
1890.01503173706	0.00356471088067763\\
1895.50555676149	0.0035851397223495\\
1901.01203185221	0.00360568371649764\\
1906.53450334442	0.0036263434886151\\
1912.07301770794	0.00364711966728626\\
1917.62762154758	0.0036680128842079\\
1923.19836160353	0.0036890237742007\\
1928.78528475177	0.00371015297521484\\
1934.38843800444	0.00373140112834724\\
1940.00786851027	0.00375276887784149\\
1945.64362355496	0.00377425687111269\\
1951.29575056155	0.00379586575875319\\
1956.96429709087	0.0038175961945459\\
1962.64931084191	0.00383944883546612\\
1968.35083965221	0.00386142434170644\\
1974.0689314983	0.00388352337667278\\
1979.80363449607	0.00390574660701507\\
1985.5549969012	0.00392809470261752\\
1991.32306710953	0.00395056833662156\\
1997.10789365752	0.00397316818543343\\
2002.9095252226	0.00399589492873951\\
2008.72801062364	0.00401874924950611\\
2014.5633988213	0.0040417318340044\\
2020.41573891849	0.00406484337181226\\
2026.28508016076	0.00408808455582753\\
2032.17147193671	0.00411145608227371\\
2038.07496377843	0.00413495865071908\\
2043.99560536191	0.00415859296408424\\
2049.93344650741	0.00418235972864969\\
2055.88853717995	0.00420625965406723\\
2061.86092748969	0.00423029345337138\\
2067.85066769238	0.00425446184299849\\
2073.85780818972	0.00427876554276925\\
2079.88239952988	0.00430320527593284\\
2085.92449240784	0.00432778176916296\\
2091.98413766585	0.00435249575255953\\
2098.06138629387	0.0043773479596698\\
2104.15628942998	0.00440233912749392\\
2110.26889836082	0.00442746999649634\\
2116.39926452202	0.00445274131061532\\
2122.54743949863	0.00447815381727044\\
2128.71347502555	0.00450370826737396\\
2134.89742298798	0.00452940541534615\\
2141.09933542183	0.0045552460191112\\
2147.3192645142	0.00458123084012017\\
2153.55726260378	0.00460736064335086\\
2159.81338218131	0.00463363619732492\\
2166.08767589	0.00466005827410964\\
2172.38019652601	0.00468662764933125\\
2178.69099703887	0.00471334510218242\\
2185.02013053192	0.00474021141543367\\
2191.36765026278	0.00476722737543702\\
2197.73360964376	0.00479439377214122\\
2204.11806224237	0.00482171139908578\\
2210.5210617817	0.00484918105344126\\
2216.94266214092	0.00487680353597434\\
2223.38291735573	0.00490457965109011\\
2229.84188161878	0.00493251020682599\\
2236.31960928018	0.00496059601485931\\
2242.81615484791	0.00498883789052057\\
2249.3315729883	0.00501723665279129\\
2255.86591852648	0.00504579312433663\\
2262.41924644686	0.00507450813146849\\
2268.99161189358	0.00510338250419738\\
2275.58307017096	0.00513241707620908\\
2282.193676744	0.00516161268489909\\
2288.8234872388	0.00519097017134546\\
2295.47255744309	0.00522049038034711\\
2302.14094330664	0.00525017416040625\\
2308.82870094176	0.00528002236375901\\
2315.53588662376	0.00531003584635018\\
2322.26255679145	0.00534021546787146\\
2329.00876804758	0.00537056209174589\\
2335.77457715933	0.00540107658514495\\
2342.56004105881	0.00543175981898635\\
2349.36521684349	0.00546261266793578\\
2356.19016177673	0.00549363601043363\\
2363.03493328823	0.00552483072867163\\
2369.89958897454	0.00555619770861959\\
2376.7841865995	0.00558773784001358\\
2383.68878409479	0.00561945201637306\\
2390.61343956036	0.00565134113499868\\
2397.55821126494	0.00568340609697782\\
2404.52315764654	0.00571564780718627\\
2411.50833731294	0.00574806717428798\\
2418.51380904216	0.00578066511075405\\
2425.53963178298	0.00581344253284516\\
2432.58586465543	0.00584640036063057\\
2439.65256695128	0.00587953951797821\\
2446.73979813453	0.00591286093257179\\
2453.84761784197	0.00594636553589314\\
2460.97608588357	0.00598005426323934\\
2468.12526224311	0.00601392805372047\\
2475.29520707858	0.00604798785026324\\
2482.48598072276	0.00608223459959333\\
2489.69764368367	0.00611666925226982\\
2496.93025664514	0.00615129276265407\\
2504.18388046725	0.00618610608893449\\
2511.45857618691	0.00622111019309735\\
2518.75440501834	0.00625630604095925\\
2526.07142835356	0.00629169460214177\\
2533.40970776297	0.00632727685007892\\
2540.76930499581	0.00636305376201872\\
2548.15028198072	0.00639902631901909\\
2555.55270082622	0.00643519550593983\\
2562.97662382129	0.00647156231144809\\
2570.42211343582	0.00650812772801037\\
2577.88923232121	0.00654489275189799\\
2585.37804331086	0.00658185838316752\\
2592.88860942067	0.00661902562567007\\
2600.42099384964	0.00665639548704718\\
2607.97525998035	0.00669396897872079\\
2615.5514713795	0.00673174711588338\\
2623.14969179846	0.00676973091750527\\
2630.7699851738	0.00680792140631894\\
2638.41241562783	0.00684631960881867\\
2646.07704746912	0.00688492655524675\\
2653.76394519307	0.00692374327959697\\
2661.47317348244	0.00696277081959119\\
2669.2047972079	0.00700201021668863\\
2676.95888142856	0.00704146251606818\\
2684.73549139252	0.00708112876661653\\
2692.53469253745	0.00712101002093355\\
2700.3565504911	0.00716110733529539\\
2708.20113107189	0.00720142176967724\\
2716.06850028941	0.0072419543877144\\
2723.95872434503	0.00728270625670198\\
2731.87186963244	0.00732367844759261\\
2739.8080027382	0.00736487203496521\\
2747.76719044229	0.0074062880970266\\
2755.74949971872	0.00744792771559185\\
2763.75499773603	0.00748979197606659\\
2771.78375185791	0.00753188196744468\\
2779.83582964371	0.00757419878227512\\
2787.91129884907	0.00761674351666358\\
2796.01022742645	0.00765951727024507\\
2804.13268352572	0.00770252114617583\\
2812.27873549471	0.00774575625110214\\
2820.44845187983	0.00778922369515031\\
2828.64190142659	0.00783292459191471\\
2836.85915308022	0.00787686005842848\\
2845.10027598624	0.00792103121513622\\
2853.36533949103	0.00796543918589544\\
2861.65441314242	0.00801008509793577\\
2869.9675666903	0.00805497008184121\\
2878.30487008715	0.00810009527153622\\
2886.6663934887	0.00814546180424102\\
2895.05220725446	0.00819107082046927\\
2903.46238194833	0.00823692346399488\\
2911.89698833922	0.0082830208818208\\
2920.35609740162	0.0083293642241555\\
2928.83978031619	0.00837595464439133\\
2937.34810847038	0.00842279329906366\\
2945.88115345902	0.00846988134782928\\
2954.43898708491	0.00851721995344286\\
2963.02168135948	0.00856481028170835\\
2971.62930850331	0.00861265350146891\\
2980.2619409468	0.00866075078455453\\
2988.91965133077	0.00870910330574683\\
2997.60251250704	0.00875771224277679\\
3006.31059753909	0.00880657877624335\\
3015.04397970262	0.00885570408961684\\
3023.80273248624	0.00890508936917499\\
3032.58692959201	0.00895473580397935\\
3041.39664493612	0.00900464458582092\\
3050.23195264946	0.00905481690920041\\
3059.09292707829	0.00910525397126814\\
3067.97964278485	0.00915595697179081\\
3076.89217454798	0.00920692711310479\\
3085.83059736374	0.0092581656000714\\
3094.79498644609	0.00930967364003408\\
3103.78541722744	0.00936145244276977\\
3112.80196535939	0.00941350322043063\\
3121.84470671324	0.00946582718751475\\
3130.91371738075	0.00951842556079823\\
3140.00907367472	0.00957129955929235\\
3149.13085212962	0.0096244504041911\\
3158.27912950228	0.00967787931879944\\
3167.45398277248	0.0097315875285136\\
3176.65548914365	0.00978557626071848\\
3185.88372604349	0.00983984674477759\\
3195.13877112463	0.00989440021192277\\
3204.42070226528	0.0099492378952441\\
3213.7295975699	0.0100043610295873\\
3223.06553536981	0.0100597708515111\\
3232.42859422393	0.0101154685992111\\
3241.81885291936	0.010171455512468\\
3251.23639047209	0.01022773283256\\
3260.68128612767	0.0102843018022066\\
3270.15361936182	0.0103411636654891\\
3279.65346988117	0.0103983196677866\\
3289.18091762389	0.0104557710556909\\
3298.73604276038	0.0105135190769401\\
3308.31892569391	0.0105715649803381\\
3317.92964706136	0.0106299100156643\\
3327.56828773383	0.010688555433607\\
3337.23492881737	0.0107475024856754\\
3346.92965165364	0.0108067524241125\\
3356.65253782058	0.0108663065018047\\
3366.40366913316	0.0109261659722036\\
3376.18312764399	0.0109863320892258\\
3385.99099564403	0.0110468061071714\\
3395.82735566334	0.0111075892806118\\
3405.6922904717	0.0111686828643142\\
3415.58588307935	0.0112300881131293\\
3425.50821673767	0.0112918062818928\\
3435.45937493988	0.0113538386253305\\
3445.43944142178	0.0114161863979402\\
3455.44850016238	0.0114788508539027\\
3465.48663538468	0.0115418332469545\\
3475.55393155635	0.0116051348302812\\
3485.65047339042	0.0116687568564225\\
3495.77634584604	0.0117327005771277\\
3505.93163412913	0.0117969672432529\\
3516.11642369317	0.0118615581046452\\
3526.33080023988	0.0119264744100015\\
3536.57484971991	0.0119917174067661\\
3546.84865833365	0.0120572883409818\\
3557.15231253186	0.0121231884571666\\
3567.48589901646	0.0121894189981896\\
3577.84950474125	0.0122559812051148\\
3588.24321691261	0.0123228763170833\\
3598.66712299027	0.0123901055711625\\
3609.12131068803	0.0124576702021935\\
3619.6058679745	0.0125255714426562\\
3630.12088307383	0.0125938105225146\\
3640.66644446648	0.0126623886690661\\
3651.24264088994	0.0127313071067799\\
3661.84956133948	0.0128005670571379\\
3672.4872950689	0.0128701697384829\\
3683.1559315913	0.012940116365833\\
3693.8555606798	0.013010408150735\\
3704.58627236831	0.0130810463010792\\
3715.34815695232	0.013152032020918\\
3726.14130498959	0.0132233665103135\\
3736.96580730098	0.0132950509651175\\
3747.82175497118	0.0133670865768155\\
3758.70923934946	0.0134394745323238\\
3769.6283520505	0.013512216013797\\
3780.5791849551	0.0135853121984351\\
3791.56183021097	0.0136587642582806\\
3802.57638023352	0.0137325733600072\\
3813.62292770663	0.0138067406647262\\
3824.70156558342	0.0138812673277616\\
3835.81238708705	0.0139561544984278\\
3846.95548571148	0.0140314033198336\\
3858.1309552223	0.0141070149286275\\
3869.33888965746	0.0141829904547875\\
3880.57938332809	0.0142593310213748\\
3891.85253081934	0.0143360377443118\\
3903.15842699108	0.0144131117321244\\
3914.49716697878	0.014490554085693\\
3925.86884619426	0.0145683658980196\\
3937.27356032653	0.0146465482539448\\
3948.71140534256	0.0147251022299087\\
3960.18247748814	0.0148040288936641\\
3971.68687328862	0.0148833293040261\\
3983.22468954976	0.0149630045105754\\
3994.79602335857	0.0150430555533831\\
4006.40097208407	0.0151234834627298\\
4018.03963337816	0.0152042892588008\\
4029.7121051764	0.015285473951398\\
4041.41848569887	0.0153670385396257\\
4053.15887345099	0.0154489840115903\\
4064.9333672243	0.0155313113440774\\
4076.74206609739	0.0156140215022318\\
4088.58506943661	0.0156971154392268\\
4100.46247689702	0.0157805940959408\\
4112.37438842317	0.015864458400607\\
4124.32090424992	0.015948709268456\\
4136.30212490336	0.0160333476014033\\
4148.31815120158	0.0161183742876309\\
4160.36908425555	0.0162037902012708\\
4172.45502546997	0.0162895962020077\\
4184.57607654415	0.0163757931346977\\
4196.73233947279	0.0164623818289933\\
4208.92391654693	0.0165493630989302\\
4221.15091035474	0.0166367377425481\\
4233.41342378242	0.0167245065414523\\
4245.71156001506	0.0168126702604258\\
4258.04542253748	0.0169012296469883\\
4270.41511513517	0.0169901854309526\\
4282.82074189508	0.0170795383240036\\
4295.26240720654	0.0171692890192403\\
4307.74021576216	0.0172594381907094\\
4320.25427255865	0.0173499864929549\\
4332.80468289776	0.0174409345605285\\
4345.39155238712	0.0175322830075051\\
4358.01498694118	0.0176240324270061\\
4370.67509278205	0.0177161833906713\\
4383.37197644044	0.0178087364481665\\
4396.1057447565	0.0179016921266597\\
4408.87650488079	0.0179950509302767\\
4421.68436427513	0.0180888133395692\\
4434.52943071349	0.0181829798109578\\
4447.41181228298	0.0182775507761827\\
4460.33161738465	0.0183725266417213\\
4473.28895473449	0.0184679077881915\\
4486.28393336432	0.0185636945697863\\
4499.31666262266	0.0186598873136445\\
4512.38725217573	0.0187564863192437\\
4525.49581200829	0.01885349185778\\
4538.64245242466	0.0189509041714958\\
4551.82728404956	0.0190487234730754\\
4565.05041782907	0.0191469499449383\\
4578.31196503159	0.0192455837385842\\
4591.61203724876	0.0193446249738947\\
4604.95074639639	0.0194440737384364\\
4618.32820471539	0.0195439300867428\\
4631.74452477276	0.0196441940395773\\
4645.19981946247	0.0197448655831983\\
4658.69420200651	0.019845944668599\\
4672.22778595571	0.0199474312107398\\
4685.80068519082	0.020049325087754\\
4699.41301392341	0.0201516261401492\\
4713.06488669679	0.0202543341699941\\
4726.7564183871	0.0203574489400912\\
4740.4877242041	0.0204609701731099\\
4754.25891969233	0.020564897550744\\
4768.07012073193	0.020669230712814\\
4781.92144353969	0.0207739692563923\\
4795.81300467001	0.0208791127348693\\
4809.74492101589	0.0209846606570223\\
4823.7173098099	0.0210906124860825\\
4837.73028862517	0.0211969676387559\\
4851.7839753764	0.0213037254842343\\
4865.87848832079	0.0214108853432012\\
4880.01394605913	0.0215184464868011\\
4894.19046753673	0.021626408135597\\
4908.40817204441	0.0217347694585091\\
4922.66717921959	0.0218435295717328\\
4936.96760904717	0.0219526875376249\\
4951.30958186066	0.0220622423635857\\
4965.69321834313	0.0221721930009166\\
4980.11863952821	0.022282538343633\\
4994.58596680117	0.0223932772272913\\
5009.09532189988	0.0225044084277582\\
5023.64682691588	0.0226159306599859\\
5038.24060429537	0.022727842576741\\
5052.87677684028	0.0228401427673089\\
5067.55546770927	0.0229528297562077\\
5082.27680041875	0.0230659020018218\\
5097.040898844	0.0231793578950543\\
5111.84788722013	0.0232931957579359\\
5126.69789014316	0.0234074138422011\\
5141.59103257104	0.0235220103278505\\
5156.52743982478	0.0236369833216681\\
5171.50723758939	0.0237523308557305\\
5186.53055191505	0.0238680508858678\\
5201.59750921807	0.0239841412901045\\
5216.70823628203	0.0241005998670593\\
5231.86286025882	0.0242174243343396\\
5247.06150866969	0.0243346123268635\\
5262.30430940635	0.0244521613951925\\
5277.59139073204	0.0245700690037888\\
5292.92288128262	0.0246883325292715\\
5308.29891006761	0.0248069492586279\\
5323.71960647132	0.0249259163873779\\
5339.18510025393	0.0250452310177183\\
5354.69552155257	0.0251648901566127\\
5370.25100088241	0.0252848907138745\\
5385.85166913779	0.0254052295001576\\
5401.49765759328	0.0255259032249739\\
5417.18909790481	0.0256469084946136\\
5432.92612211079	0.0257682418100517\\
5448.70886263318	0.0258898995648145\\
5464.53745227863	0.0260118780427792\\
5480.41202423962	0.0261341734159794\\
5496.33271209552	0.0262567817422855\\
5512.2996498138	0.0263796989631246\\
5528.31297175106	0.0265029209010881\\
5544.3728126542	0.0266264432575348\\
5560.47930766164	0.026750261610124\\
5576.63259230428	0.0268743714102826\\
5592.83280250682	0.0269987679806641\\
5609.08007458877	0.0271234465125154\\
5625.37454526567	0.0272484020630159\\
5641.71635165024	0.0273736295525256\\
5658.10563125347	0.02749912376183\\
5674.54252198587	0.0276248793292856\\
5691.02716215855	0.0277508907479169\\
5707.55969048444	0.0278771523624624\\
5724.14024607939	0.0280036583663419\\
5740.76896846344	0.0281304027985857\\
5757.4459975619	0.0282573795406731\\
5774.17147370658	0.0283845823133206\\
5790.94553763696	0.0285120046731941\\
5807.76833050134	0.0286396400095684\\
5824.63999385812	0.0287674815408869\\
5841.56066967684	0.0288955223112826\\
5858.53050033957	0.029023755186989\\
5875.54962864192	0.0291521728527118\\
5892.61819779434	0.0292807678079059\\
5909.73635142334	0.0294095323629492\\
5926.90423357264	0.0295384586352902\\
5944.12198870441	0.029667538545461\\
5961.3897617005	0.0297967638130212\\
5978.70769786364	0.0299261259524361\\
5996.07594291864	0.0300556162688337\\
6013.4946430137	0.0301852258536864\\
6030.96394472151	0.030314945580394\\
6048.48399504063	0.0304447660997862\\
6066.0549413966	0.0305746778354866\\
6083.67693164325	0.0307046709792345\\
6101.35011406393	0.0308347354860477\\
6119.07463737276	0.0309648610693171\\
6136.85065071587	0.0310950371957752\\
6154.67830367267	0.0312252530803479\\
6172.55774625708	0.0313554976809198\\
6190.48912891884	0.0314857596929561\\
6208.47260254473	0.031616027544013\\
6226.50831845987	0.0317462893881282\\
6244.59642842897	0.0318765331000777\\
6262.73708465763	0.0320067462695328\\
6280.9304397936	0.0321369161950279\\
6299.1766469281	0.0322670298778581\\
6317.47585959704	0.0323970740157905\\
6335.82823178239	0.0325270349966533\\
6354.23391791342	0.0326568988917747\\
6372.69307286802	0.0327866514492844\\
6391.20585197403	0.0329162780872268\\
6409.77241101048	0.0330457638865552\\
6428.39290620898	0.0331750935839465\\
6447.06749425496	0.0333042515644539\\
6465.79633228904	0.0334332218539757\\
6484.57957790835	0.0335619881115713\\
6503.41738916781	0.0336905336215862\\
6522.30992458151	0.0338188412855902\\
6541.25734312404	0.0339468936141299\\
6560.25980423179	0.0340746727182892\\
6579.31746780432	0.0342021603010487\\
6598.43049420572	0.0343293376484423\\
6617.59904426592	0.0344561856204933\\
6636.82327928208	0.0345826846419541\\
6656.1033610199	0.0347088146928122\\
6675.43945171504	0.0348345552985461\\
6694.83171407447	0.0349598855202132\\
6714.28031127778	0.0350847839442115\\
6733.78540697864	0.0352092286718762\\
6753.34716530612	0.035333197308744\\
6772.96575086609	0.0354566669536345\\
6792.6413287426	0.0355796141873888\\
6812.3740644993	0.0357020150614066\\
6832.16412418073	0.0358238450858274\\
6852.01167431389	0.035945079217484\\
6871.91688190947	0.0360656918475027\\
6891.87991446336	0.0361856567886323\\
6911.90093995803	0.0363049472622542\\
6931.98012686392	0.0364235358850321\\
6952.11764414092	0.0365413946552691\\
6972.31366123971	0.0366584949388972\\
6992.56834810323	0.0367748074551112\\
7012.88187516815	0.0368903022616483\\
7033.2544133662	0.0370049487396776\\
7053.68613412573	0.0371187155783178\\
7074.17720937305	0.0372315707587409\\
7094.72781153392	0.0373434815378839\\
7115.33811353503	0.0374544144317151\\
7136.0082888054	0.0375643351980865\\
7156.73851127786	0.0376732088191228\\
7177.52895539054	0.0377809994831739\\
7198.37979608831	0.0378876705662406\\
7219.29120882424	0.0379931846129721\\
7240.26336956111	0.0380975033171162\\
7261.29645477286	0.0382005875014705\\
7282.39064144612	0.0383023970972841\\
7303.54610708163	0.038402891123112\\
7324.76302969581	0.0385020276631022\\
7346.04158782219	0.038599763844691\\
7367.38196051295	0.0386960558156964\\
7388.78432734045	0.0387908587207866\\
7410.24886839867	0.0388841266772862\\
7431.77576430477	0.0389758127503535\\
7453.36519620064	0.0390658689274343\\
7475.01734575436	0.0391542460920316\\
7496.73239516175	0.0392408939967265\\
7518.51052714796	0.0393257612354611\\
7540.35192496891	0.0394087952150393\\
7562.25677241288	0.039489942125806\\
7584.22525380213	0.0395691469115192\\
7606.25755399426	0.039646353238344\\
7628.35385838401	0.0397215034629805\\
7650.51435290461	0.0397945385998486\\
7672.73922402945	0.0398653982873671\\
7695.02865877364	0.0399340207532022\\
7717.38284469556	0.0400003427785518\\
7739.80196989847	0.0400642996613643\\
7762.28622303206	0.0401258251784689\\
7784.83579329402	0.0401848515466119\\
7807.45087043172	0.0402413093823107\\
7830.13164474371	0.0402951276605346\\
7852.87830708137	0.0403462336721372\\
7875.69104885052	0.0403945529800104\\
7898.57006201299	0.0404400093739083\\
7921.51553908828	0.0404825248239126\\
7944.52767315516	0.0405220194324753\\
7967.6066578533	0.0405584113849716\\
7990.7526873849	0.0405916168987583\\
8013.96595651631	0.0406215501706418\\
8037.24666057965	0.0406481233227085\\
8060.59499547458	0.0406712463464632\\
8084.01115766972	0.0406908270452225\\
8107.49534420455	0.0407067709746727\\
8131.04775269089	0.0407189813815622\\
8154.66858131464	0.0407273591404075\\
8178.35802883743	0.0407318026882176\\
8202.11629459831	0.0407322079570522\\
8225.9435785154	0.0407284683044496\\
8249.84008108758	0.040720474441566\\
8273.80600339621	0.0407081143589642\\
8297.84154710675	0.0406912732499553\\
8321.94691447056	0.0406698334314086\\
8346.12230832648	0.0406436742619431\\
8370.36793210265	0.0406126720573585\\
8394.68398981816	0.0405767000032282\\
8419.07068608474	0.040535628064551\\
8443.52822610859	0.0404893228923288\\
8468.05681569197	0.0404376477269364\\
8492.65666123506	0.04038046229818\\
8517.32796973759	0.0403176227219153\\
8542.07094880062	0.0402489813930503\\
8566.88580662836	0.0401743868748214\\
8591.77275202978	0.0400936837841679\\
8616.73199442049	0.0400067126730723\\
8641.76374382445	0.0399133099056781\\
8666.86821087573	0.0398133075309765\\
8692.0456068203	0.0397065331509716\\
8717.29614351781	0.0395928097840439\\
8742.62003344335	0.0394719557233333\\
8768.01748968928	0.0393437843899635\\
8793.48872596697	0.0392081041808466\\
8819.03395660864	0.0390647183108368\\
8844.65339656915	0.0389134246490273\\
8870.34726142778	0.0387540155489011\\
8896.11576739013	0.0385862776720438\\
8921.95913128983	0.0384099918052108\\
8947.8775705904	0.0382249326703722\\
8973.87130338718	0.0380308687274704\\
8999.94054840899	0.0378275619695511\\
9026.08552502009	0.0376147677099096\\
9052.30645322202	0.0373922343609034\\
9078.60355365542	0.0371597032040733\\
9104.97704760185	0.0369169081510801\\
9131.42715698578	0.036663575495166\\
9157.95410437629	0.0363994236525886\\
9184.55811298909	0.0361241628935931\\
9211.23940668829	0.0358374950624542\\
9237.99820998835	0.0355391132860176\\
9264.83474805596	0.03522870167022\\
9291.74924671189	0.0349059349840305\\
9318.74193243297	0.0345704783301167\\
9345.81303235391	0.0342219868016993\\
9372.96277426923	0.0338601051248384\\
9400.19138663528	0.0334844672854321\\
9427.499098572	0.0330946961402174\\
9454.88613986494	0.0326904030109001\\
9482.35274096723	0.0322711872606326\\
9509.89913300142	0.0318366358518627\\
9537.52554776148	0.0313863228846696\\
9565.23221771478	0.0309198091145283\\
9593.01937600397	0.0304366414484473\\
9620.88725644901	0.0299363524183947\\
9648.8360935491	0.0294184596306838\\
9676.86612248465	0.028882465190225\\
9704.97757911932	0.0283278550981342\\
9733.1707000019	0.0277540986213538\\
9761.44572236841	0.0271606476327206\\
9789.802884144	0.0265469359199261\\
9818.24242394501	0.0259123784615753\\
9846.764581081	0.0252563706685721\\
9875.36959555668	0.0245782875888754\\
9904.05770807398	0.0238774830735677\\
9932.82916003413	0.0231532889020491\\
9961.68419353956	0.0224050138639793\\
9990.62305139605	0.0216319427955531\\
10019.6459771147	0.0208333355673633\\
10048.7532149142	0.0200084260211173\\
10077.9450097223	0.0191564208521207\\
10107.2216071787	0.0182764984343404\\
10136.5832536364	0.0173678075846224\\
10166.0301961643	0.0164294662623558\\
10195.5626825487	0.0154605602007278\\
10225.180961296	0.0144601414652954\\
10254.8852816345	0.0134272269354845\\
10284.6758935164	0.0123607967041457\\
10314.5530476201	0.0112597923900907\\
10344.5169953522	0.0101231153580649\\
10374.5679888495	0.00894962484031632\\
10404.7062809815	0.00773813595340246\\
10434.9321253522	0.00648741760350249\\
10465.2457763023	0.0051961902729461\\
10495.6474889113	0.00386312368015851\\
10526.1375189998	0.00248683430467387\\
10556.7161231316	0.00106588276817406\\
10587.3835586158	-0.000401228938082583\\
10618.1400835088	-0.00191606038989079\\
10648.9859566169	-0.00348023584194089\\
10679.9214374981	-0.00509544752696745\\
10710.9467864646	-0.0067634591552056\\
10742.0622645846	-0.00848610962807886\\
10773.2681336847	-0.0102653169812814\\
10804.5646563523	-0.0121030825735059\\
10835.9520959375	-0.0140014955383408\\
10867.4307165554	-0.0159627375183331\\
10899.0007830885	-0.0179890877016885\\
10930.6625611887	-0.0200829281836378\\
10962.4163172795	-0.0222467496765039\\
10994.2623185586	-0.0244831575941498\\
11026.2008329998	-0.0267948785388485\\
11058.2321293553	-0.0291847672207478\\
11090.3564771582	-0.0316558138425837\\
11122.5741467244	-0.0342111519850835\\
11154.8854091552	-0.0368540670312862\\
11187.2905363394	-0.0395880051712026\\
11219.7898009558	-0.0424165830317224\\
11252.3834764751	-0.0453435979802068\\
11285.0718371625	-0.0483730391543508\\
11317.85515808	-0.0515090992750895\\
11350.7337150887	-0.0547561873039572\\
11383.7077848511	-0.0581189420113256\\
11416.7776448331	-0.0616022465271199\\
11449.9435733071	-0.0652112439514625\\
11483.2058493535	-0.0689513541084429\\
11516.5647528637	-0.0728282915328021\\
11550.020564542	-0.0768480847857105\\
11583.5735659084	-0.0810170972028744\\
11617.2240393004	-0.0853420491851395\\
11650.9722678758	-0.0898300421489149\\
11684.8185356152	-0.0944885842607945\\
11718.763127324	-0.0993256180873231\\
11752.8063286348	-0.104349550297084\\
11786.9484260103	-0.109569283557292\\
11821.189706745	-0.11499425077058\\
11855.5304589685	-0.120634451798924\\
11889.9709716468	-0.126500492819781\\
11924.5115345859	-0.132603628452982\\
11959.1524384334	-0.13895580678454\\
11993.8939746813	-0.145569717392704\\
12028.7364356684	-0.152458842449953\\
12063.6801145827	-0.159637510928004\\
12098.7253054641	-0.167120955866818\\
12133.8723032063	-0.174925374576893\\
12169.1214035602	-0.183067991517699\\
12204.4729031354	-0.191567123424295\\
12239.9270994033	-0.200442246023569\\
12275.4842906997	-0.209714061373174\\
12311.1447762267	-0.219404564444982\\
12346.9088560558	-0.229537107028158\\
12382.7768311301	-0.240136456302235\\
12418.7490032672	-0.251228844469764\\
12454.8256751611	-0.262842004566671\\
12491.0071503854	-0.275005185885635\\
12527.2937333955	-0.287749140219113\\
12563.6857295313	-0.301106067176954\\
12600.1834450196	-0.31510950292009\\
12636.787186977	-0.329794131458367\\
12673.4972634121	-0.345195490761997\\
12710.3139832282	-0.361349536762904\\
12747.2376562263	-0.378292016113629\\
12784.268593107	-0.396057582313357\\
12821.4071054737	-0.414678568154894\\
12858.653505835	-0.434183298613073\\
12896.0081076073	-0.454593789956997\\
12933.4712251176	-0.475922630022566\\
12971.0431736057	-0.49816876744922\\
13008.7242692275	-0.521311849667228\\
13046.5148290573	-0.545304635271422\\
13084.4151710904	-0.570062860821338\\
13122.4256142459	-0.595451761142664\\
13160.5464783694	-0.621268226467545\\
13198.7780842357	-0.647217340528168\\
13237.1207535513	-0.672881814524141\\
13275.5748089573	-0.697682688900117\\
13314.1405740324	-0.72082977109526\\
13352.8183732948	-0.741260895437419\\
13391.6085322057	-0.757570714916242\\
13430.5113771719	-0.767933122010145\\
13469.5272355482	-0.770027592595941\\
13508.6564356403	-0.760989880674818\\
13547.8993067079	-0.737422041330271\\
13587.2561789671	-0.695513872008925\\
13626.7273835931	-0.631340522165325\\
13666.3132527234	-0.541394177459937\\
13706.0141194603	-0.423359465585935\\
13745.8303178738	-0.277036211576416\\
13785.7621830042	-0.105165837603026\\
13825.8100508654	0.0861957183493999\\
13865.9742584471	0.28807903408809\\
13906.2551437182	0.489844080646449\\
13946.6530456293	0.680955109242888\\
13987.1683041157	0.852707251763251\\
14027.8012601002	0.999354634951783\\
14068.552255496	1.1183956022099\\
14109.4216332096	1.21013500495677\\
14150.4097371434	1.27685534570016\\
14191.5169121992	1.32193281606675\\
14232.7435042805	1.34911266753852\\
14274.0898602958	1.36202001297461\\
14315.5563281614	1.36388888293556\\
14357.143256804	1.35745275889534\\
14398.8509961643	1.34493637337852\\
14440.6798971995	1.32810128496385\\
14482.6303118861	1.30831359430664\\
14524.7025932234	1.28661535220841\\
14566.897095236	1.26379032253991\\
14609.214172977	1.24042033076913\\
14651.6541825309	1.21693148615343\\
14694.2174810167	1.19363104673772\\
14736.9044265908	1.17073627461935\\
14779.7153784499	1.14839673443141\\
14822.6506968345	1.12671137303875\\
14865.7107430314	1.10574152087322\\
14908.8958793768	1.08552074472322\\
14952.2064692598	1.06606228946908\\
14995.642877125	1.04736468339812\\
15039.2054684757	1.02941594964067\\
15082.894609877	1.01219676194908\\
15126.710668959	0.995682802052092\\
15170.6540144195	0.979846513637449\\
15214.7250160277	0.964658400623644\\
15258.9240446267	0.950087981422485\\
15303.2514721371	0.936104483683274\\
15347.7076715598	0.922677343445903\\
15392.2930169794	0.909776557096178\\
15437.0078835672	0.897372922778692\\
15481.8526475843	0.885438199046749\\
15526.8276863849	0.873945201809497\\
15571.9333784194	0.862867855544834\\
15617.1701032376	0.852181210881743\\
15662.5382414919	0.84186143771971\\
15708.0381749406	0.831885800818832\\
15753.6702864508	0.822232623092879\\
15799.434960002	0.812881240540741\\
15845.3325806892	0.803811951762428\\
15891.3635347259	0.795005964251161\\
15937.5282094479	0.786445339077184\\
15983.8269933157	0.778112935140092\\
16030.2602759189	0.769992353831645\\
16076.8284479785	0.762067884697495\\
16123.5319013504	0.75432445249252\\
16170.3710290293	0.746747565879533\\
16217.3462251512	0.739323267911107\\
16264.4578849972	0.732038088352446\\
16311.7064049967	0.72487899784268\\
16359.0921827307	0.717833363847475\\
16406.6156169351	0.710888908323875\\
16454.2771075044	0.70403366699601\\
16502.0770554945	0.697255950124806\\
16550.0158631267	0.690544304645506\\
16598.0939337903	0.683887477541144\\
16646.3116720468	0.677274380318189\\
16694.6694836331	0.670694054450845\\
16743.1677754642	0.664135637663376\\
16791.8069556377	0.657588330923697\\
16840.5874334367	0.651041366028069\\
16889.5096193329	0.644483973663835\\
16938.5739249909	0.637905351846783\\
16987.7807632708	0.631294634641015\\
17037.1305482323	0.624640861082911\\
17086.6236951379	0.617932944247502\\
17136.2606204564	0.611159640415936\\
17186.0417418664	0.604309518327537\\
17235.9674782601	0.597370928531204\\
17286.0382497463	0.590331972888614\\
17336.2544776544	0.583180474329677\\
17386.6165845377	0.575903947020071\\
17437.1249941771	0.568489567174811\\
17487.7801315845	0.560924144845332\\
17538.5824230064	0.55319409712441\\
17589.5322959278	0.54528542336033\\
17640.6301790753	0.537183683156771\\
17691.8765024211	0.528873978167762\\
17743.2716971866	0.520340938990583\\
17794.8161958454	0.511568718829772\\
17846.5104321281	0.502540996072384\\
17898.3548410248	0.493240988505462\\
17950.3498587895	0.483651482652395\\
18002.4959229435	0.473754882650158\\
18054.793472279	0.463533284285445\\
18107.2429468629	0.452968581324753\\
18159.8447880408	0.44204261319751\\
18212.59943844	0.430737365533864\\
18265.5073419738	0.419035238160059\\
18318.5689438452	0.406919399092816\\
18371.7846905503	0.394374248074173\\
18425.1550298826	0.381386019530488\\
18478.6804109361	0.367943562872506\\
18532.3612841095	0.354039348201954\\
18586.1981011102	0.339670758265625\\
18640.1913149575	0.324841743492095\\
18694.3413799868	0.309564936815932\\
18748.6487518534	0.293864349409036\\
18803.1138875363	0.277778797964849\\
18857.737245342	0.261366249068853\\
18912.5192849084	0.244709305977487\\
18967.4604672086	0.227922105967857\\
19022.5612545549	0.211158937942641\\
19077.8221106026	0.194624921468192\\
19133.2435003539	0.178589094020191\\
19188.825890162	0.163400205732091\\
19244.5697477347	0.149505376197445\\
19300.4755421384	0.137471457691278\\
19356.5437438024	0.128008374732834\\
19412.7748245225	0.121992739843141\\
19469.1692574651	0.120488528305244\\
19525.7275171709	0.124759404425443\\
19582.4500795596	0.136264432127331\\
19639.337421933	0.156625703251359\\
19696.3900229799	0.187553823876661\\
19753.6083627794	0.230717077385675\\
19810.9929228053	0.287545259491595\\
19868.5441859302	0.35897271674289\\
19926.2626364292	0.445148270437285\\
19984.1487599846	0.545168691560399\\
20042.2030436893	0.656915852967308\\
20100.4259760513	0.777078595289148\\
20158.8180469978	0.901405226866263\\
20217.3797478792	1.02516475775487\\
20276.1115714733	1.143720625697\\
20335.0140119893	1.25307731661296\\
20394.0875650723	1.35027202139154\\
20453.332727807	1.433543209432\\
20512.7499987225	1.50228304008492\\
20572.3398777957	1.55683609135529\\
20632.1028664563	1.59822648676141\\
20692.0394675905	1.62788414683919\\
20752.1501855454	1.6474145301427\\
20812.4355261333	1.65842968462805\\
20872.8959966357	1.66243958614809\\
20933.5321058081	1.66079295533226\\
20994.3443638836	1.65465387564824\\
21055.3332825778	1.64500163963594\\
21116.4993750926	1.63264397588045\\
21177.843156121	1.61823673860891\\
21239.3651418511	1.60230562002348\\
21301.0658499704	1.58526728811561\\
21362.9457996704	1.56744860580335\\
21425.005511651	1.54910337860662\\
21487.2455081245	1.5304265421052\\
21549.6663128204	1.51156594836877\\
21612.2684509896	1.49263202418865\\
21675.0524494088	1.47370560900837\\
21738.0188363851	1.45484427283073\\
21801.1681417601	1.4360873860771\\
21864.5008969151	1.41746017722667\\
21928.0176347744	1.39897697711811\\
21991.7188898111	1.38064381459295\\
22055.6051980506	1.36246049819801\\
22119.6770970753	1.34442229331192\\
22183.9351260298	1.3265212831099\\
22248.3798256245	1.3087474847584\\
22313.0117381407	1.29108977858402\\
22377.8314074351	1.27353669714192\\
22442.8393789442	1.25607711262541\\
22508.0361996891	1.23870085448375\\
22573.42241828	1.22139928409821\\
22638.9985849206	1.20416584961387\\
22704.7652514134	1.1869966413065\\
22770.7229711634	1.16989096599147\\
22836.8722991836	1.152851957808\\
22903.2137920992	1.13588724211742\\
22969.7480081524	1.11900966914057\\
23036.475507207	1.10223813424311\\
23103.3968507536	1.08559850238093\\
23170.5126019133	1.06912465506332\\
23237.8233254438	1.05285967918759\\
23305.3295877428	1.03685721814305\\
23373.0319568539	1.02118300653037\\
23440.9310024704	1.00591661051506\\
23509.027295941	0.991153395982628\\
23577.3214102739	0.977006745960875\\
23645.813920142	0.963610546785141\\
23714.5054018876	0.951121958635309\\
23783.3964335273	0.939724479632186\\
23852.487594757	0.929631302715824\\
23921.7794669562	0.921088949887007\\
23991.2726331939	0.914381147695489\\
24060.9676782325	0.909832879506856\\
24130.8651885331	0.907814512324777\\
24200.9657522609	0.908745847021625\\
24271.2699592893	0.913099879202046\\
24341.7784012056	0.921405982682196\\
24412.4916713155	0.934252139026467\\
24483.4103646482	0.95228573709627\\
24554.5350779617	0.976212361567427\\
24625.8664097473	1.00679188857491\\
24697.4049602353	1.04483112518386\\
24769.1513313994	1.09117218860153\\
24841.1061269619	1.14667584831222\\
24913.2699523994	1.21219918126353\\
24985.6434149471	1.28856714858563\\
25058.2271236043	1.37653811691792\\
25131.0216891393	1.47676392653627\\
25204.0277240949	1.58974583295709\\
25277.2458427934	1.7157884625585\\
25350.6766613414	1.85495472948296\\
25424.3207976355	2.00702532973172\\
25498.1788713675	2.17146681206618\\
25572.251504029	2.3474121908461\\
25646.5393189173	2.53365752802118\\
25721.0429411404	2.72867686204665\\
25795.7629976221	2.93065638310472\\
25870.7001171076	3.13754701191524\\
25945.8549301685	3.34713275316521\\
26021.2280692082	3.55711059868126\\
26096.8201684674	3.76517655959808\\
26172.631864029	3.96911176562292\\
26248.6637938241	4.16686256435342\\
26324.9165976366	4.35660918473048\\
26401.3909171093	4.53681871542563\\
26478.0873957489	4.70627973756688\\
26555.0066789314	4.86411773307411\\
26632.1494139076	5.00979213152284\\
26709.5162498089	5.14307734062476\\
26787.1078376522	5.26403116237873\\
26864.9248303453	5.37295454481888\\
26942.9678826933	5.47034666438205\\
27021.2376514032	5.55685895975777\\
27099.7347950898	5.63325107665588\\
27178.4599742811	5.70035088048095\\
27257.4138514242	5.75901988146084\\
27336.5970908902	5.8101246913952\\
27416.0103589806	5.85451454962539\\
27495.6543239323	5.89300453802523\\
27575.5296559237	5.92636384312126\\
27655.6370270796	5.95530829347549\\
27735.9771114778	5.98049637071471\\
27816.5505851542	6.00252793151037\\
27897.3581261083	6.02194495799742\\
27978.4004143096	6.03923375413919\\
28059.6781317027	6.05482811014675\\
28141.1919622134	6.06911305642477\\
28222.942591754	6.08242891711187\\
28304.9307082297	6.09507544868196\\
28387.1570015441	6.10731591090779\\
28469.6221636049	6.11938096662825\\
28552.3268883295	6.1314723447187\\
28635.2718716517	6.14376622919068\\
28718.4578115265	6.1564163581837\\
28801.8854079368	6.16955683135355\\
28885.5553628988	6.18330463418399\\
28969.4683804682	6.1977618942062\\
29053.6251667458	6.21301788792986\\
29138.0264298838	6.22915081920464\\
29222.6728800915	6.2462293903097\\
29307.5652296414	6.26431418673828\\
29392.7041928752	6.28345889572614\\
29478.0904862097	6.30371137729809\\
29563.724828143	6.32511460514436\\
29649.6079392604	6.34770749310299\\
29735.7405422405	6.37152562149714\\
29822.1233618612	6.39660187610571\\
29908.7571250062	6.42296701116688\\
29995.6425606704	6.45065014654157\\
30082.7803999667	6.47967920800704\\
30170.1713761319	6.51008131860991\\
30257.8162245328	6.54188314807978\\
30345.7156826724	6.5751112264832\\
30433.8704901962	6.60979222757592\\
30522.2813888985	6.64595322668017\\
30610.9491227282	6.68362193736612\\
30699.8744377959	6.72282693074397\\
30789.0580823792	6.76359784076699\\
30878.5008069296	6.80596555860257\\
30968.2033640788	6.84996241883723\\
31058.1665086448	6.89562238004078\\
31148.3909976384	6.94298120201906\\
31238.8775902694	6.992076621928\\
31329.6270479532	7.04294853130308\\
31420.6401343172	7.09563915597407\\
31511.9176152071	7.15019324078282\\
31603.4602586934	7.20665824100097\\
31695.2688350778	7.2650845223542\\
31787.3441168998	7.32552557159781\\
31879.6868789431	7.38803821966031\\
31972.2978982422	7.45268287947067\\
32065.1779540888	7.51952380072011\\
32158.3278280386	7.58862934398049\\
32251.7483039178	7.66007227680774\\
32345.4401678293	7.7339300947133\\
32439.4042081599	7.81028537018474\\
32533.6412155867	7.88922613329297\\
32628.1519830835	7.97084628784052\\
32722.9373059279	8.05524606749553\\
32817.9979817077	8.14253253693005\\
32913.3348103278	8.2328201436536\\
33008.9485940169	8.32623132701898\\
33104.8401373338	8.42289719180284\\
33201.010247175	8.52295825484634\\
33297.4597327809	8.62656527451747\\
33394.1894057426	8.73388017426441\\
33491.2000800092	8.84507707331002\\
33588.492571894	8.96034343964798\\
33686.0677000819	9.0798813830204\\
33783.9262856361	9.20390910855372\\
33882.0691520049	9.33266255532743\\
33980.4971250287	9.46639724847139\\
34079.2110329472	9.60539039860295\\
34178.2117064059	9.74994328873272\\
34277.4999784636	9.90038399644928\\
34377.0766845989	10.0570705085782\\
34476.9426627176	10.2203942970151\\
34577.0987531596	10.3907844386058\\
34677.5457987061	10.5687123794801\\
34778.2846445863	10.754697466035\\
34879.3161384853	10.9493133919545\\
34980.6411305502	11.1531957447491\\
35082.2604733981	11.3670508782139\\
35184.1750221229	11.5916663914515\\
35286.3856343028	11.8279235639019\\
35388.8931700067	12.07681218331\\
35491.6984918025	12.339448315004\\
35594.8024647638	12.6170957027447\\
35698.2059564772	12.9111916715184\\
35801.9098370495	13.2233786294522\\
35905.9149791155	13.5555425470864\\
36010.2222578447	13.9098601299049\\
36114.8325509493	14.2888567811277\\
36219.7467386908	14.695477824338\\
36324.9657038884	15.1331756757042\\
36430.4903319256	15.6060153681307\\
36536.321510758	16.118799195134\\
36642.4601309206	16.6772063050795\\
36748.9070855359	17.2879302753843\\
36855.6632703202	17.9587662837088\\
36962.7295835927	18.6985237991837\\
37070.1069262816	19.5164588039749\\
37177.7962019324	20.420482886153\\
37285.7983167157	21.4123778775789\\
37394.1141794343	22.4760098975731\\
37502.7447015312	23.550980272593\\
37611.690797097	24.4858499711095\\
37720.953382878	25.0040209544462\\
37830.5333782835	24.8108192334918\\
37940.4317053936	23.863761401067\\
38050.6492889673	22.4183584255048\\
38161.1870564499	20.7669906534223\\
38272.045937981	19.0839680537381\\
38383.2268664022	17.4441641619704\\
38494.730777265	15.8776409757248\\
38606.5586088389	14.4117375733936\\
38718.7113021189	13.1084348655432\\
38831.1898008335	12.1070012066548\\
38943.9950514531	11.6447350270792\\
39057.1280031972	11.9582630955249\\
39170.5896080431	13.0531019245932\\
39284.3808207337	14.6196272337023\\
39398.5025987849	16.1819182165726\\
39512.9559024947	17.2548529443508\\
39627.7416949508	17.5561996890647\\
39742.8609420383	17.1845953623225\\
39858.3146124486	16.4455060704358\\
39974.1036776869	15.5863645244931\\
40090.2291120808	14.7356420814298\\
40206.6918927882	13.9460231076057\\
40323.4929998058	13.2351139871478\\
40440.6334159772	12.606642329656\\
40558.114127001	12.059656272541\\
40675.9361214395	11.5920832422945\\
40794.1003907265	11.201692217661\\
40912.6079291763	10.8855661558577\\
41031.4597339914	10.6381255618598\\
41150.6568052715	10.4469428128517\\
41270.2001460212	10.2848396353343\\
41390.0907621591	10.0968426717723\\
41510.329662526	9.78518176737722\\
41630.9178588934	9.21206863125103\\
41751.8563659719	8.26026183781063\\
41873.1462014199	6.95037985420902\\
41994.7883858523	5.49852555628372\\
42116.7839428486	4.22095653322545\\
42239.1338989619	3.36313643630962\\
42361.8392837277	2.98913777555214\\
42484.901129672	3.00910483321729\\
42608.3204723205	3.28549196358468\\
42732.098350207	3.70496767199811\\
42856.2358048825	4.19236824338839\\
42980.7338809233	4.69962342794504\\
43105.5936259406	5.19287249791488\\
43230.8160905887	5.64409767171917\\
43356.4023285742	6.02724734451394\\
43482.3533966646	6.31785444165593\\
43608.6703546975	6.49519043124056\\
43735.3542655892	6.54567276939611\\
43862.4061953438	6.4657478188602\\
43989.8272130623	6.26259613667172\\
44117.6183909512	5.95214028543912\\
44245.7808043322	5.55528712252044\\
44374.3155316503	5.09400595311413\\
44503.2236544838	4.58844269750896\\
44632.5062575529	4.0554254116672\\
44762.1644287289	3.50810085950019\\
44892.1992590432	2.956243982153\\
45022.6118426971	2.4068516925818\\
45153.4032770701	1.86478030431844\\
45284.5746627299	1.33331109876938\\
45416.1271034413	0.814606270089468\\
45548.0617061756	0.310056454103129\\
45680.3795811198	-0.179463677325963\\
45813.0818416858	-0.653412051180392\\
45946.1696045207	-1.11145023721849\\
46079.6439895146	-1.55335453777594\\
46213.5061198112	-1.97895622666268\\
46347.7571218174	-2.3881029539077\\
46482.3981252117	-2.78063558321798\\
46617.4302629548	-3.15637638030184\\
46752.8546712983	-3.51512563695993\\
46888.6724897948	-3.85666461130989\\
47024.8848613075	-4.18076318470127\\
47161.4929320192	-4.48719095792263\\
47298.4978514428	-4.77573069458614\\
47435.9007724305	-5.04619311768308\\
47573.7028511832	-5.29843211704263\\
47711.905247261	-5.53235946431366\\
47850.5091235923	-5.74795818462194\\
47989.515646484	-5.94529381893138\\
48128.9259856309	-6.12452293825127\\
48268.741314126	-6.28589844074618\\
48408.96280847	-6.4297713670696\\
48549.5916485816	-6.55658919212516\\
48690.6290178068	-6.66689077278734\\
48832.0761029296	-6.76129832987146\\
48973.9340941814	-6.84050700058422\\
49116.2041852513	-6.90527260223038\\
49258.8875732962	-6.95639829380682\\
49401.9854589505	-6.99472081141925\\
49545.4990463369	-7.02109689460188\\
49689.4295430757	-7.0363904261621\\
49833.7781602955	-7.04146069244701\\
49978.5461126432	-7.03715204781227\\
50123.7346182943	-7.02428514833679\\
50269.3448989632	-7.00364981416096\\
50415.3781799132	-6.97599949258332\\
50561.8356899672	-6.94204722750324\\
50708.7186615177	-6.90246299473337\\
50856.0283305377	-6.85787223517396\\
51003.7659365898	-6.80885540586496\\
51151.932722839	-6.75594836912132\\
51300.5299360604	-6.69964344897545\\
51449.5588266515	-6.6403909989783\\
51599.0206486423	-6.57860134355387\\
51748.9166597058	-6.51464697457952\\
51899.2481211683	-6.44886490424396\\
52050.0162980206	-6.38155909353497\\
52201.222458928	-6.31300289232561\\
52352.8678762414	-6.24344144165321\\
52504.9538260082	-6.17309400132571\\
52657.4815879821	-6.10215617649455\\
52810.4524456353	-6.03080202544744\\
52963.8676861679	-5.95918603779504\\
53117.7286005194	-5.88744497766628\\
53272.03648338	-5.81569959071375\\
53426.7926332004	-5.74405617686552\\
53581.9983522035	-5.67260803303458\\
53737.6549463954	-5.60143677158062\\
53893.7637255759	-5.53061352135205\\
54050.32600335	-5.46020001874156\\
54207.3430971385	-5.39024959646773\\
54364.8163281895	-5.32080807782895\\
54522.7470215893	-5.25191458403067\\
54681.1365062737	-5.18360226191682\\
54839.9861150389	-5.1158989390793\\
54999.2971845531	-5.04882771291219\\
55159.0710553673	-4.9824074797375\\
55319.3090719271	-4.91665340968239\\
55480.0125825835	-4.85157737254173\\
55641.1829396046	-4.78718831942429\\
55802.8214991868	-4.723492624567\\
55964.9296214663	-4.66049439130713\\
56127.5086705306	-4.5981957258347\\
56290.5600144298	-4.53659698200479\\
56454.0850251881	-4.47569698017384\\
56618.0850788159	-4.41549320273362\\
56782.5615553201	-4.35598196875261\\
56947.5158387177	-4.29715858989003\\
57112.9493170452	-4.23901750953372\\
57278.8633823718	-4.18155242690812\\
57445.259430811	-4.12475640772479\\
57612.1388625316	-4.0686219827831\\
57779.5030817701	-4.01314123578346\\
57947.3534968421	-3.95830588148507\\
58115.6915201548	-3.90410733522203\\
58284.5185682181	-3.85053677468601\\
58453.836061657	-3.797585194789\\
58623.6454252233	-3.74524345633472\\
58793.9480878083	-3.69350232915097\\
58964.7454824536	-3.64235253026769\\
59136.0390463639	-3.59178475766335\\
59307.8302209194	-3.54178972004877\\
59480.1204516871	-3.49235816310817\\
59652.9111884337	-3.44348089257308\\
59826.2038851374	-3.39514879446626\\
60000	-3.3473528528173\\
};

\addplot [color=color6, forget plot]
  table[row sep=crcr]{%
998.408908887404	0.424672355699631\\
1001.30930333232	0.424677498416167\\
1004.21812347122	0.424682670884054\\
1007.13539378088	0.424687873274389\\
1010.0611388092	0.424693105759238\\
1012.99538317536	0.424698368511641\\
1015.93815157008	0.424703661705631\\
1018.88946875582	0.424708985516214\\
1021.84935956695	0.424714340119407\\
1024.81784890999	0.424719725692212\\
1027.79496176382	0.424725142412642\\
1030.78072317989	0.424730590459717\\
1033.7751582824	0.424736070013478\\
1036.77829226857	0.424741581254976\\
1039.7901504088	0.424747124366302\\
1042.81075804689	0.42475269953057\\
1045.84014060028	0.424758306931942\\
1048.87832356026	0.424763946755614\\
1051.92533249214	0.424769619187829\\
1054.98119303552	0.4247753244159\\
1058.04593090447	0.424781062628193\\
1061.11957188779	0.424786834014136\\
1064.20214184915	0.424792638764238\\
1067.2936667274	0.424798477070082\\
1070.3941725367	0.424804349124335\\
1073.50368536683	0.424810255120768\\
1076.62223138331	0.424816195254223\\
1079.74983682772	0.424822169720669\\
1082.88652801783	0.424828178717172\\
1086.03233134789	0.424834222441913\\
1089.18727328881	0.424840301094201\\
1092.35138038842	0.424846414874463\\
1095.52467927164	0.424852563984262\\
1098.70719664077	0.424858748626308\\
1101.89895927566	0.424864969004447\\
1105.09999403396	0.424871225323676\\
1108.31032785134	0.424877517790161\\
1111.52998774171	0.424883846611225\\
1114.75900079749	0.424890211995359\\
1117.99739418977	0.42489661415224\\
1121.24519516858	0.424903053292725\\
1124.50243106312	0.424909529628858\\
1127.76912928198	0.424916043373883\\
1131.04531731336	0.424922594742244\\
1134.33102272532	0.424929183949602\\
1137.62627316602	0.424935811212824\\
1140.93109636392	0.424942476750013\\
1144.24552012804	0.424949180780485\\
1147.56957234818	0.424955923524809\\
1150.90328099518	0.424962705204787\\
1154.2466741211	0.424969526043475\\
1157.59977985952	0.424976386265181\\
1160.96262642575	0.42498328609548\\
1164.33524211704	0.424990225761221\\
1167.71765531287	0.424997205490521\\
1171.10989447516	0.425004225512788\\
1174.51198814849	0.425011286058718\\
1177.92396496038	0.425018387360311\\
1181.34585362152	0.42502552965086\\
1184.777682926	0.425032713164981\\
1188.21948175154	0.425039938138604\\
1191.67127905977	0.425047204808991\\
1195.13310389645	0.425054513414729\\
1198.60498539172	0.425061864195751\\
1202.08695276034	0.42506925739334\\
1205.57903530192	0.425076693250127\\
1209.08126240123	0.425084172010109\\
1212.59366352837	0.425091693918661\\
1216.11626823906	0.425099259222523\\
1219.64910617487	0.425106868169824\\
1223.1922070635	0.425114521010088\\
1226.745600719	0.425122217994236\\
1230.30931704202	0.425129959374595\\
1233.88338602009	0.425137745404906\\
1237.46783772783	0.425145576340339\\
1241.06270232725	0.42515345243749\\
1244.66801006798	0.425161373954388\\
1248.28379128751	0.425169341150515\\
1251.91007641147	0.425177354286798\\
1255.54689595388	0.425185413625632\\
1259.1942805174	0.425193519430879\\
1262.85226079359	0.425201671967871\\
1266.52086756317	0.425209871503435\\
1270.20013169629	0.425218118305881\\
1273.89008415275	0.425226412645023\\
1277.59075598232	0.425234754792187\\
1281.30217832495	0.425243145020208\\
1285.02438241106	0.425251583603451\\
1288.7573995618	0.425260070817809\\
1292.5012611893	0.425268606940722\\
1296.25599879694	0.425277192251167\\
1300.02164397962	0.425285827029699\\
1303.79822842404	0.425294511558413\\
1307.58578390892	0.425303246120995\\
1311.38434230532	0.425312031002709\\
1315.19393557689	0.425320866490406\\
1319.01459578012	0.425329752872537\\
1322.84635506463	0.425338690439167\\
1326.68924567343	0.425347679481965\\
1330.54329994321	0.425356720294236\\
1334.40855030458	0.425365813170906\\
1338.28502928238	0.425374958408555\\
1342.17276949593	0.425384156305402\\
1346.0718036593	0.425393407161332\\
1349.9821645816	0.425402711277897\\
1353.90388516726	0.425412068958322\\
1357.83699841628	0.425421480507522\\
1361.78153742455	0.4254309462321\\
1365.73753538408	0.425440466440363\\
1369.70502558332	0.425450041442338\\
1373.68404140741	0.425459671549764\\
1377.67461633848	0.425469357076114\\
1381.67678395594	0.425479098336595\\
1385.69057793673	0.42548889564817\\
1389.71603205562	0.425498749329557\\
1393.75318018552	0.425508659701231\\
1397.80205629771	0.425518627085457\\
1401.86269446218	0.425528651806278\\
1405.93512884789	0.425538734189526\\
1410.01939372306	0.425548874562846\\
1414.11552345545	0.425559073255686\\
1418.22355251267	0.425569330599334\\
1422.34351546247	0.425579646926887\\
1426.47544697298	0.425590022573295\\
1430.61938181308	0.425600457875364\\
1434.77535485265	0.425610953171753\\
1438.94340106285	0.425621508802988\\
1443.12355551644	0.425632125111483\\
1447.31585338808	0.425642802441537\\
1451.52032995458	0.425653541139352\\
1455.73702059527	0.425664341553033\\
1459.96596079222	0.42567520403261\\
1464.20718613061	0.425686128930032\\
1468.46073229898	0.425697116599208\\
1472.72663508953	0.425708167395968\\
1477.00493039847	0.425719281678122\\
1481.29565422626	0.425730459805436\\
1485.59884267796	0.425741702139666\\
1489.9145319635	0.425753009044544\\
1494.24275839802	0.425764380885811\\
1498.58355840214	0.425775818031217\\
1502.9369685023	0.425787320850526\\
1507.30302533102	0.425798889715539\\
1511.68176562726	0.425810525000089\\
1516.07322623672	0.425822227080067\\
1520.4774441121	0.42583399633342\\
1524.89445631348	0.425845833140173\\
1529.32430000859	0.425857737882427\\
1533.76701247313	0.425869710944378\\
1538.22263109108	0.425881752712326\\
1542.69119335505	0.425893863574684\\
1547.17273686653	0.425906043921993\\
1551.66729933626	0.42591829414692\\
1556.17491858454	0.425930614644286\\
1560.69563254152	0.425943005811074\\
1565.22947924755	0.425955468046425\\
1569.77649685348	0.425968001751661\\
1574.33672362099	0.425980607330292\\
1578.91019792293	0.425993285188035\\
1583.49695824359	0.426006035732819\\
1588.09704317908	0.426018859374784\\
1592.71049143762	0.42603175652632\\
1597.3373418399	0.426044727602052\\
1601.97763331937	0.426057773018861\\
1606.63140492256	0.426070893195897\\
1611.29869580948	0.426084088554594\\
1615.97954525385	0.426097359518671\\
1620.67399264353	0.426110706514147\\
1625.38207748075	0.426124129969354\\
1630.10383938254	0.42613763031496\\
1634.83931808099	0.426151207983951\\
1639.58855342363	0.426164863411673\\
1644.35158537374	0.426178597035826\\
1649.12845401068	0.426192409296479\\
1653.91919953026	0.426206300636088\\
1658.72386224506	0.426220271499503\\
1663.54248258477	0.426234322333973\\
1668.3751010965	0.426248453589173\\
1673.22175844519	0.426262665717196\\
1678.08249541389	0.426276959172592\\
1682.95735290413	0.426291334412352\\
1687.84637193625	0.426305791895934\\
1692.74959364978	0.426320332085277\\
1697.66705930373	0.426334955444808\\
1702.598810277	0.426349662441444\\
1707.54488806867	0.426364453544643\\
1712.50533429837	0.426379329226355\\
1717.48019070668	0.426394289961089\\
1722.46949915539	0.426409336225899\\
1727.47330162792	0.426424468500396\\
1732.49164022965	0.426439687266779\\
1737.52455718828	0.426454993009812\\
1742.57209485418	0.42647038621688\\
1747.63429570074	0.426485867377964\\
1752.71120232474	0.426501436985681\\
1757.80285744672	0.426517095535275\\
1762.9093039113	0.426532843524646\\
1768.03058468759	0.42654868145435\\
1773.16674286949	0.426564609827626\\
1778.31782167613	0.426580629150387\\
1783.48386445216	0.426596739931257\\
1788.66491466817	0.426612942681571\\
1793.86101592101	0.426629237915382\\
1799.07221193421	0.426645626149491\\
1804.29854655827	0.426662107903441\\
1809.54006377114	0.426678683699544\\
1814.79680767846	0.426695354062887\\
1820.06882251405	0.42671211952135\\
1825.35615264021	0.426728980605611\\
1830.65884254811	0.426745937849168\\
1835.97693685817	0.426762991788339\\
1841.31048032043	0.426780142962298\\
1846.65951781493	0.426797391913063\\
1852.0240943521	0.426814739185527\\
1857.40425507312	0.426832185327456\\
1862.8000452503	0.426849730889519\\
1868.21151028746	0.426867376425292\\
1873.63869572033	0.426885122491266\\
1879.08164721693	0.426902969646872\\
1884.54041057793	0.426920918454488\\
1890.01503173706	0.426938969479453\\
1895.50555676149	0.426957123290077\\
1901.01203185221	0.426975380457668\\
1906.53450334442	0.42699374155653\\
1912.07301770794	0.427012207163975\\
1917.62762154758	0.427030777860354\\
1923.19836160353	0.427049454229058\\
1928.78528475177	0.427068236856531\\
1934.38843800444	0.427087126332293\\
1940.00786851027	0.427106123248935\\
1945.64362355496	0.427125228202161\\
1951.29575056155	0.427144441790776\\
1956.96429709087	0.427163764616704\\
1962.64931084191	0.427183197285023\\
1968.35083965221	0.427202740403947\\
1974.0689314983	0.427222394584868\\
1979.80363449607	0.427242160442347\\
1985.5549969012	0.427262038594152\\
1991.32306710953	0.427282029661246\\
1997.10789365752	0.427302134267815\\
2002.9095252226	0.427322353041283\\
2008.72801062364	0.427342686612326\\
2014.5633988213	0.427363135614882\\
2020.41573891849	0.427383700686158\\
2026.28508016076	0.427404382466665\\
2032.17147193671	0.427425181600207\\
2038.07496377843	0.427446098733914\\
2043.99560536191	0.42746713451825\\
2049.93344650741	0.427488289607022\\
2055.88853717995	0.427509564657402\\
2061.86092748969	0.427530960329932\\
2067.85066769238	0.427552477288553\\
2073.85780818972	0.427574116200602\\
2079.88239952988	0.427595877736833\\
2085.92449240784	0.427617762571442\\
2091.98413766585	0.427639771382055\\
2098.06138629387	0.427661904849779\\
2104.15628942998	0.427684163659173\\
2110.26889836082	0.427706548498305\\
2116.39926452202	0.427729060058728\\
2122.54743949863	0.427751699035526\\
2128.71347502555	0.427774466127308\\
2134.89742298798	0.427797362036228\\
2141.09933542183	0.427820387468\\
2147.3192645142	0.427843543131918\\
2153.55726260378	0.427866829740853\\
2159.81338218131	0.427890248011283\\
2166.08767589	0.427913798663308\\
2172.38019652601	0.427937482420652\\
2178.69099703887	0.427961300010689\\
2185.02013053192	0.427985252164439\\
2191.36765026278	0.428009339616614\\
2197.73360964376	0.428033563105601\\
2204.11806224237	0.428057923373494\\
2210.5210617817	0.428082421166096\\
2216.94266214092	0.428107057232946\\
2223.38291735573	0.428131832327326\\
2229.84188161878	0.428156747206271\\
2236.31960928018	0.428181802630593\\
2242.81615484791	0.42820699936489\\
2249.3315729883	0.428232338177561\\
2255.86591852648	0.428257819840813\\
2262.41924644686	0.428283445130689\\
2268.99161189358	0.428309214827068\\
2275.58307017096	0.428335129713689\\
2282.193676744	0.428361190578158\\
2288.8234872388	0.428387398211966\\
2295.47255744309	0.428413753410508\\
2302.14094330664	0.428440256973083\\
2308.82870094176	0.428466909702913\\
2315.53588662376	0.42849371240717\\
2322.26255679145	0.428520665896972\\
2329.00876804758	0.4285477709874\\
2335.77457715933	0.428575028497525\\
2342.56004105881	0.428602439250407\\
2349.36521684349	0.428630004073111\\
2356.19016177673	0.428657723796727\\
2363.03493328823	0.428685599256374\\
2369.89958897454	0.428713631291237\\
2376.7841865995	0.428741820744531\\
2383.68878409479	0.428770168463574\\
2390.61343956036	0.42879867529976\\
2397.55821126494	0.428827342108578\\
2404.52315764654	0.428856169749651\\
2411.50833731294	0.428885159086704\\
2418.51380904216	0.428914310987622\\
2425.53963178298	0.428943626324441\\
2432.58586465543	0.428973105973353\\
2439.65256695128	0.429002750814735\\
2446.73979813453	0.429032561733156\\
2453.84761784197	0.429062539617391\\
2460.97608588357	0.429092685360432\\
2468.12526224311	0.429122999859493\\
2475.29520707858	0.42915348401604\\
2482.48598072276	0.429184138735787\\
2489.69764368367	0.429214964928713\\
2496.93025664514	0.42924596350909\\
2504.18388046725	0.429277135395458\\
2511.45857618691	0.429308481510671\\
2518.75440501834	0.429340002781909\\
2526.07142835356	0.429371700140658\\
2533.40970776297	0.429403574522753\\
2540.76930499581	0.429435626868369\\
2548.15028198072	0.429467858122062\\
2555.55270082622	0.429500269232741\\
2562.97662382129	0.429532861153704\\
2570.42211343582	0.429565634842641\\
2577.88923232121	0.429598591261652\\
2585.37804331086	0.429631731377251\\
2592.88860942067	0.429665056160376\\
2600.42099384964	0.429698566586411\\
2607.97525998035	0.429732263635174\\
2615.5514713795	0.429766148290954\\
2623.14969179846	0.429800221542499\\
2630.7699851738	0.429834484383038\\
2638.41241562783	0.429868937810289\\
2646.07704746912	0.429903582826466\\
2653.76394519307	0.429938420438291\\
2661.47317348244	0.429973451657002\\
2669.2047972079	0.430008677498356\\
2676.95888142856	0.430044098982658\\
2684.73549139252	0.430079717134739\\
2692.53469253745	0.430115532983995\\
2700.3565504911	0.43015154756438\\
2708.20113107189	0.430187761914408\\
2716.06850028941	0.430224177077181\\
2723.95872434503	0.430260794100374\\
2731.87186963244	0.430297614036261\\
2739.8080027382	0.430334637941715\\
2747.76719044229	0.430371866878206\\
2755.74949971872	0.430409301911831\\
2763.75499773603	0.430446944113298\\
2771.78375185791	0.430484794557948\\
2779.83582964371	0.430522854325747\\
2787.91129884907	0.430561124501301\\
2796.01022742645	0.430599606173871\\
2804.13268352572	0.430638300437354\\
2812.27873549471	0.430677208390315\\
2820.44845187983	0.430716331135967\\
2828.64190142659	0.430755669782203\\
2836.85915308022	0.430795225441571\\
2845.10027598624	0.430834999231304\\
2853.36533949103	0.430874992273306\\
2861.65441314242	0.430915205694164\\
2869.9675666903	0.430955640625155\\
2878.30487008715	0.43099629820224\\
2886.6663934887	0.431037179566065\\
2895.05220725446	0.431078285861979\\
2903.46238194833	0.431119618240021\\
2911.89698833922	0.431161177854925\\
2920.35609740162	0.431202965866129\\
2928.83978031619	0.431244983437762\\
2937.34810847038	0.431287231738662\\
2945.88115345902	0.431329711942358\\
2954.43898708491	0.431372425227088\\
2963.02168135948	0.431415372775785\\
2971.62930850331	0.431458555776082\\
2980.2619409468	0.431501975420313\\
2988.91965133077	0.4315456329055\\
2997.60251250704	0.431589529433366\\
3006.31059753909	0.431633666210328\\
3015.04397970262	0.43167804444749\\
3023.80273248624	0.431722665360636\\
3032.58692959201	0.431767530170239\\
3041.39664493612	0.43181264010145\\
3050.23195264946	0.431857996384093\\
3059.09292707829	0.431903600252659\\
3067.97964278485	0.431949452946305\\
3076.89217454798	0.431995555708839\\
3085.83059736374	0.432041909788728\\
3094.79498644609	0.432088516439079\\
3103.78541722744	0.43213537691763\\
3112.80196535939	0.432182492486757\\
3121.84470671324	0.432229864413451\\
3130.91371738075	0.432277493969306\\
3140.00907367472	0.432325382430531\\
3149.13085212962	0.43237353107792\\
3158.27912950228	0.432421941196838\\
3167.45398277248	0.432470614077233\\
3176.65548914365	0.432519551013598\\
3185.88372604349	0.432568753304977\\
3195.13877112463	0.432618222254943\\
3204.42070226528	0.432667959171584\\
3213.7295975699	0.432717965367492\\
3223.06553536981	0.432768242159747\\
3232.42859422393	0.4328187908699\\
3241.81885291936	0.43286961282396\\
3251.23639047209	0.432920709352367\\
3260.68128612767	0.432972081789987\\
3270.15361936182	0.433023731476086\\
3279.65346988117	0.433075659754317\\
3289.18091762389	0.433127867972681\\
3298.73604276038	0.43318035748354\\
3308.31892569391	0.43323312964356\\
3317.92964706136	0.43328618581371\\
3327.56828773383	0.433339527359237\\
3337.23492881737	0.433393155649629\\
3346.92965165364	0.433447072058616\\
3356.65253782058	0.433501277964108\\
3366.40366913316	0.433555774748197\\
3376.18312764399	0.433610563797124\\
3385.99099564403	0.433665646501246\\
3395.82735566334	0.433721024255008\\
3405.6922904717	0.433776698456905\\
3415.58588307935	0.433832670509475\\
3425.50821673767	0.433888941819235\\
3435.45937493988	0.433945513796675\\
3445.43944142178	0.434002387856204\\
3455.44850016238	0.434059565416135\\
3465.48663538468	0.434117047898624\\
3475.55393155635	0.434174836729662\\
3485.65047339042	0.434232933339004\\
3495.77634584604	0.434291339160165\\
3505.93163412913	0.434350055630342\\
3516.11642369317	0.434409084190414\\
3526.33080023988	0.434468426284855\\
3536.57484971991	0.434528083361733\\
3546.84865833365	0.434588056872627\\
3557.15231253186	0.434648348272608\\
3567.48589901646	0.434708959020183\\
3577.84950474125	0.434769890577234\\
3588.24321691261	0.434831144408986\\
3598.66712299027	0.43489272198395\\
3609.12131068803	0.434954624773863\\
3619.6058679745	0.435016854253642\\
3630.12088307383	0.435079411901323\\
3640.66644446648	0.435142299198017\\
3651.24264088994	0.435205517627824\\
3661.84956133948	0.435269068677809\\
3672.4872950689	0.43533295383791\\
3683.1559315913	0.435397174600896\\
3693.8555606798	0.435461732462282\\
3704.58627236831	0.435526628920294\\
3715.34815695232	0.435591865475768\\
3726.14130498959	0.435657443632107\\
3736.96580730098	0.435723364895188\\
3747.82175497118	0.435789630773314\\
3758.70923934946	0.435856242777115\\
3769.6283520505	0.435923202419492\\
3780.5791849551	0.435990511215531\\
3791.56183021097	0.436058170682419\\
3802.57638023352	0.43612618233937\\
3813.62292770663	0.436194547707542\\
3824.70156558342	0.436263268309951\\
3835.81238708705	0.436332345671375\\
3846.95548571148	0.436401781318283\\
3858.1309552223	0.436471576778728\\
3869.33888965746	0.436541733582257\\
3880.57938332809	0.436612253259829\\
3891.85253081934	0.436683137343695\\
3903.15842699108	0.436754387367321\\
3914.49716697878	0.436826004865273\\
3925.86884619426	0.436897991373119\\
3937.27356032653	0.436970348427323\\
3948.71140534256	0.437043077565125\\
3960.18247748814	0.43711618032445\\
3971.68687328862	0.437189658243784\\
3983.22468954976	0.437263512862059\\
3994.79602335857	0.437337745718531\\
4006.40097208407	0.437412358352672\\
4018.03963337816	0.437487352304031\\
4029.7121051764	0.437562729112122\\
4041.41848569887	0.437638490316288\\
4053.15887345099	0.437714637455575\\
4064.9333672243	0.437791172068591\\
4076.74206609739	0.437868095693374\\
4088.58506943661	0.437945409867253\\
4100.46247689702	0.438023116126707\\
4112.37438842317	0.438101216007213\\
4124.32090424992	0.438179711043109\\
4136.30212490336	0.438258602767425\\
4148.31815120158	0.438337892711747\\
4160.36908425555	0.438417582406049\\
4172.45502546997	0.438497673378536\\
4184.57607654415	0.438578167155472\\
4196.73233947279	0.438659065261022\\
4208.92391654693	0.438740369217083\\
4221.15091035474	0.438822080543091\\
4233.41342378242	0.438904200755866\\
4245.71156001506	0.438986731369418\\
4258.04542253748	0.439069673894761\\
4270.41511513517	0.439153029839724\\
4282.82074189508	0.43923680070877\\
4295.26240720654	0.439320988002776\\
4307.74021576216	0.439405593218861\\
4320.25427255865	0.439490617850156\\
4332.80468289776	0.439576063385606\\
4345.39155238712	0.439661931309766\\
4358.01498694118	0.43974822310256\\
4370.67509278205	0.43983494023909\\
4383.37197644044	0.439922084189372\\
4396.1057447565	0.440009656418153\\
4408.87650488079	0.440097658384636\\
4421.68436427513	0.440186091542256\\
4434.52943071349	0.440274957338431\\
4447.41181228298	0.440364257214328\\
4460.33161738465	0.440453992604591\\
4473.28895473449	0.440544164937081\\
4486.28393336432	0.440634775632639\\
4499.31666262266	0.440725826104776\\
4512.38725217573	0.440817317759433\\
4525.49581200829	0.440909251994688\\
4538.64245242466	0.441001630200459\\
4551.82728404956	0.44109445375824\\
4565.05041782907	0.44118772404078\\
4578.31196503159	0.44128144241179\\
4591.61203724876	0.441375610225639\\
4604.95074639639	0.441470228827035\\
4618.32820471539	0.441565299550699\\
4631.74452477276	0.441660823721057\\
4645.19981946247	0.441756802651886\\
4658.69420200651	0.441853237645983\\
4672.22778595571	0.441950129994826\\
4685.80068519082	0.442047480978215\\
4699.41301392341	0.442145291863913\\
4713.06488669679	0.442243563907274\\
4726.7564183871	0.44234229835089\\
4740.4877242041	0.44244149642419\\
4754.25891969233	0.442541159343052\\
4768.07012073193	0.442641288309428\\
4781.92144353969	0.442741884510917\\
4795.81300467001	0.442842949120378\\
4809.74492101589	0.442944483295489\\
4823.7173098099	0.44304648817834\\
4837.73028862517	0.443148964894975\\
4851.7839753764	0.443251914554981\\
4865.87848832079	0.443355338251012\\
4880.01394605913	0.443459237058328\\
4894.19046753673	0.443563612034351\\
4908.40817204441	0.443668464218154\\
4922.66717921959	0.443773794630003\\
4936.96760904717	0.443879604270837\\
4951.30958186066	0.443985894121785\\
4965.69321834313	0.444092665143626\\
4980.11863952821	0.444199918276282\\
4994.58596680117	0.444307654438282\\
5009.09532189988	0.444415874526197\\
5023.64682691588	0.444524579414109\\
5038.24060429537	0.444633769953032\\
5052.87677684028	0.444743446970323\\
5067.55546770927	0.444853611269124\\
5082.27680041875	0.444964263627725\\
5097.040898844	0.445075404798985\\
5111.84788722013	0.445187035509679\\
5126.69789014316	0.445299156459895\\
5141.59103257104	0.445411768322353\\
5156.52743982478	0.445524871741774\\
5171.50723758939	0.445638467334186\\
5186.53055191505	0.445752555686255\\
5201.59750921807	0.445867137354577\\
5216.70823628203	0.445982212864964\\
5231.86286025882	0.446097782711723\\
5247.06150866969	0.446213847356926\\
5262.30430940635	0.446330407229633\\
5277.59139073204	0.446447462725147\\
5292.92288128262	0.446565014204214\\
5308.29891006761	0.446683061992228\\
5323.71960647132	0.446801606378436\\
5339.18510025393	0.44692064761508\\
5354.69552155257	0.447040185916569\\
5370.25100088241	0.447160221458616\\
5385.85166913779	0.447280754377359\\
5401.49765759328	0.447401784768456\\
5417.18909790481	0.447523312686196\\
5432.92612211079	0.447645338142542\\
5448.70886263318	0.447767861106202\\
5464.53745227863	0.447890881501645\\
5480.41202423962	0.448014399208145\\
5496.33271209552	0.44813841405874\\
5512.2996498138	0.448262925839238\\
5528.31297175106	0.448387934287152\\
5544.3728126542	0.448513439090659\\
5560.47930766164	0.448639439887486\\
5576.63259230428	0.44876593626383\\
5592.83280250682	0.448892927753217\\
5609.08007458877	0.449020413835355\\
5625.37454526567	0.449148393934965\\
5641.71635165024	0.449276867420582\\
5658.10563125347	0.449405833603342\\
5674.54252198587	0.44953529173573\\
5691.02716215855	0.449665241010327\\
5707.55969048444	0.449795680558504\\
5724.14024607939	0.449926609449112\\
5740.76896846344	0.450058026687155\\
5757.4459975619	0.450189931212381\\
5774.17147370658	0.45032232189793\\
5790.94553763696	0.450455197548878\\
5807.76833050134	0.450588556900795\\
5824.63999385812	0.450722398618281\\
5841.56066967684	0.450856721293425\\
5858.53050033957	0.450991523444282\\
5875.54962864192	0.451126803513307\\
5892.61819779434	0.451262559865746\\
5909.73635142334	0.451398790787986\\
5926.90423357264	0.45153549448592\\
5944.12198870441	0.451672669083231\\
5961.3897617005	0.451810312619644\\
5978.70769786364	0.451948423049183\\
5996.07594291864	0.452086998238341\\
6013.4946430137	0.452226035964265\\
6030.96394472151	0.452365533912851\\
6048.48399504063	0.452505489676854\\
6066.0549413966	0.452645900753909\\
6083.67693164325	0.452786764544557\\
6101.35011406393	0.452928078350197\\
6119.07463737276	0.453069839371019\\
6136.85065071587	0.453212044703875\\
6154.67830367267	0.453354691340129\\
6172.55774625708	0.45349777616344\\
6190.48912891884	0.453641295947531\\
6208.47260254473	0.453785247353859\\
6226.50831845987	0.453929626929306\\
6244.59642842897	0.454074431103769\\
6262.73708465763	0.45421965618771\\
6280.9304397936	0.454365298369689\\
6299.1766469281	0.454511353713801\\
6317.47585959704	0.454657818157082\\
6335.82823178239	0.454804687506866\\
6354.23391791342	0.454951957438078\\
6372.69307286802	0.455099623490468\\
6391.20585197403	0.455247681065801\\
6409.77241101048	0.455396125424963\\
6428.39290620898	0.455544951685044\\
6447.06749425496	0.455694154816318\\
6465.79633228904	0.455843729639191\\
6484.57957790835	0.455993670821076\\
6503.41738916781	0.456143972873191\\
6522.30992458151	0.456294630147292\\
6541.25734312404	0.45644563683237\\
6560.25980423179	0.45659698695121\\
6579.31746780432	0.456748674356946\\
6598.43049420572	0.456900692729506\\
6617.59904426592	0.457053035571985\\
6636.82327928208	0.457205696206946\\
6656.1033610199	0.457358667772629\\
6675.43945171504	0.457511943219095\\
6694.83171407447	0.457665515304289\\
6714.28031127778	0.457819376589993\\
6733.78540697864	0.457973519437712\\
6753.34716530612	0.458127936004461\\
6772.96575086609	0.458282618238479\\
6792.6413287426	0.458437557874811\\
6812.3740644993	0.458592746430828\\
6832.16412418073	0.458748175201653\\
6852.01167431389	0.458903835255439\\
6871.91688190947	0.459059717428593\\
6891.87991446336	0.459215812320869\\
6911.90093995803	0.459372110290372\\
6931.98012686392	0.459528601448414\\
6952.11764414092	0.459685275654293\\
6972.31366123971	0.459842122509943\\
6992.56834810323	0.459999131354453\\
7012.88187516815	0.460156291258468\\
7033.2544133662	0.46031359101849\\
7053.68613412573	0.460471019150996\\
7074.17720937305	0.460628563886476\\
7094.72781153392	0.460786213163302\\
7115.33811353503	0.460943954621476\\
7136.0082888054	0.461101775596222\\
7156.73851127786	0.46125966311144\\
7177.52895539054	0.461417603873002\\
7198.37979608831	0.461575584261907\\
7219.29120882424	0.461733590327255\\
7240.26336956111	0.461891607779081\\
7261.29645477286	0.462049621981004\\
7282.39064144612	0.462207617942729\\
7303.54610708163	0.462365580312339\\
7324.76302969581	0.462523493368433\\
7346.04158782219	0.462681341012068\\
7367.38196051295	0.462839106758528\\
7388.78432734045	0.462996773728847\\
7410.24886839867	0.463154324641216\\
7431.77576430477	0.463311741802091\\
7453.36519620064	0.46346900709716\\
7475.01734575436	0.463626101982056\\
7496.73239516175	0.463783007472866\\
7518.51052714796	0.463939704136382\\
7540.35192496891	0.464096172080159\\
7562.25677241288	0.464252390942301\\
7584.22525380213	0.464408339880993\\
7606.25755399426	0.464563997563799\\
7628.35385838401	0.464719342156692\\
7650.51435290461	0.464874351312796\\
7672.73922402945	0.465029002160865\\
7695.02865877364	0.46518327129349\\
7717.38284469556	0.465337134754972\\
7739.80196989847	0.465490568028935\\
7762.28622303206	0.465643546025596\\
7784.83579329402	0.465796043068744\\
7807.45087043172	0.465948032882361\\
7830.13164474371	0.466099488576923\\
7852.87830708137	0.46625038263535\\
7875.69104885052	0.466400686898602\\
7898.57006201299	0.466550372550874\\
7921.51553908828	0.466699410104465\\
7944.52767315516	0.466847769384213\\
7967.6066578533	0.466995419511547\\
7990.7526873849	0.467142328888106\\
8013.96595651631	0.467288465178955\\
8037.24666057965	0.467433795295359\\
8060.59499547458	0.467578285377072\\
8084.01115766972	0.467721900774186\\
8107.49534420455	0.46786460602852\\
8131.04775269089	0.468006364854446\\
8154.66858131464	0.468147140119282\\
8178.35802883743	0.468286893823102\\
8202.11629459831	0.468425587078024\\
8225.9435785154	0.468563180086944\\
8249.84008108758	0.468699632121672\\
8273.80600339621	0.46883490150051\\
8297.84154710675	0.46896894556516\\
8321.94691447056	0.469101720657054\\
8346.12230832648	0.469233182092989\\
8370.36793210265	0.469363284140118\\
8394.68398981816	0.469491979990215\\
8419.07068608474	0.469619221733256\\
8443.52822610859	0.469744960330211\\
8468.05681569197	0.469869145585125\\
8492.65666123506	0.469991726116365\\
8517.32796973759	0.470112649327072\\
8542.07094880062	0.470231861374741\\
8566.88580662836	0.47034930713998\\
8591.77275202978	0.470464930194311\\
8616.73199442049	0.470578672767081\\
8641.76374382445	0.470690475711384\\
8666.86821087573	0.470800278469011\\
8692.0456068203	0.470908019034343\\
8717.29614351781	0.471013633917207\\
8742.62003344335	0.471117058104612\\
8768.01748968928	0.471218225021364\\
8793.48872596697	0.471317066489482\\
8819.03395660864	0.471413512686405\\
8844.65339656915	0.471507492101959\\
8870.34726142778	0.471598931493976\\
8896.11576739013	0.471687755842593\\
8921.95913128983	0.471773888303131\\
8947.8775705904	0.471857250157549\\
8973.87130338718	0.471937760764371\\
8999.94054840899	0.472015337507077\\
9026.08552502009	0.472089895740845\\
9052.30645322202	0.472161348737683\\
9078.60355365542	0.472229607629763\\
9104.97704760185	0.47229458135102\\
9131.42715698578	0.472356176576821\\
9157.95410437629	0.472414297661774\\
9184.55811298909	0.472468846575463\\
9211.23940668829	0.472519722836165\\
9237.99820998835	0.472566823442367\\
9264.83474805596	0.47261004280205\\
9291.74924671189	0.472649272659665\\
9318.74193243297	0.472684402020673\\
9345.81303235391	0.472715317073585\\
9372.96277426923	0.472741901109391\\
9400.19138663528	0.472764034438286\\
9427.499098572	0.472781594303577\\
9454.88613986494	0.472794454792653\\
9482.35274096723	0.472802486744942\\
9509.89913300142	0.472805557656664\\
9537.52554776148	0.472803531582321\\
9565.23221771478	0.472796269032752\\
9593.01937600397	0.472783626869619\\
9620.88725644901	0.472765458196186\\
9648.8360935491	0.472741612244232\\
9676.86612248465	0.472711934256941\\
9704.97757911932	0.472676265367609\\
9733.1707000019	0.472634442473965\\
9761.44572236841	0.472586298107948\\
9789.802884144	0.472531660300751\\
9818.24242394501	0.472470352442898\\
9846.764581081	0.47240219313916\\
9875.36959555668	0.472326996058113\\
9904.05770807398	0.472244569776052\\
9932.82916003413	0.472154717615038\\
9961.68419353956	0.472057237474844\\
9990.62305139605	0.471951921658493\\
10019.6459771147	0.471838556691101\\
10048.7532149142	0.471716923131789\\
10077.9450097223	0.471586795378225\\
10107.2216071787	0.471447941463606\\
10136.5832536364	0.471300122845622\\
10166.0301961643	0.471143094187098\\
10195.5626825487	0.470976603127879\\
10225.180961296	0.470800390047592\\
10254.8852816345	0.470614187818835\\
10284.6758935164	0.470417721550326\\
10314.5530476201	0.47021070831957\\
10344.5169953522	0.469992856894505\\
10374.5679888495	0.469763867443611\\
10404.7062809815	0.469523431233917\\
10434.9321253522	0.46927123031631\\
10465.2457763023	0.469006937197529\\
10495.6474889113	0.468730214498171\\
10526.1375189998	0.468440714596014\\
10556.7161231316	0.468138079253897\\
10587.3835586158	0.467821939231423\\
10618.1400835088	0.467491913879582\\
10648.9859566169	0.467147610717496\\
10679.9214374981	0.4667886249903\\
10710.9467864646	0.466414539207158\\
10742.0622645846	0.466024922658451\\
10773.2681336847	0.465619330910938\\
10804.5646563523	0.465197305279765\\
10835.9520959375	0.464758372276053\\
10867.4307165554	0.464302043028755\\
10899.0007830885	0.463827812679324\\
10930.6625611887	0.463335159747796\\
10962.4163172795	0.462823545468556\\
10994.2623185586	0.462292413094224\\
11026.2008329998	0.461741187165754\\
11058.2321293553	0.461169272746879\\
11090.3564771582	0.460576054620865\\
11122.5741467244	0.459960896447326\\
11154.8854091552	0.459323139876834\\
11187.2905363394	0.458662103620825\\
11219.7898009558	0.457977082474124\\
11252.3834764751	0.457267346287264\\
11285.0718371625	0.456532138885612\\
11317.85515808	0.455770676931986\\
11350.7337150887	0.454982148729363\\
11383.7077848511	0.454165712959946\\
11416.7776448331	0.453320497356593\\
11449.9435733071	0.4524455973024\\
11483.2058493535	0.451540074353815\\
11516.5647528637	0.450602954682417\\
11550.020564542	0.44963322743009\\
11583.5735659084	0.448629842971937\\
11617.2240393004	0.447591711080859\\
11650.9722678758	0.446517698987251\\
11684.8185356152	0.445406629326803\\
11718.763127324	0.444257277968815\\
11752.8063286348	0.44306837171684\\
11786.9484260103	0.441838585872889\\
11821.189706745	0.440566541655676\\
11855.5304589685	0.439250803462595\\
11889.9709716468	0.437889875964415\\
11924.5115345859	0.436482201020639\\
11959.1524384334	0.435026154402541\\
11993.8939746813	0.433520042309869\\
12028.7364356684	0.431962097665902\\
12063.6801145827	0.430350476174399\\
12098.7253054641	0.428683252120418\\
12133.8723032063	0.426958413895583\\
12169.1214035602	0.425173859226525\\
12204.4729031354	0.42332739008351\\
12239.9270994033	0.421416707244039\\
12275.4842906997	0.419439404484125\\
12311.1447762267	0.417392962367313\\
12346.9088560558	0.415274741598874\\
12382.7768311301	0.413081975909492\\
12418.7490032672	0.410811764429504\\
12454.8256751611	0.408461063510975\\
12491.0071503854	0.406026677950887\\
12527.2937333955	0.403505251564137\\
12563.6857295313	0.400893257050006\\
12600.1834450196	0.398186985090294\\
12636.787186977	0.395382532611022\\
12673.4972634121	0.392475790132754\\
12710.3139832282	0.389462428126993\\
12747.2376562263	0.38633788228752\\
12784.268593107	0.383097337616059\\
12821.4071054737	0.379735711211009\\
12858.653505835	0.376247633636204\\
12896.0081076073	0.372627428733209\\
12933.4712251176	0.368869091726085\\
12971.0431736057	0.364966265450515\\
13008.7242692275	0.360912214520878\\
13046.5148290573	0.356699797227584\\
13084.4151710904	0.352321434933469\\
13122.4256142459	0.347769078711543\\
13160.5464783694	0.34303417293639\\
13198.7780842357	0.338107615507826\\
13237.1207535513	0.332979714347464\\
13275.5748089573	0.327640139765854\\
13314.1405740324	0.322077872249402\\
13352.8183732948	0.316281145161676\\
13391.6085322057	0.310237381791629\\
13430.5113771719	0.303933126111622\\
13469.5272355482	0.297353966529038\\
13508.6564356403	0.290484451826185\\
13547.8993067079	0.28330799838254\\
13587.2561789671	0.275806787660228\\
13626.7273835931	0.267961652806052\\
13666.3132527234	0.259751953080581\\
13706.0141194603	0.251155434665234\\
13745.8303178738	0.24214807622078\\
13785.7621830042	0.232703917375015\\
13825.8100508654	0.222794868103118\\
13865.9742584471	0.212390496733326\\
13906.2551437182	0.20145779406607\\
13946.6530456293	0.189960910842616\\
13987.1683041157	0.177860865551601\\
14027.8012601002	0.165115219334615\\
14068.552255496	0.151677714575239\\
14109.4216332096	0.137497873671617\\
14150.4097371434	0.122520554567529\\
14191.5169121992	0.106685459951369\\
14232.7435042805	0.0899265977760932\\
14274.0898602958	0.0721716921321611\\
14315.5563281614	0.0533415458564363\\
14357.143256804	0.0333493600871749\\
14398.8509961643	0.0121000220350975\\
14440.6798971995	-0.010510618330876\\
14482.6303118861	-0.034596447480224\\
14524.7025932234	-0.0602817060255812\\
14566.897095236	-0.0877014338042474\\
14609.214172977	-0.117001599878821\\
14651.6541825309	-0.1483386969512\\
14694.2174810167	-0.181878460857456\\
14736.9044265908	-0.217793194542377\\
14779.7153784499	-0.25625689876663\\
14822.6506968345	-0.297436987186223\\
14865.7107430314	-0.341480712065232\\
14908.8958793768	-0.388493428015461\\
14952.2064692598	-0.438504294494678\\
14995.642877125	-0.491412703780154\\
15039.2054684757	-0.546905272349814\\
15082.894609877	-0.604328256239848\\
15126.710668959	-0.662493501058532\\
15170.6540144195	-0.719388027686405\\
15214.7250160277	-0.771750936941896\\
15258.9240446267	-0.81448530314955\\
15303.2514721371	-0.839908924690186\\
15347.7076715598	-0.836960820985068\\
15392.2930169794	-0.790738424305276\\
15437.0078835672	-0.683183075167526\\
15481.8526475843	-0.496179268288611\\
15526.8276863849	-0.218072883018971\\
15571.9333784194	0.147473546486527\\
15617.1701032376	0.575118248461752\\
15662.5382414919	1.02050914663071\\
15708.0381749406	1.43362848685057\\
15753.6702864508	1.77558200711505\\
15799.434960002	2.02845305400486\\
15845.3325806892	2.19422627386214\\
15891.3635347259	2.28698699591985\\
15937.5282094479	2.32474543203149\\
15983.8269933157	2.32423912774741\\
16030.2602759189	2.29881805061019\\
16076.8284479785	2.25822554626058\\
16123.5319013504	2.20918171904723\\
16170.3710290293	2.15614146922642\\
16217.3462251512	2.10196432767489\\
16264.4578849972	2.04842694617709\\
16311.7064049967	1.99658816903052\\
16359.0921827307	1.94703909512864\\
16406.6156169351	1.90007054777145\\
16454.2771075044	1.85578373371144\\
16502.0770554945	1.81416273238217\\
16550.0158631267	1.77512166639008\\
16598.0939337903	1.73853519170188\\
16646.3116720468	1.70425803749081\\
16694.6694836331	1.67213737183081\\
16743.1677754642	1.64202047555426\\
16791.8069556377	1.61375935552374\\
16840.5874334367	1.58721337008831\\
16889.5096193329	1.56225057291246\\
16938.5739249909	1.53874824032742\\
16987.7807632708	1.51659288846892\\
17037.1305482323	1.49567998145783\\
17086.6236951379	1.47591346231142\\
17136.2606204564	1.45720519210242\\
17186.0417418664	1.43947435221367\\
17235.9674782601	1.42264684417564\\
17286.0382497463	1.40665470808725\\
17336.2544776544	1.39143557173047\\
17386.6165845377	1.37693213667612\\
17437.1249941771	1.36309170392644\\
17487.7801315845	1.34986573926779\\
17538.5824230064	1.33720947705452\\
17589.5322959278	1.32508156030293\\
17640.6301790753	1.31344371453416\\
17691.8765024211	1.30226045262467\\
17743.2716971866	1.29149880790823\\
17794.8161958454	1.2811280928603\\
17846.5104321281	1.2711196808409\\
17898.3548410248	1.26144680854915\\
17950.3498587895	1.25208439703036\\
18002.4959229435	1.24300888926717\\
18054.793472279	1.23419810256788\\
18107.2429468629	1.22563109413804\\
18159.8447880408	1.21728803837992\\
18212.59943844	1.20915011460977\\
18265.5073419738	1.20119940401394\\
18318.5689438452	1.19341879478239\\
18371.7846905503	1.1857918944629\\
18425.1550298826	1.17830294867184\\
18478.6804109361	1.17093676537933\\
18532.3612841095	1.16367864405762\\
18586.1981011102	1.1565143090444\\
18640.1913149575	1.14942984652621\\
18694.3413799868	1.14241164459346\\
18748.6487518534	1.13544633585767\\
18803.1138875363	1.12852074215465\\
18857.737245342	1.12162182088377\\
18912.5192849084	1.11473661255515\\
18967.4604672086	1.10785218913296\\
19022.5612545549	1.10095560277434\\
19077.8221106026	1.09403383457036\\
19133.2435003539	1.08707374289817\\
19188.825890162	1.08006201099145\\
19244.5697477347	1.07298509333069\\
19300.4755421384	1.06582916044453\\
19356.5437438024	1.05858004169958\\
19412.7748245225	1.05122316563806\\
19469.1692574651	1.04374349740055\\
19525.7275171709	1.03612547274559\\
19582.4500795596	1.02835292814815\\
19639.337421933	1.02040902642651\\
19696.3900229799	1.01227617731144\\
19753.6083627794	1.00393595233387\\
19810.9929228053	0.995368993368879\\
19868.5441859302	0.986554914136302\\
19926.2626364292	0.977472193924125\\
19984.1487599846	0.968098062774313\\
20042.2030436893	0.958408377356281\\
20100.4259760513	0.948377486759465\\
20158.8180469978	0.937978087473348\\
20217.3797478792	0.927181066905865\\
20276.1115714733	0.915955334940997\\
20335.0140119893	0.904267643282123\\
20394.0875650723	0.892082392711206\\
20453.332727807	0.879361428972143\\
20512.7499987225	0.866063828840403\\
20572.3398777957	0.852145679183576\\
20632.1028664563	0.83755985360626\\
20692.0394675905	0.822255793832573\\
20752.1501855454	0.806179306624217\\
20812.4355261333	0.789272392207766\\
20872.8959966357	0.771473127524425\\
20933.5321058081	0.752715638020044\\
20994.3443638836	0.732930206445959\\
21055.3332825778	0.712043588084933\\
21116.4993750926	0.689979631585474\\
21177.843156121	0.666660346972605\\
21239.3651418511	0.642007622843427\\
21301.0658499704	0.61594588105874\\
21362.9457996704	0.588406080562433\\
21425.005511651	0.559331658123391\\
21487.2455081245	0.528687244946266\\
21549.6663128204	0.49647135453971\\
21612.2684509896	0.462734738796137\\
21675.0524494088	0.427606804591621\\
21738.0188363851	0.391333423060948\\
21801.1681417601	0.354330679118744\\
21864.5008969151	0.31726055618449\\
21928.0176347744	0.281135987543341\\
21991.7188898111	0.247463430302016\\
22055.6051980506	0.218429480549432\\
22119.6770970753	0.197130635263956\\
22183.9351260298	0.187825901990434\\
22248.3798256245	0.196151153897153\\
22313.0117381407	0.229162476505818\\
22377.8314074351	0.294976777432426\\
22442.8393789442	0.401698180348186\\
22508.0361996891	0.555385056459606\\
22573.42241828	0.757211125874855\\
22638.9985849206	1.00075116377515\\
22704.7652514134	1.27103675985888\\
22770.7229711634	1.54676636536324\\
22836.8722991836	1.80537794549858\\
22903.2137920992	2.02870351926258\\
22969.7480081524	2.20650089170066\\
23036.475507207	2.33672443898734\\
23103.3968507536	2.42338632409996\\
23170.5126019133	2.47368036958111\\
23237.8233254438	2.49561118100495\\
23305.3295877428	2.49655635132497\\
23373.0319568539	2.48264121839264\\
23440.9310024704	2.45862874712221\\
23509.027295941	2.42806282438969\\
23577.3214102739	2.39349816146571\\
23645.813920142	2.35673118497763\\
23714.5054018876	2.31899727077347\\
23783.3964335273	2.28112617025844\\
23852.487594757	2.24365899143409\\
23921.7794669562	2.20693382754329\\
23991.2726331939	2.17114735374175\\
24060.9676782325	2.13639864396078\\
24130.8651885331	2.10272010874542\\
24200.9657522609	2.0700992223269\\
24271.2699592893	2.03849371239951\\
24341.7784012056	2.00784213059814\\
24412.4916713155	1.97807116711211\\
24483.4103646482	1.94910067377872\\
24554.5350779617	1.92084707610064\\
24625.8664097473	1.89322565398369\\
24697.4049602353	1.86615202964554\\
24769.1513313994	1.83954310169661\\
24841.1061269619	1.81331759442118\\
24913.2699523994	1.78739634202338\\
24985.6434149471	1.76170239289615\\
25058.2271236043	1.73616099451535\\
25131.0216891393	1.71069950235096\\
25204.0277240949	1.68524724411917\\
25277.2458427934	1.65973536230618\\
25350.6766613414	1.63409665215429\\
25424.3207976355	1.60826540849926\\
25498.1788713675	1.58217729249676\\
25572.251504029	1.55576922804075\\
25646.5393189173	1.52897933734115\\
25721.0429411404	1.50174692556073\\
25795.7629976221	1.47401252554938\\
25870.7001171076	1.44571801554234\\
25945.8549301685	1.4168068252547\\
26021.2280692082	1.38722424917915\\
26096.8201684674	1.35691789021334\\
26172.631864029	1.32583826217609\\
26248.6637938241	1.29393958654545\\
26324.9165976366	1.26118082714929\\
26401.3909171093	1.22752701690638\\
26478.0873957489	1.19295094346991\\
26555.0066789314	1.1574352762516\\
26632.1494139076	1.12097523635954\\
26709.5162498089	1.0835819340686\\
26787.1078376522	1.04528652617553\\
26864.9248303453	1.00614537851304\\
26942.9678826933	0.966246457344177\\
27021.2376514032	0.92571721721298\\
27099.7347950898	0.884734301117969\\
27178.4599742811	0.84353541916802\\
27257.4138514242	0.802433819286695\\
27336.5970908902	0.761835799293046\\
27416.0103589806	0.722261719095656\\
27495.6543239323	0.684370931317747\\
27575.5296559237	0.648990922595058\\
27655.6370270796	0.617150693827909\\
27735.9771114778	0.590117933693201\\
27816.5505851542	0.569438763031589\\
27897.3581261083	0.556977641579785\\
27978.4004143096	0.554953333228681\\
28059.6781317027	0.565964574806591\\
28141.1919622134	0.59299637397394\\
28222.942591754	0.639395016635923\\
28304.9307082297	0.708797629551062\\
28387.1570015441	0.805001739487274\\
28469.6221636049	0.93176330976265\\
28552.3268883295	1.09251978559698\\
28635.2718716517	1.29004838326753\\
28718.4578115265	1.52608781059275\\
28801.8854079368	1.80096964971198\\
28885.5553628988	2.11331748632438\\
28969.4683804682	2.4598715646883\\
29053.6251667458	2.83548198147435\\
29138.0264298838	3.23328759947273\\
29222.6728800915	3.64506880203932\\
29307.5652296414	4.06173801881957\\
29392.7041928752	4.47391681652374\\
29478.0904862097	4.87254149661844\\
29563.724828143	5.24943748568328\\
29649.6079392604	5.59780476065669\\
29735.7405422405	5.91256376082411\\
29822.1233618612	6.19052673981117\\
29908.7571250062	6.43038391159926\\
29995.6425606704	6.6325227033616\\
30082.7803999667	6.79872382888679\\
30170.1713761319	6.93179205838654\\
30257.8162245328	7.03517932441121\\
30345.7156826724	7.11264564773131\\
30433.8704901962	7.16798529612424\\
30522.2813888985	7.20482780492852\\
30610.9491227282	7.22651002891309\\
30699.8744377959	7.23600756823351\\
30789.0580823792	7.23591102802148\\
30878.5008069296	7.22843305879681\\
30968.2033640788	7.21543438679109\\
31058.1665086448	7.1984598816495\\
31148.3909976384	7.17877840601987\\
31238.8775902694	7.15742241672398\\
31329.6270479532	7.13522495909215\\
31420.6401343172	7.11285286372163\\
31511.9176152071	7.09083571826672\\
31603.4602586934	7.06959065184787\\
31695.2688350778	7.04944322794154\\
31787.3441168998	7.03064486434014\\
31879.6868789431	7.01338723740098\\
31972.2978982422	6.9978141175926\\
32065.1779540888	6.98403104737415\\
32158.3278280386	6.9721132251544\\
32251.7483039178	6.96211190907264\\
32345.4401678293	6.95405960640211\\
32439.4042081599	6.94797427088757\\
32533.6412155867	6.94386269222509\\
32628.1519830835	6.94172322927986\\
32722.9373059279	6.94154801117866\\
32817.9979817077	6.94332470756142\\
32913.3348103278	6.94703795042053\\
33008.9485940169	6.9526704744934\\
33104.8401373338	6.96020403055094\\
33201.010247175	6.96962011565399\\
33297.4597327809	6.98090055611159\\
33394.1894057426	6.99402797211781\\
33491.2000800092	7.00898614757306\\
33588.492571894	7.02576032416936\\
33686.0677000819	7.04433743524008\\
33783.9262856361	7.06470629198078\\
33882.0691520049	7.08685773230861\\
33980.4971250287	7.11078474073782\\
34079.2110329472	7.13648254612218\\
34178.2117064059	7.16394870288306\\
34277.4999784636	7.19318316034817\\
34377.0766845989	7.22418832402759\\
34476.9426627176	7.25696911201195\\
34577.0987531596	7.2915330091658\\
34677.5457987061	7.3278901213838\\
34778.2846445863	7.36605323185754\\
34879.3161384853	7.40603786105468\\
34980.6411305502	7.44786233192571\\
35082.2604733981	7.4915478417178\\
35184.1750221229	7.53711854168328\\
35286.3856343028	7.58460162591603\\
35388.8931700067	7.63402743052708\\
35491.6984918025	7.68542954438137\\
35594.8024647638	7.73884493265307\\
35698.2059564772	7.79431407452145\\
35801.9098370495	7.85188111642054\\
35905.9149791155	7.9115940423713\\
36010.2222578447	7.97350486307206\\
36114.8325509493	8.0376698255969\\
36219.7467386908	8.10414964575979\\
36324.9657038884	8.17300976544658\\
36430.4903319256	8.24432063750124\\
36536.321510758	8.31815804108437\\
36642.4601309206	8.39460343080662\\
36748.9070855359	8.47374432338652\\
36855.6632703202	8.55567472610031\\
36962.7295835927	8.64049561189694\\
37070.1069262816	8.72831544675232\\
37177.7962019324	8.81925077566082\\
37285.7983167157	8.91342687462418\\
37394.1141794343	9.01097847712518\\
37502.7447015312	9.11205058490886\\
37611.690797097	9.21679937446277\\
37720.953382878	9.32539321245449\\
37830.5333782835	9.43801379560253\\
37940.4317053936	9.5548574331067\\
38050.6492889673	9.6761364929409\\
38161.1870564499	9.80208103713665\\
38272.045937981	9.9329406758083\\
38383.2268664022	10.0689866752896\\
38494.730777265	10.2105143626009\\
38606.5586088389	10.3578458768654\\
38718.7113021189	10.5113333286508\\
38831.1898008335	10.6713624410282\\
38943.9950514531	10.8383567621255\\
39057.1280031972	11.0127825589666\\
39170.5896080431	11.1951545276341\\
39284.3808207337	11.386042486822\\
39398.5025987849	11.5860792627693\\
39512.9559024947	11.7959700262205\\
39627.7416949508	12.0165034103163\\
39742.8609420383	12.2485648274942\\
39858.3146124486	12.4931525209609\\
39974.1036776869	12.7513970423778\\
40090.2291120808	13.0245850566597\\
40206.6918927882	13.3141886579725\\
40323.4929998058	13.6219017679372\\
40440.6334159772	13.9496857209871\\
40558.114127001	14.2998268859393\\
40675.9361214395	14.6750102199233\\
40794.1003907265	15.0784141372756\\
40912.6079291763	15.5138342012767\\
41031.4597339914	15.985846196175\\
41150.6568052715	16.5000234984869\\
41270.2001460212	17.0632297959178\\
41390.0907621591	17.6840163931973\\
41510.329662526	18.3731628173251\\
41630.9178588934	19.1444051403607\\
41751.8563659719	20.0153780911979\\
41873.1462014199	21.0086808941942\\
41994.7883858523	22.1524977328856\\
42116.7839428486	23.4783898029159\\
42239.1338989619	25.007139171588\\
42361.8392837277	26.6900856351899\\
42484.901129672	28.220891479822\\
42608.3204723205	28.775655193461\\
42732.098350207	27.67940259975\\
42856.2358048825	25.5361236290914\\
42980.7338809233	23.1838924336811\\
43105.5936259406	20.9405444713305\\
43230.8160905887	18.8469250289798\\
43356.4023285742	16.8660867359887\\
43482.3533966646	14.9506435105748\\
43608.6703546975	13.0751498105785\\
43735.3542655892	11.2983174352562\\
43862.4061953438	9.92966182317994\\
43989.8272130623	9.71142111784179\\
44117.6183909512	11.2229873256564\\
44245.7808043322	13.9575524237876\\
44374.3155316503	17.0255607595035\\
44503.2236544838	19.5506527988733\\
44632.5062575529	20.525367165473\\
44762.1644287289	19.9000359055435\\
44892.1992590432	18.6220094042492\\
45022.6118426971	17.3067683044957\\
45153.4032770701	16.1345348123877\\
45284.5746627299	15.1288721469139\\
45416.1271034413	14.2766972417483\\
45548.0617061756	13.5618964797648\\
45680.3795811198	12.9732531306384\\
45813.0818416858	12.5057862181488\\
45946.1696045207	12.1606724038284\\
46079.6439895146	11.9450341284469\\
46213.5061198112	11.8716729224061\\
46347.7571218174	11.9580335108146\\
46482.3981252117	12.2220877112444\\
46617.4302629548	12.6685136167647\\
46752.8546712983	13.2483795504733\\
46888.6724897948	13.767247050805\\
47024.8848613075	13.8008803458267\\
47161.4929320192	12.960909946587\\
47298.4978514428	11.4419166635597\\
47435.9007724305	9.80772476745576\\
47573.7028511832	8.44424272216096\\
47711.905247261	7.48566192629979\\
47850.5091235923	6.92859447277786\\
47989.515646484	6.71503877215217\\
48128.9259856309	6.77465716307825\\
48268.741314126	7.04259364976056\\
48408.96280847	7.46332818128149\\
48549.5916485816	7.98733097757467\\
48690.6290178068	8.56450345361318\\
48832.0761029296	9.13686118364365\\
48973.9340941814	9.6335541233917\\
49116.2041852513	9.97377653021995\\
49258.8875732962	10.0833712606879\\
49401.9854589505	9.92162121217941\\
49545.4990463369	9.49916288188754\\
49689.4295430757	8.86974151594882\\
49833.7781602955	8.10345223894261\\
49978.5461126432	7.26318143111543\\
50123.7346182943	6.39470101594124\\
50269.3448989632	5.5270370038568\\
50415.3781799132	4.67669949961226\\
50561.8356899672	3.85202326222291\\
50708.7186615177	3.05642114886603\\
50856.0283305377	2.29052468616573\\
51003.7659365898	1.55350334997737\\
51151.932722839	0.843848906205799\\
51300.5299360604	0.159831501250455\\
51449.5588266515	-0.500239365652488\\
51599.0206486423	-1.13786762573051\\
51748.9166597058	-1.75428880334902\\
51899.2481211683	-2.35042533990331\\
52050.0162980206	-2.92686301455025\\
52201.222458928	-3.48383976434626\\
52352.8678762414	-4.0212427684906\\
52504.9538260082	-4.5386125842359\\
52657.4815879821	-5.03515505533677\\
52810.4524456353	-5.50976297926179\\
52963.8676861679	-5.9610502229947\\
53117.7286005194	-6.38740108433659\\
53272.03648338	-6.78703709528556\\
53426.7926332004	-7.1581020451194\\
53581.9983522035	-7.49876374535284\\
53737.6549463954	-7.80732814182531\\
53893.7637255759	-8.08235823867322\\
54050.32600335	-8.3227876239922\\
54207.3430971385	-8.528016983473\\
54364.8163281895	-8.69798252697036\\
54522.7470215893	-8.83318798060993\\
54681.1365062737	-8.93469634755662\\
54839.9861150389	-9.00408306994093\\
54999.2971845531	-9.04335729323591\\
55159.0710553673	-9.05486152572013\\
55319.3090719271	-9.04116146620828\\
55480.0125825835	-9.0049371389509\\
55641.1829396046	-8.94888424618187\\
55802.8214991868	-8.87563160690873\\
55964.9296214663	-8.78767745324478\\
56127.5086705306	-8.68734474742294\\
56290.5600144298	-8.57675383152495\\
56454.0850251881	-8.45780965696443\\
56618.0850788159	-8.33220043810619\\
56782.5615553201	-8.20140464550636\\
56947.5158387177	-8.06670361026708\\
57112.9493170452	-7.92919749801836\\
57278.8633823718	-7.78982292137495\\
57445.259430811	-7.64937092877869\\
57612.1388625316	-7.50850450403079\\
57779.5030817701	-7.36777502565174\\
57947.3534968421	-7.22763737276177\\
58115.6915201548	-7.08846353519401\\
58284.5185682181	-6.95055470288498\\
58453.836061657	-6.81415188568006\\
58623.6454252233	-6.67944516038668\\
58793.9480878083	-6.54658166603264\\
58964.7454824536	-6.41567247769129\\
59136.0390463639	-6.28679848902235\\
59307.8302209194	-6.16001542755103\\
59480.1204516871	-6.03535811724574\\
59652.9111884337	-5.91284409191215\\
59826.2038851374	-5.79247665145516\\
60000	-5.67424744187576\\
};

\addplot [color=color8, forget plot]
  table[row sep=crcr]{%
998.408908887404	0.424733481800122\\
1001.30930333232	0.424738976320488\\
1004.21812347122	0.424744502593874\\
1007.13539378088	0.424750060802483\\
1010.0611388092	0.424755651129555\\
1012.99538317536	0.424761273759363\\
1015.93815157008	0.424766928877225\\
1018.88946875582	0.424772616669496\\
1021.84935956695	0.424778337323601\\
1024.81784890999	0.424784091028009\\
1027.79496176382	0.424789877972258\\
1030.78072317989	0.424795698346957\\
1033.7751582824	0.424801552343791\\
1036.77829226857	0.424807440155526\\
1039.7901504088	0.424813361976019\\
1042.81075804689	0.424819318000216\\
1045.84014060028	0.424825308424165\\
1048.87832356026	0.424831333445021\\
1051.92533249214	0.424837393261049\\
1054.98119303552	0.424843488071626\\
1058.04593090447	0.424849618077271\\
1061.11957188779	0.424855783479613\\
1064.20214184915	0.424861984481428\\
1067.2936667274	0.424868221286628\\
1070.3941725367	0.424874494100278\\
1073.50368536683	0.424880803128599\\
1076.62223138331	0.424887148578972\\
1079.74983682772	0.424893530659936\\
1082.88652801783	0.424899949581218\\
1086.03233134789	0.424906405553717\\
1089.18727328881	0.424912898789519\\
1092.35138038842	0.424919429501904\\
1095.52467927164	0.424925997905351\\
1098.70719664077	0.424932604215544\\
1101.89895927566	0.42493924864938\\
1105.09999403396	0.42494593142497\\
1108.31032785134	0.424952652761659\\
1111.52998774171	0.424959412880018\\
1114.75900079749	0.424966212001859\\
1117.99739418977	0.424973050350237\\
1121.24519516858	0.424979928149463\\
1124.50243106312	0.424986845625098\\
1127.76912928198	0.42499380300398\\
1131.04531731336	0.425000800514211\\
1134.33102272532	0.425007838385176\\
1137.62627316602	0.425014916847545\\
1140.93109636392	0.425022036133279\\
1144.24552012804	0.425029196475638\\
1147.56957234818	0.425036398109198\\
1150.90328099518	0.425043641269833\\
1154.2466741211	0.425050926194757\\
1157.59977985952	0.425058253122493\\
1160.96262642575	0.425065622292908\\
1164.33524211704	0.425073033947218\\
1167.71765531287	0.425080488327976\\
1171.10989447516	0.425087985679095\\
1174.51198814849	0.425095526245856\\
1177.92396496038	0.425103110274907\\
1181.34585362152	0.425110738014276\\
1184.777682926	0.425118409713374\\
1188.21948175154	0.425126125623014\\
1191.67127905977	0.425133885995395\\
1195.13310389645	0.425141691084137\\
1198.60498539172	0.425149541144266\\
1202.08695276034	0.425157436432236\\
1205.57903530192	0.425165377205934\\
1209.08126240123	0.425173363724678\\
1212.59366352837	0.425181396249236\\
1216.11626823906	0.425189475041828\\
1219.64910617487	0.425197600366133\\
1223.1922070635	0.42520577248731\\
1226.745600719	0.425213991671973\\
1230.30931704202	0.425222258188243\\
1233.88338602009	0.425230572305718\\
1237.46783772783	0.425238934295507\\
1241.06270232725	0.425247344430214\\
1244.66801006798	0.425255802983971\\
1248.28379128751	0.425264310232424\\
1251.91007641147	0.425272866452763\\
1255.54689595388	0.425281471923702\\
1259.1942805174	0.425290126925521\\
1262.85226079359	0.425298831740037\\
1266.52086756317	0.425307586650648\\
1270.20013169629	0.425316391942316\\
1273.89008415275	0.425325247901585\\
1277.59075598232	0.425334154816591\\
1281.30217832495	0.425343112977061\\
1285.02438241106	0.425352122674327\\
1288.7573995618	0.425361184201349\\
1292.5012611893	0.425370297852694\\
1296.25599879694	0.425379463924567\\
1300.02164397962	0.425388682714814\\
1303.79822842404	0.425397954522922\\
1307.58578390892	0.425407279650041\\
1311.38434230532	0.425416658398984\\
1315.19393557689	0.425426091074238\\
1319.01459578012	0.425435577981967\\
1322.84635506463	0.425445119430038\\
1326.68924567343	0.425454715728011\\
1330.54329994321	0.425464367187148\\
1334.40855030458	0.425474074120447\\
1338.28502928238	0.425483836842607\\
1342.17276949593	0.425493655670089\\
1346.0718036593	0.425503530921082\\
1349.9821645816	0.425513462915526\\
1353.90388516726	0.425523451975137\\
1357.83699841628	0.42553349842339\\
1361.78153742455	0.42554360258555\\
1365.73753538408	0.425553764788661\\
1369.70502558332	0.425563985361577\\
1373.68404140741	0.425574264634955\\
1377.67461633848	0.425584602941263\\
1381.67678395594	0.425595000614807\\
1385.69057793673	0.425605457991723\\
1389.71603205562	0.42561597540999\\
1393.75318018552	0.425626553209449\\
1397.80205629771	0.425637191731798\\
1401.86269446218	0.425647891320611\\
1405.93512884789	0.425658652321345\\
1410.01939372306	0.425669475081355\\
1414.11552345545	0.425680359949887\\
1418.22355251267	0.425691307278111\\
1422.34351546247	0.425702317419108\\
1426.47544697298	0.425713390727902\\
1430.61938181308	0.425724527561443\\
1434.77535485265	0.425735728278647\\
1438.94340106285	0.425746993240384\\
1443.12355551644	0.425758322809497\\
1447.31585338808	0.425769717350801\\
1451.52032995458	0.425781177231113\\
1455.73702059527	0.425792702819245\\
1459.96596079222	0.425804294486014\\
1464.20718613061	0.425815952604273\\
1468.46073229898	0.425827677548894\\
1472.72663508953	0.425839469696785\\
1477.00493039847	0.425851329426917\\
1481.29565422626	0.425863257120322\\
1485.59884267796	0.425875253160095\\
1489.9145319635	0.425887317931414\\
1494.24275839802	0.425899451821552\\
1498.58355840214	0.425911655219889\\
1502.9369685023	0.425923928517912\\
1507.30302533102	0.425936272109228\\
1511.68176562726	0.425948686389587\\
1516.07322623672	0.425961171756879\\
1520.4774441121	0.425973728611144\\
1524.89445631348	0.425986357354597\\
1529.32430000859	0.425999058391627\\
1533.76701247313	0.426011832128803\\
1538.22263109108	0.426024678974898\\
1542.69119335505	0.426037599340884\\
1547.17273686653	0.426050593639972\\
1551.66729933626	0.426063662287583\\
1556.17491858454	0.42607680570139\\
1560.69563254152	0.426090024301313\\
1565.22947924755	0.426103318509534\\
1569.77649685348	0.426116688750511\\
1574.33672362099	0.426130135450991\\
1578.91019792293	0.426143659040007\\
1583.49695824359	0.426157259948905\\
1588.09704317908	0.42617093861135\\
1592.71049143762	0.426184695463332\\
1597.3373418399	0.426198530943185\\
1601.97763331937	0.426212445491591\\
1606.63140492256	0.426226439551603\\
1611.29869580948	0.426240513568631\\
1615.97954525385	0.426254667990491\\
1620.67399264353	0.426268903267382\\
1625.38207748075	0.42628321985192\\
1630.10383938254	0.426297618199133\\
1634.83931808099	0.426312098766482\\
1639.58855342363	0.42632666201388\\
1644.35158537374	0.426341308403675\\
1649.12845401068	0.426356038400705\\
1653.91919953026	0.426370852472266\\
1658.72386224506	0.426385751088151\\
1663.54248258477	0.426400734720656\\
1668.3751010965	0.426415803844585\\
1673.22175844519	0.426430958937271\\
1678.08249541389	0.426446200478576\\
1682.95735290413	0.426461528950917\\
1687.84637193625	0.426476944839266\\
1692.74959364978	0.426492448631173\\
1697.66705930373	0.426508040816767\\
1702.598810277	0.426523721888769\\
1707.54488806867	0.426539492342515\\
1712.50533429837	0.426555352675959\\
1717.48019070668	0.426571303389682\\
1722.46949915539	0.426587344986912\\
1727.47330162792	0.426603477973531\\
1732.49164022965	0.426619702858092\\
1737.52455718828	0.42663602015183\\
1742.57209485418	0.426652430368664\\
1747.63429570074	0.426668934025223\\
1752.71120232474	0.426685531640854\\
1757.80285744672	0.426702223737632\\
1762.9093039113	0.426719010840366\\
1768.03058468759	0.426735893476633\\
1773.16674286949	0.426752872176763\\
1778.31782167613	0.426769947473872\\
1783.48386445216	0.426787119903861\\
1788.66491466817	0.426804390005445\\
1793.86101592101	0.426821758320138\\
1799.07221193421	0.426839225392302\\
1804.29854655827	0.42685679176912\\
1809.54006377114	0.426874458000639\\
1814.79680767846	0.426892224639779\\
1820.06882251405	0.426910092242317\\
1825.35615264021	0.426928061366943\\
1830.65884254811	0.42694613257524\\
1835.97693685817	0.426964306431703\\
1841.31048032043	0.426982583503767\\
1846.65951781493	0.427000964361801\\
1852.0240943521	0.427019449579132\\
1857.40425507312	0.427038039732047\\
1862.8000452503	0.427056735399825\\
1868.21151028746	0.427075537164728\\
1873.63869572033	0.427094445612022\\
1879.08164721693	0.427113461329999\\
1884.54041057793	0.427132584909977\\
1890.01503173706	0.427151816946318\\
1895.50555676149	0.427171158036442\\
1901.01203185221	0.427190608780833\\
1906.53450334442	0.427210169783063\\
1912.07301770794	0.427229841649802\\
1917.62762154758	0.427249624990815\\
1923.19836160353	0.427269520419006\\
1928.78528475177	0.427289528550392\\
1934.38843800444	0.427309650004157\\
1940.00786851027	0.427329885402629\\
1945.64362355496	0.427350235371318\\
1951.29575056155	0.427370700538913\\
1956.96429709087	0.427391281537302\\
1962.64931084191	0.427411979001592\\
1968.35083965221	0.427432793570107\\
1974.0689314983	0.427453725884406\\
1979.80363449607	0.427474776589306\\
1985.5549969012	0.427495946332879\\
1991.32306710953	0.427517235766481\\
1997.10789365752	0.427538645544749\\
2002.9095252226	0.42756017632563\\
2008.72801062364	0.427581828770374\\
2014.5633988213	0.427603603543572\\
2020.41573891849	0.427625501313151\\
2026.28508016076	0.427647522750383\\
2032.17147193671	0.427669668529918\\
2038.07496377843	0.427691939329783\\
2043.99560536191	0.427714335831392\\
2049.93344650741	0.427736858719567\\
2055.88853717995	0.427759508682551\\
2061.86092748969	0.427782286412019\\
2067.85066769238	0.427805192603076\\
2073.85780818972	0.427828227954306\\
2079.88239952988	0.427851393167735\\
2085.92449240784	0.427874688948899\\
2091.98413766585	0.427898116006814\\
2098.06138629387	0.427921675054002\\
2104.15628942998	0.42794536680651\\
2110.26889836082	0.427969191983921\\
2116.39926452202	0.427993151309356\\
2122.54743949863	0.428017245509501\\
2128.71347502555	0.428041475314608\\
2134.89742298798	0.428065841458518\\
2141.09933542183	0.428090344678665\\
2147.3192645142	0.428114985716086\\
2153.55726260378	0.428139765315457\\
2159.81338218131	0.428164684225067\\
2166.08767589	0.42818974319686\\
2172.38019652601	0.42821494298644\\
2178.69099703887	0.428240284353084\\
2185.02013053192	0.428265768059741\\
2191.36765026278	0.428291394873067\\
2197.73360964376	0.42831716556342\\
2204.11806224237	0.428343080904879\\
2210.5210617817	0.428369141675253\\
2216.94266214092	0.428395348656097\\
2223.38291735573	0.428421702632722\\
2229.84188161878	0.428448204394201\\
2236.31960928018	0.428474854733396\\
2242.81615484791	0.42850165444695\\
2249.3315729883	0.428528604335318\\
2255.86591852648	0.428555705202768\\
2262.41924644686	0.428582957857387\\
2268.99161189358	0.428610363111104\\
2275.58307017096	0.428637921779709\\
2282.193676744	0.428665634682834\\
2288.8234872388	0.428693502643995\\
2295.47255744309	0.428721526490587\\
2302.14094330664	0.428749707053902\\
2308.82870094176	0.428778045169132\\
2315.53588662376	0.428806541675395\\
2322.26255679145	0.42883519741573\\
2329.00876804758	0.428864013237113\\
2335.77457715933	0.42889298999047\\
2342.56004105881	0.428922128530696\\
2349.36521684349	0.428951429716636\\
2356.19016177673	0.428980894411138\\
2363.03493328823	0.429010523481028\\
2369.89958897454	0.429040317797131\\
2376.7841865995	0.429070278234295\\
2383.68878409479	0.429100405671376\\
2390.61343956036	0.429130700991271\\
2397.55821126494	0.429161165080908\\
2404.52315764654	0.429191798831273\\
2411.50833731294	0.429222603137413\\
2418.51380904216	0.429253578898435\\
2425.53963178298	0.429284727017534\\
2432.58586465543	0.429316048401985\\
2439.65256695128	0.429347543963169\\
2446.73979813453	0.42937921461656\\
2453.84761784197	0.429411061281753\\
2460.97608588357	0.429443084882465\\
2468.12526224311	0.429475286346542\\
2475.29520707858	0.429507666605973\\
2482.48598072276	0.429540226596888\\
2489.69764368367	0.429572967259573\\
2496.93025664514	0.429605889538479\\
2504.18388046725	0.429638994382229\\
2511.45857618691	0.429672282743616\\
2518.75440501834	0.429705755579625\\
2526.07142835356	0.429739413851428\\
2533.40970776297	0.429773258524396\\
2540.76930499581	0.429807290568107\\
2548.15028198072	0.429841510956343\\
2555.55270082622	0.429875920667116\\
2562.97662382129	0.42991052068265\\
2570.42211343582	0.429945311989404\\
2577.88923232121	0.429980295578071\\
2585.37804331086	0.430015472443582\\
2592.88860942067	0.430050843585115\\
2600.42099384964	0.430086410006097\\
2607.97525998035	0.430122172714207\\
2615.5514713795	0.430158132721391\\
2623.14969179846	0.430194291043847\\
2630.7699851738	0.430230648702053\\
2638.41241562783	0.430267206720745\\
2646.07704746912	0.430303966128941\\
2653.76394519307	0.430340927959935\\
2661.47317348244	0.430378093251296\\
2669.2047972079	0.430415463044882\\
2676.95888142856	0.430453038386831\\
2684.73549139252	0.430490820327566\\
2692.53469253745	0.43052880992181\\
2700.3565504911	0.430567008228565\\
2708.20113107189	0.430605416311121\\
2716.06850028941	0.430644035237067\\
2723.95872434503	0.430682866078279\\
2731.87186963244	0.430721909910937\\
2739.8080027382	0.430761167815488\\
2747.76719044229	0.430800640876694\\
2755.74949971872	0.430840330183597\\
2763.75499773603	0.430880236829523\\
2771.78375185791	0.430920361912099\\
2779.83582964371	0.430960706533222\\
2787.91129884907	0.431001271799082\\
2796.01022742645	0.43104205882014\\
2804.13268352572	0.431083068711142\\
2812.27873549471	0.4311243025911\\
2820.44845187983	0.431165761583299\\
2828.64190142659	0.431207446815288\\
2836.85915308022	0.431249359418873\\
2845.10027598624	0.431291500530114\\
2853.36533949103	0.431333871289329\\
2861.65441314242	0.431376472841057\\
2869.9675666903	0.431419306334095\\
2878.30487008715	0.431462372921456\\
2886.6663934887	0.431505673760379\\
2895.05220725446	0.431549210012313\\
2903.46238194833	0.431592982842906\\
2911.89698833922	0.431636993422011\\
2920.35609740162	0.431681242923658\\
2928.83978031619	0.431725732526055\\
2937.34810847038	0.431770463411577\\
2945.88115345902	0.431815436766751\\
2954.43898708491	0.431860653782237\\
2963.02168135948	0.431906115652835\\
2971.62930850331	0.431951823577454\\
2980.2619409468	0.431997778759113\\
2988.91965133077	0.432043982404912\\
2997.60251250704	0.432090435726021\\
3006.31059753909	0.43213713993768\\
3015.04397970262	0.432184096259163\\
3023.80273248624	0.432231305913772\\
3032.58692959201	0.432278770128814\\
3041.39664493612	0.432326490135589\\
3050.23195264946	0.432374467169367\\
3059.09292707829	0.432422702469371\\
3067.97964278485	0.432471197278758\\
3076.89217454798	0.43251995284459\\
3085.83059736374	0.432568970417825\\
3094.79498644609	0.432618251253283\\
3103.78541722744	0.432667796609633\\
3112.80196535939	0.43271760774936\\
3121.84470671324	0.432767685938752\\
3130.91371738075	0.432818032447856\\
3140.00907367472	0.432868648550471\\
3149.13085212962	0.432919535524118\\
3158.27912950228	0.432970694649992\\
3167.45398277248	0.433022127212963\\
3176.65548914365	0.433073834501521\\
3185.88372604349	0.433125817807764\\
3195.13877112463	0.433178078427355\\
3204.42070226528	0.433230617659489\\
3213.7295975699	0.433283436806876\\
3223.06553536981	0.433336537175681\\
3232.42859422393	0.433389920075507\\
3241.81885291936	0.43344358681936\\
3251.23639047209	0.43349753872359\\
3260.68128612767	0.43355177710789\\
3270.15361936182	0.433606303295218\\
3279.65346988117	0.433661118611774\\
3289.18091762389	0.433716224386959\\
3298.73604276038	0.433771621953347\\
3308.31892569391	0.433827312646599\\
3317.92964706136	0.433883297805462\\
3327.56828773383	0.433939578771699\\
3337.23492881737	0.433996156890045\\
3346.92965165364	0.434053033508167\\
3356.65253782058	0.434110209976603\\
3366.40366913316	0.434167687648722\\
3376.18312764399	0.434225467880658\\
3385.99099564403	0.43428355203127\\
3395.82735566334	0.434341941462076\\
3405.6922904717	0.434400637537211\\
3415.58588307935	0.434459641623349\\
3425.50821673767	0.434518955089663\\
3435.45937493988	0.434578579307753\\
3445.43944142178	0.434638515651586\\
3455.44850016238	0.43469876549744\\
3465.48663538468	0.434759330223822\\
3475.55393155635	0.434820211211425\\
3485.65047339042	0.434881409843041\\
3495.77634584604	0.434942927503499\\
3505.93163412913	0.435004765579592\\
3516.11642369317	0.43506692546\\
3526.33080023988	0.435129408535233\\
3536.57484971991	0.435192216197528\\
3546.84865833365	0.435255349840794\\
3557.15231253186	0.435318810860517\\
3567.48589901646	0.435382600653691\\
3577.84950474125	0.43544672061872\\
3588.24321691261	0.435511172155348\\
3598.66712299027	0.435575956664561\\
3609.12131068803	0.435641075548504\\
3619.6058679745	0.435706530210389\\
3630.12088307383	0.43577232205439\\
3640.66644446648	0.435838452485579\\
3651.24264088994	0.435904922909787\\
3661.84956133948	0.435971734733544\\
3672.4872950689	0.436038889363942\\
3683.1559315913	0.436106388208574\\
3693.8555606798	0.436174232675384\\
3704.58627236831	0.436242424172581\\
3715.34815695232	0.436310964108537\\
3726.14130498959	0.436379853891653\\
3736.96580730098	0.436449094930269\\
3747.82175497118	0.436518688632514\\
3758.70923934946	0.436588636406221\\
3769.6283520505	0.43665893965878\\
3780.5791849551	0.436729599797029\\
3791.56183021097	0.436800618227111\\
3802.57638023352	0.436871996354353\\
3813.62292770663	0.436943735583144\\
3824.70156558342	0.437015837316775\\
3835.81238708705	0.437088302957314\\
3846.95548571148	0.43716113390547\\
3858.1309552223	0.437234331560439\\
3869.33888965746	0.43730789731977\\
3880.57938332809	0.437381832579193\\
3891.85253081934	0.437456138732487\\
3903.15842699108	0.437530817171318\\
3914.49716697878	0.43760586928507\\
3925.86884619426	0.437681296460696\\
3937.27356032653	0.437757100082549\\
3948.71140534256	0.437833281532206\\
3960.18247748814	0.437909842188302\\
3971.68687328862	0.437986783426349\\
3983.22468954976	0.438064106618566\\
3994.79602335857	0.438141813133684\\
4006.40097208407	0.438219904336774\\
4018.03963337816	0.438298381589039\\
4029.7121051764	0.438377246247633\\
4041.41848569887	0.438456499665458\\
4053.15887345099	0.438536143190969\\
4064.9333672243	0.438616178167955\\
4076.74206609739	0.438696605935341\\
4088.58506943661	0.438777427826971\\
4100.46247689702	0.438858645171384\\
4112.37438842317	0.438940259291604\\
4124.32090424992	0.439022271504901\\
4136.30212490336	0.439104683122568\\
4148.31815120158	0.439187495449681\\
4160.36908425555	0.439270709784859\\
4172.45502546997	0.439354327420023\\
4184.57607654415	0.439438349640142\\
4196.73233947279	0.439522777722979\\
4208.92391654693	0.43960761293884\\
4221.15091035474	0.439692856550292\\
4233.41342378242	0.439778509811916\\
4245.71156001506	0.439864573970008\\
4258.04542253748	0.439951050262326\\
4270.41511513517	0.440037939917779\\
4282.82074189508	0.440125244156155\\
4295.26240720654	0.440212964187811\\
4307.74021576216	0.440301101213379\\
4320.25427255865	0.44038965642346\\
4332.80468289776	0.440478630998305\\
4345.39155238712	0.440568026107496\\
4358.01498694118	0.44065784290962\\
4370.67509278205	0.440748082551941\\
4383.37197644044	0.440838746170051\\
4396.1057447565	0.440929834887544\\
4408.87650488079	0.441021349815647\\
4421.68436427513	0.441113292052863\\
4434.52943071349	0.441205662684621\\
4447.41181228298	0.441298462782882\\
4460.33161738465	0.441391693405785\\
4473.28895473449	0.441485355597236\\
4486.28393336432	0.441579450386532\\
4499.31666262266	0.441673978787952\\
4512.38725217573	0.441768941800353\\
4525.49581200829	0.441864340406753\\
4538.64245242466	0.441960175573884\\
4551.82728404956	0.442056448251812\\
4565.05041782907	0.44215315937344\\
4578.31196503159	0.442250309854087\\
4591.61203724876	0.442347900591036\\
4604.95074639639	0.442445932463054\\
4618.32820471539	0.442544406329916\\
4631.74452477276	0.442643323031933\\
4645.19981946247	0.44274268338945\\
4658.69420200651	0.442842488202341\\
4672.22778595571	0.442942738249507\\
4685.80068519082	0.443043434288345\\
4699.41301392341	0.443144577054224\\
4713.06488669679	0.443246167259934\\
4726.7564183871	0.443348205595135\\
4740.4877242041	0.44345069272581\\
4754.25891969233	0.443553629293669\\
4768.07012073193	0.443657015915582\\
4781.92144353969	0.443760853182973\\
4795.81300467001	0.443865141661223\\
4809.74492101589	0.443969881889039\\
4823.7173098099	0.444075074377836\\
4837.73028862517	0.444180719611092\\
4851.7839753764	0.444286818043695\\
4865.87848832079	0.444393370101273\\
4880.01394605913	0.444500376179511\\
4894.19046753673	0.444607836643474\\
4908.40817204441	0.444715751826881\\
4922.66717921959	0.444824122031415\\
4936.96760904717	0.444932947525959\\
4951.30958186066	0.445042228545863\\
4965.69321834313	0.445151965292199\\
4980.11863952821	0.445262157930958\\
4994.58596680117	0.445372806592279\\
5009.09532189988	0.44548391136964\\
5023.64682691588	0.445595472319038\\
5038.24060429537	0.445707489458138\\
5052.87677684028	0.445819962765463\\
5067.55546770927	0.445932892179471\\
5082.27680041875	0.446046277597701\\
5097.040898844	0.446160118875878\\
5111.84788722013	0.446274415826975\\
5126.69789014316	0.446389168220282\\
5141.59103257104	0.44650437578045\\
5156.52743982478	0.44662003818653\\
5171.50723758939	0.446736155070957\\
5186.53055191505	0.446852726018567\\
5201.59750921807	0.446969750565542\\
5216.70823628203	0.44708722819837\\
5231.86286025882	0.447205158352776\\
5247.06150866969	0.447323540412631\\
5262.30430940635	0.447442373708828\\
5277.59139073204	0.447561657518164\\
5292.92288128262	0.447681391062168\\
5308.29891006761	0.447801573505927\\
5323.71960647132	0.447922203956899\\
5339.18510025393	0.448043281463661\\
5354.69552155257	0.448164805014687\\
5370.25100088241	0.448286773537048\\
5385.85166913779	0.448409185895139\\
5401.49765759328	0.448532040889341\\
5417.18909790481	0.448655337254666\\
5432.92612211079	0.448779073659398\\
5448.70886263318	0.448903248703675\\
5464.53745227863	0.449027860918067\\
5480.41202423962	0.449152908762111\\
5496.33271209552	0.449278390622829\\
5512.2996498138	0.449404304813212\\
5528.31297175106	0.449530649570655\\
5544.3728126542	0.449657423055404\\
5560.47930766164	0.449784623348945\\
5576.63259230428	0.449912248452331\\
5592.83280250682	0.450040296284558\\
5609.08007458877	0.450168764680813\\
5625.37454526567	0.450297651390765\\
5641.71635165024	0.450426954076774\\
5658.10563125347	0.450556670312081\\
5674.54252198587	0.450686797578964\\
5691.02716215855	0.450817333266852\\
5707.55969048444	0.450948274670401\\
5724.14024607939	0.45107961898755\\
5740.76896846344	0.451211363317486\\
5757.4459975619	0.451343504658637\\
5774.17147370658	0.451476039906568\\
5790.94553763696	0.451608965851869\\
5807.76833050134	0.451742279177991\\
5824.63999385812	0.45187597645901\\
5841.56066967684	0.452010054157408\\
5858.53050033957	0.452144508621731\\
5875.54962864192	0.452279336084275\\
5892.61819779434	0.452414532658663\\
5909.73635142334	0.452550094337412\\
5926.90423357264	0.452686016989434\\
5944.12198870441	0.452822296357475\\
5961.3897617005	0.452958928055538\\
5978.70769786364	0.453095907566204\\
5996.07594291864	0.453233230237936\\
6013.4946430137	0.453370891282312\\
6030.96394472151	0.453508885771195\\
6048.48399504063	0.453647208633864\\
6066.0549413966	0.453785854654047\\
6083.67693164325	0.453924818466943\\
6101.35011406393	0.454064094556149\\
6119.07463737276	0.454203677250512\\
6136.85065071587	0.454343560720957\\
6154.67830367267	0.454483738977196\\
6172.55774625708	0.454624205864422\\
6190.48912891884	0.45476495505988\\
6208.47260254473	0.454905980069399\\
6226.50831845987	0.455047274223849\\
6244.59642842897	0.455188830675511\\
6262.73708465763	0.455330642394364\\
6280.9304397936	0.455472702164305\\
6299.1766469281	0.4556150025793\\
6317.47585959704	0.455757536039416\\
6335.82823178239	0.455900294746802\\
6354.23391791342	0.45604327070155\\
6372.69307286802	0.456186455697513\\
6391.20585197403	0.45632984131799\\
6409.77241101048	0.456473418931319\\
6428.39290620898	0.456617179686414\\
6447.06749425496	0.456761114508149\\
6465.79633228904	0.45690521409269\\
6484.57957790835	0.457049468902678\\
6503.41738916781	0.457193869162371\\
6522.30992458151	0.457338404852576\\
6541.25734312404	0.457483065705603\\
6560.25980423179	0.45762784119997\\
6579.31746780432	0.457772720555098\\
6598.43049420572	0.457917692725811\\
6617.59904426592	0.458062746396776\\
6636.82327928208	0.458207869976763\\
6656.1033610199	0.458353051592815\\
6675.43945171504	0.458498279084261\\
6694.83171407447	0.458643539996613\\
6714.28031127778	0.458788821575302\\
6733.78540697864	0.458934110759306\\
6753.34716530612	0.459079394174579\\
6772.96575086609	0.459224658127393\\
6792.6413287426	0.459369888597473\\
6812.3740644993	0.459515071231007\\
6832.16412418073	0.459660191333477\\
6852.01167431389	0.459805233862332\\
6871.91688190947	0.459950183419492\\
6891.87991446336	0.460095024243671\\
6911.90093995803	0.460239740202514\\
6931.98012686392	0.460384314784574\\
6952.11764414092	0.46052873109108\\
6972.31366123971	0.4606729718275\\
6992.56834810323	0.460817019294949\\
7012.88187516815	0.460960855381335\\
7033.2544133662	0.46110446155233\\
7053.68613412573	0.46124781884213\\
7074.17720937305	0.461390907843967\\
7094.72781153392	0.461533708700413\\
7115.33811353503	0.461676201093429\\
7136.0082888054	0.461818364234218\\
7156.73851127786	0.461960176852756\\
7177.52895539054	0.462101617187161\\
7198.37979608831	0.462242662972712\\
7219.29120882424	0.462383291430662\\
7240.26336956111	0.462523479256746\\
7261.29645477286	0.462663202609407\\
7282.39064144612	0.462802437097748\\
7303.54610708163	0.462941157769156\\
7324.76302969581	0.463079339096633\\
7346.04158782219	0.463216954965827\\
7367.38196051295	0.463353978661688\\
7388.78432734045	0.463490382854838\\
7410.24886839867	0.463626139587562\\
7431.77576430477	0.463761220259467\\
7453.36519620064	0.463895595612757\\
7475.01734575436	0.464029235717123\\
7496.73239516175	0.464162109954286\\
7518.51052714796	0.464294187002084\\
7540.35192496891	0.464425434818208\\
7562.25677241288	0.464555820623447\\
7584.22525380213	0.464685310884554\\
7606.25755399426	0.464813871296643\\
7628.35385838401	0.464941466765107\\
7650.51435290461	0.465068061387074\\
7672.73922402945	0.465193618432378\\
7695.02865877364	0.465318100324017\\
7717.38284469556	0.465441468618064\\
7739.80196989847	0.465563683983084\\
7762.28622303206	0.465684706178974\\
7784.83579329402	0.46580449403521\\
7807.45087043172	0.465923005428547\\
7830.13164474371	0.466040197260075\\
7852.87830708137	0.466156025431665\\
7875.69104885052	0.466270444821753\\
7898.57006201299	0.466383409260483\\
7921.51553908828	0.466494871504115\\
7944.52767315516	0.466604783208778\\
7967.6066578533	0.466713094903433\\
7990.7526873849	0.466819755962111\\
8013.96595651631	0.466924714575367\\
8037.24666057965	0.467027917720901\\
8060.59499547458	0.467129311133381\\
8084.01115766972	0.467228839273353\\
8107.49534420455	0.46732644529532\\
8131.04775269089	0.467422071014844\\
8154.66858131464	0.467515656874722\\
8178.35802883743	0.467607141910187\\
8202.11629459831	0.467696463713069\\
8225.9435785154	0.467783558394922\\
8249.84008108758	0.467868360549043\\
8273.80600339621	0.467950803211388\\
8297.84154710675	0.468030817820319\\
8321.94691447056	0.468108334175127\\
8346.12230832648	0.468183280393336\\
8370.36793210265	0.468255582866706\\
8394.68398981816	0.468325166215875\\
8419.07068608474	0.468391953243683\\
8443.52822610859	0.468455864886994\\
8468.05681569197	0.468516820167075\\
8492.65666123506	0.468574736138437\\
8517.32796973759	0.468629527836067\\
8542.07094880062	0.46868110822103\\
8566.88580662836	0.468729388124354\\
8591.77275202978	0.468774276189149\\
8616.73199442049	0.468815678810865\\
8641.76374382445	0.468853500075696\\
8666.86821087573	0.468887641696949\\
8692.0456068203	0.468918002949412\\
8717.29614351781	0.46894448060156\\
8742.62003344335	0.46896696884559\\
8768.01748968928	0.468985359225122\\
8793.48872596697	0.468999540560558\\
8819.03395660864	0.469009398871956\\
8844.65339656915	0.469014817299346\\
8870.34726142778	0.469015676020357\\
8896.11576739013	0.469011852165117\\
8921.95913128983	0.469003219728235\\
8947.8775705904	0.468989649477813\\
8973.87130338718	0.468971008861345\\
8999.94054840899	0.468947161908373\\
9026.08552502009	0.468917969129778\\
9052.30645322202	0.468883287413597\\
9078.60355365542	0.468842969917143\\
9104.97704760185	0.468796865955385\\
9131.42715698578	0.468744820885347\\
9157.95410437629	0.468686675986418\\
9184.55811298909	0.468622268336339\\
9211.23940668829	0.468551430682792\\
9237.99820998835	0.468473991310262\\
9264.83474805596	0.468389773902105\\
9291.74924671189	0.468298597397555\\
9318.74193243297	0.468200275843429\\
9345.81303235391	0.46809461824035\\
9372.96277426923	0.467981428383256\\
9400.19138663528	0.46786050469587\\
9427.499098572	0.467731640058958\\
9454.88613986494	0.467594621632032\\
9482.35274096723	0.467449230668252\\
9509.89913300142	0.467295242322181\\
9537.52554776148	0.467132425450112\\
9565.23221771478	0.466960542402586\\
9593.01937600397	0.4667793488088\\
9620.88725644901	0.466588593352451\\
9648.8360935491	0.466388017538716\\
9676.86612248465	0.466177355451892\\
9704.97757911932	0.465956333503236\\
9733.1707000019	0.465724670168636\\
9761.44572236841	0.465482075715536\\
9789.802884144	0.465228251918628\\
9818.24242394501	0.46496289176383\\
9846.764581081	0.464685679139844\\
9875.36959555668	0.464396288516869\\
9904.05770807398	0.464094384611672\\
9932.82916003413	0.463779622038425\\
9961.68419353956	0.463451644944609\\
9990.62305139605	0.463110086631174\\
10019.6459771147	0.462754569156215\\
10048.7532149142	0.46238470292131\\
10077.9450097223	0.462000086239585\\
10107.2216071787	0.461600304884644\\
10136.5832536364	0.461184931619281\\
10166.0301961643	0.460753525703023\\
10195.5626825487	0.460305632377217\\
10225.180961296	0.459840782326655\\
10254.8852816345	0.459358491116369\\
10284.6758935164	0.458858258602251\\
10314.5530476201	0.458339568314122\\
10344.5169953522	0.457801886809717\\
10374.5679888495	0.457244662997981\\
10404.7062809815	0.456667327429947\\
10434.9321253522	0.456069291555427\\
10465.2457763023	0.455449946943507\\
10495.6474889113	0.454808664464888\\
10526.1375189998	0.454144793433757\\
10556.7161231316	0.453457660706966\\
10587.3835586158	0.45274656973793\\
10618.1400835088	0.452010799582644\\
10648.9859566169	0.451249603854952\\
10679.9214374981	0.450462209628056\\
10710.9467864646	0.449647816278962\\
10742.0622645846	0.448805594272509\\
10773.2681336847	0.447934683881173\\
10804.5646563523	0.447034193836729\\
10835.9520959375	0.446103199909507\\
10867.4307165554	0.445140743410734\\
10899.0007830885	0.444145829613027\\
10930.6625611887	0.443117426083849\\
10962.4163172795	0.44205446092633\\
10994.2623185586	0.44095582092139\\
11026.2008329998	0.439820349564717\\
11058.2321293553	0.438646844991658\\
11090.3564771582	0.437434057782532\\
11122.5741467244	0.436180688640303\\
11154.8854091552	0.434885385931962\\
11187.2905363394	0.433546743084312\\
11219.7898009558	0.432163295824005\\
11252.3834764751	0.430733519251067\\
11285.0718371625	0.429255824734122\\
11317.85515808	0.427728556614687\\
11350.7337150887	0.426149988706816\\
11383.7077848511	0.424518320577374\\
11416.7776448331	0.42283167359078\\
11449.9435733071	0.421088086701032\\
11483.2058493535	0.419285511972091\\
11516.5647528637	0.417421809806301\\
11550.020564542	0.415494743858708\\
11583.5735659084	0.413501975613234\\
11617.2240393004	0.411441058594643\\
11650.9722678758	0.409309432187904\\
11684.8185356152	0.407104415034001\\
11718.763127324	0.404823197968702\\
11752.8063286348	0.402462836467506\\
11786.9484260103	0.400020242556889\\
11821.189706745	0.397492176148267\\
11855.5304589685	0.39487523574704\\
11889.9709716468	0.392165848484758\\
11924.5115345859	0.38936025941756\\
11959.1524384334	0.38645452002867\\
11993.8939746813	0.383444475866939\\
12028.7364356684	0.380325753246801\\
12063.6801145827	0.377093744927982\\
12098.7253054641	0.37374359468534\\
12133.8723032063	0.370270180670516\\
12169.1214035602	0.366668097457507\\
12204.4729031354	0.362931636653642\\
12239.9270994033	0.359054765945786\\
12275.4842906997	0.35503110643875\\
12311.1447762267	0.350853908128617\\
12346.9088560558	0.346516023338261\\
12382.7768311301	0.342009877924937\\
12418.7490032672	0.337327440051266\\
12454.8256751611	0.332460186290157\\
12491.0071503854	0.327399064811663\\
12527.2937333955	0.322134455375406\\
12563.6857295313	0.316656125825503\\
12600.1834450196	0.310953184756284\\
12636.787186977	0.305014029986485\\
12673.4972634121	0.298826292447005\\
12710.3139832282	0.292376775053289\\
12747.2376562263	0.285651386098351\\
12784.268593107	0.278635066667088\\
12821.4071054737	0.271311711538484\\
12858.653505835	0.263664083010983\\
12896.0081076073	0.255673717060345\\
12933.4712251176	0.247320821223164\\
12971.0431736057	0.238584163596803\\
13008.7242692275	0.229440952366374\\
13046.5148290573	0.219866705321326\\
13084.4151710904	0.209835108921454\\
13122.4256142459	0.199317866635779\\
13160.5464783694	0.188284536533046\\
13198.7780842357	0.176702358487683\\
13237.1207535513	0.164536071930934\\
13275.5748089573	0.151747725894421\\
13314.1405740324	0.138296484260981\\
13352.8183732948	0.124138430792058\\
13391.6085322057	0.109226380831052\\
13430.5113771719	0.0935097098539586\\
13469.5272355482	0.0769342136210348\\
13508.6564356403	0.0594420210950961\\
13547.8993067079	0.0409715902627531\\
13587.2561789671	0.0214578295503972\\
13626.7273835931	0.000832405117748471\\
13666.3132527234	-0.0209756810103731\\
13706.0141194603	-0.0440391223426194\\
13745.8303178738	-0.0684307804387142\\
13785.7621830042	-0.0942213614228036\\
13825.8100508654	-0.121475962518473\\
13865.9742584471	-0.150249018156422\\
13906.2551437182	-0.1805769832255\\
13946.6530456293	-0.212467822040866\\
13987.1683041157	-0.245885997433127\\
14027.8012601002	-0.280731140390302\\
14068.552255496	-0.316807889311173\\
14109.4216332096	-0.353783490255727\\
14150.4097371434	-0.39112865502478\\
14191.5169121992	-0.428035996929007\\
14232.7435042805	-0.463309462473526\\
14274.0898602958	-0.495218416482173\\
14315.5563281614	-0.521313248752648\\
14357.143256804	-0.538209010323478\\
14398.8509961643	-0.541365357440344\\
14440.6798971995	-0.524932432982619\\
14482.6303118861	-0.481798093741746\\
14524.7025932234	-0.404051335615609\\
14566.897095236	-0.284119275626991\\
14609.214172977	-0.116730124654862\\
14651.6541825309	0.0985278706349202\\
14694.2174810167	0.354919984608675\\
14736.9044265908	0.637916702232637\\
14779.7153784499	0.927236123690252\\
14822.6506968345	1.20127786414733\\
14865.7107430314	1.44211567453428\\
14908.8958793768	1.63884194173136\\
14952.2064692598	1.78818818953761\\
14995.642877125	1.89292690254182\\
15039.2054684757	1.95937415425685\\
15082.894609877	1.99512707313293\\
15126.710668959	2.00754679808852\\
15170.6540144195	2.00298901774819\\
15214.7250160277	1.98656316863046\\
15258.9240446267	1.96218609318871\\
15303.2514721371	1.93276171699565\\
15347.7076715598	1.90038973900029\\
15392.2930169794	1.86655738158691\\
15437.0078835672	1.83229789129567\\
15481.8526475843	1.79831415159365\\
15526.8276863849	1.76507178279669\\
15571.9333784194	1.73286774732934\\
15617.1701032376	1.70188020252751\\
15662.5382414919	1.67220439639553\\
15708.0381749406	1.64387835345261\\
15753.6702864508	1.61690117085021\\
15799.434960002	1.59124600040719\\
15845.3325806892	1.56686922376423\\
15891.3635347259	1.54371690635957\\
15937.5282094479	1.52172930879618\\
15983.8269933157	1.50084401268752\\
16030.2602759189	1.48099805928967\\
16076.8284479785	1.46212938574437\\
16123.5319013504	1.44417776272884\\
16170.3710290293	1.42708537944595\\
16217.3462251512	1.4107971805221\\
16264.4578849972	1.39526102976452\\
16311.7064049967	1.38042775448937\\
16359.0921827307	1.36625110887073\\
16406.6156169351	1.35268768377728\\
16454.2771075044	1.33969678264782\\
16502.0770554945	1.32724027724653\\
16550.0158631267	1.31528245301664\\
16598.0939337903	1.30378985077759\\
16646.3116720468	1.29273110936629\\
16694.6694836331	1.28207681228115\\
16743.1677754642	1.2717993402824\\
16791.8069556377	1.26187273111375\\
16840.5874334367	1.25227254695369\\
16889.5096193329	1.24297574981362\\
16938.5739249909	1.23396058483217\\
16987.7807632708	1.22520647123326\\
17037.1305482323	1.21669390059814\\
17086.6236951379	1.20840434202861\\
17136.2606204564	1.20032015373832\\
17186.0417418664	1.19242450059079\\
17235.9674782601	1.18470127710041\\
17286.0382497463	1.17713503542035\\
17336.2544776544	1.16971091785562\\
17386.6165845377	1.16241459345858\\
17437.1249941771	1.15523219828406\\
17487.7801315845	1.14815027890326\\
17538.5824230064	1.14115573879648\\
17589.5322959278	1.13423578726496\\
17640.6301790753	1.12737789052167\\
17691.8765024211	1.1205697246379\\
17743.2716971866	1.11379913003882\\
17794.8161958454	1.10705406725532\\
17846.5104321281	1.10032257365173\\
17898.3548410248	1.09359272086028\\
17950.3498587895	1.08685257266218\\
18002.4959229435	1.08009014306332\\
18054.793472279	1.0732933543197\\
18107.2429468629	1.06644999467337\\
18159.8447880408	1.05954767556522\\
18212.59943844	1.05257378809653\\
18265.5073419738	1.0455154585166\\
18318.5689438452	1.0383595025208\\
18371.7846905503	1.0310923781522\\
18425.1550298826	1.02370013711172\\
18478.6804109361	1.01616837429803\\
18532.3612841095	1.00848217542128\\
18586.1981011102	1.00062606256617\\
18640.1913149575	0.992583937623347\\
18694.3413799868	0.984339023567343\\
18748.6487518534	0.97587380364051\\
18803.1138875363	0.967169958611144\\
18857.737245342	0.958208302421013\\
18912.5192849084	0.948968716733514\\
18967.4604672086	0.939430085155182\\
19022.5612545549	0.929570228250734\\
19077.8221106026	0.919365840932384\\
19133.2435003539	0.908792434414127\\
19188.825890162	0.897824285728501\\
19244.5697477347	0.886434398870205\\
19300.4755421384	0.874594483041443\\
19356.5437438024	0.862274955340058\\
19412.7748245225	0.849444977700868\\
19469.1692574651	0.836072541172337\\
19525.7275171709	0.822124614948518\\
19582.4500795596	0.807567383334529\\
19639.337421933	0.792366601474966\\
19696.3900229799	0.776488110851481\\
19753.6083627794	0.759898569100414\\
19810.9929228053	0.742566466735303\\
19868.5441859302	0.724463527362969\\
19926.2626364292	0.70556661989936\\
19984.1487599846	0.68586035363212\\
20042.2030436893	0.665340582925081\\
20100.4259760513	0.64401912181861\\
20158.8180469978	0.621930064282358\\
20217.3797478792	0.599138228175622\\
20276.1115714733	0.575750393970402\\
20335.0140119893	0.551930193703905\\
20394.0875650723	0.527917714268897\\
20453.332727807	0.504055088059343\\
20512.7499987225	0.480819496487519\\
20572.3398777957	0.458864991550067\\
20632.1028664563	0.439074128560122\\
20692.0394675905	0.422619217703479\\
20752.1501855454	0.41103043040339\\
20812.4355261333	0.406263160521111\\
20872.8959966357	0.41074891121349\\
20933.5321058081	0.427401877646028\\
20994.3443638836	0.459538258792661\\
21055.3332825778	0.510652026430839\\
21116.4993750926	0.583991037691629\\
21177.843156121	0.681909863886479\\
21239.3651418511	0.805058616938461\\
21301.0658499704	0.951595811701385\\
21362.9457996704	1.11673325054366\\
21425.005511651	1.29292890514693\\
21487.2455081245	1.47085691063655\\
21549.6663128204	1.64094697908869\\
21612.2684509896	1.79499590687501\\
21675.0524494088	1.92731835929281\\
21738.0188363851	2.03514792004435\\
21801.1681417601	2.1183424035987\\
21864.5008969151	2.17867607344433\\
21928.0176347744	2.21903533196072\\
21991.7188898111	2.24273488262374\\
22055.6051980506	2.25304209455677\\
22119.6770970753	2.25290417099389\\
22183.9351260298	2.24482979812247\\
22248.3798256245	2.2308700306249\\
22313.0117381407	2.21265338810608\\
22377.8314074351	2.19144451688572\\
22442.8393789442	2.1682081961559\\
22508.0361996891	2.14366923954437\\
22573.42241828	2.11836429038837\\
22638.9985849206	2.09268454849447\\
22704.7652514134	2.06690997167114\\
22770.7229711634	2.04123611117141\\
22836.8722991836	2.01579488345578\\
22903.2137920992	1.99067049885546\\
22969.7480081524	1.9659115973672\\
23036.475507207	1.94154045278492\\
23103.3968507536	1.91755993082638\\
23170.5126019133	1.89395873693812\\
23237.8233254438	1.87071536720129\\
23305.3295877428	1.84780107893135\\
23373.0319568539	1.82518212228279\\
23440.9310024704	1.80282141636802\\
23509.027295941	1.78067980938975\\
23577.3214102739	1.75871702898039\\
23645.813920142	1.73689240385581\\
23714.5054018876	1.71516541907684\\
23783.3964335273	1.69349615317301\\
23852.487594757	1.67184563498191\\
23921.7794669562	1.65017615043422\\
23991.2726331939	1.62845152403282\\
24060.9676782325	1.60663739595747\\
24130.8651885331	1.58470151322885\\
24200.9657522609	1.56261405193767\\
24271.2699592893	1.54034798701052\\
24341.7784012056	1.51787952622412\\
24412.4916713155	1.49518862612275\\
24483.4103646482	1.47225960909795\\
24554.5350779617	1.44908190314383\\
24625.8664097473	1.42565092871282\\
24697.4049602353	1.40196916068373\\
24769.1513313994	1.37804739774492\\
24841.1061269619	1.35390627650589\\
24913.2699523994	1.3295780733877\\
24985.6434149471	1.30510884376611\\
25058.2271236043	1.28056095485235\\
25131.0216891393	1.25601607618918\\
25204.0277240949	1.23157869904876\\
25277.2458427934	1.20738026284208\\
25350.6766613414	1.1835839719452\\
25424.3207976355	1.16039038869198\\
25498.1788713675	1.13804388559303\\
25572.251504029	1.11684002915067\\
25646.5393189173	1.09713394483597\\
25721.0429411404	1.0793496723433\\
25795.7629976221	1.06399045493344\\
25870.7001171076	1.05164980752448\\
25945.8549301685	1.04302306459453\\
26021.2280692082	1.03891890945117\\
26096.8201684674	1.04027012036912\\
26172.631864029	1.04814242983125\\
26248.6637938241	1.06373998306554\\
26324.9165976366	1.08840542027198\\
26401.3909171093	1.12361213861534\\
26478.0873957489	1.17094589703536\\
26555.0066789314	1.23207273520489\\
26632.1494139076	1.30869035656225\\
26709.5162498089	1.40246086792933\\
26787.1078376522	1.51492424949742\\
26864.9248303453	1.64739423329789\\
26942.9678826933	1.80084130154263\\
27021.2376514032	1.97577093109748\\
27099.7347950898	2.17210839186573\\
27178.4599742811	2.38910356237297\\
27257.4138514242	2.62526958923374\\
27336.5970908902	2.87836731358653\\
27416.0103589806	3.14544324797906\\
27495.6543239323	3.42292309674048\\
27575.5296559237	3.70675635014115\\
27655.6370270796	3.99260142221774\\
27735.9771114778	4.27603603248329\\
27816.5505851542	4.5527746170023\\
27897.3581261083	4.81887375896968\\
27978.4004143096	5.07090801015118\\
28059.6781317027	5.30610192103878\\
28141.1919622134	5.52240927099379\\
28222.942591754	5.71853673868987\\
28304.9307082297	5.89391562551503\\
28387.1570015441	6.04863066736504\\
28469.6221636049	6.18331854846608\\
28552.3268883295	6.29905001966817\\
28635.2718716517	6.39720863630414\\
28718.4578115265	6.47937663957255\\
28801.8854079368	6.54723520393813\\
28885.5553628988	6.60248291948608\\
28969.4683804682	6.64677351979573\\
29053.6251667458	6.68167177902101\\
29138.0264298838	6.70862522639702\\
29222.6728800915	6.72894874742248\\
29307.5652296414	6.74381907416429\\
29392.7041928752	6.75427642300582\\
29478.0904862097	6.76123095847771\\
29563.724828143	6.76547223264961\\
29649.6079392604	6.76768019958757\\
29735.7405422405	6.76843679611385\\
29822.1233618612	6.76823739957814\\
29908.7571250062	6.76750172099998\\
29995.6425606704	6.76658387577544\\
30082.7803999667	6.76578150516626\\
30170.1713761319	6.76534391130916\\
30257.8162245328	6.7654792266849\\
30345.7156826724	6.76636067437929\\
30433.8704901962	6.76813199478929\\
30522.2813888985	6.7709121228108\\
30610.9491227282	6.77479920077386\\
30699.8744377959	6.77987400917762\\
30789.0580823792	6.786202891514\\
30878.5008069296	6.79384024243546\\
30968.2033640788	6.80283062106114\\
31058.1665086448	6.81321054385366\\
31148.3909976384	6.82501000455078\\
31238.8775902694	6.83825376226699\\
31329.6270479532	6.8529624331629\\
31420.6401343172	6.86915341602473\\
31511.9176152071	6.88684167767688\\
31603.4602586934	6.90604042032032\\
31695.2688350778	6.92676164959366\\
31787.3441168998	6.94901665933095\\
31879.6868789431	6.97281644658579\\
31972.2978982422	6.99817206844711\\
32065.1779540888	7.02509495044194\\
32158.3278280386	7.05359715485919\\
32251.7483039178	7.08369161609566\\
32345.4401678293	7.11539234909101\\
32439.4042081599	7.14871463604898\\
32533.6412155867	7.18367519591645\\
32628.1519830835	7.22029234048675\\
32722.9373059279	7.25858612049141\\
32817.9979817077	7.29857846463157\\
32913.3348103278	7.34029331416173\\
33008.9485940169	7.38375675536563\\
33104.8401373338	7.42899715204858\\
33201.010247175	7.47604528000269\\
33297.4597327809	7.52493446527894\\
33394.1894057426	7.5757007280162\\
33491.2000800092	7.62838293352972\\
33588.492571894	7.68302295234543\\
33686.0677000819	7.73966583088569\\
33783.9262856361	7.79835997455787\\
33882.0691520049	7.85915734507697\\
33980.4971250287	7.92211367396288\\
34079.2110329472	7.98728869429613\\
34178.2117064059	8.05474639299407\\
34277.4999784636	8.12455528608514\\
34377.0766845989	8.1967887197192\\
34476.9426627176	8.27152519995707\\
34577.0987531596	8.34884875474331\\
34677.5457987061	8.42884933189018\\
34778.2846445863	8.51162323739389\\
34879.3161384853	8.59727361898338\\
34980.6411305502	8.68591100047828\\
35082.2604733981	8.77765387332365\\
35184.1750221229	8.87262935259831\\
35286.3856343028	8.97097390588431\\
35388.8931700067	9.07283416466769\\
35491.6984918025	9.17836782946192\\
35594.8024647638	9.28774468163764\\
35698.2059564772	9.40114771707936\\
35801.9098370495	9.51877441933661\\
35905.9149791155	9.64083819297862\\
36010.2222578447	9.76756998152328\\
36114.8325509493	9.89922009871819\\
36219.7467386908	10.0360603072926\\
36324.9657038884	10.1783861857916\\
36430.4903319256	10.3265198320326\\
36536.321510758	10.4808129614592\\
36642.4601309206	10.6416504706645\\
36748.9070855359	10.8094545512339\\
36855.6632703202	10.9846894575888\\
36962.7295835927	11.1678670557342\\
37070.1069262816	11.359553309067\\
37177.7962019324	11.560375894483\\
37285.7983167157	11.7710331892976\\
37394.1141794343	11.9923049301512\\
37502.7447015312	12.2250649233925\\
37611.690797097	12.4702962881968\\
37720.953382878	12.7291098467529\\
37830.5333782835	13.0027664509523\\
37940.4317053936	13.292704266712\\
38050.6492889673	13.6005723452136\\
38161.1870564499	13.9282722216135\\
38272.045937981	14.2780098314122\\
38383.2268664022	14.6523607671915\\
38494.730777265	15.0543528650537\\
38606.5586088389	15.4875713560409\\
38718.7113021189	15.9562933419735\\
38831.1898008335	16.4656599972874\\
38943.9950514531	17.0218960361649\\
39057.1280031972	17.6325847250315\\
39170.5896080431	18.3069977271159\\
39284.3808207337	19.0564475774886\\
39398.5025987849	19.8945355468539\\
39512.9559024947	20.8368929391521\\
39627.7416949508	21.899226543592\\
39742.8609420383	23.0902406451051\\
39858.3146124486	24.3900099556247\\
39974.1036776869	25.6923022710912\\
40090.2291120808	26.6949948919024\\
40206.6918927882	26.8840896645564\\
40323.4929998058	25.9758532806881\\
40440.6334159772	24.3048930266064\\
40558.114127001	22.3638077276525\\
40675.9361214395	20.4171033102221\\
40794.1003907265	18.5473552029782\\
40912.6079291763	16.7632603442614\\
41031.4597339914	15.0596270512064\\
41150.6568052715	13.4580944410079\\
41270.2001460212	12.0652063358674\\
41390.0907621591	11.160267623366\\
41510.329662526	11.1854200545588\\
41630.9178588934	12.3716534857206\\
41751.8563659719	14.3923050146521\\
41873.1462014199	16.6232900089599\\
41994.7883858523	18.3763876526714\\
42116.7839428486	19.0688083811633\\
42239.1338989619	18.7081870498956\\
42361.8392837277	17.797774479136\\
42484.901129672	16.7505280630129\\
42608.3204723205	15.748005847412\\
42732.098350207	14.8468035432163\\
42856.2358048825	14.0574134474243\\
42980.7338809233	13.3769085833404\\
43105.5936259406	12.8004407513994\\
43230.8160905887	12.3249492788385\\
43356.4023285742	11.9501261367551\\
43482.3533966646	11.6782710186602\\
43608.6703546975	11.5132497262142\\
43735.3542655892	11.4577913563146\\
43862.4061953438	11.5069605549995\\
43989.8272130623	11.6332794161383\\
44117.6183909512	11.7573749369763\\
44245.7808043322	11.7105500793837\\
44374.3155316503	11.2534880103361\\
44503.2236544838	10.2542677558042\\
44632.5062575529	8.88104156154179\\
44762.1644287289	7.48942609387144\\
44892.1992590432	6.36899919648779\\
45022.6118426971	5.64335241864175\\
45153.4032770701	5.30257085933213\\
45284.5746627299	5.27197542419574\\
45416.1271034413	5.4655246133801\\
45548.0617061756	5.80980683908338\\
45680.3795811198	6.2472867208543\\
45813.0818416858	6.73110394958172\\
45946.1696045207	7.21861537214514\\
46079.6439895146	7.66672362436739\\
46213.5061198112	8.03057967548213\\
46347.7571218174	8.26682637243544\\
46482.3981252117	8.34118537796993\\
46617.4302629548	8.23721274823302\\
46752.8546712983	7.96078283942886\\
46888.6724897948	7.53688438240929\\
47024.8848613075	7.00072757578081\\
47161.4929320192	6.38840219846002\\
47298.4978514428	5.73084561334269\\
47435.9007724305	5.05164432488254\\
47573.7028511832	4.36735078795673\\
47711.905247261	3.68886078639017\\
47850.5091235923	3.02294679389506\\
47989.515646484	2.37356008102254\\
48128.9259856309	1.74281071615718\\
48268.741314126	1.13165883986849\\
48408.96280847	0.54038419547172\\
48549.5916485816	-0.0311023862539817\\
48690.6290178068	-0.583055772954285\\
48832.0761029296	-1.11576599015955\\
48973.9340941814	-1.62947609974689\\
49116.2041852513	-2.12433247100672\\
49258.8875732962	-2.60035710345193\\
49401.9854589505	-3.05743548178368\\
49545.4990463369	-3.49531595730858\\
49689.4295430757	-3.91361825647538\\
49833.7781602955	-4.31184968462908\\
49978.5461126432	-4.68942809623831\\
50123.7346182943	-5.0457108574346\\
50269.3448989632	-5.38002891752562\\
50415.3781799132	-5.69172480873423\\
50561.8356899672	-5.98019298839693\\
50708.7186615177	-6.24492051722042\\
50856.0283305377	-6.48552573142974\\
51003.7659365898	-6.7017924128176\\
51151.932722839	-6.89369706412121\\
51300.5299360604	-7.06142729168528\\
51449.5588266515	-7.20538996194907\\
51599.0206486423	-7.32620865514943\\
51748.9166597058	-7.42471086817109\\
51899.2481211683	-7.50190628105331\\
52050.0162980206	-7.55895807483302\\
52201.222458928	-7.59714968941459\\
52352.8678762414	-7.61784951125957\\
52504.9538260082	-7.62247580825016\\
52657.4815879821	-7.61246384980118\\
52810.4524456353	-7.58923665071283\\
52963.8676861679	-7.55418024332166\\
53117.7286005194	-7.50862388441717\\
53272.03648338	-7.45382518786935\\
53426.7926332004	-7.3909598634354\\
53581.9983522035	-7.32111553905751\\
53737.6549463954	-7.24528903651304\\
53893.7637255759	-7.1643864394503\\
54050.32600335	-7.07922531736348\\
54207.3430971385	-6.99053852904998\\
54364.8163281895	-6.89897910802879\\
54522.7470215893	-6.80512581781134\\
54681.1365062737	-6.709489048244\\
54839.9861150389	-6.61251680013469\\
54999.2971845531	-6.51460057134275\\
55159.0710553673	-6.41608101256017\\
55319.3090719271	-6.31725326544297\\
55480.0125825835	-6.21837193052742\\
55641.1829396046	-6.11965563878767\\
55802.8214991868	-6.02129122014946\\
55964.9296214663	-5.92343747609401\\
56127.5086705306	-5.82622857286764\\
56290.5600144298	-5.72977707777956\\
56454.0850251881	-5.63417666447661\\
56618.0850788159	-5.53950451461455\\
56782.5615553201	-5.44582344354743\\
56947.5158387177	-5.35318377693773\\
57112.9493170452	-5.26162500388904\\
57278.8633823718	-5.17117723052251\\
57445.259430811	-5.08186245606808\\
57612.1388625316	-4.99369569160991\\
57779.5030817701	-4.90668593971549\\
57947.3534968421	-4.82083705133997\\
58115.6915201548	-4.73614847466399\\
58284.5185682181	-4.65261590891632\\
58453.836061657	-4.57023187476059\\
58623.6454252233	-4.48898621148909\\
58793.9480878083	-4.40886651006271\\
58964.7454824536	-4.32985848995939\\
59136.0390463639	-4.25194632683123\\
59307.8302209194	-4.17511293711981\\
59480.1204516871	-4.09934022502485\\
59652.9111884337	-4.0246092965547\\
59826.2038851374	-3.95090064480309\\
60000	-3.87819431008017\\
};

\addplot [color=color0, dashed, forget plot]
  table[row sep=crcr]{%
998.408908887404	0.424791320683519\\
1001.30930333232	0.424797146528359\\
1004.21812347122	0.424803005992789\\
1007.13539378088	0.424808899269149\\
1010.0611388092	0.424814826550869\\
1012.99538317536	0.42482078803247\\
1015.93815157008	0.424826783909541\\
1018.88946875582	0.424832814378795\\
1021.84935956695	0.424838879638041\\
1024.81784890999	0.424844979886195\\
1027.79496176382	0.424851115323289\\
1030.78072317989	0.42485728615048\\
1033.7751582824	0.42486349257005\\
1036.77829226857	0.42486973478542\\
1039.7901504088	0.424876013001148\\
1042.81075804689	0.424882327422935\\
1045.84014060028	0.424888678257641\\
1048.87832356026	0.424895065713278\\
1051.92533249214	0.424901489999025\\
1054.98119303552	0.424907951325239\\
1058.04593090447	0.424914449903442\\
1061.11957188779	0.424920985946352\\
1064.20214184915	0.424927559667867\\
1067.2936667274	0.424934171283085\\
1070.3941725367	0.42494082100831\\
1073.50368536683	0.424947509061049\\
1076.62223138331	0.424954235660029\\
1079.74983682772	0.424961001025196\\
1082.88652801783	0.42496780537773\\
1086.03233134789	0.424974648940039\\
1089.18727328881	0.424981531935776\\
1092.35138038842	0.424988454589841\\
1095.52467927164	0.424995417128394\\
1098.70719664077	0.425002419778848\\
1101.89895927566	0.425009462769891\\
1105.09999403396	0.425016546331483\\
1108.31032785134	0.425023670694866\\
1111.52998774171	0.425030836092572\\
1114.75900079749	0.425038042758428\\
1117.99739418977	0.425045290927555\\
1121.24519516858	0.425052580836404\\
1124.50243106312	0.425059912722714\\
1127.76912928198	0.425067286825569\\
1131.04531731336	0.425074703385371\\
1134.33102272532	0.425082162643864\\
1137.62627316602	0.42508966484414\\
1140.93109636392	0.425097210230631\\
1144.24552012804	0.425104799049135\\
1147.56957234818	0.425112431546813\\
1150.90328099518	0.425120107972195\\
1154.2466741211	0.4251278285752\\
1157.59977985952	0.425135593607123\\
1160.96262642575	0.425143403320663\\
1164.33524211704	0.425151257969908\\
1167.71765531287	0.425159157810368\\
1171.10989447516	0.425167103098966\\
1174.51198814849	0.425175094094038\\
1177.92396496038	0.425183131055362\\
1181.34585362152	0.425191214244151\\
1184.777682926	0.425199343923066\\
1188.21948175154	0.42520752035622\\
1191.67127905977	0.425215743809178\\
1195.13310389645	0.425224014548991\\
1198.60498539172	0.425232332844173\\
1202.08695276034	0.425240698964728\\
1205.57903530192	0.425249113182147\\
1209.08126240123	0.425257575769424\\
1212.59366352837	0.42526608700106\\
1216.11626823906	0.425274647153069\\
1219.64910617487	0.425283256502986\\
1223.1922070635	0.425291915329885\\
1226.745600719	0.425300623914362\\
1230.30931704202	0.425309382538579\\
1233.88338602009	0.425318191486237\\
1237.46783772783	0.425327051042612\\
1241.06270232725	0.425335961494535\\
1244.66801006798	0.425344923130432\\
1248.28379128751	0.425353936240302\\
1251.91007641147	0.425363001115746\\
1255.54689595388	0.425372118049968\\
1259.1942805174	0.425381287337781\\
1262.85226079359	0.425390509275615\\
1266.52086756317	0.425399784161527\\
1270.20013169629	0.425409112295219\\
1273.89008415275	0.42541849397803\\
1277.59075598232	0.425427929512949\\
1281.30217832495	0.42543741920463\\
1285.02438241106	0.425446963359395\\
1288.7573995618	0.425456562285249\\
1292.5012611893	0.425466216291876\\
1296.25599879694	0.425475925690658\\
1300.02164397962	0.425485690794678\\
1303.79822842404	0.425495511918737\\
1307.58578390892	0.425505389379353\\
1311.38434230532	0.425515323494773\\
1315.19393557689	0.425525314584979\\
1319.01459578012	0.425535362971709\\
1322.84635506463	0.425545468978448\\
1326.68924567343	0.425555632930453\\
1330.54329994321	0.425565855154747\\
1334.40855030458	0.425576135980137\\
1338.28502928238	0.425586475737228\\
1342.17276949593	0.425596874758412\\
1346.0718036593	0.425607333377902\\
1349.9821645816	0.425617851931729\\
1353.90388516726	0.425628430757739\\
1357.83699841628	0.42563907019563\\
1361.78153742455	0.425649770586933\\
1365.73753538408	0.425660532275039\\
1369.70502558332	0.425671355605204\\
1373.68404140741	0.42568224092455\\
1377.67461633848	0.425693188582092\\
1381.67678395594	0.425704198928731\\
1385.69057793673	0.425715272317267\\
1389.71603205562	0.425726409102408\\
1393.75318018552	0.425737609640789\\
1397.80205629771	0.425748874290974\\
1401.86269446218	0.425760203413458\\
1405.93512884789	0.425771597370689\\
1410.01939372306	0.425783056527068\\
1414.11552345545	0.425794581248976\\
1418.22355251267	0.425806171904754\\
1422.34351546247	0.425817828864737\\
1426.47544697298	0.425829552501261\\
1430.61938181308	0.425841343188659\\
1434.77535485265	0.425853201303282\\
1438.94340106285	0.42586512722351\\
1443.12355551644	0.425877121329751\\
1447.31585338808	0.425889184004469\\
1451.52032995458	0.425901315632169\\
1455.73702059527	0.425913516599431\\
1459.96596079222	0.425925787294906\\
1464.20718613061	0.425938128109325\\
1468.46073229898	0.425950539435526\\
1472.72663508953	0.42596302166843\\
1477.00493039847	0.425975575205098\\
1481.29565422626	0.425988200444698\\
1485.59884267796	0.426000897788539\\
1489.9145319635	0.426013667640075\\
1494.24275839802	0.426026510404909\\
1498.58355840214	0.42603942649082\\
1502.9369685023	0.426052416307755\\
1507.30302533102	0.426065480267842\\
1511.68176562726	0.426078618785423\\
1516.07322623672	0.426091832277025\\
1520.4774441121	0.42610512116141\\
1524.89445631348	0.426118485859551\\
1529.32430000859	0.426131926794669\\
1533.76701247313	0.42614544439223\\
1538.22263109108	0.426159039079965\\
1542.69119335505	0.426172711287855\\
1547.17273686653	0.426186461448183\\
1551.66729933626	0.426200289995512\\
1556.17491858454	0.426214197366699\\
1560.69563254152	0.42622818400093\\
1565.22947924755	0.426242250339694\\
1569.77649685348	0.426256396826825\\
1574.33672362099	0.426270623908493\\
1578.91019792293	0.426284932033228\\
1583.49695824359	0.426299321651921\\
1588.09704317908	0.426313793217841\\
1592.71049143762	0.426328347186639\\
1597.3373418399	0.426342984016369\\
1601.97763331937	0.426357704167488\\
1606.63140492256	0.426372508102876\\
1611.29869580948	0.426387396287841\\
1615.97954525385	0.426402369190135\\
1620.67399264353	0.426417427279951\\
1625.38207748075	0.426432571029959\\
1630.10383938254	0.426447800915295\\
1634.83931808099	0.426463117413578\\
1639.58855342363	0.42647852100493\\
1644.35158537374	0.426494012171969\\
1649.12845401068	0.426509591399843\\
1653.91919953026	0.426525259176225\\
1658.72386224506	0.426541015991322\\
1663.54248258477	0.426556862337897\\
1668.3751010965	0.426572798711278\\
1673.22175844519	0.426588825609364\\
1678.08249541389	0.426604943532637\\
1682.95735290413	0.42662115298418\\
1687.84637193625	0.426637454469678\\
1692.74959364978	0.426653848497439\\
1697.66705930373	0.426670335578399\\
1702.598810277	0.42668691622613\\
1707.54488806867	0.426703590956869\\
1712.50533429837	0.426720360289509\\
1717.48019070668	0.42673722474561\\
1722.46949915539	0.426754184849436\\
1727.47330162792	0.426771241127937\\
1732.49164022965	0.426788394110777\\
1737.52455718828	0.426805644330336\\
1742.57209485418	0.426822992321731\\
1747.63429570074	0.426840438622817\\
1752.71120232474	0.42685798377421\\
1757.80285744672	0.426875628319288\\
1762.9093039113	0.426893372804211\\
1768.03058468759	0.426911217777922\\
1773.16674286949	0.426929163792167\\
1778.31782167613	0.42694721140151\\
1783.48386445216	0.426965361163328\\
1788.66491466817	0.426983613637842\\
1793.86101592101	0.427001969388116\\
1799.07221193421	0.427020428980072\\
1804.29854655827	0.427038992982499\\
1809.54006377114	0.427057661967072\\
1814.79680767846	0.427076436508352\\
1820.06882251405	0.427095317183814\\
1825.35615264021	0.427114304573838\\
1830.65884254811	0.427133399261735\\
1835.97693685817	0.427152601833754\\
1841.31048032043	0.427171912879095\\
1846.65951781493	0.427191332989918\\
1852.0240943521	0.427210862761359\\
1857.40425507312	0.42723050279153\\
1862.8000452503	0.427250253681553\\
1868.21151028746	0.427270116035538\\
1873.63869572033	0.427290090460627\\
1879.08164721693	0.427310177566994\\
1884.54041057793	0.427330377967842\\
1890.01503173706	0.427350692279439\\
1895.50555676149	0.427371121121113\\
1901.01203185221	0.427391665115258\\
1906.53450334442	0.427412324887375\\
1912.07301770794	0.427433101066045\\
1917.62762154758	0.427453994282968\\
1923.19836160353	0.427475005172964\\
1928.78528475177	0.427496134373979\\
1934.38843800444	0.427517382527107\\
1940.00786851027	0.427538750276601\\
1945.64362355496	0.427560238269871\\
1951.29575056155	0.427581847157515\\
1956.96429709087	0.427603577593305\\
1962.64931084191	0.42762543023423\\
1968.35083965221	0.427647405740467\\
1974.0689314983	0.427669504775436\\
1979.80363449607	0.427691728005776\\
1985.5549969012	0.427714076101378\\
1991.32306710953	0.427736549735383\\
1997.10789365752	0.427759149584195\\
2002.9095252226	0.4277818763275\\
2008.72801062364	0.427804730648268\\
2014.5633988213	0.427827713232765\\
2020.41573891849	0.427850824770576\\
2026.28508016076	0.427874065954588\\
2032.17147193671	0.427897437481036\\
2038.07496377843	0.427920940049482\\
2043.99560536191	0.427944574362846\\
2049.93344650741	0.427968341127411\\
2055.88853717995	0.427992241052827\\
2061.86092748969	0.428016274852134\\
2067.85066769238	0.428040443241758\\
2073.85780818972	0.428064746941528\\
2079.88239952988	0.428089186674696\\
2085.92449240784	0.428113763167924\\
2091.98413766585	0.428138477151323\\
2098.06138629387	0.428163329358432\\
2104.15628942998	0.428188320526255\\
2110.26889836082	0.428213451395258\\
2116.39926452202	0.428238722709374\\
2122.54743949863	0.428264135216032\\
2128.71347502555	0.428289689666137\\
2134.89742298798	0.428315386814107\\
2141.09933542183	0.428341227417874\\
2147.3192645142	0.42836721223888\\
2153.55726260378	0.428393342042113\\
2159.81338218131	0.428419617596087\\
2166.08767589	0.428446039672872\\
2172.38019652601	0.428472609048093\\
2178.69099703887	0.428499326500945\\
2185.02013053192	0.428526192814196\\
2191.36765026278	0.428553208774198\\
2197.73360964376	0.428580375170902\\
2204.11806224237	0.428607692797849\\
2210.5210617817	0.428635162452201\\
2216.94266214092	0.428662784934737\\
2223.38291735573	0.428690561049853\\
2229.84188161878	0.428718491605585\\
2236.31960928018	0.42874657741362\\
2242.81615484791	0.42877481928928\\
2249.3315729883	0.428803218051554\\
2255.86591852648	0.428831774523097\\
2262.41924644686	0.42886048953023\\
2268.99161189358	0.428889363902957\\
2275.58307017096	0.428918398474973\\
2282.193676744	0.428947594083662\\
2288.8234872388	0.428976951570108\\
2295.47255744309	0.42900647177911\\
2302.14094330664	0.429036155559169\\
2308.82870094176	0.429066003762521\\
2315.53588662376	0.429096017245113\\
2322.26255679145	0.429126196866635\\
2329.00876804758	0.42915654349051\\
2335.77457715933	0.429187057983906\\
2342.56004105881	0.429217741217748\\
2349.36521684349	0.429248594066697\\
2356.19016177673	0.429279617409197\\
2363.03493328823	0.429310812127433\\
2369.89958897454	0.42934217910738\\
2376.7841865995	0.429373719238776\\
2383.68878409479	0.429405433415136\\
2390.61343956036	0.429437322533762\\
2397.55821126494	0.429469387495742\\
2404.52315764654	0.429501629205948\\
2411.50833731294	0.429534048573049\\
2418.51380904216	0.429566646509514\\
2425.53963178298	0.429599423931606\\
2432.58586465543	0.429632381759393\\
2439.65256695128	0.429665520916742\\
2446.73979813453	0.429698842331334\\
2453.84761784197	0.429732346934655\\
2460.97608588357	0.429766035662002\\
2468.12526224311	0.429799909452484\\
2475.29520707858	0.429833969249023\\
2482.48598072276	0.429868215998352\\
2489.69764368367	0.42990265065103\\
2496.93025664514	0.429937274161419\\
2504.18388046725	0.429972087487693\\
2511.45857618691	0.430007091591859\\
2518.75440501834	0.430042287439722\\
2526.07142835356	0.430077676000902\\
2533.40970776297	0.430113258248842\\
2540.76930499581	0.430149035160782\\
2548.15028198072	0.430185007717782\\
2555.55270082622	0.430221176904702\\
2562.97662382129	0.430257543710208\\
2570.42211343582	0.430294109126773\\
2577.88923232121	0.430330874150659\\
2585.37804331086	0.430367839781928\\
2592.88860942067	0.430405007024431\\
2600.42099384964	0.430442376885809\\
2607.97525998035	0.430479950377483\\
2615.5514713795	0.430517728514646\\
2623.14969179846	0.430555712316267\\
2630.7699851738	0.430593902805082\\
2638.41241562783	0.43063230100758\\
2646.07704746912	0.430670907954009\\
2653.76394519307	0.430709724678359\\
2661.47317348244	0.430748752218354\\
2669.2047972079	0.43078799161545\\
2676.95888142856	0.43082744391483\\
2684.73549139252	0.43086711016538\\
2692.53469253745	0.430906991419696\\
2700.3565504911	0.43094708873406\\
2708.20113107189	0.430987403168439\\
2716.06850028941	0.431027935786474\\
2723.95872434503	0.431068687655463\\
2731.87186963244	0.431109659846353\\
2739.8080027382	0.431150853433728\\
2747.76719044229	0.43119226949579\\
2755.74949971872	0.431233909114354\\
2763.75499773603	0.43127577337483\\
2771.78375185791	0.431317863366205\\
2779.83582964371	0.431360180181037\\
2787.91129884907	0.431402724915425\\
2796.01022742645	0.431445498669009\\
2804.13268352572	0.431488502544936\\
2812.27873549471	0.431531737649863\\
2820.44845187983	0.431575205093914\\
2828.64190142659	0.431618905990676\\
2836.85915308022	0.431662841457191\\
2845.10027598624	0.431707012613899\\
2853.36533949103	0.431751420584657\\
2861.65441314242	0.431796066496697\\
2869.9675666903	0.431840951480605\\
2878.30487008715	0.431886076670299\\
2886.6663934887	0.431931443203\\
2895.05220725446	0.431977052219231\\
2903.46238194833	0.432022904862754\\
2911.89698833922	0.432069002280581\\
2920.35609740162	0.432115345622915\\
2928.83978031619	0.43216193604315\\
2937.34810847038	0.432208774697825\\
2945.88115345902	0.432255862746593\\
2954.43898708491	0.432303201352204\\
2963.02168135948	0.432350791680473\\
2971.62930850331	0.432398634900232\\
2980.2619409468	0.432446732183314\\
2988.91965133077	0.432495084704509\\
2997.60251250704	0.432543693641537\\
3006.31059753909	0.432592560175007\\
3015.04397970262	0.432641685488379\\
3023.80273248624	0.432691070767938\\
3032.58692959201	0.432740717202739\\
3041.39664493612	0.432790625984584\\
3050.23195264946	0.432840798307963\\
3059.09292707829	0.432891235370032\\
3067.97964278485	0.432941938370552\\
3076.89217454798	0.432992908511866\\
3085.83059736374	0.433044146998835\\
3094.79498644609	0.433095655038796\\
3103.78541722744	0.433147433841531\\
3112.80196535939	0.433199484619192\\
3121.84470671324	0.433251808586276\\
3130.91371738075	0.433304406959558\\
3140.00907367472	0.433357280958055\\
3149.13085212962	0.433410431802952\\
3158.27912950228	0.433463860717561\\
3167.45398277248	0.433517568927274\\
3176.65548914365	0.433571557659483\\
3185.88372604349	0.433625828143537\\
3195.13877112463	0.433680381610685\\
3204.42070226528	0.433735219294007\\
3213.7295975699	0.433790342428351\\
3223.06553536981	0.433845752250272\\
3232.42859422393	0.433901449997973\\
3241.81885291936	0.433957436911231\\
3251.23639047209	0.434013714231322\\
3260.68128612767	0.434070283200967\\
3270.15361936182	0.434127145064249\\
3279.65346988117	0.434184301066547\\
3289.18091762389	0.43424175245445\\
3298.73604276038	0.434299500475702\\
3308.31892569391	0.434357546379098\\
3317.92964706136	0.434415891414424\\
3327.56828773383	0.43447453683237\\
3337.23492881737	0.434533483884438\\
3346.92965165364	0.434592733822874\\
3356.65253782058	0.434652287900566\\
3366.40366913316	0.434712147370966\\
3376.18312764399	0.434772313487986\\
3385.99099564403	0.434832787505931\\
3395.82735566334	0.434893570679372\\
3405.6922904717	0.434954664263075\\
3415.58588307935	0.435016069511889\\
3425.50821673767	0.435077787680655\\
3435.45937493988	0.435139820024094\\
3445.43944142178	0.435202167796702\\
3455.44850016238	0.435264832252666\\
3465.48663538468	0.435327814645714\\
3475.55393155635	0.435391116229044\\
3485.65047339042	0.435454738255184\\
3495.77634584604	0.435518681975886\\
3505.93163412913	0.435582948642014\\
3516.11642369317	0.435647539503408\\
3526.33080023988	0.435712455808763\\
3536.57484971991	0.435777698805528\\
3546.84865833365	0.435843269739744\\
3557.15231253186	0.435909169855927\\
3567.48589901646	0.435975400396949\\
3577.84950474125	0.436041962603875\\
3588.24321691261	0.436108857715844\\
3598.66712299027	0.436176086969925\\
3609.12131068803	0.436243651600954\\
3619.6058679745	0.436311552841415\\
3630.12088307383	0.436379791921275\\
3640.66644446648	0.436448370067828\\
3651.24264088994	0.436517288505539\\
3661.84956133948	0.436586548455898\\
3672.4872950689	0.436656151137245\\
3683.1559315913	0.436726097764593\\
3693.8555606798	0.436796389549497\\
3704.58627236831	0.436867027699837\\
3715.34815695232	0.436938013419682\\
3726.14130498959	0.437009347909077\\
3736.96580730098	0.437081032363878\\
3747.82175497118	0.437153067975579\\
3758.70923934946	0.437225455931084\\
3769.6283520505	0.43729819741256\\
3780.5791849551	0.437371293597198\\
3791.56183021097	0.437444745657041\\
3802.57638023352	0.43751855475877\\
3813.62292770663	0.437592722063487\\
3824.70156558342	0.437667248726522\\
3835.81238708705	0.43774213589719\\
3846.95548571148	0.437817384718596\\
3858.1309552223	0.437892996327388\\
3869.33888965746	0.437968971853547\\
3880.57938332809	0.438045312420138\\
3891.85253081934	0.438122019143073\\
3903.15842699108	0.438199093130885\\
3914.49716697878	0.438276535484456\\
3925.86884619426	0.438354347296782\\
3937.27356032653	0.438432529652708\\
3948.71140534256	0.43851108362867\\
3960.18247748814	0.438590010292427\\
3971.68687328862	0.438669310702789\\
3983.22468954976	0.438748985909335\\
3994.79602335857	0.438829036952145\\
4006.40097208407	0.438909464861491\\
4018.03963337816	0.438990270657561\\
4029.7121051764	0.43907145535016\\
4041.41848569887	0.439153019938389\\
4053.15887345099	0.439234965410352\\
4064.9333672243	0.439317292742838\\
4076.74206609739	0.439400002900993\\
4088.58506943661	0.439483096837987\\
4100.46247689702	0.439566575494704\\
4112.37438842317	0.439650439799366\\
4124.32090424992	0.43973469066722\\
4136.30212490336	0.439819329000166\\
4148.31815120158	0.439904355686393\\
4160.36908425555	0.439989771600035\\
4172.45502546997	0.440075577600769\\
4184.57607654415	0.440161774533459\\
4196.73233947279	0.440248363227754\\
4208.92391654693	0.440335344497693\\
4221.15091035474	0.440422719141308\\
4233.41342378242	0.440510487940214\\
4245.71156001506	0.440598651659189\\
4258.04542253748	0.440687211045749\\
4270.41511513517	0.440776166829714\\
4282.82074189508	0.440865519722765\\
4295.26240720654	0.440955270418001\\
4307.74021576216	0.441045419589472\\
4320.25427255865	0.441135967891718\\
4332.80468289776	0.441226915959288\\
4345.39155238712	0.441318264406267\\
4358.01498694118	0.441410013825768\\
4370.67509278205	0.441502164789432\\
4383.37197644044	0.441594717846931\\
4396.1057447565	0.441687673525421\\
4408.87650488079	0.441781032329039\\
4421.68436427513	0.44187479473833\\
4434.52943071349	0.44196896120972\\
4447.41181228298	0.442063532174947\\
4460.33161738465	0.442158508040483\\
4473.28895473449	0.442253889186953\\
4486.28393336432	0.442349675968547\\
4499.31666262266	0.442445868712406\\
4512.38725217573	0.442542467718007\\
4525.49581200829	0.442639473256539\\
4538.64245242466	0.44273688557026\\
4551.82728404956	0.442834704871835\\
4565.05041782907	0.442932931343699\\
4578.31196503159	0.443031565137345\\
4591.61203724876	0.443130606372659\\
4604.95074639639	0.4432300551372\\
4618.32820471539	0.443329911485505\\
4631.74452477276	0.443430175438339\\
4645.19981946247	0.443530846981958\\
4658.69420200651	0.443631926067362\\
4672.22778595571	0.443733412609501\\
4685.80068519082	0.443835306486516\\
4699.41301392341	0.443937607538911\\
4713.06488669679	0.444040315568758\\
4726.7564183871	0.444143430338855\\
4740.4877242041	0.44424695157187\\
4754.25891969233	0.444350878949502\\
4768.07012073193	0.444455212111575\\
4781.92144353969	0.444559950655153\\
4795.81300467001	0.444665094133629\\
4809.74492101589	0.444770642055784\\
4823.7173098099	0.444876593884845\\
4837.73028862517	0.444982949037517\\
4851.7839753764	0.445089706882997\\
4865.87848832079	0.445196866741961\\
4880.01394605913	0.445304427885562\\
4894.19046753673	0.44541238953436\\
4908.40817204441	0.445520750857271\\
4922.66717921959	0.445629510970496\\
4936.96760904717	0.445738668936387\\
4951.30958186066	0.445848223762348\\
4965.69321834313	0.445958174399675\\
4980.11863952821	0.446068519742394\\
4994.58596680117	0.446179258626052\\
5009.09532189988	0.446290389826521\\
5023.64682691588	0.44640191205875\\
5038.24060429537	0.446513823975503\\
5052.87677684028	0.446626124166072\\
5067.55546770927	0.44673881115497\\
5082.27680041875	0.446851883400583\\
5097.040898844	0.446965339293815\\
5111.84788722013	0.447079177156698\\
5126.69789014316	0.447193395240962\\
5141.59103257104	0.447307991726609\\
5156.52743982478	0.447422964720429\\
5171.50723758939	0.447538312254493\\
5186.53055191505	0.44765403228463\\
5201.59750921807	0.447770122688865\\
5216.70823628203	0.447886581265821\\
5231.86286025882	0.4480034057331\\
5247.06150866969	0.448120593725627\\
5262.30430940635	0.448238142793956\\
5277.59139073204	0.44835605040255\\
5292.92288128262	0.448474313928032\\
5308.29891006761	0.44859293065739\\
5323.71960647132	0.448711897786138\\
5339.18510025393	0.44883121241648\\
5354.69552155257	0.448950871555376\\
5370.25100088241	0.449070872112634\\
5385.85166913779	0.449191210898918\\
5401.49765759328	0.449311884623739\\
5417.18909790481	0.449432889893374\\
5432.92612211079	0.449554223208812\\
5448.70886263318	0.449675880963575\\
5464.53745227863	0.449797859441542\\
5480.41202423962	0.449920154814741\\
5496.33271209552	0.450042763141048\\
5512.2996498138	0.450165680361886\\
5528.31297175106	0.450288902299849\\
5544.3728126542	0.450412424656297\\
5560.47930766164	0.450536243008889\\
5576.63259230428	0.450660352809045\\
5592.83280250682	0.450784749379427\\
5609.08007458877	0.450909427911278\\
5625.37454526567	0.451034383461776\\
5641.71635165024	0.451159610951288\\
5658.10563125347	0.45128510516059\\
5674.54252198587	0.451410860728048\\
5691.02716215855	0.451536872146678\\
5707.55969048444	0.451663133761222\\
5724.14024607939	0.451789639765102\\
5740.76896846344	0.451916384197347\\
5757.4459975619	0.452043360939433\\
5774.17147370658	0.452170563712082\\
5790.94553763696	0.452297986071957\\
5807.76833050134	0.452425621408329\\
5824.63999385812	0.452553462939648\\
5841.56066967684	0.452681503710042\\
5858.53050033957	0.452809736585748\\
5875.54962864192	0.452938154251476\\
5892.61819779434	0.453066749206667\\
5909.73635142334	0.453195513761711\\
5926.90423357264	0.453324440034051\\
5944.12198870441	0.453453519944222\\
5961.3897617005	0.453582745211784\\
5978.70769786364	0.453712107351199\\
5996.07594291864	0.453841597667596\\
6013.4946430137	0.453971207252446\\
6030.96394472151	0.454100926979155\\
6048.48399504063	0.454230747498548\\
6066.0549413966	0.454360659234248\\
6083.67693164325	0.454490652377995\\
6101.35011406393	0.454620716884809\\
6119.07463737276	0.454750842468078\\
6136.85065071587	0.454881018594537\\
6154.67830367267	0.455011234479108\\
6172.55774625708	0.455141479079681\\
6190.48912891884	0.45527174109172\\
6208.47260254473	0.455402008942775\\
6226.50831845987	0.455532270786889\\
6244.59642842897	0.455662514498839\\
6262.73708465763	0.455792727668295\\
6280.9304397936	0.45592289759379\\
6299.1766469281	0.456053011276621\\
6317.47585959704	0.456183055414551\\
6335.82823178239	0.456313016395412\\
6354.23391791342	0.456442880290538\\
6372.69307286802	0.456572632848044\\
6391.20585197403	0.456702259485987\\
6409.77241101048	0.456831745285317\\
6428.39290620898	0.45696107498271\\
6447.06749425496	0.457090232963218\\
6465.79633228904	0.457219203252738\\
6484.57957790835	0.457347969510335\\
6503.41738916781	0.45747651502035\\
6522.30992458151	0.457604822684352\\
6541.25734312404	0.457732875012892\\
6560.25980423179	0.457860654117051\\
6579.31746780432	0.457988141699812\\
6598.43049420572	0.458115319047204\\
6617.59904426592	0.458242167019256\\
6636.82327928208	0.458368666040718\\
6656.1033610199	0.458494796091572\\
6675.43945171504	0.458620536697309\\
6694.83171407447	0.458745866918974\\
6714.28031127778	0.458870765342975\\
6733.78540697864	0.458995210070639\\
6753.34716530612	0.459119178707509\\
6772.96575086609	0.459242648352396\\
6792.6413287426	0.459365595586151\\
6812.3740644993	0.459487996460167\\
6832.16412418073	0.459609826484588\\
6852.01167431389	0.459731060616247\\
6871.91688190947	0.459851673246265\\
6891.87991446336	0.459971638187395\\
6911.90093995803	0.460090928661016\\
6931.98012686392	0.460209517283795\\
6952.11764414092	0.460327376054032\\
6972.31366123971	0.46044447633766\\
6992.56834810323	0.460560788853874\\
7012.88187516815	0.460676283660411\\
7033.2544133662	0.460790930138437\\
7053.68613412573	0.460904696977078\\
7074.17720937305	0.461017552157502\\
7094.72781153392	0.461129462936644\\
7115.33811353503	0.461240395830477\\
7136.0082888054	0.461350316596849\\
7156.73851127786	0.461459190217887\\
7177.52895539054	0.461566980881935\\
7198.37979608831	0.461673651965001\\
7219.29120882424	0.461779166011733\\
7240.26336956111	0.461883484715882\\
7261.29645477286	0.461986568900234\\
7282.39064144612	0.462088378496047\\
7303.54610708163	0.462188872521873\\
7324.76302969581	0.462288009061863\\
7346.04158782219	0.462385745243452\\
7367.38196051295	0.46248203721446\\
7388.78432734045	0.462576840119546\\
7410.24886839867	0.462670108076047\\
7431.77576430477	0.462761794149114\\
7453.36519620064	0.462851850326198\\
7475.01734575436	0.46294022749079\\
7496.73239516175	0.463026875395487\\
7518.51052714796	0.463111742634224\\
7540.35192496891	0.4631947766138\\
7562.25677241288	0.463275923524568\\
7584.22525380213	0.463355128310281\\
7606.25755399426	0.463432334637106\\
7628.35385838401	0.463507484861741\\
7650.51435290461	0.46358051999861\\
7672.73922402945	0.463651379686131\\
7695.02865877364	0.463720002151964\\
7717.38284469556	0.463786324177312\\
7739.80196989847	0.463850281060124\\
7762.28622303206	0.46391180657723\\
7784.83579329402	0.463970832945371\\
7807.45087043172	0.464027290781072\\
7830.13164474371	0.464081109059297\\
7852.87830708137	0.464132215070901\\
7875.69104885052	0.464180534378771\\
7898.57006201299	0.464225990772669\\
7921.51553908828	0.464268506222674\\
7944.52767315516	0.464308000831236\\
7967.6066578533	0.464344392783733\\
7990.7526873849	0.464377598297519\\
8013.96595651631	0.464407531569403\\
8037.24666057965	0.464434104721469\\
8060.59499547458	0.464457227745226\\
8084.01115766972	0.464476808443986\\
8107.49534420455	0.464492752373435\\
8131.04775269089	0.464504962780324\\
8154.66858131464	0.464513340539171\\
8178.35802883743	0.46451778408698\\
8202.11629459831	0.464518189355814\\
8225.9435785154	0.464514449703209\\
8249.84008108758	0.464506455840328\\
8273.80600339621	0.464494095757725\\
8297.84154710675	0.464477254648717\\
8321.94691447056	0.46445581483017\\
8346.12230832648	0.464429655660704\\
8370.36793210265	0.46439865345612\\
8394.68398981816	0.46436268140199\\
8419.07068608474	0.464321609463314\\
8443.52822610859	0.46427530429109\\
8468.05681569197	0.464223629125699\\
8492.65666123506	0.464166443696944\\
8517.32796973759	0.464103604120676\\
8542.07094880062	0.464034962791811\\
8566.88580662836	0.463960368273582\\
8591.77275202978	0.463879665182929\\
8616.73199442049	0.463792694071834\\
8641.76374382445	0.463699291304438\\
8666.86821087573	0.463599288929738\\
8692.0456068203	0.463492514549734\\
8717.29614351781	0.463378791182805\\
8742.62003344335	0.463257937122095\\
8768.01748968928	0.463129765788725\\
8793.48872596697	0.462994085579607\\
8819.03395660864	0.462850699709597\\
8844.65339656915	0.462699406047791\\
8870.34726142778	0.462539996947662\\
8896.11576739013	0.462372259070805\\
8921.95913128983	0.462195973203972\\
8947.8775705904	0.462010914069133\\
8973.87130338718	0.461816850126231\\
8999.94054840899	0.461613543368312\\
9026.08552502009	0.46140074910867\\
9052.30645322202	0.461178215759668\\
9078.60355365542	0.460945684602835\\
9104.97704760185	0.460702889549842\\
9131.42715698578	0.460449556893929\\
9157.95410437629	0.46018540505135\\
9184.55811298909	0.459910144292357\\
9211.23940668829	0.459623476461217\\
9237.99820998835	0.459325094684777\\
9264.83474805596	0.459014683068982\\
9291.74924671189	0.458691916382792\\
9318.74193243297	0.458356459728879\\
9345.81303235391	0.458007968200462\\
9372.96277426923	0.457646086523601\\
9400.19138663528	0.457270448684195\\
9427.499098572	0.456880677538979\\
9454.88613986494	0.456476384409663\\
9482.35274096723	0.456057168659394\\
9509.89913300142	0.455622617250624\\
9537.52554776148	0.455172304283433\\
9565.23221771478	0.454705790513291\\
9593.01937600397	0.45422262284721\\
9620.88725644901	0.453722333817155\\
9648.8360935491	0.453204441029444\\
9676.86612248465	0.452668446588987\\
9704.97757911932	0.452113836496899\\
9733.1707000019	0.451540080020115\\
9761.44572236841	0.450946629031483\\
9789.802884144	0.450332917318688\\
9818.24242394501	0.449698359860336\\
9846.764581081	0.449042352067334\\
9875.36959555668	0.448364268987635\\
9904.05770807398	0.447663464472329\\
9932.82916003413	0.44693927030081\\
9961.68419353956	0.446190995262742\\
9990.62305139605	0.445417924194315\\
10019.6459771147	0.444619316966123\\
10048.7532149142	0.443794407419878\\
10077.9450097223	0.442942402250883\\
10107.2216071787	0.4420624798331\\
10136.5832536364	0.441153788983384\\
10166.0301961643	0.440215447661119\\
10195.5626825487	0.439246541599491\\
10225.180961296	0.438246122864059\\
10254.8852816345	0.437213208334244\\
10284.6758935164	0.436146778102907\\
10314.5530476201	0.435045773788852\\
10344.5169953522	0.433909096756826\\
10374.5679888495	0.432735606239079\\
10404.7062809815	0.431524117352165\\
10434.9321253522	0.430273399002264\\
10465.2457763023	0.428982171671707\\
10495.6474889113	0.427649105078923\\
10526.1375189998	0.426272815703435\\
10556.7161231316	0.424851864166937\\
10587.3835586158	0.423384752460676\\
10618.1400835088	0.42186992100887\\
10648.9859566169	0.420305745556823\\
10679.9214374981	0.418690533871794\\
10710.9467864646	0.417022522243557\\
10742.0622645846	0.415299871770685\\
10773.2681336847	0.413520664417481\\
10804.5646563523	0.411682898825256\\
10835.9520959375	0.409784485860423\\
10867.4307165554	0.407823243880428\\
10899.0007830885	0.405796893697075\\
10930.6625611887	0.403703053215123\\
10962.4163172795	0.401539231722255\\
10994.2623185586	0.399302823804612\\
11026.2008329998	0.396991102859915\\
11058.2321293553	0.394601214178013\\
11090.3564771582	0.392130167556177\\
11122.5741467244	0.389574829413677\\
11154.8854091552	0.386931914367476\\
11187.2905363394	0.384197976227558\\
11219.7898009558	0.381369398367037\\
11252.3834764751	0.378442383418554\\
11285.0718371625	0.375412942244412\\
11317.85515808	0.372276882123673\\
11350.7337150887	0.369029794094804\\
11383.7077848511	0.365667039387437\\
11416.7776448331	0.362183734871641\\
11449.9435733071	0.3585747374473\\
11483.2058493535	0.354834627290318\\
11516.5647528637	0.350957689865959\\
11550.020564542	0.346937896613052\\
11583.5735659084	0.342768884195886\\
11617.2240393004	0.338443932213622\\
11650.9722678758	0.333955939249848\\
11684.8185356152	0.329297397137966\\
11718.763127324	0.324460363311439\\
11752.8063286348	0.319436431101678\\
11786.9484260103	0.314216697841467\\
11821.189706745	0.308791730628181\\
11855.5304589685	0.303151529599839\\
11889.9709716468	0.297285488578982\\
11924.5115345859	0.29118235294578\\
11959.1524384334	0.284830174614222\\
11993.8939746813	0.278216264006057\\
12028.7364356684	0.27132713894881\\
12063.6801145827	0.264148470470757\\
12098.7253054641	0.256665025531944\\
12133.8723032063	0.248860606821868\\
12169.1214035602	0.240717989881062\\
12204.4729031354	0.232218857974466\\
12239.9270994033	0.223343735375192\\
12275.4842906997	0.214071920025588\\
12311.1447762267	0.204381416953778\\
12346.9088560558	0.194248874370604\\
12382.7768311301	0.183649525096528\\
12418.7490032672	0.172557136928996\\
12454.8256751611	0.160943976832089\\
12491.0071503854	0.148780795513127\\
12527.2937333955	0.13603684117965\\
12563.6857295313	0.122679914221808\\
12600.1834450196	0.108676478478669\\
12636.787186977	0.0939918499403941\\
12673.4972634121	0.0785904906367651\\
12710.3139832282	0.0624364446358561\\
12747.2376562263	0.0454939652851296\\
12784.268593107	0.0277283990854054\\
12821.4071054737	0.0091074132438703\\
12858.653505835	-0.0103973172143109\\
12896.0081076073	-0.0308078085582358\\
12933.4712251176	-0.0521366486238088\\
12971.0431736057	-0.074382786050457\\
13008.7242692275	-0.097525868268467\\
13046.5148290573	-0.12151865387266\\
13084.4151710904	-0.146276879422579\\
13122.4256142459	-0.171665779743902\\
13160.5464783694	-0.197482245068783\\
13198.7780842357	-0.223431359129406\\
13237.1207535513	-0.249095833125382\\
13275.5748089573	-0.273896707501357\\
13314.1405740324	-0.2970437896965\\
13352.8183732948	-0.31747491403866\\
13391.6085322057	-0.333784733517482\\
13430.5113771719	-0.344147140611384\\
13469.5272355482	-0.346241611197177\\
13508.6564356403	-0.337203899276057\\
13547.8993067079	-0.313636059931508\\
13587.2561789671	-0.271727890610163\\
13626.7273835931	-0.207554540766563\\
13666.3132527234	-0.117608196061176\\
13706.0141194603	0.000426515812827986\\
13745.8303178738	0.146749769822345\\
13785.7621830042	0.318620143795737\\
13825.8100508654	0.50998169974816\\
13865.9742584471	0.71186501548685\\
13906.2551437182	0.91363006204521\\
13946.6530456293	1.10474109064165\\
13987.1683041157	1.27649323316201\\
14027.8012601002	1.42314061635055\\
14068.552255496	1.54218158360866\\
14109.4216332096	1.63392098635553\\
14150.4097371434	1.70064132709892\\
14191.5169121992	1.74571879746551\\
14232.7435042805	1.77289864893728\\
14274.0898602958	1.78580599437337\\
14315.5563281614	1.78767486433432\\
14357.143256804	1.78123874029411\\
14398.8509961643	1.76872235477728\\
14440.6798971995	1.75188726636261\\
14482.6303118861	1.7320995757054\\
14524.7025932234	1.71040133360717\\
14566.897095236	1.68757630393867\\
14609.214172977	1.66420631216789\\
14651.6541825309	1.64071746755219\\
14694.2174810167	1.61741702813648\\
14736.9044265908	1.59452225601811\\
14779.7153784499	1.57218271583018\\
14822.6506968345	1.55049735443751\\
14865.7107430314	1.52952750227199\\
14908.8958793768	1.50930672612198\\
14952.2064692598	1.48984827086785\\
14995.642877125	1.47115066479689\\
15039.2054684757	1.45320193103943\\
15082.894609877	1.43598274334784\\
15126.710668959	1.41946878345085\\
15170.6540144195	1.40363249503621\\
15214.7250160277	1.3884443820224\\
15258.9240446267	1.37387396282125\\
15303.2514721371	1.35989046508204\\
15347.7076715598	1.34646332484467\\
15392.2930169794	1.33356253849494\\
15437.0078835672	1.32115890417745\\
15481.8526475843	1.30922418044551\\
15526.8276863849	1.29773118320826\\
15571.9333784194	1.2866538369436\\
15617.1701032376	1.2759671922805\\
15662.5382414919	1.26564741911847\\
15708.0381749406	1.25567178221759\\
15753.6702864508	1.24601860449164\\
15799.434960002	1.2366672219395\\
15845.3325806892	1.22759793316119\\
15891.3635347259	1.21879194564992\\
15937.5282094479	1.21023132047595\\
15983.8269933157	1.20189891653885\\
16030.2602759189	1.19377833523041\\
16076.8284479785	1.18585386609626\\
16123.5319013504	1.17811043389128\\
16170.3710290293	1.1705335472783\\
16217.3462251512	1.16310924930987\\
16264.4578849972	1.15582406975121\\
16311.7064049967	1.14866497924144\\
16359.0921827307	1.14161934524623\\
16406.6156169351	1.13467488972264\\
16454.2771075044	1.12781964839477\\
16502.0770554945	1.12104193152357\\
16550.0158631267	1.11433028604427\\
16598.0939337903	1.10767345893991\\
16646.3116720468	1.10106036171695\\
16694.6694836331	1.09448003584961\\
16743.1677754642	1.08792161906214\\
16791.8069556377	1.08137431232246\\
16840.5874334367	1.07482734742683\\
16889.5096193329	1.0682699550626\\
16938.5739249909	1.06169133324555\\
16987.7807632708	1.05508061603978\\
17037.1305482323	1.04842684248167\\
17086.6236951379	1.04171892564626\\
17136.2606204564	1.0349456218147\\
17186.0417418664	1.0280954997263\\
17235.9674782601	1.02115690992997\\
17286.0382497463	1.01411795428738\\
17336.2544776544	1.00696645572844\\
17386.6165845377	0.999689928418831\\
17437.1249941771	0.992275548573574\\
17487.7801315845	0.984710126244092\\
17538.5824230064	0.976980078523171\\
17589.5322959278	0.969071404759091\\
17640.6301790753	0.960969664555534\\
17691.8765024211	0.952659959566524\\
17743.2716971866	0.944126920389345\\
17794.8161958454	0.935354700228536\\
17846.5104321281	0.926326977471146\\
17898.3548410248	0.917026969904223\\
17950.3498587895	0.907437464051161\\
18002.4959229435	0.897540864048919\\
18054.793472279	0.887319265684205\\
18107.2429468629	0.876754562723513\\
18159.8447880408	0.865828594596271\\
18212.59943844	0.854523346932625\\
18265.5073419738	0.842821219558819\\
18318.5689438452	0.830705380491575\\
18371.7846905503	0.818160229472933\\
18425.1550298826	0.805172000929252\\
18478.6804109361	0.791729544271268\\
18532.3612841095	0.777825329600715\\
18586.1981011102	0.763456739664387\\
18640.1913149575	0.748627724890859\\
18694.3413799868	0.733350918214694\\
18748.6487518534	0.717650330807797\\
18803.1138875363	0.701564779363611\\
18857.737245342	0.685152230467615\\
18912.5192849084	0.668495287376246\\
18967.4604672086	0.651708087366614\\
19022.5612545549	0.634944919341404\\
19077.8221106026	0.618410902866954\\
19133.2435003539	0.602375075418954\\
19188.825890162	0.587186187130852\\
19244.5697477347	0.573291357596209\\
19300.4755421384	0.561257439090043\\
19356.5437438024	0.551794356131599\\
19412.7748245225	0.545778721241906\\
19469.1692574651	0.544274509704009\\
19525.7275171709	0.548545385824208\\
19582.4500795596	0.560050413526092\\
19639.337421933	0.58041168465012\\
19696.3900229799	0.611339805275422\\
19753.6083627794	0.654503058784436\\
19810.9929228053	0.711331240890356\\
19868.5441859302	0.782758698141651\\
19926.2626364292	0.868934251836048\\
19984.1487599846	0.96895467295916\\
20042.2030436893	1.08070183436607\\
20100.4259760513	1.20086457668791\\
20158.8180469978	1.32519120826503\\
20217.3797478792	1.44895073915363\\
20276.1115714733	1.56750660709575\\
20335.0140119893	1.67686329801172\\
20394.0875650723	1.77405800279031\\
20453.332727807	1.85732919083076\\
20512.7499987225	1.92606902148368\\
20572.3398777957	1.98062207275405\\
20632.1028664563	2.02201246816017\\
20692.0394675905	2.05167012823795\\
20752.1501855454	2.07120051154146\\
20812.4355261333	2.08221566602681\\
20872.8959966357	2.08622556754685\\
20933.5321058081	2.08457893673102\\
20994.3443638836	2.078439857047\\
21055.3332825778	2.0687876210347\\
21116.4993750926	2.05642995727921\\
21177.843156121	2.04202272000767\\
21239.3651418511	2.02609160142224\\
21301.0658499704	2.00905326951437\\
21362.9457996704	1.99123458720211\\
21425.005511651	1.97288936000538\\
21487.2455081245	1.95421252350397\\
21549.6663128204	1.93535192976753\\
21612.2684509896	1.91641800558741\\
21675.0524494088	1.89749159040713\\
21738.0188363851	1.87863025422949\\
21801.1681417601	1.85987336747586\\
21864.5008969151	1.84124615862543\\
21928.0176347744	1.82276295851687\\
21991.7188898111	1.80442979599172\\
22055.6051980506	1.78624647959677\\
22119.6770970753	1.76820827471068\\
22183.9351260298	1.75030726450866\\
22248.3798256245	1.73253346615717\\
22313.0117381407	1.71487575998278\\
22377.8314074351	1.69732267854068\\
22442.8393789442	1.67986309402417\\
22508.0361996891	1.66248683588251\\
22573.42241828	1.64518526549697\\
22638.9985849206	1.62795183101263\\
22704.7652514134	1.61078262270527\\
22770.7229711634	1.59367694739023\\
22836.8722991836	1.57663793920676\\
22903.2137920992	1.55967322351618\\
22969.7480081524	1.54279565053933\\
23036.475507207	1.52602411564187\\
23103.3968507536	1.50938448377969\\
23170.5126019133	1.49291063646209\\
23237.8233254438	1.47664566058636\\
23305.3295877428	1.46064319954182\\
23373.0319568539	1.44496898792913\\
23440.9310024704	1.42970259191382\\
23509.027295941	1.41493937738139\\
23577.3214102739	1.40079272735963\\
23645.813920142	1.3873965281839\\
23714.5054018876	1.37490794003407\\
23783.3964335273	1.36351046103095\\
23852.487594757	1.35341728411459\\
23921.7794669562	1.34487493128577\\
23991.2726331939	1.33816712909425\\
24060.9676782325	1.33361886090562\\
24130.8651885331	1.33160049372354\\
24200.9657522609	1.33253182842038\\
24271.2699592893	1.33688586060081\\
24341.7784012056	1.34519196408096\\
24412.4916713155	1.35803812042523\\
24483.4103646482	1.37607171849503\\
24554.5350779617	1.39999834296619\\
24625.8664097473	1.43057786997367\\
24697.4049602353	1.46861710658262\\
24769.1513313994	1.51495817000029\\
24841.1061269619	1.57046182971098\\
24913.2699523994	1.63598516266229\\
24985.6434149471	1.71235312998439\\
25058.2271236043	1.80032409831668\\
25131.0216891393	1.90054990793503\\
25204.0277240949	2.01353181435585\\
25277.2458427934	2.13957444395726\\
25350.6766613414	2.27874071088172\\
25424.3207976355	2.43081131113048\\
25498.1788713675	2.59525279346494\\
25572.251504029	2.77119817224486\\
25646.5393189173	2.95744350941994\\
25721.0429411404	3.15246284344541\\
25795.7629976221	3.35444236450348\\
25870.7001171076	3.561332993314\\
25945.8549301685	3.77091873456397\\
26021.2280692082	3.98089658008002\\
26096.8201684674	4.18896254099684\\
26172.631864029	4.39289774702169\\
26248.6637938241	4.59064854575218\\
26324.9165976366	4.78039516612924\\
26401.3909171093	4.96060469682439\\
26478.0873957489	5.13006571896565\\
26555.0066789314	5.28790371447287\\
26632.1494139076	5.4335781129216\\
26709.5162498089	5.56686332202352\\
26787.1078376522	5.68781714377749\\
26864.9248303453	5.79674052621764\\
26942.9678826933	5.89413264578081\\
27021.2376514032	5.98064494115653\\
27099.7347950898	6.05703705805464\\
27178.4599742811	6.12413686187971\\
27257.4138514242	6.1828058628596\\
27336.5970908902	6.23391067279396\\
27416.0103589806	6.27830053102415\\
27495.6543239323	6.31679051942399\\
27575.5296559237	6.35014982452002\\
27655.6370270796	6.37909427487425\\
27735.9771114778	6.40428235211347\\
27816.5505851542	6.42631391290914\\
27897.3581261083	6.44573093939619\\
27978.4004143096	6.46301973553796\\
28059.6781317027	6.47861409154551\\
28141.1919622134	6.49289903782353\\
28222.942591754	6.50621489851063\\
28304.9307082297	6.51886143008072\\
28387.1570015441	6.53110189230655\\
28469.6221636049	6.54316694802701\\
28552.3268883295	6.55525832611746\\
28635.2718716517	6.56755221058944\\
28718.4578115265	6.58020233958246\\
28801.8854079368	6.59334281275231\\
28885.5553628988	6.60709061558275\\
28969.4683804682	6.62154787560497\\
29053.6251667458	6.63680386932862\\
29138.0264298838	6.6529368006034\\
29222.6728800915	6.67001537170846\\
29307.5652296414	6.68810016813704\\
29392.7041928752	6.7072448771249\\
29478.0904862097	6.72749735869685\\
29563.724828143	6.74890058654312\\
29649.6079392604	6.77149347450175\\
29735.7405422405	6.7953116028959\\
29822.1233618612	6.82038785750447\\
29908.7571250062	6.84675299256564\\
29995.6425606704	6.87443612794033\\
30082.7803999667	6.9034651894058\\
30170.1713761319	6.93386730000868\\
30257.8162245328	6.96566912947854\\
30345.7156826724	6.99889720788196\\
30433.8704901962	7.03357820897468\\
30522.2813888985	7.06973920807893\\
30610.9491227282	7.10740791876489\\
30699.8744377959	7.14661291214274\\
30789.0580823792	7.18738382216575\\
30878.5008069296	7.22975154000133\\
30968.2033640788	7.27374840023599\\
31058.1665086448	7.31940836143954\\
31148.3909976384	7.36676718341782\\
31238.8775902694	7.41586260332676\\
31329.6270479532	7.46673451270184\\
31420.6401343172	7.51942513737284\\
31511.9176152071	7.57397922218159\\
31603.4602586934	7.63044422239974\\
31695.2688350778	7.68887050375296\\
31787.3441168998	7.74931155299657\\
31879.6868789431	7.81182420105907\\
31972.2978982422	7.87646886086943\\
32065.1779540888	7.94330978211887\\
32158.3278280386	8.01241532537925\\
32251.7483039178	8.08385825820651\\
32345.4401678293	8.15771607611206\\
32439.4042081599	8.2340713515835\\
32533.6412155867	8.31301211469173\\
32628.1519830835	8.39463226923928\\
32722.9373059279	8.47903204889429\\
32817.9979817077	8.56631851832881\\
32913.3348103278	8.65660612505236\\
33008.9485940169	8.75001730841774\\
33104.8401373338	8.84668317320161\\
33201.010247175	8.9467442362451\\
33297.4597327809	9.05035125591623\\
33394.1894057426	9.15766615566318\\
33491.2000800092	9.26886305470878\\
33588.492571894	9.38412942104674\\
33686.0677000819	9.50366736441916\\
33783.9262856361	9.62769508995248\\
33882.0691520049	9.75644853672619\\
33980.4971250287	9.89018322987015\\
34079.2110329472	10.0291763800017\\
34178.2117064059	10.1737292701315\\
34277.4999784636	10.324169977848\\
34377.0766845989	10.4808564899769\\
34476.9426627176	10.6441802784139\\
34577.0987531596	10.8145704200046\\
34677.5457987061	10.9924983608789\\
34778.2846445863	11.1784834474338\\
34879.3161384853	11.3730993733533\\
34980.6411305502	11.5769817261479\\
35082.2604733981	11.7908368596127\\
35184.1750221229	12.0154523728503\\
35286.3856343028	12.2517095453007\\
35388.8931700067	12.5005981647088\\
35491.6984918025	12.7632342964027\\
35594.8024647638	13.0408816841434\\
35698.2059564772	13.3349776529172\\
35801.9098370495	13.6471646108509\\
35905.9149791155	13.9793285284852\\
36010.2222578447	14.3336461113037\\
36114.8325509493	14.7126427625265\\
36219.7467386908	15.1192638057368\\
36324.9657038884	15.5569616571029\\
36430.4903319256	16.0298013495295\\
36536.321510758	16.5425851765328\\
36642.4601309206	17.1009922864783\\
36748.9070855359	17.7117162567831\\
36855.6632703202	18.3825522651076\\
36962.7295835927	19.1223097805825\\
37070.1069262816	19.9402447853737\\
37177.7962019324	20.8442688675518\\
37285.7983167157	21.8361638589776\\
37394.1141794343	22.8997958789718\\
37502.7447015312	23.9747662539918\\
37611.690797097	24.9096359525083\\
37720.953382878	25.427806935845\\
37830.5333782835	25.2346052148906\\
37940.4317053936	24.2875473824658\\
38050.6492889673	22.8421444069036\\
38161.1870564499	21.1907766348211\\
38272.045937981	19.5077540351369\\
38383.2268664022	17.8679501433691\\
38494.730777265	16.3014269571236\\
38606.5586088389	14.8355235547924\\
38718.7113021189	13.532220846942\\
38831.1898008335	12.5307871880536\\
38943.9950514531	12.0685210084779\\
39057.1280031972	12.3820490769236\\
39170.5896080431	13.476887905992\\
39284.3808207337	15.043413215101\\
39398.5025987849	16.6057041979714\\
39512.9559024947	17.6786389257496\\
39627.7416949508	17.9799856704634\\
39742.8609420383	17.6083813437212\\
39858.3146124486	16.8692920518345\\
39974.1036776869	16.0101505058918\\
40090.2291120808	15.1594280628286\\
40206.6918927882	14.3698090890045\\
40323.4929998058	13.6588999685466\\
40440.6334159772	13.0304283110547\\
40558.114127001	12.4834422539398\\
40675.9361214395	12.0158692236933\\
40794.1003907265	11.6254781990597\\
40912.6079291763	11.3093521372565\\
41031.4597339914	11.0619115432586\\
41150.6568052715	10.8707287942504\\
41270.2001460212	10.7086256167331\\
41390.0907621591	10.5206286531711\\
41510.329662526	10.208967748776\\
41630.9178588934	9.63585461264979\\
41751.8563659719	8.68404781920939\\
41873.1462014199	7.37416583560778\\
41994.7883858523	5.92231153768248\\
42116.7839428486	4.64474251462421\\
42239.1338989619	3.78692241770838\\
42361.8392837277	3.4129237569509\\
42484.901129672	3.43289081461605\\
42608.3204723205	3.70927794498344\\
42732.098350207	4.12875365339687\\
42856.2358048825	4.61615422478715\\
42980.7338809233	5.1234094093438\\
43105.5936259406	5.61665847931364\\
43230.8160905887	6.06788365311793\\
43356.4023285742	6.4510333259127\\
43482.3533966646	6.74164042305469\\
43608.6703546975	6.91897641263932\\
43735.3542655892	6.96945875079487\\
43862.4061953438	6.88953380025897\\
43989.8272130623	6.68638211807048\\
44117.6183909512	6.37592626683788\\
44245.7808043322	5.9790731039192\\
44374.3155316503	5.51779193451289\\
44503.2236544838	5.01222867890772\\
44632.5062575529	4.47921139306597\\
44762.1644287289	3.93188684089895\\
44892.1992590432	3.38002996355177\\
45022.6118426971	2.83063767398057\\
45153.4032770701	2.2885662857172\\
45284.5746627299	1.75709708016814\\
45416.1271034413	1.23839225148823\\
45548.0617061756	0.73384243550189\\
45680.3795811198	0.2443223040728\\
45813.0818416858	-0.229626069781629\\
45946.1696045207	-0.687664255819726\\
46079.6439895146	-1.12956855637718\\
46213.5061198112	-1.55517024526392\\
46347.7571218174	-1.96431697250894\\
46482.3981252117	-2.35684960181922\\
46617.4302629548	-2.73259039890307\\
46752.8546712983	-3.09133965556117\\
46888.6724897948	-3.43287862991113\\
47024.8848613075	-3.75697720330251\\
47161.4929320192	-4.06340497652387\\
47298.4978514428	-4.35194471318738\\
47435.9007724305	-4.62240713628432\\
47573.7028511832	-4.87464613564388\\
47711.905247261	-5.1085734829149\\
47850.5091235923	-5.32417220322317\\
47989.515646484	-5.52150783753261\\
48128.9259856309	-5.70073695685251\\
48268.741314126	-5.86211245934741\\
48408.96280847	-6.00598538567084\\
48549.5916485816	-6.1328032107264\\
48690.6290178068	-6.24310479138858\\
48832.0761029296	-6.3375123484727\\
48973.9340941814	-6.41672101918545\\
49116.2041852513	-6.48148662083161\\
49258.8875732962	-6.53261231240806\\
49401.9854589505	-6.57093483002049\\
49545.4990463369	-6.59731091320312\\
49689.4295430757	-6.61260444476334\\
49833.7781602955	-6.61767471104825\\
49978.5461126432	-6.6133660664135\\
50123.7346182943	-6.60049916693803\\
50269.3448989632	-6.5798638327622\\
50415.3781799132	-6.55221351118456\\
50561.8356899672	-6.51826124610448\\
50708.7186615177	-6.47867701333461\\
50856.0283305377	-6.4340862537752\\
51003.7659365898	-6.3850694244662\\
51151.932722839	-6.33216238772256\\
51300.5299360604	-6.27585746757669\\
51449.5588266515	-6.21660501757954\\
51599.0206486423	-6.15481536215511\\
51748.9166597058	-6.09086099318076\\
51899.2481211683	-6.02507892284519\\
52050.0162980206	-5.95777311213621\\
52201.222458928	-5.88921691092685\\
52352.8678762414	-5.81965546025445\\
52504.9538260082	-5.74930801992695\\
52657.4815879821	-5.67837019509579\\
52810.4524456353	-5.60701604404868\\
52963.8676861679	-5.53540005639628\\
53117.7286005194	-5.46365899626752\\
53272.03648338	-5.39191360931499\\
53426.7926332004	-5.32027019546676\\
53581.9983522035	-5.24882205163581\\
53737.6549463954	-5.17765079018186\\
53893.7637255759	-5.10682753995329\\
54050.32600335	-5.0364140373428\\
54207.3430971385	-4.96646361506897\\
54364.8163281895	-4.89702209643018\\
54522.7470215893	-4.82812860263191\\
54681.1365062737	-4.75981628051806\\
54839.9861150389	-4.69211295768054\\
54999.2971845531	-4.62504173151343\\
55159.0710553673	-4.55862149833874\\
55319.3090719271	-4.49286742828362\\
55480.0125825835	-4.42779139114296\\
55641.1829396046	-4.36340233802553\\
55802.8214991868	-4.29970664316824\\
55964.9296214663	-4.23670840990837\\
56127.5086705306	-4.17440974443594\\
56290.5600144298	-4.11281100060603\\
56454.0850251881	-4.05191099877508\\
56618.0850788159	-3.99170722133486\\
56782.5615553201	-3.93219598735384\\
56947.5158387177	-3.87337260849127\\
57112.9493170452	-3.81523152813496\\
57278.8633823718	-3.75776644550936\\
57445.259430811	-3.70097042632603\\
57612.1388625316	-3.64483600138434\\
57779.5030817701	-3.5893552543847\\
57947.3534968421	-3.53451990008631\\
58115.6915201548	-3.48032135382327\\
58284.5185682181	-3.42675079328725\\
58453.836061657	-3.37379921339024\\
58623.6454252233	-3.32145747493596\\
58793.9480878083	-3.26971634775221\\
58964.7454824536	-3.21856654886893\\
59136.0390463639	-3.16799877626459\\
59307.8302209194	-3.11800373865001\\
59480.1204516871	-3.06857218170941\\
59652.9111884337	-3.01969491117431\\
59826.2038851374	-2.9713628130675\\
60000	-2.92356687141854\\
};

\addplot [color=color1, dashed, forget plot]
  table[row sep=crcr]{%
998.408908887404	-0.444641519922176\\
1001.30930333232	-0.444636377205638\\
1004.21812347122	-0.444631204737752\\
1007.13539378088	-0.444626002347419\\
1010.0611388092	-0.44462076986257\\
1012.99538317536	-0.444615507110165\\
1015.93815157008	-0.444610213916177\\
1018.88946875582	-0.444604890105593\\
1021.84935956695	-0.444599535502399\\
1024.81784890999	-0.444594149929594\\
1027.79496176382	-0.444588733209165\\
1030.78072317989	-0.44458328516209\\
1033.7751582824	-0.444577805608331\\
1036.77829226857	-0.444572294366831\\
1039.7901504088	-0.444566751255503\\
1042.81075804689	-0.444561176091235\\
1045.84014060028	-0.444555568689864\\
1048.87832356026	-0.444549928866194\\
1051.92533249214	-0.444544256433976\\
1054.98119303552	-0.444538551205906\\
1058.04593090447	-0.444532812993614\\
1061.11957188779	-0.444527041607672\\
1064.20214184915	-0.444521236857569\\
1067.2936667274	-0.444515398551726\\
1070.3941725367	-0.444509526497472\\
1073.50368536683	-0.44450362050104\\
1076.62223138331	-0.444497680367584\\
1079.74983682772	-0.44449170590114\\
1082.88652801783	-0.444485696904637\\
1086.03233134789	-0.444479653179893\\
1089.18727328881	-0.444473574527606\\
1092.35138038842	-0.444467460747344\\
1095.52467927164	-0.444461311637543\\
1098.70719664077	-0.444455126995499\\
1101.89895927566	-0.444448906617362\\
1105.09999403396	-0.444442650298131\\
1108.31032785134	-0.444436357831644\\
1111.52998774171	-0.444430029010582\\
1114.75900079749	-0.444423663626447\\
1117.99739418977	-0.444417261469565\\
1121.24519516858	-0.444410822329079\\
1124.50243106312	-0.444404345992948\\
1127.76912928198	-0.444397832247925\\
1131.04531731336	-0.444391280879561\\
1134.33102272532	-0.444384691672206\\
1137.62627316602	-0.444378064408982\\
1140.93109636392	-0.444371398871796\\
1144.24552012804	-0.444364694841321\\
1147.56957234818	-0.444357952096999\\
1150.90328099518	-0.444351170417018\\
1154.2466741211	-0.444344349578332\\
1157.59977985952	-0.444337489356627\\
1160.96262642575	-0.444330589526327\\
1164.33524211704	-0.444323649860585\\
1167.71765531287	-0.444316670131288\\
1171.10989447516	-0.444309650109017\\
1174.51198814849	-0.444302589563089\\
1177.92396496038	-0.444295488261497\\
1181.34585362152	-0.444288345970947\\
1184.777682926	-0.444281162456825\\
1188.21948175154	-0.444273937483202\\
1191.67127905977	-0.444266670812815\\
1195.13310389645	-0.444259362207077\\
1198.60498539172	-0.444252011426056\\
1202.08695276034	-0.44424461822847\\
1205.57903530192	-0.444237182371683\\
1209.08126240123	-0.444229703611696\\
1212.59366352837	-0.444222181703144\\
1216.11626823906	-0.444214616399284\\
1219.64910617487	-0.444207007451983\\
1223.1922070635	-0.444199354611721\\
1226.745600719	-0.444191657627573\\
1230.30931704202	-0.444183916247214\\
1233.88338602009	-0.444176130216899\\
1237.46783772783	-0.444168299281467\\
1241.06270232725	-0.444160423184318\\
1244.66801006798	-0.444152501667418\\
1248.28379128751	-0.444144534471293\\
1251.91007641147	-0.444136521335007\\
1255.54689595388	-0.444128461996175\\
1259.1942805174	-0.444120356190927\\
1262.85226079359	-0.444112203653935\\
1266.52086756317	-0.444104004118371\\
1270.20013169629	-0.444095757315926\\
1273.89008415275	-0.444087462976782\\
1277.59075598232	-0.444079120829618\\
1281.30217832495	-0.444070730601598\\
1285.02438241106	-0.444062292018357\\
1288.7573995618	-0.444053804803998\\
1292.5012611893	-0.444045268681087\\
1296.25599879694	-0.444036683370637\\
1300.02164397962	-0.444028048592107\\
1303.79822842404	-0.444019364063394\\
1307.58578390892	-0.444010629500809\\
1311.38434230532	-0.4440018446191\\
1315.19393557689	-0.443993009131402\\
1319.01459578012	-0.443984122749269\\
1322.84635506463	-0.44397518518264\\
1326.68924567343	-0.443966196139841\\
1330.54329994321	-0.443957155327571\\
1334.40855030458	-0.443948062450902\\
1338.28502928238	-0.443938917213252\\
1342.17276949593	-0.443929719316406\\
1346.0718036593	-0.443920468460473\\
1349.9821645816	-0.443911164343908\\
1353.90388516726	-0.443901806663482\\
1357.83699841628	-0.443892395114283\\
1361.78153742455	-0.443882929389708\\
1365.73753538408	-0.443873409181444\\
1369.70502558332	-0.443863834179467\\
1373.68404140741	-0.443854204072042\\
1377.67461633848	-0.443844518545694\\
1381.67678395594	-0.443834777285213\\
1385.69057793673	-0.443824979973635\\
1389.71603205562	-0.443815126292248\\
1393.75318018552	-0.443805215920574\\
1397.80205629771	-0.443795248536348\\
1401.86269446218	-0.44378522381553\\
1405.93512884789	-0.44377514143228\\
1410.01939372306	-0.443765001058963\\
1414.11552345545	-0.443754802366119\\
1418.22355251267	-0.443744545022473\\
1422.34351546247	-0.44373422869492\\
1426.47544697298	-0.443723853048509\\
1430.61938181308	-0.443713417746444\\
1434.77535485265	-0.443702922450054\\
1438.94340106285	-0.443692366818817\\
1443.12355551644	-0.443681750510325\\
1447.31585338808	-0.443671073180269\\
1451.52032995458	-0.443660334482454\\
1455.73702059527	-0.443649534068773\\
1459.96596079222	-0.443638671589196\\
1464.20718613061	-0.443627746691773\\
1468.46073229898	-0.443616759022598\\
1472.72663508953	-0.443605708225838\\
1477.00493039847	-0.443594593943684\\
1481.29565422626	-0.443583415816371\\
1485.59884267796	-0.443572173482142\\
1489.9145319635	-0.443560866577264\\
1494.24275839802	-0.443549494735996\\
1498.58355840214	-0.443538057590588\\
1502.9369685023	-0.443526554771278\\
1507.30302533102	-0.443514985906267\\
1511.68176562726	-0.443503350621719\\
1516.07322623672	-0.443491648541741\\
1520.4774441121	-0.443479879288386\\
1524.89445631348	-0.443468042481632\\
1529.32430000859	-0.443456137739379\\
1533.76701247313	-0.443444164677428\\
1538.22263109108	-0.443432122909478\\
1542.69119335505	-0.44342001204712\\
1547.17273686653	-0.443407831699815\\
1551.66729933626	-0.443395581474887\\
1556.17491858454	-0.44338326097752\\
1560.69563254152	-0.443370869810732\\
1565.22947924755	-0.443358407575381\\
1569.77649685348	-0.443345873870148\\
1574.33672362099	-0.443333268291515\\
1578.91019792293	-0.443320590433773\\
1583.49695824359	-0.44330783988899\\
1588.09704317908	-0.443295016247022\\
1592.71049143762	-0.443282119095488\\
1597.3373418399	-0.443269148019753\\
1601.97763331937	-0.443256102602947\\
1606.63140492256	-0.44324298242591\\
1611.29869580948	-0.443229787067214\\
1615.97954525385	-0.443216516103138\\
1620.67399264353	-0.44320316910766\\
1625.38207748075	-0.443189745652452\\
1630.10383938254	-0.443176245306846\\
1634.83931808099	-0.443162667637853\\
1639.58855342363	-0.443149012210133\\
1644.35158537374	-0.443135278585982\\
1649.12845401068	-0.443121466325328\\
1653.91919953026	-0.443107574985719\\
1658.72386224506	-0.443093604122305\\
1663.54248258477	-0.443079553287834\\
1668.3751010965	-0.443065422032635\\
1673.22175844519	-0.443051209904611\\
1678.08249541389	-0.443036916449216\\
1682.95735290413	-0.443022541209456\\
1687.84637193625	-0.443008083725874\\
1692.74959364978	-0.442993543536529\\
1697.66705930373	-0.442978920177002\\
1702.598810277	-0.44296421318036\\
1707.54488806867	-0.442949422077165\\
1712.50533429837	-0.44293454639545\\
1717.48019070668	-0.442919585660717\\
1722.46949915539	-0.442904539395908\\
1727.47330162792	-0.442889407121409\\
1732.49164022965	-0.44287418835503\\
1737.52455718828	-0.442858882611994\\
1742.57209485418	-0.442843489404926\\
1747.63429570074	-0.442828008243843\\
1752.71120232474	-0.442812438636127\\
1757.80285744672	-0.442796780086529\\
1762.9093039113	-0.442781032097161\\
1768.03058468759	-0.442765194167456\\
1773.16674286949	-0.442749265794182\\
1778.31782167613	-0.44273324647142\\
1783.48386445216	-0.442717135690548\\
1788.66491466817	-0.442700932940235\\
1793.86101592101	-0.442684637706423\\
1799.07221193421	-0.442668249472317\\
1804.29854655827	-0.442651767718367\\
1809.54006377114	-0.442635191922263\\
1814.79680767846	-0.442618521558919\\
1820.06882251405	-0.442601756100457\\
1825.35615264021	-0.442584895016195\\
1830.65884254811	-0.44256793777264\\
1835.97693685817	-0.442550883833467\\
1841.31048032043	-0.442533732659508\\
1846.65951781493	-0.442516483708742\\
1852.0240943521	-0.44249913643628\\
1857.40425507312	-0.442481690294352\\
1862.8000452503	-0.442464144732286\\
1868.21151028746	-0.442446499196514\\
1873.63869572033	-0.442428753130542\\
1879.08164721693	-0.442410905974937\\
1884.54041057793	-0.442392957167321\\
1890.01503173706	-0.442374906142353\\
1895.50555676149	-0.442356752331728\\
1901.01203185221	-0.442338495164138\\
1906.53450334442	-0.442320134065278\\
1912.07301770794	-0.442301668457834\\
1917.62762154758	-0.442283097761453\\
1923.19836160353	-0.44226442139275\\
1928.78528475177	-0.442245638765275\\
1934.38843800444	-0.442226749289515\\
1940.00786851027	-0.44220775237287\\
1945.64362355496	-0.442188647419646\\
1951.29575056155	-0.442169433831032\\
1956.96429709087	-0.442150111005103\\
1962.64931084191	-0.442130678336784\\
1968.35083965221	-0.442111135217858\\
1974.0689314983	-0.442091481036939\\
1979.80363449607	-0.442071715179458\\
1985.5549969012	-0.442051837027655\\
1991.32306710953	-0.442031845960561\\
1997.10789365752	-0.442011741353993\\
2002.9095252226	-0.441991522580524\\
2008.72801062364	-0.44197118900948\\
2014.5633988213	-0.441950740006926\\
2020.41573891849	-0.441930174935648\\
2026.28508016076	-0.441909493155142\\
2032.17147193671	-0.4418886940216\\
2038.07496377843	-0.441867776887892\\
2043.99560536191	-0.441846741103555\\
2049.93344650741	-0.441825586014783\\
2055.88853717995	-0.441804310964406\\
2061.86092748969	-0.441782915291875\\
2067.85066769238	-0.441761398333254\\
2073.85780818972	-0.441739759421205\\
2079.88239952988	-0.441717997884973\\
2085.92449240784	-0.441696113050364\\
2091.98413766585	-0.441674104239749\\
2098.06138629387	-0.441651970772029\\
2104.15628942998	-0.441629711962633\\
2110.26889836082	-0.441607327123503\\
2116.39926452202	-0.441584815563081\\
2122.54743949863	-0.441562176586282\\
2128.71347502555	-0.441539409494501\\
2134.89742298798	-0.441516513585579\\
2141.09933542183	-0.441493488153806\\
2147.3192645142	-0.44147033248989\\
2153.55726260378	-0.441447045880957\\
2159.81338218131	-0.441423627610524\\
2166.08767589	-0.441400076958497\\
2172.38019652601	-0.441376393201153\\
2178.69099703887	-0.441352575611121\\
2185.02013053192	-0.441328623457366\\
2191.36765026278	-0.441304536005191\\
2197.73360964376	-0.441280312516205\\
2204.11806224237	-0.441255952248313\\
2210.5210617817	-0.441231454455711\\
2216.94266214092	-0.441206818388861\\
2223.38291735573	-0.441182043294481\\
2229.84188161878	-0.441157128415536\\
2236.31960928018	-0.441132072991213\\
2242.81615484791	-0.441106876256915\\
2249.3315729883	-0.441081537444246\\
2255.86591852648	-0.441056055780994\\
2262.41924644686	-0.441030430491118\\
2268.99161189358	-0.441004660794739\\
2275.58307017096	-0.440978745908119\\
2282.193676744	-0.440952685043648\\
2288.8234872388	-0.440926477409839\\
2295.47255744309	-0.440900122211298\\
2302.14094330664	-0.440873618648724\\
2308.82870094176	-0.440846965918891\\
2315.53588662376	-0.440820163214634\\
2322.26255679145	-0.440793209724832\\
2329.00876804758	-0.440766104634406\\
2335.77457715933	-0.440738847124281\\
2342.56004105881	-0.4407114363714\\
2349.36521684349	-0.440683871548695\\
2356.19016177673	-0.44065615182508\\
2363.03493328823	-0.44062827636543\\
2369.89958897454	-0.440600244330571\\
2376.7841865995	-0.440572054877275\\
2383.68878409479	-0.440543707158234\\
2390.61343956036	-0.440515200322047\\
2397.55821126494	-0.440486533513227\\
2404.52315764654	-0.440457705872157\\
2411.50833731294	-0.440428716535101\\
2418.51380904216	-0.440399564634182\\
2425.53963178298	-0.440370249297365\\
2432.58586465543	-0.440340769648453\\
2439.65256695128	-0.44031112480707\\
2446.73979813453	-0.44028131388865\\
2453.84761784197	-0.440251336004415\\
2460.97608588357	-0.440221190261375\\
2468.12526224311	-0.440190875762314\\
2475.29520707858	-0.440160391605767\\
2482.48598072276	-0.44012973688602\\
2489.69764368367	-0.440098910693092\\
2496.93025664514	-0.440067912112718\\
2504.18388046725	-0.440036740226351\\
2511.45857618691	-0.440005394111132\\
2518.75440501834	-0.439973872839896\\
2526.07142835356	-0.439942175481149\\
2533.40970776297	-0.439910301099055\\
2540.76930499581	-0.439878248753435\\
2548.15028198072	-0.439846017499743\\
2555.55270082622	-0.439813606389065\\
2562.97662382129	-0.439781014468104\\
2570.42211343582	-0.439748240779167\\
2577.88923232121	-0.439715284360155\\
2585.37804331086	-0.439682144244558\\
2592.88860942067	-0.439648819461428\\
2600.42099384964	-0.439615309035396\\
2607.97525998035	-0.439581611986632\\
2615.5514713795	-0.439547727330852\\
2623.14969179846	-0.43951365407931\\
2630.7699851738	-0.439479391238769\\
2638.41241562783	-0.439444937811517\\
2646.07704746912	-0.439410292795341\\
2653.76394519307	-0.439375455183515\\
2661.47317348244	-0.439340423964805\\
2669.2047972079	-0.439305198123451\\
2676.95888142856	-0.43926977663915\\
2684.73549139252	-0.439234158487067\\
2692.53469253745	-0.43919834263781\\
2700.3565504911	-0.439162328057427\\
2708.20113107189	-0.439126113707397\\
2716.06850028941	-0.439089698544627\\
2723.95872434503	-0.439053081521433\\
2731.87186963244	-0.439016261585546\\
2739.8080027382	-0.438979237680091\\
2747.76719044229	-0.438942008743601\\
2755.74949971872	-0.438904573709975\\
2763.75499773603	-0.438866931508507\\
2771.78375185791	-0.43882908106386\\
2779.83582964371	-0.438791021296062\\
2787.91129884907	-0.438752751120504\\
2796.01022742645	-0.438714269447934\\
2804.13268352572	-0.438675575184451\\
2812.27873549471	-0.438636667231493\\
2820.44845187983	-0.438597544485839\\
2828.64190142659	-0.438558205839602\\
2836.85915308022	-0.438518650180234\\
2845.10027598624	-0.438478876390503\\
2853.36533949103	-0.438438883348501\\
2861.65441314242	-0.438398669927642\\
2869.9675666903	-0.438358234996652\\
2878.30487008715	-0.438317577419567\\
2886.6663934887	-0.438276696055744\\
2895.05220725446	-0.438235589759828\\
2903.46238194833	-0.438194257381787\\
2911.89698833922	-0.438152697766881\\
2920.35609740162	-0.43811090975568\\
2928.83978031619	-0.438068892184046\\
2937.34810847038	-0.438026643883145\\
2945.88115345902	-0.437984163679449\\
2954.43898708491	-0.437941450394719\\
2963.02168135948	-0.43789850284602\\
2971.62930850331	-0.437855319845723\\
2980.2619409468	-0.437811900201495\\
2988.91965133077	-0.437768242716307\\
2997.60251250704	-0.437724346188441\\
3006.31059753909	-0.437680209411477\\
3015.04397970262	-0.437635831174317\\
3023.80273248624	-0.437591210261172\\
3032.58692959201	-0.437546345451569\\
3041.39664493612	-0.437501235520357\\
3050.23195264946	-0.437455879237714\\
3059.09292707829	-0.437410275369148\\
3067.97964278485	-0.4373644226755\\
3076.89217454798	-0.437318319912966\\
3085.83059736374	-0.437271965833077\\
3094.79498644609	-0.437225359182728\\
3103.78541722744	-0.437178498704176\\
3112.80196535939	-0.437131383135049\\
3121.84470671324	-0.437084011208357\\
3130.91371738075	-0.437036381652499\\
3140.00907367472	-0.436988493191274\\
3149.13085212962	-0.436940344543888\\
3158.27912950228	-0.436891934424969\\
3167.45398277248	-0.436843261544575\\
3176.65548914365	-0.43679432460821\\
3185.88372604349	-0.436745122316828\\
3195.13877112463	-0.436695653366866\\
3204.42070226528	-0.436645916450225\\
3213.7295975699	-0.436595910254316\\
3223.06553536981	-0.43654563346206\\
3232.42859422393	-0.436495084751907\\
3241.81885291936	-0.436444262797848\\
3251.23639047209	-0.43639316626944\\
3260.68128612767	-0.43634179383182\\
3270.15361936182	-0.43629014414572\\
3279.65346988117	-0.436238215867491\\
3289.18091762389	-0.436186007649124\\
3298.73604276038	-0.436133518138266\\
3308.31892569391	-0.436080745978249\\
3317.92964706136	-0.436027689808099\\
3327.56828773383	-0.43597434826257\\
3337.23492881737	-0.435920719972178\\
3346.92965165364	-0.435866803563191\\
3356.65253782058	-0.4358125976577\\
3366.40366913316	-0.435758100873609\\
3376.18312764399	-0.435703311824682\\
3385.99099564403	-0.435648229120558\\
3395.82735566334	-0.435592851366797\\
3405.6922904717	-0.435537177164901\\
3415.58588307935	-0.43548120511233\\
3425.50821673767	-0.435424933802571\\
3435.45937493988	-0.435368361825132\\
3445.43944142178	-0.435311487765602\\
3455.44850016238	-0.435254310205672\\
3465.48663538468	-0.435196827723182\\
3475.55393155635	-0.435139038892145\\
3485.65047339042	-0.435080942282801\\
3495.77634584604	-0.435022536461643\\
3505.93163412913	-0.434963819991463\\
3516.11642369317	-0.434904791431394\\
3526.33080023988	-0.434845449336951\\
3536.57484971991	-0.434785792260075\\
3546.84865833365	-0.43472581874918\\
3557.15231253186	-0.434665527349198\\
3567.48589901646	-0.434604916601624\\
3577.84950474125	-0.434543985044573\\
3588.24321691261	-0.434482731212822\\
3598.66712299027	-0.434421153637856\\
3609.12131068803	-0.434359250847945\\
3619.6058679745	-0.434297021368166\\
3630.12088307383	-0.434234463720482\\
3640.66644446648	-0.434171576423789\\
3651.24264088994	-0.434108357993982\\
3661.84956133948	-0.434044806943997\\
3672.4872950689	-0.433980921783897\\
3683.1559315913	-0.433916701020914\\
3693.8555606798	-0.433852143159524\\
3704.58627236831	-0.433787246701514\\
3715.34815695232	-0.433722010146036\\
3726.14130498959	-0.433656431989699\\
3736.96580730098	-0.433590510726619\\
3747.82175497118	-0.433524244848493\\
3758.70923934946	-0.43345763284469\\
3769.6283520505	-0.433390673202313\\
3780.5791849551	-0.433323364406276\\
3791.56183021097	-0.433255704939389\\
3802.57638023352	-0.433187693282437\\
3813.62292770663	-0.433119327914263\\
3824.70156558342	-0.433050607311857\\
3835.81238708705	-0.432981529950433\\
3846.95548571148	-0.432912094303524\\
3858.1309552223	-0.43284229884308\\
3869.33888965746	-0.432772142039548\\
3880.57938332809	-0.432701622361979\\
3891.85253081934	-0.432630738278114\\
3903.15842699108	-0.432559488254486\\
3914.49716697878	-0.432487870756532\\
3925.86884619426	-0.432415884248686\\
3937.27356032653	-0.432343527194486\\
3948.71140534256	-0.432270798056682\\
3960.18247748814	-0.432197695297356\\
3971.68687328862	-0.432124217378021\\
3983.22468954976	-0.432050362759748\\
3994.79602335857	-0.431976129903277\\
4006.40097208407	-0.431901517269135\\
4018.03963337816	-0.431826523317776\\
4029.7121051764	-0.431751146509683\\
4041.41848569887	-0.431675385305518\\
4053.15887345099	-0.43159923816623\\
4064.9333672243	-0.431522703553218\\
4076.74206609739	-0.431445779928433\\
4088.58506943661	-0.431368465754554\\
4100.46247689702	-0.431290759495098\\
4112.37438842317	-0.431212659614592\\
4124.32090424992	-0.431134164578698\\
4136.30212490336	-0.43105527285438\\
4148.31815120158	-0.43097598291006\\
4160.36908425555	-0.430896293215758\\
4172.45502546997	-0.430816202243272\\
4184.57607654415	-0.430735708466336\\
4196.73233947279	-0.430654810360785\\
4208.92391654693	-0.430573506404724\\
4221.15091035474	-0.430491795078714\\
4233.41342378242	-0.430409674865942\\
4245.71156001506	-0.430327144252388\\
4258.04542253748	-0.430244201727047\\
4270.41511513517	-0.430160845782082\\
4282.82074189508	-0.430077074913038\\
4295.26240720654	-0.429992887619031\\
4307.74021576216	-0.429908282402948\\
4320.25427255865	-0.429823257771653\\
4332.80468289776	-0.429737812236199\\
4345.39155238712	-0.42965194431204\\
4358.01498694118	-0.429565652519245\\
4370.67509278205	-0.429478935382718\\
4383.37197644044	-0.429391791432434\\
4396.1057447565	-0.429304219203653\\
4408.87650488079	-0.429216217237169\\
4421.68436427513	-0.42912778407955\\
4434.52943071349	-0.429038918283375\\
4447.41181228298	-0.428949618407478\\
4460.33161738465	-0.428859883017219\\
4473.28895473449	-0.428769710684724\\
4486.28393336432	-0.428679099989169\\
4499.31666262266	-0.42858804951703\\
4512.38725217573	-0.428496557862372\\
4525.49581200829	-0.42840462362712\\
4538.64245242466	-0.428312245421348\\
4551.82728404956	-0.428219421863565\\
4565.05041782907	-0.428126151581026\\
4578.31196503159	-0.428032433210018\\
4591.61203724876	-0.427938265396166\\
4604.95074639639	-0.427843646794772\\
4618.32820471539	-0.427748576071106\\
4631.74452477276	-0.42765305190075\\
4645.19981946247	-0.42755707296992\\
4658.69420200651	-0.427460637975823\\
4672.22778595571	-0.427363745626983\\
4685.80068519082	-0.427266394643593\\
4699.41301392341	-0.427168583757897\\
4713.06488669679	-0.427070311714532\\
4726.7564183871	-0.426971577270916\\
4740.4877242041	-0.426872379197619\\
4754.25891969233	-0.426772716278755\\
4768.07012073193	-0.42667258731238\\
4781.92144353969	-0.42657199111089\\
4795.81300467001	-0.426470926501429\\
4809.74492101589	-0.426369392326318\\
4823.7173098099	-0.426267387443469\\
4837.73028862517	-0.426164910726833\\
4851.7839753764	-0.426061961066827\\
4865.87848832079	-0.425958537370796\\
4880.01394605913	-0.42585463856348\\
4894.19046753673	-0.425750263587457\\
4908.40817204441	-0.425645411403651\\
4922.66717921959	-0.425540080991804\\
4936.96760904717	-0.425434271350968\\
4951.30958186066	-0.425327981500021\\
4965.69321834313	-0.425221210478181\\
4980.11863952821	-0.425113957345524\\
4994.58596680117	-0.425006221183524\\
5009.09532189988	-0.424898001095608\\
5023.64682691588	-0.424789296207697\\
5038.24060429537	-0.424680105668776\\
5052.87677684028	-0.424570428651483\\
5067.55546770927	-0.424460264352682\\
5082.27680041875	-0.424349611994079\\
5097.040898844	-0.424238470822824\\
5111.84788722013	-0.424126840112125\\
5126.69789014316	-0.424014719161913\\
5141.59103257104	-0.423902107299454\\
5156.52743982478	-0.423789003880032\\
5171.50723758939	-0.42367540828762\\
5186.53055191505	-0.423561319935551\\
5201.59750921807	-0.42344673826723\\
5216.70823628203	-0.423331662756845\\
5231.86286025882	-0.423216092910084\\
5247.06150866969	-0.423100028264881\\
5262.30430940635	-0.422983468392174\\
5277.59139073204	-0.42286641289666\\
5292.92288128262	-0.422748861417593\\
5308.29891006761	-0.422630813629579\\
5323.71960647132	-0.42251226924337\\
5339.18510025393	-0.422393228006726\\
5354.69552155257	-0.422273689705239\\
5370.25100088241	-0.42215365416319\\
5385.85166913779	-0.422033121244451\\
5401.49765759328	-0.421912090853349\\
5417.18909790481	-0.421790562935609\\
5432.92612211079	-0.421668537479263\\
5448.70886263318	-0.421546014515608\\
5464.53745227863	-0.42142299412016\\
5480.41202423962	-0.421299476413661\\
5496.33271209552	-0.421175461563066\\
5512.2996498138	-0.42105094978257\\
5528.31297175106	-0.420925941334651\\
5544.3728126542	-0.420800436531147\\
5560.47930766164	-0.420674435734322\\
5576.63259230428	-0.420547939357978\\
5592.83280250682	-0.42042094786859\\
5609.08007458877	-0.420293461786451\\
5625.37454526567	-0.420165481686841\\
5641.71635165024	-0.420037008201221\\
5658.10563125347	-0.419908042018465\\
5674.54252198587	-0.419778583886076\\
5691.02716215855	-0.419648634611481\\
5707.55969048444	-0.419518195063304\\
5724.14024607939	-0.419387266172692\\
5740.76896846344	-0.419255848934651\\
5757.4459975619	-0.419123944409423\\
5774.17147370658	-0.418991553723877\\
5790.94553763696	-0.41885867807293\\
5807.76833050134	-0.41872531872101\\
5824.63999385812	-0.418591477003525\\
5841.56066967684	-0.418457154328384\\
5858.53050033957	-0.418322352177523\\
5875.54962864192	-0.418187072108499\\
5892.61819779434	-0.418051315756064\\
5909.73635142334	-0.41791508483382\\
5926.90423357264	-0.417778381135885\\
5944.12198870441	-0.417641206538576\\
5961.3897617005	-0.417503563002162\\
5978.70769786364	-0.417365452572625\\
5996.07594291864	-0.417226877383465\\
6013.4946430137	-0.417087839657543\\
6030.96394472151	-0.416948341708956\\
6048.48399504063	-0.416808385944954\\
6066.0549413966	-0.416667974867898\\
6083.67693164325	-0.416527111077251\\
6101.35011406393	-0.416385797271609\\
6119.07463737276	-0.416244036250789\\
6136.85065071587	-0.416101830917933\\
6154.67830367267	-0.41595918428168\\
6172.55774625708	-0.415816099458367\\
6190.48912891884	-0.415672579674277\\
6208.47260254473	-0.415528628267947\\
6226.50831845987	-0.4153842486925\\
6244.59642842897	-0.415239444518038\\
6262.73708465763	-0.415094219434097\\
6280.9304397936	-0.414948577252116\\
6299.1766469281	-0.414802521908007\\
6317.47585959704	-0.414656057464725\\
6335.82823178239	-0.414509188114941\\
6354.23391791342	-0.414361918183728\\
6372.69307286802	-0.414214252131339\\
6391.20585197403	-0.414066194556006\\
6409.77241101048	-0.413917750196844\\
6428.39290620898	-0.413768923936763\\
6447.06749425496	-0.41361972080549\\
6465.79633228904	-0.413470145982616\\
6484.57957790835	-0.41332020480073\\
6503.41738916781	-0.413169902748614\\
6522.30992458151	-0.413019245474514\\
6541.25734312404	-0.412868238789439\\
6560.25980423179	-0.412716888670599\\
6579.31746780432	-0.412565201264861\\
6598.43049420572	-0.412413182892299\\
6617.59904426592	-0.412260840049819\\
6636.82327928208	-0.412108179414861\\
6656.1033610199	-0.411955207849179\\
6675.43945171504	-0.411801932402713\\
6694.83171407447	-0.411648360317517\\
6714.28031127778	-0.411494499031813\\
6733.78540697864	-0.411340356184096\\
6753.34716530612	-0.411185939617344\\
6772.96575086609	-0.411031257383328\\
6792.6413287426	-0.410876317746995\\
6812.3740644993	-0.410721129190976\\
6832.16412418073	-0.410565700420152\\
6852.01167431389	-0.41041004036637\\
6871.91688190947	-0.410254158193217\\
6891.87991446336	-0.410098063300938\\
6911.90093995803	-0.409941765331434\\
6931.98012686392	-0.409785274173393\\
6952.11764414092	-0.409628599967514\\
6972.31366123971	-0.409471753111865\\
6992.56834810323	-0.409314744267356\\
7012.88187516815	-0.409157584363337\\
7033.2544133662	-0.409000284603317\\
7053.68613412573	-0.40884285647081\\
7074.17720937305	-0.408685311735331\\
7094.72781153392	-0.408527662458505\\
7115.33811353503	-0.408369921000332\\
7136.0082888054	-0.408212100025585\\
7156.73851127786	-0.408054212510368\\
7177.52895539054	-0.407896271748805\\
7198.37979608831	-0.4077382913599\\
7219.29120882424	-0.407580285294553\\
7240.26336956111	-0.407422267842726\\
7261.29645477286	-0.407264253640804\\
7282.39064144612	-0.407106257679077\\
7303.54610708163	-0.406948295309468\\
7324.76302969581	-0.406790382253374\\
7346.04158782219	-0.406632534609736\\
7367.38196051295	-0.406474768863281\\
7388.78432734045	-0.406317101892959\\
7410.24886839867	-0.406159550980589\\
7431.77576430477	-0.406002133819715\\
7453.36519620064	-0.405844868524647\\
7475.01734575436	-0.405687773639752\\
7496.73239516175	-0.405530868148943\\
7518.51052714796	-0.405374171485426\\
7540.35192496891	-0.405217703541647\\
7562.25677241288	-0.405061484679505\\
7584.22525380213	-0.404905535740814\\
7606.25755399426	-0.404749878058006\\
7628.35385838401	-0.404594533465112\\
7650.51435290461	-0.404439524309012\\
7672.73922402945	-0.40428487346094\\
7695.02865877364	-0.404130604328316\\
7717.38284469556	-0.403976740866833\\
7739.80196989847	-0.403823307592872\\
7762.28622303206	-0.403670329596212\\
7784.83579329402	-0.403517832553064\\
7807.45087043172	-0.403365842739448\\
7830.13164474371	-0.403214387044883\\
7852.87830708137	-0.403063492986454\\
7875.69104885052	-0.402913188723205\\
7898.57006201299	-0.402763503070931\\
7921.51553908828	-0.402614465517342\\
7944.52767315516	-0.402466106237593\\
7967.6066578533	-0.40231845611026\\
7990.7526873849	-0.402171546733703\\
8013.96595651631	-0.402025410442853\\
8037.24666057965	-0.401880080326446\\
8060.59499547458	-0.401735590244735\\
8084.01115766972	-0.401591974847619\\
8107.49534420455	-0.401449269593287\\
8131.04775269089	-0.401307510767359\\
8154.66858131464	-0.401166735502522\\
8178.35802883743	-0.401026981798705\\
8202.11629459831	-0.400888288543784\\
8225.9435785154	-0.400750695534866\\
8249.84008108758	-0.400614243500134\\
8273.80600339621	-0.400478974121296\\
8297.84154710675	-0.400344930056645\\
8321.94691447056	-0.400212154964754\\
8346.12230832648	-0.400080693528818\\
8370.36793210265	-0.399950591481688\\
8394.68398981816	-0.399821895631591\\
8419.07068608474	-0.399694653888553\\
8443.52822610859	-0.399568915291597\\
8468.05681569197	-0.399444730036682\\
8492.65666123506	-0.399322149505439\\
8517.32796973759	-0.399201226294736\\
8542.07094880062	-0.399082014247065\\
8566.88580662836	-0.398964568481828\\
8591.77275202978	-0.398848945427497\\
8616.73199442049	-0.398735202854725\\
8641.76374382445	-0.398623399910422\\
8666.86821087573	-0.398513597152797\\
8692.0456068203	-0.398405856587464\\
8717.29614351781	-0.3983002417046\\
8742.62003344335	-0.398196817517194\\
8768.01748968928	-0.398095650600444\\
8793.48872596697	-0.397996809132327\\
8819.03395660864	-0.397900362935401\\
8844.65339656915	-0.397806383519844\\
8870.34726142778	-0.397714944127831\\
8896.11576739013	-0.397626119779214\\
8921.95913128983	-0.397539987318676\\
8947.8775705904	-0.397456625464259\\
8973.87130338718	-0.397376114857433\\
8999.94054840899	-0.397298538114732\\
9026.08552502009	-0.397223979880965\\
9052.30645322202	-0.397152526884126\\
9078.60355365542	-0.397084267992041\\
9104.97704760185	-0.397019294270786\\
9131.42715698578	-0.396957699044983\\
9157.95410437629	-0.396899577960033\\
9184.55811298909	-0.396845029046343\\
9211.23940668829	-0.39679415278564\\
9237.99820998835	-0.39674705217944\\
9264.83474805596	-0.396703832819757\\
9291.74924671189	-0.396664602962142\\
9318.74193243297	-0.396629473601135\\
9345.81303235391	-0.396598558548222\\
9372.96277426923	-0.396571974512416\\
9400.19138663528	-0.39654984118352\\
9427.499098572	-0.39653228131823\\
9454.88613986494	-0.396519420829152\\
9482.35274096723	-0.396511388876864\\
9509.89913300142	-0.396508317965144\\
9537.52554776148	-0.396510344039486\\
9565.23221771478	-0.396517606589054\\
9593.01937600397	-0.396530248752187\\
9620.88725644901	-0.396548417425621\\
9648.8360935491	-0.396572263377579\\
9676.86612248465	-0.396601941364867\\
9704.97757911932	-0.396637610254199\\
9733.1707000019	-0.396679433147843\\
9761.44572236841	-0.396727577513858\\
9789.802884144	-0.396782215321054\\
9818.24242394501	-0.39684352317891\\
9846.764581081	-0.396911682482647\\
9875.36959555668	-0.396986879563693\\
9904.05770807398	-0.397069305845754\\
9932.82916003413	-0.397159158006769\\
9961.68419353956	-0.397256638146961\\
9990.62305139605	-0.397361953963316\\
10019.6459771147	-0.397475318930706\\
10048.7532149142	-0.397596952490019\\
10077.9450097223	-0.397727080243582\\
10107.2216071787	-0.397865934158203\\
10136.5832536364	-0.398013752776186\\
10166.0301961643	-0.398170781434708\\
10195.5626825487	-0.398337272493928\\
10225.180961296	-0.398513485574214\\
10254.8852816345	-0.398699687802974\\
10284.6758935164	-0.398896154071481\\
10314.5530476201	-0.399103167302236\\
10344.5169953522	-0.399321018727302\\
10374.5679888495	-0.399550008178195\\
10404.7062809815	-0.39979044438789\\
10434.9321253522	-0.400042645305497\\
10465.2457763023	-0.400306938424276\\
10495.6474889113	-0.400583661123632\\
10526.1375189998	-0.400873161025791\\
10556.7161231316	-0.401175796367907\\
10587.3835586158	-0.401491936390384\\
10618.1400835088	-0.401821961742225\\
10648.9859566169	-0.402166264904311\\
10679.9214374981	-0.402525250631508\\
10710.9467864646	-0.402899336414648\\
10742.0622645846	-0.403288952963357\\
10773.2681336847	-0.403694544710868\\
10804.5646563523	-0.404116570342042\\
10835.9520959375	-0.404555503345753\\
10867.4307165554	-0.405011832593051\\
10899.0007830885	-0.405486062942485\\
10930.6625611887	-0.405978715874012\\
10962.4163172795	-0.40649033015325\\
10994.2623185586	-0.407021462527582\\
11026.2008329998	-0.407572688456053\\
11058.2321293553	-0.408144602874927\\
11090.3564771582	-0.408737821000942\\
11122.5741467244	-0.409352979174483\\
11154.8854091552	-0.409990735744974\\
11187.2905363394	-0.41065177200098\\
11219.7898009558	-0.411336793147684\\
11252.3834764751	-0.412046529334543\\
11285.0718371625	-0.412781736736193\\
11317.85515808	-0.41354319868982\\
11350.7337150887	-0.414331726892444\\
11383.7077848511	-0.415148162661861\\
11416.7776448331	-0.415993378265215\\
11449.9435733071	-0.416868278319407\\
11483.2058493535	-0.417773801267992\\
11516.5647528637	-0.418710920939391\\
11550.020564542	-0.419680648191715\\
11583.5735659084	-0.420684032649869\\
11617.2240393004	-0.421722164540948\\
11650.9722678758	-0.422796176634554\\
11684.8185356152	-0.423907246295001\\
11718.763127324	-0.425056597652994\\
11752.8063286348	-0.426245503904967\\
11786.9484260103	-0.427475289748917\\
11821.189706745	-0.428747333966129\\
11855.5304589685	-0.430063072159211\\
11889.9709716468	-0.43142399965739\\
11924.5115345859	-0.432831674601168\\
11959.1524384334	-0.434287721219265\\
11993.8939746813	-0.435793833311938\\
12028.7364356684	-0.437351777955905\\
12063.6801145827	-0.438963399447406\\
12098.7253054641	-0.440630623501387\\
12133.8723032063	-0.442355461726223\\
12169.1214035602	-0.444140016395281\\
12204.4729031354	-0.445986485538296\\
12239.9270994033	-0.447897168377767\\
12275.4842906997	-0.44987447113768\\
12311.1447762267	-0.451920913254495\\
12346.9088560558	-0.454039134022935\\
12382.7768311301	-0.456231899712313\\
12418.7490032672	-0.458502111192305\\
12454.8256751611	-0.460852812110833\\
12491.0071503854	-0.463287197670918\\
12527.2937333955	-0.465808624057669\\
12563.6857295313	-0.468420618571803\\
12600.1834450196	-0.471126890531512\\
12636.787186977	-0.473931343010784\\
12673.4972634121	-0.476838085489053\\
12710.3139832282	-0.479851447494815\\
12747.2376562263	-0.482975993334288\\
12784.268593107	-0.48621653800575\\
12821.4071054737	-0.489578164410797\\
12858.653505835	-0.493066241985603\\
12896.0081076073	-0.496686446888595\\
12933.4712251176	-0.500444783895721\\
12971.0431736057	-0.504347610171293\\
13008.7242692275	-0.508401661100928\\
13046.5148290573	-0.512614078394223\\
13084.4151710904	-0.516992440688338\\
13122.4256142459	-0.521544796910263\\
13160.5464783694	-0.526279702685418\\
13198.7780842357	-0.53120626011398\\
13237.1207535513	-0.536334161274342\\
13275.5748089573	-0.541673735855954\\
13314.1405740324	-0.547236003372403\\
13352.8183732948	-0.553032730460128\\
13391.6085322057	-0.559076493830178\\
13430.5113771719	-0.565380749510185\\
13469.5272355482	-0.571959909092767\\
13508.6564356403	-0.578829423795622\\
13547.8993067079	-0.586005877239269\\
13587.2561789671	-0.593507087961579\\
13626.7273835931	-0.601352222815752\\
13666.3132527234	-0.609561922541225\\
13706.0141194603	-0.618158440956572\\
13745.8303178738	-0.627165799401026\\
13785.7621830042	-0.636609958246789\\
13825.8100508654	-0.64651900751869\\
13865.9742584471	-0.65692337888848\\
13906.2551437182	-0.667856081555738\\
13946.6530456293	-0.679352964779192\\
13987.1683041157	-0.691453010070206\\
14027.8012601002	-0.704198656287193\\
14068.552255496	-0.717636161046567\\
14109.4216332096	-0.731816001950191\\
14150.4097371434	-0.746793321054277\\
14191.5169121992	-0.76262841567044\\
14232.7435042805	-0.779387277845717\\
14274.0898602958	-0.797142183489646\\
14315.5563281614	-0.815972329765371\\
14357.143256804	-0.83596451553463\\
14398.8509961643	-0.85721385358671\\
14440.6798971995	-0.879824493952681\\
14482.6303118861	-0.903910323102031\\
14524.7025932234	-0.929595581647388\\
14566.897095236	-0.957015309426053\\
14609.214172977	-0.986315475500629\\
14651.6541825309	-1.01765257257301\\
14694.2174810167	-1.05119233647926\\
14736.9044265908	-1.08710707016418\\
14779.7153784499	-1.12557077438844\\
14822.6506968345	-1.16675086280803\\
14865.7107430314	-1.21079458768704\\
14908.8958793768	-1.25780730363727\\
14952.2064692598	-1.30781817011648\\
14995.642877125	-1.36072657940196\\
15039.2054684757	-1.41621914797162\\
15082.894609877	-1.47364213186166\\
15126.710668959	-1.53180737668034\\
15170.6540144195	-1.58870190330821\\
15214.7250160277	-1.6410648125637\\
15258.9240446267	-1.68379917877136\\
15303.2514721371	-1.70922280031199\\
15347.7076715598	-1.70627469660687\\
15392.2930169794	-1.66005229992708\\
15437.0078835672	-1.55249695078933\\
15481.8526475843	-1.36549314391041\\
15526.8276863849	-1.08738675864078\\
15571.9333784194	-0.721840329135283\\
15617.1701032376	-0.294195627160053\\
15662.5382414919	0.151195271008895\\
15708.0381749406	0.564314611228766\\
15753.6702864508	0.906268131493253\\
15799.434960002	1.15913917838305\\
15845.3325806892	1.32491239824034\\
15891.3635347259	1.41767312029805\\
15937.5282094479	1.45543155640968\\
15983.8269933157	1.4549252521256\\
16030.2602759189	1.42950417498838\\
16076.8284479785	1.38891167063878\\
16123.5319013504	1.33986784342542\\
16170.3710290293	1.28682759360461\\
16217.3462251512	1.23265045205309\\
16264.4578849972	1.17911307055529\\
16311.7064049967	1.12727429340872\\
16359.0921827307	1.07772521950684\\
16406.6156169351	1.03075667214964\\
16454.2771075044	0.98646985808963\\
16502.0770554945	0.94484885676036\\
16550.0158631267	0.905807790768279\\
16598.0939337903	0.869221316080068\\
16646.3116720468	0.834944161869004\\
16694.6694836331	0.802823496209006\\
16743.1677754642	0.772706599932459\\
16791.8069556377	0.744445479901942\\
16840.5874334367	0.717899494466503\\
16889.5096193329	0.692936697290655\\
16938.5739249909	0.669434364705609\\
16987.7807632708	0.647279012847118\\
17037.1305482323	0.626366105836023\\
17086.6236951379	0.606599586689616\\
17136.2606204564	0.587891316480619\\
17186.0417418664	0.570160476591867\\
17235.9674782601	0.553332968553834\\
17286.0382497463	0.537340832465443\\
17336.2544776544	0.522121696108664\\
17386.6165845377	0.507618261054316\\
17437.1249941771	0.493777828304629\\
17487.7801315845	0.48055186364598\\
17538.5824230064	0.467895601432713\\
17589.5322959278	0.455767684681122\\
17640.6301790753	0.444129838912348\\
17691.8765024211	0.43294657700286\\
17743.2716971866	0.422184932286418\\
17794.8161958454	0.411814217238494\\
17846.5104321281	0.401805805219101\\
17898.3548410248	0.39213293292734\\
17950.3498587895	0.382770521408558\\
18002.4959229435	0.373695013645363\\
18054.793472279	0.364884226946068\\
18107.2429468629	0.35631721851623\\
18159.8447880408	0.347974162758113\\
18212.59943844	0.339836238987965\\
18265.5073419738	0.331885528392133\\
18318.5689438452	0.324104919160584\\
18371.7846905503	0.31647801884109\\
18425.1550298826	0.308989073050038\\
18478.6804109361	0.301622889757522\\
18532.3612841095	0.294364768435808\\
18586.1981011102	0.28720043342259\\
18640.1913149575	0.280115970904406\\
18694.3413799868	0.273097768971653\\
18748.6487518534	0.266132460235862\\
18803.1138875363	0.259206866532848\\
18857.737245342	0.252307945261964\\
18912.5192849084	0.245422736933337\\
18967.4604672086	0.238538313511151\\
19022.5612545549	0.231641727152533\\
19077.8221106026	0.224719958948556\\
19133.2435003539	0.217759867276364\\
19188.825890162	0.210748135369641\\
19244.5697477347	0.203671217708885\\
19300.4755421384	0.196515284822727\\
19356.5437438024	0.189266166077773\\
19412.7748245225	0.18190929001625\\
19469.1692574651	0.174429621778744\\
19525.7275171709	0.166811597123786\\
19582.4500795596	0.159039052526343\\
19639.337421933	0.151095150804703\\
19696.3900229799	0.142962301689638\\
19753.6083627794	0.134622076712064\\
19810.9929228053	0.126055117747074\\
19868.5441859302	0.117241038514492\\
19926.2626364292	0.108158318302317\\
19984.1487599846	0.0987841871525025\\
20042.2030436893	0.0890945017344727\\
20100.4259760513	0.0790636111376582\\
20158.8180469978	0.0686642118515387\\
20217.3797478792	0.0578671912840589\\
20276.1115714733	0.0466414593191881\\
20335.0140119893	0.0349537676603193\\
20394.0875650723	0.0227685170894027\\
20453.332727807	0.0100475533503378\\
20512.7499987225	-0.00325004678140041\\
20572.3398777957	-0.017168196438231\\
20632.1028664563	-0.0317540220155453\\
20692.0394675905	-0.0470580817892362\\
20752.1501855454	-0.0631345689975892\\
20812.4355261333	-0.0800414834140413\\
20872.8959966357	-0.0978407480973807\\
20933.5321058081	-0.116598237601762\\
20994.3443638836	-0.136383669175846\\
21055.3332825778	-0.157270287536876\\
21116.4993750926	-0.179334244036334\\
21177.843156121	-0.202653528649201\\
21239.3651418511	-0.22730625277838\\
21301.0658499704	-0.253367994563064\\
21362.9457996704	-0.280907795059373\\
21425.005511651	-0.309982217498417\\
21487.2455081245	-0.34062663067554\\
21549.6663128204	-0.372842521082096\\
21612.2684509896	-0.406579136825669\\
21675.0524494088	-0.441707071030186\\
21738.0188363851	-0.47798045256086\\
21801.1681417601	-0.514983196503061\\
21864.5008969151	-0.552053319437316\\
21928.0176347744	-0.588177888078466\\
21991.7188898111	-0.621850445319791\\
22055.6051980506	-0.650884395072376\\
22119.6770970753	-0.672183240357851\\
22183.9351260298	-0.681487973631375\\
22248.3798256245	-0.673162721724655\\
22313.0117381407	-0.64015139911599\\
22377.8314074351	-0.574337098189381\\
22442.8393789442	-0.46761569527362\\
22508.0361996891	-0.313928819162201\\
22573.42241828	-0.112102749746951\\
22638.9985849206	0.131437288153338\\
22704.7652514134	0.401722884237075\\
22770.7229711634	0.677452489741436\\
22836.8722991836	0.936064069876771\\
22903.2137920992	1.15938964364077\\
22969.7480081524	1.33718701607886\\
23036.475507207	1.46741056336553\\
23103.3968507536	1.55407244847815\\
23170.5126019133	1.60436649395931\\
23237.8233254438	1.62629730538315\\
23305.3295877428	1.62724247570316\\
23373.0319568539	1.61332734277084\\
23440.9310024704	1.5893148715004\\
23509.027295941	1.55874894876788\\
23577.3214102739	1.52418428584391\\
23645.813920142	1.48741730935582\\
23714.5054018876	1.44968339515166\\
23783.3964335273	1.41181229463663\\
23852.487594757	1.37434511581228\\
23921.7794669562	1.33761995192148\\
23991.2726331939	1.30183347811994\\
24060.9676782325	1.26708476833897\\
24130.8651885331	1.23340623312361\\
24200.9657522609	1.20078534670509\\
24271.2699592893	1.1691798367777\\
24341.7784012056	1.13852825497633\\
24412.4916713155	1.1087572914903\\
24483.4103646482	1.07978679815691\\
24554.5350779617	1.05153320047884\\
24625.8664097473	1.02391177836189\\
24697.4049602353	0.996838154023729\\
24769.1513313994	0.970229226074806\\
24841.1061269619	0.944003718799375\\
24913.2699523994	0.918082466401571\\
24985.6434149471	0.892388517274349\\
25058.2271236043	0.866847118893544\\
25131.0216891393	0.841385626729158\\
25204.0277240949	0.81593336849736\\
25277.2458427934	0.79042148668437\\
25350.6766613414	0.764782776532482\\
25424.3207976355	0.738951532877459\\
25498.1788713675	0.712863416874959\\
25572.251504029	0.686455352418944\\
25646.5393189173	0.659665461719345\\
25721.0429411404	0.632433049938929\\
25795.7629976221	0.604698649927576\\
25870.7001171076	0.576404139920534\\
25945.8549301685	0.547492949632897\\
26021.2280692082	0.517910373557344\\
26096.8201684674	0.487604014591532\\
26172.631864029	0.456524386554277\\
26248.6637938241	0.424625710923646\\
26324.9165976366	0.391866951527487\\
26401.3909171093	0.358213141284569\\
26478.0873957489	0.323637067848103\\
26555.0066789314	0.288121400629789\\
26632.1494139076	0.251661360737734\\
26709.5162498089	0.214268058446793\\
26787.1078376522	0.17597265055373\\
26864.9248303453	0.136831502891231\\
26942.9678826933	0.0969325817223707\\
27021.2376514032	0.0564033415911715\\
27099.7347950898	0.0154204254961611\\
27178.4599742811	-0.0257784564537862\\
27257.4138514242	-0.066880056335113\\
27336.5970908902	-0.107478076328764\\
27416.0103589806	-0.147052156526151\\
27495.6543239323	-0.184942944304062\\
27575.5296559237	-0.220322953026749\\
27655.6370270796	-0.252163181793897\\
27735.9771114778	-0.279195941928603\\
27816.5505851542	-0.29987511259022\\
27897.3581261083	-0.31233623404202\\
27978.4004143096	-0.314360542393128\\
28059.6781317027	-0.303349300815214\\
28141.1919622134	-0.276317501647868\\
28222.942591754	-0.229918858985882\\
28304.9307082297	-0.160516246070745\\
28387.1570015441	-0.0643121361345346\\
28469.6221636049	0.0624494341408443\\
28552.3268883295	0.223205909975172\\
28635.2718716517	0.420734507645722\\
28718.4578115265	0.656773934970941\\
28801.8854079368	0.931655774090167\\
28885.5553628988	1.24400361070257\\
28969.4683804682	1.59055768906649\\
29053.6251667458	1.96616810585254\\
29138.0264298838	2.36397372385093\\
29222.6728800915	2.77575492641752\\
29307.5652296414	3.19242414319776\\
29392.7041928752	3.60460294090194\\
29478.0904862097	4.00322762099663\\
29563.724828143	4.38012361006148\\
29649.6079392604	4.72849088503489\\
29735.7405422405	5.04324988520231\\
29822.1233618612	5.32121286418936\\
29908.7571250062	5.56107003597745\\
29995.6425606704	5.76320882773979\\
30082.7803999667	5.92940995326498\\
30170.1713761319	6.06247818276474\\
30257.8162245328	6.1658654487894\\
30345.7156826724	6.2433317721095\\
30433.8704901962	6.29867142050243\\
30522.2813888985	6.33551392930671\\
30610.9491227282	6.35719615329128\\
30699.8744377959	6.3666936926117\\
30789.0580823792	6.36659715239968\\
30878.5008069296	6.359119183175\\
30968.2033640788	6.34612051116928\\
31058.1665086448	6.32914600602769\\
31148.3909976384	6.30946453039806\\
31238.8775902694	6.28810854110217\\
31329.6270479532	6.26591108347034\\
31420.6401343172	6.24353898809983\\
31511.9176152071	6.22152184264491\\
31603.4602586934	6.20027677622607\\
31695.2688350778	6.18012935231973\\
31787.3441168998	6.16133098871834\\
31879.6868789431	6.14407336177917\\
31972.2978982422	6.1285002419708\\
32065.1779540888	6.11471717175234\\
32158.3278280386	6.10279934953259\\
32251.7483039178	6.09279803345084\\
32345.4401678293	6.0847457307803\\
32439.4042081599	6.07866039526577\\
32533.6412155867	6.07454881660328\\
32628.1519830835	6.07240935365806\\
32722.9373059279	6.07223413555686\\
32817.9979817077	6.07401083193961\\
32913.3348103278	6.07772407479873\\
33008.9485940169	6.08335659887159\\
33104.8401373338	6.09089015492913\\
33201.010247175	6.10030624003218\\
33297.4597327809	6.11158668048978\\
33394.1894057426	6.124714096496\\
33491.2000800092	6.13967227195126\\
33588.492571894	6.15644644854755\\
33686.0677000819	6.17502355961827\\
33783.9262856361	6.19539241635897\\
33882.0691520049	6.2175438566868\\
33980.4971250287	6.24147086511601\\
34079.2110329472	6.26716867050038\\
34178.2117064059	6.29463482726125\\
34277.4999784636	6.32386928472636\\
34377.0766845989	6.35487444840579\\
34476.9426627176	6.38765523639014\\
34577.0987531596	6.42221913354399\\
34677.5457987061	6.458576245762\\
34778.2846445863	6.49673935623573\\
34879.3161384853	6.53672398543287\\
34980.6411305502	6.57854845630391\\
35082.2604733981	6.622233966096\\
35184.1750221229	6.66780466606147\\
35286.3856343028	6.71528775029422\\
35388.8931700067	6.76471355490527\\
35491.6984918025	6.81611566875956\\
35594.8024647638	6.86953105703127\\
35698.2059564772	6.92500019889965\\
35801.9098370495	6.98256724079874\\
35905.9149791155	7.04228016674949\\
36010.2222578447	7.10419098745026\\
36114.8325509493	7.16835594997509\\
36219.7467386908	7.23483577013798\\
36324.9657038884	7.30369588982477\\
36430.4903319256	7.37500676187943\\
36536.321510758	7.44884416546257\\
36642.4601309206	7.52528955518481\\
36748.9070855359	7.60443044776472\\
36855.6632703202	7.6863608504785\\
36962.7295835927	7.77118173627513\\
37070.1069262816	7.85900157113051\\
37177.7962019324	7.94993690003902\\
37285.7983167157	8.04411299900237\\
37394.1141794343	8.14166460150338\\
37502.7447015312	8.24273670928705\\
37611.690797097	8.34748549884097\\
37720.953382878	8.45607933683269\\
37830.5333782835	8.56869991998072\\
37940.4317053936	8.68554355748489\\
38050.6492889673	8.80682261731909\\
38161.1870564499	8.93276716151484\\
38272.045937981	9.06362680018649\\
38383.2268664022	9.19967279966784\\
38494.730777265	9.34120048697907\\
38606.5586088389	9.48853200124364\\
38718.7113021189	9.642019453029\\
38831.1898008335	9.80204856540637\\
38943.9950514531	9.96904288650365\\
39057.1280031972	10.1434686833448\\
39170.5896080431	10.3258406520122\\
39284.3808207337	10.5167286112002\\
39398.5025987849	10.7167653871475\\
39512.9559024947	10.9266561505987\\
39627.7416949508	11.1471895346945\\
39742.8609420383	11.3792509518724\\
39858.3146124486	11.6238386453391\\
39974.1036776869	11.882083166756\\
40090.2291120808	12.1552711810379\\
40206.6918927882	12.4448747823507\\
40323.4929998058	12.7525878923154\\
40440.6334159772	13.0803718453653\\
40558.114127001	13.4305130103175\\
40675.9361214395	13.8056963443015\\
40794.1003907265	14.2091002616538\\
40912.6079291763	14.6445203256549\\
41031.4597339914	15.1165323205532\\
41150.6568052715	15.6307096228651\\
41270.2001460212	16.193915920296\\
41390.0907621591	16.8147025175755\\
41510.329662526	17.5038489417033\\
41630.9178588934	18.2750912647389\\
41751.8563659719	19.1460642155761\\
41873.1462014199	20.1393670185724\\
41994.7883858523	21.2831838572638\\
42116.7839428486	22.6090759272941\\
42239.1338989619	24.1378252959662\\
42361.8392837277	25.8207717595681\\
42484.901129672	27.3515776042002\\
42608.3204723205	27.9063413178392\\
42732.098350207	26.8100887241282\\
42856.2358048825	24.6668097534696\\
42980.7338809233	22.3145785580593\\
43105.5936259406	20.0712305957087\\
43230.8160905887	17.977611153358\\
43356.4023285742	15.9967728603669\\
43482.3533966646	14.081329634953\\
43608.6703546975	12.2058359349567\\
43735.3542655892	10.4290035596344\\
43862.4061953438	9.06034794755812\\
43989.8272130623	8.84210724221996\\
44117.6183909512	10.3536734500346\\
44245.7808043322	13.0882385481657\\
44374.3155316503	16.1562468838817\\
44503.2236544838	18.6813389232515\\
44632.5062575529	19.6560532898511\\
44762.1644287289	19.0307220299217\\
44892.1992590432	17.7526955286274\\
45022.6118426971	16.4374544288739\\
45153.4032770701	15.2652209367659\\
45284.5746627299	14.2595582712921\\
45416.1271034413	13.4073833661265\\
45548.0617061756	12.692582604143\\
45680.3795811198	12.1039392550166\\
45813.0818416858	11.636472342527\\
45946.1696045207	11.2913585282066\\
46079.6439895146	11.0757202528251\\
46213.5061198112	11.0023590467843\\
46347.7571218174	11.0887196351928\\
46482.3981252117	11.3527738356226\\
46617.4302629548	11.7991997411429\\
46752.8546712983	12.3790656748515\\
46888.6724897948	12.8979331751831\\
47024.8848613075	12.9315664702049\\
47161.4929320192	12.0915960709652\\
47298.4978514428	10.5726027879379\\
47435.9007724305	8.93841089183396\\
47573.7028511832	7.57492884653915\\
47711.905247261	6.61634805067799\\
47850.5091235923	6.05928059715605\\
47989.515646484	5.84572489653037\\
48128.9259856309	5.90534328745645\\
48268.741314126	6.17327977413876\\
48408.96280847	6.59401430565968\\
48549.5916485816	7.11801710195285\\
48690.6290178068	7.69518957799137\\
48832.0761029296	8.26754730802184\\
48973.9340941814	8.76424024776989\\
49116.2041852513	9.10446265459814\\
49258.8875732962	9.21405738506605\\
49401.9854589505	9.0523073365576\\
49545.4990463369	8.62984900626573\\
49689.4295430757	8.00042764032703\\
49833.7781602955	7.2341383633208\\
49978.5461126432	6.39386755549362\\
50123.7346182943	5.52538714031944\\
50269.3448989632	4.657723128235\\
50415.3781799132	3.80738562399044\\
50561.8356899672	2.9827093866011\\
50708.7186615177	2.18710727324423\\
50856.0283305377	1.42121081054391\\
51003.7659365898	0.684189474355567\\
51151.932722839	-0.0254649694160119\\
51300.5299360604	-0.709482374371352\\
51449.5588266515	-1.36955324127429\\
51599.0206486423	-2.00718150135232\\
51748.9166597058	-2.62360267897082\\
51899.2481211683	-3.21973921552512\\
52050.0162980206	-3.79617689017206\\
52201.222458928	-4.35315363996807\\
52352.8678762414	-4.8905566441124\\
52504.9538260082	-5.4079264598577\\
52657.4815879821	-5.90446893095857\\
52810.4524456353	-6.3790768548836\\
52963.8676861679	-6.8303640986165\\
53117.7286005194	-7.2567149599584\\
53272.03648338	-7.65635097090737\\
53426.7926332004	-8.02741592074121\\
53581.9983522035	-8.36807762097465\\
53737.6549463954	-8.67664201744711\\
53893.7637255759	-8.95167211429503\\
54050.32600335	-9.19210149961401\\
54207.3430971385	-9.39733085909481\\
54364.8163281895	-9.56729640259216\\
54522.7470215893	-9.70250185623174\\
54681.1365062737	-9.80401022317842\\
54839.9861150389	-9.87339694556274\\
54999.2971845531	-9.91267116885771\\
55159.0710553673	-9.92417540134194\\
55319.3090719271	-9.91047534183009\\
55480.0125825835	-9.87425101457271\\
55641.1829396046	-9.81819812180368\\
55802.8214991868	-9.74494548253054\\
55964.9296214663	-9.65699132886659\\
56127.5086705306	-9.55665862304475\\
56290.5600144298	-9.44606770714676\\
56454.0850251881	-9.32712353258624\\
56618.0850788159	-9.201514313728\\
56782.5615553201	-9.07071852112817\\
56947.5158387177	-8.93601748588888\\
57112.9493170452	-8.79851137364016\\
57278.8633823718	-8.65913679699676\\
57445.259430811	-8.5186848044005\\
57612.1388625316	-8.3778183796526\\
57779.5030817701	-8.23708890127354\\
57947.3534968421	-8.09695124838358\\
58115.6915201548	-7.95777741081581\\
58284.5185682181	-7.81986857850679\\
58453.836061657	-7.68346576130187\\
58623.6454252233	-7.54875903600849\\
58793.9480878083	-7.41589554165445\\
58964.7454824536	-7.28498635331309\\
59136.0390463639	-7.15611236464416\\
59307.8302209194	-7.02932930317284\\
59480.1204516871	-6.90467199286754\\
59652.9111884337	-6.78215796753395\\
59826.2038851374	-6.66179052707697\\
60000	-6.54356131749757\\
};

\addplot [color=color2, dashed, forget plot]
  table[row sep=crcr]{%
998.408908887404	-0.444580393821687\\
1001.30930333232	-0.44457489930132\\
1004.21812347122	-0.444569373027935\\
1007.13539378088	-0.444563814819325\\
1010.0611388092	-0.444558224492251\\
1012.99538317536	-0.444552601862442\\
1015.93815157008	-0.444546946744585\\
1018.88946875582	-0.444541258952312\\
1021.84935956695	-0.444535538298206\\
1024.81784890999	-0.444529784593799\\
1027.79496176382	-0.44452399764955\\
1030.78072317989	-0.444518177274851\\
1033.7751582824	-0.444512323278018\\
1036.77829226857	-0.444506435466281\\
1039.7901504088	-0.444500513645789\\
1042.81075804689	-0.444494557621592\\
1045.84014060028	-0.444488567197642\\
1048.87832356026	-0.444482542176788\\
1051.92533249214	-0.44447648236076\\
1054.98119303552	-0.444470387550181\\
1058.04593090447	-0.444464257544536\\
1061.11957188779	-0.444458092142195\\
1064.20214184915	-0.44445189114038\\
1067.2936667274	-0.44444565433518\\
1070.3941725367	-0.44443938152153\\
1073.50368536683	-0.444433072493208\\
1076.62223138331	-0.444426727042835\\
1079.74983682772	-0.444420344961871\\
1082.88652801783	-0.44441392604059\\
1086.03233134789	-0.444407470068089\\
1089.18727328881	-0.444400976832286\\
1092.35138038842	-0.4443944461199\\
1095.52467927164	-0.444387877716456\\
1098.70719664077	-0.444381271406264\\
1101.89895927566	-0.444374626972429\\
1105.09999403396	-0.44436794419684\\
1108.31032785134	-0.444361222860147\\
1111.52998774171	-0.44435446274179\\
1114.75900079749	-0.444347663619949\\
1117.99739418977	-0.44434082527157\\
1121.24519516858	-0.444333947472346\\
1124.50243106312	-0.44432702999671\\
1127.76912928198	-0.444320072617827\\
1131.04531731336	-0.444313075107597\\
1134.33102272532	-0.444306037236631\\
1137.62627316602	-0.444298958774263\\
1140.93109636392	-0.444291839488531\\
1144.24552012804	-0.44428467914617\\
1147.56957234818	-0.444277477512611\\
1150.90328099518	-0.444270234351975\\
1154.2466741211	-0.444262949427053\\
1157.59977985952	-0.444255622499313\\
1160.96262642575	-0.4442482533289\\
1164.33524211704	-0.444240841674588\\
1167.71765531287	-0.444233387293833\\
1171.10989447516	-0.444225889942712\\
1174.51198814849	-0.444218349375953\\
1177.92396496038	-0.444210765346903\\
1181.34585362152	-0.444203137607534\\
1184.777682926	-0.444195465908433\\
1188.21948175154	-0.444187749998794\\
1191.67127905977	-0.444179989626414\\
1195.13310389645	-0.444172184537672\\
1198.60498539172	-0.444164334477542\\
1202.08695276034	-0.444156439189571\\
1205.57903530192	-0.444148498415875\\
1209.08126240123	-0.444140511897131\\
1212.59366352837	-0.444132479372573\\
1216.11626823906	-0.444124400579983\\
1219.64910617487	-0.444116275255676\\
1223.1922070635	-0.444108103134502\\
1226.745600719	-0.444099883949837\\
1230.30931704202	-0.444091617433566\\
1233.88338602009	-0.444083303316088\\
1237.46783772783	-0.444074941326303\\
1241.06270232725	-0.444066531191594\\
1244.66801006798	-0.444058072637839\\
1248.28379128751	-0.444049565389385\\
1251.91007641147	-0.444041009169046\\
1255.54689595388	-0.444032403698105\\
1259.1942805174	-0.444023748696289\\
1262.85226079359	-0.444015043881771\\
1266.52086756317	-0.444006288971158\\
1270.20013169629	-0.443997483679491\\
1273.89008415275	-0.443988627720222\\
1277.59075598232	-0.443979720805218\\
1281.30217832495	-0.443970762644749\\
1285.02438241106	-0.443961752947482\\
1288.7573995618	-0.443952691420461\\
1292.5012611893	-0.443943577769113\\
1296.25599879694	-0.44393441169724\\
1300.02164397962	-0.443925192906995\\
1303.79822842404	-0.443915921098885\\
1307.58578390892	-0.443906595971767\\
1311.38434230532	-0.443897217222823\\
1315.19393557689	-0.443887784547571\\
1319.01459578012	-0.443878297639839\\
1322.84635506463	-0.443868756191769\\
1326.68924567343	-0.443859159893797\\
1330.54329994321	-0.443849508434659\\
1334.40855030458	-0.443839801501362\\
1338.28502928238	-0.443830038779202\\
1342.17276949593	-0.443820219951719\\
1346.0718036593	-0.443810344700728\\
1349.9821645816	-0.443800412706283\\
1353.90388516726	-0.443790423646671\\
1357.83699841628	-0.443780377198418\\
1361.78153742455	-0.443770273036259\\
1365.73753538408	-0.443760110833147\\
1369.70502558332	-0.443749890260229\\
1373.68404140741	-0.443739610986854\\
1377.67461633848	-0.443729272680547\\
1381.67678395594	-0.443718875007001\\
1385.69057793673	-0.443708417630084\\
1389.71603205562	-0.443697900211816\\
1393.75318018552	-0.443687322412359\\
1397.80205629771	-0.443676683890009\\
1401.86269446218	-0.443665984301198\\
1405.93512884789	-0.443655223300462\\
1410.01939372306	-0.443644400540453\\
1414.11552345545	-0.443633515671921\\
1418.22355251267	-0.443622568343697\\
1422.34351546247	-0.443611558202699\\
1426.47544697298	-0.443600484893907\\
1430.61938181308	-0.443589348060364\\
1434.77535485265	-0.44357814734316\\
1438.94340106285	-0.44356688238142\\
1443.12355551644	-0.443555552812313\\
1447.31585338808	-0.443544158271009\\
1451.52032995458	-0.443532698390694\\
1455.73702059527	-0.443521172802563\\
1459.96596079222	-0.443509581135792\\
1464.20718613061	-0.443497923017536\\
1468.46073229898	-0.443486198072915\\
1472.72663508953	-0.443474405925024\\
1477.00493039847	-0.443462546194888\\
1481.29565422626	-0.443450618501486\\
1485.59884267796	-0.443438622461714\\
1489.9145319635	-0.443426557690396\\
1494.24275839802	-0.443414423800255\\
1498.58355840214	-0.443402220401919\\
1502.9369685023	-0.443389947103897\\
1507.30302533102	-0.443377603512581\\
1511.68176562726	-0.443365189232219\\
1516.07322623672	-0.443352703864931\\
1520.4774441121	-0.443340147010663\\
1524.89445631348	-0.443327518267209\\
1529.32430000859	-0.443314817230181\\
1533.76701247313	-0.443302043493007\\
1538.22263109108	-0.443289196646912\\
1542.69119335505	-0.443276276280922\\
1547.17273686653	-0.443263281981837\\
1551.66729933626	-0.443250213334225\\
1556.17491858454	-0.443237069920419\\
1560.69563254152	-0.443223851320497\\
1565.22947924755	-0.443210557112274\\
1569.77649685348	-0.443197186871295\\
1574.33672362099	-0.443183740170818\\
1578.91019792293	-0.443170216581801\\
1583.49695824359	-0.443156615672903\\
1588.09704317908	-0.443142937010458\\
1592.71049143762	-0.443129180158475\\
1597.3373418399	-0.443115344678623\\
1601.97763331937	-0.443101430130217\\
1606.63140492256	-0.443087436070207\\
1611.29869580948	-0.443073362053177\\
1615.97954525385	-0.443059207631315\\
1620.67399264353	-0.443044972354423\\
1625.38207748075	-0.443030655769888\\
1630.10383938254	-0.443016257422675\\
1634.83931808099	-0.443001776855323\\
1639.58855342363	-0.442987213607931\\
1644.35158537374	-0.442972567218132\\
1649.12845401068	-0.442957837221103\\
1653.91919953026	-0.442943023149545\\
1658.72386224506	-0.442928124533657\\
1663.54248258477	-0.442913140901152\\
1668.3751010965	-0.442898071777223\\
1673.22175844519	-0.442882916684538\\
1678.08249541389	-0.442867675143233\\
1682.95735290413	-0.442852346670891\\
1687.84637193625	-0.442836930782543\\
1692.74959364978	-0.442821426990633\\
1697.66705930373	-0.442805834805041\\
1702.598810277	-0.442790153733039\\
1707.54488806867	-0.442774383279291\\
1712.50533429837	-0.44275852294585\\
1717.48019070668	-0.442742572232127\\
1722.46949915539	-0.442726530634896\\
1727.47330162792	-0.442710397648278\\
1732.49164022965	-0.442694172763715\\
1737.52455718828	-0.442677855469978\\
1742.57209485418	-0.442661445253144\\
1747.63429570074	-0.442644941596585\\
1752.71120232474	-0.442628343980955\\
1757.80285744672	-0.442611651884176\\
1762.9093039113	-0.442594864781443\\
1768.03058468759	-0.442577982145177\\
1773.16674286949	-0.442561003445045\\
1778.31782167613	-0.442543928147936\\
1783.48386445216	-0.442526755717945\\
1788.66491466817	-0.442509485616361\\
1793.86101592101	-0.442492117301668\\
1799.07221193421	-0.442474650229507\\
1804.29854655827	-0.442457083852689\\
1809.54006377114	-0.442439417621168\\
1814.79680767846	-0.442421650982034\\
1820.06882251405	-0.44240378337949\\
1825.35615264021	-0.442385814254865\\
1830.65884254811	-0.442367743046571\\
1835.97693685817	-0.442349569190105\\
1841.31048032043	-0.442331292118042\\
1846.65951781493	-0.442312911260007\\
1852.0240943521	-0.442294426042678\\
1857.40425507312	-0.44227583588976\\
1862.8000452503	-0.442257140221984\\
1868.21151028746	-0.442238338457079\\
1873.63869572033	-0.442219430009786\\
1879.08164721693	-0.44220041429181\\
1884.54041057793	-0.442181290711833\\
1890.01503173706	-0.44216205867549\\
1895.50555676149	-0.442142717585365\\
1901.01203185221	-0.442123266840974\\
1906.53450334442	-0.442103705838743\\
1912.07301770794	-0.442084033972006\\
1917.62762154758	-0.442064250630991\\
1923.19836160353	-0.442044355202804\\
1928.78528475177	-0.442024347071415\\
1934.38843800444	-0.44200422561765\\
1940.00786851027	-0.441983990219176\\
1945.64362355496	-0.441963640250492\\
1951.29575056155	-0.441943175082896\\
1956.96429709087	-0.441922594084505\\
1962.64931084191	-0.441901896620215\\
1968.35083965221	-0.441881082051703\\
1974.0689314983	-0.441860149737402\\
1979.80363449607	-0.441839099032503\\
1985.5549969012	-0.441817929288928\\
1991.32306710953	-0.441796639855327\\
1997.10789365752	-0.441775230077058\\
2002.9095252226	-0.441753699296181\\
2008.72801062364	-0.441732046851434\\
2014.5633988213	-0.441710272078236\\
2020.41573891849	-0.441688374308659\\
2026.28508016076	-0.441666352871426\\
2032.17147193671	-0.441644207091891\\
2038.07496377843	-0.441621936292025\\
2043.99560536191	-0.441599539790417\\
2049.93344650741	-0.441577016902239\\
2055.88853717995	-0.441554366939256\\
2061.86092748969	-0.441531589209792\\
2067.85066769238	-0.441508683018731\\
2073.85780818972	-0.441485647667505\\
2079.88239952988	-0.441462482454073\\
2085.92449240784	-0.44143918667291\\
2091.98413766585	-0.441415759614995\\
2098.06138629387	-0.441392200567806\\
2104.15628942998	-0.441368508815297\\
2110.26889836082	-0.441344683637887\\
2116.39926452202	-0.441320724312453\\
2122.54743949863	-0.441296630112307\\
2128.71347502555	-0.441272400307201\\
2134.89742298798	-0.44124803416329\\
2141.09933542183	-0.441223530943145\\
2147.3192645142	-0.441198889905723\\
2153.55726260378	-0.441174110306353\\
2159.81338218131	-0.441149191396742\\
2166.08767589	-0.441124132424949\\
2172.38019652601	-0.441098932635368\\
2178.69099703887	-0.441073591268724\\
2185.02013053192	-0.441048107562067\\
2191.36765026278	-0.441022480748742\\
2197.73360964376	-0.440996710058388\\
2204.11806224237	-0.440970794716928\\
2210.5210617817	-0.440944733946556\\
2216.94266214092	-0.440918526965711\\
2223.38291735573	-0.440892172989088\\
2229.84188161878	-0.440865671227607\\
2236.31960928018	-0.440839020888413\\
2242.81615484791	-0.440812221174857\\
2249.3315729883	-0.44078527128649\\
2255.86591852648	-0.440758170419041\\
2262.41924644686	-0.440730917764422\\
2268.99161189358	-0.440703512510703\\
2275.58307017096	-0.4406759538421\\
2282.193676744	-0.440648240938973\\
2288.8234872388	-0.440620372977814\\
2295.47255744309	-0.44059234913122\\
2302.14094330664	-0.440564168567908\\
2308.82870094176	-0.440535830452674\\
2315.53588662376	-0.440507333946415\\
2322.26255679145	-0.44047867820608\\
2329.00876804758	-0.440449862384696\\
2335.77457715933	-0.440420885631339\\
2342.56004105881	-0.440391747091114\\
2349.36521684349	-0.440362445905172\\
2356.19016177673	-0.440332981210669\\
2363.03493328823	-0.440303352140781\\
2369.89958897454	-0.440273557824675\\
2376.7841865995	-0.440243597387511\\
2383.68878409479	-0.44021346995043\\
2390.61343956036	-0.440183174630538\\
2397.55821126494	-0.440152710540901\\
2404.52315764654	-0.440122076790536\\
2411.50833731294	-0.440091272484394\\
2418.51380904216	-0.440060296723374\\
2425.53963178298	-0.440029148604274\\
2432.58586465543	-0.439997827219822\\
2439.65256695128	-0.43996633165864\\
2446.73979813453	-0.43993466100525\\
2453.84761784197	-0.439902814340054\\
2460.97608588357	-0.439870790739343\\
2468.12526224311	-0.439838589275265\\
2475.29520707858	-0.439806209015834\\
2482.48598072276	-0.439773649024922\\
2489.69764368367	-0.439740908362237\\
2496.93025664514	-0.439707986083329\\
2504.18388046725	-0.439674881239579\\
2511.45857618691	-0.439641592878189\\
2518.75440501834	-0.439608120042183\\
2526.07142835356	-0.43957446177038\\
2533.40970776297	-0.439540617097413\\
2540.76930499581	-0.439506585053704\\
2548.15028198072	-0.439472364665464\\
2555.55270082622	-0.439437954954692\\
2562.97662382129	-0.439403354939158\\
2570.42211343582	-0.439368563632403\\
2577.88923232121	-0.439333580043738\\
2585.37804331086	-0.439298403178223\\
2592.88860942067	-0.439263032036693\\
2600.42099384964	-0.439227465615714\\
2607.97525998035	-0.439191702907601\\
2615.5514713795	-0.439155742900418\\
2623.14969179846	-0.439119584577962\\
2630.7699851738	-0.439083226919756\\
2638.41241562783	-0.439046668901064\\
2646.07704746912	-0.439009909492868\\
2653.76394519307	-0.438972947661876\\
2661.47317348244	-0.438935782370511\\
2669.2047972079	-0.438898412576927\\
2676.95888142856	-0.438860837234979\\
2684.73549139252	-0.43882305529424\\
2692.53469253745	-0.438785065699997\\
2700.3565504911	-0.438746867393245\\
2708.20113107189	-0.438708459310687\\
2716.06850028941	-0.438669840384743\\
2723.95872434503	-0.438631009543527\\
2731.87186963244	-0.438591965710874\\
2739.8080027382	-0.438552707806321\\
2747.76719044229	-0.438513234745115\\
2755.74949971872	-0.438473545438211\\
2763.75499773603	-0.438433638792283\\
2771.78375185791	-0.438393513709708\\
2779.83582964371	-0.438353169088586\\
2787.91129884907	-0.438312603822728\\
2796.01022742645	-0.438271816801669\\
2804.13268352572	-0.438230806910667\\
2812.27873549471	-0.438189573030707\\
2820.44845187983	-0.438148114038511\\
2828.64190142659	-0.438106428806522\\
2836.85915308022	-0.438064516202936\\
2845.10027598624	-0.438022375091694\\
2853.36533949103	-0.437980004332481\\
2861.65441314242	-0.437937402780751\\
2869.9675666903	-0.437894569287712\\
2878.30487008715	-0.437851502700351\\
2886.6663934887	-0.437808201861427\\
2895.05220725446	-0.437764665609495\\
2903.46238194833	-0.437720892778903\\
2911.89698833922	-0.437676882199795\\
2920.35609740162	-0.437632632698151\\
2928.83978031619	-0.437588143095754\\
2937.34810847038	-0.437543412210228\\
2945.88115345902	-0.437498438855058\\
2954.43898708491	-0.437453221839573\\
2963.02168135948	-0.437407759968972\\
2971.62930850331	-0.437362052044353\\
2980.2619409468	-0.437316096862694\\
2988.91965133077	-0.437269893216897\\
2997.60251250704	-0.437223439895785\\
3006.31059753909	-0.437176735684129\\
3015.04397970262	-0.437129779362644\\
3023.80273248624	-0.437082569708037\\
3032.58692959201	-0.437035105492993\\
3041.39664493612	-0.43698738548622\\
3050.23195264946	-0.43693940845244\\
3059.09292707829	-0.436891173152437\\
3067.97964278485	-0.43684267834305\\
3076.89217454798	-0.43679392277722\\
3085.83059736374	-0.436744905203983\\
3094.79498644609	-0.436695624368526\\
3103.78541722744	-0.436646079012175\\
3112.80196535939	-0.436596267872447\\
3121.84470671324	-0.436546189683058\\
3130.91371738075	-0.43649584317395\\
3140.00907367472	-0.436445227071336\\
3149.13085212962	-0.436394340097691\\
3158.27912950228	-0.436343180971815\\
3167.45398277248	-0.436291748408845\\
3176.65548914365	-0.436240041120285\\
3185.88372604349	-0.436188057814043\\
3195.13877112463	-0.436135797194452\\
3204.42070226528	-0.436083257962315\\
3213.7295975699	-0.43603043881493\\
3223.06553536981	-0.435977338446125\\
3232.42859422393	-0.4359239555463\\
3241.81885291936	-0.435870288802448\\
3251.23639047209	-0.435816336898215\\
3260.68128612767	-0.435762098513919\\
3270.15361936182	-0.435707572326592\\
3279.65346988117	-0.435652757010036\\
3289.18091762389	-0.435597651234848\\
3298.73604276038	-0.435542253668463\\
3308.31892569391	-0.435486562975208\\
3317.92964706136	-0.435430577816348\\
3327.56828773383	-0.435374296850111\\
3337.23492881737	-0.435317718731765\\
3346.92965165364	-0.435260842113641\\
3356.65253782058	-0.435203665645205\\
3366.40366913316	-0.435146187973087\\
3376.18312764399	-0.43508840774115\\
3385.99099564403	-0.435030323590538\\
3395.82735566334	-0.434971934159733\\
3405.6922904717	-0.434913238084598\\
3415.58588307935	-0.434854233998458\\
3425.50821673767	-0.434794920532144\\
3435.45937493988	-0.434735296314054\\
3445.43944142178	-0.434675359970223\\
3455.44850016238	-0.43461511012437\\
3465.48663538468	-0.434554545397986\\
3475.55393155635	-0.434493664410381\\
3485.65047339042	-0.434432465778767\\
3495.77634584604	-0.434370948118309\\
3505.93163412913	-0.434309110042217\\
3516.11642369317	-0.434246950161808\\
3526.33080023988	-0.434184467086574\\
3536.57484971991	-0.43412165942428\\
3546.84865833365	-0.434058525781013\\
3557.15231253186	-0.43399506476129\\
3567.48589901646	-0.433931274968117\\
3577.84950474125	-0.433867155003089\\
3588.24321691261	-0.433802703466462\\
3598.66712299027	-0.433737918957247\\
3609.12131068803	-0.433672800073303\\
3619.6058679745	-0.433607345411422\\
3630.12088307383	-0.433541553567417\\
3640.66644446648	-0.433475423136232\\
3651.24264088994	-0.433408952712023\\
3661.84956133948	-0.433342140888266\\
3672.4872950689	-0.433274986257863\\
3683.1559315913	-0.433207487413234\\
3693.8555606798	-0.433139642946425\\
3704.58627236831	-0.433071451449227\\
3715.34815695232	-0.433002911513274\\
3726.14130498959	-0.432934021730153\\
3736.96580730098	-0.432864780691541\\
3747.82175497118	-0.432795186989294\\
3758.70923934946	-0.432725239215588\\
3769.6283520505	-0.432654935963028\\
3780.5791849551	-0.432584275824779\\
3791.56183021097	-0.4325132573947\\
3802.57638023352	-0.432441879267454\\
3813.62292770663	-0.432370140038664\\
3824.70156558342	-0.432298038305034\\
3835.81238708705	-0.432225572664496\\
3846.95548571148	-0.432152741716339\\
3858.1309552223	-0.432079544061368\\
3869.33888965746	-0.432005978302038\\
3880.57938332809	-0.431932043042615\\
3891.85253081934	-0.43185773688932\\
3903.15842699108	-0.43178305845049\\
3914.49716697878	-0.431708006336738\\
3925.86884619426	-0.431632579161111\\
3937.27356032653	-0.431556775539258\\
3948.71140534256	-0.431480594089603\\
3960.18247748814	-0.431404033433509\\
3971.68687328862	-0.431327092195461\\
3983.22468954976	-0.431249769003243\\
3994.79602335857	-0.431172062488122\\
4006.40097208407	-0.431093971285034\\
4018.03963337816	-0.43101549403277\\
4029.7121051764	-0.430936629374173\\
4041.41848569887	-0.430857375956347\\
4053.15887345099	-0.430777732430838\\
4064.9333672243	-0.430697697453853\\
4076.74206609739	-0.430617269686467\\
4088.58506943661	-0.430536447794839\\
4100.46247689702	-0.430455230450425\\
4112.37438842317	-0.430373616330204\\
4124.32090424992	-0.430291604116908\\
4136.30212490336	-0.43020919249924\\
4148.31815120158	-0.430126380172125\\
4160.36908425555	-0.43004316583695\\
4172.45502546997	-0.429959548201785\\
4184.57607654415	-0.429875525981667\\
4196.73233947279	-0.429791097898827\\
4208.92391654693	-0.429706262682968\\
4221.15091035474	-0.429621019071515\\
4233.41342378242	-0.429535365809895\\
4245.71156001506	-0.429449301651799\\
4258.04542253748	-0.429362825359481\\
4270.41511513517	-0.429275935704028\\
4282.82074189508	-0.429188631465654\\
4295.26240720654	-0.429100911433997\\
4307.74021576216	-0.42901277440843\\
4320.25427255865	-0.428924219198347\\
4332.80468289776	-0.428835244623501\\
4345.39155238712	-0.428745849514312\\
4358.01498694118	-0.428656032712187\\
4370.67509278205	-0.428565793069868\\
4383.37197644044	-0.428475129451756\\
4396.1057447565	-0.428384040734263\\
4408.87650488079	-0.428292525806161\\
4421.68436427513	-0.428200583568944\\
4434.52943071349	-0.428108212937188\\
4447.41181228298	-0.428015412838925\\
4460.33161738465	-0.427922182216023\\
4473.28895473449	-0.427828520024572\\
4486.28393336432	-0.427734425235275\\
4499.31666262266	-0.427639896833854\\
4512.38725217573	-0.427544933821451\\
4525.49581200829	-0.427449535215056\\
4538.64245242466	-0.427353700047924\\
4551.82728404956	-0.427257427369996\\
4565.05041782907	-0.42716071624837\\
4578.31196503159	-0.427063565767721\\
4591.61203724876	-0.426965975030769\\
4604.95074639639	-0.426867943158752\\
4618.32820471539	-0.426769469291891\\
4631.74452477276	-0.426670552589873\\
4645.19981946247	-0.426571192232359\\
4658.69420200651	-0.426471387419466\\
4672.22778595571	-0.426371137372301\\
4685.80068519082	-0.426270441333462\\
4699.41301392341	-0.426169298567584\\
4713.06488669679	-0.426067708361875\\
4726.7564183871	-0.425965670026675\\
4740.4877242041	-0.425863182895998\\
4754.25891969233	-0.425760246328137\\
4768.07012073193	-0.425656859706224\\
4781.92144353969	-0.425553022438836\\
4795.81300467001	-0.425448733960586\\
4809.74492101589	-0.425343993732773\\
4823.7173098099	-0.425238801243973\\
4837.73028862517	-0.425133156010715\\
4851.7839753764	-0.425027057578113\\
4865.87848832079	-0.424920505520536\\
4880.01394605913	-0.424813499442296\\
4894.19046753673	-0.424706038978333\\
4908.40817204441	-0.424598123794925\\
4922.66717921959	-0.424489753590392\\
4936.96760904717	-0.42438092809585\\
4951.30958186066	-0.424271647075944\\
4965.69321834313	-0.42416191032961\\
4980.11863952821	-0.42405171769085\\
4994.58596680117	-0.423941069029529\\
5009.09532189988	-0.423829964252167\\
5023.64682691588	-0.423718403302772\\
5038.24060429537	-0.423606386163667\\
5052.87677684028	-0.423493912856344\\
5067.55546770927	-0.423380983442339\\
5082.27680041875	-0.423267598024108\\
5097.040898844	-0.42315375674593\\
5111.84788722013	-0.423039459794833\\
5126.69789014316	-0.422924707401526\\
5141.59103257104	-0.422809499841356\\
5156.52743982478	-0.422693837435281\\
5171.50723758939	-0.42257772055085\\
5186.53055191505	-0.422461149603242\\
5201.59750921807	-0.422344125056267\\
5216.70823628203	-0.42222664742344\\
5231.86286025882	-0.422108717269033\\
5247.06150866969	-0.421990335209178\\
5262.30430940635	-0.421871501912978\\
5277.59139073204	-0.421752218103644\\
5292.92288128262	-0.421632484559642\\
5308.29891006761	-0.421512302115882\\
5323.71960647132	-0.421391671664911\\
5339.18510025393	-0.421270594158147\\
5354.69552155257	-0.421149070607121\\
5370.25100088241	-0.421027102084759\\
5385.85166913779	-0.420904689726668\\
5401.49765759328	-0.420781834732468\\
5417.18909790481	-0.420658538367143\\
5432.92612211079	-0.420534801962412\\
5448.70886263318	-0.420410626918134\\
5464.53745227863	-0.420286014703742\\
5480.41202423962	-0.420160966859697\\
5496.33271209552	-0.420035484998977\\
5512.2996498138	-0.419909570808598\\
5528.31297175106	-0.419783226051152\\
5544.3728126542	-0.419656452566404\\
5560.47930766164	-0.419529252272866\\
5576.63259230428	-0.419401627169477\\
5592.83280250682	-0.419273579337252\\
5609.08007458877	-0.419145110940994\\
5625.37454526567	-0.419016224231042\\
5641.71635165024	-0.418886921545033\\
5658.10563125347	-0.418757205309727\\
5674.54252198587	-0.418627078042846\\
5691.02716215855	-0.41849654235496\\
5707.55969048444	-0.418365600951406\\
5724.14024607939	-0.418234256634256\\
5740.76896846344	-0.418102512304323\\
5757.4459975619	-0.41797037096317\\
5774.17147370658	-0.417837835715241\\
5790.94553763696	-0.417704909769937\\
5807.76833050134	-0.41757159644382\\
5824.63999385812	-0.417437899162797\\
5841.56066967684	-0.417303821464402\\
5858.53050033957	-0.417169367000078\\
5875.54962864192	-0.417034539537533\\
5892.61819779434	-0.416899342963148\\
5909.73635142334	-0.416763781284394\\
5926.90423357264	-0.416627858632374\\
5944.12198870441	-0.416491579264332\\
5961.3897617005	-0.41635494756627\\
5978.70769786364	-0.416217968055604\\
5996.07594291864	-0.41608064538387\\
6013.4946430137	-0.415942984339496\\
6030.96394472151	-0.415804989850611\\
6048.48399504063	-0.415666666987943\\
6066.0549413966	-0.415528020967762\\
6083.67693164325	-0.415389057154866\\
6101.35011406393	-0.41524978106566\\
6119.07463737276	-0.415110198371294\\
6136.85065071587	-0.414970314900854\\
6154.67830367267	-0.414830136644611\\
6172.55774625708	-0.414689669757385\\
6190.48912891884	-0.41454892056193\\
6208.47260254473	-0.41440789555241\\
6226.50831845987	-0.414266601397958\\
6244.59642842897	-0.4141250449463\\
6262.73708465763	-0.413983233227443\\
6280.9304397936	-0.413841173457501\\
6299.1766469281	-0.413698873042506\\
6317.47585959704	-0.413556339582393\\
6335.82823178239	-0.41341358087501\\
6354.23391791342	-0.41327060492026\\
6372.69307286802	-0.413127419924297\\
6391.20585197403	-0.41298403430382\\
6409.77241101048	-0.412840456690488\\
6428.39290620898	-0.412696695935395\\
6447.06749425496	-0.412552761113659\\
6465.79633228904	-0.41240866152912\\
6484.57957790835	-0.412264406719129\\
6503.41738916781	-0.412120006459437\\
6522.30992458151	-0.411975470769231\\
6541.25734312404	-0.411830809916203\\
6560.25980423179	-0.411686034421837\\
6579.31746780432	-0.411541155066712\\
6598.43049420572	-0.411396182895997\\
6617.59904426592	-0.411251129225034\\
6636.82327928208	-0.411106005645044\\
6656.1033610199	-0.410960824028992\\
6675.43945171504	-0.410815596537546\\
6694.83171407447	-0.410670335625196\\
6714.28031127778	-0.410525054046504\\
6733.78540697864	-0.410379764862502\\
6753.34716530612	-0.410234481447229\\
6772.96575086609	-0.410089217494417\\
6792.6413287426	-0.409943987024336\\
6812.3740644993	-0.409798804390803\\
6832.16412418073	-0.409653684288332\\
6852.01167431389	-0.409508641759476\\
6871.91688190947	-0.409363692202316\\
6891.87991446336	-0.409218851378137\\
6911.90093995803	-0.409074135419294\\
6931.98012686392	-0.408929560837234\\
6952.11764414092	-0.408785144530728\\
6972.31366123971	-0.408640903794305\\
6992.56834810323	-0.408496856326859\\
7012.88187516815	-0.408353020240474\\
7033.2544133662	-0.408209414069477\\
7053.68613412573	-0.408066056779677\\
7074.17720937305	-0.407922967777841\\
7094.72781153392	-0.407780166921397\\
7115.33811353503	-0.407637674528378\\
7136.0082888054	-0.40749551138759\\
7156.73851127786	-0.407353698769051\\
7177.52895539054	-0.407212258434646\\
7198.37979608831	-0.407071212649095\\
7219.29120882424	-0.406930584191147\\
7240.26336956111	-0.406790396365063\\
7261.29645477286	-0.406650673012401\\
7282.39064144612	-0.406511438524061\\
7303.54610708163	-0.406372717852654\\
7324.76302969581	-0.406234536525174\\
7346.04158782219	-0.406096920655979\\
7367.38196051295	-0.40595989696012\\
7388.78432734045	-0.40582349276697\\
7410.24886839867	-0.405687736034245\\
7431.77576430477	-0.405552655362341\\
7453.36519620064	-0.405418280009052\\
7475.01734575436	-0.405284639904686\\
7496.73239516175	-0.405151765667523\\
7518.51052714796	-0.405019688619723\\
7540.35192496891	-0.404888440803601\\
7562.25677241288	-0.404758054998364\\
7584.22525380213	-0.404628564737252\\
7606.25755399426	-0.404500004325164\\
7628.35385838401	-0.404372408856702\\
7650.51435290461	-0.404245814234734\\
7672.73922402945	-0.404120257189428\\
7695.02865877364	-0.40399577529779\\
7717.38284469556	-0.403872407003745\\
7739.80196989847	-0.403750191638723\\
7762.28622303206	-0.403629169442835\\
7784.83579329402	-0.4035093815866\\
7807.45087043172	-0.403390870193262\\
7830.13164474371	-0.403273678361735\\
7852.87830708137	-0.403157850190146\\
7875.69104885052	-0.403043430800058\\
7898.57006201299	-0.402930466361328\\
7921.51553908828	-0.402819004117692\\
7944.52767315516	-0.402709092413031\\
7967.6066578533	-0.402600780718378\\
7990.7526873849	-0.402494119659698\\
8013.96595651631	-0.402389161046444\\
8037.24666057965	-0.402285957900906\\
8060.59499547458	-0.402184564488428\\
8084.01115766972	-0.402085036348454\\
8107.49534420455	-0.401987430326488\\
8131.04775269089	-0.401891804606964\\
8154.66858131464	-0.401798218747087\\
8178.35802883743	-0.40170673371162\\
8202.11629459831	-0.401617411908738\\
8225.9435785154	-0.401530317226885\\
8249.84008108758	-0.401445515072767\\
8273.80600339621	-0.40136307241042\\
8297.84154710675	-0.40128305780149\\
8321.94691447056	-0.401205541446682\\
8346.12230832648	-0.401130595228471\\
8370.36793210265	-0.401058292755104\\
8394.68398981816	-0.400988709405935\\
8419.07068608474	-0.400921922378123\\
8443.52822610859	-0.400858010734814\\
8468.05681569197	-0.400797055454731\\
8492.65666123506	-0.40073913948337\\
8517.32796973759	-0.400684347785742\\
8542.07094880062	-0.400632767400779\\
8566.88580662836	-0.400584487497455\\
8591.77275202978	-0.400539599432661\\
8616.73199442049	-0.400498196810943\\
8641.76374382445	-0.400460375546115\\
8666.86821087573	-0.400426233924859\\
8692.0456068203	-0.400395872672397\\
8717.29614351781	-0.400369395020247\\
8742.62003344335	-0.400346906776217\\
8768.01748968928	-0.400328516396686\\
8793.48872596697	-0.400314335061251\\
8819.03395660864	-0.400304476749852\\
8844.65339656915	-0.400299058322464\\
8870.34726142778	-0.40029819960145\\
8896.11576739013	-0.40030202345669\\
8921.95913128983	-0.400310655893573\\
8947.8775705904	-0.400324226143994\\
8973.87130338718	-0.400342866760462\\
8999.94054840899	-0.400366713713436\\
9026.08552502009	-0.400395906492029\\
9052.30645322202	-0.400430588208211\\
9078.60355365542	-0.400470905704666\\
9104.97704760185	-0.400517009666424\\
9131.42715698578	-0.400569054736459\\
9157.95410437629	-0.40062719963539\\
9184.55811298909	-0.400691607285468\\
9211.23940668829	-0.400762444939016\\
9237.99820998835	-0.400839884311546\\
9264.83474805596	-0.400924101719705\\
9291.74924671189	-0.401015278224253\\
9318.74193243297	-0.401113599778381\\
9345.81303235391	-0.401219257381457\\
9372.96277426923	-0.401332447238552\\
9400.19138663528	-0.401453370925938\\
9427.499098572	-0.401582235562849\\
9454.88613986494	-0.401719253989778\\
9482.35274096723	-0.401864644953554\\
9509.89913300142	-0.402018633299627\\
9537.52554776148	-0.402181450171694\\
9565.23221771478	-0.40235333321922\\
9593.01937600397	-0.402534526813009\\
9620.88725644901	-0.402725282269359\\
9648.8360935491	-0.402925858083091\\
9676.86612248465	-0.403136520169918\\
9704.97757911932	-0.403357542118571\\
9733.1707000019	-0.403589205453171\\
9761.44572236841	-0.403831799906271\\
9789.802884144	-0.404085623703178\\
9818.24242394501	-0.404350983857981\\
9846.764581081	-0.404628196481963\\
9875.36959555668	-0.404917587104936\\
9904.05770807398	-0.405219491010136\\
9932.82916003413	-0.405534253583382\\
9961.68419353956	-0.4058622306772\\
9990.62305139605	-0.406203788990634\\
10019.6459771147	-0.406559306465592\\
10048.7532149142	-0.406929172700497\\
10077.9450097223	-0.407313789382222\\
10107.2216071787	-0.407713570737165\\
10136.5832536364	-0.408128944002523\\
10166.0301961643	-0.408560349918785\\
10195.5626825487	-0.409008243244594\\
10225.180961296	-0.409473093295154\\
10254.8852816345	-0.409955384505438\\
10284.6758935164	-0.410455617019557\\
10314.5530476201	-0.410974307307686\\
10344.5169953522	-0.411511988812092\\
10374.5679888495	-0.412069212623827\\
10404.7062809815	-0.412646548191859\\
10434.9321253522	-0.413244584066382\\
10465.2457763023	-0.4138639286783\\
10495.6474889113	-0.414505211156922\\
10526.1375189998	-0.415169082188052\\
10556.7161231316	-0.415856214914841\\
10587.3835586158	-0.416567305883877\\
10618.1400835088	-0.417303076039165\\
10648.9859566169	-0.418064271766854\\
10679.9214374981	-0.418851665993755\\
10710.9467864646	-0.419666059342849\\
10742.0622645846	-0.4205082813493\\
10773.2681336847	-0.421379191740635\\
10804.5646563523	-0.422279681785079\\
10835.9520959375	-0.423210675712302\\
10867.4307165554	-0.424173132211074\\
10899.0007830885	-0.425168046008783\\
10930.6625611887	-0.426196449537959\\
10962.4163172795	-0.427259414695476\\
10994.2623185586	-0.428358054700418\\
11026.2008329998	-0.429493526057092\\
11058.2321293553	-0.430667030630149\\
11090.3564771582	-0.431879817839274\\
11122.5741467244	-0.433133186981505\\
11154.8854091552	-0.434428489689845\\
11187.2905363394	-0.435767132537497\\
11219.7898009558	-0.437150579797804\\
11252.3834764751	-0.438580356370742\\
11285.0718371625	-0.440058050887685\\
11317.85515808	-0.441585319007123\\
11350.7337150887	-0.44316388691499\\
11383.7077848511	-0.444795555044434\\
11416.7776448331	-0.446482202031029\\
11449.9435733071	-0.448225788920779\\
11483.2058493535	-0.450028363649717\\
11516.5647528637	-0.451892065815508\\
11550.020564542	-0.4538191317631\\
11583.5735659084	-0.455811900008575\\
11617.2240393004	-0.457872817027163\\
11650.9722678758	-0.460004443433904\\
11684.8185356152	-0.462209460587807\\
11718.763127324	-0.464490677653105\\
11752.8063286348	-0.4668510391543\\
11786.9484260103	-0.469293633064919\\
11821.189706745	-0.471821699473542\\
11855.5304589685	-0.474438639874769\\
11889.9709716468	-0.47714802713705\\
11924.5115345859	-0.479953616204252\\
11959.1524384334	-0.482859355593139\\
11993.8939746813	-0.485869399754871\\
12028.7364356684	-0.488988122375008\\
12063.6801145827	-0.492220130693826\\
12098.7253054641	-0.495570280936471\\
12133.8723032063	-0.499043694951292\\
12169.1214035602	-0.5026457781643\\
12204.4729031354	-0.506382238968167\\
12239.9270994033	-0.510259109676022\\
12275.4842906997	-0.514282769183056\\
12311.1447762267	-0.51845996749319\\
12346.9088560558	-0.522797852283547\\
12382.7768311301	-0.527303997696873\\
12418.7490032672	-0.531986435570541\\
12454.8256751611	-0.53685368933165\\
12491.0071503854	-0.541914810810146\\
12527.2937333955	-0.547179420246404\\
12563.6857295313	-0.552657749796306\\
12600.1834450196	-0.558360690865525\\
12636.787186977	-0.564299845635323\\
12673.4972634121	-0.570487583174803\\
12710.3139832282	-0.576937100568517\\
12747.2376562263	-0.583662489523458\\
12784.268593107	-0.590678808954721\\
12821.4071054737	-0.598002164083325\\
12858.653505835	-0.605649792610825\\
12896.0081076073	-0.613640158561463\\
12933.4712251176	-0.621993054398644\\
12971.0431736057	-0.630729712025006\\
13008.7242692275	-0.639872923255434\\
13046.5148290573	-0.649447170300482\\
13084.4151710904	-0.659478766700353\\
13122.4256142459	-0.669996008986029\\
13160.5464783694	-0.681029339088762\\
13198.7780842357	-0.692611517134124\\
13237.1207535513	-0.704777803690875\\
13275.5748089573	-0.717566149727387\\
13314.1405740324	-0.731017391360826\\
13352.8183732948	-0.745175444829749\\
13391.6085322057	-0.760087494790757\\
13430.5113771719	-0.775804165767852\\
13469.5272355482	-0.792379662000772\\
13508.6564356403	-0.809871854526709\\
13547.8993067079	-0.828342285359056\\
13587.2561789671	-0.847856046071412\\
13626.7273835931	-0.868481470504061\\
13666.3132527234	-0.890289556632181\\
13706.0141194603	-0.913352997964428\\
13745.8303178738	-0.937744656060522\\
13785.7621830042	-0.963535237044613\\
13825.8100508654	-0.990789838140282\\
13865.9742584471	-1.01956289377823\\
13906.2551437182	-1.04989085884731\\
13946.6530456293	-1.08178169766267\\
13987.1683041157	-1.11519987305494\\
14027.8012601002	-1.15004501601211\\
14068.552255496	-1.18612176493298\\
14109.4216332096	-1.22309736587753\\
14150.4097371434	-1.26044253064659\\
14191.5169121992	-1.29734987255081\\
14232.7435042805	-1.33262333809533\\
14274.0898602958	-1.36453229210398\\
14315.5563281614	-1.39062712437446\\
14357.143256804	-1.40752288594529\\
14398.8509961643	-1.41067923306215\\
14440.6798971995	-1.39424630860443\\
14482.6303118861	-1.35111196936355\\
14524.7025932234	-1.27336521123742\\
14566.897095236	-1.1534331512488\\
14609.214172977	-0.986044000276669\\
14651.6541825309	-0.770786004986888\\
14694.2174810167	-0.514393891013132\\
14736.9044265908	-0.23139717338917\\
14779.7153784499	0.0579222480684434\\
14822.6506968345	0.331963988525518\\
14865.7107430314	0.572801798912473\\
14908.8958793768	0.769528066109551\\
14952.2064692598	0.9188743139158\\
14995.642877125	1.02361302692001\\
15039.2054684757	1.09006027863505\\
15082.894609877	1.12581319751112\\
15126.710668959	1.13823292246671\\
15170.6540144195	1.13367514212638\\
15214.7250160277	1.11724929300865\\
15258.9240446267	1.0928722175669\\
15303.2514721371	1.06344784137385\\
15347.7076715598	1.03107586337849\\
15392.2930169794	0.997243505965099\\
15437.0078835672	0.962984015673856\\
15481.8526475843	0.929000275971837\\
15526.8276863849	0.895757907174884\\
15571.9333784194	0.863553871707528\\
15617.1701032376	0.832566326905706\\
15662.5382414919	0.802890520773718\\
15708.0381749406	0.774564477830803\\
15753.6702864508	0.747587295228408\\
15799.434960002	0.721932124785378\\
15845.3325806892	0.697555348142417\\
15891.3635347259	0.674403030737755\\
15937.5282094479	0.652415433174369\\
15983.8269933157	0.631530137065715\\
16030.2602759189	0.611684183667866\\
16076.8284479785	0.592815510122565\\
16123.5319013504	0.574863887107037\\
16170.3710290293	0.557771503824144\\
16217.3462251512	0.541483304900295\\
16264.4578849972	0.525947154142709\\
16311.7064049967	0.511113878867561\\
16359.0921827307	0.496937233248926\\
16406.6156169351	0.483373808155468\\
16454.2771075044	0.470382907026014\\
16502.0770554945	0.457926401624727\\
16550.0158631267	0.44596857739483\\
16598.0939337903	0.434475975155778\\
16646.3116720468	0.423417233744484\\
16694.6694836331	0.412762936659345\\
16743.1677754642	0.402485464660586\\
16791.8069556377	0.392558855491943\\
16840.5874334367	0.382958671331878\\
16889.5096193329	0.373661874191815\\
16938.5739249909	0.364646709210359\\
16987.7807632708	0.355892595611446\\
17037.1305482323	0.347380024976329\\
17086.6236951379	0.339090466406803\\
17136.2606204564	0.331006278116514\\
17186.0417418664	0.323110624968981\\
17235.9674782601	0.315387401478602\\
17286.0382497463	0.307821159798542\\
17336.2544776544	0.300397042233814\\
17386.6165845377	0.293100717836771\\
17437.1249941771	0.285918322662248\\
17487.7801315845	0.278836403281457\\
17538.5824230064	0.271841863174669\\
17589.5322959278	0.264921911643151\\
17640.6301790753	0.258064014899864\\
17691.8765024211	0.251255849016095\\
17743.2716971866	0.244485254417013\\
17794.8161958454	0.237740191633513\\
17846.5104321281	0.231008698029918\\
17898.3548410248	0.224278845238476\\
17950.3498587895	0.217538697040374\\
18002.4959229435	0.210776267441507\\
18054.793472279	0.203979478697894\\
18107.2429468629	0.197136119051555\\
18159.8447880408	0.190233799943409\\
18212.59943844	0.183259912474724\\
18265.5073419738	0.176201582894795\\
18318.5689438452	0.169045626898988\\
18371.7846905503	0.161778502530394\\
18425.1550298826	0.154386261489913\\
18478.6804109361	0.146854498676216\\
18532.3612841095	0.139168299799466\\
18586.1981011102	0.131312186944365\\
18640.1913149575	0.12327006200154\\
18694.3413799868	0.115025147945537\\
18748.6487518534	0.106559928018703\\
18803.1138875363	0.0978560829893343\\
18857.737245342	0.0888944267992051\\
18912.5192849084	0.0796548411117064\\
18967.4604672086	0.0701162095333747\\
19022.5612545549	0.0602563526289273\\
19077.8221106026	0.0500519653105744\\
19133.2435003539	0.039478558792319\\
19188.825890162	0.0285104101066945\\
19244.5697477347	0.0171205232483966\\
19300.4755421384	0.00528060741963469\\
19356.5437438024	-0.0070389202817482\\
19412.7748245225	-0.0198688979209346\\
19469.1692574651	-0.0332413344494726\\
19525.7275171709	-0.0471892606732895\\
19582.4500795596	-0.061746492287279\\
19639.337421933	-0.0769472741468435\\
19696.3900229799	-0.0928257647703277\\
19753.6083627794	-0.109415306521394\\
19810.9929228053	-0.126747408886508\\
19868.5441859302	-0.144850348258838\\
19926.2626364292	-0.163747255722447\\
19984.1487599846	-0.18345352198969\\
20042.2030436893	-0.203973292696728\\
20100.4259760513	-0.225294753803198\\
20158.8180469978	-0.247383811339451\\
20217.3797478792	-0.270175647446188\\
20276.1115714733	-0.293563481651404\\
20335.0140119893	-0.317383681917903\\
20394.0875650723	-0.341396161352912\\
20453.332727807	-0.365258787562466\\
20512.7499987225	-0.388494379134291\\
20572.3398777957	-0.410448884071742\\
20632.1028664563	-0.430239747061687\\
20692.0394675905	-0.446694657918328\\
20752.1501855454	-0.45828344521842\\
20812.4355261333	-0.463050715100698\\
20872.8959966357	-0.458564964408319\\
20933.5321058081	-0.441911997975779\\
20994.3443638836	-0.409775616829148\\
21055.3332825778	-0.358661849190968\\
21116.4993750926	-0.285322837930179\\
21177.843156121	-0.187404011735331\\
21239.3651418511	-0.0642552586833469\\
21301.0658499704	0.0822819360795748\\
21362.9457996704	0.247419374921857\\
21425.005511651	0.423615029525121\\
21487.2455081245	0.601543035014744\\
21549.6663128204	0.77163310346688\\
21612.2684509896	0.925682031253201\\
21675.0524494088	1.058004483671\\
21738.0188363851	1.16583404442254\\
21801.1681417601	1.24902852797689\\
21864.5008969151	1.30936219782252\\
21928.0176347744	1.34972145633891\\
21991.7188898111	1.37342100700193\\
22055.6051980506	1.38372821893496\\
22119.6770970753	1.38359029537208\\
22183.9351260298	1.37551592250067\\
22248.3798256245	1.3615561550031\\
22313.0117381407	1.34333951248427\\
22377.8314074351	1.32213064126391\\
22442.8393789442	1.29889432053409\\
22508.0361996891	1.27435536392256\\
22573.42241828	1.24905041476656\\
22638.9985849206	1.22337067287266\\
22704.7652514134	1.19759609604933\\
22770.7229711634	1.1719222355496\\
22836.8722991836	1.14648100783397\\
22903.2137920992	1.12135662323365\\
22969.7480081524	1.09659772174539\\
23036.475507207	1.07222657716311\\
23103.3968507536	1.04824605520457\\
23170.5126019133	1.02464486131632\\
23237.8233254438	1.00140149157948\\
23305.3295877428	0.978487203309545\\
23373.0319568539	0.955868246660979\\
23440.9310024704	0.933507540746217\\
23509.027295941	0.911365933767947\\
23577.3214102739	0.889403153358583\\
23645.813920142	0.867578528234007\\
23714.5054018876	0.845851543455031\\
23783.3964335273	0.824182277551208\\
23852.487594757	0.802531759360109\\
23921.7794669562	0.780862274812414\\
23991.2726331939	0.759137648411016\\
24060.9676782325	0.737323520335667\\
24130.8651885331	0.715387637607048\\
24200.9657522609	0.693300176315861\\
24271.2699592893	0.671034111388708\\
24341.7784012056	0.648565650602308\\
24412.4916713155	0.625874750500946\\
24483.4103646482	0.60294573347614\\
24554.5350779617	0.579768027522028\\
24625.8664097473	0.55633705309101\\
24697.4049602353	0.532655285061924\\
24769.1513313994	0.50873352212311\\
24841.1061269619	0.48459240088408\\
24913.2699523994	0.460264197765887\\
24985.6434149471	0.435794968144302\\
25058.2271236043	0.41124707923054\\
25131.0216891393	0.386702200567369\\
25204.0277240949	0.362264823426951\\
25277.2458427934	0.338066387220267\\
25350.6766613414	0.31427009632339\\
25424.3207976355	0.291076513070173\\
25498.1788713675	0.268730009971225\\
25572.251504029	0.247526153528859\\
25646.5393189173	0.227820069214166\\
25721.0429411404	0.210035796721498\\
25795.7629976221	0.194676579311628\\
25870.7001171076	0.182335931902672\\
25945.8549301685	0.173709188972723\\
26021.2280692082	0.169605033829361\\
26096.8201684674	0.170956244747315\\
26172.631864029	0.17882855420944\\
26248.6637938241	0.194426107443728\\
26324.9165976366	0.219091544650173\\
26401.3909171093	0.254298262993535\\
26478.0873957489	0.301632021413549\\
26555.0066789314	0.36275885958308\\
26632.1494139076	0.439376480940438\\
26709.5162498089	0.533146992307517\\
26787.1078376522	0.645610373875609\\
26864.9248303453	0.778080357676087\\
26942.9678826933	0.93152742592082\\
27021.2376514032	1.10645705547568\\
27099.7347950898	1.30279451624392\\
27178.4599742811	1.51978968675116\\
27257.4138514242	1.75595571361193\\
27336.5970908902	2.00905343796472\\
27416.0103589806	2.27612937235725\\
27495.6543239323	2.55360922111867\\
27575.5296559237	2.83744247451934\\
27655.6370270796	3.12328754659593\\
27735.9771114778	3.40672215686148\\
27816.5505851542	3.6834607413805\\
27897.3581261083	3.94955988334787\\
27978.4004143096	4.20159413452937\\
28059.6781317027	4.43678804541698\\
28141.1919622134	4.65309539537198\\
28222.942591754	4.84922286306807\\
28304.9307082297	5.02460174989322\\
28387.1570015441	5.17931679174323\\
28469.6221636049	5.31400467284427\\
28552.3268883295	5.42973614404636\\
28635.2718716517	5.52789476068234\\
28718.4578115265	5.61006276395074\\
28801.8854079368	5.67792132831632\\
28885.5553628988	5.73316904386428\\
28969.4683804682	5.77745964417392\\
29053.6251667458	5.81235790339921\\
29138.0264298838	5.83931135077521\\
29222.6728800915	5.85963487180067\\
29307.5652296414	5.87450519854249\\
29392.7041928752	5.88496254738401\\
29478.0904862097	5.8919170828559\\
29563.724828143	5.89615835702781\\
29649.6079392604	5.89836632396576\\
29735.7405422405	5.89912292049204\\
29822.1233618612	5.89892352395633\\
29908.7571250062	5.89818784537818\\
29995.6425606704	5.89727000015363\\
30082.7803999667	5.89646762954445\\
30170.1713761319	5.89603003568735\\
30257.8162245328	5.89616535106309\\
30345.7156826724	5.89704679875748\\
30433.8704901962	5.89881811916748\\
30522.2813888985	5.90159824718899\\
30610.9491227282	5.90548532515205\\
30699.8744377959	5.91056013355582\\
30789.0580823792	5.9168890158922\\
30878.5008069296	5.92452636681366\\
30968.2033640788	5.93351674543933\\
31058.1665086448	5.94389666823185\\
31148.3909976384	5.95569612892897\\
31238.8775902694	5.96893988664519\\
31329.6270479532	5.98364855754109\\
31420.6401343172	5.99983954040293\\
31511.9176152071	6.01752780205507\\
31603.4602586934	6.03672654469851\\
31695.2688350778	6.05744777397185\\
31787.3441168998	6.07970278370914\\
31879.6868789431	6.10350257096398\\
31972.2978982422	6.1288581928253\\
32065.1779540888	6.15578107482013\\
32158.3278280386	6.18428327923738\\
32251.7483039178	6.21437774047385\\
32345.4401678293	6.2460784734692\\
32439.4042081599	6.27940076042717\\
32533.6412155867	6.31436132029465\\
32628.1519830835	6.35097846486494\\
32722.9373059279	6.3892722448696\\
32817.9979817077	6.42926458900976\\
32913.3348103278	6.47097943853992\\
33008.9485940169	6.51444287974383\\
33104.8401373338	6.55968327642677\\
33201.010247175	6.60673140438088\\
33297.4597327809	6.65562058965714\\
33394.1894057426	6.7063868523944\\
33491.2000800092	6.75906905790791\\
33588.492571894	6.81370907672362\\
33686.0677000819	6.87035195526388\\
33783.9262856361	6.92904609893606\\
33882.0691520049	6.98984346945516\\
33980.4971250287	7.05279979834107\\
34079.2110329472	7.11797481867433\\
34178.2117064059	7.18543251737226\\
34277.4999784636	7.25524141046333\\
34377.0766845989	7.32747484409739\\
34476.9426627176	7.40221132433526\\
34577.0987531596	7.4795348791215\\
34677.5457987061	7.55953545626838\\
34778.2846445863	7.64230936177208\\
34879.3161384853	7.72795974336158\\
34980.6411305502	7.81659712485648\\
35082.2604733981	7.90833999770184\\
35184.1750221229	8.0033154769765\\
35286.3856343028	8.10166003026251\\
35388.8931700067	8.20352028904588\\
35491.6984918025	8.30905395384011\\
35594.8024647638	8.41843080601583\\
35698.2059564772	8.53183384145755\\
35801.9098370495	8.6494605437148\\
35905.9149791155	8.77152431735682\\
36010.2222578447	8.89825610590148\\
36114.8325509493	9.02990622309638\\
36219.7467386908	9.16674643167083\\
36324.9657038884	9.30907231016977\\
36430.4903319256	9.45720595641077\\
36536.321510758	9.6114990858374\\
36642.4601309206	9.77233659504266\\
36748.9070855359	9.94014067561211\\
36855.6632703202	10.115375581967\\
36962.7295835927	10.2985531801124\\
37070.1069262816	10.4902394334452\\
37177.7962019324	10.6910620188612\\
37285.7983167157	10.9017193136757\\
37394.1141794343	11.1229910545293\\
37502.7447015312	11.3557510477707\\
37611.690797097	11.600982412575\\
37720.953382878	11.8597959711311\\
37830.5333782835	12.1334525753304\\
37940.4317053936	12.4233903910902\\
38050.6492889673	12.7312584695918\\
38161.1870564499	13.0589583459917\\
38272.045937981	13.4086959557904\\
38383.2268664022	13.7830468915697\\
38494.730777265	14.1850389894319\\
38606.5586088389	14.6182574804191\\
38718.7113021189	15.0869794663517\\
38831.1898008335	15.5963461216656\\
38943.9950514531	16.1525821605431\\
39057.1280031972	16.7632708494097\\
39170.5896080431	17.4376838514941\\
39284.3808207337	18.1871337018668\\
39398.5025987849	19.0252216712321\\
39512.9559024947	19.9675790635302\\
39627.7416949508	21.0299126679702\\
39742.8609420383	22.2209267694833\\
39858.3146124486	23.5206960800028\\
39974.1036776869	24.8229883954694\\
40090.2291120808	25.8256810162806\\
40206.6918927882	26.0147757889346\\
40323.4929998058	25.1065394050663\\
40440.6334159772	23.4355791509846\\
40558.114127001	21.4944938520307\\
40675.9361214395	19.5477894346003\\
40794.1003907265	17.6780413273564\\
40912.6079291763	15.8939464686396\\
41031.4597339914	14.1903131755846\\
41150.6568052715	12.5887805653861\\
41270.2001460212	11.1958924602456\\
41390.0907621591	10.2909537477442\\
41510.329662526	10.316106178937\\
41630.9178588934	11.5023396100987\\
41751.8563659719	13.5229911390303\\
41873.1462014199	15.7539761333381\\
41994.7883858523	17.5070737770496\\
42116.7839428486	18.1994945055415\\
42239.1338989619	17.8388731742737\\
42361.8392837277	16.9284606035142\\
42484.901129672	15.8812141873911\\
42608.3204723205	14.8786919717902\\
42732.098350207	13.9774896675945\\
42856.2358048825	13.1880995718024\\
42980.7338809233	12.5075947077186\\
43105.5936259406	11.9311268757776\\
43230.8160905887	11.4556354032166\\
43356.4023285742	11.0808122611333\\
43482.3533966646	10.8089571430384\\
43608.6703546975	10.6439358505924\\
43735.3542655892	10.5884774806928\\
43862.4061953438	10.6376466793777\\
43989.8272130623	10.7639655405165\\
44117.6183909512	10.8880610613545\\
44245.7808043322	10.8412362037619\\
44374.3155316503	10.3841741347143\\
44503.2236544838	9.38495388018243\\
44632.5062575529	8.01172768591998\\
44762.1644287289	6.62011221824963\\
44892.1992590432	5.49968532086599\\
45022.6118426971	4.77403854301994\\
45153.4032770701	4.43325698371032\\
45284.5746627299	4.40266154857394\\
45416.1271034413	4.59621073775829\\
45548.0617061756	4.94049296346157\\
45680.3795811198	5.37797284523249\\
45813.0818416858	5.86179007395991\\
45946.1696045207	6.34930149652334\\
46079.6439895146	6.79740974874558\\
46213.5061198112	7.16126579986032\\
46347.7571218174	7.39751249681363\\
46482.3981252117	7.47187150234812\\
46617.4302629548	7.36789887261121\\
46752.8546712983	7.09146896380705\\
46888.6724897948	6.66757050678748\\
47024.8848613075	6.13141370015901\\
47161.4929320192	5.51908832283821\\
47298.4978514428	4.86153173772088\\
47435.9007724305	4.18233044926073\\
47573.7028511832	3.49803691233492\\
47711.905247261	2.81954691076836\\
47850.5091235923	2.15363291827326\\
47989.515646484	1.50424620540073\\
48128.9259856309	0.873496840535374\\
48268.741314126	0.262344964246684\\
48408.96280847	-0.328929680150089\\
48549.5916485816	-0.900416261875788\\
48690.6290178068	-1.45236964857609\\
48832.0761029296	-1.98507986578135\\
48973.9340941814	-2.4987899753687\\
49116.2041852513	-2.99364634662853\\
49258.8875732962	-3.46967097907374\\
49401.9854589505	-3.92674935740549\\
49545.4990463369	-4.36462983293039\\
49689.4295430757	-4.78293213209718\\
49833.7781602955	-5.18116356025089\\
49978.5461126432	-5.55874197186012\\
50123.7346182943	-5.9150247330564\\
50269.3448989632	-6.24934279314743\\
50415.3781799132	-6.56103868435604\\
50561.8356899672	-6.84950686401874\\
50708.7186615177	-7.11423439284223\\
50856.0283305377	-7.35483960705155\\
51003.7659365898	-7.57110628843941\\
51151.932722839	-7.76301093974302\\
51300.5299360604	-7.93074116730709\\
51449.5588266515	-8.07470383757088\\
51599.0206486423	-8.19552253077124\\
51748.9166597058	-8.2940247437929\\
51899.2481211683	-8.37122015667512\\
52050.0162980206	-8.42827195045483\\
52201.222458928	-8.46646356503639\\
52352.8678762414	-8.48716338688138\\
52504.9538260082	-8.49178968387197\\
52657.4815879821	-8.48177772542299\\
52810.4524456353	-8.45855052633464\\
52963.8676861679	-8.42349411894347\\
53117.7286005194	-8.37793776003898\\
53272.03648338	-8.32313906349115\\
53426.7926332004	-8.26027373905721\\
53581.9983522035	-8.19042941467931\\
53737.6549463954	-8.11460291213485\\
53893.7637255759	-8.03370031507211\\
54050.32600335	-7.94853919298529\\
54207.3430971385	-7.85985240467179\\
54364.8163281895	-7.7682929836506\\
54522.7470215893	-7.67443969343315\\
54681.1365062737	-7.57880292386581\\
54839.9861150389	-7.48183067575651\\
54999.2971845531	-7.38391444696456\\
55159.0710553673	-7.28539488818198\\
55319.3090719271	-7.18656714106477\\
55480.0125825835	-7.08768580614923\\
55641.1829396046	-6.98896951440948\\
55802.8214991868	-6.89060509577127\\
55964.9296214663	-6.79275135171582\\
56127.5086705306	-6.69554244848944\\
56290.5600144298	-6.59909095340137\\
56454.0850251881	-6.50349054009842\\
56618.0850788159	-6.40881839023636\\
56782.5615553201	-6.31513731916923\\
56947.5158387177	-6.22249765255954\\
57112.9493170452	-6.13093887951085\\
57278.8633823718	-6.04049110614432\\
57445.259430811	-5.95117633168989\\
57612.1388625316	-5.86300956723172\\
57779.5030817701	-5.7759998153373\\
57947.3534968421	-5.69015092696178\\
58115.6915201548	-5.6054623502858\\
58284.5185682181	-5.52192978453813\\
58453.836061657	-5.4395457503824\\
58623.6454252233	-5.3583000871109\\
58793.9480878083	-5.27818038568452\\
58964.7454824536	-5.19917236558119\\
59136.0390463639	-5.12126020245304\\
59307.8302209194	-5.04442681274162\\
59480.1204516871	-4.96865410064666\\
59652.9111884337	-4.89392317217651\\
59826.2038851374	-4.8202145204249\\
60000	-4.74750818570199\\
};

\addplot [color=color6, dashed, forget plot]
  table[row sep=crcr]{%
998.408908887404	-0.444522554938287\\
1001.30930333232	-0.444516729093446\\
1004.21812347122	-0.444510869629018\\
1007.13539378088	-0.444504976352657\\
1010.0611388092	-0.444499049070936\\
1012.99538317536	-0.444493087589338\\
1015.93815157008	-0.444487091712264\\
1018.88946875582	-0.444481061243011\\
1021.84935956695	-0.444474995983766\\
1024.81784890999	-0.444468895735612\\
1027.79496176382	-0.444462760298517\\
1030.78072317989	-0.444456589471326\\
1033.7751582824	-0.444450383051755\\
1036.77829226857	-0.444444140836384\\
1039.7901504088	-0.444437862620661\\
1042.81075804689	-0.444431548198872\\
1045.84014060028	-0.444425197364167\\
1048.87832356026	-0.444418809908529\\
1051.92533249214	-0.44441238562278\\
1054.98119303552	-0.444405924296568\\
1058.04593090447	-0.444399425718363\\
1061.11957188779	-0.444392889675456\\
1064.20214184915	-0.444386315953939\\
1067.2936667274	-0.44437970433872\\
1070.3941725367	-0.444373054613496\\
1073.50368536683	-0.444366366560758\\
1076.62223138331	-0.444359639961777\\
1079.74983682772	-0.44435287459661\\
1082.88652801783	-0.444346070244077\\
1086.03233134789	-0.444339226681768\\
1089.18727328881	-0.444332343686031\\
1092.35138038842	-0.444325421031966\\
1095.52467927164	-0.444318458493413\\
1098.70719664077	-0.444311455842958\\
1101.89895927566	-0.444304412851915\\
1105.09999403396	-0.444297329290325\\
1108.31032785134	-0.44429020492694\\
1111.52998774171	-0.444283039529235\\
1114.75900079749	-0.44427583286338\\
1117.99739418977	-0.444268584694249\\
1121.24519516858	-0.444261294785406\\
1124.50243106312	-0.444253962899093\\
1127.76912928198	-0.444246588796238\\
1131.04531731336	-0.444239172236436\\
1134.33102272532	-0.44423171297794\\
1137.62627316602	-0.444224210777666\\
1140.93109636392	-0.444216665391174\\
1144.24552012804	-0.444209076572671\\
1147.56957234818	-0.444201444074994\\
1150.90328099518	-0.444193767649609\\
1154.2466741211	-0.444186047046607\\
1157.59977985952	-0.444178282014683\\
1160.96262642575	-0.444170472301144\\
1164.33524211704	-0.444162617651898\\
1167.71765531287	-0.444154717811438\\
1171.10989447516	-0.444146772522841\\
1174.51198814849	-0.444138781527769\\
1177.92396496038	-0.444130744566444\\
1181.34585362152	-0.444122661377654\\
1184.777682926	-0.44411453169874\\
1188.21948175154	-0.444106355265588\\
1191.67127905977	-0.444098131812629\\
1195.13310389645	-0.444089861072815\\
1198.60498539172	-0.444081542777632\\
1202.08695276034	-0.444073176657078\\
1205.57903530192	-0.44406476243966\\
1209.08126240123	-0.44405629985238\\
1212.59366352837	-0.444047788620745\\
1216.11626823906	-0.444039228468735\\
1219.64910617487	-0.444030619118819\\
1223.1922070635	-0.444021960291924\\
1226.745600719	-0.444013251707445\\
1230.30931704202	-0.444004493083228\\
1233.88338602009	-0.443995684135569\\
1237.46783772783	-0.443986824579197\\
1241.06270232725	-0.44397791412727\\
1244.66801006798	-0.443968952491375\\
1248.28379128751	-0.443959939381505\\
1251.91007641147	-0.443950874506059\\
1255.54689595388	-0.443941757571837\\
1259.1942805174	-0.443932588284026\\
1262.85226079359	-0.443923366346192\\
1266.52086756317	-0.443914091460278\\
1270.20013169629	-0.443904763326587\\
1273.89008415275	-0.443895381643778\\
1277.59075598232	-0.443885946108857\\
1281.30217832495	-0.443876456417176\\
1285.02438241106	-0.44386691226241\\
1288.7573995618	-0.443857313336557\\
1292.5012611893	-0.44384765932993\\
1296.25599879694	-0.44383794993115\\
1300.02164397962	-0.443828184827128\\
1303.79822842404	-0.443818363703069\\
1307.58578390892	-0.443808486242453\\
1311.38434230532	-0.443798552127036\\
1315.19393557689	-0.443788561036827\\
1319.01459578012	-0.443778512650097\\
1322.84635506463	-0.443768406643357\\
1326.68924567343	-0.443758242691354\\
1330.54329994321	-0.44374802046706\\
1334.40855030458	-0.443737739641667\\
1338.28502928238	-0.443727399884579\\
1342.17276949593	-0.443717000863392\\
1346.0718036593	-0.443706542243902\\
1349.9821645816	-0.443696023690077\\
1353.90388516726	-0.443685444864067\\
1357.83699841628	-0.443674805426176\\
1361.78153742455	-0.443664105034875\\
1365.73753538408	-0.443653343346767\\
1369.70502558332	-0.443642520016605\\
1373.68404140741	-0.443631634697257\\
1377.67461633848	-0.443620687039714\\
1381.67678395594	-0.443609676693075\\
1385.69057793673	-0.443598603304541\\
1389.71603205562	-0.443587466519399\\
1393.75318018552	-0.443576265981015\\
1397.80205629771	-0.443565001330834\\
1401.86269446218	-0.443553672208349\\
1405.93512884789	-0.443542278251119\\
1410.01939372306	-0.443530819094737\\
1414.11552345545	-0.443519294372832\\
1418.22355251267	-0.443507703717054\\
1422.34351546247	-0.443496046757069\\
1426.47544697298	-0.443484323120544\\
1430.61938181308	-0.443472532433149\\
1434.77535485265	-0.443460674318524\\
1438.94340106285	-0.443448748398297\\
1443.12355551644	-0.443436754292055\\
1447.31585338808	-0.443424691617338\\
1451.52032995458	-0.443412559989639\\
1455.73702059527	-0.443400359022376\\
1459.96596079222	-0.4433880883269\\
1464.20718613061	-0.443375747512481\\
1468.46073229898	-0.443363336186283\\
1472.72663508953	-0.443350853953375\\
1477.00493039847	-0.443338300416708\\
1481.29565422626	-0.443325675177107\\
1485.59884267796	-0.443312977833267\\
1489.9145319635	-0.443300207981733\\
1494.24275839802	-0.443287365216898\\
1498.58355840214	-0.443274449130987\\
1502.9369685023	-0.443261459314054\\
1507.30302533102	-0.443248395353963\\
1511.68176562726	-0.443235256836383\\
1516.07322623672	-0.443222043344781\\
1520.4774441121	-0.443208754460397\\
1524.89445631348	-0.443195389762255\\
1529.32430000859	-0.443181948827138\\
1533.76701247313	-0.443168431229574\\
1538.22263109108	-0.443154836541843\\
1542.69119335505	-0.443141164333951\\
1547.17273686653	-0.443127414173623\\
1551.66729933626	-0.443113585626294\\
1556.17491858454	-0.443099678255105\\
1560.69563254152	-0.443085691620874\\
1565.22947924755	-0.443071625282111\\
1569.77649685348	-0.443057478794981\\
1574.33672362099	-0.443043251713313\\
1578.91019792293	-0.443028943588577\\
1583.49695824359	-0.443014553969885\\
1588.09704317908	-0.443000082403966\\
1592.71049143762	-0.442985528435169\\
1597.3373418399	-0.442970891605438\\
1601.97763331937	-0.442956171454317\\
1606.63140492256	-0.442941367518929\\
1611.29869580948	-0.442926479333965\\
1615.97954525385	-0.442911506431673\\
1620.67399264353	-0.442896448341855\\
1625.38207748075	-0.442881304591847\\
1630.10383938254	-0.442866074706512\\
1634.83931808099	-0.442850758208229\\
1639.58855342363	-0.442835354616878\\
1644.35158537374	-0.442819863449838\\
1649.12845401068	-0.442804284221963\\
1653.91919953026	-0.44278861644558\\
1658.72386224506	-0.442772859630485\\
1663.54248258477	-0.442757013283911\\
1668.3751010965	-0.442741076910528\\
1673.22175844519	-0.442725050012442\\
1678.08249541389	-0.442708932089169\\
1682.95735290413	-0.442692722637625\\
1687.84637193625	-0.442676421152127\\
1692.74959364978	-0.442660027124367\\
1697.66705930373	-0.442643540043408\\
1702.598810277	-0.442626959395674\\
1707.54488806867	-0.442610284664937\\
1712.50533429837	-0.442593515332299\\
1717.48019070668	-0.442576650876196\\
1722.46949915539	-0.44255969077237\\
1727.47330162792	-0.442542634493868\\
1732.49164022965	-0.44252548151103\\
1737.52455718828	-0.44250823129147\\
1742.57209485418	-0.442490883300077\\
1747.63429570074	-0.442473436998992\\
1752.71120232474	-0.442455891847597\\
1757.80285744672	-0.442438247302519\\
1762.9093039113	-0.442420502817596\\
1768.03058468759	-0.442402657843885\\
1773.16674286949	-0.442384711829637\\
1778.31782167613	-0.442366664220297\\
1783.48386445216	-0.442348514458479\\
1788.66491466817	-0.442330261983963\\
1793.86101592101	-0.44231190623369\\
1799.07221193421	-0.442293446641735\\
1804.29854655827	-0.442274882639309\\
1809.54006377114	-0.442256213654736\\
1814.79680767846	-0.442237439113455\\
1820.06882251405	-0.442218558437993\\
1825.35615264021	-0.442199571047969\\
1830.65884254811	-0.442180476360072\\
1835.97693685817	-0.442161273788054\\
1841.31048032043	-0.442141962742713\\
1846.65951781493	-0.442122542631888\\
1852.0240943521	-0.442103012860446\\
1857.40425507312	-0.442083372830275\\
1862.8000452503	-0.442063621940256\\
1868.21151028746	-0.442043759586268\\
1873.63869572033	-0.442023785161181\\
1879.08164721693	-0.442003698054813\\
1884.54041057793	-0.441983497653964\\
1890.01503173706	-0.441963183342365\\
1895.50555676149	-0.441942754500695\\
1901.01203185221	-0.441922210506547\\
1906.53450334442	-0.44190155073443\\
1912.07301770794	-0.44188077455576\\
1917.62762154758	-0.441859881338837\\
1923.19836160353	-0.441838870448844\\
1928.78528475177	-0.441817741247829\\
1934.38843800444	-0.4417964930947\\
1940.00786851027	-0.441775125345204\\
1945.64362355496	-0.441753637351932\\
1951.29575056155	-0.441732028464291\\
1956.96429709087	-0.441710298028498\\
1962.64931084191	-0.441688445387578\\
1968.35083965221	-0.441666469881339\\
1974.0689314983	-0.44164437084637\\
1979.80363449607	-0.441622147616028\\
1985.5549969012	-0.441599799520429\\
1991.32306710953	-0.441577325886426\\
1997.10789365752	-0.44155472603761\\
2002.9095252226	-0.441531999294306\\
2008.72801062364	-0.441509144973539\\
2014.5633988213	-0.44148616238904\\
2020.41573891849	-0.44146305085123\\
2026.28508016076	-0.441439809667217\\
2032.17147193671	-0.44141643814077\\
2038.07496377843	-0.441392935572325\\
2043.99560536191	-0.441369301258961\\
2049.93344650741	-0.441345534494395\\
2055.88853717995	-0.441321634568979\\
2061.86092748969	-0.441297600769672\\
2067.85066769238	-0.441273432380049\\
2073.85780818972	-0.441249128680279\\
2079.88239952988	-0.441224688947112\\
2085.92449240784	-0.441200112453881\\
2091.98413766585	-0.441175398470484\\
2098.06138629387	-0.441150546263375\\
2104.15628942998	-0.441125555095552\\
2110.26889836082	-0.441100424226548\\
2116.39926452202	-0.44107515291243\\
2122.54743949863	-0.441049740405773\\
2128.71347502555	-0.44102418595567\\
2134.89742298798	-0.440998488807699\\
2141.09933542183	-0.440972648203933\\
2147.3192645142	-0.440946663382926\\
2153.55726260378	-0.440920533579694\\
2159.81338218131	-0.44089425802572\\
2166.08767589	-0.440867835948935\\
2172.38019652601	-0.440841266573714\\
2178.69099703887	-0.440814549120863\\
2185.02013053192	-0.440787682807611\\
2191.36765026278	-0.440760666847607\\
2197.73360964376	-0.440733500450905\\
2204.11806224237	-0.440706182823955\\
2210.5210617817	-0.440678713169604\\
2216.94266214092	-0.44065109068707\\
2223.38291735573	-0.440623314571954\\
2229.84188161878	-0.44059538401622\\
2236.31960928018	-0.440567298208186\\
2242.81615484791	-0.440539056332523\\
2249.3315729883	-0.440510657570252\\
2255.86591852648	-0.440482101098709\\
2262.41924644686	-0.440453386091576\\
2268.99161189358	-0.44042451171885\\
2275.58307017096	-0.440395477146835\\
2282.193676744	-0.440366281538146\\
2288.8234872388	-0.440336924051699\\
2295.47255744309	-0.440307403842698\\
2302.14094330664	-0.440277720062637\\
2308.82870094176	-0.440247871859287\\
2315.53588662376	-0.440217858376693\\
2322.26255679145	-0.440187678755172\\
2329.00876804758	-0.440157332131296\\
2335.77457715933	-0.4401268176379\\
2342.56004105881	-0.440096134404059\\
2349.36521684349	-0.440065281555108\\
2356.19016177673	-0.44003425821261\\
2363.03493328823	-0.440003063494372\\
2369.89958897454	-0.439971696514424\\
2376.7841865995	-0.439940156383031\\
2383.68878409479	-0.43990844220667\\
2390.61343956036	-0.439876553088045\\
2397.55821126494	-0.439844488126066\\
2404.52315764654	-0.43981224641586\\
2411.50833731294	-0.439779827048755\\
2418.51380904216	-0.439747229112291\\
2425.53963178298	-0.439714451690201\\
2432.58586465543	-0.439681493862414\\
2439.65256695128	-0.439648354705065\\
2446.73979813453	-0.439615033290473\\
2453.84761784197	-0.439581528687151\\
2460.97608588357	-0.439547839959805\\
2468.12526224311	-0.439513966169323\\
2475.29520707858	-0.439479906372784\\
2482.48598072276	-0.439445659623454\\
2489.69764368367	-0.439411224970775\\
2496.93025664514	-0.439376601460389\\
2504.18388046725	-0.439341788134113\\
2511.45857618691	-0.439306784029946\\
2518.75440501834	-0.439271588182085\\
2526.07142835356	-0.439236199620902\\
2533.40970776297	-0.439200617372965\\
2540.76930499581	-0.439164840461025\\
2548.15028198072	-0.439128867904025\\
2555.55270082622	-0.439092698717105\\
2562.97662382129	-0.439056331911597\\
2570.42211343582	-0.439019766495034\\
2577.88923232121	-0.438983001471148\\
2585.37804331086	-0.438946035839879\\
2592.88860942067	-0.438908868597375\\
2600.42099384964	-0.438871498735996\\
2607.97525998035	-0.438833925244322\\
2615.5514713795	-0.43879614710716\\
2623.14969179846	-0.43875816330554\\
2630.7699851738	-0.438719972816725\\
2638.41241562783	-0.438681574614225\\
2646.07704746912	-0.438642967667798\\
2653.76394519307	-0.438604150943448\\
2661.47317348244	-0.438565123403453\\
2669.2047972079	-0.438525884006357\\
2676.95888142856	-0.438486431706977\\
2684.73549139252	-0.438446765456427\\
2692.53469253745	-0.438406884202111\\
2700.3565504911	-0.438366786887747\\
2708.20113107189	-0.438326472453366\\
2716.06850028941	-0.438285939835332\\
2723.95872434503	-0.438245187966343\\
2731.87186963244	-0.438204215775453\\
2739.8080027382	-0.43816302218808\\
2747.76719044229	-0.438121606126016\\
2755.74949971872	-0.438079966507453\\
2763.75499773603	-0.438038102246978\\
2771.78375185791	-0.437996012255601\\
2779.83582964371	-0.43795369544077\\
2787.91129884907	-0.437911150706382\\
2796.01022742645	-0.437868376952796\\
2804.13268352572	-0.43782537307687\\
2812.27873549471	-0.437782137971943\\
2820.44845187983	-0.437738670527893\\
2828.64190142659	-0.43769496963113\\
2836.85915308022	-0.437651034164617\\
2845.10027598624	-0.437606863007907\\
2853.36533949103	-0.437562455037148\\
2861.65441314242	-0.437517809125109\\
2869.9675666903	-0.437472924141202\\
2878.30487008715	-0.437427798951507\\
2886.6663934887	-0.437382432418805\\
2895.05220725446	-0.437336823402575\\
2903.46238194833	-0.43729097075905\\
2911.89698833922	-0.437244873341225\\
2920.35609740162	-0.437198529998889\\
2928.83978031619	-0.437151939578655\\
2937.34810847038	-0.437105100923981\\
2945.88115345902	-0.437058012875215\\
2954.43898708491	-0.437010674269601\\
2963.02168135948	-0.436963083941332\\
2971.62930850331	-0.436915240721574\\
2980.2619409468	-0.436867143438493\\
2988.91965133077	-0.436818790917297\\
2997.60251250704	-0.43677018198027\\
3006.31059753909	-0.436721315446802\\
3015.04397970262	-0.436672190133426\\
3023.80273248624	-0.436622804853868\\
3032.58692959201	-0.436573158419067\\
3041.39664493612	-0.436523249637223\\
3050.23195264946	-0.436473077313844\\
3059.09292707829	-0.436422640251775\\
3067.97964278485	-0.436371937251255\\
3076.89217454798	-0.436320967109938\\
3085.83059736374	-0.43626972862297\\
3094.79498644609	-0.43621822058301\\
3103.78541722744	-0.436166441780276\\
3112.80196535939	-0.436114391002614\\
3121.84470671324	-0.436062067035531\\
3130.91371738075	-0.436009468662246\\
3140.00907367472	-0.435956594663752\\
3149.13085212962	-0.435903443818856\\
3158.27912950228	-0.435850014904246\\
3167.45398277248	-0.435796306694533\\
3176.65548914365	-0.435742317962323\\
3185.88372604349	-0.43568804747827\\
3195.13877112463	-0.435633494011122\\
3204.42070226528	-0.435578656327802\\
3213.7295975699	-0.435523533193458\\
3223.06553536981	-0.435468123371535\\
3232.42859422393	-0.435412425623831\\
3241.81885291936	-0.435356438710575\\
3251.23639047209	-0.435300161390484\\
3260.68128612767	-0.435243592420839\\
3270.15361936182	-0.435186730557557\\
3279.65346988117	-0.435129574555261\\
3289.18091762389	-0.435072123167355\\
3298.73604276038	-0.435014375146103\\
3308.31892569391	-0.434956329242707\\
3317.92964706136	-0.434897984207381\\
3327.56828773383	-0.434839338789438\\
3337.23492881737	-0.434780391737368\\
3346.92965165364	-0.434721141798933\\
3356.65253782058	-0.43466158772124\\
3366.40366913316	-0.434601728250842\\
3376.18312764399	-0.434541562133818\\
3385.99099564403	-0.434481088115875\\
3395.82735566334	-0.434420304942432\\
3405.6922904717	-0.43435921135873\\
3415.58588307935	-0.434297806109917\\
3425.50821673767	-0.434236087941153\\
3435.45937493988	-0.434174055597715\\
3445.43944142178	-0.434111707825103\\
3455.44850016238	-0.434049043369142\\
3465.48663538468	-0.433986060976093\\
3475.55393155635	-0.433922759392763\\
3485.65047339042	-0.433859137366622\\
3495.77634584604	-0.433795193645919\\
3505.93163412913	-0.433730926979791\\
3516.11642369317	-0.433666336118399\\
3526.33080023988	-0.433601419813044\\
3536.57484971991	-0.433536176816279\\
3546.84865833365	-0.433470605882064\\
3557.15231253186	-0.433404705765876\\
3567.48589901646	-0.433338475224856\\
3577.84950474125	-0.43327191301793\\
3588.24321691261	-0.433205017905963\\
3598.66712299027	-0.433137788651883\\
3609.12131068803	-0.433070224020853\\
3619.6058679745	-0.433002322780391\\
3630.12088307383	-0.432934083700531\\
3640.66644446648	-0.432865505553979\\
3651.24264088994	-0.432796587116265\\
3661.84956133948	-0.432727327165907\\
3672.4872950689	-0.432657724484562\\
3683.1559315913	-0.432587777857211\\
3693.8555606798	-0.43251748607231\\
3704.58627236831	-0.432446847921967\\
3715.34815695232	-0.432375862202123\\
3726.14130498959	-0.43230452771273\\
3736.96580730098	-0.432232843257926\\
3747.82175497118	-0.432160807646226\\
3758.70923934946	-0.432088419690721\\
3769.6283520505	-0.432015678209249\\
3780.5791849551	-0.431942582024608\\
3791.56183021097	-0.431869129964764\\
3802.57638023352	-0.431795320863036\\
3813.62292770663	-0.431721153558317\\
3824.70156558342	-0.431646626895284\\
3835.81238708705	-0.431571739724615\\
3846.95548571148	-0.431496490903212\\
3858.1309552223	-0.431420879294418\\
3869.33888965746	-0.431344903768261\\
3880.57938332809	-0.431268563201669\\
3891.85253081934	-0.431191856478733\\
3903.15842699108	-0.431114782490922\\
3914.49716697878	-0.43103734013735\\
3925.86884619426	-0.430959528325025\\
3937.27356032653	-0.430881345969099\\
3948.71140534256	-0.430802791993138\\
3960.18247748814	-0.430723865329379\\
3971.68687328862	-0.430644564919018\\
3983.22468954976	-0.430564889712471\\
3994.79602335857	-0.430484838669662\\
4006.40097208407	-0.430404410760315\\
4018.03963337816	-0.430323604964245\\
4029.7121051764	-0.430242420271647\\
4041.41848569887	-0.430160855683418\\
4053.15887345099	-0.430078910211454\\
4064.9333672243	-0.429996582878969\\
4076.74206609739	-0.429913872720814\\
4088.58506943661	-0.429830778783818\\
4100.46247689702	-0.429747300127103\\
4112.37438842317	-0.429663435822439\\
4124.32090424992	-0.429579184954587\\
4136.30212490336	-0.429494546621644\\
4148.31815120158	-0.429409519935413\\
4160.36908425555	-0.429324104021774\\
4172.45502546997	-0.429238298021038\\
4184.57607654415	-0.429152101088346\\
4196.73233947279	-0.429065512394053\\
4208.92391654693	-0.428978531124115\\
4221.15091035474	-0.428891156480499\\
4233.41342378242	-0.428803387681591\\
4245.71156001506	-0.428715223962617\\
4258.04542253748	-0.428626664576058\\
4270.41511513517	-0.428537708792091\\
4282.82074189508	-0.428448355899042\\
4295.26240720654	-0.428358605203805\\
4307.74021576216	-0.428268456032335\\
4320.25427255865	-0.428177907730088\\
4332.80468289776	-0.428086959662518\\
4345.39155238712	-0.427995611215539\\
4358.01498694118	-0.42790386179604\\
4370.67509278205	-0.427811710832372\\
4383.37197644044	-0.427719157774877\\
4396.1057447565	-0.427626202096385\\
4408.87650488079	-0.427532843292768\\
4421.68436427513	-0.427439080883478\\
4434.52943071349	-0.427344914412087\\
4447.41181228298	-0.427250343446861\\
4460.33161738465	-0.427155367581326\\
4473.28895473449	-0.427059986434853\\
4486.28393336432	-0.42696419965326\\
4499.31666262266	-0.426868006909401\\
4512.38725217573	-0.426771407903799\\
4525.49581200829	-0.426674402365267\\
4538.64245242466	-0.426576990051546\\
4551.82728404956	-0.426479170749969\\
4565.05041782907	-0.426380944278105\\
4578.31196503159	-0.426282310484461\\
4591.61203724876	-0.426183269249151\\
4604.95074639639	-0.426083820484607\\
4618.32820471539	-0.425983964136302\\
4631.74452477276	-0.425883700183467\\
4645.19981946247	-0.425783028639849\\
4658.69420200651	-0.425681949554445\\
4672.22778595571	-0.425580463012307\\
4685.80068519082	-0.425478569135292\\
4699.41301392341	-0.425376268082895\\
4713.06488669679	-0.42527356005305\\
4726.7564183871	-0.425170445282952\\
4740.4877242041	-0.425066924049935\\
4754.25891969233	-0.424962996672303\\
4768.07012073193	-0.42485866351023\\
4781.92144353969	-0.424753924966654\\
4795.81300467001	-0.424648781488178\\
4809.74492101589	-0.424543233566023\\
4823.7173098099	-0.424437281736962\\
4837.73028862517	-0.42433092658429\\
4851.7839753764	-0.42422416873881\\
4865.87848832079	-0.424117008879843\\
4880.01394605913	-0.424009447736244\\
4894.19046753673	-0.423901486087447\\
4908.40817204441	-0.423793124764535\\
4922.66717921959	-0.423684364651313\\
4936.96760904717	-0.42357520668542\\
4951.30958186066	-0.423465651859459\\
4965.69321834313	-0.423355701222129\\
4980.11863952821	-0.423245355879412\\
4994.58596680117	-0.423134616995753\\
5009.09532189988	-0.423023485795285\\
5023.64682691588	-0.422911963563056\\
5038.24060429537	-0.422800051646303\\
5052.87677684028	-0.422687751455734\\
5067.55546770927	-0.422575064466835\\
5082.27680041875	-0.422461992221225\\
5097.040898844	-0.422348536327991\\
5111.84788722013	-0.422234698465108\\
5126.69789014316	-0.422120480380842\\
5141.59103257104	-0.422005883895195\\
5156.52743982478	-0.421890910901378\\
5171.50723758939	-0.421775563367314\\
5186.53055191505	-0.421659843337177\\
5201.59750921807	-0.421543752932941\\
5216.70823628203	-0.421427294355986\\
5231.86286025882	-0.421310469888706\\
5247.06150866969	-0.421193281896179\\
5262.30430940635	-0.42107573282785\\
5277.59139073204	-0.420957825219256\\
5292.92288128262	-0.420839561693773\\
5308.29891006761	-0.420720944964417\\
5323.71960647132	-0.420601977835667\\
5339.18510025393	-0.420482663205327\\
5354.69552155257	-0.42036300406643\\
5370.25100088241	-0.420243003509171\\
5385.85166913779	-0.420122664722888\\
5401.49765759328	-0.42000199099807\\
5417.18909790481	-0.419880985728433\\
5432.92612211079	-0.419759652412993\\
5448.70886263318	-0.419637994658231\\
5464.53745227863	-0.419516016180263\\
5480.41202423962	-0.419393720807065\\
5496.33271209552	-0.41927111248076\\
5512.2996498138	-0.419148195259921\\
5528.31297175106	-0.419024973321957\\
5544.3728126542	-0.418901450965508\\
5560.47930766164	-0.418777632612921\\
5576.63259230428	-0.418653522812764\\
5592.83280250682	-0.41852912624238\\
5609.08007458877	-0.418404447710529\\
5625.37454526567	-0.41827949216003\\
5641.71635165024	-0.418154264670519\\
5658.10563125347	-0.418028770461216\\
5674.54252198587	-0.41790301489376\\
5691.02716215855	-0.417777003475129\\
5707.55969048444	-0.417650741860584\\
5724.14024607939	-0.417524235856702\\
5740.76896846344	-0.417397491424458\\
5757.4459975619	-0.417270514682372\\
5774.17147370658	-0.417143311909726\\
5790.94553763696	-0.417015889549852\\
5807.76833050134	-0.416888254213476\\
5824.63999385812	-0.416760412682158\\
5841.56066967684	-0.416632371911763\\
5858.53050033957	-0.416504139036057\\
5875.54962864192	-0.416375721370331\\
5892.61819779434	-0.41624712641514\\
5909.73635142334	-0.416118361860096\\
5926.90423357264	-0.415989435587755\\
5944.12198870441	-0.415860355677585\\
5961.3897617005	-0.415731130410024\\
5978.70769786364	-0.415601768270608\\
5996.07594291864	-0.41547227795421\\
6013.4946430137	-0.415342668369359\\
6030.96394472151	-0.415212948642651\\
6048.48399504063	-0.41508312812326\\
6066.0549413966	-0.414953216387559\\
6083.67693164325	-0.414823223243811\\
6101.35011406393	-0.414693158736997\\
6119.07463737276	-0.414563033153728\\
6136.85065071587	-0.414432857027271\\
6154.67830367267	-0.414302641142697\\
6172.55774625708	-0.414172396542124\\
6190.48912891884	-0.414042134530087\\
6208.47260254473	-0.413911866679031\\
6226.50831845987	-0.413781604834917\\
6244.59642842897	-0.413651361122966\\
6262.73708465763	-0.413521147953512\\
6280.9304397936	-0.413390978028016\\
6299.1766469281	-0.413260864345187\\
6317.47585959704	-0.413130820207256\\
6335.82823178239	-0.413000859226394\\
6354.23391791342	-0.412870995331269\\
6372.69307286802	-0.41274124277376\\
6391.20585197403	-0.412611616135819\\
6409.77241101048	-0.41248213033649\\
6428.39290620898	-0.412352800639097\\
6447.06749425496	-0.412223642658589\\
6465.79633228904	-0.41209467236907\\
6484.57957790835	-0.411965906111472\\
6503.41738916781	-0.411837360601456\\
6522.30992458151	-0.411709052937455\\
6541.25734312404	-0.411581000608915\\
6560.25980423179	-0.411453221504756\\
6579.31746780432	-0.411325733921995\\
6598.43049420572	-0.411198556574603\\
6617.59904426592	-0.411071708602551\\
6636.82327928208	-0.410945209581088\\
6656.1033610199	-0.410819079530233\\
6675.43945171504	-0.410693338924499\\
6694.83171407447	-0.410568008702832\\
6714.28031127778	-0.41044311027883\\
6733.78540697864	-0.41031866555117\\
6753.34716530612	-0.410194696914299\\
6772.96575086609	-0.410071227269411\\
6792.6413287426	-0.409948280035655\\
6812.3740644993	-0.409825879161639\\
6832.16412418073	-0.409704049137217\\
6852.01167431389	-0.40958281500556\\
6871.91688190947	-0.409462202375544\\
6891.87991446336	-0.409342237434412\\
6911.90093995803	-0.40922294696079\\
6931.98012686392	-0.409104358338013\\
6952.11764414092	-0.408986499567777\\
6972.31366123971	-0.408869399284149\\
6992.56834810323	-0.408753086767933\\
7012.88187516815	-0.408637591961397\\
7033.2544133662	-0.408522945483367\\
7053.68613412573	-0.408409178644727\\
7074.17720937305	-0.408296323464302\\
7094.72781153392	-0.408184412685162\\
7115.33811353503	-0.408073479791331\\
7136.0082888054	-0.40796355902496\\
7156.73851127786	-0.407854685403921\\
7177.52895539054	-0.407746894739872\\
7198.37979608831	-0.407640223656805\\
7219.29120882424	-0.407534709610072\\
7240.26336956111	-0.407430390905928\\
7261.29645477286	-0.407327306721573\\
7282.39064144612	-0.407225497125758\\
7303.54610708163	-0.407125003099932\\
7324.76302969581	-0.407025866559944\\
7346.04158782219	-0.406928130378354\\
7367.38196051295	-0.406831838407348\\
7388.78432734045	-0.406737035502261\\
7410.24886839867	-0.406643767545759\\
7431.77576430477	-0.406552081472692\\
7453.36519620064	-0.406462025295609\\
7475.01734575436	-0.406373648131014\\
7496.73239516175	-0.40628700022632\\
7518.51052714796	-0.406202132987583\\
7540.35192496891	-0.406119099008007\\
7562.25677241288	-0.40603795209724\\
7584.22525380213	-0.405958747311525\\
7606.25755399426	-0.405881540984698\\
7628.35385838401	-0.405806390760065\\
7650.51435290461	-0.405733355623195\\
7672.73922402945	-0.405662495935678\\
7695.02865877364	-0.405593873469843\\
7717.38284469556	-0.405527551444493\\
7739.80196989847	-0.405463594561682\\
7762.28622303206	-0.405402069044577\\
7784.83579329402	-0.405343042676435\\
7807.45087043172	-0.405286584840734\\
7830.13164474371	-0.40523276656251\\
7852.87830708137	-0.405181660550907\\
7875.69104885052	-0.405133341243034\\
7898.57006201299	-0.405087884849138\\
7921.51553908828	-0.405045369399132\\
7944.52767315516	-0.405005874790572\\
7967.6066578533	-0.404969482838073\\
7990.7526873849	-0.404936277324286\\
8013.96595651631	-0.404906344052404\\
8037.24666057965	-0.404879770900337\\
8060.59499547458	-0.40485664787658\\
8084.01115766972	-0.404837067177823\\
8107.49534420455	-0.404821123248373\\
8131.04775269089	-0.404808912841483\\
8154.66858131464	-0.404800535082636\\
8178.35802883743	-0.404796091534827\\
8202.11629459831	-0.404795686265992\\
8225.9435785154	-0.404799425918595\\
8249.84008108758	-0.404807419781478\\
8273.80600339621	-0.404819779864082\\
8297.84154710675	-0.404836620973091\\
8321.94691447056	-0.404858060791636\\
8346.12230832648	-0.4048842199611\\
8370.36793210265	-0.404915222165685\\
8394.68398981816	-0.404951194219817\\
8419.07068608474	-0.404992266158491\\
8443.52822610859	-0.405038571330716\\
8468.05681569197	-0.405090246496108\\
8492.65666123506	-0.405147431924866\\
8517.32796973759	-0.40521027150113\\
8542.07094880062	-0.405278912829992\\
8566.88580662836	-0.405353507348224\\
8591.77275202978	-0.405434210438879\\
8616.73199442049	-0.405521181549973\\
8641.76374382445	-0.405614584317369\\
8666.86821087573	-0.405714586692069\\
8692.0456068203	-0.405821361072073\\
8717.29614351781	-0.405935084439003\\
8742.62003344335	-0.406055938499713\\
8768.01748968928	-0.40618410983308\\
8793.48872596697	-0.406319790042198\\
8819.03395660864	-0.406463175912211\\
8844.65339656915	-0.406614469574016\\
8870.34726142778	-0.406773878674144\\
8896.11576739013	-0.406941616551001\\
8921.95913128983	-0.407117902417835\\
8947.8775705904	-0.407302961552673\\
8973.87130338718	-0.407497025495573\\
8999.94054840899	-0.407700332253495\\
9026.08552502009	-0.407913126513138\\
9052.30645322202	-0.408135659862139\\
9078.60355365542	-0.408368191018973\\
9104.97704760185	-0.408610986071964\\
9131.42715698578	-0.408864318727877\\
9157.95410437629	-0.409128470570455\\
9184.55811298909	-0.40940373132945\\
9211.23940668829	-0.40969039916059\\
9237.99820998835	-0.409988780937028\\
9264.83474805596	-0.410299192552823\\
9291.74924671189	-0.410621959239014\\
9318.74193243297	-0.410957415892929\\
9345.81303235391	-0.411305907421345\\
9372.96277426923	-0.411667789098205\\
9400.19138663528	-0.412043426937611\\
9427.499098572	-0.412433198082827\\
9454.88613986494	-0.412837491212144\\
9482.35274096723	-0.413256706962413\\
9509.89913300142	-0.41369125837118\\
9537.52554776148	-0.414141571338372\\
9565.23221771478	-0.414608085108516\\
9593.01937600397	-0.415091252774596\\
9620.88725644901	-0.415591541804651\\
9648.8360935491	-0.416109434592362\\
9676.86612248465	-0.416645429032817\\
9704.97757911932	-0.417200039124909\\
9733.1707000019	-0.417773795601692\\
9761.44572236841	-0.418367246590324\\
9789.802884144	-0.418980958303119\\
9818.24242394501	-0.419615515761471\\
9846.764581081	-0.420271523554474\\
9875.36959555668	-0.42094960663417\\
9904.05770807398	-0.421650411149477\\
9932.82916003413	-0.422374605320998\\
9961.68419353956	-0.423122880359065\\
9990.62305139605	-0.423895951427492\\
10019.6459771147	-0.424694558655683\\
10048.7532149142	-0.425519468201928\\
10077.9450097223	-0.426371473370925\\
10107.2216071787	-0.427251395788706\\
10136.5832536364	-0.428160086638423\\
10166.0301961643	-0.429098427960687\\
10195.5626825487	-0.430067334022316\\
10225.180961296	-0.43106775275775\\
10254.8852816345	-0.432100667287562\\
10284.6758935164	-0.433167097518898\\
10314.5530476201	-0.434268101832953\\
10344.5169953522	-0.435404778864981\\
10374.5679888495	-0.436578269382728\\
10404.7062809815	-0.437789758269643\\
10434.9321253522	-0.439040476619543\\
10465.2457763023	-0.440331703950098\\
10495.6474889113	-0.441664770542884\\
10526.1375189998	-0.443041059918369\\
10556.7161231316	-0.444462011454871\\
10587.3835586158	-0.44592912316113\\
10618.1400835088	-0.447443954612936\\
10648.9859566169	-0.449008130064984\\
10679.9214374981	-0.450623341750014\\
10710.9467864646	-0.452291353378251\\
10742.0622645846	-0.454014003851124\\
10773.2681336847	-0.455793211204328\\
10804.5646563523	-0.457630976796551\\
10835.9520959375	-0.459529389761384\\
10867.4307165554	-0.461490631741378\\
10899.0007830885	-0.463516981924734\\
10930.6625611887	-0.465610822406683\\
10962.4163172795	-0.46777464389955\\
10994.2623185586	-0.470011051817194\\
11026.2008329998	-0.472322772761895\\
11058.2321293553	-0.474712661443793\\
11090.3564771582	-0.477183708065629\\
11122.5741467244	-0.47973904620813\\
11154.8854091552	-0.482381961254331\\
11187.2905363394	-0.485115899394247\\
11219.7898009558	-0.487944477254768\\
11252.3834764751	-0.490871492203253\\
11285.0718371625	-0.493900933377396\\
11317.85515808	-0.497036993498135\\
11350.7337150887	-0.500284081527005\\
11383.7077848511	-0.503646836234369\\
11416.7776448331	-0.507130140750164\\
11449.9435733071	-0.510739138174507\\
11483.2058493535	-0.514479248331488\\
11516.5647528637	-0.518356185755849\\
11550.020564542	-0.522375979008755\\
11583.5735659084	-0.526544991425922\\
11617.2240393004	-0.530869943408184\\
11650.9722678758	-0.535357936371959\\
11684.8185356152	-0.540016478483839\\
11718.763127324	-0.544853512310367\\
11752.8063286348	-0.549877444520127\\
11786.9484260103	-0.555097177780339\\
11821.189706745	-0.560522144993625\\
11855.5304589685	-0.566162346021968\\
11889.9709716468	-0.572028387042827\\
11924.5115345859	-0.578131522676027\\
11959.1524384334	-0.584483701007584\\
11993.8939746813	-0.591097611615747\\
12028.7364356684	-0.597986736672998\\
12063.6801145827	-0.605165405151048\\
12098.7253054641	-0.612648850089863\\
12133.8723032063	-0.620453268799937\\
12169.1214035602	-0.628595885740743\\
12204.4729031354	-0.637095017647339\\
12239.9270994033	-0.645970140246614\\
12275.4842906997	-0.655241955596218\\
12311.1447762267	-0.664932458668027\\
12346.9088560558	-0.675065001251202\\
12382.7768311301	-0.685664350525279\\
12418.7490032672	-0.696756738692806\\
12454.8256751611	-0.708369898789716\\
12491.0071503854	-0.72053308010868\\
12527.2937333955	-0.733277034442158\\
12563.6857295313	-0.746633961400001\\
12600.1834450196	-0.760637397143136\\
12636.787186977	-0.775322025681413\\
12673.4972634121	-0.790723384985042\\
12710.3139832282	-0.806877430985949\\
12747.2376562263	-0.823819910336676\\
12784.268593107	-0.841585476536401\\
12821.4071054737	-0.860206462377937\\
12858.653505835	-0.879711192836117\\
12896.0081076073	-0.900121684180043\\
12933.4712251176	-0.921450524245613\\
12971.0431736057	-0.943696661672264\\
13008.7242692275	-0.966839743890272\\
13046.5148290573	-0.990832529494468\\
13084.4151710904	-1.01559075504438\\
13122.4256142459	-1.04097965536571\\
13160.5464783694	-1.06679612069059\\
13198.7780842357	-1.09274523475121\\
13237.1207535513	-1.11840970874719\\
13275.5748089573	-1.14321058312316\\
13314.1405740324	-1.1663576653183\\
13352.8183732948	-1.18678878966047\\
13391.6085322057	-1.20309860913929\\
13430.5113771719	-1.21346101623319\\
13469.5272355482	-1.21555548681898\\
13508.6564356403	-1.20651777489786\\
13547.8993067079	-1.18294993555331\\
13587.2561789671	-1.14104176623197\\
13626.7273835931	-1.07686841638837\\
13666.3132527234	-0.986922071682983\\
13706.0141194603	-0.868887359808977\\
13745.8303178738	-0.72256410579946\\
13785.7621830042	-0.550693731826071\\
13825.8100508654	-0.359332175873646\\
13865.9742584471	-0.157448860134954\\
13906.2551437182	0.044316186423404\\
13946.6530456293	0.235427215019845\\
13987.1683041157	0.407179357540208\\
14027.8012601002	0.55382674072874\\
14068.552255496	0.672867707986853\\
14109.4216332096	0.764607110733728\\
14150.4097371434	0.831327451477114\\
14191.5169121992	0.876404921843703\\
14232.7435042805	0.903584773315475\\
14274.0898602958	0.916492118751563\\
14315.5563281614	0.918360988712519\\
14357.143256804	0.911924864672298\\
14398.8509961643	0.89940847915547\\
14440.6798971995	0.882573390740803\\
14482.6303118861	0.862785700083598\\
14524.7025932234	0.841087457985362\\
14566.897095236	0.818262428316859\\
14609.214172977	0.794892436546083\\
14651.6541825309	0.771403591930383\\
14694.2174810167	0.748103152514672\\
14736.9044265908	0.725208380396302\\
14779.7153784499	0.702868840208371\\
14822.6506968345	0.6811834788157\\
14865.7107430314	0.660213626650179\\
14908.8958793768	0.639992850500169\\
14952.2064692598	0.620534395246038\\
14995.642877125	0.601836789175079\\
15039.2054684757	0.583888055417623\\
15082.894609877	0.566668867726031\\
15126.710668959	0.550154907829047\\
15170.6540144195	0.534318619414405\\
15214.7250160277	0.519130506400599\\
15258.9240446267	0.50456008719944\\
15303.2514721371	0.49057658946023\\
15347.7076715598	0.477149449222858\\
15392.2930169794	0.464248662873132\\
15437.0078835672	0.451845028555649\\
15481.8526475843	0.439910304823708\\
15526.8276863849	0.428417307586454\\
15571.9333784194	0.41733996132179\\
15617.1701032376	0.406653316658697\\
15662.5382414919	0.396333543496666\\
15708.0381749406	0.386357906595785\\
15753.6702864508	0.376704728869835\\
15799.434960002	0.367353346317694\\
15845.3325806892	0.358284057539382\\
15891.3635347259	0.349478070028117\\
15937.5282094479	0.340917444854141\\
15983.8269933157	0.332585040917047\\
16030.2602759189	0.324464459608599\\
16076.8284479785	0.316539990474449\\
16123.5319013504	0.308796558269475\\
16170.3710290293	0.301219671656488\\
16217.3462251512	0.293795373688061\\
16264.4578849972	0.286510194129402\\
16311.7064049967	0.279351103619637\\
16359.0921827307	0.272305469624431\\
16406.6156169351	0.265361014100831\\
16454.2771075044	0.258505772772965\\
16502.0770554945	0.251728055901764\\
16550.0158631267	0.245016410422462\\
16598.0939337903	0.2383595833181\\
16646.3116720468	0.231746486095142\\
16694.6694836331	0.225166160227804\\
16743.1677754642	0.218607743440332\\
16791.8069556377	0.212060436700652\\
16840.5874334367	0.205513471805024\\
16889.5096193329	0.19895607944079\\
16938.5739249909	0.19237745762374\\
16987.7807632708	0.185766740417969\\
17037.1305482323	0.179112966859864\\
17086.6236951379	0.172405050024461\\
17136.2606204564	0.16563174619289\\
17186.0417418664	0.158781624104491\\
17235.9674782601	0.151843034308159\\
17286.0382497463	0.14480407866557\\
17336.2544776544	0.137652580106635\\
17386.6165845377	0.130376052797027\\
17437.1249941771	0.122961672951769\\
17487.7801315845	0.115396250622287\\
17538.5824230064	0.107666202901364\\
17589.5322959278	0.0997575291372851\\
17640.6301790753	0.0916557889337272\\
17691.8765024211	0.0833460839447198\\
17743.2716971866	0.0748130447675394\\
17794.8161958454	0.066040824606727\\
17846.5104321281	0.0570131018493416\\
17898.3548410248	0.0477130942824154\\
17950.3498587895	0.0381235884293536\\
18002.4959229435	0.0282269884271156\\
18054.793472279	0.0180053900623992\\
18107.2429468629	0.00744068710170692\\
18159.8447880408	-0.00348528102553668\\
18212.59943844	-0.0147905286891804\\
18265.5073419738	-0.0264926560629868\\
18318.5689438452	-0.038608495130228\\
18371.7846905503	-0.0511536461488733\\
18425.1550298826	-0.0641418746925557\\
18478.6804109361	-0.077584331350537\\
18532.3612841095	-0.091488546021092\\
18586.1981011102	-0.10585713595742\\
18640.1913149575	-0.12068615073095\\
18694.3413799868	-0.135962957407113\\
18748.6487518534	-0.151663544814009\\
18803.1138875363	-0.167749096258196\\
18857.737245342	-0.184161645154194\\
18912.5192849084	-0.200818588245559\\
18967.4604672086	-0.217605788255189\\
19022.5612545549	-0.234368956280403\\
19077.8221106026	-0.25090297275485\\
19133.2435003539	-0.266938800202851\\
19188.825890162	-0.282127688490954\\
19244.5697477347	-0.296022518025598\\
19300.4755421384	-0.308056436531765\\
19356.5437438024	-0.317519519490209\\
19412.7748245225	-0.323535154379901\\
19469.1692574651	-0.325039365917799\\
19525.7275171709	-0.320768489797598\\
19582.4500795596	-0.309263462095713\\
19639.337421933	-0.288902190971688\\
19696.3900229799	-0.257974070346383\\
19753.6083627794	-0.21481081683737\\
19810.9929228053	-0.15798263473145\\
19868.5441859302	-0.0865551774801531\\
19926.2626364292	-0.000379623785759658\\
19984.1487599846	0.0996407973373538\\
20042.2030436893	0.211387958744266\\
20100.4259760513	0.331550701066105\\
20158.8180469978	0.45587733264322\\
20217.3797478792	0.579636863531828\\
20276.1115714733	0.698192731473949\\
20335.0140119893	0.807549422389914\\
20394.0875650723	0.904744127168499\\
20453.332727807	0.988015315208953\\
20512.7499987225	1.05675514586187\\
20572.3398777957	1.11130819713225\\
20632.1028664563	1.15269859253836\\
20692.0394675905	1.18235625261614\\
20752.1501855454	1.20188663591966\\
20812.4355261333	1.21290179040501\\
20872.8959966357	1.21691169192505\\
20933.5321058081	1.21526506110921\\
20994.3443638836	1.20912598142519\\
21055.3332825778	1.19947374541289\\
21116.4993750926	1.1871160816574\\
21177.843156121	1.17270884438587\\
21239.3651418511	1.15677772580043\\
21301.0658499704	1.13973939389256\\
21362.9457996704	1.1219207115803\\
21425.005511651	1.10357548438358\\
21487.2455081245	1.08489864788216\\
21549.6663128204	1.06603805414573\\
21612.2684509896	1.0471041299656\\
21675.0524494088	1.02817771478532\\
21738.0188363851	1.00931637860769\\
21801.1681417601	0.990559491854058\\
21864.5008969151	0.971932283003627\\
21928.0176347744	0.953449082895063\\
21991.7188898111	0.93511592036991\\
22055.6051980506	0.916932603974959\\
22119.6770970753	0.898894399088876\\
22183.9351260298	0.880993388886858\\
22248.3798256245	0.863219590535359\\
22313.0117381407	0.845561884360971\\
22377.8314074351	0.828008802918876\\
22442.8393789442	0.810549218402362\\
22508.0361996891	0.793172960260707\\
22573.42241828	0.775871389875168\\
22638.9985849206	0.758637955390826\\
22704.7652514134	0.74146874708346\\
22770.7229711634	0.724363071768423\\
22836.8722991836	0.707324063584954\\
22903.2137920992	0.690359347894374\\
22969.7480081524	0.673481774917527\\
23036.475507207	0.656710240020067\\
23103.3968507536	0.640070608157882\\
23170.5126019133	0.623596760840277\\
23237.8233254438	0.607331784964553\\
23305.3295877428	0.59132932392001\\
23373.0319568539	0.575655112307328\\
23440.9310024704	0.560388716292016\\
23509.027295941	0.545625501759585\\
23577.3214102739	0.531478851737828\\
23645.813920142	0.518082652562098\\
23714.5054018876	0.505594064412266\\
23783.3964335273	0.494196585409141\\
23852.487594757	0.48410340849278\\
23921.7794669562	0.475561055663962\\
23991.2726331939	0.468853253472442\\
24060.9676782325	0.464304985283816\\
24130.8651885331	0.462286618101732\\
24200.9657522609	0.463217952798576\\
24271.2699592893	0.467571984979004\\
24341.7784012056	0.47587808845915\\
24412.4916713155	0.488724244803423\\
24483.4103646482	0.506757842873224\\
24554.5350779617	0.530684467344386\\
24625.8664097473	0.561263994351861\\
24697.4049602353	0.599303230960813\\
24769.1513313994	0.645644294378483\\
24841.1061269619	0.701147954089175\\
24913.2699523994	0.766671287040487\\
24985.6434149471	0.843039254362587\\
25058.2271236043	0.931010222694872\\
25131.0216891393	1.03123603231323\\
25204.0277240949	1.14421793873404\\
25277.2458427934	1.27026056833545\\
25350.6766613414	1.40942683525991\\
25424.3207976355	1.56149743550868\\
25498.1788713675	1.72593891784314\\
25572.251504029	1.90188429662305\\
25646.5393189173	2.08812963379814\\
25721.0429411404	2.2831489678236\\
25795.7629976221	2.48512848888168\\
25870.7001171076	2.6920191176922\\
25945.8549301685	2.90160485894217\\
26021.2280692082	3.11158270445821\\
26096.8201684674	3.31964866537503\\
26172.631864029	3.52358387139988\\
26248.6637938241	3.72133467013037\\
26324.9165976366	3.91108129050743\\
26401.3909171093	4.09129082120258\\
26478.0873957489	4.26075184334384\\
26555.0066789314	4.41858983885107\\
26632.1494139076	4.56426423729979\\
26709.5162498089	4.69754944640171\\
26787.1078376522	4.81850326815569\\
26864.9248303453	4.92742665059584\\
26942.9678826933	5.024818770159\\
27021.2376514032	5.11133106553472\\
27099.7347950898	5.18772318243284\\
27178.4599742811	5.2548229862579\\
27257.4138514242	5.31349198723779\\
27336.5970908902	5.36459679717216\\
27416.0103589806	5.40898665540234\\
27495.6543239323	5.44747664380218\\
27575.5296559237	5.48083594889822\\
27655.6370270796	5.50978039925245\\
27735.9771114778	5.53496847649166\\
27816.5505851542	5.55700003728733\\
27897.3581261083	5.57641706377438\\
27978.4004143096	5.59370585991615\\
28059.6781317027	5.6093002159237\\
28141.1919622134	5.62358516220172\\
28222.942591754	5.63690102288883\\
28304.9307082297	5.64954755445891\\
28387.1570015441	5.66178801668475\\
28469.6221636049	5.67385307240521\\
28552.3268883295	5.68594445049566\\
28635.2718716517	5.69823833496763\\
28718.4578115265	5.71088846396066\\
28801.8854079368	5.72402893713051\\
28885.5553628988	5.73777673996094\\
28969.4683804682	5.75223399998316\\
29053.6251667458	5.76748999370682\\
29138.0264298838	5.78362292498159\\
29222.6728800915	5.80070149608665\\
29307.5652296414	5.81878629251524\\
29392.7041928752	5.83793100150309\\
29478.0904862097	5.85818348307504\\
29563.724828143	5.87958671092131\\
29649.6079392604	5.90217959887994\\
29735.7405422405	5.9259977272741\\
29822.1233618612	5.95107398188267\\
29908.7571250062	5.97743911694383\\
29995.6425606704	6.00512225231852\\
30082.7803999667	6.034151313784\\
30170.1713761319	6.06455342438687\\
30257.8162245328	6.09635525385673\\
30345.7156826724	6.12958333226015\\
30433.8704901962	6.16426433335287\\
30522.2813888985	6.20042533245712\\
30610.9491227282	6.23809404314308\\
30699.8744377959	6.27729903652093\\
30789.0580823792	6.31806994654395\\
30878.5008069296	6.36043766437952\\
30968.2033640788	6.40443452461419\\
31058.1665086448	6.45009448581773\\
31148.3909976384	6.49745330779601\\
31238.8775902694	6.54654872770495\\
31329.6270479532	6.59742063708003\\
31420.6401343172	6.65011126175103\\
31511.9176152071	6.70466534655978\\
31603.4602586934	6.76113034677793\\
31695.2688350778	6.81955662813116\\
31787.3441168998	6.87999767737476\\
31879.6868789431	6.94251032543727\\
31972.2978982422	7.00715498524763\\
32065.1779540888	7.07399590649707\\
32158.3278280386	7.14310144975744\\
32251.7483039178	7.2145443825847\\
32345.4401678293	7.28840220049026\\
32439.4042081599	7.36475747596169\\
32533.6412155867	7.44369823906993\\
32628.1519830835	7.52531839361747\\
32722.9373059279	7.60971817327248\\
32817.9979817077	7.69700464270701\\
32913.3348103278	7.78729224943056\\
33008.9485940169	7.88070343279593\\
33104.8401373338	7.9773692975798\\
33201.010247175	8.07743036062329\\
33297.4597327809	8.18103738029442\\
33394.1894057426	8.28835228004137\\
33491.2000800092	8.39954917908697\\
33588.492571894	8.51481554542494\\
33686.0677000819	8.63435348879736\\
33783.9262856361	8.75838121433067\\
33882.0691520049	8.88713466110439\\
33980.4971250287	9.02086935424834\\
34079.2110329472	9.1598625043799\\
34178.2117064059	9.30441539450968\\
34277.4999784636	9.45485610222623\\
34377.0766845989	9.61154261435511\\
34476.9426627176	9.7748664027921\\
34577.0987531596	9.94525654438276\\
34677.5457987061	10.1231844852571\\
34778.2846445863	10.309169571812\\
34879.3161384853	10.5037854977315\\
34980.6411305502	10.7076678505261\\
35082.2604733981	10.9215229839909\\
35184.1750221229	11.1461384972285\\
35286.3856343028	11.3823956696789\\
35388.8931700067	11.631284289087\\
35491.6984918025	11.8939204207809\\
35594.8024647638	12.1715678085216\\
35698.2059564772	12.4656637772954\\
35801.9098370495	12.7778507352291\\
35905.9149791155	13.1100146528634\\
36010.2222578447	13.4643322356819\\
36114.8325509493	13.8433288869047\\
36219.7467386908	14.249949930115\\
36324.9657038884	14.6876477814811\\
36430.4903319256	15.1604874739077\\
36536.321510758	15.673271300911\\
36642.4601309206	16.2316784108565\\
36748.9070855359	16.8424023811613\\
36855.6632703202	17.5132383894858\\
36962.7295835927	18.2529959049606\\
37070.1069262816	19.0709309097519\\
37177.7962019324	19.97495499193\\
37285.7983167157	20.9668499833558\\
37394.1141794343	22.03048200335\\
37502.7447015312	23.1054523783699\\
37611.690797097	24.0403220768864\\
37720.953382878	24.5584930602232\\
37830.5333782835	24.3652913392688\\
37940.4317053936	23.418233506844\\
38050.6492889673	21.9728305312818\\
38161.1870564499	20.3214627591992\\
38272.045937981	18.6384401595151\\
38383.2268664022	16.9986362677473\\
38494.730777265	15.4321130815018\\
38606.5586088389	13.9662096791706\\
38718.7113021189	12.6629069713202\\
38831.1898008335	11.6614733124318\\
38943.9950514531	11.1992071328561\\
39057.1280031972	11.5127352013018\\
39170.5896080431	12.6075740303702\\
39284.3808207337	14.1740993394792\\
39398.5025987849	15.7363903223496\\
39512.9559024947	16.8093250501277\\
39627.7416949508	17.1106717948416\\
39742.8609420383	16.7390674680994\\
39858.3146124486	15.9999781762127\\
39974.1036776869	15.14083663027\\
40090.2291120808	14.2901141872068\\
40206.6918927882	13.5004952133827\\
40323.4929998058	12.7895860929248\\
40440.6334159772	12.1611144354329\\
40558.114127001	11.614128378318\\
40675.9361214395	11.1465553480715\\
40794.1003907265	10.7561643234379\\
40912.6079291763	10.4400382616347\\
41031.4597339914	10.1925976676368\\
41150.6568052715	10.0014149186286\\
41270.2001460212	9.83931174111128\\
41390.0907621591	9.65131477754926\\
41510.329662526	9.33965387315417\\
41630.9178588934	8.76654073702798\\
41751.8563659719	7.81473394358758\\
41873.1462014199	6.50485195998598\\
41994.7883858523	5.05299766206067\\
42116.7839428486	3.77542863900241\\
42239.1338989619	2.91760854208657\\
42361.8392837277	2.54360988132909\\
42484.901129672	2.56357693899425\\
42608.3204723205	2.83996406936164\\
42732.098350207	3.25943977777506\\
42856.2358048825	3.74684034916534\\
42980.7338809233	4.254095533722\\
43105.5936259406	4.74734460369184\\
43230.8160905887	5.19856977749612\\
43356.4023285742	5.58171945029089\\
43482.3533966646	5.87232654743288\\
43608.6703546975	6.04966253701751\\
43735.3542655892	6.10014487517306\\
43862.4061953438	6.02021992463716\\
43989.8272130623	5.81706824244867\\
44117.6183909512	5.50661239121608\\
44245.7808043322	5.10975922829739\\
44374.3155316503	4.64847805889109\\
44503.2236544838	4.14291480328591\\
44632.5062575529	3.60989751744416\\
44762.1644287289	3.06257296527714\\
44892.1992590432	2.51071608792996\\
45022.6118426971	1.96132379835876\\
45153.4032770701	1.4192524100954\\
45284.5746627299	0.887783204546337\\
45416.1271034413	0.369078375866423\\
45548.0617061756	-0.13547144011992\\
45680.3795811198	-0.624991571549009\\
45813.0818416858	-1.09893994540344\\
45946.1696045207	-1.55697813144153\\
46079.6439895146	-1.99888243199898\\
46213.5061198112	-2.42448412088572\\
46347.7571218174	-2.83363084813074\\
46482.3981252117	-3.22616347744103\\
46617.4302629548	-3.60190427452488\\
46752.8546712983	-3.96065353118298\\
46888.6724897948	-4.30219250553294\\
47024.8848613075	-4.62629107892432\\
47161.4929320192	-4.93271885214568\\
47298.4978514428	-5.22125858880919\\
47435.9007724305	-5.49172101190612\\
47573.7028511832	-5.74396001126568\\
47711.905247261	-5.9778873585367\\
47850.5091235923	-6.19348607884498\\
47989.515646484	-6.39082171315442\\
48128.9259856309	-6.57005083247432\\
48268.741314126	-6.73142633496922\\
48408.96280847	-6.87529926129265\\
48549.5916485816	-7.00211708634821\\
48690.6290178068	-7.11241866701038\\
48832.0761029296	-7.20682622409451\\
48973.9340941814	-7.28603489480726\\
49116.2041852513	-7.35080049645342\\
49258.8875732962	-7.40192618802987\\
49401.9854589505	-7.44024870564229\\
49545.4990463369	-7.46662478882492\\
49689.4295430757	-7.48191832038515\\
49833.7781602955	-7.48698858667006\\
49978.5461126432	-7.48267994203531\\
50123.7346182943	-7.46981304255984\\
50269.3448989632	-7.449177708384\\
50415.3781799132	-7.42152738680636\\
50561.8356899672	-7.38757512172628\\
50708.7186615177	-7.34799088895642\\
50856.0283305377	-7.30340012939701\\
51003.7659365898	-7.254383300088\\
51151.932722839	-7.20147626334436\\
51300.5299360604	-7.1451713431985\\
51449.5588266515	-7.08591889320134\\
51599.0206486423	-7.02412923777691\\
51748.9166597058	-6.96017486880257\\
51899.2481211683	-6.894392798467\\
52050.0162980206	-6.82708698775802\\
52201.222458928	-6.75853078654866\\
52352.8678762414	-6.68896933587625\\
52504.9538260082	-6.61862189554875\\
52657.4815879821	-6.5476840707176\\
52810.4524456353	-6.47632991967049\\
52963.8676861679	-6.40471393201809\\
53117.7286005194	-6.33297287188933\\
53272.03648338	-6.26122748493679\\
53426.7926332004	-6.18958407108857\\
53581.9983522035	-6.11813592725762\\
53737.6549463954	-6.04696466580366\\
53893.7637255759	-5.9761414155751\\
54050.32600335	-5.9057279129646\\
54207.3430971385	-5.83577749069077\\
54364.8163281895	-5.76633597205199\\
54522.7470215893	-5.69744247825371\\
54681.1365062737	-5.62913015613986\\
54839.9861150389	-5.56142683330234\\
54999.2971845531	-5.49435560713524\\
55159.0710553673	-5.42793537396054\\
55319.3090719271	-5.36218130390543\\
55480.0125825835	-5.29710526676477\\
55641.1829396046	-5.23271621364734\\
55802.8214991868	-5.16902051879005\\
55964.9296214663	-5.10602228553018\\
56127.5086705306	-5.04372362005775\\
56290.5600144298	-4.98212487622784\\
56454.0850251881	-4.92122487439689\\
56618.0850788159	-4.86102109695666\\
56782.5615553201	-4.80150986297565\\
56947.5158387177	-4.74268648411308\\
57112.9493170452	-4.68454540375677\\
57278.8633823718	-4.62708032113117\\
57445.259430811	-4.57028430194784\\
57612.1388625316	-4.51414987700615\\
57779.5030817701	-4.45866913000651\\
57947.3534968421	-4.40383377570811\\
58115.6915201548	-4.34963522944508\\
58284.5185682181	-4.29606466890905\\
58453.836061657	-4.24311308901204\\
58623.6454252233	-4.19077135055777\\
58793.9480878083	-4.13903022337402\\
58964.7454824536	-4.08788042449073\\
59136.0390463639	-4.0373126518864\\
59307.8302209194	-3.98731761427181\\
59480.1204516871	-3.93788605733122\\
59652.9111884337	-3.88900878679612\\
59826.2038851374	-3.8406766886893\\
60000	-3.79288074704035\\
};

\end{axis}

\end{tikzpicture}%

==> Images/VCMPZT_P.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=0.7in,
at={(0in,0.8in)},
scale only axis,
xmode=log,
xmin=1000,
xmax=25000,
xtick={1000,10000,100000},
xticklabels={},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
%xlabel={Frequency [Hz]},
ymin=-66,
ymax=6,
ytick={-60,-45,-30,-15,0},
yticklabels={{-60},,{-15},,0},
ylabel style={font=\color{white!15!black}},
ylabel={$\text{P}_{\text{dv}}$ [dB]},
y label style={at={(-0.08, 0.5)}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\text{P}_{\text{dv}}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend columns = 5,
legend style={at={(0.0, 1.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,
	nodes={scale=0.9, transform shape}, 
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2,line width=1.5pt]
		plot coordinates {
			(0cm,0cm)
			(0.15cm,0cm)  % default is (0.3cm,0cm)
			(0.3cm,0cm)   % default is (0.6cm,0cm)
		};
	}
}
]
\addplot [color=color0]
  table[row sep=crcr]{%
998.408908887404	0.0148475707779895\\
1001.30930333232	-0.0336384641869302\\
1004.21812347122	-0.0821131713540354\\
1007.13539378088	-0.130576481934057\\
1010.0611388092	-0.179028326701805\\
1012.99538317536	-0.227468635993229\\
1015.93815157008	-0.275897339702483\\
1018.88946875582	-0.324314367278759\\
1021.84935956695	-0.37271964772336\\
1024.81784890999	-0.421113109586455\\
1027.79496176382	-0.469494680964141\\
1030.78072317989	-0.517864289495227\\
1033.7751582824	-0.566221862358044\\
1036.77829226857	-0.614567326267383\\
1039.7901504088	-0.662900607471122\\
1042.81075804689	-0.71122163174716\\
1045.84014060028	-0.759530324400037\\
1048.87832356026	-0.807826610257696\\
1051.92533249214	-0.856110413668177\\
1054.98119303552	-0.904381658496307\\
1058.04593090447	-0.952640268120283\\
1061.11957188779	-1.00088616542828\\
1064.20214184915	-1.04911927281511\\
1067.2936667274	-1.0973395121787\\
1070.3941725367	-1.14554680491665\\
1073.50368536683	-1.19374107192273\\
1076.62223138331	-1.24192223358334\\
1079.74983682772	-1.29009020977403\\
1082.88652801783	-1.33824491985574\\
1086.03233134789	-1.38638628267139\\
1089.18727328881	-1.43451421654209\\
1092.35138038842	-1.48262863926357\\
1095.52467927164	-1.53072946810235\\
1098.70719664077	-1.57881661979213\\
1101.89895927566	-1.62689001052999\\
1105.09999403396	-1.67494955597255\\
1108.31032785134	-1.72299517123217\\
1111.52998774171	-1.77102677087312\\
1114.75900079749	-1.81904426890767\\
1117.99739418977	-1.86704757879214\\
1121.24519516858	-1.91503661342301\\
1124.50243106312	-1.96301128513289\\
1127.76912928198	-2.01097150568644\\
1131.04531731336	-2.05891718627651\\
1134.33102272532	-2.10684823751979\\
1137.62627316602	-2.15476456945292\\
1140.93109636392	-2.2026660915282\\
1144.24552012804	-2.25055271260949\\
1147.56957234818	-2.29842434096787\\
1150.90328099518	-2.34628088427747\\
1154.2466741211	-2.39412224961118\\
1157.59977985952	-2.44194834343625\\
1160.96262642575	-2.48975907160997\\
1164.33524211704	-2.53755433937524\\
1167.71765531287	-2.58533405135618\\
1171.10989447516	-2.63309811155353\\
1174.51198814849	-2.68084642334033\\
1177.92396496038	-2.72857888945711\\
1181.34585362152	-2.77629541200749\\
1184.777682926	-2.82399589245349\\
1188.21948175154	-2.87168023161081\\
1191.67127905977	-2.91934832964413\\
1195.13310389645	-2.96700008606247\\
1198.60498539172	-3.01463539971415\\
1202.08695276034	-3.06225416878225\\
1205.57903530192	-3.1098562907794\\
1209.08126240123	-3.15744166254319\\
1212.59366352837	-3.20501018023096\\
1216.11626823906	-3.25256173931489\\
1219.64910617487	-3.30009623457698\\
1223.1922070635	-3.34761356010381\\
1226.745600719	-3.39511360928163\\
1230.30931704202	-3.44259627479093\\
1233.88338602009	-3.49006144860137\\
1237.46783772783	-3.53750902196642\\
1241.06270232725	-3.58493888541814\\
1244.66801006798	-3.63235092876165\\
1248.28379128751	-3.67974504106982\\
1251.91007641147	-3.72712111067783\\
1255.54689595388	-3.77447902517753\\
1259.1942805174	-3.82181867141204\\
1262.85226079359	-3.86913993546993\\
1266.52086756317	-3.91644270267976\\
1270.20013169629	-3.96372685760425\\
1273.89008415275	-4.01099228403452\\
1277.59075598232	-4.05823886498432\\
1281.30217832495	-4.10546648268409\\
1285.02438241106	-4.15267501857512\\
1288.7573995618	-4.19986435330348\\
1292.5012611893	-4.24703436671406\\
1296.25599879694	-4.29418493784442\\
1300.02164397962	-4.34131594491875\\
1303.79822842404	-4.38842726534155\\
1307.58578390892	-4.43551877569144\\
1311.38434230532	-4.48259035171485\\
1315.19393557689	-4.5296418683196\\
1319.01459578012	-4.57667319956857\\
1322.84635506463	-4.62368421867308\\
1326.68924567343	-4.67067479798642\\
1330.54329994321	-4.71764480899729\\
1334.40855030458	-4.76459412232296\\
1338.28502928238	-4.81152260770273\\
1342.17276949593	-4.858430133991\\
1346.0718036593	-4.90531656915049\\
1349.9821645816	-4.95218178024526\\
1353.90388516726	-4.99902563343372\\
1357.83699841628	-5.04584799396167\\
1361.78153742455	-5.09264872615504\\
1365.73753538408	-5.13942769341279\\
1369.70502558332	-5.1861847581996\\
1373.68404140741	-5.23291978203865\\
1377.67461633848	-5.27963262550407\\
1381.67678395594	-5.32632314821361\\
1385.69057793673	-5.37299120882101\\
1389.71603205562	-5.4196366650084\\
1393.75318018552	-5.46625937347872\\
1397.80205629771	-5.51285918994778\\
1401.86269446218	-5.55943596913662\\
1405.93512884789	-5.60598956476345\\
1410.01939372306	-5.65251982953578\\
1414.11552345545	-5.69902661514227\\
1418.22355251267	-5.7455097722446\\
1422.34351546247	-5.79196915046936\\
1426.47544697298	-5.83840459839957\\
1430.61938181308	-5.88481596356643\\
1434.77535485265	-5.93120309244084\\
1438.94340106285	-5.97756583042475\\
1443.12355551644	-6.02390402184272\\
1447.31585338808	-6.07021750993297\\
1451.52032995458	-6.11650613683875\\
1455.73702059527	-6.16276974359937\\
1459.96596079222	-6.20900817014127\\
1464.20718613061	-6.25522125526888\\
1468.46073229898	-6.30140883665547\\
1472.72663508953	-6.347570750834\\
1477.00493039847	-6.3937068331876\\
1481.29565422626	-6.43981691794032\\
1485.59884267796	-6.48590083814734\\
1489.9145319635	-6.53195842568567\\
1494.24275839802	-6.57798951124412\\
1498.58355840214	-6.62399392431357\\
1502.9369685023	-6.66997149317716\\
1507.30302533102	-6.71592204490004\\
1511.68176562726	-6.76184540531939\\
1516.07322623672	-6.80774139903414\\
1520.4774441121	-6.85360984939459\\
1524.89445631348	-6.89945057849195\\
1529.32430000859	-6.94526340714788\\
1533.76701247313	-6.99104815490372\\
1538.22263109108	-7.03680464000965\\
1542.69119335505	-7.082532679414\\
1547.17273686653	-7.12823208875201\\
1551.66729933626	-7.1739026823349\\
1556.17491858454	-7.21954427313839\\
1560.69563254152	-7.26515667279165\\
1565.22947924755	-7.31073969156554\\
1569.77649685348	-7.35629313836111\\
1574.33672362099	-7.40181682069794\\
1578.91019792293	-7.44731054470215\\
1583.49695824359	-7.49277411509455\\
1588.09704317908	-7.53820733517843\\
1592.71049143762	-7.58361000682737\\
1597.3373418399	-7.6289819304729\\
1601.97763331937	-7.67432290509191\\
1606.63140492256	-7.71963272819408\\
1611.29869580948	-7.76491119580906\\
1615.97954525385	-7.81015810247362\\
1620.67399264353	-7.8553732412185\\
1625.38207748075	-7.90055640355529\\
1630.10383938254	-7.94570737946302\\
1634.83931808099	-7.9908259573747\\
1639.58855342363	-8.03591192416373\\
1644.35158537374	-8.08096506512996\\
1649.12845401068	-8.12598516398593\\
1653.91919953026	-8.17097200284262\\
1658.72386224506	-8.21592536219529\\
1663.54248258477	-8.260845020909\\
1668.3751010965	-8.30573075620402\\
1673.22175844519	-8.3505823436412\\
1678.08249541389	-8.39539955710694\\
1682.95735290413	-8.44018216879813\\
1687.84637193625	-8.48492994920694\\
1692.74959364978	-8.52964266710543\\
1697.66705930373	-8.57432008952984\\
1702.598810277	-8.61896198176493\\
1707.54488806867	-8.66356810732794\\
1712.50533429837	-8.70813822795247\\
1717.48019070668	-8.75267210357223\\
1722.46949915539	-8.79716949230439\\
1727.47330162792	-8.84163015043298\\
1732.49164022965	-8.88605383239197\\
1737.52455718828	-8.93044029074812\\
1742.57209485418	-8.97478927618376\\
1747.63429570074	-9.0191005374792\\
1752.71120232474	-9.06337382149515\\
1757.80285744672	-9.10760887315466\\
1762.9093039113	-9.15180543542512\\
1768.03058468759	-9.19596324929987\\
1773.16674286949	-9.2400820537796\\
1778.31782167613	-9.28416158585366\\
1783.48386445216	-9.32820158048099\\
1788.66491466817	-9.37220177057091\\
1793.86101592101	-9.41616188696365\\
1799.07221193421	-9.46008165841071\\
1804.29854655827	-9.50396081155484\\
1809.54006377114	-9.54779907090991\\
1814.79680767846	-9.59159615884052\\
1820.06882251405	-9.63535179554126\\
1825.35615264021	-9.6790656990159\\
1830.65884254811	-9.72273758505603\\
1835.97693685817	-9.76636716721986\\
1841.31048032043	-9.80995415681031\\
1846.65951781493	-9.85349826285315\\
1852.0240943521	-9.8969991920748\\
1857.40425507312	-9.94045664887965\\
1862.8000452503	-9.98387033532745\\
1868.21151028746	-10.0272399511101\\
1873.63869572033	-10.0705651935283\\
1879.08164721693	-10.113845757468\\
1884.54041057793	-10.1570813353763\\
1890.01503173706	-10.2002716172372\\
1895.50555676149	-10.2434162905471\\
1901.01203185221	-10.2865150402898\\
1906.53450334442	-10.3295675489115\\
1912.07301770794	-10.3725734962951\\
1917.62762154758	-10.4155325597343\\
1923.19836160353	-10.4584444139078\\
1928.78528475177	-10.5013087308521\\
1934.38843800444	-10.5441251799355\\
1940.00786851027	-10.58689342783\\
1945.64362355496	-10.6296131384845\\
1951.29575056155	-10.6722839730964\\
1956.96429709087	-10.7149055900835\\
1962.64931084191	-10.7574776450552\\
1968.35083965221	-10.7999997907837\\
1974.0689314983	-10.8424716771745\\
1979.80363449607	-10.8848929512364\\
1985.5549969012	-10.9272632570515\\
1991.32306710953	-10.9695822357447\\
1997.10789365752	-11.0118495254523\\
2002.9095252226	-11.054064761291\\
2008.72801062364	-11.0962275753258\\
2014.5633988213	-11.138337596538\\
2020.41573891849	-11.1803944507919\\
2026.28508016076	-11.2223977608025\\
2032.17147193671	-11.2643471461012\\
2038.07496377843	-11.306242223002\\
2043.99560536191	-11.3480826045672\\
2049.93344650741	-11.3898679005719\\
2055.88853717995	-11.4315977174691\\
2061.86092748969	-11.4732716583534\\
2067.85066769238	-11.5148893229245\\
2073.85780818972	-11.5564503074506\\
2079.88239952988	-11.5979542047306\\
2085.92449240784	-11.6394006040562\\
2091.98413766585	-11.6807890911734\\
2098.06138629387	-11.7221192482436\\
2104.15628942998	-11.7633906538038\\
2110.26889836082	-11.8046028827264\\
2116.39926452202	-11.8457555061788\\
2122.54743949863	-11.8868480915817\\
2128.71347502555	-11.9278802025676\\
2134.89742298798	-11.968851398938\\
2141.09933542183	-12.0097612366207\\
2147.3192645142	-12.0506092676257\\
2153.55726260378	-12.091395040001\\
2159.81338218131	-12.132118097788\\
2166.08767589	-12.1727779809754\\
2172.38019652601	-12.2133742254534\\
2178.69099703887	-12.2539063629664\\
2185.02013053192	-12.2943739210655\\
2191.36765026278	-12.3347764230606\\
2197.73360964376	-12.3751133879707\\
2204.11806224237	-12.4153843304749\\
2210.5210617817	-12.4555887608615\\
2216.94266214092	-12.495726184977\\
2223.38291735573	-12.5357961041742\\
2229.84188161878	-12.5757980152594\\
2236.31960928018	-12.6157314104392\\
2242.81615484791	-12.6555957772657\\
2249.3315729883	-12.6953905985824\\
2255.86591852648	-12.735115352467\\
2262.41924644686	-12.774769512176\\
2268.99161189358	-12.8143525460864\\
2275.58307017096	-12.8538639176374\\
2282.193676744	-12.8933030852713\\
2288.8234872388	-12.932669502373\\
2295.47255744309	-12.9719626172094\\
2302.14094330664	-13.0111818728669\\
2308.82870094176	-13.0503267071889\\
2315.53588662376	-13.0893965527115\\
2322.26255679145	-13.1283908365991\\
2329.00876804758	-13.1673089805781\\
2335.77457715933	-13.2061504008704\\
2342.56004105881	-13.2449145081255\\
2349.36521684349	-13.2836007073515\\
2356.19016177673	-13.3222083978452\\
2363.03493328823	-13.3607369731213\\
2369.89958897454	-13.3991858208397\\
2376.7841865995	-13.4375543227334\\
2383.68878409479	-13.4758418545329\\
2390.61343956036	-13.5140477858918\\
2397.55821126494	-13.5521714803097\\
2404.52315764654	-13.5902122950544\\
2411.50833731294	-13.628169581083\\
2418.51380904216	-13.6660426829619\\
2425.53963178298	-13.703830938785\\
2432.58586465543	-13.7415336800912\\
2439.65256695128	-13.7791502317807\\
2446.73979813453	-13.8166799120293\\
2453.84761784197	-13.854122032202\\
2460.97608588357	-13.8914758967655\\
2468.12526224311	-13.9287408031983\\
2475.29520707858	-13.9659160419005\\
2482.48598072276	-14.0030008961019\\
2489.69764368367	-14.0399946417683\\
2496.93025664514	-14.0768965475069\\
2504.18388046725	-14.1137058744697\\
2511.45857618691	-14.1504218762562\\
2518.75440501834	-14.1870437988138\\
2526.07142835356	-14.2235708803373\\
2533.40970776297	-14.2600023511663\\
2540.76930499581	-14.2963374336818\\
2548.15028198072	-14.3325753422005\\
2555.55270082622	-14.3687152828681\\
2562.97662382129	-14.4047564535505\\
2570.42211343582	-14.4406980437238\\
2577.88923232121	-14.4765392343625\\
2585.37804331086	-14.5122791978261\\
2592.88860942067	-14.5479170977438\\
2600.42099384964	-14.5834520888979\\
2607.97525998035	-14.6188833171056\\
2615.5514713795	-14.6542099190983\\
2623.14969179846	-14.6894310224002\\
2630.7699851738	-14.7245457452048\\
2638.41241562783	-14.7595531962492\\
2646.07704746912	-14.7944524746875\\
2653.76394519307	-14.8292426699621\\
2661.47317348244	-14.863922861673\\
2669.2047972079	-14.8984921194457\\
2676.95888142856	-14.9329495027977\\
2684.73549139252	-14.9672940610025\\
2692.53469253745	-15.0015248329524\\
2700.3565504911	-15.0356408470198\\
2708.20113107189	-15.0696411209163\\
2716.06850028941	-15.1035246615505\\
2723.95872434503	-15.1372904648842\\
2731.87186963244	-15.170937515787\\
2739.8080027382	-15.204464787889\\
2747.76719044229	-15.2378712434327\\
2755.74949971872	-15.2711558331226\\
2763.75499773603	-15.3043174959744\\
2771.78375185791	-15.3373551591617\\
2779.83582964371	-15.3702677378624\\
2787.91129884907	-15.4030541351038\\
2796.01022742645	-15.4357132416057\\
2804.13268352572	-15.4682439356241\\
2812.27873549471	-15.5006450827922\\
2820.44845187983	-15.5329155359624\\
2828.64190142659	-15.5650541350462\\
2836.85915308022	-15.597059706855\\
2845.10027598624	-15.6289310649391\\
2853.36533949103	-15.660667009428\\
2861.65441314242	-15.6922663268702\\
2869.9675666903	-15.7237277900727\\
2878.30487008715	-15.7550501579423\\
2886.6663934887	-15.7862321753268\\
2895.05220725446	-15.8172725728573\\
2903.46238194833	-15.8481700667927\\
2911.89698833922	-15.8789233588649\\
2920.35609740162	-15.9095311361268\\
2928.83978031619	-15.9399920708028\\
2937.34810847038	-15.9703048201418\\
2945.88115345902	-16.0004680262739\\
2954.43898708491	-16.0304803160714\\
2963.02168135948	-16.0603403010136\\
2971.62930850331	-16.0900465770568\\
2980.2619409468	-16.1195977245106\\
2988.91965133077	-16.1489923079198\\
2997.60251250704	-16.1782288759537\\
3006.31059753909	-16.2073059613038\\
3015.04397970262	-16.2362220805894\\
3023.80273248624	-16.2649757342737\\
3032.58692959201	-16.2935654065898\\
3041.39664493612	-16.3219895654786\\
3050.23195264946	-16.3502466625402\\
3059.09292707829	-16.3783351329979\\
3067.97964278485	-16.4062533956784\\
3076.89217454798	-16.4339998530079\\
3085.83059736374	-16.4615728910262\\
3094.79498644609	-16.4889708794202\\
3103.78541722744	-16.5161921715776\\
3112.80196535939	-16.5432351046635\\
3121.84470671324	-16.5700979997203\\
3130.91371738075	-16.5967791617933\\
3140.00907367472	-16.6232768800833\\
3149.13085212962	-16.6495894281281\\
3158.27912950228	-16.6757150640143\\
3167.45398277248	-16.7016520306207\\
3176.65548914365	-16.7273985558954\\
3185.88372604349	-16.7529528531681\\
3195.13877112463	-16.7783131214972\\
3204.42070226528	-16.8034775460549\\
3213.7295975699	-16.8284442985491\\
3223.06553536981	-16.8532115376833\\
3232.42859422393	-16.8777774096536\\
3241.81885291936	-16.9021400486822\\
3251.23639047209	-16.9262975775852\\
3260.68128612767	-16.9502481083721\\
3270.15361936182	-16.9739897428732\\
3279.65346988117	-16.9975205733889\\
3289.18091762389	-17.0208386833542\\
3298.73604276038	-17.043942148008\\
3308.31892569391	-17.0668290350573\\
3317.92964706136	-17.0894974053199\\
3327.56828773383	-17.1119453133273\\
3337.23492881737	-17.1341708078678\\
3346.92965165364	-17.1561719324403\\
3356.65253782058	-17.1779467255887\\
3366.40366913316	-17.1994932210778\\
3376.18312764399	-17.2208094478656\\
3385.99099564403	-17.2418934298199\\
3395.82735566334	-17.2627431851153\\
3405.6922904717	-17.2833567252416\\
3415.58588307935	-17.3037320535397\\
3425.50821673767	-17.3238671631703\\
3435.45937493988	-17.3437600344109\\
3445.43944142178	-17.3634086311598\\
3455.44850016238	-17.3828108965139\\
3465.48663538468	-17.4019647472747\\
3475.55393155635	-17.4208680672215\\
3485.65047339042	-17.4395186989822\\
3495.77634584604	-17.4579144343201\\
3505.93163412913	-17.4760530026514\\
3516.11642369317	-17.4939320576067\\
3526.33080023988	-17.5115491614545\\
3536.57484971991	-17.5289017672218\\
3546.84865833365	-17.5459871983702\\
3557.15231253186	-17.5628026259262\\
3567.48589901646	-17.5793450430192\\
3577.84950474125	-17.5956112368545\\
3588.24321691261	-17.611597758242\\
3598.66712299027	-17.6273008889187\\
3609.12131068803	-17.6427166070416\\
3619.6058679745	-17.6578405513866\\
3630.12088307383	-17.6726679849711\\
3640.66644446648	-17.6871937590054\\
3651.24264088994	-17.7014122782802\\
3661.84956133948	-17.7153174692818\\
3672.4872950689	-17.7289027524993\\
3683.1559315913	-17.7421610205128\\
3693.8555606798	-17.7550846235232\\
3704.58627236831	-17.7676653639734\\
3715.34815695232	-17.7798945018014\\
3726.14130498959	-17.7917627716423\\
3736.96580730098	-17.8032604129542\\
3747.82175497118	-17.8143772135712\\
3758.70923934946	-17.8251025666153\\
3769.6283520505	-17.8354255400367\\
3780.5791849551	-17.8453349573452\\
3791.56183021097	-17.8548194873958\\
3802.57638023352	-17.8638677404455\\
3813.62292770663	-17.8724683671749\\
3824.70156558342	-17.8806101570121\\
3835.81238708705	-17.8882821319543\\
3846.95548571148	-17.8954736321735\\
3858.1309552223	-17.9021743900256\\
3869.33888965746	-17.908374589628\\
3880.57938332809	-17.9140649098974\\
3891.85253081934	-17.9192365497776\\
3903.15842699108	-17.9238812352828\\
3914.49716697878	-17.9279912088456\\
3925.86884619426	-17.9315592022533\\
3937.27356032653	-17.934578395099\\
3948.71140534256	-17.9370423611595\\
3960.18247748814	-17.9389450054016\\
3971.68687328862	-17.9402804944285\\
3983.22468954976	-17.9410431831163\\
3994.79602335857	-17.9412275399933\\
4006.40097208407	-17.9408280736076\\
4018.03963337816	-17.9398392617573\\
4029.7121051764	-17.9382554850513\\
4041.41848569887	-17.9360709658616\\
4053.15887345099	-17.9332797133424\\
4064.9333672243	-17.9298754748467\\
4076.74206609739	-17.925851693778\\
4088.58506943661	-17.9212014736763\\
4100.46247689702	-17.9159175481582\\
4112.37438842317	-17.9099922562015\\
4124.32090424992	-17.9034175221851\\
4136.30212490336	-17.8961848400535\\
4148.31815120158	-17.8882852609664\\
4160.36908425555	-17.8797093838107\\
4172.45502546997	-17.8704473479848\\
4184.57607654415	-17.8604888279133\\
4196.73233947279	-17.8498230287993\\
4208.92391654693	-17.8384386831818\\
4221.15091035474	-17.8263240479173\\
4233.41342378242	-17.8134669012595\\
4245.71156001506	-17.799854539762\\
4258.04542253748	-17.7854737747696\\
4270.41511513517	-17.7703109283086\\
4282.82074189508	-17.754351828215\\
4295.26240720654	-17.7375818023742\\
4307.74021576216	-17.7199856719635\\
4320.25427255865	-17.7015477436139\\
4332.80468289776	-17.6822518004184\\
4345.39155238712	-17.6620810917279\\
4358.01498694118	-17.6410183216827\\
4370.67509278205	-17.6190456364324\\
4383.37197644044	-17.5961446100008\\
4396.1057447565	-17.5722962287501\\
4408.87650488079	-17.5474808744003\\
4421.68436427513	-17.5216783055518\\
4434.52943071349	-17.494867637657\\
4447.41181228298	-17.4670273213777\\
4460.33161738465	-17.4381351192583\\
4473.28895473449	-17.4081680806311\\
4486.28393336432	-17.3771025146633\\
4499.31666262266	-17.3449139614368\\
4512.38725217573	-17.3115771609395\\
4525.49581200829	-17.2770660198289\\
4538.64245242466	-17.241353575808\\
4551.82728404956	-17.2044119594332\\
4565.05041782907	-17.1662123531456\\
4578.31196503159	-17.1267249472917\\
4591.61203724876	-17.0859188928638\\
4604.95074639639	-17.0437622506553\\
4618.32820471539	-17.0002219364802\\
4631.74452477276	-16.9552636620606\\
4645.19981946247	-16.9088518711247\\
4658.69420200651	-16.8609496701976\\
4672.22778595571	-16.8115187534849\\
4685.80068519082	-16.7605193211678\\
4699.41301392341	-16.7079099903204\\
4713.06488669679	-16.653647697547\\
4726.7564183871	-16.5976875922917\\
4740.4877242041	-16.539982919618\\
4754.25891969233	-16.4804848910613\\
4768.07012073193	-16.4191425419393\\
4781.92144353969	-16.3559025732422\\
4795.81300467001	-16.2907091759219\\
4809.74492101589	-16.2235038350382\\
4823.7173098099	-16.1542251107975\\
4837.73028862517	-16.0828083930208\\
4851.7839753764	-16.0091856249896\\
4865.87848832079	-15.9332849919216\\
4880.01394605913	-15.8550305685086\\
4894.19046753673	-15.7743419189778\\
4908.40817204441	-15.6911336419879\\
4922.66717921959	-15.6053148513147\\
4936.96760904717	-15.5167885816779\\
4951.30958186066	-15.4254511071625\\
4965.69321834313	-15.3311911574586\\
4980.11863952821	-15.2338890145116\\
4994.58596680117	-15.1334154690996\\
5009.09532189988	-15.029630613257\\
5023.64682691588	-14.9223824403025\\
5038.24060429537	-14.8115052194513\\
5052.87677684028	-14.6968176065856\\
5067.55546770927	-14.5781204467684\\
5082.27680041875	-14.4551942176536\\
5097.040898844	-14.3277960564093\\
5111.84788722013	-14.1956563067483\\
5126.69789014316	-14.0584745182948\\
5141.59103257104	-13.9159148298032\\
5156.52743982478	-13.7676006740401\\
5171.50723758939	-13.6131087611527\\
5186.53055191505	-13.4519623385587\\
5201.59750921807	-13.2836238046656\\
5216.70823628203	-13.1074868974973\\
5231.86286025882	-12.9228689318396\\
5247.06150866969	-12.7290039941807\\
5262.30430940635	-12.5250387491096\\
5277.59139073204	-12.3100337771113\\
5292.92288128262	-12.0829755150594\\
5308.29891006761	-11.8428075270822\\
5323.71960647132	-11.5884960496231\\
5339.18510025393	-11.3191553037233\\
5354.69552155257	-11.0342758456333\\
5370.25100088241	-10.7341286643762\\
5385.85166913779	-10.4204646116152\\
5401.49765759328	-10.0976972176465\\
5417.18909790481	-9.77483717595712\\
5432.92612211079	-9.4684769432438\\
5448.70886263318	-9.20689984249091\\
5464.53745227863	-9.03443534422778\\
5480.41202423962	-9.012896134402\\
5496.33271209552	-9.21398387183086\\
5512.2996498138	-9.69779814254958\\
5528.31297175106	-10.4845079555914\\
5544.3728126542	-11.5401858516207\\
5560.47930766164	-12.7893478653745\\
5576.63259230428	-14.1409956723486\\
5592.83280250682	-15.50789499627\\
5609.08007458877	-16.8137027486439\\
5625.37454526567	-17.994508964563\\
5641.71635165024	-19.0016643157183\\
5658.10563125347	-19.80726481395\\
5674.54252198587	-20.4083448872939\\
5691.02716215855	-20.825001971116\\
5707.55969048444	-21.0920997477907\\
5724.14024607939	-21.2489094537874\\
5740.76896846344	-21.3312850587075\\
5757.4459975619	-21.3679577368236\\
5774.17147370658	-21.3800213614795\\
5790.94553763696	-21.3820265485037\\
5807.76833050134	-21.3835267581957\\
5824.63999385812	-21.3905051986283\\
5841.56066967684	-21.4064975739735\\
5858.53050033957	-21.4334079800297\\
5875.54962864192	-21.472076851184\\
5892.61819779434	-21.5226673249626\\
5909.73635142334	-21.5849253672923\\
5926.90423357264	-21.6583547959772\\
5944.12198870441	-21.7423361864259\\
5961.3897617005	-21.8362096144033\\
5978.70769786364	-21.939334938886\\
5996.07594291864	-22.0511391904993\\
6013.4946430137	-22.1711580011454\\
6030.96394472151	-22.2990764260256\\
6048.48399504063	-22.4347736398831\\
6066.0549413966	-22.5783755963043\\
6083.67693164325	-22.7303196301522\\
6101.35011406393	-22.891434965619\\
6119.07463737276	-23.0630429200575\\
6136.85065071587	-23.2470799086828\\
6154.67830367267	-23.4462446272086\\
6172.55774625708	-23.6641672818102\\
6190.48912891884	-23.9055925665914\\
6208.47260254473	-24.1765585249202\\
6226.50831845987	-24.4845406228075\\
6244.59642842897	-24.8385166982207\\
6262.73708465763	-25.2489003623648\\
6280.9304397936	-25.7272995362087\\
6299.1766469281	-26.2860978959096\\
6317.47585959704	-26.9379401152202\\
6335.82823178239	-27.6953197295461\\
6354.23391791342	-28.570590558304\\
6372.69307286802	-29.5768129391101\\
6391.20585197403	-30.7299138391478\\
6409.77241101048	-32.0528091992934\\
6428.39290620898	-33.58274069139\\
6447.06749425496	-35.3849495712917\\
6465.79633228904	-37.5815782555643\\
6484.57957790835	-40.4253742843403\\
6503.41738916781	-44.5472614053095\\
6522.30992458151	-52.3195497158756\\
6541.25734312404	-56.2937541582585\\
6560.25980423179	-45.9024540779637\\
6579.31746780432	-41.0120756411931\\
6598.43049420572	-37.7228347437498\\
6617.59904426592	-35.1697420845583\\
6636.82327928208	-33.0314881699221\\
6656.1033610199	-31.1623126115745\\
6675.43945171504	-29.4967928969666\\
6694.83171407447	-28.0186468393256\\
6714.28031127778	-26.7484192685134\\
6733.78540697864	-25.7325751050378\\
6753.34716530612	-25.0233822491559\\
6772.96575086609	-24.6494165312548\\
6792.6413287426	-24.5933121686146\\
6812.3740644993	-24.795365887387\\
6832.16412418073	-25.1783339100696\\
6852.01167431389	-25.671698436861\\
6871.91688190947	-26.2228131313371\\
6891.87991446336	-26.7971182708132\\
6911.90093995803	-27.3739004960417\\
6931.98012686392	-27.9417081566401\\
6952.11764414092	-28.4948371520843\\
6972.31366123971	-29.0309851026133\\
6992.56834810323	-29.5497881612463\\
7012.88187516815	-30.0519411601784\\
7033.2544133662	-30.5386803648003\\
7053.68613412573	-31.0114849756515\\
7074.17720937305	-31.4719086154014\\
7094.72781153392	-31.9214874026378\\
7115.33811353503	-32.3616928430149\\
7136.0082888054	-32.7939107155281\\
7156.73851127786	-33.2194348186195\\
7177.52895539054	-33.6394689980749\\
7198.37979608831	-34.0551335854595\\
7219.29120882424	-34.4674739885067\\
7240.26336956111	-34.8774701386162\\
7261.29645477286	-35.2860460778991\\
7282.39064144612	-35.6940793145628\\
7303.54610708163	-36.1024097836208\\
7324.76302969581	-36.5118483759256\\
7346.04158782219	-36.9231850765101\\
7367.38196051295	-37.3371968046013\\
7388.78432734045	-37.7546550864372\\
7410.24886839867	-38.1763337281194\\
7431.77576430477	-38.6030166973476\\
7453.36519620064	-39.0355064779894\\
7475.01734575436	-39.4746332393885\\
7496.73239516175	-39.9212652753674\\
7518.51052714796	-40.3763213331341\\
7540.35192496891	-40.8407856944395\\
7562.25677241288	-41.31572722611\\
7584.22525380213	-41.8023241363923\\
7606.25755399426	-42.3018969316917\\
7628.35385838401	-42.8159531692654\\
7650.51435290461	-43.3462491841556\\
7672.73922402945	-43.8948762026654\\
7695.02865877364	-44.4643813034098\\
7717.38284469556	-45.0579375840662\\
7739.80196989847	-45.6795821908437\\
7762.28622303206	-46.3345437286572\\
7784.83579329402	-47.0296764733018\\
7807.45087043172	-47.7739929812391\\
7830.13164474371	-48.5792019202088\\
7852.87830708137	-49.4599247689718\\
7875.69104885052	-50.4326815687617\\
7898.57006201299	-51.511404305698\\
7921.51553908828	-52.6946715681581\\
7944.52767315516	-53.937121367531\\
7967.6066578533	-55.1049074315394\\
7990.7526873849	-55.9626155861173\\
8013.96595651631	-56.299982086198\\
8037.24666057965	-56.1340004942074\\
8060.59499547458	-55.6702216673193\\
8084.01115766972	-55.0813957577644\\
8107.49534420455	-54.4058582916149\\
8131.04775269089	-53.5702084389671\\
8154.66858131464	-52.4481599040462\\
8178.35802883743	-50.9335402614224\\
8202.11629459831	-49.001257361347\\
8225.9435785154	-46.7085122992714\\
8249.84008108758	-44.1440446275362\\
8273.80600339621	-41.3863367995026\\
8297.84154710675	-38.506757872247\\
8321.94691447056	-35.625751599133\\
8346.12230832648	-33.0270948864005\\
8370.36793210265	-31.2129773160291\\
8394.68398981816	-30.527524062215\\
8419.07068608474	-30.6938201077396\\
8443.52822610859	-31.1966627340062\\
8468.05681569197	-31.7301174792533\\
8492.65666123506	-32.1848426873307\\
8517.32796973759	-32.5384811451852\\
8542.07094880062	-32.7976296276358\\
8566.88580662836	-32.9760608930125\\
8591.77275202978	-33.0876000059786\\
8616.73199442049	-33.1441571112771\\
8641.76374382445	-33.1554633146671\\
8666.86821087573	-33.1293132790647\\
8692.0456068203	-33.0719113002021\\
8717.29614351781	-32.9881938593223\\
8742.62003344335	-32.882096926199\\
8768.01748968928	-32.7567676842815\\
8793.48872596697	-32.6147292084844\\
8819.03395660864	-32.4580077757975\\
8844.65339656915	-32.2882312754478\\
8870.34726142778	-32.1067054948295\\
8896.11576739013	-31.9144735041309\\
8921.95913128983	-31.7123621002328\\
8947.8775705904	-31.5010182955316\\
8973.87130338718	-31.2809381016545\\
8999.94054840899	-31.0524893084495\\
9026.08552502009	-30.8159295494799\\
9052.30645322202	-30.5714206407068\\
9078.60355365542	-30.3190399521653\\
9104.97704760185	-30.0587894034506\\
9131.42715698578	-29.7906025484559\\
9157.95410437629	-29.5143501229166\\
9184.55811298909	-29.2298443629392\\
9211.23940668829	-28.9368423593898\\
9237.99820998835	-28.635048689357\\
9264.83474805596	-28.3241175614257\\
9291.74924671189	-28.0036547276205\\
9318.74193243297	-27.6732194552489\\
9345.81303235391	-27.3323269228937\\
9372.96277426923	-26.9804515164563\\
9400.19138663528	-26.6170316683987\\
9427.499098572	-26.2414771279433\\
9454.88613986494	-25.8531799031217\\
9482.35274096723	-25.4515306212308\\
9509.89913300142	-25.0359427731692\\
9537.52554776148	-24.6058883206372\\
9565.23221771478	-24.1609495565057\\
9593.01937600397	-23.700894035853\\
9620.88725644901	-23.2257819428611\\
9648.8360935491	-22.7361184412818\\
9676.86612248465	-22.2330671187168\\
9704.97757911932	-21.718743678235\\
9733.1707000019	-21.1966092976446\\
9761.44572236841	-20.6719757683257\\
9789.802884144	-20.1526107890864\\
9818.24242394501	-19.6493780585499\\
9846.764581081	-19.1767487533477\\
9875.36959555668	-18.7528797458931\\
9904.05770807398	-18.3988217627556\\
9932.82916003413	-18.1364403381476\\
9961.68419353956	-17.9850043666466\\
9990.62305139605	-17.9571677979857\\
10019.6459771147	-18.0558320283047\\
10048.7532149142	-18.2733710393912\\
10077.9450097223	-18.5936201089174\\
10107.2216071787	-18.9956238189293\\
10136.5832536364	-19.4575210943879\\
10166.0301961643	-19.959379745108\\
10195.5626825487	-20.4846434970006\\
10225.180961296	-21.0204607962848\\
10254.8852816345	-21.5573533036845\\
10284.6758935164	-22.0886087987679\\
10314.5530476201	-22.6096360518376\\
10344.5169953522	-23.1173966322763\\
10374.5679888495	-23.6099539064437\\
10404.7062809815	-24.0861430893157\\
10434.9321253522	-24.545351935011\\
10465.2457763023	-24.9873959243634\\
10495.6474889113	-25.4124656910972\\
10526.1375189998	-25.8211147447529\\
10556.7161231316	-26.2142466015607\\
10587.3835586158	-26.5930626802674\\
10618.1400835088	-26.9589536602524\\
10648.9859566169	-27.313351012711\\
10679.9214374981	-27.6575811816111\\
10710.9467864646	-27.9927646342346\\
10742.0622645846	-28.3197784823834\\
10773.2681336847	-28.6392738331682\\
10804.5646563523	-28.9517240684015\\
10835.9520959375	-29.2574805803522\\
10867.4307165554	-29.5568210629382\\
10899.0007830885	-29.8499846066982\\
10930.6625611887	-30.1371938561726\\
10962.4163172795	-30.4186671150629\\
10994.2623185586	-30.6946237098133\\
11026.2008329998	-30.9652853490516\\
11058.2321293553	-31.2308753995988\\
11090.3564771582	-31.4916172824094\\
11122.5741467244	-31.7477326707573\\
11154.8854091552	-31.999439835103\\
11187.2905363394	-32.2469522780554\\
11219.7898009558	-32.4904776926627\\
11252.3834764751	-32.7302172227429\\
11285.0718371625	-32.9663649813885\\
11317.85515808	-33.1991077782602\\
11350.7337150887	-33.4286250091398\\
11383.7077848511	-33.6550886675235\\
11416.7776448331	-33.8786634452624\\
11449.9435733071	-34.0995068961428\\
11483.2058493535	-34.3177696423296\\
11516.5647528637	-34.5335956086387\\
11550.020564542	-34.7471222736857\\
11583.5735659084	-34.958480930214\\
11617.2240393004	-35.1677969494444\\
11650.9722678758	-35.3751900462745\\
11684.8185356152	-35.5807745436631\\
11718.763127324	-35.7846596356923\\
11752.8063286348	-35.9869496496651\\
11786.9484260103	-36.187744308221\\
11821.189706745	-36.3871389929039\\
11855.5304589685	-36.5852250109113\\
11889.9709716468	-36.7820898669278\\
11924.5115345859	-36.9778175420154\\
11959.1524384334	-37.172488781525\\
11993.8939746813	-37.3661813939035\\
12028.7364356684	-37.5589705621392\\
12063.6801145827	-37.7509291693941\\
12098.7253054641	-37.9421281401584\\
12133.8723032063	-38.1326367980177\\
12169.1214035602	-38.3225232408754\\
12204.4729031354	-38.511854734223\\
12239.9270994033	-38.7006981228207\\
12275.4842906997	-38.8891202609486\\
12311.1447762267	-39.0771884612248\\
12346.9088560558	-39.2649709618811\\
12382.7768311301	-39.4525374123438\\
12418.7490032672	-39.6399593769947\\
12454.8256751611	-39.8273108571004\\
12491.0071503854	-40.0146688311007\\
12527.2937333955	-40.2021138137363\\
12563.6857295313	-40.3897304348816\\
12600.1834450196	-40.5776080394334\\
12636.787186977	-40.765841310174\\
12673.4972634121	-40.9545309161896\\
12710.3139832282	-41.1437841901738\\
12747.2376562263	-41.3337158387621\\
12784.268593107	-41.524448690942\\
12821.4071054737	-41.7161144905328\\
12858.653505835	-41.9088547397356\\
12896.0081076073	-42.1028216017997\\
12933.4712251176	-42.2981788719095\\
12971.0431736057	-42.495103026465\\
13008.7242692275	-42.6937843619554\\
13046.5148290573	-42.8944282355634\\
13084.4151710904	-43.097256420442\\
13122.4256142459	-43.3025085891261\\
13160.5464783694	-43.5104439386691\\
13198.7780842357	-43.7213429705717\\
13237.1207535513	-43.9355094370707\\
13275.5748089573	-44.1532724624015\\
13314.1405740324	-44.3749888425009\\
13352.8183732948	-44.6010455182638\\
13391.6085322057	-44.8318622043769\\
13430.5113771719	-45.0678941357304\\
13469.5272355482	-45.3096348632501\\
13508.6564356403	-45.5576189860476\\
13547.8993067079	-45.8124246402635\\
13587.2561789671	-46.0746754670388\\
13626.7273835931	-46.3450416383787\\
13666.3132527234	-46.6242393095633\\
13706.0141194603	-46.9130275604368\\
13745.8303178738	-47.2122014429315\\
13785.7621830042	-47.5225791091735\\
13825.8100508654	-47.8449800726382\\
13865.9742584471	-48.1801903494451\\
13906.2551437182	-48.5289084149307\\
13946.6530456293	-48.8916634768582\\
13987.1683041157	-49.2686944791377\\
14027.8012601002	-49.6597747425236\\
14068.552255496	-50.0639641147675\\
14109.4216332096	-50.479270267023\\
14150.4097371434	-50.9022084205662\\
14191.5169121992	-51.3272739695988\\
14232.7435042805	-51.746400502127\\
14274.0898602958	-52.1485838746888\\
14315.5563281614	-52.5200129312849\\
14357.143256804	-52.8452043001476\\
14398.8509961643	-53.1096321088353\\
14440.6798971995	-53.3039383497368\\
14482.6303118861	-53.4289402281723\\
14524.7025932234	-53.4997819981829\\
14566.897095236	-53.5475924205535\\
14609.214172977	-53.6182422281692\\
14651.6541825309	-53.7693016628674\\
14694.2174810167	-54.0665825001029\\
14736.9044265908	-54.5795017034513\\
14779.7153784499	-55.3665579963413\\
14822.6506968345	-56.4128719181376\\
14865.7107430314	-57.3975489582177\\
14908.8958793768	-57.3048425028544\\
14952.2064692598	-55.3276332668565\\
14995.642877125	-52.3339293381399\\
15039.2054684757	-49.2656266712098\\
15082.894609877	-46.387708424688\\
15126.710668959	-43.6920114515715\\
15170.6540144195	-41.1137580503582\\
15214.7250160277	-38.5931336065148\\
15258.9240446267	-36.1059113737617\\
15303.2514721371	-33.7185571513745\\
15347.7076715598	-31.6942387386374\\
15392.2930169794	-30.5207785174356\\
15437.0078835672	-30.4911700472082\\
15481.8526475843	-31.2804324245645\\
15526.8276863849	-32.3752348269251\\
15571.9333784194	-33.4850312013886\\
15617.1701032376	-34.5085863469372\\
15662.5382414919	-35.4263577134254\\
15708.0381749406	-36.2458458600749\\
15753.6702864508	-36.9812866948101\\
15799.434960002	-37.647016838798\\
15845.3325806892	-38.2556431704659\\
15891.3635347259	-38.8178058423736\\
15937.5282094479	-39.3424209664044\\
15983.8269933157	-39.8370263428608\\
16030.2602759189	-40.3081111481349\\
16076.8284479785	-40.7613997197519\\
16123.5319013504	-41.202089125225\\
16170.3710290293	-41.6350485229747\\
16217.3462251512	-42.0649892331386\\
16264.4578849972	-42.4966128858214\\
16311.7064049967	-42.9347426896034\\
16359.0921827307	-43.3844402080824\\
16406.6156169351	-43.8511069782821\\
16454.2771075044	-44.3405664933269\\
16502.0770554945	-44.8591168321836\\
16550.0158631267	-45.413536346225\\
16598.0939337903	-46.0110120610329\\
16646.3116720468	-46.658938552548\\
16694.6694836331	-47.3644959431463\\
16743.1677754642	-48.1338446963\\
16791.8069556377	-48.970648040364\\
16840.5874334367	-49.8734205987944\\
16889.5096193329	-50.8309082622253\\
16938.5739249909	-51.8145343926024\\
16987.7807632708	-52.7677978815445\\
17037.1305482323	-53.5966848098897\\
17086.6236951379	-54.1745653079703\\
17136.2606204564	-54.3797424661723\\
17186.0417418664	-54.1554841868673\\
17235.9674782601	-53.5357645353499\\
17286.0382497463	-52.6071064191464\\
17336.2544776544	-51.4546480879564\\
17386.6165845377	-50.1391478794748\\
17437.1249941771	-48.7010414535697\\
17487.7801315845	-47.1708097770498\\
17538.5824230064	-45.5750259353789\\
17589.5322959278	-43.9375600064586\\
17640.6301790753	-42.2788842342611\\
17691.8765024211	-40.6158761395518\\
17743.2716971866	-38.9630859079849\\
17794.8161958454	-37.335579795531\\
17846.5104321281	-35.7532344723684\\
17898.3548410248	-34.2461406285248\\
17950.3498587895	-32.859768557794\\
18002.4959229435	-31.6561172282426\\
18054.793472279	-30.7044618894519\\
18107.2429468629	-30.0583415908071\\
18159.8447880408	-29.7292394591723\\
18212.59943844	-29.6787344716271\\
18265.5073419738	-29.8369388880611\\
18318.5689438452	-30.1300959698902\\
18371.7846905503	-30.4983541111567\\
18425.1550298826	-30.9002993913752\\
18478.6804109361	-31.310156891145\\
18532.3612841095	-31.7131611898469\\
18586.1981011102	-32.1015751876231\\
18640.1913149575	-32.471897270634\\
18694.3413799868	-32.8230771846802\\
18748.6487518534	-33.1554304112555\\
18803.1138875363	-33.4699959666726\\
18857.737245342	-33.7681642299573\\
18912.5192849084	-34.05146591511\\
18967.4604672086	-34.3214563176371\\
19022.5612545549	-34.5796557297247\\
19077.8221106026	-34.8275230915402\\
19133.2435003539	-35.0664496487516\\
19188.825890162	-35.2977652792795\\
19244.5697477347	-35.5227538884183\\
19300.4755421384	-35.7426768952354\\
19356.5437438024	-35.9588060706996\\
19412.7748245225	-36.1724694655719\\
19469.1692574651	-36.3851176150298\\
19525.7275171709	-36.5984227304437\\
19582.4500795596	-36.8144331049554\\
19639.337421933	-37.0358220296019\\
19696.3900229799	-37.2663019430887\\
19753.6083627794	-37.5113334035833\\
19810.9929228053	-37.7793694314742\\
19868.5441859302	-38.0840817340537\\
19926.2626364292	-38.4483725630622\\
19984.1487599846	-38.9114653151447\\
20042.2030436893	-39.5404085765602\\
20100.4259760513	-40.4438640934996\\
20158.8180469978	-41.7684546853476\\
20217.3797478792	-43.6057724299292\\
20276.1115714733	-45.6827149506702\\
20335.0140119893	-47.0830951892221\\
20394.0875650723	-47.2403237036839\\
20453.332727807	-46.7949039716433\\
20512.7499987225	-46.3686273763427\\
20572.3398777957	-46.1346666828519\\
20632.1028664563	-46.0846868331951\\
20692.0394675905	-46.1705194990487\\
20752.1501855454	-46.3370719891651\\
20812.4355261333	-46.5222126586655\\
20872.8959966357	-46.6501572772912\\
20933.5321058081	-46.6298877361886\\
20994.3443638836	-46.3686229219215\\
21055.3332825778	-45.8026343779758\\
21116.4993750926	-44.9262740466763\\
21177.843156121	-43.7910651665675\\
21239.3651418511	-42.4753986927454\\
21301.0658499704	-41.053212551678\\
21362.9457996704	-39.5801237335211\\
21425.005511651	-38.0945648738787\\
21487.2455081245	-36.6253993446583\\
21549.6663128204	-35.200926792715\\
21612.2684509896	-33.8574751905831\\
21675.0524494088	-32.6460586599071\\
21738.0188363851	-31.6332413713823\\
21801.1681417601	-30.8900844742784\\
21864.5008969151	-30.4677082249096\\
21928.0176347744	-30.3729488079612\\
21991.7188898111	-30.5656557353601\\
22055.6051980506	-30.9808569384914\\
22119.6770970753	-31.556194964636\\
22183.9351260298	-32.2476117401355\\
22248.3798256245	-33.0312499291062\\
22313.0117381407	-33.8938969923179\\
22377.8314074351	-34.8023119931841\\
22442.8393789442	-35.6059494490598\\
22508.0361996891	-35.7977544559428\\
22573.42241828	-34.4914912092323\\
22638.9985849206	-31.6529065987704\\
22704.7652514134	-28.6698321638955\\
22770.7229711634	-26.9605883115348\\
22836.8722991836	-26.7052359680379\\
22903.2137920992	-27.1408240811764\\
22969.7480081524	-27.7298744239521\\
23036.475507207	-28.3030507531569\\
23103.3968507536	-28.8576075818212\\
23170.5126019133	-29.4695569856648\\
23237.8233254438	-30.2830359441862\\
23305.3295877428	-31.5032372080368\\
23373.0319568539	-33.3041015003888\\
23440.9310024704	-35.6043087309111\\
23509.027295941	-37.8784606748247\\
23577.3214102739	-39.3877333134226\\
23645.813920142	-39.9210724399528\\
23714.5054018876	-39.9007977043032\\
23783.3964335273	-39.734214891156\\
23852.487594757	-39.5964403818358\\
23921.7794669562	-39.5317555962507\\
23991.2726331939	-39.5368331602659\\
24060.9676782325	-39.5941825281775\\
24130.8651885331	-39.6832930831728\\
24200.9657522609	-39.7843215556884\\
24271.2699592893	-39.8797121701641\\
24341.7784012056	-39.955386998124\\
24412.4916713155	-40.0017570285276\\
24483.4103646482	-40.014319645943\\
24554.5350779617	-39.9935713223973\\
24625.8664097473	-39.9441823395378\\
24697.4049602353	-39.873655791835\\
24769.1513313994	-39.7908451112942\\
24841.1061269619	-39.7046694937054\\
24913.2699523994	-39.6232112981452\\
24985.6434149471	-39.5532137912507\\
25058.2271236043	-39.4998912629641\\
25131.0216891393	-39.4669267922214\\
25204.0277240949	-39.4565428117857\\
25277.2458427934	-39.4695595051356\\
25350.6766613414	-39.5053896623267\\
25424.3207976355	-39.5619510002049\\
25498.1788713675	-39.635510655279\\
25572.251504029	-39.7205169354958\\
25646.5393189173	-39.8095233703425\\
25721.0429411404	-39.8933627121453\\
25795.7629976221	-39.961758189227\\
25870.7001171076	-40.0045191023911\\
25945.8549301685	-40.0133107763573\\
26021.2280692082	-39.9837240420387\\
26096.8201684674	-39.9171191277051\\
26172.631864029	-39.8216836805591\\
26248.6637938241	-39.7124300346155\\
26324.9165976366	-39.6103014721879\\
26401.3909171093	-39.5407640531141\\
26478.0873957489	-39.5317029989826\\
26555.0066789314	-39.6080369718858\\
26632.1494139076	-39.7725852946147\\
26709.5162498089	-39.9399646510552\\
26787.1078376522	-39.7668329240425\\
26864.9248303453	-38.5755002404125\\
26942.9678826933	-36.1734464012368\\
27021.2376514032	-33.4833458477932\\
27099.7347950898	-31.3930059309939\\
27178.4599742811	-30.0576248520708\\
27257.4138514242	-29.2005613400508\\
27336.5970908902	-28.5258122073601\\
27416.0103589806	-27.8553363832097\\
27495.6543239323	-27.1504386932621\\
27575.5296559237	-26.6763666921619\\
27655.6370270796	-27.4431211381498\\
27735.9771114778	-30.4417530237029\\
27816.5505851542	-34.1328618736184\\
27897.3581261083	-35.8269633059207\\
27978.4004143096	-35.3754978794395\\
28059.6781317027	-34.2755612426854\\
28141.1919622134	-33.1656250318411\\
28222.942591754	-32.1690239007031\\
28304.9307082297	-31.3197758395719\\
28387.1570015441	-30.6817749138883\\
28469.6221636049	-30.3753269120923\\
28552.3268883295	-30.5472318256225\\
28635.2718716517	-31.2820028769178\\
28718.4578115265	-32.5311075351204\\
28801.8854079368	-34.1514279442076\\
28885.5553628988	-35.9968348524933\\
28969.4683804682	-37.9628919154496\\
29053.6251667458	-39.9767555428182\\
29138.0264298838	-41.9627965037494\\
29222.6728800915	-43.8014659164913\\
29307.5652296414	-45.3054852133386\\
29392.7041928752	-46.2749843691843\\
29478.0904862097	-46.649749911894\\
29563.724828143	-46.5843058334804\\
29649.6079392604	-46.3316151902128\\
29735.7405422405	-46.1172954434831\\
29822.1233618612	-46.1229246091476\\
29908.7571250062	-46.503274118439\\
29995.6425606704	-47.1818462966575\\
30082.7803999667	-46.7926861214553\\
30170.1713761319	-44.0482335441426\\
30257.8162245328	-41.3402105308844\\
30345.7156826724	-39.7010293636521\\
30433.8704901962	-38.7535274676148\\
30522.2813888985	-38.1372980692526\\
30610.9491227282	-37.6735371278227\\
30699.8744377959	-37.2818036507813\\
30789.0580823792	-36.9245215625403\\
30878.5008069296	-36.5824321690894\\
30968.2033640788	-36.2443004766256\\
31058.1665086448	-35.9024562944879\\
31148.3909976384	-35.5507331605322\\
31238.8775902694	-35.1834265394547\\
31329.6270479532	-34.7947032905469\\
31420.6401343172	-34.3782276206274\\
31511.9176152071	-33.9269301714737\\
31603.4602586934	-33.4329737576083\\
31695.2688350778	-32.888168700165\\
31787.3441168998	-32.2855427441255\\
31879.6868789431	-31.6238892147187\\
31972.2978982422	-30.9198027806891\\
32065.1779540888	-30.2369768494144\\
32158.3278280386	-29.7448034115015\\
32251.7483039178	-29.7757508993397\\
32345.4401678293	-30.7080562665432\\
32439.4042081599	-32.6063708419209\\
32533.6412155867	-35.1647460869187\\
32628.1519830835	-38.0559883641609\\
32722.9373059279	-41.0956793206202\\
32817.9979817077	-44.1810598709766\\
32913.3348103278	-47.2052403826318\\
33008.9485940169	-50.0171392893961\\
33104.8401373338	-52.4120394242003\\
33201.010247175	-54.0295371291629\\
33297.4597327809	-54.2855878656306\\
33394.1894057426	-53.0915236184431\\
33491.2000800092	-51.2172406276242\\
33588.492571894	-49.3279621362636\\
33686.0677000819	-47.6624166242953\\
33783.9262856361	-46.2465392633638\\
33882.0691520049	-45.038328844813\\
33980.4971250287	-43.9810885041255\\
34079.2110329472	-43.0199805466308\\
34178.2117064059	-42.1055938316353\\
34277.4999784636	-41.192467086721\\
34377.0766845989	-40.2350876427703\\
34476.9426627176	-39.1816962527819\\
34577.0987531596	-37.9648326743062\\
34677.5457987061	-36.4867969177529\\
34778.2846445863	-34.6054143871603\\
34879.3161384853	-32.2210488809673\\
34980.6411305502	-30.3751057129474\\
35082.2604733981	-32.9977923127091\\
35184.1750221229	-38.5307178813495\\
35286.3856343028	-44.4814946916845\\
35388.8931700067	-51.228308028764\\
35491.6984918025	-57.3190375502514\\
35594.8024647638	-55.9654675939517\\
35698.2059564772	-54.1400070562038\\
35801.9098370495	-53.5944243747697\\
35905.9149791155	-53.4525982279063\\
36010.2222578447	-53.0579351803436\\
36114.8325509493	-52.2515535824968\\
36219.7467386908	-51.2111240116213\\
36324.9657038884	-50.1292408608559\\
36430.4903319256	-49.1027458941849\\
36536.321510758	-48.1606985641504\\
36642.4601309206	-47.3021108471994\\
36748.9070855359	-46.5158944958153\\
36855.6632703202	-45.78902592988\\
36962.7295835927	-45.1093994650718\\
37070.1069262816	-44.4665882058296\\
37177.7962019324	-43.8518546377652\\
37285.7983167157	-43.2579326589272\\
37394.1141794343	-42.6787725025553\\
37502.7447015312	-42.1093110526145\\
37611.690797097	-41.5452808593469\\
37720.953382878	-40.9830532209712\\
37830.5333782835	-40.4195050302392\\
37940.4317053936	-39.8518983999609\\
38050.6492889673	-39.2777636322485\\
38161.1870564499	-38.6947787596799\\
38272.045937981	-38.1006419551882\\
38383.2268664022	-37.4929358540988\\
38494.730777265	-36.8689844962957\\
38606.5586088389	-36.2257035951781\\
38718.7113021189	-35.5594430230675\\
38831.1898008335	-34.8658172437195\\
38943.9950514531	-34.1395162094123\\
39057.1280031972	-33.3740887015676\\
39170.5896080431	-32.5616985458662\\
39284.3808207337	-31.6928869842322\\
39398.5025987849	-30.7564621971697\\
39512.9559024947	-29.7397654777726\\
39627.7416949508	-28.6290617103644\\
39742.8609420383	-27.4051077662153\\
39858.3146124486	-26.0230169383836\\
39974.1036776869	-24.4100109462399\\
40090.2291120808	-22.527168781011\\
40206.6918927882	-20.4440852346439\\
40323.4929998058	-18.575773403131\\
40440.6334159772	-17.9927037287214\\
40558.114127001	-19.2545869096134\\
40675.9361214395	-21.3656740084783\\
40794.1003907265	-23.4829844302346\\
40912.6079291763	-25.3764722244253\\
41031.4597339914	-27.0384711865286\\
41150.6568052715	-28.5046312624343\\
41270.2001460212	-29.8073108342491\\
41390.0907621591	-30.9631579188244\\
41510.329662526	-31.9634586742949\\
41630.9178588934	-32.7511418825782\\
41751.8563659719	-33.1520920850935\\
41873.1462014199	-32.6488231543596\\
41994.7883858523	-30.5273811046435\\
42116.7839428486	-40.2678817935626\\
42239.1338989619	-52.0921711618247\\
42361.8392837277	-56.1199405421497\\
42484.901129672	-52.3549866145999\\
42608.3204723205	-47.2494750710838\\
42732.098350207	-43.7739148322121\\
42856.2358048825	-40.9141432086796\\
42980.7338809233	-38.3545597173554\\
43105.5936259406	-35.9260562596199\\
43230.8160905887	-33.4716043090513\\
43356.4023285742	-30.7798465486737\\
43482.3533966646	-27.5377978723413\\
43608.6703546975	-24.5882082580557\\
43735.3542655892	-30.4027223449144\\
43862.4061953438	-60.0137879950416\\
43989.8272130623	-32.0834002053552\\
44117.6183909512	-25.7686886576249\\
44245.7808043322	-23.4409056199949\\
44374.3155316503	-22.2596357590667\\
44503.2236544838	-21.5367492152699\\
44632.5062575529	-21.3770998104733\\
44762.1644287289	-18.780341875122\\
44892.1992590432	-9.53087511003713\\
45022.6118426971	-10.5920084968334\\
45153.4032770701	-12.7350691479185\\
45284.5746627299	-14.163045484945\\
45416.1271034413	-15.2080985837966\\
45548.0617061756	-16.0083658943148\\
45680.3795811198	-16.6270483226692\\
45813.0818416858	-17.1004591892688\\
45946.1696045207	-17.4527960418206\\
46079.6439895146	-17.7013945755561\\
46213.5061198112	-17.8588514264718\\
46347.7571218174	-17.9335191360018\\
46482.3981252117	-17.9290204906343\\
46617.4302629548	-17.8470879135691\\
46752.8546712983	-17.6959456149546\\
46888.6724897948	-17.4855642145495\\
47024.8848613075	-17.2184958123431\\
47161.4929320192	-16.8935791302325\\
47298.4978514428	-16.5093031694479\\
47435.9007724305	-16.0640722593345\\
47573.7028511832	-15.5558799476794\\
47711.905247261	-14.9820640777109\\
47850.5091235923	-14.3391354384977\\
47989.515646484	-13.622617407018\\
48128.9259856309	-12.8268553151618\\
48268.741314126	-11.9447650677507\\
48408.96280847	-10.9674889352708\\
48549.5916485816	-9.88391509291418\\
48690.6290178068	-8.67999499396319\\
48832.0761029296	-7.33775274321814\\
48973.9340941814	-5.83380917607976\\
49116.2041852513	-4.13711040537739\\
49258.8875732962	-2.20528992447894\\
49401.9854589505	0.0214519853282713\\
49545.4990463369	2.63130358136906\\
49689.4295430757	5.7620816374944\\
49833.7781602955	9.64707148516556\\
49978.5461126432	14.730271048095\\
50123.7346182943	22.0345200182493\\
50269.3448989632	35.0234313026409\\
50415.3781799132	72.1868682712239\\
50561.8356899672	31.3084512132395\\
50708.7186615177	20.1111856340334\\
50856.0283305377	13.3704054528398\\
51003.7659365898	8.54603130488166\\
51151.932722839	4.79889569788172\\
51300.5299360604	1.74629974432463\\
51449.5588266515	-0.818623303164202\\
51599.0206486423	-3.02032807528341\\
51748.9166597058	-4.93942740964194\\
51899.2481211683	-6.63102292944461\\
52050.0162980206	-8.13433471828959\\
52201.222458928	-9.47815500686758\\
52352.8678762414	-10.6841220801798\\
52504.9538260082	-11.7687779342616\\
52657.4815879821	-12.7449090326464\\
52810.4524456353	-13.622444331449\\
52963.8676861679	-14.4090686398902\\
53117.7286005194	-15.1106469368525\\
53272.03648338	-15.7315220052589\\
53426.7926332004	-16.2747346841248\\
53581.9983522035	-16.7422262741906\\
53737.6549463954	-17.1351299861663\\
53893.7637255759	-17.454282727673\\
54050.32600335	-17.7001938882835\\
54207.3430971385	-17.8676376489084\\
54364.8163281895	-17.9395519474037\\
54522.7470215893	-17.9043200170514\\
54681.1365062737	-17.7565629759156\\
54839.9861150389	-17.4831922511846\\
54999.2971845531	-17.061782222318\\
55159.0710553673	-16.4593037360328\\
55319.3090719271	-15.625743295202\\
55480.0125825835	-14.4743620794208\\
55641.1829396046	-12.8050695614894\\
55802.8214991868	-10.0702546775503\\
55964.9296214663	-13.1557625839664\\
56127.5086705306	-21.2705867976019\\
56290.5600144298	-21.5159489468963\\
56454.0850251881	-22.4797216968443\\
56618.0850788159	-24.3356721253002\\
56782.5615553201	-30.1723990212961\\
56947.5158387177	-51.572837847578\\
57112.9493170452	-26.827751501892\\
57278.8633823718	-26.4215095924089\\
57445.259430811	-30.8182398896399\\
57612.1388625316	-34.3268871326394\\
57779.5030817701	-37.5732982359771\\
57947.3534968421	-40.9915500787566\\
58115.6915201548	-45.0121648956836\\
58284.5185682181	-50.8362299253787\\
58453.836061657	-55.8224497527633\\
58623.6454252233	-46.9425909538069\\
58793.9480878083	-30.5330447554195\\
58964.7454824536	-32.9635101331138\\
59136.0390463639	-32.9116021845092\\
59307.8302209194	-31.82396808529\\
59480.1204516871	-30.3042648091646\\
59652.9111884337	-28.4633058913711\\
59826.2038851374	-26.2595478692036\\
60000	-23.5831574487309\\
};
\addlegendentry{Case 1\hspace{1pt}}

\addplot [color=color1]
  table[row sep=crcr]{%
998.408908887404	0.0425344683157364\\
1001.30930333232	-0.00578699854285715\\
1004.21812347122	-0.0540961377075556\\
1007.13539378088	-0.102392874043449\\
1010.0611388092	-0.150677131936012\\
1012.99538317536	-0.198948835287829\\
1015.93815157008	-0.247207907515283\\
1018.88946875582	-0.295454271545058\\
1021.84935956695	-0.343687849810859\\
1024.81784890999	-0.391908564249796\\
1027.79496176382	-0.440116336299104\\
1030.78072317989	-0.48831108689252\\
1033.7751582824	-0.536492736456785\\
1036.77829226857	-0.584661204908159\\
1039.7901504088	-0.6328164116487\\
1042.81075804689	-0.680958275562796\\
1045.84014060028	-0.729086715013432\\
1048.87832356026	-0.777201647838544\\
1051.92533249214	-0.825302991347313\\
1054.98119303552	-0.873390662316496\\
1058.04593090447	-0.921464576986568\\
1061.11957188779	-0.969524651057965\\
1064.20214184915	-1.01757079968731\\
1067.2936667274	-1.06560293748348\\
1070.3941725367	-1.1136209785038\\
1073.50368536683	-1.16162483625004\\
1076.62223138331	-1.2096144236645\\
1079.74983682772	-1.25758965312613\\
1082.88652801783	-1.30555043644626\\
1086.03233134789	-1.35349668486485\\
1089.18727328881	-1.40142830904616\\
1092.35138038842	-1.44934521907481\\
1095.52467927164	-1.4972473244515\\
1098.70719664077	-1.54513453408889\\
1101.89895927566	-1.5930067563074\\
1105.09999403396	-1.64086389883086\\
1108.31032785134	-1.68870586878229\\
1111.52998774171	-1.73653257267956\\
1114.75900079749	-1.78434391643102\\
1117.99739418977	-1.83213980533109\\
1121.24519516858	-1.87992014405583\\
1124.50243106312	-1.92768483665844\\
1127.76912928198	-1.97543378656474\\
1131.04531731336	-2.0231668965687\\
1134.33102272532	-2.07088406882769\\
1137.62627316602	-2.11858520485801\\
1140.93109636392	-2.16627020553009\\
1144.24552012804	-2.2139389710639\\
1147.56957234818	-2.26159140102405\\
1150.90328099518	-2.3092273943151\\
1154.2466741211	-2.35684684917671\\
1157.59977985952	-2.40444966317875\\
1160.96262642575	-2.45203573321635\\
1164.33524211704	-2.49960495550497\\
1167.71765531287	-2.54715722557543\\
1171.10989447516	-2.59469243826874\\
1174.51198814849	-2.64221048773119\\
1177.92396496038	-2.68971126740901\\
1181.34585362152	-2.7371946700433\\
1184.777682926	-2.78466058766485\\
1188.21948175154	-2.8321089115887\\
1191.67127905977	-2.87953953240896\\
1195.13310389645	-2.92695233999341\\
1198.60498539172	-2.97434722347804\\
1202.08695276034	-3.02172407126166\\
1205.57903530192	-3.0690827710002\\
1209.08126240123	-3.11642320960147\\
1212.59366352837	-3.16374527321924\\
1216.11626823906	-3.21104884724773\\
1219.64910617487	-3.25833381631589\\
1223.1922070635	-3.30560006428155\\
1226.745600719	-3.35284747422573\\
1230.30931704202	-3.40007592844665\\
1233.88338602009	-3.44728530845388\\
1237.46783772783	-3.49447549496231\\
1241.06270232725	-3.54164636788623\\
1244.66801006798	-3.58879780633306\\
1248.28379128751	-3.63592968859737\\
1251.91007641147	-3.68304189215462\\
1255.54689595388	-3.73013429365487\\
1259.1942805174	-3.77720676891659\\
1262.85226079359	-3.82425919292008\\
1266.52086756317	-3.87129143980126\\
1270.20013169629	-3.91830338284506\\
1273.89008415275	-3.96529489447885\\
1277.59075598232	-4.01226584626596\\
1281.30217832495	-4.05921610889884\\
1285.02438241106	-4.10614555219247\\
1288.7573995618	-4.15305404507747\\
1292.5012611893	-4.19994145559326\\
1296.25599879694	-4.24680765088116\\
1300.02164397962	-4.2936524971774\\
1303.79822842404	-4.34047585980602\\
1307.58578390892	-4.38727760317178\\
1311.38434230532	-4.43405759075297\\
1315.19393557689	-4.48081568509413\\
1319.01459578012	-4.52755174779875\\
1322.84635506463	-4.57426563952184\\
1326.68924567343	-4.62095721996246\\
1330.54329994321	-4.66762634785627\\
1334.40855030458	-4.7142728809677\\
1338.28502928238	-4.76089667608255\\
1342.17276949593	-4.80749758899996\\
1346.0718036593	-4.8540754745248\\
1349.9821645816	-4.90063018645957\\
1353.90388516726	-4.94716157759651\\
1357.83699841628	-4.99366949970955\\
1361.78153742455	-5.04015380354607\\
1365.73753538408	-5.08661433881875\\
1369.70502558332	-5.13305095419725\\
1373.68404140741	-5.17946349729982\\
1377.67461633848	-5.2258518146848\\
1381.67678395594	-5.27221575184209\\
1385.69057793673	-5.3185551531845\\
1389.71603205562	-5.36486986203901\\
1393.75318018552	-5.41115972063803\\
1397.80205629771	-5.45742457011034\\
1401.86269446218	-5.50366425047231\\
1405.93512884789	-5.54987860061861\\
1410.01939372306	-5.5960674583132\\
1414.11552345545	-5.64223066017995\\
1418.22355251267	-5.68836804169336\\
1422.34351546247	-5.73447943716906\\
1426.47544697298	-5.78056467975427\\
1430.61938181308	-5.82662360141816\\
1434.77535485265	-5.8726560329421\\
1438.94340106285	-5.9186618039098\\
1443.12355551644	-5.9646407426974\\
1447.31585338808	-6.01059267646337\\
1451.52032995458	-6.05651743113837\\
1455.73702059527	-6.10241483141503\\
1459.96596079222	-6.14828470073755\\
1464.20718613061	-6.19412686129123\\
1468.46073229898	-6.23994113399186\\
1472.72663508953	-6.2857273384751\\
1477.00493039847	-6.33148529308561\\
1481.29565422626	-6.37721481486618\\
1485.59884267796	-6.42291571954658\\
1489.9145319635	-6.46858782153261\\
1494.24275839802	-6.51423093389467\\
1498.58355840214	-6.55984486835638\\
1502.9369685023	-6.6054294352832\\
1507.30302533102	-6.6509844436706\\
1511.68176562726	-6.6965097011325\\
1516.07322623672	-6.74200501388925\\
1520.4774441121	-6.78747018675568\\
1524.89445631348	-6.83290502312891\\
1529.32430000859	-6.87830932497616\\
1533.76701247313	-6.92368289282227\\
1538.22263109108	-6.96902552573715\\
1542.69119335505	-7.01433702132321\\
1547.17273686653	-7.05961717570239\\
1551.66729933626	-7.10486578350336\\
1556.17491858454	-7.15008263784823\\
1560.69563254152	-7.19526753033956\\
1565.22947924755	-7.24042025104672\\
1569.77649685348	-7.28554058849247\\
1574.33672362099	-7.33062832963932\\
1578.91019792293	-7.37568325987555\\
1583.49695824359	-7.42070516300135\\
1588.09704317908	-7.46569382121456\\
1592.71049143762	-7.5106490150964\\
1597.3373418399	-7.55557052359705\\
1601.97763331937	-7.6004581240209\\
1606.63140492256	-7.64531159201181\\
1611.29869580948	-7.69013070153814\\
1615.97954525385	-7.73491522487761\\
1620.67399264353	-7.77966493260194\\
1625.38207748075	-7.82437959356142\\
1630.10383938254	-7.86905897486917\\
1634.83931808099	-7.91370284188532\\
1639.58855342363	-7.95831095820105\\
1644.35158537374	-8.00288308562217\\
1649.12845401068	-8.04741898415298\\
1653.91919953026	-8.09191841197941\\
1658.72386224506	-8.13638112545241\\
1663.54248258477	-8.18080687907088\\
1668.3751010965	-8.22519542546445\\
1673.22175844519	-8.26954651537616\\
1678.08249541389	-8.31385989764481\\
1682.95735290413	-8.35813531918714\\
1687.84637193625	-8.40237252497983\\
1692.74959364978	-8.4465712580413\\
1697.66705930373	-8.49073125941316\\
1702.598810277	-8.53485226814162\\
1707.54488806867	-8.57893402125855\\
1712.50533429837	-8.6229762537623\\
1717.48019070668	-8.66697869859849\\
1722.46949915539	-8.71094108664022\\
1727.47330162792	-8.75486314666833\\
1732.49164022965	-8.79874460535139\\
1737.52455718828	-8.8425851872252\\
1742.57209485418	-8.88638461467239\\
1747.63429570074	-8.93014260790143\\
1752.71120232474	-8.97385888492571\\
1757.80285744672	-9.01753316154204\\
1762.9093039113	-9.06116515130913\\
1768.03058468759	-9.10475456552565\\
1773.16674286949	-9.14830111320812\\
1778.31782167613	-9.19180450106844\\
1783.48386445216	-9.23526443349115\\
1788.66491466817	-9.27868061251047\\
1793.86101592101	-9.32205273778695\\
1799.07221193421	-9.36538050658396\\
1804.29854655827	-9.40866361374369\\
1809.54006377114	-9.45190175166298\\
1814.79680767846	-9.49509461026888\\
1820.06882251405	-9.53824187699367\\
1825.35615264021	-9.5813432367499\\
1830.65884254811	-9.62439837190473\\
1835.97693685817	-9.66740696225427\\
1841.31048032043	-9.71036868499733\\
1846.65951781493	-9.75328321470899\\
1852.0240943521	-9.79615022331379\\
1857.40425507312	-9.83896938005847\\
1862.8000452503	-9.88174035148451\\
1868.21151028746	-9.92446280140013\\
1873.63869572033	-9.96713639085209\\
1879.08164721693	-10.009760778097\\
1884.54041057793	-10.0523356185722\\
1890.01503173706	-10.0948605648666\\
1895.50555676149	-10.1373352666904\\
1901.01203185221	-10.1797593708454\\
1906.53450334442	-10.222132521194\\
1912.07301770794	-10.264454358628\\
1917.62762154758	-10.3067245210377\\
1923.19836160353	-10.3489426432794\\
1928.78528475177	-10.3911083571435\\
1934.38843800444	-10.4332212913214\\
1940.00786851027	-10.4752810713723\\
1945.64362355496	-10.5172873196897\\
1951.29575056155	-10.5592396554671\\
1956.96429709087	-10.6011376946633\\
1962.64931084191	-10.6429810499672\\
1968.35083965221	-10.6847693307625\\
1974.0689314983	-10.7265021430912\\
1979.80363449607	-10.7681790896171\\
1985.5549969012	-10.8097997695888\\
1991.32306710953	-10.8513637788018\\
1997.10789365752	-10.8928707095604\\
2002.9095252226	-10.9343201506388\\
2008.72801062364	-10.9757116872418\\
2014.5633988213	-11.0170449009652\\
2020.41573891849	-11.058319369755\\
2026.28508016076	-11.0995346678662\\
2032.17147193671	-11.1406903658216\\
2038.07496377843	-11.1817860303693\\
2043.99560536191	-11.2228212244397\\
2049.93344650741	-11.2637955071024\\
2055.88853717995	-11.3047084335214\\
2061.86092748969	-11.3455595549109\\
2067.85066769238	-11.3863484184894\\
2073.85780818972	-11.4270745674338\\
2079.88239952988	-11.4677375408327\\
2085.92449240784	-11.5083368736381\\
2091.98413766585	-11.5488720966183\\
2098.06138629387	-11.5893427363078\\
2104.15628942998	-11.6297483149583\\
2110.26889836082	-11.6700883504878\\
2116.39926452202	-11.7103623564297\\
2122.54743949863	-11.7505698418803\\
2128.71347502555	-11.7907103114465\\
2134.89742298798	-11.8307832651916\\
2141.09933542183	-11.8707881985812\\
2147.3192645142	-11.9107246024276\\
2153.55726260378	-11.9505919628338\\
2159.81338218131	-11.9903897611364\\
2166.08767589	-12.0301174738475\\
2172.38019652601	-12.0697745725957\\
2178.69099703887	-12.1093605240668\\
2185.02013053192	-12.1488747899425\\
2191.36765026278	-12.1883168268389\\
2197.73360964376	-12.2276860862437\\
2204.11806224237	-12.2669820144524\\
2210.5210617817	-12.306204052504\\
2216.94266214092	-12.3453516361146\\
2223.38291735573	-12.3844241956107\\
2229.84188161878	-12.4234211558617\\
2236.31960928018	-12.4623419362103\\
2242.81615484791	-12.5011859504024\\
2249.3315729883	-12.539952606516\\
2255.86591852648	-12.5786413068885\\
2262.41924644686	-12.6172514480431\\
2268.99161189358	-12.6557824206136\\
2275.58307017096	-12.6942336092684\\
2282.193676744	-12.7326043926333\\
2288.8234872388	-12.770894143212\\
2295.47255744309	-12.8091022273067\\
2302.14094330664	-12.8472280049364\\
2308.82870094176	-12.8852708297538\\
2315.53588662376	-12.9232300489615\\
2322.26255679145	-12.961105003226\\
2329.00876804758	-12.9988950265907\\
2335.77457715933	-13.0365994463871\\
2342.56004105881	-13.0742175831446\\
2349.36521684349	-13.1117487504989\\
2356.19016177673	-13.1491922550984\\
2363.03493328823	-13.1865473965095\\
2369.89958897454	-13.2238134671196\\
2376.7841865995	-13.260989752039\\
2383.68878409479	-13.2980755290004\\
2390.61343956036	-13.3350700682576\\
2397.55821126494	-13.3719726324812\\
2404.52315764654	-13.4087824766536\\
2411.50833731294	-13.4454988479608\\
2418.51380904216	-13.482120985684\\
2425.53963178298	-13.5186481210871\\
2432.58586465543	-13.5550794773042\\
2439.65256695128	-13.5914142692237\\
2446.73979813453	-13.6276517033707\\
2453.84761784197	-13.6637909777875\\
2460.97608588357	-13.6998312819113\\
2468.12526224311	-13.7357717964505\\
2475.29520707858	-13.7716116932575\\
2482.48598072276	-13.8073501352002\\
2489.69764368367	-13.8429862760309\\
2496.93025664514	-13.878519260252\\
2504.18388046725	-13.9139482229801\\
2511.45857618691	-13.9492722898069\\
2518.75440501834	-13.9844905766579\\
2526.07142835356	-14.0196021896477\\
2533.40970776297	-14.0546062249336\\
2540.76930499581	-14.0895017685653\\
2548.15028198072	-14.1242878963323\\
2555.55270082622	-14.1589636736082\\
2562.97662382129	-14.1935281551922\\
2570.42211343582	-14.2279803851466\\
2577.88923232121	-14.2623193966325\\
2585.37804331086	-14.2965442117409\\
2592.88860942067	-14.3306538413217\\
2600.42099384964	-14.3646472848079\\
2607.97525998035	-14.3985235300379\\
2615.5514713795	-14.4322815530724\\
2623.14969179846	-14.4659203180097\\
2630.7699851738	-14.4994387767952\\
2638.41241562783	-14.5328358690284\\
2646.07704746912	-14.5661105217658\\
2653.76394519307	-14.599261649319\\
2661.47317348244	-14.6322881530494\\
2669.2047972079	-14.6651889211584\\
2676.95888142856	-14.6979628284735\\
2684.73549139252	-14.7306087362291\\
2692.53469253745	-14.7631254918441\\
2700.3565504911	-14.7955119286934\\
2708.20113107189	-14.8277668658756\\
2716.06850028941	-14.8598891079751\\
2723.95872434503	-14.8918774448198\\
2731.87186963244	-14.9237306512332\\
2739.8080027382	-14.9554474867808\\
2747.76719044229	-14.9870266955122\\
2755.74949971872	-15.0184670056961\\
2763.75499773603	-15.049767129551\\
2771.78375185791	-15.0809257629691\\
2779.83582964371	-15.1119415852342\\
2787.91129884907	-15.1428132587339\\
2796.01022742645	-15.1735394286646\\
2804.13268352572	-15.2041187227313\\
2812.27873549471	-15.2345497508389\\
2820.44845187983	-15.2648311047781\\
2828.64190142659	-15.2949613579036\\
2836.85915308022	-15.3249390648047\\
2845.10027598624	-15.354762760969\\
2853.36533949103	-15.3844309624384\\
2861.65441314242	-15.4139421654567\\
2869.9675666903	-15.4432948461093\\
2878.30487008715	-15.4724874599549\\
2886.6663934887	-15.5015184416482\\
2895.05220725446	-15.5303862045539\\
2903.46238194833	-15.559089140352\\
2911.89698833922	-15.587625618633\\
2920.35609740162	-15.6159939864841\\
2928.83978031619	-15.6441925680657\\
2937.34810847038	-15.6722196641774\\
2945.88115345902	-15.7000735518133\\
2954.43898708491	-15.7277524837074\\
2963.02168135948	-15.7552546878672\\
2971.62930850331	-15.7825783670962\\
2980.2619409468	-15.8097216985048\\
2988.91965133077	-15.8366828330094\\
2997.60251250704	-15.8634598948179\\
3006.31059753909	-15.8900509809042\\
3015.04397970262	-15.9164541604682\\
3023.80273248624	-15.9426674743828\\
3032.58692959201	-15.9686889346268\\
3041.39664493612	-15.9945165237034\\
3050.23195264946	-16.0201481940441\\
3059.09292707829	-16.045581867397\\
3067.97964278485	-16.0708154341999\\
3076.89217454798	-16.0958467529361\\
3085.83059736374	-16.1206736494749\\
3094.79498644609	-16.1452939163936\\
3103.78541722744	-16.1697053122825\\
3112.80196535939	-16.1939055610308\\
3121.84470671324	-16.2178923510947\\
3130.91371738075	-16.2416633347444\\
3140.00907367472	-16.2652161272924\\
3149.13085212962	-16.2885483063\\
3158.27912950228	-16.3116574107627\\
3167.45398277248	-16.3345409402732\\
3176.65548914365	-16.3571963541617\\
3185.88372604349	-16.3796210706124\\
3195.13877112463	-16.4018124657553\\
3204.42070226528	-16.4237678727329\\
3213.7295975699	-16.4454845807411\\
3223.06553536981	-16.4669598340423\\
3232.42859422393	-16.4881908309514\\
3241.81885291936	-16.5091747227919\\
3251.23639047209	-16.5299086128236\\
3260.68128612767	-16.5503895551376\\
3270.15361936182	-16.5706145535211\\
3279.65346988117	-16.5905805602875\\
3289.18091762389	-16.6102844750733\\
3298.73604276038	-16.6297231435995\\
3308.31892569391	-16.6488933563956\\
3317.92964706136	-16.667791847486\\
3327.56828773383	-16.6864152930372\\
3337.23492881737	-16.7047603099639\\
3346.92965165364	-16.7228234544926\\
3356.65253782058	-16.7406012206822\\
3366.40366913316	-16.7580900388979\\
3376.18312764399	-16.775286274239\\
3385.99099564403	-16.7921862249173\\
3395.82735566334	-16.808786120585\\
3405.6922904717	-16.8250821206096\\
3415.58588307935	-16.8410703122949\\
3425.50821673767	-16.8567467090442\\
3435.45937493988	-16.8721072484659\\
3445.43944142178	-16.8871477904164\\
3455.44850016238	-16.9018641149811\\
3465.48663538468	-16.916251920388\\
3475.55393155635	-16.9303068208531\\
3485.65047339042	-16.9440243443551\\
3495.77634584604	-16.9573999303345\\
3505.93163412913	-16.9704289273167\\
3516.11642369317	-16.9831065904541\\
3526.33080023988	-16.995428078985\\
3536.57484971991	-17.0073884536047\\
3546.84865833365	-17.018982673747\\
3557.15231253186	-17.0302055947703\\
3567.48589901646	-17.0410519650455\\
3577.84950474125	-17.0515164229423\\
3588.24321691261	-17.0615934937067\\
3598.66712299027	-17.0712775862289\\
3609.12131068803	-17.0805629896934\\
3619.6058679745	-17.0894438701089\\
3630.12088307383	-17.0979142667102\\
3640.66644446648	-17.1059680882288\\
3651.24264088994	-17.1135991090249\\
3661.84956133948	-17.1208009650749\\
3672.4872950689	-17.1275671498081\\
3683.1559315913	-17.1338910097852\\
3693.8555606798	-17.1397657402124\\
3704.58627236831	-17.145184380282\\
3715.34815695232	-17.1501398083326\\
3726.14130498959	-17.1546247368202\\
3736.96580730098	-17.1586317070903\\
3747.82175497118	-17.1621530839428\\
3758.70923934946	-17.1651810499791\\
3769.6283520505	-17.1677075997203\\
3780.5791849551	-17.1697245334862\\
3791.56183021097	-17.1712234510227\\
3802.57638023352	-17.1721957448648\\
3813.62292770663	-17.1726325934232\\
3824.70156558342	-17.172524953778\\
3835.81238708705	-17.1718635541673\\
3846.95548571148	-17.1706388861529\\
3858.1309552223	-17.1688411964469\\
3869.33888965746	-17.1664604783815\\
3880.57938332809	-17.1634864630028\\
3891.85253081934	-17.159908609768\\
3903.15842699108	-17.1557160968262\\
3914.49716697878	-17.1508978108567\\
3925.86884619426	-17.1454423364444\\
3937.27356032653	-17.1393379449631\\
3948.71140534256	-17.1325725829406\\
3960.18247748814	-17.1251338598761\\
3971.68687328862	-17.1170090354777\\
3983.22468954976	-17.1081850062866\\
3994.79602335857	-17.098648291652\\
4006.40097208407	-17.0883850190188\\
4018.03963337816	-17.0773809084854\\
4029.7121051764	-17.0656212565884\\
4041.41848569887	-17.0530909192676\\
4053.15887345099	-17.0397742939581\\
4064.9333672243	-17.0256553007578\\
4076.74206609739	-17.010717362609\\
4088.58506943661	-16.9949433844335\\
4100.46247689702	-16.9783157311514\\
4112.37438842317	-16.9608162045112\\
4124.32090424992	-16.9424260186535\\
4136.30212490336	-16.9231257743214\\
4148.31815120158	-16.9028954316276\\
4160.36908425555	-16.8817142812782\\
4172.45502546997	-16.8595609141461\\
4184.57607654415	-16.8364131890785\\
4196.73233947279	-16.8122481988124\\
4208.92391654693	-16.787042233862\\
4221.15091035474	-16.7607707442296\\
4233.41342378242	-16.7334082987804\\
4245.71156001506	-16.7049285421053\\
4258.04542253748	-16.6753041486825\\
4270.41511513517	-16.6445067741293\\
4282.82074189508	-16.6125070033202\\
4295.26240720654	-16.5792742951219\\
4307.74021576216	-16.5447769234781\\
4320.25427255865	-16.5089819145467\\
4332.80468289776	-16.4718549795683\\
4345.39155238712	-16.4333604431099\\
4358.01498694118	-16.3934611662966\\
4370.67509278205	-16.3521184646023\\
4383.37197644044	-16.3092920197307\\
4396.1057447565	-16.264939785069\\
4408.87650488079	-16.2190178841421\\
4421.68436427513	-16.1714805014394\\
4434.52943071349	-16.1222797649173\\
4447.41181228298	-16.0713656194074\\
4460.33161738465	-16.0186856900782\\
4473.28895473449	-15.964185135004\\
4486.28393336432	-15.9078064857928\\
4499.31666262266	-15.8494894751059\\
4512.38725217573	-15.7891708497718\\
4525.49581200829	-15.7267841680493\\
4538.64245242466	-15.6622595794286\\
4551.82728404956	-15.5955235851726\\
4565.05041782907	-15.5264987775873\\
4578.31196503159	-15.455103555777\\
4591.61203724876	-15.3812518153682\\
4604.95074639639	-15.3048526093857\\
4618.32820471539	-15.225809777125\\
4631.74452477276	-15.1440215374801\\
4645.19981946247	-15.0593800427545\\
4658.69420200651	-14.9717708885011\\
4672.22778595571	-14.8810725743908\\
4685.80068519082	-14.7871559105028\\
4699.41301392341	-14.6898833627559\\
4713.06488669679	-14.589108330451\\
4726.7564183871	-14.4846743480735\\
4740.4877242041	-14.3764142026151\\
4754.25891969233	-14.2641489567179\\
4768.07012073193	-14.147686866946\\
4781.92144353969	-14.0268221854765\\
4795.81300467001	-13.9013338325298\\
4809.74492101589	-13.7709839260103\\
4823.7173098099	-13.6355161542346\\
4837.73028862517	-13.4946539774952\\
4851.7839753764	-13.3480986448381\\
4865.87848832079	-13.1955270142991\\
4880.01394605913	-13.0365891686356\\
4894.19046753673	-12.8709058253458\\
4908.40817204441	-12.6980655510517\\
4922.66717921959	-12.517621808458\\
4936.96760904717	-12.3290898926009\\
4951.30958186066	-12.1319438572159\\
4965.69321834313	-11.9256135997559\\
4980.11863952821	-11.7094823769032\\
4994.58596680117	-11.4828851796653\\
5009.09532189988	-11.2451086362551\\
5023.64682691588	-10.9953934746536\\
5038.24060429537	-10.7329411304849\\
5052.87677684028	-10.4569269297625\\
5067.55546770927	-10.1665235628039\\
5082.27680041875	-9.86094052531847\\
5097.040898844	-9.53948817534032\\
5111.84788722013	-9.20167952324982\\
5126.69789014316	-8.84738947102843\\
5141.59103257104	-8.47710064156025\\
5156.52743982478	-8.09227756303821\\
5171.50723758939	-7.69592572470354\\
5186.53055191505	-7.29340358349731\\
5201.59750921807	-6.89354842957905\\
5216.70823628203	-6.51011500357402\\
5231.86286025882	-6.163342097266\\
5247.06150866969	-5.88107540340628\\
5262.30430940635	-5.6982980731923\\
5277.59139073204	-5.65353119929714\\
5292.92288128262	-5.78130279739155\\
5308.29891006761	-6.10249485173997\\
5323.71960647132	-6.61741093535499\\
5339.18510025393	-7.30609795025407\\
5354.69552155257	-8.13569582480356\\
5370.25100088241	-9.07006815712034\\
5385.85166913779	-10.0770364014166\\
5401.49765759328	-11.1316644992599\\
5417.18909790481	-12.2165137185481\\
5432.92612211079	-13.3203919586503\\
5448.70886263318	-14.4366859842779\\
5464.53745227863	-15.5617899505578\\
5480.41202423962	-16.6937654019412\\
5496.33271209552	-17.8311845343494\\
5512.2996498138	-18.9720382717292\\
5528.31297175106	-20.1125744498565\\
5544.3728126542	-21.2459501791794\\
5560.47930766164	-22.3606570029834\\
5576.63259230428	-23.4388682638313\\
5592.83280250682	-24.4552451197242\\
5609.08007458877	-25.3773124075674\\
5625.37454526567	-26.1689183498702\\
5641.71635165024	-26.7976086409671\\
5658.10563125347	-27.2442093364726\\
5674.54252198587	-27.5098775061185\\
5691.02716215855	-27.6160435110202\\
5707.55969048444	-27.5972904654774\\
5724.14024607939	-27.4917889638138\\
5740.76896846344	-27.3339916511036\\
5757.4459975619	-27.151236540628\\
5774.17147370658	-26.9633980057906\\
5790.94553763696	-26.7840646970078\\
5807.76833050134	-26.6221309346864\\
5824.63999385812	-26.4832548601054\\
5841.56066967684	-26.3710106882683\\
5858.53050033957	-26.2877379687967\\
5875.54962864192	-26.2351488350861\\
5892.61819779434	-26.2147595149035\\
5909.73635142334	-26.2281995226388\\
5926.90423357264	-26.277435769687\\
5944.12198870441	-26.3649344140839\\
5961.3897617005	-26.493771884251\\
5978.70769786364	-26.6676983970114\\
5996.07594291864	-26.8911528671032\\
6013.4946430137	-27.1692283291701\\
6030.96394472151	-27.5075931447759\\
6048.48399504063	-27.9123862371847\\
6066.0549413966	-28.3901238234885\\
6083.67693164325	-28.9476777012267\\
6101.35011406393	-29.592406018129\\
6119.07463737276	-30.3325310522164\\
6136.85065071587	-31.1778609143775\\
6154.67830367267	-32.1409387784561\\
6172.55774625708	-33.2386503989199\\
6190.48912891884	-34.4941099564177\\
6208.47260254473	-35.9377749412476\\
6226.50831845987	-37.6031660546357\\
6244.59642842897	-39.4980789049731\\
6262.73708465763	-41.4808242689399\\
6280.9304397936	-42.9140696967672\\
6299.1766469281	-42.6837063389293\\
6317.47585959704	-40.8567193486474\\
6335.82823178239	-38.5509283310147\\
6354.23391791342	-36.3494942805797\\
6372.69307286802	-34.3746867403519\\
6391.20585197403	-32.6193517584393\\
6409.77241101048	-31.0604549304431\\
6428.39290620898	-29.6861509516929\\
6447.06749425496	-28.4998540304962\\
6465.79633228904	-27.5169875888122\\
6484.57957790835	-26.757238564716\\
6503.41738916781	-26.2338748147917\\
6522.30992458151	-25.9441665964105\\
6541.25734312404	-25.8660860078935\\
6560.25980423179	-25.9629965690192\\
6579.31746780432	-26.1927337257264\\
6598.43049420572	-26.5157858892881\\
6617.59904426592	-26.8997881161146\\
6636.82327928208	-27.3205640295306\\
6656.1033610199	-27.761195992984\\
6675.43945171504	-28.2104197889427\\
6694.83171407447	-28.6610567970392\\
6714.28031127778	-29.1087480241611\\
6733.78540697864	-29.5510227395577\\
6753.34716530612	-29.9866475939412\\
6772.96575086609	-30.4151851650501\\
6792.6413287426	-30.8366999493732\\
6812.3740644993	-31.2515648901461\\
6832.16412418073	-31.6603352468303\\
6852.01167431389	-32.0636671285893\\
6871.91688190947	-32.4622654865971\\
6891.87991446336	-32.8568514664184\\
6911.90093995803	-33.248142440474\\
6931.98012686392	-33.636840305821\\
6952.11764414092	-34.0236251263023\\
6972.31366123971	-34.409152181724\\
6992.56834810323	-34.7940511342801\\
7012.88187516815	-35.1789264486548\\
7033.2544133662	-35.5643584822417\\
7053.68613412573	-35.9509048448433\\
7074.17720937305	-36.3391017451807\\
7094.72781153392	-36.7294651156376\\
7115.33811353503	-37.1224913507508\\
7136.0082888054	-37.5186575182565\\
7156.73851127786	-37.9184209102829\\
7177.52895539054	-38.3222178009751\\
7198.37979608831	-38.7304612690008\\
7219.29120882424	-39.1435379323377\\
7240.26336956111	-39.5618034322789\\
7261.29645477286	-39.9855764987873\\
7282.39064144612	-40.4151314374171\\
7303.54610708163	-40.8506889095569\\
7324.76302969581	-41.2924049480762\\
7346.04158782219	-41.7403582812738\\
7367.38196051295	-42.1945362590761\\
7388.78432734045	-42.6548200255402\\
7410.24886839867	-43.1209701081145\\
7431.77576430477	-43.5926143481513\\
7453.36519620064	-44.0692411226846\\
7475.01734575436	-44.5502021175042\\
7496.73239516175	-45.0347304465139\\
7518.51052714796	-45.521981473812\\
7540.35192496891	-46.0111048498443\\
7562.25677241288	-46.5013562266585\\
7584.22525380213	-46.9922545498595\\
7606.25755399426	-47.4837836521697\\
7628.35385838401	-47.9766217766514\\
7650.51435290461	-48.4723539284897\\
7672.73922402945	-48.9735686043701\\
7695.02865877364	-49.4836395751396\\
7717.38284469556	-50.0057971726954\\
7739.80196989847	-50.5407115835204\\
7762.28622303206	-51.0811229676575\\
7784.83579329402	-51.6011471114632\\
7807.45087043172	-52.0382233537741\\
7830.13164474371	-52.2732330303941\\
7852.87830708137	-52.1383773359308\\
7875.69104885052	-51.4978617239214\\
7898.57006201299	-50.3603471048423\\
7921.51553908828	-48.871557125759\\
7944.52767315516	-47.1760946810727\\
7967.6066578533	-45.2991977607838\\
7990.7526873849	-43.1475262114135\\
8013.96595651631	-40.6983620462801\\
8037.24666057965	-38.248162503472\\
8060.59499547458	-36.2795481061707\\
8084.01115766972	-35.0214839868533\\
8107.49534420455	-34.3423280420482\\
8131.04775269089	-34.0024652687736\\
8154.66858131464	-33.8278559922761\\
8178.35802883743	-33.7238081051864\\
8202.11629459831	-33.6440257250416\\
8225.9435785154	-33.5667631150083\\
8249.84008108758	-33.4821368109697\\
8273.80600339621	-33.3859786967176\\
8297.84154710675	-33.2768892858508\\
8321.94691447056	-33.154800635505\\
8346.12230832648	-33.0202595550126\\
8370.36793210265	-32.8740639595257\\
8394.68398981816	-32.7170775400028\\
8419.07068608474	-32.550136785949\\
8443.52822610859	-32.3740066983227\\
8468.05681569197	-32.1893623652933\\
8492.65666123506	-31.9967841840646\\
8517.32796973759	-31.7967600806569\\
8542.07094880062	-31.5896910781529\\
8566.88580662836	-31.3758982125268\\
8591.77275202978	-31.1556297157704\\
8616.73199442049	-30.9290679054085\\
8641.76374382445	-30.6963355138651\\
8666.86821087573	-30.4575013578486\\
8692.0456068203	-30.2125853418086\\
8717.29614351781	-29.9615628421142\\
8742.62003344335	-29.7043685483619\\
8768.01748968928	-29.440899856205\\
8793.48872596697	-29.1710199192023\\
8819.03395660864	-28.8945604799489\\
8844.65339656915	-28.6113246165441\\
8870.34726142778	-28.3210895621192\\
8896.11576739013	-28.0236097855511\\
8921.95913128983	-27.7186205638798\\
8947.8775705904	-27.4058423352923\\
8973.87130338718	-27.0849862008697\\
8999.94054840899	-26.7557610500637\\
9026.08552502009	-26.417882927192\\
9052.30645322202	-26.0710874442435\\
9078.60355365542	-25.7151462909002\\
9104.97704760185	-25.3498892091057\\
9131.42715698578	-24.9752331991167\\
9157.95410437629	-24.5912212138332\\
9184.55811298909	-24.1980731708203\\
9211.23940668829	-23.7962527273316\\
9237.99820998835	-23.3865538202223\\
9264.83474805596	-22.9702112521428\\
9291.74924671189	-22.5490391945488\\
9318.74193243297	-22.1255996588606\\
9345.81303235391	-21.7033986230611\\
9372.96277426923	-21.2870990055995\\
9400.19138663528	-20.8827252771659\\
9427.499098572	-20.4978131787718\\
9454.88613986494	-20.1414316447877\\
9482.35274096723	-19.8239807739499\\
9509.89913300142	-19.5566670860177\\
9537.52554776148	-19.3506002119374\\
9565.23221771478	-19.2155616412505\\
9593.01937600397	-19.1586506346974\\
9620.88725644901	-19.1831459639521\\
9648.8360935491	-19.2879362616561\\
9676.86612248465	-19.4677151537822\\
9704.97757911932	-19.7138726291732\\
9733.1707000019	-20.0157880604031\\
9761.44572236841	-20.3621588054638\\
9789.802884144	-20.7420835055154\\
9818.24242394501	-21.1457749387276\\
9846.764581081	-21.5649129941072\\
9875.36959555668	-21.9927222595694\\
9904.05770807398	-22.4238757460867\\
9932.82916003413	-22.854310563354\\
9961.68419353956	-23.281014992929\\
9990.62305139605	-23.7018220141761\\
10019.6459771147	-24.1152264792219\\
10048.7532149142	-24.5202318842111\\
10077.9450097223	-24.9162264704816\\
10107.2216071787	-25.3028854658173\\
10136.5832536364	-25.6800952730244\\
10166.0301961643	-26.0478954150165\\
10195.5626825487	-26.4064345013351\\
10225.180961296	-26.7559370867638\\
10254.8852816345	-27.0966788962261\\
10284.6758935164	-27.4289684253952\\
10314.5530476201	-27.7531333727755\\
10344.5169953522	-28.0695107177981\\
10374.5679888495	-28.3784395412916\\
10404.7062809815	-28.680255902699\\
10434.9321253522	-28.9752892554154\\
10465.2457763023	-29.2638600087199\\
10495.6474889113	-29.5462779410883\\
10526.1375189998	-29.8228412425031\\
10556.7161231316	-30.0938360183611\\
10587.3835586158	-30.3595361290646\\
10618.1400835088	-30.6202032706965\\
10648.9859566169	-30.8760872258113\\
10679.9214374981	-31.1274262312186\\
10710.9467864646	-31.3744474231246\\
10742.0622645846	-31.6173673301813\\
10773.2681336847	-31.8563923927057\\
10804.5646563523	-32.0917194921506\\
10835.9520959375	-32.3235364793091\\
10867.4307165554	-32.5520226930653\\
10899.0007830885	-32.7773494640033\\
10930.6625611887	-32.9996805990798\\
10962.4163172795	-33.2191728449834\\
10994.2623185586	-33.4359763288672\\
11026.2008329998	-33.6502349759396\\
11058.2321293553	-33.8620869039937\\
11090.3564771582	-34.071664795393\\
11122.5741467244	-34.2790962473749\\
11154.8854091552	-34.4845041017692\\
11187.2905363394	-34.6880067554237\\
11219.7898009558	-34.8897184527773\\
11252.3834764751	-35.0897495621277\\
11285.0718371625	-35.2882068372463\\
11317.85515808	-35.4851936660672\\
11350.7337150887	-35.6808103082578\\
11383.7077848511	-35.8751541235443\\
11416.7776448331	-36.0683197927368\\
11449.9435733071	-36.2603995334658\\
11483.2058493535	-36.4514833127051\\
11516.5647528637	-36.6416590582266\\
11550.020564542	-36.8310128711885\\
11583.5735659084	-37.0196292421248\\
11617.2240393004	-37.2075912726483\\
11650.9722678758	-37.3949809052332\\
11684.8185356152	-37.5818791634721\\
11718.763127324	-37.7683664052303\\
11752.8063286348	-37.9545225911341\\
11786.9484260103	-38.140427570827\\
11821.189706745	-38.3261613894166\\
11855.5304589685	-38.5118046165133\\
11889.9709716468	-38.6974387002288\\
11924.5115345859	-38.8831463484686\\
11959.1524384334	-39.0690119398195\\
11993.8939746813	-39.255121966305\\
12028.7364356684	-39.4415655102787\\
12063.6801145827	-39.6284347577407\\
12098.7253054641	-39.8158255504217\\
12133.8723032063	-40.0038379790896\\
12169.1214035602	-40.1925770207047\\
12204.4729031354	-40.3821532223034\\
12239.9270994033	-40.5726834348286\\
12275.4842906997	-40.7642916005757\\
12311.1447762267	-40.9571095984809\\
12346.9088560558	-41.1512781521653\\
12382.7768311301	-41.3469478064681\\
12418.7490032672	-41.5442799791507\\
12454.8256751611	-41.7434480955337\\
12491.0071503854	-41.9446388150377\\
12527.2937333955	-42.1480533598933\\
12563.6857295313	-42.3539089576518\\
12600.1834450196	-42.5624404105009\\
12636.787186977	-42.7739018056737\\
12673.4972634121	-42.9885683823105\\
12710.3139832282	-43.2067385707863\\
12747.2376562263	-43.4287362204542\\
12784.268593107	-43.6549130305255\\
12821.4071054737	-43.8856511957625\\
12858.653505835	-44.121366272787\\
12896.0081076073	-44.3625102626747\\
12933.4712251176	-44.6095748888674\\
12971.0431736057	-44.8630950230506\\
13008.7242692275	-45.1236521705465\\
13046.5148290573	-45.3918778635242\\
13084.4151710904	-45.668456713709\\
13122.4256142459	-45.9541287291855\\
13160.5464783694	-46.2496902763864\\
13198.7780842357	-46.5559927287905\\
13237.1207535513	-46.8739373276317\\
13275.5748089573	-47.2044639945158\\
13314.1405740324	-47.5485306405122\\
13352.8183732948	-47.9070776990635\\
13391.6085322057	-48.2809698578821\\
13430.5113771719	-48.6709028322857\\
13469.5272355482	-49.0772569196086\\
13508.6564356403	-49.4998703399697\\
13547.8993067079	-49.9376935905985\\
13587.2561789671	-50.3882720143744\\
13626.7273835931	-50.8469919142863\\
13666.3132527234	-51.3060290687553\\
13706.0141194603	-51.7529887453848\\
13745.8303178738	-52.1693829205336\\
13785.7621830042	-52.529432159521\\
13825.8100508654	-52.8002175481828\\
13865.9742584471	-52.9446510633947\\
13906.2551437182	-52.9282557488815\\
13946.6530456293	-52.7285041399112\\
13987.1683041157	-52.342398583813\\
14027.8012601002	-51.7875299113361\\
14068.552255496	-51.0958942637747\\
14109.4216332096	-50.3045508497438\\
14150.4097371434	-49.4479699772796\\
14191.5169121992	-48.554165374964\\
14232.7435042805	-47.6440333184717\\
14274.0898602958	-46.7324268235053\\
14315.5563281614	-45.8297939748295\\
14357.143256804	-44.9437689177292\\
14398.8509961643	-44.0804996642649\\
14440.6798971995	-43.2456874479941\\
14482.6303118861	-42.4453706212547\\
14524.7025932234	-41.6864780638368\\
14566.897095236	-40.9771417457004\\
14609.214172977	-40.326718841701\\
14651.6541825309	-39.7454520514995\\
14694.2174810167	-39.2437178963319\\
14736.9044265908	-38.83089807905\\
14779.7153784499	-38.5140522518775\\
14822.6506968345	-38.2967140508728\\
14865.7107430314	-38.1781783946734\\
14908.8958793768	-38.1535269898568\\
14952.2064692598	-38.214386166769\\
14995.642877125	-38.3501629060442\\
15039.2054684757	-38.549394165338\\
15082.894609877	-38.800900302858\\
15126.710668959	-39.0945821815266\\
15170.6540144195	-39.4218471347334\\
15214.7250160277	-39.7757372872362\\
15258.9240446267	-40.1508613524733\\
15303.2514721371	-40.5432201601555\\
15347.7076715598	-40.9499903893138\\
15392.2930169794	-41.3693050436307\\
15437.0078835672	-41.8000490749928\\
15481.8526475843	-42.2416749063274\\
15526.8276863849	-42.6940338863828\\
15571.9333784194	-43.1572139236963\\
15617.1701032376	-43.6313689266577\\
15662.5382414919	-44.1165208563522\\
15708.0381749406	-44.6123092460731\\
15753.6702864508	-45.1176556380105\\
15799.434960002	-45.6303024873654\\
15845.3325806892	-46.1461815303745\\
15891.3635347259	-46.6585753744117\\
15937.5282094479	-47.1570793066343\\
15983.8269933157	-47.6264844890499\\
16030.2602759189	-48.0459313833094\\
16076.8284479785	-48.3890200099908\\
16123.5319013504	-48.625837966108\\
16170.3710290293	-48.7276180813593\\
16217.3462251512	-48.6734592171517\\
16264.4578849972	-48.4565844767351\\
16311.7064049967	-48.0867736261406\\
16359.0921827307	-47.5874767541177\\
16406.6156169351	-46.9894012699441\\
16454.2771075044	-46.3239662557211\\
16502.0770554945	-45.6189699326269\\
16550.0158631267	-44.8968648011769\\
16598.0939337903	-44.1748674453909\\
16646.3116720468	-43.4659613679326\\
16694.6694836331	-42.7801497341394\\
16743.1677754642	-42.1256483461619\\
16791.8069556377	-41.5099281018261\\
16840.5874334367	-40.9406258941485\\
16889.5096193329	-40.4263852552461\\
16938.5739249909	-39.9776933271855\\
16987.7807632708	-39.607755488229\\
17037.1305482323	-39.333367465805\\
17086.6236951379	-39.1755232282015\\
17136.2606204564	-39.1589288253555\\
17186.0417418664	-39.3082278624827\\
17235.9674782601	-39.6358364285116\\
17286.0382497463	-40.1119395117681\\
17336.2544776544	-40.6102281367136\\
17386.6165845377	-40.8713545155172\\
17437.1249941771	-40.627360155447\\
17487.7801315845	-39.8737882092255\\
17538.5824230064	-38.8697700348942\\
17589.5322959278	-37.868065972856\\
17640.6301790753	-36.9924607975487\\
17691.8765024211	-36.2732776243422\\
17743.2716971866	-35.6997650995088\\
17794.8161958454	-35.2488645837572\\
17846.5104321281	-34.8968935455412\\
17898.3548410248	-34.6232939692511\\
17950.3498587895	-34.4112954565552\\
18002.4959229435	-34.2475576701982\\
18054.793472279	-34.1215789446838\\
18107.2429468629	-34.0251359953355\\
18159.8447880408	-33.9518213596351\\
18212.59943844	-33.8966768424906\\
18265.5073419738	-33.8559028453142\\
18318.5689438452	-33.8266231495177\\
18371.7846905503	-33.8066899503838\\
18425.1550298826	-33.7945197518503\\
18478.6804109361	-33.7889552389954\\
18532.3612841095	-33.7891509058034\\
18586.1981011102	-33.7944812007116\\
18640.1913149575	-33.80446978924\\
18694.3413799868	-33.8187378417315\\
18748.6487518534	-33.8369685485459\\
18803.1138875363	-33.8588846508872\\
18857.737245342	-33.8842357476624\\
18912.5192849084	-33.9127924422292\\
18967.4604672086	-33.9443449019999\\
19022.5612545549	-33.9787039874194\\
19077.8221106026	-34.0157036645145\\
19133.2435003539	-34.0552038886127\\
19188.825890162	-34.0970935143377\\
19244.5697477347	-34.1412930522502\\
19300.4755421384	-34.187757272815\\
19356.5437438024	-34.2364777759502\\
19412.7748245225	-34.2874857212109\\
19469.1692574651	-34.3408549689499\\
19525.7275171709	-34.396705932891\\
19582.4500795596	-34.4552105034722\\
19639.337421933	-34.5165984823632\\
19696.3900229799	-34.5811660860754\\
19753.6083627794	-34.6492872482747\\
19810.9929228053	-34.7214287001871\\
19868.5441859302	-34.7981701702406\\
19926.2626364292	-34.8802315666992\\
19984.1487599846	-34.9685097613304\\
20042.2030436893	-35.0641286795221\\
20100.4259760513	-35.1685079645746\\
20158.8180469978	-35.2834577099653\\
20217.3797478792	-35.4113098694634\\
20276.1115714733	-35.5551011638879\\
20335.0140119893	-35.7188275829545\\
20394.0875650723	-35.9077961239766\\
20453.332727807	-36.1291021960724\\
20512.7499987225	-36.392252488165\\
20572.3398777957	-36.7099110159547\\
20632.1028664563	-37.0986191363506\\
20692.0394675905	-37.5790197988832\\
20752.1501855454	-38.1744054950512\\
20812.4355261333	-38.9050673986331\\
20872.8959966357	-39.7741070832549\\
20933.5321058081	-40.7404732574275\\
20994.3443638836	-41.6861031985578\\
21055.3332825778	-42.4192187381046\\
21116.4993750926	-42.7750977136375\\
21177.843156121	-42.7512452819493\\
21239.3651418511	-42.4922357275564\\
21301.0658499704	-42.1562099136049\\
21362.9457996704	-41.8398161463847\\
21425.005511651	-41.582602830821\\
21487.2455081245	-41.3921809770927\\
21549.6663128204	-41.262450979524\\
21612.2684509896	-41.1829308077024\\
21675.0524494088	-41.1427899108116\\
21738.0188363851	-41.1323526699559\\
21801.1681417601	-41.1435189527167\\
21864.5008969151	-41.1697622770143\\
21928.0176347744	-41.2059839772565\\
21991.7188898111	-41.2483320113842\\
22055.6051980506	-41.2940222349178\\
22119.6770970753	-41.3411727377349\\
22183.9351260298	-41.3886528498191\\
22248.3798256245	-41.435946391665\\
22313.0117381407	-41.4830288066746\\
22377.8314074351	-41.5302580339344\\
22442.8393789442	-41.578278765358\\
22508.0361996891	-41.6279390628459\\
22573.42241828	-41.6802173707562\\
22638.9985849206	-41.7361569515562\\
22704.7652514134	-41.7968038632638\\
22770.7229711634	-41.863143918763\\
22836.8722991836	-41.9360337675805\\
22903.2137920992	-42.0161215513459\\
22969.7480081524	-42.1037538715932\\
23036.475507207	-42.1988685224076\\
23103.3968507536	-42.3008766772148\\
23170.5126019133	-42.4085420682458\\
23237.8233254438	-42.5198588945427\\
23305.3295877428	-42.6318816301695\\
23373.0319568539	-42.7402610376827\\
23440.9310024704	-42.8375556846308\\
23509.027295941	-42.9072325876973\\
23577.3214102739	-42.9045086851547\\
23645.813920142	-42.7087672445279\\
23714.5054018876	-42.0885658207278\\
23783.3964335273	-40.9644813818228\\
23852.487594757	-39.8176487540258\\
23921.7794669562	-39.065112156772\\
23991.2726331939	-38.6160655756726\\
24060.9676782325	-38.2976102546725\\
24130.8651885331	-38.0357569407156\\
24200.9657522609	-37.8184012773935\\
24271.2699592893	-37.6499818217336\\
24341.7784012056	-37.5186250188548\\
24412.4916713155	-37.3783043219178\\
24483.4103646482	-37.1750996488746\\
24554.5350779617	-36.9004693479813\\
24625.8664097473	-36.5926675275636\\
24697.4049602353	-36.2944524262476\\
24769.1513313994	-36.0305515550862\\
24841.1061269619	-35.8100704471831\\
24913.2699523994	-35.6341643850462\\
24985.6434149471	-35.5010595645619\\
25058.2271236043	-35.4084284115874\\
25131.0216891393	-35.3543722328633\\
25204.0277240949	-35.3378056656565\\
25277.2458427934	-35.3586065753451\\
25350.6766613414	-35.4176720631662\\
25424.3207976355	-35.5169117274205\\
25498.1788713675	-35.6591243709052\\
25572.251504029	-35.8475599618267\\
25646.5393189173	-36.0846397634596\\
25721.0429411404	-36.3686448968874\\
25795.7629976221	-36.6865631077247\\
25870.7001171076	-37.0041125978922\\
25945.8549301685	-37.2684688193172\\
26021.2280692082	-37.45021076127\\
26096.8201684674	-37.5878780904921\\
26172.631864029	-37.7493354052886\\
26248.6637938241	-37.9674194123273\\
26324.9165976366	-38.2410460029372\\
26401.3909171093	-38.5784109763784\\
26478.0873957489	-39.0640280024564\\
26555.0066789314	-39.9249732887354\\
26632.1494139076	-41.2441745785924\\
26709.5162498089	-42.3684421666575\\
26787.1078376522	-42.839417015134\\
26864.9248303453	-42.918918699047\\
26942.9678826933	-42.8575187897861\\
27021.2376514032	-42.749054639763\\
27099.7347950898	-42.6235494646248\\
27178.4599742811	-42.4927651395889\\
27257.4138514242	-42.3632036802909\\
27336.5970908902	-42.2391741448349\\
27416.0103589806	-42.1234599640611\\
27495.6543239323	-42.0175508508423\\
27575.5296559237	-41.9218524191328\\
27655.6370270796	-41.8359128486774\\
27735.9771114778	-41.758643418367\\
27816.5505851542	-41.6885176990713\\
27897.3581261083	-41.6237504317389\\
27978.4004143096	-41.5624687430179\\
28059.6781317027	-41.5028947608414\\
28141.1919622134	-41.4435612700347\\
28222.942591754	-41.3835818174188\\
28304.9307082297	-41.3229943084843\\
28387.1570015441	-41.263193622982\\
28469.6221636049	-41.2074659919737\\
28552.3268883295	-41.1616380369802\\
28635.2718716517	-41.1348551203825\\
28718.4578115265	-41.1404891822946\\
28801.8854079368	-41.1970728844259\\
28885.5553628988	-41.3287224174822\\
28969.4683804682	-41.562999635231\\
29053.6251667458	-41.9195252985374\\
29138.0264298838	-42.3713256257745\\
29222.6728800915	-42.7526732176718\\
29307.5652296414	-42.6847850004465\\
29392.7041928752	-41.866797594183\\
29478.0904862097	-40.5521756000551\\
29563.724828143	-39.2324298881758\\
29649.6079392604	-38.1551751479402\\
29735.7405422405	-37.3436734853825\\
29822.1233618612	-36.7426933231163\\
29908.7571250062	-36.2915371307624\\
29995.6425606704	-35.9436534913606\\
30082.7803999667	-35.6670289899739\\
30170.1713761319	-35.4403721455611\\
30257.8162245328	-35.2495452894344\\
30345.7156826724	-35.0850379733788\\
30433.8704901962	-34.940328565133\\
30522.2813888985	-34.8108530494077\\
30610.9491227282	-34.6933600848521\\
30699.8744377959	-34.5855063569003\\
30789.0580823792	-34.4856014508025\\
30878.5008069296	-34.3924468754545\\
30968.2033640788	-34.3052354171496\\
31058.1665086448	-34.2234897657225\\
31148.3909976384	-34.1470266962071\\
31238.8775902694	-34.0759370731795\\
31329.6270479532	-34.0105739010454\\
31420.6401343172	-33.9515417001565\\
31511.9176152071	-33.899682156287\\
31603.4602586934	-33.8560558318091\\
31695.2688350778	-33.8219318956384\\
31787.3441168998	-33.7988226781186\\
31879.6868789431	-33.7886410946423\\
31972.2978982422	-33.7941124471713\\
32065.1779540888	-33.8196199413091\\
32158.3278280386	-33.8726813848583\\
32251.7483039178	-33.9662481179094\\
32345.4401678293	-34.1220699786543\\
32439.4042081599	-34.3756404184806\\
32533.6412155867	-34.7837874985006\\
32628.1519830835	-35.4360492402568\\
32722.9373059279	-36.4651316554515\\
32817.9979817077	-38.009636497383\\
32913.3348103278	-39.8941647777238\\
33008.9485940169	-40.8727339024557\\
33104.8401373338	-40.2067899202565\\
33201.010247175	-39.3762613230132\\
33297.4597327809	-39.1535561352817\\
33394.1894057426	-39.495319251361\\
33491.2000800092	-40.2413367982491\\
33588.492571894	-41.2737661223421\\
33686.0677000819	-42.5157914014144\\
33783.9262856361	-43.9081661836322\\
33882.0691520049	-45.3808801114476\\
33980.4971250287	-46.8146809696082\\
34079.2110329472	-48.00011087367\\
34178.2117064059	-48.6599089667567\\
34277.4999784636	-48.6219731072945\\
34377.0766845989	-47.9840746843799\\
34476.9426627176	-47.0032795848829\\
34577.0987531596	-45.894190932295\\
34677.5457987061	-44.7711610917162\\
34778.2846445863	-43.6795435991218\\
34879.3161384853	-42.6316825943265\\
34980.6411305502	-41.6288638325489\\
35082.2604733981	-40.6744385380481\\
35184.1750221229	-39.7848473342996\\
35286.3856343028	-39.0030171756989\\
35388.8931700067	-38.4142792455051\\
35491.6984918025	-38.1532639229115\\
35594.8024647638	-38.3729318045762\\
35698.2059564772	-39.163621731804\\
35801.9098370495	-40.4912463199828\\
35905.9149791155	-42.2341091324913\\
36010.2222578447	-44.2658627395396\\
36114.8325509493	-46.4898024204405\\
36219.7467386908	-48.8011983805875\\
36324.9657038884	-50.9759409906209\\
36430.4903319256	-52.5327534387299\\
36536.321510758	-52.9404445283859\\
36642.4601309206	-52.2822611910765\\
36748.9070855359	-51.1303256727589\\
36855.6632703202	-49.8974237843979\\
36962.7295835927	-48.7402023252974\\
37070.1069262816	-47.6928836688791\\
37177.7962019324	-46.7489102612307\\
37285.7983167157	-45.8915815268634\\
37394.1141794343	-45.1037926158052\\
37502.7447015312	-44.370648627452\\
37611.690797097	-43.6798208914824\\
37720.953382878	-43.0212613927395\\
37830.5333782835	-42.386793872523\\
37940.4317053936	-41.7697336849373\\
38050.6492889673	-41.1645677207485\\
38161.1870564499	-40.5666886692096\\
38272.045937981	-39.9721696922907\\
38383.2268664022	-39.3775670572024\\
38494.730777265	-38.7797423096669\\
38606.5586088389	-38.175699277163\\
38718.7113021189	-37.56243334026\\
38831.1898008335	-36.9367906628963\\
38943.9950514531	-36.2953336714504\\
39057.1280031972	-35.6342065634005\\
39170.5896080431	-34.9489915577732\\
39284.3808207337	-34.2345432914023\\
39398.5025987849	-33.4847852431103\\
39512.9559024947	-32.6924482312084\\
39627.7416949508	-31.8487271896843\\
39742.8609420383	-30.9428307441953\\
39858.3146124486	-29.9614066912439\\
39974.1036776869	-28.8878719009761\\
40090.2291120808	-27.7018422340572\\
40206.6918927882	-26.3794208838863\\
40323.4929998058	-24.8969629792012\\
40440.6334159772	-23.2469816014581\\
40558.114127001	-21.4925233671137\\
40675.9361214395	-19.9129569835826\\
40794.1003907265	-19.1598257252344\\
40912.6079291763	-19.7709344533356\\
41031.4597339914	-21.3541935896628\\
41150.6568052715	-23.2111208523949\\
41270.2001460212	-24.998522946382\\
41390.0907621591	-26.6278534762868\\
41510.329662526	-28.0986300918594\\
41630.9178588934	-29.4297333016446\\
41751.8563659719	-30.6361511291311\\
41873.1462014199	-31.717784265996\\
41994.7883858523	-32.6461251494608\\
42116.7839428486	-33.3447961467769\\
42239.1338989619	-33.7962841516829\\
42361.8392837277	-38.1591034844848\\
42484.901129672	-49.3129192257294\\
42608.3204723205	-51.7465345077609\\
42732.098350207	-48.8639658766239\\
42856.2358048825	-46.087510235426\\
42980.7338809233	-43.3180578181063\\
43105.5936259406	-40.6619233666166\\
43230.8160905887	-38.1597676196089\\
43356.4023285742	-35.7600086219533\\
43482.3533966646	-33.3597183810017\\
43608.6703546975	-30.8088493735775\\
43735.3542655892	-27.9592608926707\\
43862.4061953438	-25.8662591657177\\
43989.8272130623	-31.0289325255605\\
44117.6183909512	-42.9688138057915\\
44245.7808043322	-32.1145693075295\\
44374.3155316503	-27.398726383871\\
44503.2236544838	-26.2148468536421\\
44632.5062575529	-27.0379458948265\\
44762.1644287289	-26.6645351359638\\
44892.1992590432	-18.6507464262847\\
45022.6118426971	-9.52378511054713\\
45153.4032770701	-5.88841489259416\\
45284.5746627299	-9.11773724905199\\
45416.1271034413	-11.6516516749104\\
45548.0617061756	-13.3464590006428\\
45680.3795811198	-14.5395339338891\\
45813.0818416858	-15.4075771825723\\
45946.1696045207	-16.0453991087469\\
46079.6439895146	-16.5086859272191\\
46213.5061198112	-16.8326644470972\\
46347.7571218174	-17.0408404931576\\
46482.3981252117	-17.1494705452477\\
46617.4302629548	-17.1700352480732\\
46752.8546712983	-17.1106959666797\\
46888.6724897948	-16.9771941641138\\
47024.8848613075	-16.7734250711497\\
47161.4929320192	-16.5018093815988\\
47298.4978514428	-16.1635322373363\\
47435.9007724305	-15.7586893704887\\
47573.7028511832	-15.2863632926226\\
47711.905247261	-14.7446417800531\\
47850.5091235923	-14.1305834374624\\
47989.515646484	-13.4401289846842\\
48128.9259856309	-12.6679508014426\\
48268.741314126	-11.8072259622108\\
48408.96280847	-10.8493079707825\\
48549.5916485816	-9.78325731862319\\
48690.6290178068	-8.59516680823298\\
48832.0761029296	-7.26717684484386\\
48973.9340941814	-5.77600402267473\\
49116.2041852513	-4.09067316081802\\
49258.8875732962	-2.16888213798789\\
49401.9854589505	0.0491165465752463\\
49545.4990463369	2.65146939756678\\
49689.4295430757	5.77596055982762\\
49833.7781602955	9.6558508119766\\
49978.5461126432	14.7351207999181\\
50123.7346182943	22.0365996238137\\
50269.3448989632	35.0238958845\\
50415.3781799132	72.1868747050962\\
50561.8356899672	31.3091641283026\\
50708.7186615177	20.1137835217806\\
50856.0283305377	13.3760870596929\\
51003.7659365898	8.55602249912736\\
51151.932722839	4.81445702581654\\
51300.5299360604	1.76873492567954\\
51449.5588266515	-0.787957641497587\\
51599.0206486423	-2.98001106120072\\
51748.9166597058	-4.88796052607004\\
51899.2481211683	-6.56681397044179\\
52050.0162980206	-8.05567834561523\\
52201.222458928	-9.38320890868738\\
52352.8678762414	-10.5708773847769\\
52504.9538260082	-11.6350220159828\\
52657.4815879821	-12.5881780547194\\
52810.4524456353	-13.4399615878026\\
52963.8676861679	-14.1976625410274\\
53117.7286005194	-14.8666383275696\\
53272.03648338	-15.4505619521489\\
53426.7926332004	-15.9515545928942\\
53581.9983522035	-16.3702157756712\\
53737.6549463954	-16.7055498450731\\
53893.7637255759	-16.95477190881\\
54050.32600335	-17.1129554784119\\
54207.3430971385	-17.1724506178969\\
54364.8163281895	-17.1219417032083\\
54522.7470215893	-16.9448973374775\\
54681.1365062737	-16.6169175391261\\
54839.9861150389	-16.1009078558888\\
54999.2971845531	-15.3375240930328\\
55159.0710553673	-14.2240193628347\\
55319.3090719271	-12.5607795697586\\
55480.0125825835	-9.90889928044824\\
55641.1829396046	-5.98041022824773\\
55802.8214991868	-11.2223367918046\\
55964.9296214663	-22.6625999948974\\
56127.5086705306	-27.4630160721493\\
56290.5600144298	-26.2154579011993\\
56454.0850251881	-28.0565785594098\\
56618.0850788159	-36.7965885243546\\
56782.5615553201	-33.4126355704887\\
56947.5158387177	-25.8807419070265\\
57112.9493170452	-29.0783033736386\\
57278.8633823718	-32.60011730801\\
57445.259430811	-35.7914466120147\\
57612.1388625316	-39.0018213879187\\
57779.5030817701	-42.454642343968\\
57947.3534968421	-46.1678687067274\\
58115.6915201548	-49.9658769998909\\
58284.5185682181	-51.1113588722886\\
58453.836061657	-36.7777971831175\\
58623.6454252233	-33.5744249234894\\
58793.9480878083	-32.7219718383035\\
58964.7454824536	-31.3945717386495\\
59136.0390463639	-29.7717328227946\\
59307.8302209194	-27.886199700983\\
59480.1204516871	-25.6943635065406\\
59652.9111884337	-23.155763619276\\
59826.2038851374	-20.5154778972543\\
60000	-19.1571128387516\\
};
\addlegendentry{Case 2\hspace{1pt}}

\addplot [color=color2]
  table[row sep=crcr]{%
998.408908887404	0.0738377868713678\\
1001.30930333232	0.0257029049566226\\
1004.21812347122	-0.0224185091554543\\
1007.13539378088	-0.0705263730137808\\
1010.0611388092	-0.118620603636261\\
1012.99538317536	-0.166701117506078\\
1015.93815157008	-0.214767830567988\\
1018.88946875582	-0.26282065822438\\
1021.84935956695	-0.310859515331559\\
1024.81784890999	-0.358884316195708\\
1027.79496176382	-0.406894974569163\\
1030.78072317989	-0.454891403646353\\
1033.7751582824	-0.502873516059833\\
1036.77829226857	-0.55084122387637\\
1039.7901504088	-0.598794438592748\\
1042.81075804689	-0.646733071131853\\
1045.84014060028	-0.694657031838461\\
1048.87832356026	-0.742566230475118\\
1051.92533249214	-0.790460576217973\\
1054.98119303552	-0.838339977652608\\
1058.04593090447	-0.886204342769716\\
1061.11957188779	-0.934053578960841\\
1064.20214184915	-0.981887593014104\\
1067.2936667274	-1.02970629110977\\
1070.3941725367	-1.07750957881594\\
1073.50368536683	-1.12529736108405\\
1076.62223138331	-1.17306954224442\\
1079.74983682772	-1.22082602600183\\
1082.88652801783	-1.2685667154308\\
1086.03233134789	-1.31629151297119\\
1089.18727328881	-1.36400032042346\\
1092.35138038842	-1.4116930389441\\
1095.52467927164	-1.45936956904082\\
1098.70719664077	-1.50702981056786\\
1101.89895927566	-1.55467366272129\\
1105.09999403396	-1.60230102403399\\
1108.31032785134	-1.64991179237099\\
1111.52998774171	-1.6975058649244\\
1114.75900079749	-1.74508313820858\\
1117.99739418977	-1.79264350805504\\
1121.24519516858	-1.84018686960752\\
1124.50243106312	-1.88771311731678\\
1127.76912928198	-1.93522214493551\\
1131.04531731336	-1.98271384551328\\
1134.33102272532	-2.03018811139109\\
1137.62627316602	-2.07764483419634\\
1140.93109636392	-2.12508390483734\\
1144.24552012804	-2.1725052134981\\
1147.56957234818	-2.21990864963279\\
1150.90328099518	-2.26729410196034\\
1154.2466741211	-2.314661458459\\
1157.59977985952	-2.36201060636069\\
1160.96262642575	-2.40934143214546\\
1164.33524211704	-2.45665382153578\\
1167.71765531287	-2.50394765949093\\
1171.10989447516	-2.55122283020114\\
1174.51198814849	-2.59847921708191\\
1177.92396496038	-2.645716702768\\
1181.34585362152	-2.6929351691076\\
1184.777682926	-2.74013449715643\\
1188.21948175154	-2.78731456717158\\
1191.67127905977	-2.83447525860553\\
1195.13310389645	-2.8816164501\\
1198.60498539172	-2.92873801947973\\
1202.08695276034	-2.97583984374635\\
1205.57903530192	-3.02292179907184\\
1209.08126240123	-3.06998376079246\\
1212.59366352837	-3.11702560340215\\
1216.11626823906	-3.16404720054608\\
1219.64910617487	-3.21104842501417\\
1223.1922070635	-3.25802914873436\\
1226.745600719	-3.3049892427662\\
1230.30931704202	-3.35192857729381\\
1233.88338602009	-3.39884702161935\\
1237.46783772783	-3.44574444415599\\
1241.06270232725	-3.49262071242119\\
1244.66801006798	-3.5394756930295\\
1248.28379128751	-3.58630925168568\\
1251.91007641147	-3.63312125317753\\
1255.54689595388	-3.67991156136868\\
1259.1942805174	-3.72668003919144\\
1262.85226079359	-3.77342654863931\\
1266.52086756317	-3.82015095075978\\
1270.20013169629	-3.86685310564678\\
1273.89008415275	-3.91353287243311\\
1277.59075598232	-3.96019010928295\\
1281.30217832495	-4.00682467338405\\
1285.02438241106	-4.05343642094014\\
1288.7573995618	-4.10002520716291\\
1292.5012611893	-4.14659088626427\\
1296.25599879694	-4.19313331144829\\
1300.02164397962	-4.23965233490319\\
1303.79822842404	-4.28614780779316\\
1307.58578390892	-4.33261958025012\\
1311.38434230532	-4.37906750136554\\
1315.19393557689	-4.42549141918192\\
1319.01459578012	-4.47189118068443\\
1322.84635506463	-4.51826663179233\\
1326.68924567343	-4.56461761735026\\
1330.54329994321	-4.61094398111973\\
1334.40855030458	-4.65724556577003\\
1338.28502928238	-4.70352221286962\\
1342.17276949593	-4.74977376287692\\
1346.0718036593	-4.79600005513142\\
1349.9821645816	-4.84220092784437\\
1353.90388516726	-4.88837621808959\\
1357.83699841628	-4.93452576179418\\
1361.78153742455	-4.98064939372891\\
1365.73753538408	-5.02674694749884\\
1369.70502558332	-5.07281825553358\\
1373.68404140741	-5.11886314907764\\
1377.67461633848	-5.16488145818047\\
1381.67678395594	-5.21087301168665\\
1385.69057793673	-5.25683763722575\\
1389.71603205562	-5.30277516120221\\
1393.75318018552	-5.34868540878516\\
1397.80205629771	-5.39456820389789\\
1401.86269446218	-5.4404233692076\\
1405.93512884789	-5.48625072611466\\
1410.01939372306	-5.53205009474198\\
1414.11552345545	-5.5778212939242\\
1418.22355251267	-5.6235641411968\\
1422.34351546247	-5.66927845278508\\
1426.47544697298	-5.71496404359293\\
1430.61938181308	-5.76062072719164\\
1434.77535485265	-5.80624831580853\\
1438.94340106285	-5.85184662031537\\
1443.12355551644	-5.89741545021685\\
1447.31585338808	-5.9429546136387\\
1451.52032995458	-5.98846391731592\\
1455.73702059527	-6.03394316658069\\
1459.96596079222	-6.07939216535033\\
1464.20718613061	-6.12481071611491\\
1468.46073229898	-6.17019861992488\\
1472.72663508953	-6.21555567637865\\
1477.00493039847	-6.2608816836097\\
1481.29565422626	-6.30617643827396\\
1485.59884267796	-6.35143973553668\\
1489.9145319635	-6.39667136905949\\
1494.24275839802	-6.44187113098705\\
1498.58355840214	-6.48703881193365\\
1502.9369685023	-6.53217420096978\\
1507.30302533102	-6.57727708560828\\
1511.68176562726	-6.62234725179061\\
1516.07322623672	-6.6673844838728\\
1520.4774441121	-6.71238856461131\\
1524.89445631348	-6.75735927514864\\
1529.32430000859	-6.80229639499898\\
1533.76701247313	-6.84719970203346\\
1538.22263109108	-6.89206897246533\\
1542.69119335505	-6.93690398083508\\
1547.17273686653	-6.98170449999515\\
1551.66729933626	-7.02647030109473\\
1556.17491858454	-7.07120115356412\\
1560.69563254152	-7.1158968250992\\
1565.22947924755	-7.16055708164544\\
1569.77649685348	-7.20518168738189\\
1574.33672362099	-7.249770404705\\
1578.91019792293	-7.29432299421206\\
1583.49695824359	-7.33883921468476\\
1588.09704317908	-7.38331882307221\\
1592.71049143762	-7.42776157447398\\
1597.3373418399	-7.47216722212301\\
1601.97763331937	-7.51653551736797\\
1606.63140492256	-7.56086620965581\\
1611.29869580948	-7.60515904651383\\
1615.97954525385	-7.64941377353174\\
1620.67399264353	-7.69363013434322\\
1625.38207748075	-7.73780787060764\\
1630.10383938254	-7.7819467219912\\
1634.83931808099	-7.82604642614802\\
1639.58855342363	-7.87010671870109\\
1644.35158537374	-7.91412733322267\\
1649.12845401068	-7.9581080012149\\
1653.91919953026	-8.00204845208968\\
1658.72386224506	-8.04594841314877\\
1663.54248258477	-8.08980760956327\\
1668.3751010965	-8.13362576435305\\
1673.22175844519	-8.17740259836589\\
1678.08249541389	-8.22113783025637\\
1682.95735290413	-8.26483117646439\\
1687.84637193625	-8.30848235119356\\
1692.74959364978	-8.35209106638931\\
1697.66705930373	-8.39565703171657\\
1702.598810277	-8.43917995453735\\
1707.54488806867	-8.48265953988796\\
1712.50533429837	-8.52609549045588\\
1717.48019070668	-8.56948750655651\\
1722.46949915539	-8.61283528610937\\
1727.47330162792	-8.65613852461424\\
1732.49164022965	-8.6993969151269\\
1737.52455718828	-8.74261014823442\\
1742.57209485418	-8.78577791203038\\
1747.63429570074	-8.82889989208958\\
1752.71120232474	-8.87197577144254\\
1757.80285744672	-8.91500523054954\\
1762.9093039113	-8.9579879472744\\
1768.03058468759	-9.000923596858\\
1773.16674286949	-9.04381185189119\\
1778.31782167613	-9.08665238228771\\
1783.48386445216	-9.12944485525633\\
1788.66491466817	-9.17218893527302\\
1793.86101592101	-9.21488428405242\\
1799.07221193421	-9.25753056051924\\
1804.29854655827	-9.30012742077893\\
1809.54006377114	-9.34267451808821\\
1814.79680767846	-9.38517150282519\\
1820.06882251405	-9.42761802245887\\
1825.35615264021	-9.47001372151852\\
1830.65884254811	-9.51235824156237\\
1835.97693685817	-9.55465122114608\\
1841.31048032043	-9.59689229579065\\
1846.65951781493	-9.63908109794993\\
1852.0240943521	-9.68121725697771\\
1857.40425507312	-9.72330039909423\\
1862.8000452503	-9.76533014735246\\
1868.21151028746	-9.8073061216036\\
1873.63869572033	-9.84922793846237\\
1879.08164721693	-9.89109521127163\\
1884.54041057793	-9.93290755006666\\
1890.01503173706	-9.97466456153872\\
1895.50555676149	-10.0163658489983\\
1901.01203185221	-10.0580110123377\\
1906.53450334442	-10.0995996479933\\
1912.07301770794	-10.1411313489068\\
1917.62762154758	-10.1826057044865\\
1923.19836160353	-10.2240223005678\\
1928.78528475177	-10.2653807193728\\
1934.38843800444	-10.3066805394695\\
1940.00786851027	-10.3479213357312\\
1945.64362355496	-10.3891026792935\\
1951.29575056155	-10.430224137513\\
1956.96429709087	-10.4712852739229\\
1962.64931084191	-10.5122856481902\\
1968.35083965221	-10.5532248160706\\
1974.0689314983	-10.5941023293639\\
1979.80363449607	-10.6349177358675\\
1985.5549969012	-10.6756705793309\\
1991.32306710953	-10.7163603994077\\
1997.10789365752	-10.756986731608\\
2002.9095252226	-10.7975491072499\\
2008.72801062364	-10.83804705341\\
2014.5633988213	-10.8784800928733\\
2020.41573891849	-10.9188477440824\\
2026.28508016076	-10.9591495210857\\
2032.17147193671	-10.9993849334853\\
2038.07496377843	-11.0395534863832\\
2043.99560536191	-11.0796546803277\\
2049.93344650741	-11.1196880112579\\
2055.88853717995	-11.1596529704485\\
2061.86092748969	-11.199549044453\\
2067.85066769238	-11.2393757150456\\
2073.85780818972	-11.2791324591634\\
2079.88239952988	-11.3188187488465\\
2085.92449240784	-11.3584340511781\\
2091.98413766585	-11.3979778282226\\
2098.06138629387	-11.4374495369639\\
2104.15628942998	-11.4768486292417\\
2110.26889836082	-11.5161745516871\\
2116.39926452202	-11.5554267456577\\
2122.54743949863	-11.5946046471706\\
2128.71347502555	-11.6337076868353\\
2134.89742298798	-11.6727352897848\\
2141.09933542183	-11.7116868756059\\
2147.3192645142	-11.7505618582684\\
2153.55726260378	-11.7893596460528\\
2159.81338218131	-11.8280796414773\\
2166.08767589	-11.8667212412231\\
2172.38019652601	-11.9052838360584\\
2178.69099703887	-11.9437668107619\\
2185.02013053192	-11.982169544044\\
2191.36765026278	-12.0204914084674\\
2197.73360964376	-12.0587317703658\\
2204.11806224237	-12.096889989762\\
2210.5210617817	-12.1349654202833\\
2216.94266214092	-12.172957409077\\
2223.38291735573	-12.2108652967234\\
2229.84188161878	-12.2486884171471\\
2236.31960928018	-12.2864260975282\\
2242.81615484791	-12.3240776582099\\
2249.3315729883	-12.3616424126063\\
2255.86591852648	-12.3991196671075\\
2262.41924644686	-12.4365087209835\\
2268.99161189358	-12.4738088662861\\
2275.58307017096	-12.5110193877491\\
2282.193676744	-12.5481395626874\\
2288.8234872388	-12.5851686608928\\
2295.47255744309	-12.6221059445297\\
2302.14094330664	-12.6589506680273\\
2308.82870094176	-12.6957020779714\\
2315.53588662376	-12.7323594129925\\
2322.26255679145	-12.7689219036534\\
2329.00876804758	-12.8053887723341\\
2335.77457715933	-12.8417592331142\\
2342.56004105881	-12.8780324916538\\
2349.36521684349	-12.9142077450719\\
2356.19016177673	-12.9502841818223\\
2363.03493328823	-12.9862609815677\\
2369.89958897454	-13.022137315051\\
2376.7841865995	-13.0579123439641\\
2383.68878409479	-13.0935852208149\\
2390.61343956036	-13.129155088791\\
2397.55821126494	-13.1646210816208\\
2404.52315764654	-13.199982323433\\
2411.50833731294	-13.2352379286119\\
2418.51380904216	-13.2703870016508\\
2425.53963178298	-13.3054286370028\\
2432.58586465543	-13.3403619189277\\
2439.65256695128	-13.3751859213368\\
2446.73979813453	-13.4098997076342\\
2453.84761784197	-13.4445023305551\\
2460.97608588357	-13.4789928320012\\
2468.12526224311	-13.513370242872\\
2475.29520707858	-13.5476335828935\\
2482.48598072276	-13.5817818604435\\
2489.69764368367	-13.6158140723725\\
2496.93025664514	-13.6497292038221\\
2504.18388046725	-13.6835262280388\\
2511.45857618691	-13.7172041061848\\
2518.75440501834	-13.7507617871442\\
2526.07142835356	-13.7841982073256\\
2533.40970776297	-13.8175122904605\\
2540.76930499581	-13.8507029473977\\
2548.15028198072	-13.8837690758932\\
2555.55270082622	-13.916709560396\\
2562.97662382129	-13.9495232718288\\
2570.42211343582	-13.9822090673649\\
2577.88923232121	-14.0147657901994\\
2585.37804331086	-14.0471922693168\\
2592.88860942067	-14.0794873192523\\
2600.42099384964	-14.1116497398488\\
2607.97525998035	-14.1436783160084\\
2615.5514713795	-14.1755718174388\\
2623.14969179846	-14.2073289983935\\
2630.7699851738	-14.2389485974072\\
2638.41241562783	-14.2704293370246\\
2646.07704746912	-14.301769923524\\
2653.76394519307	-14.3329690466338\\
2661.47317348244	-14.3640253792439\\
2669.2047972079	-14.3949375771096\\
2676.95888142856	-14.4257042785494\\
2684.73549139252	-14.4563241041358\\
2692.53469253745	-14.4867956563792\\
2700.3565504911	-14.5171175194047\\
2708.20113107189	-14.547288258621\\
2716.06850028941	-14.5773064203827\\
2723.95872434503	-14.6071705316434\\
2731.87186963244	-14.6368790996024\\
2739.8080027382	-14.6664306113415\\
2747.76719044229	-14.695823533455\\
2755.74949971872	-14.7250563116694\\
2763.75499773603	-14.7541273704552\\
2771.78375185791	-14.7830351126292\\
2779.83582964371	-14.8117779189473\\
2787.91129884907	-14.8403541476872\\
2796.01022742645	-14.8687621342219\\
2804.13268352572	-14.897000190582\\
2812.27873549471	-14.9250666050079\\
2820.44845187983	-14.9529596414909\\
2828.64190142659	-14.980677539303\\
2836.85915308022	-15.0082185125153\\
2845.10027598624	-15.0355807495044\\
2853.36533949103	-15.0627624124462\\
2861.65441314242	-15.0897616367975\\
2869.9675666903	-15.1165765307644\\
2878.30487008715	-15.143205174757\\
2886.6663934887	-15.1696456208308\\
2895.05220725446	-15.1958958921134\\
2903.46238194833	-15.2219539822166\\
2911.89698833922	-15.2478178546334\\
2920.35609740162	-15.2734854421194\\
2928.83978031619	-15.298954646058\\
2937.34810847038	-15.3242233358092\\
2945.88115345902	-15.3492893480407\\
2954.43898708491	-15.3741504860423\\
2963.02168135948	-15.3988045190208\\
2971.62930850331	-15.4232491813774\\
2980.2619409468	-15.4474821719645\\
2988.91965133077	-15.4715011533232\\
2997.60251250704	-15.4953037508998\\
3006.31059753909	-15.5188875522408\\
3015.04397970262	-15.5422501061662\\
3023.80273248624	-15.5653889219197\\
3032.58692959201	-15.5883014682951\\
3041.39664493612	-15.6109851727389\\
3050.23195264946	-15.6334374204273\\
3059.09292707829	-15.6556555533172\\
3067.97964278485	-15.6776368691703\\
3076.89217454798	-15.69937862055\\
3085.83059736374	-15.720878013788\\
3094.79498644609	-15.7421322079229\\
3103.78541722744	-15.7631383136069\\
3112.80196535939	-15.7838933919806\\
3121.84470671324	-15.8043944535153\\
3130.91371738075	-15.824638456821\\
3140.00907367472	-15.8446223074188\\
3149.13085212962	-15.8643428564765\\
3158.27912950228	-15.883796899507\\
3167.45398277248	-15.9029811750264\\
3176.65548914365	-15.9218923631723\\
3185.88372604349	-15.9405270842789\\
3195.13877112463	-15.9588818974089\\
3204.42070226528	-15.9769532988401\\
3213.7295975699	-15.9947377205042\\
3223.06553536981	-16.0122315283775\\
3232.42859422393	-16.0294310208204\\
3241.81885291936	-16.0463324268642\\
3251.23639047209	-16.0629319044439\\
3260.68128612767	-16.0792255385734\\
3270.15361936182	-16.0952093394623\\
3279.65346988117	-16.1108792405715\\
3289.18091762389	-16.126231096605\\
3298.73604276038	-16.1412606814352\\
3308.31892569391	-16.1559636859606\\
3317.92964706136	-16.1703357158908\\
3327.56828773383	-16.1843722894579\\
3337.23492881737	-16.1980688350503\\
3346.92965165364	-16.2114206887658\\
3356.65253782058	-16.2244230918815\\
3366.40366913316	-16.2370711882359\\
3376.18312764399	-16.2493600215204\\
3385.99099564403	-16.2612845324764\\
3395.82735566334	-16.2728395559928\\
3405.6922904717	-16.2840198181021\\
3415.58588307935	-16.2948199328684\\
3425.50821673767	-16.3052343991636\\
3435.45937493988	-16.3152575973273\\
3445.43944142178	-16.3248837857051\\
3455.44850016238	-16.3341070970596\\
3465.48663538468	-16.3429215348486\\
3475.55393155635	-16.3513209693654\\
3485.65047339042	-16.3592991337337\\
3495.77634584604	-16.3668496197514\\
3505.93163412913	-16.3739658735766\\
3516.11642369317	-16.3806411912477\\
3526.33080023988	-16.3868687140309\\
3536.57484971991	-16.3926414235862\\
3546.84865833365	-16.3979521369438\\
3557.15231253186	-16.402793501283\\
3567.48589901646	-16.4071579885015\\
3577.84950474125	-16.4110378895682\\
3588.24321691261	-16.4144253086467\\
3598.66712299027	-16.4173121569795\\
3609.12131068803	-16.4196901465208\\
3619.6058679745	-16.4215507833057\\
3630.12088307383	-16.4228853605421\\
3640.66644446648	-16.4236849514121\\
3651.24264088994	-16.4239404015671\\
3661.84956133948	-16.4236423213028\\
3672.4872950689	-16.4227810773952\\
3683.1559315913	-16.4213467845819\\
3693.8555606798	-16.4193292966694\\
3704.58627236831	-16.4167181972463\\
3715.34815695232	-16.413502789982\\
3726.14130498959	-16.4096720884883\\
3736.96580730098	-16.40521480572\\
3747.82175497118	-16.4001193428902\\
3758.70923934946	-16.3943737778718\\
3769.6283520505	-16.3879658530583\\
3780.5791849551	-16.3808829626531\\
3791.56183021097	-16.3731121393533\\
3802.57638023352	-16.3646400403967\\
3813.62292770663	-16.355452932931\\
3824.70156558342	-16.3455366786699\\
3835.81238708705	-16.3348767177907\\
3846.95548571148	-16.3234580520309\\
3858.1309552223	-16.3112652269341\\
3869.33888965746	-16.2982823131948\\
3880.57938332809	-16.2844928870466\\
3891.85253081934	-16.2698800096349\\
3903.15842699108	-16.2544262053107\\
3914.49716697878	-16.2381134387784\\
3925.86884619426	-16.2209230910239\\
3937.27356032653	-16.2028359339456\\
3948.71140534256	-16.1838321036035\\
3960.18247748814	-16.1638910719972\\
3971.68687328862	-16.142991617275\\
3983.22468954976	-16.1211117922681\\
3994.79602335857	-16.0982288912407\\
4006.40097208407	-16.0743194147298\\
4018.03963337816	-16.0493590323475\\
4029.7121051764	-16.0233225434011\\
4041.41848569887	-15.9961838351802\\
4053.15887345099	-15.9679158387431\\
4064.9333672243	-15.9384904820251\\
4076.74206609739	-15.9078786400729\\
4088.58506943661	-15.8760500821965\\
4100.46247689702	-15.8429734158089\\
4112.37438842317	-15.808616026707\\
4124.32090424992	-15.7729440155239\\
4136.30212490336	-15.7359221300607\\
4148.31815120158	-15.6975136931803\\
4160.36908425555	-15.6576805259146\\
4172.45502546997	-15.6163828654111\\
4184.57607654415	-15.5735792773044\\
4196.73233947279	-15.5292265620659\\
4208.92391654693	-15.4832796548407\\
4221.15091035474	-15.4356915182362\\
4233.41342378242	-15.386413027477\\
4245.71156001506	-15.3353928472857\\
4258.04542253748	-15.282577299788\\
4270.41511513517	-15.2279102226729\\
4282.82074189508	-15.1713328167684\\
4295.26240720654	-15.1127834821048\\
4307.74021576216	-15.0521976414572\\
4320.25427255865	-14.9895075502506\\
4332.80468289776	-14.9246420916088\\
4345.39155238712	-14.8575265552064\\
4358.01498694118	-14.7880823984499\\
4370.67509278205	-14.7162269883722\\
4383.37197644044	-14.641873322466\\
4396.1057447565	-14.5649297265084\\
4408.87650488079	-14.4852995272425\\
4421.68436427513	-14.4028806975801\\
4434.52943071349	-14.317565471769\\
4447.41181228298	-14.2292399277403\\
4460.33161738465	-14.1377835336025\\
4473.28895473449	-14.0430686549992\\
4486.28393336432	-13.9449600197856\\
4499.31666262266	-13.8433141362289\\
4512.38725217573	-13.737978660699\\
4525.49581200829	-13.6287917106112\\
4538.64245242466	-13.5155811182435\\
4551.82728404956	-13.3981636209999\\
4565.05041782907	-13.2763439837931\\
4578.31196503159	-13.1499140495423\\
4591.61203724876	-13.0186517144222\\
4604.95074639639	-12.8823198256084\\
4618.32820471539	-12.740665001034\\
4631.74452477276	-12.5934163733865\\
4645.19981946247	-12.4402842646189\\
4658.69420200651	-12.2809588031776\\
4672.22778595571	-12.115108504721\\
4685.80068519082	-11.942378849414\\
4699.41301392341	-11.7623909064423\\
4713.06488669679	-11.5747400813801\\
4726.7564183871	-11.3789950975047\\
4740.4877242041	-11.1746973724594\\
4754.25891969233	-10.9613610230102\\
4768.07012073193	-10.7384738318845\\
4781.92144353969	-10.5054996544379\\
4795.81300467001	-10.2618829471844\\
4809.74492101589	-10.0070563906022\\
4823.7173098099	-9.74045299115445\\
4837.73028862517	-9.46152463240018\\
4851.7839753764	-9.16976987089817\\
4865.87848832079	-8.86477492939827\\
4880.01394605913	-8.54627343822293\\
4894.19046753673	-8.21423263401688\\
4908.40817204441	-7.8689765263951\\
4922.66717921959	-7.51135992795262\\
4936.96760904717	-7.14301076907945\\
4951.30958186066	-6.76666047419884\\
4965.69321834313	-6.38658029565992\\
4980.11863952821	-6.00912920926535\\
4994.58596680117	-5.64338555919915\\
5009.09532189988	-5.30176531260836\\
5023.64682691588	-5.00041324861272\\
5038.24060429537	-4.75900518025735\\
5052.87677684028	-4.59950314536728\\
5067.55546770927	-4.5435380500231\\
5082.27680041875	-4.60863297702994\\
5097.040898844	-4.80432534283931\\
5111.84788722013	-5.12980170062138\\
5126.69789014316	-5.5742216878688\\
5141.59103257104	-6.11956411906772\\
5156.52743982478	-6.74462016618748\\
5171.50723758939	-7.42857679302159\\
5186.53055191505	-8.15332473435139\\
5201.59750921807	-8.90443610174459\\
5216.70823628203	-9.67119775591521\\
5231.86286025882	-10.4461493194421\\
5247.06150866969	-11.2244545896052\\
5262.30430940635	-12.0032898256047\\
5277.59139073204	-12.7813265346542\\
5292.92288128262	-13.5583263642788\\
5308.29891006761	-14.3348381091117\\
5323.71960647132	-15.1119774820471\\
5339.18510025393	-15.8912695388392\\
5354.69552155257	-16.6745360980392\\
5370.25100088241	-17.4638135309174\\
5385.85166913779	-18.2612887541874\\
5401.49765759328	-19.0692426672667\\
5417.18909790481	-19.8899903969126\\
5432.92612211079	-20.7258063082092\\
5448.70886263318	-21.5788184539067\\
5464.53745227863	-22.4508514399875\\
5480.41202423962	-23.3431879674231\\
5496.33271209552	-24.2562072215049\\
5512.2996498138	-25.1888438238059\\
5528.31297175106	-26.137799289522\\
5544.3728126542	-27.096443771666\\
5560.47930766164	-28.0534043115461\\
5576.63259230428	-28.9910124094045\\
5592.83280250682	-29.8841610723058\\
5609.08007458877	-30.7006952051093\\
5625.37454526567	-31.4048744038691\\
5641.71635165024	-31.9647833354451\\
5658.10563125347	-32.362023115712\\
5674.54252198587	-32.5989197142944\\
5691.02716215855	-32.698579737342\\
5707.55969048444	-32.697765893229\\
5724.14024607939	-32.637233248265\\
5740.76896846344	-32.5543047314271\\
5757.4459975619	-32.4793788789356\\
5774.17147370658	-32.4355084071824\\
5790.94553763696	-32.439513260941\\
5807.76833050134	-32.5035057384325\\
5824.63999385812	-32.6362823190672\\
5841.56066967684	-32.8444153637407\\
5858.53050033957	-33.1330482561204\\
5875.54962864192	-33.5064361479926\\
5892.61819779434	-33.9682354929444\\
5909.73635142334	-34.5214401499948\\
5926.90423357264	-35.1676535127819\\
5944.12198870441	-35.9049745432051\\
5961.3897617005	-36.7229832345232\\
5978.70769786364	-37.5920327531129\\
5996.07594291864	-38.4433296900918\\
6013.4946430137	-39.1422522124366\\
6030.96394472151	-39.4847541941563\\
6048.48399504063	-39.2807854931392\\
6066.0549413966	-38.5042887804975\\
6083.67693164325	-37.3184411424966\\
6101.35011406393	-35.9370863678604\\
6119.07463737276	-34.5165791213586\\
6136.85065071587	-33.1451291999537\\
6154.67830367267	-31.868986750798\\
6172.55774625708	-30.7150191633888\\
6190.48912891884	-29.7027270164043\\
6208.47260254473	-28.8484148239044\\
6226.50831845987	-28.1646082076072\\
6244.59642842897	-27.6572546059405\\
6262.73708465763	-27.3230937469407\\
6280.9304397936	-27.149082550197\\
6299.1766469281	-27.114431964674\\
6317.47585959704	-27.1943110769075\\
6335.82823178239	-27.363635423498\\
6354.23391791342	-27.599788981936\\
6372.69307286802	-27.8839696227231\\
6391.20585197403	-28.20143880739\\
6409.77241101048	-28.5411335303633\\
6428.39290620898	-28.8950202032028\\
6447.06749425496	-29.2574218351761\\
6465.79633228904	-29.6244272017174\\
6484.57957790835	-29.9934155694792\\
6503.41738916781	-30.3626933883468\\
6522.30992458151	-30.7312251277155\\
6541.25734312404	-31.09843774445\\
6560.25980423179	-31.4640804069724\\
6579.31746780432	-31.8281246707661\\
6598.43049420572	-32.1906938224552\\
6617.59904426592	-32.5520130615271\\
6636.82327928208	-32.9123744804696\\
6656.1033610199	-33.2721125102974\\
6675.43945171504	-33.6315867380795\\
6694.83171407447	-33.9911698905694\\
6714.28031127778	-34.3512394076453\\
6733.78540697864	-34.7121714732159\\
6753.34716530612	-35.0743366827059\\
6772.96575086609	-35.4380967435349\\
6792.6413287426	-35.8038017553663\\
6812.3740644993	-36.1717877196185\\
6832.16412418073	-36.542373996476\\
6852.01167431389	-36.9158604722682\\
6871.91688190947	-37.2925242279236\\
6891.87991446336	-37.6726155161744\\
6911.90093995803	-38.0563528665074\\
6931.98012686392	-38.4439171480314\\
6952.11764414092	-38.8354444379195\\
6972.31366123971	-39.2310175752265\\
6992.56834810323	-39.6306563379751\\
7012.88187516815	-40.0343062807003\\
7033.2544133662	-40.4418264305522\\
7053.68613412573	-40.852976288966\\
7074.17720937305	-41.2674029551582\\
7094.72781153392	-41.6846297140991\\
7115.33811353503	-42.1040481515605\\
7136.0082888054	-42.5249167990838\\
7156.73851127786	-42.9463704732035\\
7177.52895539054	-43.3674458079138\\
7198.37979608831	-43.7871298616245\\
7219.29120882424	-44.2044398809052\\
7240.26336956111	-44.6185429831219\\
7261.29645477286	-45.0289242574485\\
7282.39064144612	-45.4356101555032\\
7303.54610708163	-45.8394507177394\\
7324.76302969581	-46.2424588814358\\
7346.04158782219	-46.6481970564744\\
7367.38196051295	-47.0621870826087\\
7388.78432734045	-47.4922884121119\\
7410.24886839867	-47.9489073384454\\
7431.77576430477	-48.4446725342107\\
7453.36519620064	-48.9925767748747\\
7475.01734575436	-49.5998365731812\\
7496.73239516175	-50.2502086313473\\
7518.51052714796	-50.8585579132244\\
7540.35192496891	-51.1828745175362\\
7562.25677241288	-50.7833885144393\\
7584.22525380213	-49.3263166797235\\
7606.25755399426	-47.0098063746201\\
7628.35385838401	-44.3106671778615\\
7650.51435290461	-41.5737199878204\\
7672.73922402945	-38.9958806781013\\
7695.02865877364	-36.7357952063051\\
7717.38284469556	-34.9593883202786\\
7739.80196989847	-33.7875201735414\\
7762.28622303206	-33.2080435465868\\
7784.83579329402	-33.0824177291053\\
7807.45087043172	-33.245702602304\\
7830.13164474371	-33.5803837361101\\
7852.87830708137	-34.0270294550502\\
7875.69104885052	-34.5669404922636\\
7898.57006201299	-35.2013280265689\\
7921.51553908828	-35.9285874383\\
7944.52767315516	-36.7108138065726\\
7967.6066578533	-37.4258869503806\\
7990.7526873849	-37.8469853413241\\
8013.96595651631	-37.7601642659105\\
8037.24666057965	-37.1781591706374\\
8060.59499547458	-36.3272820227748\\
8084.01115766972	-35.4307012664879\\
8107.49534420455	-34.6048013570869\\
8131.04775269089	-33.8837560423617\\
8154.66858131464	-33.2633054893287\\
8178.35802883743	-32.7266756349752\\
8202.11629459831	-32.2557256618162\\
8225.9435785154	-31.8347266481261\\
8249.84008108758	-31.4511186039204\\
8273.80600339621	-31.0952154135635\\
8297.84154710675	-30.7596461471782\\
8321.94691447056	-30.4388133035027\\
8346.12230832648	-30.1284473814088\\
8370.36793210265	-29.8252642611715\\
8394.68398981816	-29.5267095864297\\
8419.07068608474	-29.2307707048491\\
8443.52822610859	-28.9358391244242\\
8468.05681569197	-28.6406101529908\\
8492.65666123506	-28.3440098212798\\
8517.32796973759	-28.0451419410427\\
8542.07094880062	-27.7432502281169\\
8566.88580662836	-27.4376919505992\\
8591.77275202978	-27.1279206792407\\
8616.73199442049	-26.8134765335375\\
8641.76374382445	-26.4939829186785\\
8666.86821087573	-26.1691491987969\\
8692.0456068203	-25.8387790974416\\
8717.29614351781	-25.5027848919122\\
8742.62003344335	-25.1612077003632\\
8768.01748968928	-24.8142443660257\\
8793.48872596697	-24.4622816230326\\
8819.03395660864	-24.1059383588187\\
8844.65339656915	-23.7461168035881\\
8870.34726142778	-23.384063254675\\
8896.11576739013	-23.0214382876296\\
8921.95913128983	-22.6603950466355\\
8947.8775705904	-22.3036618213718\\
8973.87130338718	-21.9546213995678\\
8999.94054840899	-21.6173744994823\\
9026.08552502009	-21.2967682504201\\
9052.30645322202	-20.9983643798689\\
9078.60355365542	-20.7283179508781\\
9104.97704760185	-20.4931400303234\\
9131.42715698578	-20.2993309610206\\
9157.95410437629	-20.1528975450622\\
9184.55811298909	-20.0588046017841\\
9211.23940668829	-20.02044811884\\
9237.99820998835	-20.0392563598018\\
9264.83474805596	-20.1145116929491\\
9291.74924671189	-20.2434377181759\\
9318.74193243297	-20.4215299406686\\
9345.81303235391	-20.6430508495268\\
9372.96277426923	-20.9015835701415\\
9400.19138663528	-21.1905469801374\\
9427.499098572	-21.5036077387903\\
9454.88613986494	-21.834963361284\\
9482.35274096723	-22.1795015738143\\
9509.89913300142	-22.5328591709069\\
9537.52554776148	-22.8914095572453\\
9565.23221771478	-23.252206197955\\
9593.01937600397	-23.6129035255418\\
9620.88725644901	-23.971670419327\\
9648.8360935491	-24.3271057534161\\
9676.86612248465	-24.6781612544404\\
9704.97757911932	-25.0240740030426\\
9733.1707000019	-25.364309097529\\
9761.44572236841	-25.6985119707098\\
9789.802884144	-26.0264693467423\\
9818.24242394501	-26.3480776433966\\
9846.764581081	-26.6633176279128\\
9875.36959555668	-26.9722342318846\\
9904.05770807398	-27.2749205677498\\
9932.82916003413	-27.5715053352711\\
9961.68419353956	-27.8621429444161\\
9990.62305139605	-28.1470058038156\\
10019.6459771147	-28.4262783290475\\
10048.7532149142	-28.7001523127251\\
10077.9450097223	-28.9688233703647\\
10107.2216071787	-29.2324882343876\\
10136.5832536364	-29.4913427155745\\
10166.0301961643	-29.7455801888215\\
10195.5626825487	-29.9953904899402\\
10225.180961296	-30.2409591339685\\
10254.8852816345	-30.4824667842704\\
10284.6758935164	-30.7200889165862\\
10314.5530476201	-30.9539956339785\\
10344.5169953522	-31.1843515979305\\
10374.5679888495	-31.4113160482372\\
10404.7062809815	-31.6350428901534\\
10434.9321253522	-31.8556808318881\\
10465.2457763023	-32.0733735591978\\
10495.6474889113	-32.2882599367241\\
10526.1375189998	-32.5004742280287\\
10556.7161231316	-32.710146328103\\
10587.3835586158	-32.9174020035789\\
10618.1400835088	-33.1223631370197\\
10648.9859566169	-33.3251479725891\\
10679.9214374981	-33.525871361122\\
10710.9467864646	-33.7246450032101\\
10742.0622645846	-33.9215776893732\\
10773.2681336847	-34.1167755367704\\
10804.5646563523	-34.310342222201\\
10835.9520959375	-34.5023792113951\\
10867.4307165554	-34.6929859847983\\
10899.0007830885	-34.8822602602246\\
10930.6625611887	-35.0702982128993\\
10962.4163172795	-35.2571946935452\\
10994.2623185586	-35.4430434452833\\
11026.2008329998	-35.6279373202332\\
11058.2321293553	-35.8119684968107\\
11090.3564771582	-35.9952286988288\\
11122.5741467244	-36.1778094176358\\
11154.8854091552	-36.3598021386388\\
11187.2905363394	-36.5412985737096\\
11219.7898009558	-36.7223909011156\\
11252.3834764751	-36.903172014789\\
11285.0718371625	-37.0837357849366\\
11317.85515808	-37.2641773322043\\
11350.7337150887	-37.4445933178453\\
11383.7077848511	-37.6250822526153\\
11416.7776448331	-37.8057448274137\\
11449.9435733071	-37.9866842690379\\
11483.2058493535	-38.1680067248005\\
11516.5647528637	-38.3498216802042\\
11550.020564542	-38.5322424143637\\
11583.5735659084	-38.715386498442\\
11617.2240393004	-38.8993763430148\\
11650.9722678758	-39.0843398010371\\
11684.8185356152	-39.2704108339443\\
11718.763127324	-39.4577302494306\\
11752.8063286348	-39.6464465206142\\
11786.9484260103	-39.8367166976633\\
11821.189706745	-40.0287074245587\\
11855.5304589685	-40.2225960755558\\
11889.9709716468	-40.4185720281349\\
11924.5115345859	-40.6168380918759\\
11959.1524384334	-40.8176121158355\\
11993.8939746813	-41.0211288007521\\
12028.7364356684	-41.2276417468903\\
12063.6801145827	-41.4374257736912\\
12098.7253054641	-41.6507795538271\\
12133.8723032063	-41.8680286119609\\
12169.1214035602	-42.0895287477484\\
12204.4729031354	-42.3156699536829\\
12239.9270994033	-42.5468809115996\\
12275.4842906997	-42.783634167391\\
12311.1447762267	-43.0264521020968\\
12346.9088560558	-43.2759138393318\\
12382.7768311301	-43.5326632541746\\
12418.7490032672	-43.7974182769442\\
12454.8256751611	-44.0709817158803\\
12491.0071503854	-44.3542538533573\\
12527.2937333955	-44.6482470961673\\
12563.6857295313	-44.9541029722971\\
12600.1834450196	-45.2731117468638\\
12636.787186977	-45.6067348457201\\
12673.4972634121	-45.9566300664639\\
12710.3139832282	-46.3246791125946\\
12747.2376562263	-46.7130161038781\\
12784.268593107	-47.1240540183389\\
12821.4071054737	-47.5605028082126\\
12858.653505835	-48.0253668907654\\
12896.0081076073	-48.5218983724135\\
12933.4712251176	-49.0534610657098\\
12971.0431736057	-49.6232204427772\\
13008.7242692275	-50.2335006047235\\
13046.5148290573	-50.8845158593215\\
13084.4151710904	-51.5719610947904\\
13122.4256142459	-52.2826397049466\\
13160.5464783694	-52.987152284551\\
13198.7780842357	-53.6296590901791\\
13237.1207535513	-54.1193544922444\\
13275.5748089573	-54.3382450703043\\
13314.1405740324	-54.1832049999881\\
13352.8183732948	-53.6274530369888\\
13391.6085322057	-52.7403810450138\\
13430.5113771719	-51.6411954018398\\
13469.5272355482	-50.4403047092732\\
13508.6564356403	-49.2134980813234\\
13547.8993067079	-48.0035262454761\\
13587.2561789671	-46.8300300133905\\
13626.7273835931	-45.6982319097621\\
13666.3132527234	-44.6046278883754\\
13706.0141194603	-43.5404897004446\\
13745.8303178738	-42.4941606742913\\
13785.7621830042	-41.4527297317533\\
13825.8100508654	-40.4033366412867\\
13865.9742584471	-39.3342448942451\\
13906.2551437182	-38.2359063223324\\
13946.6530456293	-37.102495314472\\
13987.1683041157	-35.9348182685762\\
14027.8012601002	-34.7461436629937\\
14068.552255496	-33.573092683827\\
14109.4216332096	-32.4924681005473\\
14150.4097371434	-31.6359880523941\\
14191.5169121992	-31.1732957328695\\
14232.7435042805	-31.230843929638\\
14274.0898602958	-31.7986451435187\\
14315.5563281614	-32.7436356673804\\
14357.143256804	-33.9107554374265\\
14398.8509961643	-35.1914889968413\\
14440.6798971995	-36.5309959807499\\
14482.6303118861	-37.9107317676398\\
14524.7025932234	-39.3308047483763\\
14566.897095236	-40.7961571889554\\
14609.214172977	-42.3030091229486\\
14651.6541825309	-43.8205778903568\\
14694.2174810167	-45.2663519416072\\
14736.9044265908	-46.4898981425503\\
14779.7153784499	-47.3128047834076\\
14822.6506968345	-47.6500746371492\\
14865.7107430314	-47.5925328818776\\
14908.8958793768	-47.3287584394261\\
14952.2064692598	-47.0213264322329\\
14995.642877125	-46.7631626385916\\
15039.2054684757	-46.5920900816692\\
15082.894609877	-46.5144925225448\\
15126.710668959	-46.5212175396468\\
15170.6540144195	-46.5957809778772\\
15214.7250160277	-46.7178800490587\\
15258.9240446267	-46.8644909129181\\
15303.2514721371	-47.0099806855477\\
15347.7076715598	-47.1262390789437\\
15392.2930169794	-47.1836632459972\\
15437.0078835672	-47.1535928696249\\
15481.8526475843	-47.0121736057398\\
15526.8276863849	-46.7446104473427\\
15571.9333784194	-46.3479740785152\\
15617.1701032376	-45.8310497200804\\
15662.5382414919	-45.2112375121114\\
15708.0381749406	-44.5100260402979\\
15753.6702864508	-43.7488783020095\\
15799.434960002	-42.9465818293822\\
15845.3325806892	-42.1181414543802\\
15891.3635347259	-41.2747623096112\\
15937.5282094479	-40.4244007629502\\
15983.8269933157	-39.5725095698562\\
16030.2602759189	-38.7227778374486\\
16076.8284479785	-37.8777910062282\\
16123.5319013504	-37.0396061678246\\
16170.3710290293	-36.2102710377844\\
16217.3462251512	-35.3923273930478\\
16264.4578849972	-34.5893413761432\\
16311.7064049967	-33.8064961933999\\
16359.0921827307	-33.0512631844498\\
16406.6156169351	-32.3341244132446\\
16454.2771075044	-31.6692390447508\\
16502.0770554945	-31.0748182484619\\
16550.0158631267	-30.5728243050141\\
16598.0939337903	-30.1875406366559\\
16646.3116720468	-29.9427603104794\\
16694.6694836331	-29.8579606504198\\
16743.1677754642	-29.944679630249\\
16791.8069556377	-30.204712199352\\
16840.5874334367	-30.6310819586752\\
16889.5096193329	-31.2113190695423\\
16938.5739249909	-31.9315047566669\\
16987.7807632708	-32.7795304717558\\
17037.1305482323	-33.7466954850039\\
17086.6236951379	-34.8273087343928\\
17136.2606204564	-36.0158455019244\\
17186.0417418664	-37.3002599468507\\
17235.9674782601	-38.6483257262063\\
17286.0382497463	-39.9829292126631\\
17336.2544776544	-41.1506561134322\\
17386.6165845377	-41.924828057526\\
17437.1249941771	-42.1186251961902\\
17487.7801315845	-41.7492069090177\\
17538.5824230064	-41.0198031821479\\
17589.5322959278	-40.1486709900579\\
17640.6301790753	-39.2741667506423\\
17691.8765024211	-38.461121315125\\
17743.2716971866	-37.7319976081787\\
17794.8161958454	-37.0891863751166\\
17846.5104321281	-36.5267125434165\\
17898.3548410248	-36.0357084646293\\
17950.3498587895	-35.6068218709192\\
18002.4959229435	-35.2312082450853\\
18054.793472279	-34.90088616424\\
18107.2429468629	-34.608812107368\\
18159.8447880408	-34.3488368990177\\
18212.59943844	-34.1156174814079\\
18265.5073419738	-33.9045172670697\\
18318.5689438452	-33.711509698337\\
18371.7846905503	-33.5330910175186\\
18425.1550298826	-33.3662042747775\\
18478.6804109361	-33.2081748062706\\
18532.3612841095	-33.0566566510884\\
18586.1981011102	-32.9095890925562\\
18640.1913149575	-32.7651624389224\\
18694.3413799868	-32.6217921651877\\
18748.6487518534	-32.4781005522301\\
18803.1138875363	-32.3329049470849\\
18857.737245342	-32.1852117181948\\
18912.5192849084	-32.0342149014691\\
18967.4604672086	-31.8792984602761\\
19022.5612545549	-31.7200410757794\\
19077.8221106026	-31.5562225346518\\
19133.2435003539	-31.3878312096824\\
19188.825890162	-31.215072976278\\
19244.5697477347	-31.038383318733\\
19300.4755421384	-30.8584464766125\\
19356.5437438024	-30.6762283328656\\
19412.7748245225	-30.4930333319567\\
19469.1692574651	-30.3105998788127\\
19525.7275171709	-30.1312530009773\\
19582.4500795596	-29.9581366517699\\
19639.337421933	-29.7955489417756\\
19696.3900229799	-29.6493978009762\\
19753.6083627794	-29.5277745485031\\
19810.9929228053	-29.4415963599012\\
19868.5441859302	-29.4051809356482\\
19926.2626364292	-29.4364827489578\\
19984.1487599846	-29.556575449818\\
20042.2030436893	-29.7879277118639\\
20100.4259760513	-30.1512875204099\\
20158.8180469978	-30.6616771013093\\
20217.3797478792	-31.3248292057667\\
20276.1115714733	-32.1356410308409\\
20335.0140119893	-33.0793725813702\\
20394.0875650723	-34.1348680587312\\
20453.332727807	-35.2781787273231\\
20512.7499987225	-36.4851537950938\\
20572.3398777957	-37.7323622637292\\
20632.1028664563	-38.9963926382229\\
20692.0394675905	-40.2518873427517\\
20752.1501855454	-41.4687990028819\\
20812.4355261333	-42.6096646450851\\
20872.8959966357	-43.6284436978668\\
20933.5321058081	-44.4734021973404\\
20994.3443638836	-45.0962230832102\\
21055.3332825778	-45.4658988844116\\
21116.4993750926	-45.5801290725517\\
21177.843156121	-45.4658811578806\\
21239.3651418511	-45.1685854921721\\
21301.0658499704	-44.7378401660687\\
21362.9457996704	-44.2173060722678\\
21425.005511651	-43.6407530059308\\
21487.2455081245	-43.0322683165945\\
21549.6663128204	-42.408149410435\\
21612.2684509896	-41.7789900166564\\
21675.0524494088	-41.1513925310864\\
21738.0188363851	-40.529226382238\\
21801.1681417601	-39.9145319944537\\
21864.5008969151	-39.3082096606812\\
21928.0176347744	-38.7106323812343\\
21991.7188898111	-38.1223283584759\\
22055.6051980506	-37.5449148670559\\
22119.6770970753	-36.9825442373361\\
22183.9351260298	-36.4442452613176\\
22248.3798256245	-35.947653028705\\
22313.0117381407	-35.5244653681721\\
22377.8314074351	-35.2268178812126\\
22442.8393789442	-35.1303665314773\\
22508.0361996891	-35.3244308237096\\
22573.42241828	-35.8798173444167\\
22638.9985849206	-36.8039412496014\\
22704.7652514134	-38.0162538201263\\
22770.7229711634	-39.3610936210776\\
22836.8722991836	-40.6393675573123\\
22903.2137920992	-41.649962764925\\
22969.7480081524	-42.254223465971\\
23036.475507207	-42.4352204253374\\
23103.3968507536	-42.2848412692382\\
23170.5126019133	-41.9297207672769\\
23237.8233254438	-41.4728582646929\\
23305.3295877428	-40.9788680891964\\
23373.0319568539	-40.4821790125358\\
23440.9310024704	-39.9985665609465\\
23509.027295941	-39.5334696660971\\
23577.3214102739	-39.0868812237291\\
23645.813920142	-38.6559689849578\\
23714.5054018876	-38.2364009800203\\
23783.3964335273	-37.8229730877455\\
23852.487594757	-37.4098661665106\\
23921.7794669562	-36.9907018265999\\
23991.2726331939	-36.5584795362544\\
24060.9676782325	-36.1054324030244\\
24130.8651885331	-35.6228166380237\\
24200.9657522609	-35.1006407062944\\
24271.2699592893	-34.5273394595852\\
24341.7784012056	-33.8894050670883\\
24412.4916713155	-33.1710098951167\\
24483.4103646482	-32.353751923096\\
24554.5350779617	-31.4170733847286\\
24625.8664097473	-30.3416635470651\\
24697.4049602353	-29.1243308713599\\
24769.1513313994	-27.8248940703095\\
24841.1061269619	-26.639817171904\\
24913.2699523994	-25.8349388691645\\
24985.6434149471	-25.4667481263517\\
25058.2271236043	-25.3706711375877\\
25131.0216891393	-25.3782828005815\\
25204.0277240949	-25.3902753890514\\
25277.2458427934	-25.3759546456521\\
25350.6766613414	-25.3741164315778\\
25424.3207976355	-25.4967540523434\\
25498.1788713675	-25.9310422553879\\
25572.251504029	-26.8376158277768\\
25646.5393189173	-28.1082977481705\\
25721.0429411404	-29.4500002189252\\
25795.7629976221	-30.6828813840446\\
25870.7001171076	-31.7640815982612\\
25945.8549301685	-32.7039767047864\\
26021.2280692082	-33.5244577918251\\
26096.8201684674	-34.2473007815855\\
26172.631864029	-34.8918224346612\\
26248.6637938241	-35.4747465186098\\
26324.9165976366	-36.0105434599697\\
26401.3909171093	-36.5118524155387\\
26478.0873957489	-36.9898874132716\\
26555.0066789314	-37.4547915858124\\
26632.1494139076	-37.9159175904506\\
26709.5162498089	-38.3820087350448\\
26787.1078376522	-38.8612282686745\\
26864.9248303453	-39.3609105275773\\
26942.9678826933	-39.8867375716545\\
27021.2376514032	-40.4406764559281\\
27099.7347950898	-41.0162618960994\\
27178.4599742811	-41.5885141445395\\
27257.4138514242	-42.094737054157\\
27336.5970908902	-42.4073238471235\\
27416.0103589806	-42.3265671437399\\
27495.6543239323	-41.663898320589\\
27575.5296559237	-40.4147037913654\\
27655.6370270796	-38.8203739373266\\
27735.9771114778	-37.2387655722095\\
27816.5505851542	-35.998368437526\\
27897.3581261083	-35.2953716212366\\
27978.4004143096	-35.1342823069807\\
28059.6781317027	-35.3797925810691\\
28141.1919622134	-35.8732294047742\\
28222.942591754	-36.5002012531489\\
28304.9307082297	-37.1961275412261\\
28387.1570015441	-37.9298801522445\\
28469.6221636049	-38.688633652377\\
28552.3268883295	-39.4683001091617\\
28635.2718716517	-40.2680375707186\\
28718.4578115265	-41.0868861923432\\
28801.8854079368	-41.9211269842686\\
28885.5553628988	-42.7612823082716\\
28969.4683804682	-43.5876613389473\\
29053.6251667458	-44.3632541470126\\
29138.0264298838	-45.0235991958636\\
29222.6728800915	-45.4676734304073\\
29307.5652296414	-45.5645391634441\\
29392.7041928752	-45.1965621547132\\
29478.0904862097	-44.3274906212116\\
29563.724828143	-43.0291187123599\\
29649.6079392604	-41.4341318217515\\
29735.7405422405	-39.6732615277165\\
29822.1233618612	-37.8492819548082\\
29908.7571250062	-36.0428146592004\\
29995.6425606704	-34.3276803451634\\
30082.7803999667	-32.7817331318676\\
30170.1713761319	-31.4849137728294\\
30257.8162245328	-30.5009314774407\\
30345.7156826724	-29.851938826817\\
30433.8704901962	-29.5083613443616\\
30522.2813888985	-29.4051184054605\\
30610.9491227282	-29.4695031145288\\
30699.8744377959	-29.6405952295363\\
30789.0580823792	-29.8750044956531\\
30878.5008069296	-30.1444726746299\\
30968.2033640788	-30.4312524059788\\
31058.1665086448	-30.7241388663777\\
31148.3909976384	-31.0158600411189\\
31238.8775902694	-31.3016409834826\\
31329.6270479532	-31.5785458800443\\
31420.6401343172	-31.8452450861423\\
31511.9176152071	-32.1019686492125\\
31603.4602586934	-32.3505227327013\\
31695.2688350778	-32.594333529438\\
31787.3441168998	-32.8385381182023\\
31879.6868789431	-33.0901692282682\\
31972.2978982422	-33.3584926554876\\
32065.1779540888	-33.6555633356501\\
32158.3278280386	-33.9970758474734\\
32251.7483039178	-34.4035973320285\\
32345.4401678293	-34.9022699276404\\
32439.4042081599	-35.5289890316041\\
32533.6412155867	-36.3306333592255\\
32628.1519830835	-37.3650064531738\\
32722.9373059279	-38.6877572902425\\
32817.9979817077	-40.2798353773119\\
32913.3348103278	-41.7620889333876\\
33008.9485940169	-41.9666400759958\\
33104.8401373338	-40.2136503171236\\
33201.010247175	-37.6462059948787\\
33297.4597327809	-35.1973959312255\\
33394.1894057426	-33.1197386112941\\
33491.2000800092	-31.4787563294071\\
33588.492571894	-30.3576491948527\\
33686.0677000819	-29.8715740357434\\
33783.9262856361	-30.0785695537548\\
33882.0691520049	-30.8972428911455\\
33980.4971250287	-32.1483098022245\\
34079.2110329472	-33.6591513092574\\
34178.2117064059	-35.3158095623625\\
34277.4999784636	-37.0580116064447\\
34377.0766845989	-38.8566227624621\\
34476.9426627176	-40.6910711258005\\
34577.0987531596	-42.5251977622399\\
34677.5457987061	-44.2748461645273\\
34778.2846445863	-45.7731762121504\\
34879.3161384853	-46.7887831493449\\
34980.6411305502	-47.1775831176565\\
35082.2604733981	-47.0525423064455\\
35184.1750221229	-46.7213370255401\\
35286.3856343028	-46.5112667496619\\
35388.8931700067	-46.6916042426338\\
35491.6984918025	-47.3329730527406\\
35594.8024647638	-47.5695812091977\\
35698.2059564772	-45.5052782737024\\
35801.9098370495	-41.9043293337854\\
35905.9149791155	-38.2935499497078\\
36010.2222578447	-34.9069933803476\\
36114.8325509493	-32.0212700676104\\
36219.7467386908	-31.2516336993718\\
36324.9657038884	-33.3926105935626\\
36430.4903319256	-36.4470825297653\\
36536.321510758	-39.3959802074966\\
36642.4601309206	-42.1885381781671\\
36748.9070855359	-45.0206846889588\\
36855.6632703202	-48.111892305011\\
36962.7295835927	-51.4375905780601\\
37070.1069262816	-54.0030188257911\\
37177.7962019324	-53.9543971450205\\
37285.7983167157	-52.1282360609685\\
37394.1141794343	-50.1861573959495\\
37502.7447015312	-48.5390364917177\\
37611.690797097	-47.1703155569921\\
37720.953382878	-46.0109616133023\\
37830.5333782835	-45.0037796257707\\
37940.4317053936	-44.1075854201051\\
38050.6492889673	-43.2931775596816\\
38161.1870564499	-42.5395436125548\\
38272.045937981	-41.831203876802\\
38383.2268664022	-41.1564479397644\\
38494.730777265	-40.5061612397889\\
38606.5586088389	-39.8730279748277\\
38718.7113021189	-39.250974855407\\
38831.1898008335	-38.6347714685824\\
38943.9950514531	-38.0197340884652\\
39057.1280031972	-37.4014980423531\\
39170.5896080431	-36.7758343614009\\
39284.3808207337	-36.1384925925543\\
39398.5025987849	-35.485055168915\\
39512.9559024947	-34.8107906323051\\
39627.7416949508	-34.1104938050416\\
39742.8609420383	-33.3783010814918\\
39858.3146124486	-32.6074689041503\\
39974.1036776869	-31.7901045783647\\
40090.2291120808	-30.916844588548\\
40206.6918927882	-29.976496626881\\
40323.4929998058	-28.9557253541238\\
40440.6334159772	-27.8390457199029\\
40558.114127001	-26.6099104973421\\
40675.9361214395	-25.2551610036939\\
40794.1003907265	-23.7791850047691\\
40912.6079291763	-22.2436782617143\\
41031.4597339914	-20.8572761501804\\
41150.6568052715	-20.0643241479802\\
41270.2001460212	-20.3099298637663\\
41390.0907621591	-21.4927715856491\\
41510.329662526	-23.1119874357363\\
41630.9178588934	-24.7996092944304\\
41751.8563659719	-26.4118583634833\\
41873.1462014199	-27.9292081315561\\
41994.7883858523	-29.3986300921968\\
42116.7839428486	-30.9616429283145\\
42239.1338989619	-33.1154235601816\\
42361.8392837277	-37.1481373466708\\
42484.901129672	-35.7171469539771\\
42608.3204723205	-33.1079853243998\\
42732.098350207	-39.5349049611513\\
42856.2358048825	-51.1807798086323\\
42980.7338809233	-48.1512071273063\\
43105.5936259406	-45.6653753889988\\
43230.8160905887	-43.1986876438638\\
43356.4023285742	-40.6496797916418\\
43482.3533966646	-38.1669713610801\\
43608.6703546975	-35.7793875572074\\
43735.3542655892	-33.4310616573884\\
43862.4061953438	-31.0276373160256\\
43989.8272130623	-28.5486281524471\\
44117.6183909512	-27.1415283321462\\
44245.7808043322	-31.9003669608489\\
44374.3155316503	-39.4321464338114\\
44503.2236544838	-34.0942562793833\\
44632.5062575529	-32.448087374666\\
44762.1644287289	-31.8463028801234\\
44892.1992590432	-24.9244900775363\\
45022.6118426971	-17.8277844483135\\
45153.4032770701	-11.2006688920818\\
45284.5746627299	-5.22669045918483\\
45416.1271034413	-5.91255323912425\\
45548.0617061756	-9.16649817484682\\
45680.3795811198	-11.4819837318453\\
45813.0818416858	-13.0654996036999\\
45946.1696045207	-14.1841701930848\\
46079.6439895146	-14.9889898281713\\
46213.5061198112	-15.5666776797424\\
46347.7571218174	-15.9701595924549\\
46482.3981252117	-16.2335031089792\\
46617.4302629548	-16.3795243398258\\
46752.8546712983	-16.4239066668749\\
46888.6724897948	-16.3775602004679\\
47024.8848613075	-16.2480373319579\\
47161.4929320192	-16.0404114334463\\
47298.4978514428	-15.7578328819398\\
47435.9007724305	-15.4018800347367\\
47573.7028511832	-14.9727715864744\\
47711.905247261	-14.469477872494\\
47850.5091235923	-13.8897511185997\\
47989.515646484	-13.2300827049377\\
48128.9259856309	-12.4855859696784\\
48268.741314126	-11.6497936849226\\
48408.96280847	-10.7143480083385\\
48549.5916485816	-9.66854479322801\\
48690.6290178068	-8.49866941148412\\
48832.0761029296	-7.18702014296598\\
48973.9340941814	-5.71044306177298\\
49116.2041852513	-4.03806900935962\\
49258.8875732962	-2.12768232010929\\
49401.9854589505	0.080394541058495\\
49545.4990463369	2.67425216887613\\
49689.4295430757	5.79163093469659\\
49833.7781602955	9.66575848144359\\
49978.5461126432	14.7405918094526\\
50123.7346182943	22.0389450165745\\
50269.3448989632	35.0244197637475\\
50415.3781799132	72.1868819598524\\
50561.8356899672	31.3099680556727\\
50708.7186615177	20.1167135791838\\
50856.0283305377	13.3824969906208\\
51003.7659365898	8.5672990977792\\
51151.932722839	4.83202984075645\\
51300.5299360604	1.79408725330474\\
51449.5588266515	-0.753276052192282\\
51599.0206486423	-2.93436907421224\\
51748.9166597058	-4.82962780411633\\
51899.2481211683	-6.49393945102633\\
52050.0162980206	-7.96626393183683\\
52201.222458928	-9.27507696016719\\
52352.8678762414	-10.4416301216358\\
52504.9538260082	-11.4819902825054\\
52657.4815879821	-12.4083559366263\\
52810.4524456353	-13.2299219935734\\
52963.8676861679	-13.9534468137339\\
53117.7286005194	-14.5836098752566\\
53272.03648338	-15.1232091480049\\
53426.7926332004	-15.5732207312647\\
53581.9983522035	-15.932721784287\\
53737.6549463954	-16.1986552855713\\
53893.7637255759	-16.3653849628775\\
54050.32600335	-16.4239400369432\\
54207.3430971385	-16.3607609597281\\
54364.8163281895	-16.1555822216086\\
54522.7470215893	-15.7777140258089\\
54681.1365062737	-15.1791185281427\\
54839.9861150389	-14.2804959033162\\
54999.2971845531	-12.9406900316871\\
55159.0710553673	-10.8847401733092\\
55319.3090719271	-7.59652908998323\\
55480.0125825835	-4.59026836143119\\
55641.1829396046	-10.9235079777346\\
55802.8214991868	-19.1380517576922\\
55964.9296214663	-28.3148493972724\\
56127.5086705306	-32.6211298907479\\
56290.5600144298	-33.907831040066\\
56454.0850251881	-39.0902671916175\\
56618.0850788159	-28.4619325825458\\
56782.5615553201	-28.0499552131978\\
56947.5158387177	-31.2191586407976\\
57112.9493170452	-34.3266075535243\\
57278.8633823718	-37.4245081542584\\
57445.259430811	-40.6831295114156\\
57612.1388625316	-44.0621667438532\\
57779.5030817701	-47.3033393351662\\
57947.3534968421	-51.1573008721888\\
58115.6915201548	-35.0733770915128\\
58284.5185682181	-34.8004759675088\\
58453.836061657	-36.5860297970049\\
58623.6454252233	-31.8734753025554\\
58793.9480878083	-29.5356850171038\\
58964.7454824536	-27.4641706181486\\
59136.0390463639	-25.2504076334939\\
59307.8302209194	-22.8573068495141\\
59480.1204516871	-20.7137635942135\\
59652.9111884337	-20.0742682985629\\
59826.2038851374	-21.4883237071861\\
60000	-23.7031117284653\\
};
\addlegendentry{Case 3\hspace{1pt}}

\addplot [color=color6]
  table[row sep=crcr]{%
998.408908887404	0.0148475707779914\\
1001.30930333232	-0.0336384641869312\\
1004.21812347122	-0.0821131713540363\\
1007.13539378088	-0.130576481934059\\
1010.0611388092	-0.179028326701806\\
1012.99538317536	-0.227468635993229\\
1015.93815157008	-0.27589733970248\\
1018.88946875582	-0.324314367278759\\
1021.84935956695	-0.37271964772336\\
1024.81784890999	-0.421113109586453\\
1027.79496176382	-0.469494680964139\\
1030.78072317989	-0.517864289495226\\
1033.7751582824	-0.566221862358043\\
1036.77829226857	-0.614567326267383\\
1039.7901504088	-0.662900607471124\\
1042.81075804689	-0.711221631747159\\
1045.84014060028	-0.759530324400036\\
1048.87832356026	-0.807826610257695\\
1051.92533249214	-0.856110413668182\\
1054.98119303552	-0.904381658496308\\
1058.04593090447	-0.952640268120283\\
1061.11957188779	-1.00088616542828\\
1064.20214184915	-1.04911927281511\\
1067.2936667274	-1.0973395121787\\
1070.3941725367	-1.14554680491665\\
1073.50368536683	-1.19374107192273\\
1076.62223138331	-1.24192223358334\\
1079.74983682772	-1.29009020977403\\
1082.88652801783	-1.33824491985574\\
1086.03233134789	-1.38638628267139\\
1089.18727328881	-1.43451421654209\\
1092.35138038842	-1.48262863926357\\
1095.52467927164	-1.53072946810235\\
1098.70719664077	-1.57881661979213\\
1101.89895927566	-1.62689001052999\\
1105.09999403396	-1.67494955597255\\
1108.31032785134	-1.72299517123218\\
1111.52998774171	-1.77102677087312\\
1114.75900079749	-1.81904426890767\\
1117.99739418977	-1.86704757879214\\
1121.24519516858	-1.91503661342302\\
1124.50243106312	-1.96301128513289\\
1127.76912928198	-2.01097150568644\\
1131.04531731336	-2.05891718627651\\
1134.33102272532	-2.10684823751979\\
1137.62627316602	-2.15476456945292\\
1140.93109636392	-2.2026660915282\\
1144.24552012804	-2.25055271260949\\
1147.56957234818	-2.29842434096787\\
1150.90328099518	-2.34628088427747\\
1154.2466741211	-2.39412224961118\\
1157.59977985952	-2.44194834343625\\
1160.96262642575	-2.48975907160997\\
1164.33524211704	-2.53755433937523\\
1167.71765531287	-2.58533405135617\\
1171.10989447516	-2.63309811155353\\
1174.51198814849	-2.68084642334033\\
1177.92396496038	-2.72857888945711\\
1181.34585362152	-2.77629541200749\\
1184.777682926	-2.82399589245349\\
1188.21948175154	-2.87168023161081\\
1191.67127905977	-2.91934832964413\\
1195.13310389645	-2.96700008606246\\
1198.60498539172	-3.01463539971415\\
1202.08695276034	-3.06225416878225\\
1205.57903530192	-3.1098562907794\\
1209.08126240123	-3.15744166254319\\
1212.59366352837	-3.20501018023096\\
1216.11626823906	-3.25256173931489\\
1219.64910617487	-3.30009623457698\\
1223.1922070635	-3.34761356010381\\
1226.745600719	-3.39511360928163\\
1230.30931704202	-3.44259627479093\\
1233.88338602009	-3.49006144860137\\
1237.46783772783	-3.53750902196642\\
1241.06270232725	-3.58493888541813\\
1244.66801006798	-3.63235092876165\\
1248.28379128751	-3.67974504106982\\
1251.91007641147	-3.72712111067783\\
1255.54689595388	-3.77447902517753\\
1259.1942805174	-3.82181867141204\\
1262.85226079359	-3.86913993546992\\
1266.52086756317	-3.91644270267976\\
1270.20013169629	-3.96372685760425\\
1273.89008415275	-4.01099228403452\\
1277.59075598232	-4.05823886498432\\
1281.30217832495	-4.10546648268409\\
1285.02438241106	-4.15267501857512\\
1288.7573995618	-4.19986435330348\\
1292.5012611893	-4.24703436671406\\
1296.25599879694	-4.29418493784442\\
1300.02164397962	-4.34131594491875\\
1303.79822842404	-4.38842726534155\\
1307.58578390892	-4.43551877569144\\
1311.38434230532	-4.48259035171485\\
1315.19393557689	-4.5296418683196\\
1319.01459578012	-4.57667319956857\\
1322.84635506463	-4.62368421867308\\
1326.68924567343	-4.67067479798642\\
1330.54329994321	-4.71764480899729\\
1334.40855030458	-4.76459412232296\\
1338.28502928238	-4.81152260770273\\
1342.17276949593	-4.858430133991\\
1346.0718036593	-4.9053165691505\\
1349.9821645816	-4.95218178024526\\
1353.90388516726	-4.99902563343372\\
1357.83699841628	-5.04584799396167\\
1361.78153742455	-5.09264872615504\\
1365.73753538408	-5.13942769341278\\
1369.70502558332	-5.1861847581996\\
1373.68404140741	-5.23291978203865\\
1377.67461633848	-5.27963262550408\\
1381.67678395594	-5.32632314821361\\
1385.69057793673	-5.37299120882101\\
1389.71603205562	-5.4196366650084\\
1393.75318018552	-5.46625937347872\\
1397.80205629771	-5.51285918994778\\
1401.86269446218	-5.55943596913662\\
1405.93512884789	-5.60598956476345\\
1410.01939372306	-5.65251982953578\\
1414.11552345545	-5.69902661514227\\
1418.22355251267	-5.7455097722446\\
1422.34351546247	-5.79196915046936\\
1426.47544697298	-5.83840459839957\\
1430.61938181308	-5.88481596356643\\
1434.77535485265	-5.93120309244084\\
1438.94340106285	-5.97756583042476\\
1443.12355551644	-6.02390402184272\\
1447.31585338808	-6.07021750993297\\
1451.52032995458	-6.11650613683875\\
1455.73702059527	-6.16276974359937\\
1459.96596079222	-6.20900817014128\\
1464.20718613061	-6.25522125526888\\
1468.46073229898	-6.30140883665548\\
1472.72663508953	-6.347570750834\\
1477.00493039847	-6.3937068331876\\
1481.29565422626	-6.43981691794031\\
1485.59884267796	-6.48590083814734\\
1489.9145319635	-6.53195842568567\\
1494.24275839802	-6.57798951124412\\
1498.58355840214	-6.62399392431357\\
1502.9369685023	-6.66997149317716\\
1507.30302533102	-6.71592204490003\\
1511.68176562726	-6.76184540531939\\
1516.07322623672	-6.80774139903414\\
1520.4774441121	-6.85360984939459\\
1524.89445631348	-6.89945057849195\\
1529.32430000859	-6.94526340714789\\
1533.76701247313	-6.99104815490372\\
1538.22263109108	-7.03680464000965\\
1542.69119335505	-7.082532679414\\
1547.17273686653	-7.12823208875202\\
1551.66729933626	-7.1739026823349\\
1556.17491858454	-7.2195442731384\\
1560.69563254152	-7.26515667279165\\
1565.22947924755	-7.31073969156554\\
1569.77649685348	-7.35629313836111\\
1574.33672362099	-7.40181682069794\\
1578.91019792293	-7.44731054470215\\
1583.49695824359	-7.49277411509454\\
1588.09704317908	-7.53820733517844\\
1592.71049143762	-7.58361000682736\\
1597.3373418399	-7.6289819304729\\
1601.97763331937	-7.67432290509191\\
1606.63140492256	-7.71963272819408\\
1611.29869580948	-7.76491119580906\\
1615.97954525385	-7.81015810247362\\
1620.67399264353	-7.8553732412185\\
1625.38207748075	-7.90055640355528\\
1630.10383938254	-7.94570737946301\\
1634.83931808099	-7.9908259573747\\
1639.58855342363	-8.03591192416373\\
1644.35158537374	-8.08096506512996\\
1649.12845401068	-8.12598516398593\\
1653.91919953026	-8.17097200284262\\
1658.72386224506	-8.21592536219529\\
1663.54248258477	-8.260845020909\\
1668.3751010965	-8.30573075620402\\
1673.22175844519	-8.3505823436412\\
1678.08249541389	-8.39539955710694\\
1682.95735290413	-8.44018216879813\\
1687.84637193625	-8.48492994920694\\
1692.74959364978	-8.52964266710543\\
1697.66705930373	-8.57432008952984\\
1702.598810277	-8.61896198176493\\
1707.54488806867	-8.66356810732794\\
1712.50533429837	-8.70813822795247\\
1717.48019070668	-8.75267210357223\\
1722.46949915539	-8.7971694923044\\
1727.47330162792	-8.84163015043298\\
1732.49164022965	-8.88605383239197\\
1737.52455718828	-8.93044029074812\\
1742.57209485418	-8.97478927618376\\
1747.63429570074	-9.0191005374792\\
1752.71120232474	-9.06337382149515\\
1757.80285744672	-9.10760887315466\\
1762.9093039113	-9.15180543542512\\
1768.03058468759	-9.19596324929987\\
1773.16674286949	-9.2400820537796\\
1778.31782167613	-9.28416158585366\\
1783.48386445216	-9.32820158048099\\
1788.66491466817	-9.37220177057091\\
1793.86101592101	-9.41616188696365\\
1799.07221193421	-9.46008165841071\\
1804.29854655827	-9.50396081155484\\
1809.54006377114	-9.54779907090991\\
1814.79680767846	-9.59159615884052\\
1820.06882251405	-9.63535179554126\\
1825.35615264021	-9.6790656990159\\
1830.65884254811	-9.72273758505603\\
1835.97693685817	-9.76636716721986\\
1841.31048032043	-9.80995415681031\\
1846.65951781493	-9.85349826285315\\
1852.0240943521	-9.8969991920748\\
1857.40425507312	-9.94045664887965\\
1862.8000452503	-9.98387033532745\\
1868.21151028746	-10.0272399511101\\
1873.63869572033	-10.0705651935283\\
1879.08164721693	-10.113845757468\\
1884.54041057793	-10.1570813353763\\
1890.01503173706	-10.2002716172372\\
1895.50555676149	-10.2434162905471\\
1901.01203185221	-10.2865150402898\\
1906.53450334442	-10.3295675489115\\
1912.07301770794	-10.3725734962951\\
1917.62762154758	-10.4155325597343\\
1923.19836160353	-10.4584444139078\\
1928.78528475177	-10.5013087308521\\
1934.38843800444	-10.5441251799355\\
1940.00786851027	-10.58689342783\\
1945.64362355496	-10.6296131384845\\
1951.29575056155	-10.6722839730964\\
1956.96429709087	-10.7149055900835\\
1962.64931084191	-10.7574776450552\\
1968.35083965221	-10.7999997907837\\
1974.0689314983	-10.8424716771745\\
1979.80363449607	-10.8848929512364\\
1985.5549969012	-10.9272632570515\\
1991.32306710953	-10.9695822357447\\
1997.10789365752	-11.0118495254523\\
2002.9095252226	-11.054064761291\\
2008.72801062364	-11.0962275753258\\
2014.5633988213	-11.138337596538\\
2020.41573891849	-11.1803944507919\\
2026.28508016076	-11.2223977608025\\
2032.17147193671	-11.2643471461012\\
2038.07496377843	-11.306242223002\\
2043.99560536191	-11.3480826045672\\
2049.93344650741	-11.3898679005719\\
2055.88853717995	-11.4315977174691\\
2061.86092748969	-11.4732716583534\\
2067.85066769238	-11.5148893229245\\
2073.85780818972	-11.5564503074506\\
2079.88239952988	-11.5979542047306\\
2085.92449240784	-11.6394006040562\\
2091.98413766585	-11.6807890911734\\
2098.06138629387	-11.7221192482436\\
2104.15628942998	-11.7633906538038\\
2110.26889836082	-11.8046028827264\\
2116.39926452202	-11.8457555061788\\
2122.54743949863	-11.8868480915817\\
2128.71347502555	-11.9278802025676\\
2134.89742298798	-11.968851398938\\
2141.09933542183	-12.0097612366207\\
2147.3192645142	-12.0506092676257\\
2153.55726260378	-12.091395040001\\
2159.81338218131	-12.132118097788\\
2166.08767589	-12.1727779809754\\
2172.38019652601	-12.2133742254534\\
2178.69099703887	-12.2539063629664\\
2185.02013053192	-12.2943739210655\\
2191.36765026278	-12.3347764230606\\
2197.73360964376	-12.3751133879707\\
2204.11806224237	-12.4153843304749\\
2210.5210617817	-12.4555887608615\\
2216.94266214092	-12.495726184977\\
2223.38291735573	-12.5357961041742\\
2229.84188161878	-12.5757980152594\\
2236.31960928018	-12.6157314104392\\
2242.81615484791	-12.6555957772658\\
2249.3315729883	-12.6953905985824\\
2255.86591852648	-12.735115352467\\
2262.41924644686	-12.774769512176\\
2268.99161189358	-12.8143525460864\\
2275.58307017096	-12.8538639176374\\
2282.193676744	-12.8933030852713\\
2288.8234872388	-12.932669502373\\
2295.47255744309	-12.9719626172094\\
2302.14094330664	-13.0111818728669\\
2308.82870094176	-13.0503267071889\\
2315.53588662376	-13.0893965527115\\
2322.26255679145	-13.1283908365991\\
2329.00876804758	-13.1673089805781\\
2335.77457715933	-13.2061504008704\\
2342.56004105881	-13.2449145081255\\
2349.36521684349	-13.2836007073515\\
2356.19016177673	-13.3222083978452\\
2363.03493328823	-13.3607369731213\\
2369.89958897454	-13.3991858208397\\
2376.7841865995	-13.4375543227334\\
2383.68878409479	-13.4758418545329\\
2390.61343956036	-13.5140477858919\\
2397.55821126494	-13.5521714803097\\
2404.52315764654	-13.5902122950544\\
2411.50833731294	-13.628169581083\\
2418.51380904216	-13.6660426829619\\
2425.53963178298	-13.703830938785\\
2432.58586465543	-13.7415336800912\\
2439.65256695128	-13.7791502317807\\
2446.73979813453	-13.8166799120293\\
2453.84761784197	-13.854122032202\\
2460.97608588357	-13.8914758967655\\
2468.12526224311	-13.9287408031982\\
2475.29520707858	-13.9659160419005\\
2482.48598072276	-14.0030008961019\\
2489.69764368367	-14.0399946417683\\
2496.93025664514	-14.0768965475069\\
2504.18388046725	-14.1137058744697\\
2511.45857618691	-14.1504218762562\\
2518.75440501834	-14.1870437988138\\
2526.07142835356	-14.2235708803372\\
2533.40970776297	-14.2600023511663\\
2540.76930499581	-14.2963374336818\\
2548.15028198072	-14.3325753422005\\
2555.55270082622	-14.3687152828681\\
2562.97662382129	-14.4047564535505\\
2570.42211343582	-14.4406980437238\\
2577.88923232121	-14.4765392343625\\
2585.37804331086	-14.5122791978261\\
2592.88860942067	-14.5479170977438\\
2600.42099384964	-14.5834520888979\\
2607.97525998035	-14.6188833171056\\
2615.5514713795	-14.6542099190983\\
2623.14969179846	-14.6894310224002\\
2630.7699851738	-14.7245457452048\\
2638.41241562783	-14.7595531962492\\
2646.07704746912	-14.7944524746875\\
2653.76394519307	-14.8292426699621\\
2661.47317348244	-14.863922861673\\
2669.2047972079	-14.8984921194457\\
2676.95888142856	-14.9329495027977\\
2684.73549139252	-14.9672940610025\\
2692.53469253745	-15.0015248329524\\
2700.3565504911	-15.0356408470198\\
2708.20113107189	-15.0696411209163\\
2716.06850028941	-15.1035246615505\\
2723.95872434503	-15.1372904648842\\
2731.87186963244	-15.170937515787\\
2739.8080027382	-15.204464787889\\
2747.76719044229	-15.2378712434327\\
2755.74949971872	-15.2711558331226\\
2763.75499773603	-15.3043174959744\\
2771.78375185791	-15.3373551591617\\
2779.83582964371	-15.3702677378624\\
2787.91129884907	-15.4030541351038\\
2796.01022742645	-15.4357132416057\\
2804.13268352572	-15.4682439356241\\
2812.27873549471	-15.5006450827922\\
2820.44845187983	-15.5329155359624\\
2828.64190142659	-15.5650541350462\\
2836.85915308022	-15.597059706855\\
2845.10027598624	-15.6289310649391\\
2853.36533949103	-15.660667009428\\
2861.65441314242	-15.6922663268702\\
2869.9675666903	-15.7237277900727\\
2878.30487008715	-15.7550501579423\\
2886.6663934887	-15.7862321753268\\
2895.05220725446	-15.8172725728573\\
2903.46238194833	-15.8481700667927\\
2911.89698833922	-15.8789233588649\\
2920.35609740162	-15.9095311361268\\
2928.83978031619	-15.9399920708028\\
2937.34810847038	-15.9703048201417\\
2945.88115345902	-16.0004680262739\\
2954.43898708491	-16.0304803160714\\
2963.02168135948	-16.0603403010136\\
2971.62930850331	-16.0900465770568\\
2980.2619409468	-16.1195977245106\\
2988.91965133077	-16.1489923079198\\
2997.60251250704	-16.1782288759537\\
3006.31059753909	-16.2073059613038\\
3015.04397970262	-16.2362220805894\\
3023.80273248624	-16.2649757342737\\
3032.58692959201	-16.2935654065898\\
3041.39664493612	-16.3219895654786\\
3050.23195264946	-16.3502466625402\\
3059.09292707829	-16.3783351329979\\
3067.97964278485	-16.4062533956784\\
3076.89217454798	-16.4339998530079\\
3085.83059736374	-16.4615728910262\\
3094.79498644609	-16.4889708794202\\
3103.78541722744	-16.5161921715776\\
3112.80196535939	-16.5432351046635\\
3121.84470671324	-16.5700979997203\\
3130.91371738075	-16.5967791617933\\
3140.00907367472	-16.6232768800833\\
3149.13085212962	-16.6495894281281\\
3158.27912950228	-16.6757150640143\\
3167.45398277248	-16.7016520306207\\
3176.65548914365	-16.7273985558954\\
3185.88372604349	-16.7529528531681\\
3195.13877112463	-16.7783131214972\\
3204.42070226528	-16.8034775460549\\
3213.7295975699	-16.8284442985491\\
3223.06553536981	-16.8532115376833\\
3232.42859422393	-16.8777774096536\\
3241.81885291936	-16.9021400486822\\
3251.23639047209	-16.9262975775852\\
3260.68128612767	-16.9502481083721\\
3270.15361936182	-16.9739897428732\\
3279.65346988117	-16.9975205733889\\
3289.18091762389	-17.0208386833542\\
3298.73604276038	-17.043942148008\\
3308.31892569391	-17.0668290350573\\
3317.92964706136	-17.0894974053199\\
3327.56828773383	-17.1119453133273\\
3337.23492881737	-17.1341708078678\\
3346.92965165364	-17.1561719324403\\
3356.65253782058	-17.1779467255887\\
3366.40366913316	-17.1994932210778\\
3376.18312764399	-17.2208094478656\\
3385.99099564403	-17.2418934298199\\
3395.82735566334	-17.2627431851153\\
3405.6922904717	-17.2833567252416\\
3415.58588307935	-17.3037320535397\\
3425.50821673767	-17.3238671631703\\
3435.45937493988	-17.3437600344109\\
3445.43944142178	-17.3634086311598\\
3455.44850016238	-17.3828108965139\\
3465.48663538468	-17.4019647472747\\
3475.55393155635	-17.4208680672215\\
3485.65047339042	-17.4395186989822\\
3495.77634584604	-17.4579144343201\\
3505.93163412913	-17.4760530026514\\
3516.11642369317	-17.4939320576067\\
3526.33080023988	-17.5115491614545\\
3536.57484971991	-17.5289017672218\\
3546.84865833365	-17.5459871983702\\
3557.15231253186	-17.5628026259262\\
3567.48589901646	-17.5793450430192\\
3577.84950474125	-17.5956112368545\\
3588.24321691261	-17.611597758242\\
3598.66712299027	-17.6273008889187\\
3609.12131068803	-17.6427166070416\\
3619.6058679745	-17.6578405513866\\
3630.12088307383	-17.6726679849711\\
3640.66644446648	-17.6871937590054\\
3651.24264088994	-17.7014122782802\\
3661.84956133948	-17.7153174692818\\
3672.4872950689	-17.7289027524993\\
3683.1559315913	-17.7421610205128\\
3693.8555606798	-17.7550846235232\\
3704.58627236831	-17.7676653639734\\
3715.34815695232	-17.7798945018014\\
3726.14130498959	-17.7917627716423\\
3736.96580730098	-17.8032604129542\\
3747.82175497118	-17.8143772135712\\
3758.70923934946	-17.8251025666153\\
3769.6283520505	-17.8354255400367\\
3780.5791849551	-17.8453349573452\\
3791.56183021097	-17.8548194873958\\
3802.57638023352	-17.8638677404455\\
3813.62292770663	-17.8724683671749\\
3824.70156558342	-17.8806101570121\\
3835.81238708705	-17.8882821319543\\
3846.95548571148	-17.8954736321735\\
3858.1309552223	-17.9021743900256\\
3869.33888965746	-17.908374589628\\
3880.57938332809	-17.9140649098974\\
3891.85253081934	-17.9192365497776\\
3903.15842699108	-17.9238812352828\\
3914.49716697878	-17.9279912088456\\
3925.86884619426	-17.9315592022533\\
3937.27356032653	-17.934578395099\\
3948.71140534256	-17.9370423611595\\
3960.18247748814	-17.9389450054016\\
3971.68687328862	-17.9402804944285\\
3983.22468954976	-17.9410431831163\\
3994.79602335857	-17.9412275399933\\
4006.40097208407	-17.9408280736076\\
4018.03963337816	-17.9398392617573\\
4029.7121051764	-17.9382554850513\\
4041.41848569887	-17.9360709658616\\
4053.15887345099	-17.9332797133424\\
4064.9333672243	-17.9298754748467\\
4076.74206609739	-17.925851693778\\
4088.58506943661	-17.9212014736763\\
4100.46247689702	-17.9159175481582\\
4112.37438842317	-17.9099922562015\\
4124.32090424992	-17.9034175221851\\
4136.30212490336	-17.8961848400535\\
4148.31815120158	-17.8882852609664\\
4160.36908425555	-17.8797093838107\\
4172.45502546997	-17.8704473479848\\
4184.57607654415	-17.8604888279133\\
4196.73233947279	-17.8498230287993\\
4208.92391654693	-17.8384386831818\\
4221.15091035474	-17.8263240479173\\
4233.41342378242	-17.8134669012595\\
4245.71156001506	-17.799854539762\\
4258.04542253748	-17.7854737747696\\
4270.41511513517	-17.7703109283086\\
4282.82074189508	-17.754351828215\\
4295.26240720654	-17.7375818023742\\
4307.74021576216	-17.7199856719635\\
4320.25427255865	-17.7015477436139\\
4332.80468289776	-17.6822518004184\\
4345.39155238712	-17.6620810917279\\
4358.01498694118	-17.6410183216827\\
4370.67509278205	-17.6190456364324\\
4383.37197644044	-17.5961446100008\\
4396.1057447565	-17.5722962287501\\
4408.87650488079	-17.5474808744003\\
4421.68436427513	-17.5216783055518\\
4434.52943071349	-17.494867637657\\
4447.41181228298	-17.4670273213777\\
4460.33161738465	-17.4381351192583\\
4473.28895473449	-17.4081680806311\\
4486.28393336432	-17.3771025146633\\
4499.31666262266	-17.3449139614368\\
4512.38725217573	-17.3115771609395\\
4525.49581200829	-17.2770660198289\\
4538.64245242466	-17.241353575808\\
4551.82728404956	-17.2044119594332\\
4565.05041782907	-17.1662123531456\\
4578.31196503159	-17.1267249472917\\
4591.61203724876	-17.0859188928638\\
4604.95074639639	-17.0437622506553\\
4618.32820471539	-17.0002219364802\\
4631.74452477276	-16.9552636620606\\
4645.19981946247	-16.9088518711247\\
4658.69420200651	-16.8609496701976\\
4672.22778595571	-16.8115187534849\\
4685.80068519082	-16.7605193211678\\
4699.41301392341	-16.7079099903204\\
4713.06488669679	-16.653647697547\\
4726.7564183871	-16.5976875922917\\
4740.4877242041	-16.539982919618\\
4754.25891969233	-16.4804848910613\\
4768.07012073193	-16.4191425419393\\
4781.92144353969	-16.3559025732422\\
4795.81300467001	-16.2907091759219\\
4809.74492101589	-16.2235038350382\\
4823.7173098099	-16.1542251107975\\
4837.73028862517	-16.0828083930208\\
4851.7839753764	-16.0091856249896\\
4865.87848832079	-15.9332849919216\\
4880.01394605913	-15.8550305685086\\
4894.19046753673	-15.7743419189778\\
4908.40817204441	-15.6911336419879\\
4922.66717921959	-15.6053148513147\\
4936.96760904717	-15.5167885816779\\
4951.30958186066	-15.4254511071625\\
4965.69321834313	-15.3311911574586\\
4980.11863952821	-15.2338890145116\\
4994.58596680117	-15.1334154690996\\
5009.09532189988	-15.029630613257\\
5023.64682691588	-14.9223824403025\\
5038.24060429537	-14.8115052194513\\
5052.87677684028	-14.6968176065856\\
5067.55546770927	-14.5781204467684\\
5082.27680041875	-14.4551942176536\\
5097.040898844	-14.3277960564093\\
5111.84788722013	-14.1956563067483\\
5126.69789014316	-14.0584745182948\\
5141.59103257104	-13.9159148298032\\
5156.52743982478	-13.7676006740401\\
5171.50723758939	-13.6131087611527\\
5186.53055191505	-13.4519623385587\\
5201.59750921807	-13.2836238046656\\
5216.70823628203	-13.1074868974973\\
5231.86286025882	-12.9228689318396\\
5247.06150866969	-12.7290039941807\\
5262.30430940635	-12.5250387491096\\
5277.59139073204	-12.3100337771113\\
5292.92288128262	-12.0829755150594\\
5308.29891006761	-11.8428075270822\\
5323.71960647132	-11.5884960496231\\
5339.18510025393	-11.3191553037233\\
5354.69552155257	-11.0342758456333\\
5370.25100088241	-10.7341286643762\\
5385.85166913779	-10.4204646116152\\
5401.49765759328	-10.0976972176465\\
5417.18909790481	-9.77483717595712\\
5432.92612211079	-9.4684769432438\\
5448.70886263318	-9.20689984249091\\
5464.53745227863	-9.03443534422779\\
5480.41202423962	-9.012896134402\\
5496.33271209552	-9.21398387183085\\
5512.2996498138	-9.69779814254959\\
5528.31297175106	-10.4845079555914\\
5544.3728126542	-11.5401858516207\\
5560.47930766164	-12.7893478653745\\
5576.63259230428	-14.1409956723486\\
5592.83280250682	-15.50789499627\\
5609.08007458877	-16.8137027486438\\
5625.37454526567	-17.994508964563\\
5641.71635165024	-19.0016643157183\\
5658.10563125347	-19.80726481395\\
5674.54252198587	-20.4083448872939\\
5691.02716215855	-20.825001971116\\
5707.55969048444	-21.0920997477907\\
5724.14024607939	-21.2489094537874\\
5740.76896846344	-21.3312850587075\\
5757.4459975619	-21.3679577368236\\
5774.17147370658	-21.3800213614795\\
5790.94553763696	-21.3820265485037\\
5807.76833050134	-21.3835267581957\\
5824.63999385812	-21.3905051986283\\
5841.56066967684	-21.4064975739735\\
5858.53050033957	-21.4334079800297\\
5875.54962864192	-21.472076851184\\
5892.61819779434	-21.5226673249626\\
5909.73635142334	-21.5849253672923\\
5926.90423357264	-21.6583547959772\\
5944.12198870441	-21.7423361864259\\
5961.3897617005	-21.8362096144033\\
5978.70769786364	-21.939334938886\\
5996.07594291864	-22.0511391904993\\
6013.4946430137	-22.1711580011454\\
6030.96394472151	-22.2990764260256\\
6048.48399504063	-22.4347736398831\\
6066.0549413966	-22.5783755963043\\
6083.67693164325	-22.7303196301522\\
6101.35011406393	-22.891434965619\\
6119.07463737276	-23.0630429200575\\
6136.85065071587	-23.2470799086828\\
6154.67830367267	-23.4462446272086\\
6172.55774625708	-23.6641672818102\\
6190.48912891884	-23.9055925665914\\
6208.47260254473	-24.1765585249202\\
6226.50831845987	-24.4845406228075\\
6244.59642842897	-24.8385166982208\\
6262.73708465763	-25.2489003623648\\
6280.9304397936	-25.7272995362087\\
6299.1766469281	-26.2860978959096\\
6317.47585959704	-26.9379401152202\\
6335.82823178239	-27.695319729546\\
6354.23391791342	-28.5705905583041\\
6372.69307286802	-29.5768129391101\\
6391.20585197403	-30.7299138391478\\
6409.77241101048	-32.0528091992934\\
6428.39290620898	-33.58274069139\\
6447.06749425496	-35.3849495712917\\
6465.79633228904	-37.5815782555643\\
6484.57957790835	-40.4253742843403\\
6503.41738916781	-44.5472614053095\\
6522.30992458151	-52.3195497158757\\
6541.25734312404	-56.2937541582587\\
6560.25980423179	-45.9024540779637\\
6579.31746780432	-41.0120756411931\\
6598.43049420572	-37.7228347437498\\
6617.59904426592	-35.1697420845583\\
6636.82327928208	-33.0314881699221\\
6656.1033610199	-31.1623126115745\\
6675.43945171504	-29.4967928969666\\
6694.83171407447	-28.0186468393256\\
6714.28031127778	-26.7484192685134\\
6733.78540697864	-25.7325751050378\\
6753.34716530612	-25.0233822491559\\
6772.96575086609	-24.6494165312548\\
6792.6413287426	-24.5933121686146\\
6812.3740644993	-24.795365887387\\
6832.16412418073	-25.1783339100696\\
6852.01167431389	-25.671698436861\\
6871.91688190947	-26.2228131313371\\
6891.87991446336	-26.7971182708132\\
6911.90093995803	-27.3739004960417\\
6931.98012686392	-27.9417081566401\\
6952.11764414092	-28.4948371520843\\
6972.31366123971	-29.0309851026133\\
6992.56834810323	-29.5497881612463\\
7012.88187516815	-30.0519411601784\\
7033.2544133662	-30.5386803648003\\
7053.68613412573	-31.0114849756515\\
7074.17720937305	-31.4719086154014\\
7094.72781153392	-31.9214874026378\\
7115.33811353503	-32.3616928430149\\
7136.0082888054	-32.7939107155281\\
7156.73851127786	-33.2194348186195\\
7177.52895539054	-33.6394689980749\\
7198.37979608831	-34.0551335854595\\
7219.29120882424	-34.4674739885067\\
7240.26336956111	-34.8774701386162\\
7261.29645477286	-35.2860460778991\\
7282.39064144612	-35.6940793145628\\
7303.54610708163	-36.1024097836208\\
7324.76302969581	-36.5118483759256\\
7346.04158782219	-36.9231850765101\\
7367.38196051295	-37.3371968046013\\
7388.78432734045	-37.7546550864372\\
7410.24886839867	-38.1763337281194\\
7431.77576430477	-38.6030166973476\\
7453.36519620064	-39.0355064779894\\
7475.01734575436	-39.4746332393886\\
7496.73239516175	-39.9212652753674\\
7518.51052714796	-40.3763213331341\\
7540.35192496891	-40.8407856944395\\
7562.25677241288	-41.31572722611\\
7584.22525380213	-41.8023241363923\\
7606.25755399426	-42.3018969316917\\
7628.35385838401	-42.8159531692654\\
7650.51435290461	-43.3462491841557\\
7672.73922402945	-43.8948762026654\\
7695.02865877364	-44.4643813034098\\
7717.38284469556	-45.0579375840662\\
7739.80196989847	-45.6795821908438\\
7762.28622303206	-46.3345437286571\\
7784.83579329402	-47.0296764733019\\
7807.45087043172	-47.7739929812391\\
7830.13164474371	-48.5792019202087\\
7852.87830708137	-49.4599247689718\\
7875.69104885052	-50.4326815687617\\
7898.57006201299	-51.511404305698\\
7921.51553908828	-52.6946715681581\\
7944.52767315516	-53.937121367531\\
7967.6066578533	-55.1049074315394\\
7990.7526873849	-55.9626155861173\\
8013.96595651631	-56.299982086198\\
8037.24666057965	-56.1340004942074\\
8060.59499547458	-55.6702216673193\\
8084.01115766972	-55.0813957577644\\
8107.49534420455	-54.4058582916149\\
8131.04775269089	-53.570208438967\\
8154.66858131464	-52.4481599040462\\
8178.35802883743	-50.9335402614224\\
8202.11629459831	-49.001257361347\\
8225.9435785154	-46.7085122992714\\
8249.84008108758	-44.1440446275362\\
8273.80600339621	-41.3863367995026\\
8297.84154710675	-38.506757872247\\
8321.94691447056	-35.625751599133\\
8346.12230832648	-33.0270948864005\\
8370.36793210265	-31.2129773160291\\
8394.68398981816	-30.527524062215\\
8419.07068608474	-30.6938201077395\\
8443.52822610859	-31.1966627340062\\
8468.05681569197	-31.7301174792533\\
8492.65666123506	-32.1848426873307\\
8517.32796973759	-32.5384811451852\\
8542.07094880062	-32.7976296276358\\
8566.88580662836	-32.9760608930125\\
8591.77275202978	-33.0876000059786\\
8616.73199442049	-33.1441571112771\\
8641.76374382445	-33.1554633146671\\
8666.86821087573	-33.1293132790647\\
8692.0456068203	-33.0719113002021\\
8717.29614351781	-32.9881938593223\\
8742.62003344335	-32.882096926199\\
8768.01748968928	-32.7567676842815\\
8793.48872596697	-32.6147292084844\\
8819.03395660864	-32.4580077757974\\
8844.65339656915	-32.2882312754478\\
8870.34726142778	-32.1067054948295\\
8896.11576739013	-31.9144735041309\\
8921.95913128983	-31.7123621002328\\
8947.8775705904	-31.5010182955316\\
8973.87130338718	-31.2809381016545\\
8999.94054840899	-31.0524893084495\\
9026.08552502009	-30.8159295494799\\
9052.30645322202	-30.5714206407068\\
9078.60355365542	-30.3190399521653\\
9104.97704760185	-30.0587894034506\\
9131.42715698578	-29.7906025484559\\
9157.95410437629	-29.5143501229166\\
9184.55811298909	-29.2298443629392\\
9211.23940668829	-28.9368423593898\\
9237.99820998835	-28.635048689357\\
9264.83474805596	-28.3241175614257\\
9291.74924671189	-28.0036547276205\\
9318.74193243297	-27.6732194552489\\
9345.81303235391	-27.3323269228937\\
9372.96277426923	-26.9804515164563\\
9400.19138663528	-26.6170316683987\\
9427.499098572	-26.2414771279433\\
9454.88613986494	-25.8531799031217\\
9482.35274096723	-25.4515306212308\\
9509.89913300142	-25.0359427731692\\
9537.52554776148	-24.6058883206372\\
9565.23221771478	-24.1609495565057\\
9593.01937600397	-23.700894035853\\
9620.88725644901	-23.2257819428611\\
9648.8360935491	-22.7361184412818\\
9676.86612248465	-22.2330671187168\\
9704.97757911932	-21.718743678235\\
9733.1707000019	-21.1966092976446\\
9761.44572236841	-20.6719757683257\\
9789.802884144	-20.1526107890864\\
9818.24242394501	-19.6493780585499\\
9846.764581081	-19.1767487533477\\
9875.36959555668	-18.7528797458931\\
9904.05770807398	-18.3988217627556\\
9932.82916003413	-18.1364403381476\\
9961.68419353956	-17.9850043666466\\
9990.62305139605	-17.9571677979857\\
10019.6459771147	-18.0558320283047\\
10048.7532149142	-18.2733710393912\\
10077.9450097223	-18.5936201089174\\
10107.2216071787	-18.9956238189293\\
10136.5832536364	-19.4575210943879\\
10166.0301961643	-19.959379745108\\
10195.5626825487	-20.4846434970006\\
10225.180961296	-21.0204607962848\\
10254.8852816345	-21.5573533036845\\
10284.6758935164	-22.0886087987679\\
10314.5530476201	-22.6096360518376\\
10344.5169953522	-23.1173966322763\\
10374.5679888495	-23.6099539064437\\
10404.7062809815	-24.0861430893157\\
10434.9321253522	-24.545351935011\\
10465.2457763023	-24.9873959243633\\
10495.6474889113	-25.4124656910973\\
10526.1375189998	-25.8211147447529\\
10556.7161231316	-26.2142466015607\\
10587.3835586158	-26.5930626802674\\
10618.1400835088	-26.9589536602524\\
10648.9859566169	-27.313351012711\\
10679.9214374981	-27.6575811816111\\
10710.9467864646	-27.9927646342346\\
10742.0622645846	-28.3197784823834\\
10773.2681336847	-28.6392738331682\\
10804.5646563523	-28.9517240684015\\
10835.9520959375	-29.2574805803522\\
10867.4307165554	-29.5568210629382\\
10899.0007830885	-29.8499846066982\\
10930.6625611887	-30.1371938561726\\
10962.4163172795	-30.4186671150629\\
10994.2623185586	-30.6946237098133\\
11026.2008329998	-30.9652853490516\\
11058.2321293553	-31.2308753995987\\
11090.3564771582	-31.4916172824094\\
11122.5741467244	-31.7477326707573\\
11154.8854091552	-31.999439835103\\
11187.2905363394	-32.2469522780554\\
11219.7898009558	-32.4904776926627\\
11252.3834764751	-32.7302172227429\\
11285.0718371625	-32.9663649813885\\
11317.85515808	-33.1991077782602\\
11350.7337150887	-33.4286250091398\\
11383.7077848511	-33.6550886675235\\
11416.7776448331	-33.8786634452624\\
11449.9435733071	-34.0995068961428\\
11483.2058493535	-34.3177696423296\\
11516.5647528637	-34.5335956086387\\
11550.020564542	-34.7471222736857\\
11583.5735659084	-34.958480930214\\
11617.2240393004	-35.1677969494444\\
11650.9722678758	-35.3751900462745\\
11684.8185356152	-35.580774543663\\
11718.763127324	-35.7846596356923\\
11752.8063286348	-35.9869496496651\\
11786.9484260103	-36.187744308221\\
11821.189706745	-36.3871389929039\\
11855.5304589685	-36.5852250109113\\
11889.9709716468	-36.7820898669278\\
11924.5115345859	-36.9778175420154\\
11959.1524384334	-37.172488781525\\
11993.8939746813	-37.3661813939035\\
12028.7364356684	-37.5589705621392\\
12063.6801145827	-37.7509291693941\\
12098.7253054641	-37.9421281401584\\
12133.8723032063	-38.1326367980177\\
12169.1214035602	-38.3225232408754\\
12204.4729031354	-38.511854734223\\
12239.9270994033	-38.7006981228207\\
12275.4842906997	-38.8891202609486\\
12311.1447762267	-39.0771884612248\\
12346.9088560558	-39.2649709618811\\
12382.7768311301	-39.4525374123438\\
12418.7490032672	-39.6399593769947\\
12454.8256751611	-39.8273108571004\\
12491.0071503854	-40.0146688311007\\
12527.2937333955	-40.2021138137363\\
12563.6857295313	-40.3897304348816\\
12600.1834450196	-40.5776080394334\\
12636.787186977	-40.765841310174\\
12673.4972634121	-40.9545309161896\\
12710.3139832282	-41.1437841901738\\
12747.2376562263	-41.3337158387621\\
12784.268593107	-41.524448690942\\
12821.4071054737	-41.7161144905328\\
12858.653505835	-41.9088547397356\\
12896.0081076073	-42.1028216017997\\
12933.4712251176	-42.2981788719095\\
12971.0431736057	-42.495103026465\\
13008.7242692275	-42.6937843619554\\
13046.5148290573	-42.8944282355634\\
13084.4151710904	-43.097256420442\\
13122.4256142459	-43.3025085891261\\
13160.5464783694	-43.5104439386691\\
13198.7780842357	-43.7213429705717\\
13237.1207535513	-43.9355094370707\\
13275.5748089573	-44.1532724624015\\
13314.1405740324	-44.3749888425009\\
13352.8183732948	-44.6010455182638\\
13391.6085322057	-44.8318622043769\\
13430.5113771719	-45.0678941357304\\
13469.5272355482	-45.3096348632501\\
13508.6564356403	-45.5576189860476\\
13547.8993067079	-45.8124246402635\\
13587.2561789671	-46.0746754670388\\
13626.7273835931	-46.3450416383787\\
13666.3132527234	-46.6242393095633\\
13706.0141194603	-46.9130275604368\\
13745.8303178738	-47.2122014429315\\
13785.7621830042	-47.5225791091735\\
13825.8100508654	-47.8449800726381\\
13865.9742584471	-48.1801903494451\\
13906.2551437182	-48.5289084149307\\
13946.6530456293	-48.8916634768582\\
13987.1683041157	-49.2686944791377\\
14027.8012601002	-49.6597747425236\\
14068.552255496	-50.0639641147675\\
14109.4216332096	-50.479270267023\\
14150.4097371434	-50.9022084205662\\
14191.5169121992	-51.3272739695988\\
14232.7435042805	-51.746400502127\\
14274.0898602958	-52.1485838746888\\
14315.5563281614	-52.5200129312849\\
14357.143256804	-52.8452043001476\\
14398.8509961643	-53.1096321088353\\
14440.6798971995	-53.3039383497368\\
14482.6303118861	-53.4289402281723\\
14524.7025932234	-53.4997819981829\\
14566.897095236	-53.5475924205535\\
14609.214172977	-53.6182422281692\\
14651.6541825309	-53.7693016628674\\
14694.2174810167	-54.0665825001029\\
14736.9044265908	-54.5795017034513\\
14779.7153784499	-55.3665579963413\\
14822.6506968345	-56.4128719181376\\
14865.7107430314	-57.3975489582177\\
14908.8958793768	-57.3048425028544\\
14952.2064692598	-55.3276332668565\\
14995.642877125	-52.3339293381399\\
15039.2054684757	-49.2656266712098\\
15082.894609877	-46.387708424688\\
15126.710668959	-43.6920114515715\\
15170.6540144195	-41.1137580503582\\
15214.7250160277	-38.5931336065148\\
15258.9240446267	-36.1059113737617\\
15303.2514721371	-33.7185571513745\\
15347.7076715598	-31.6942387386374\\
15392.2930169794	-30.5207785174356\\
15437.0078835672	-30.4911700472082\\
15481.8526475843	-31.2804324245645\\
15526.8276863849	-32.3752348269251\\
15571.9333784194	-33.4850312013886\\
15617.1701032376	-34.5085863469372\\
15662.5382414919	-35.4263577134254\\
15708.0381749406	-36.2458458600749\\
15753.6702864508	-36.9812866948101\\
15799.434960002	-37.647016838798\\
15845.3325806892	-38.2556431704659\\
15891.3635347259	-38.8178058423736\\
15937.5282094479	-39.3424209664044\\
15983.8269933157	-39.8370263428608\\
16030.2602759189	-40.3081111481349\\
16076.8284479785	-40.7613997197519\\
16123.5319013504	-41.202089125225\\
16170.3710290293	-41.6350485229747\\
16217.3462251512	-42.0649892331386\\
16264.4578849972	-42.4966128858214\\
16311.7064049967	-42.9347426896034\\
16359.0921827307	-43.3844402080824\\
16406.6156169351	-43.8511069782821\\
16454.2771075044	-44.3405664933269\\
16502.0770554945	-44.8591168321836\\
16550.0158631267	-45.413536346225\\
16598.0939337903	-46.0110120610329\\
16646.3116720468	-46.658938552548\\
16694.6694836331	-47.3644959431463\\
16743.1677754642	-48.1338446963\\
16791.8069556377	-48.970648040364\\
16840.5874334367	-49.8734205987945\\
16889.5096193329	-50.8309082622253\\
16938.5739249909	-51.8145343926024\\
16987.7807632708	-52.7677978815445\\
17037.1305482323	-53.5966848098897\\
17086.6236951379	-54.1745653079703\\
17136.2606204564	-54.3797424661723\\
17186.0417418664	-54.1554841868673\\
17235.9674782601	-53.5357645353499\\
17286.0382497463	-52.6071064191464\\
17336.2544776544	-51.4546480879564\\
17386.6165845377	-50.1391478794748\\
17437.1249941771	-48.7010414535697\\
17487.7801315845	-47.1708097770497\\
17538.5824230064	-45.5750259353789\\
17589.5322959278	-43.9375600064586\\
17640.6301790753	-42.2788842342611\\
17691.8765024211	-40.6158761395518\\
17743.2716971866	-38.9630859079848\\
17794.8161958454	-37.335579795531\\
17846.5104321281	-35.7532344723684\\
17898.3548410248	-34.2461406285248\\
17950.3498587895	-32.8597685577939\\
18002.4959229435	-31.6561172282426\\
18054.793472279	-30.7044618894519\\
18107.2429468629	-30.0583415908071\\
18159.8447880408	-29.7292394591723\\
18212.59943844	-29.6787344716271\\
18265.5073419738	-29.8369388880611\\
18318.5689438452	-30.1300959698902\\
18371.7846905503	-30.4983541111567\\
18425.1550298826	-30.9002993913752\\
18478.6804109361	-31.310156891145\\
18532.3612841095	-31.7131611898469\\
18586.1981011102	-32.1015751876231\\
18640.1913149575	-32.471897270634\\
18694.3413799868	-32.8230771846802\\
18748.6487518534	-33.1554304112555\\
18803.1138875363	-33.4699959666726\\
18857.737245342	-33.7681642299573\\
18912.5192849084	-34.05146591511\\
18967.4604672086	-34.3214563176371\\
19022.5612545549	-34.5796557297247\\
19077.8221106026	-34.8275230915402\\
19133.2435003539	-35.0664496487516\\
19188.825890162	-35.2977652792795\\
19244.5697477347	-35.5227538884183\\
19300.4755421384	-35.7426768952354\\
19356.5437438024	-35.9588060706996\\
19412.7748245225	-36.1724694655719\\
19469.1692574651	-36.3851176150298\\
19525.7275171709	-36.5984227304437\\
19582.4500795596	-36.8144331049554\\
19639.337421933	-37.0358220296019\\
19696.3900229799	-37.2663019430887\\
19753.6083627794	-37.5113334035833\\
19810.9929228053	-37.7793694314742\\
19868.5441859302	-38.0840817340537\\
19926.2626364292	-38.4483725630622\\
19984.1487599846	-38.9114653151447\\
20042.2030436893	-39.5404085765602\\
20100.4259760513	-40.4438640934996\\
20158.8180469978	-41.7684546853476\\
20217.3797478792	-43.6057724299292\\
20276.1115714733	-45.6827149506702\\
20335.0140119893	-47.0830951892221\\
20394.0875650723	-47.2403237036839\\
20453.332727807	-46.7949039716433\\
20512.7499987225	-46.3686273763428\\
20572.3398777957	-46.134666682852\\
20632.1028664563	-46.0846868331951\\
20692.0394675905	-46.1705194990487\\
20752.1501855454	-46.3370719891651\\
20812.4355261333	-46.5222126586655\\
20872.8959966357	-46.6501572772912\\
20933.5321058081	-46.6298877361885\\
20994.3443638836	-46.3686229219215\\
21055.3332825778	-45.8026343779758\\
21116.4993750926	-44.9262740466762\\
21177.843156121	-43.7910651665675\\
21239.3651418511	-42.4753986927454\\
21301.0658499704	-41.053212551678\\
21362.9457996704	-39.5801237335211\\
21425.005511651	-38.0945648738787\\
21487.2455081245	-36.6253993446583\\
21549.6663128204	-35.200926792715\\
21612.2684509896	-33.8574751905832\\
21675.0524494088	-32.6460586599071\\
21738.0188363851	-31.6332413713823\\
21801.1681417601	-30.8900844742784\\
21864.5008969151	-30.4677082249096\\
21928.0176347744	-30.3729488079612\\
21991.7188898111	-30.5656557353601\\
22055.6051980506	-30.9808569384913\\
22119.6770970753	-31.556194964636\\
22183.9351260298	-32.2476117401355\\
22248.3798256245	-33.0312499291062\\
22313.0117381407	-33.8938969923179\\
22377.8314074351	-34.8023119931841\\
22442.8393789442	-35.6059494490598\\
22508.0361996891	-35.7977544559428\\
22573.42241828	-34.4914912092323\\
22638.9985849206	-31.6529065987704\\
22704.7652514134	-28.6698321638955\\
22770.7229711634	-26.9605883115348\\
22836.8722991836	-26.7052359680379\\
22903.2137920992	-27.1408240811764\\
22969.7480081524	-27.7298744239521\\
23036.475507207	-28.3030507531569\\
23103.3968507536	-28.8576075818212\\
23170.5126019133	-29.4695569856648\\
23237.8233254438	-30.2830359441862\\
23305.3295877428	-31.5032372080368\\
23373.0319568539	-33.3041015003888\\
23440.9310024704	-35.6043087309111\\
23509.027295941	-37.8784606748247\\
23577.3214102739	-39.3877333134226\\
23645.813920142	-39.9210724399528\\
23714.5054018876	-39.9007977043032\\
23783.3964335273	-39.734214891156\\
23852.487594757	-39.5964403818358\\
23921.7794669562	-39.5317555962507\\
23991.2726331939	-39.5368331602659\\
24060.9676782325	-39.5941825281775\\
24130.8651885331	-39.6832930831728\\
24200.9657522609	-39.7843215556884\\
24271.2699592893	-39.8797121701641\\
24341.7784012056	-39.955386998124\\
24412.4916713155	-40.0017570285276\\
24483.4103646482	-40.014319645943\\
24554.5350779617	-39.9935713223973\\
24625.8664097473	-39.9441823395378\\
24697.4049602353	-39.873655791835\\
24769.1513313994	-39.7908451112942\\
24841.1061269619	-39.7046694937054\\
24913.2699523994	-39.6232112981452\\
24985.6434149471	-39.5532137912507\\
25058.2271236043	-39.4998912629641\\
25131.0216891393	-39.4669267922214\\
25204.0277240949	-39.4565428117857\\
25277.2458427934	-39.4695595051356\\
25350.6766613414	-39.5053896623267\\
25424.3207976355	-39.5619510002049\\
25498.1788713675	-39.635510655279\\
25572.251504029	-39.7205169354958\\
25646.5393189173	-39.8095233703425\\
25721.0429411404	-39.8933627121453\\
25795.7629976221	-39.961758189227\\
25870.7001171076	-40.0045191023911\\
25945.8549301685	-40.0133107763573\\
26021.2280692082	-39.9837240420386\\
26096.8201684674	-39.9171191277051\\
26172.631864029	-39.8216836805591\\
26248.6637938241	-39.7124300346155\\
26324.9165976366	-39.6103014721879\\
26401.3909171093	-39.5407640531141\\
26478.0873957489	-39.5317029989826\\
26555.0066789314	-39.6080369718858\\
26632.1494139076	-39.7725852946147\\
26709.5162498089	-39.9399646510552\\
26787.1078376522	-39.7668329240425\\
26864.9248303453	-38.5755002404125\\
26942.9678826933	-36.1734464012368\\
27021.2376514032	-33.4833458477931\\
27099.7347950898	-31.3930059309939\\
27178.4599742811	-30.0576248520708\\
27257.4138514242	-29.2005613400508\\
27336.5970908902	-28.5258122073601\\
27416.0103589806	-27.8553363832097\\
27495.6543239323	-27.1504386932621\\
27575.5296559237	-26.6763666921619\\
27655.6370270796	-27.4431211381498\\
27735.9771114778	-30.4417530237029\\
27816.5505851542	-34.1328618736184\\
27897.3581261083	-35.8269633059207\\
27978.4004143096	-35.3754978794395\\
28059.6781317027	-34.2755612426854\\
28141.1919622134	-33.1656250318411\\
28222.942591754	-32.1690239007031\\
28304.9307082297	-31.3197758395719\\
28387.1570015441	-30.6817749138883\\
28469.6221636049	-30.3753269120923\\
28552.3268883295	-30.5472318256225\\
28635.2718716517	-31.2820028769178\\
28718.4578115265	-32.5311075351204\\
28801.8854079368	-34.1514279442076\\
28885.5553628988	-35.9968348524933\\
28969.4683804682	-37.9628919154496\\
29053.6251667458	-39.9767555428182\\
29138.0264298838	-41.9627965037494\\
29222.6728800915	-43.8014659164913\\
29307.5652296414	-45.3054852133386\\
29392.7041928752	-46.2749843691843\\
29478.0904862097	-46.649749911894\\
29563.724828143	-46.5843058334804\\
29649.6079392604	-46.3316151902128\\
29735.7405422405	-46.1172954434831\\
29822.1233618612	-46.1229246091476\\
29908.7571250062	-46.503274118439\\
29995.6425606704	-47.1818462966575\\
30082.7803999667	-46.7926861214553\\
30170.1713761319	-44.0482335441426\\
30257.8162245328	-41.3402105308844\\
30345.7156826724	-39.7010293636521\\
30433.8704901962	-38.7535274676148\\
30522.2813888985	-38.1372980692526\\
30610.9491227282	-37.6735371278227\\
30699.8744377959	-37.2818036507813\\
30789.0580823792	-36.9245215625403\\
30878.5008069296	-36.5824321690894\\
30968.2033640788	-36.2443004766256\\
31058.1665086448	-35.9024562944879\\
31148.3909976384	-35.5507331605322\\
31238.8775902694	-35.1834265394547\\
31329.6270479532	-34.7947032905469\\
31420.6401343172	-34.3782276206274\\
31511.9176152071	-33.9269301714737\\
31603.4602586934	-33.4329737576083\\
31695.2688350778	-32.888168700165\\
31787.3441168998	-32.2855427441255\\
31879.6868789431	-31.6238892147187\\
31972.2978982422	-30.9198027806891\\
32065.1779540888	-30.2369768494144\\
32158.3278280386	-29.7448034115015\\
32251.7483039178	-29.7757508993397\\
32345.4401678293	-30.7080562665432\\
32439.4042081599	-32.6063708419209\\
32533.6412155867	-35.1647460869187\\
32628.1519830835	-38.0559883641609\\
32722.9373059279	-41.0956793206202\\
32817.9979817077	-44.1810598709766\\
32913.3348103278	-47.2052403826318\\
33008.9485940169	-50.0171392893961\\
33104.8401373338	-52.4120394242003\\
33201.010247175	-54.0295371291629\\
33297.4597327809	-54.2855878656306\\
33394.1894057426	-53.091523618443\\
33491.2000800092	-51.2172406276242\\
33588.492571894	-49.3279621362636\\
33686.0677000819	-47.6624166242953\\
33783.9262856361	-46.2465392633638\\
33882.0691520049	-45.038328844813\\
33980.4971250287	-43.9810885041255\\
34079.2110329472	-43.0199805466308\\
34178.2117064059	-42.1055938316353\\
34277.4999784636	-41.192467086721\\
34377.0766845989	-40.2350876427703\\
34476.9426627176	-39.1816962527819\\
34577.0987531596	-37.9648326743062\\
34677.5457987061	-36.4867969177529\\
34778.2846445863	-34.6054143871603\\
34879.3161384853	-32.2210488809673\\
34980.6411305502	-30.3751057129474\\
35082.2604733981	-32.9977923127091\\
35184.1750221229	-38.5307178813495\\
35286.3856343028	-44.4814946916845\\
35388.8931700067	-51.228308028764\\
35491.6984918025	-57.3190375502514\\
35594.8024647638	-55.9654675939517\\
35698.2059564772	-54.1400070562038\\
35801.9098370495	-53.5944243747697\\
35905.9149791155	-53.4525982279063\\
36010.2222578447	-53.0579351803436\\
36114.8325509493	-52.2515535824968\\
36219.7467386908	-51.2111240116213\\
36324.9657038884	-50.1292408608559\\
36430.4903319256	-49.1027458941849\\
36536.321510758	-48.1606985641504\\
36642.4601309206	-47.3021108471994\\
36748.9070855359	-46.5158944958153\\
36855.6632703202	-45.78902592988\\
36962.7295835927	-45.1093994650718\\
37070.1069262816	-44.4665882058296\\
37177.7962019324	-43.8518546377652\\
37285.7983167157	-43.2579326589272\\
37394.1141794343	-42.6787725025553\\
37502.7447015312	-42.1093110526145\\
37611.690797097	-41.5452808593469\\
37720.953382878	-40.9830532209712\\
37830.5333782835	-40.4195050302392\\
37940.4317053936	-39.8518983999609\\
38050.6492889673	-39.2777636322485\\
38161.1870564499	-38.6947787596799\\
38272.045937981	-38.1006419551882\\
38383.2268664022	-37.4929358540988\\
38494.730777265	-36.8689844962957\\
38606.5586088389	-36.2257035951781\\
38718.7113021189	-35.5594430230675\\
38831.1898008335	-34.8658172437195\\
38943.9950514531	-34.1395162094123\\
39057.1280031972	-33.3740887015676\\
39170.5896080431	-32.5616985458662\\
39284.3808207337	-31.6928869842322\\
39398.5025987849	-30.7564621971697\\
39512.9559024947	-29.7397654777726\\
39627.7416949508	-28.6290617103644\\
39742.8609420383	-27.4051077662153\\
39858.3146124486	-26.0230169383836\\
39974.1036776869	-24.4100109462399\\
40090.2291120808	-22.527168781011\\
40206.6918927882	-20.4440852346439\\
40323.4929998058	-18.575773403131\\
40440.6334159772	-17.9927037287214\\
40558.114127001	-19.2545869096134\\
40675.9361214395	-21.3656740084783\\
40794.1003907265	-23.4829844302346\\
40912.6079291763	-25.3764722244253\\
41031.4597339914	-27.0384711865286\\
41150.6568052715	-28.5046312624343\\
41270.2001460212	-29.8073108342491\\
41390.0907621591	-30.9631579188243\\
41510.329662526	-31.9634586742949\\
41630.9178588934	-32.7511418825782\\
41751.8563659719	-33.1520920850935\\
41873.1462014199	-32.6488231543596\\
41994.7883858523	-30.5273811046434\\
42116.7839428486	-40.2678817935626\\
42239.1338989619	-52.0921711618248\\
42361.8392837277	-56.1199405421497\\
42484.901129672	-52.3549866145999\\
42608.3204723205	-47.2494750710838\\
42732.098350207	-43.7739148322121\\
42856.2358048825	-40.9141432086795\\
42980.7338809233	-38.3545597173554\\
43105.5936259406	-35.9260562596199\\
43230.8160905887	-33.4716043090513\\
43356.4023285742	-30.7798465486737\\
43482.3533966646	-27.5377978723413\\
43608.6703546975	-24.5882082580557\\
43735.3542655892	-30.4027223449144\\
43862.4061953438	-60.013787995042\\
43989.8272130623	-32.0834002053553\\
44117.6183909512	-25.768688657625\\
44245.7808043322	-23.4409056199949\\
44374.3155316503	-22.2596357590667\\
44503.2236544838	-21.53674921527\\
44632.5062575529	-21.3770998104733\\
44762.1644287289	-18.780341875122\\
44892.1992590432	-9.53087511003714\\
45022.6118426971	-10.5920084968334\\
45153.4032770701	-12.7350691479185\\
45284.5746627299	-14.163045484945\\
45416.1271034413	-15.2080985837966\\
45548.0617061756	-16.0083658943148\\
45680.3795811198	-16.6270483226692\\
45813.0818416858	-17.1004591892688\\
45946.1696045207	-17.4527960418206\\
46079.6439895146	-17.7013945755561\\
46213.5061198112	-17.8588514264717\\
46347.7571218174	-17.9335191360018\\
46482.3981252117	-17.9290204906343\\
46617.4302629548	-17.8470879135691\\
46752.8546712983	-17.6959456149546\\
46888.6724897948	-17.4855642145495\\
47024.8848613075	-17.2184958123431\\
47161.4929320192	-16.8935791302325\\
47298.4978514428	-16.5093031694479\\
47435.9007724305	-16.0640722593345\\
47573.7028511832	-15.5558799476794\\
47711.905247261	-14.9820640777109\\
47850.5091235923	-14.3391354384977\\
47989.515646484	-13.622617407018\\
48128.9259856309	-12.8268553151618\\
48268.741314126	-11.9447650677507\\
48408.96280847	-10.9674889352708\\
48549.5916485816	-9.88391509291418\\
48690.6290178068	-8.67999499396319\\
48832.0761029296	-7.33775274321814\\
48973.9340941814	-5.83380917607976\\
49116.2041852513	-4.13711040537739\\
49258.8875732962	-2.20528992447894\\
49401.9854589505	0.0214519853282713\\
49545.4990463369	2.63130358136906\\
49689.4295430757	5.7620816374944\\
49833.7781602955	9.64707148516556\\
49978.5461126432	14.730271048095\\
50123.7346182943	22.0345200182493\\
50269.3448989632	35.0234313026409\\
50415.3781799132	72.1868682712239\\
50561.8356899672	31.3084512132395\\
50708.7186615177	20.1111856340334\\
50856.0283305377	13.3704054528398\\
51003.7659365898	8.54603130488166\\
51151.932722839	4.79889569788171\\
51300.5299360604	1.74629974432463\\
51449.5588266515	-0.818623303164201\\
51599.0206486423	-3.02032807528341\\
51748.9166597058	-4.93942740964194\\
51899.2481211683	-6.63102292944461\\
52050.0162980206	-8.13433471828959\\
52201.222458928	-9.47815500686758\\
52352.8678762414	-10.6841220801798\\
52504.9538260082	-11.7687779342616\\
52657.4815879821	-12.7449090326464\\
52810.4524456353	-13.622444331449\\
52963.8676861679	-14.4090686398902\\
53117.7286005194	-15.1106469368525\\
53272.03648338	-15.7315220052589\\
53426.7926332004	-16.2747346841248\\
53581.9983522035	-16.7422262741906\\
53737.6549463954	-17.1351299861663\\
53893.7637255759	-17.454282727673\\
54050.32600335	-17.7001938882835\\
54207.3430971385	-17.8676376489084\\
54364.8163281895	-17.9395519474037\\
54522.7470215893	-17.9043200170514\\
54681.1365062737	-17.7565629759156\\
54839.9861150389	-17.4831922511846\\
54999.2971845531	-17.061782222318\\
55159.0710553673	-16.4593037360328\\
55319.3090719271	-15.625743295202\\
55480.0125825835	-14.4743620794208\\
55641.1829396046	-12.8050695614894\\
55802.8214991868	-10.0702546775503\\
55964.9296214663	-13.1557625839664\\
56127.5086705306	-21.2705867976019\\
56290.5600144298	-21.5159489468963\\
56454.0850251881	-22.4797216968443\\
56618.0850788159	-24.3356721253002\\
56782.5615553201	-30.1723990212961\\
56947.5158387177	-51.572837847578\\
57112.9493170452	-26.827751501892\\
57278.8633823718	-26.4215095924089\\
57445.259430811	-30.8182398896399\\
57612.1388625316	-34.3268871326394\\
57779.5030817701	-37.573298235977\\
57947.3534968421	-40.9915500787566\\
58115.6915201548	-45.0121648956836\\
58284.5185682181	-50.8362299253787\\
58453.836061657	-55.8224497527632\\
58623.6454252233	-46.9425909538068\\
58793.9480878083	-30.5330447554195\\
58964.7454824536	-32.9635101331138\\
59136.0390463639	-32.9116021845092\\
59307.8302209194	-31.82396808529\\
59480.1204516871	-30.3042648091646\\
59652.9111884337	-28.4633058913711\\
59826.2038851374	-26.2595478692036\\
60000	-23.5831574487309\\
};
\addlegendentry{Case 4\hspace{1pt}}

\addplot [color=color8]
  table[row sep=crcr]{%
998.408908887404	0.0425344683157364\\
1001.30930333232	-0.00578699854285715\\
1004.21812347122	-0.0540961377075556\\
1007.13539378088	-0.102392874043449\\
1010.0611388092	-0.150677131936012\\
1012.99538317536	-0.198948835287829\\
1015.93815157008	-0.247207907515283\\
1018.88946875582	-0.295454271545058\\
1021.84935956695	-0.343687849810859\\
1024.81784890999	-0.391908564249796\\
1027.79496176382	-0.440116336299104\\
1030.78072317989	-0.48831108689252\\
1033.7751582824	-0.536492736456785\\
1036.77829226857	-0.58466120490816\\
1039.7901504088	-0.6328164116487\\
1042.81075804689	-0.680958275562796\\
1045.84014060028	-0.729086715013432\\
1048.87832356026	-0.777201647838543\\
1051.92533249214	-0.825302991347313\\
1054.98119303552	-0.873390662316496\\
1058.04593090447	-0.921464576986568\\
1061.11957188779	-0.969524651057965\\
1064.20214184915	-1.01757079968731\\
1067.2936667274	-1.06560293748348\\
1070.3941725367	-1.1136209785038\\
1073.50368536683	-1.16162483625004\\
1076.62223138331	-1.2096144236645\\
1079.74983682772	-1.25758965312613\\
1082.88652801783	-1.30555043644626\\
1086.03233134789	-1.35349668486485\\
1089.18727328881	-1.40142830904616\\
1092.35138038842	-1.44934521907481\\
1095.52467927164	-1.4972473244515\\
1098.70719664077	-1.54513453408889\\
1101.89895927566	-1.5930067563074\\
1105.09999403396	-1.64086389883086\\
1108.31032785134	-1.68870586878229\\
1111.52998774171	-1.73653257267956\\
1114.75900079749	-1.78434391643102\\
1117.99739418977	-1.83213980533109\\
1121.24519516858	-1.87992014405583\\
1124.50243106312	-1.92768483665844\\
1127.76912928198	-1.97543378656474\\
1131.04531731336	-2.0231668965687\\
1134.33102272532	-2.07088406882769\\
1137.62627316602	-2.11858520485801\\
1140.93109636392	-2.16627020553009\\
1144.24552012804	-2.2139389710639\\
1147.56957234818	-2.26159140102405\\
1150.90328099518	-2.3092273943151\\
1154.2466741211	-2.35684684917671\\
1157.59977985952	-2.40444966317875\\
1160.96262642575	-2.45203573321635\\
1164.33524211704	-2.49960495550497\\
1167.71765531287	-2.54715722557543\\
1171.10989447516	-2.59469243826874\\
1174.51198814849	-2.64221048773119\\
1177.92396496038	-2.68971126740901\\
1181.34585362152	-2.7371946700433\\
1184.777682926	-2.78466058766485\\
1188.21948175154	-2.8321089115887\\
1191.67127905977	-2.87953953240896\\
1195.13310389645	-2.92695233999341\\
1198.60498539172	-2.97434722347804\\
1202.08695276034	-3.02172407126166\\
1205.57903530192	-3.0690827710002\\
1209.08126240123	-3.11642320960147\\
1212.59366352837	-3.16374527321924\\
1216.11626823906	-3.21104884724773\\
1219.64910617487	-3.25833381631589\\
1223.1922070635	-3.30560006428155\\
1226.745600719	-3.35284747422573\\
1230.30931704202	-3.40007592844665\\
1233.88338602009	-3.44728530845388\\
1237.46783772783	-3.49447549496231\\
1241.06270232725	-3.54164636788623\\
1244.66801006798	-3.58879780633306\\
1248.28379128751	-3.63592968859737\\
1251.91007641147	-3.68304189215462\\
1255.54689595388	-3.73013429365487\\
1259.1942805174	-3.77720676891659\\
1262.85226079359	-3.82425919292008\\
1266.52086756317	-3.87129143980126\\
1270.20013169629	-3.91830338284506\\
1273.89008415275	-3.96529489447885\\
1277.59075598232	-4.01226584626596\\
1281.30217832495	-4.05921610889884\\
1285.02438241106	-4.10614555219247\\
1288.7573995618	-4.15305404507747\\
1292.5012611893	-4.19994145559326\\
1296.25599879694	-4.24680765088116\\
1300.02164397962	-4.2936524971774\\
1303.79822842404	-4.34047585980602\\
1307.58578390892	-4.38727760317178\\
1311.38434230532	-4.43405759075297\\
1315.19393557689	-4.48081568509413\\
1319.01459578012	-4.52755174779875\\
1322.84635506463	-4.57426563952184\\
1326.68924567343	-4.62095721996246\\
1330.54329994321	-4.66762634785626\\
1334.40855030458	-4.7142728809677\\
1338.28502928238	-4.76089667608255\\
1342.17276949593	-4.80749758899996\\
1346.0718036593	-4.8540754745248\\
1349.9821645816	-4.90063018645957\\
1353.90388516726	-4.94716157759651\\
1357.83699841628	-4.99366949970955\\
1361.78153742455	-5.04015380354606\\
1365.73753538408	-5.08661433881875\\
1369.70502558332	-5.13305095419725\\
1373.68404140741	-5.17946349729982\\
1377.67461633848	-5.2258518146848\\
1381.67678395594	-5.27221575184209\\
1385.69057793673	-5.3185551531845\\
1389.71603205562	-5.36486986203901\\
1393.75318018552	-5.41115972063803\\
1397.80205629771	-5.45742457011035\\
1401.86269446218	-5.50366425047231\\
1405.93512884789	-5.54987860061861\\
1410.01939372306	-5.5960674583132\\
1414.11552345545	-5.64223066017995\\
1418.22355251267	-5.68836804169336\\
1422.34351546247	-5.73447943716906\\
1426.47544697298	-5.78056467975427\\
1430.61938181308	-5.82662360141816\\
1434.77535485265	-5.8726560329421\\
1438.94340106285	-5.9186618039098\\
1443.12355551644	-5.9646407426974\\
1447.31585338808	-6.01059267646337\\
1451.52032995458	-6.05651743113837\\
1455.73702059527	-6.10241483141503\\
1459.96596079222	-6.14828470073755\\
1464.20718613061	-6.19412686129123\\
1468.46073229898	-6.23994113399186\\
1472.72663508953	-6.2857273384751\\
1477.00493039847	-6.33148529308561\\
1481.29565422626	-6.37721481486618\\
1485.59884267796	-6.42291571954658\\
1489.9145319635	-6.46858782153261\\
1494.24275839802	-6.51423093389467\\
1498.58355840214	-6.55984486835638\\
1502.9369685023	-6.6054294352832\\
1507.30302533102	-6.6509844436706\\
1511.68176562726	-6.6965097011325\\
1516.07322623672	-6.74200501388925\\
1520.4774441121	-6.78747018675568\\
1524.89445631348	-6.83290502312891\\
1529.32430000859	-6.87830932497616\\
1533.76701247313	-6.92368289282227\\
1538.22263109108	-6.96902552573715\\
1542.69119335505	-7.01433702132321\\
1547.17273686653	-7.05961717570239\\
1551.66729933626	-7.10486578350336\\
1556.17491858454	-7.15008263784823\\
1560.69563254152	-7.19526753033956\\
1565.22947924755	-7.24042025104672\\
1569.77649685348	-7.28554058849247\\
1574.33672362099	-7.33062832963932\\
1578.91019792293	-7.37568325987555\\
1583.49695824359	-7.42070516300135\\
1588.09704317908	-7.46569382121456\\
1592.71049143762	-7.5106490150964\\
1597.3373418399	-7.55557052359705\\
1601.97763331937	-7.6004581240209\\
1606.63140492256	-7.64531159201181\\
1611.29869580948	-7.69013070153814\\
1615.97954525385	-7.73491522487761\\
1620.67399264353	-7.77966493260194\\
1625.38207748075	-7.82437959356142\\
1630.10383938254	-7.86905897486917\\
1634.83931808099	-7.91370284188532\\
1639.58855342363	-7.95831095820105\\
1644.35158537374	-8.00288308562217\\
1649.12845401068	-8.04741898415298\\
1653.91919953026	-8.09191841197941\\
1658.72386224506	-8.13638112545241\\
1663.54248258477	-8.18080687907088\\
1668.3751010965	-8.22519542546445\\
1673.22175844519	-8.26954651537616\\
1678.08249541389	-8.31385989764481\\
1682.95735290413	-8.35813531918714\\
1687.84637193625	-8.40237252497983\\
1692.74959364978	-8.4465712580413\\
1697.66705930373	-8.49073125941315\\
1702.598810277	-8.53485226814162\\
1707.54488806867	-8.57893402125855\\
1712.50533429837	-8.62297625376231\\
1717.48019070668	-8.66697869859849\\
1722.46949915539	-8.71094108664022\\
1727.47330162792	-8.75486314666833\\
1732.49164022965	-8.79874460535139\\
1737.52455718828	-8.8425851872252\\
1742.57209485418	-8.88638461467239\\
1747.63429570074	-8.93014260790143\\
1752.71120232474	-8.97385888492571\\
1757.80285744672	-9.01753316154204\\
1762.9093039113	-9.06116515130913\\
1768.03058468759	-9.10475456552566\\
1773.16674286949	-9.14830111320812\\
1778.31782167613	-9.19180450106844\\
1783.48386445216	-9.23526443349115\\
1788.66491466817	-9.27868061251047\\
1793.86101592101	-9.32205273778695\\
1799.07221193421	-9.36538050658396\\
1804.29854655827	-9.4086636137437\\
1809.54006377114	-9.45190175166298\\
1814.79680767846	-9.49509461026888\\
1820.06882251405	-9.53824187699367\\
1825.35615264021	-9.5813432367499\\
1830.65884254811	-9.62439837190473\\
1835.97693685817	-9.66740696225427\\
1841.31048032043	-9.71036868499733\\
1846.65951781493	-9.75328321470899\\
1852.0240943521	-9.79615022331379\\
1857.40425507312	-9.83896938005847\\
1862.8000452503	-9.88174035148451\\
1868.21151028746	-9.92446280140013\\
1873.63869572033	-9.96713639085209\\
1879.08164721693	-10.009760778097\\
1884.54041057793	-10.0523356185722\\
1890.01503173706	-10.0948605648666\\
1895.50555676149	-10.1373352666904\\
1901.01203185221	-10.1797593708454\\
1906.53450334442	-10.222132521194\\
1912.07301770794	-10.264454358628\\
1917.62762154758	-10.3067245210377\\
1923.19836160353	-10.3489426432794\\
1928.78528475177	-10.3911083571435\\
1934.38843800444	-10.4332212913214\\
1940.00786851027	-10.4752810713723\\
1945.64362355496	-10.5172873196897\\
1951.29575056155	-10.5592396554671\\
1956.96429709087	-10.6011376946633\\
1962.64931084191	-10.6429810499672\\
1968.35083965221	-10.6847693307625\\
1974.0689314983	-10.7265021430912\\
1979.80363449607	-10.7681790896171\\
1985.5549969012	-10.8097997695888\\
1991.32306710953	-10.8513637788018\\
1997.10789365752	-10.8928707095604\\
2002.9095252226	-10.9343201506388\\
2008.72801062364	-10.9757116872418\\
2014.5633988213	-11.0170449009653\\
2020.41573891849	-11.058319369755\\
2026.28508016076	-11.0995346678662\\
2032.17147193671	-11.1406903658216\\
2038.07496377843	-11.1817860303693\\
2043.99560536191	-11.2228212244397\\
2049.93344650741	-11.2637955071024\\
2055.88853717995	-11.3047084335214\\
2061.86092748969	-11.3455595549109\\
2067.85066769238	-11.3863484184894\\
2073.85780818972	-11.4270745674338\\
2079.88239952988	-11.4677375408327\\
2085.92449240784	-11.5083368736381\\
2091.98413766585	-11.5488720966183\\
2098.06138629387	-11.5893427363078\\
2104.15628942998	-11.6297483149583\\
2110.26889836082	-11.6700883504878\\
2116.39926452202	-11.7103623564297\\
2122.54743949863	-11.7505698418803\\
2128.71347502555	-11.7907103114465\\
2134.89742298798	-11.8307832651916\\
2141.09933542183	-11.8707881985812\\
2147.3192645142	-11.9107246024276\\
2153.55726260378	-11.9505919628338\\
2159.81338218131	-11.9903897611364\\
2166.08767589	-12.0301174738475\\
2172.38019652601	-12.0697745725957\\
2178.69099703887	-12.1093605240668\\
2185.02013053192	-12.1488747899425\\
2191.36765026278	-12.1883168268389\\
2197.73360964376	-12.2276860862437\\
2204.11806224237	-12.2669820144524\\
2210.5210617817	-12.306204052504\\
2216.94266214092	-12.3453516361146\\
2223.38291735573	-12.3844241956107\\
2229.84188161878	-12.4234211558617\\
2236.31960928018	-12.4623419362103\\
2242.81615484791	-12.5011859504024\\
2249.3315729883	-12.539952606516\\
2255.86591852648	-12.5786413068885\\
2262.41924644686	-12.6172514480431\\
2268.99161189358	-12.6557824206136\\
2275.58307017096	-12.6942336092684\\
2282.193676744	-12.7326043926333\\
2288.8234872388	-12.770894143212\\
2295.47255744309	-12.8091022273067\\
2302.14094330664	-12.8472280049364\\
2308.82870094176	-12.8852708297538\\
2315.53588662376	-12.9232300489615\\
2322.26255679145	-12.961105003226\\
2329.00876804758	-12.9988950265907\\
2335.77457715933	-13.0365994463871\\
2342.56004105881	-13.0742175831446\\
2349.36521684349	-13.1117487504989\\
2356.19016177673	-13.1491922550984\\
2363.03493328823	-13.1865473965095\\
2369.89958897454	-13.2238134671196\\
2376.7841865995	-13.260989752039\\
2383.68878409479	-13.2980755290004\\
2390.61343956036	-13.3350700682576\\
2397.55821126494	-13.3719726324812\\
2404.52315764654	-13.4087824766536\\
2411.50833731294	-13.4454988479608\\
2418.51380904216	-13.482120985684\\
2425.53963178298	-13.5186481210871\\
2432.58586465543	-13.5550794773042\\
2439.65256695128	-13.5914142692237\\
2446.73979813453	-13.6276517033707\\
2453.84761784197	-13.6637909777875\\
2460.97608588357	-13.6998312819113\\
2468.12526224311	-13.7357717964505\\
2475.29520707858	-13.7716116932575\\
2482.48598072276	-13.8073501352002\\
2489.69764368367	-13.8429862760309\\
2496.93025664514	-13.878519260252\\
2504.18388046725	-13.9139482229801\\
2511.45857618691	-13.9492722898069\\
2518.75440501834	-13.9844905766579\\
2526.07142835356	-14.0196021896477\\
2533.40970776297	-14.0546062249336\\
2540.76930499581	-14.0895017685653\\
2548.15028198072	-14.1242878963323\\
2555.55270082622	-14.1589636736082\\
2562.97662382129	-14.1935281551922\\
2570.42211343582	-14.2279803851466\\
2577.88923232121	-14.2623193966325\\
2585.37804331086	-14.2965442117409\\
2592.88860942067	-14.3306538413217\\
2600.42099384964	-14.3646472848079\\
2607.97525998035	-14.3985235300379\\
2615.5514713795	-14.4322815530724\\
2623.14969179846	-14.4659203180097\\
2630.7699851738	-14.4994387767952\\
2638.41241562783	-14.5328358690284\\
2646.07704746912	-14.5661105217658\\
2653.76394519307	-14.599261649319\\
2661.47317348244	-14.6322881530494\\
2669.2047972079	-14.6651889211584\\
2676.95888142856	-14.6979628284735\\
2684.73549139252	-14.7306087362291\\
2692.53469253745	-14.7631254918441\\
2700.3565504911	-14.7955119286934\\
2708.20113107189	-14.8277668658756\\
2716.06850028941	-14.8598891079751\\
2723.95872434503	-14.8918774448198\\
2731.87186963244	-14.9237306512332\\
2739.8080027382	-14.9554474867808\\
2747.76719044229	-14.9870266955122\\
2755.74949971872	-15.0184670056961\\
2763.75499773603	-15.049767129551\\
2771.78375185791	-15.0809257629691\\
2779.83582964371	-15.1119415852342\\
2787.91129884907	-15.1428132587339\\
2796.01022742645	-15.1735394286646\\
2804.13268352572	-15.2041187227313\\
2812.27873549471	-15.2345497508389\\
2820.44845187983	-15.2648311047782\\
2828.64190142659	-15.2949613579036\\
2836.85915308022	-15.3249390648047\\
2845.10027598624	-15.354762760969\\
2853.36533949103	-15.3844309624384\\
2861.65441314242	-15.4139421654567\\
2869.9675666903	-15.4432948461093\\
2878.30487008715	-15.4724874599549\\
2886.6663934887	-15.5015184416482\\
2895.05220725446	-15.5303862045539\\
2903.46238194833	-15.559089140352\\
2911.89698833922	-15.587625618633\\
2920.35609740162	-15.6159939864841\\
2928.83978031619	-15.6441925680657\\
2937.34810847038	-15.6722196641774\\
2945.88115345902	-15.7000735518133\\
2954.43898708491	-15.7277524837074\\
2963.02168135948	-15.7552546878672\\
2971.62930850331	-15.7825783670962\\
2980.2619409468	-15.8097216985048\\
2988.91965133077	-15.8366828330094\\
2997.60251250704	-15.8634598948179\\
3006.31059753909	-15.8900509809042\\
3015.04397970262	-15.9164541604682\\
3023.80273248624	-15.9426674743828\\
3032.58692959201	-15.9686889346268\\
3041.39664493612	-15.9945165237034\\
3050.23195264946	-16.0201481940441\\
3059.09292707829	-16.045581867397\\
3067.97964278485	-16.0708154341999\\
3076.89217454798	-16.0958467529361\\
3085.83059736374	-16.1206736494749\\
3094.79498644609	-16.1452939163936\\
3103.78541722744	-16.1697053122825\\
3112.80196535939	-16.1939055610308\\
3121.84470671324	-16.2178923510947\\
3130.91371738075	-16.2416633347444\\
3140.00907367472	-16.2652161272924\\
3149.13085212962	-16.2885483063\\
3158.27912950228	-16.3116574107627\\
3167.45398277248	-16.3345409402732\\
3176.65548914365	-16.3571963541617\\
3185.88372604349	-16.3796210706124\\
3195.13877112463	-16.4018124657553\\
3204.42070226528	-16.4237678727329\\
3213.7295975699	-16.4454845807411\\
3223.06553536981	-16.4669598340423\\
3232.42859422393	-16.4881908309514\\
3241.81885291936	-16.5091747227919\\
3251.23639047209	-16.5299086128236\\
3260.68128612767	-16.5503895551376\\
3270.15361936182	-16.5706145535211\\
3279.65346988117	-16.5905805602875\\
3289.18091762389	-16.6102844750733\\
3298.73604276038	-16.6297231435995\\
3308.31892569391	-16.6488933563956\\
3317.92964706136	-16.667791847486\\
3327.56828773383	-16.6864152930372\\
3337.23492881737	-16.7047603099639\\
3346.92965165364	-16.7228234544926\\
3356.65253782058	-16.7406012206822\\
3366.40366913316	-16.7580900388979\\
3376.18312764399	-16.775286274239\\
3385.99099564403	-16.7921862249173\\
3395.82735566334	-16.808786120585\\
3405.6922904717	-16.8250821206096\\
3415.58588307935	-16.8410703122949\\
3425.50821673767	-16.8567467090442\\
3435.45937493988	-16.8721072484659\\
3445.43944142178	-16.8871477904164\\
3455.44850016238	-16.9018641149811\\
3465.48663538468	-16.916251920388\\
3475.55393155635	-16.9303068208531\\
3485.65047339042	-16.9440243443551\\
3495.77634584604	-16.9573999303345\\
3505.93163412913	-16.9704289273167\\
3516.11642369317	-16.9831065904541\\
3526.33080023988	-16.995428078985\\
3536.57484971991	-17.0073884536047\\
3546.84865833365	-17.018982673747\\
3557.15231253186	-17.0302055947703\\
3567.48589901646	-17.0410519650455\\
3577.84950474125	-17.0515164229423\\
3588.24321691261	-17.0615934937067\\
3598.66712299027	-17.0712775862289\\
3609.12131068803	-17.0805629896934\\
3619.6058679745	-17.0894438701089\\
3630.12088307383	-17.0979142667102\\
3640.66644446648	-17.1059680882288\\
3651.24264088994	-17.1135991090249\\
3661.84956133948	-17.1208009650749\\
3672.4872950689	-17.1275671498081\\
3683.1559315913	-17.1338910097852\\
3693.8555606798	-17.1397657402124\\
3704.58627236831	-17.145184380282\\
3715.34815695232	-17.1501398083326\\
3726.14130498959	-17.1546247368202\\
3736.96580730098	-17.1586317070903\\
3747.82175497118	-17.1621530839428\\
3758.70923934946	-17.1651810499791\\
3769.6283520505	-17.1677075997203\\
3780.5791849551	-17.1697245334862\\
3791.56183021097	-17.1712234510227\\
3802.57638023352	-17.1721957448648\\
3813.62292770663	-17.1726325934232\\
3824.70156558342	-17.172524953778\\
3835.81238708705	-17.1718635541673\\
3846.95548571148	-17.1706388861529\\
3858.1309552223	-17.1688411964469\\
3869.33888965746	-17.1664604783815\\
3880.57938332809	-17.1634864630028\\
3891.85253081934	-17.159908609768\\
3903.15842699108	-17.1557160968262\\
3914.49716697878	-17.1508978108567\\
3925.86884619426	-17.1454423364444\\
3937.27356032653	-17.1393379449631\\
3948.71140534256	-17.1325725829406\\
3960.18247748814	-17.1251338598761\\
3971.68687328862	-17.1170090354777\\
3983.22468954976	-17.1081850062866\\
3994.79602335857	-17.098648291652\\
4006.40097208407	-17.0883850190188\\
4018.03963337816	-17.0773809084854\\
4029.7121051764	-17.0656212565884\\
4041.41848569887	-17.0530909192676\\
4053.15887345099	-17.0397742939581\\
4064.9333672243	-17.0256553007578\\
4076.74206609739	-17.010717362609\\
4088.58506943661	-16.9949433844335\\
4100.46247689702	-16.9783157311514\\
4112.37438842317	-16.9608162045112\\
4124.32090424992	-16.9424260186535\\
4136.30212490336	-16.9231257743214\\
4148.31815120158	-16.9028954316276\\
4160.36908425555	-16.8817142812782\\
4172.45502546997	-16.8595609141461\\
4184.57607654415	-16.8364131890785\\
4196.73233947279	-16.8122481988124\\
4208.92391654693	-16.787042233862\\
4221.15091035474	-16.7607707442296\\
4233.41342378242	-16.7334082987804\\
4245.71156001506	-16.7049285421053\\
4258.04542253748	-16.6753041486825\\
4270.41511513517	-16.6445067741293\\
4282.82074189508	-16.6125070033202\\
4295.26240720654	-16.5792742951219\\
4307.74021576216	-16.5447769234781\\
4320.25427255865	-16.5089819145467\\
4332.80468289776	-16.4718549795683\\
4345.39155238712	-16.4333604431099\\
4358.01498694118	-16.3934611662966\\
4370.67509278205	-16.3521184646023\\
4383.37197644044	-16.3092920197307\\
4396.1057447565	-16.264939785069\\
4408.87650488079	-16.2190178841421\\
4421.68436427513	-16.1714805014394\\
4434.52943071349	-16.1222797649173\\
4447.41181228298	-16.0713656194074\\
4460.33161738465	-16.0186856900782\\
4473.28895473449	-15.9641851350039\\
4486.28393336432	-15.9078064857928\\
4499.31666262266	-15.8494894751059\\
4512.38725217573	-15.7891708497718\\
4525.49581200829	-15.7267841680493\\
4538.64245242466	-15.6622595794286\\
4551.82728404956	-15.5955235851726\\
4565.05041782907	-15.5264987775873\\
4578.31196503159	-15.455103555777\\
4591.61203724876	-15.3812518153682\\
4604.95074639639	-15.3048526093857\\
4618.32820471539	-15.225809777125\\
4631.74452477276	-15.1440215374801\\
4645.19981946247	-15.0593800427545\\
4658.69420200651	-14.9717708885011\\
4672.22778595571	-14.8810725743908\\
4685.80068519082	-14.7871559105028\\
4699.41301392341	-14.6898833627559\\
4713.06488669679	-14.589108330451\\
4726.7564183871	-14.4846743480735\\
4740.4877242041	-14.3764142026151\\
4754.25891969233	-14.2641489567179\\
4768.07012073193	-14.147686866946\\
4781.92144353969	-14.0268221854765\\
4795.81300467001	-13.9013338325298\\
4809.74492101589	-13.7709839260103\\
4823.7173098099	-13.6355161542346\\
4837.73028862517	-13.4946539774952\\
4851.7839753764	-13.3480986448381\\
4865.87848832079	-13.1955270142991\\
4880.01394605913	-13.0365891686356\\
4894.19046753673	-12.8709058253458\\
4908.40817204441	-12.6980655510517\\
4922.66717921959	-12.517621808458\\
4936.96760904717	-12.3290898926009\\
4951.30958186066	-12.1319438572159\\
4965.69321834313	-11.9256135997559\\
4980.11863952821	-11.7094823769032\\
4994.58596680117	-11.4828851796653\\
5009.09532189988	-11.2451086362551\\
5023.64682691588	-10.9953934746536\\
5038.24060429537	-10.7329411304849\\
5052.87677684028	-10.4569269297625\\
5067.55546770927	-10.1665235628039\\
5082.27680041875	-9.86094052531847\\
5097.040898844	-9.53948817534032\\
5111.84788722013	-9.20167952324982\\
5126.69789014316	-8.84738947102843\\
5141.59103257104	-8.47710064156025\\
5156.52743982478	-8.09227756303821\\
5171.50723758939	-7.69592572470354\\
5186.53055191505	-7.29340358349731\\
5201.59750921807	-6.89354842957905\\
5216.70823628203	-6.51011500357402\\
5231.86286025882	-6.163342097266\\
5247.06150866969	-5.88107540340628\\
5262.30430940635	-5.6982980731923\\
5277.59139073204	-5.65353119929714\\
5292.92288128262	-5.78130279739155\\
5308.29891006761	-6.10249485173997\\
5323.71960647132	-6.61741093535499\\
5339.18510025393	-7.30609795025407\\
5354.69552155257	-8.13569582480356\\
5370.25100088241	-9.07006815712034\\
5385.85166913779	-10.0770364014166\\
5401.49765759328	-11.1316644992599\\
5417.18909790481	-12.2165137185481\\
5432.92612211079	-13.3203919586503\\
5448.70886263318	-14.4366859842779\\
5464.53745227863	-15.5617899505578\\
5480.41202423962	-16.6937654019412\\
5496.33271209552	-17.8311845343494\\
5512.2996498138	-18.9720382717292\\
5528.31297175106	-20.1125744498565\\
5544.3728126542	-21.2459501791794\\
5560.47930766164	-22.3606570029834\\
5576.63259230428	-23.4388682638313\\
5592.83280250682	-24.4552451197242\\
5609.08007458877	-25.3773124075674\\
5625.37454526567	-26.1689183498702\\
5641.71635165024	-26.7976086409671\\
5658.10563125347	-27.2442093364726\\
5674.54252198587	-27.5098775061185\\
5691.02716215855	-27.6160435110202\\
5707.55969048444	-27.5972904654773\\
5724.14024607939	-27.4917889638138\\
5740.76896846344	-27.3339916511036\\
5757.4459975619	-27.151236540628\\
5774.17147370658	-26.9633980057906\\
5790.94553763696	-26.7840646970078\\
5807.76833050134	-26.6221309346864\\
5824.63999385812	-26.4832548601054\\
5841.56066967684	-26.3710106882683\\
5858.53050033957	-26.2877379687967\\
5875.54962864192	-26.2351488350861\\
5892.61819779434	-26.2147595149035\\
5909.73635142334	-26.2281995226388\\
5926.90423357264	-26.277435769687\\
5944.12198870441	-26.3649344140839\\
5961.3897617005	-26.493771884251\\
5978.70769786364	-26.6676983970114\\
5996.07594291864	-26.8911528671032\\
6013.4946430137	-27.1692283291701\\
6030.96394472151	-27.5075931447759\\
6048.48399504063	-27.9123862371847\\
6066.0549413966	-28.3901238234885\\
6083.67693164325	-28.9476777012267\\
6101.35011406393	-29.592406018129\\
6119.07463737276	-30.3325310522164\\
6136.85065071587	-31.1778609143774\\
6154.67830367267	-32.1409387784561\\
6172.55774625708	-33.2386503989199\\
6190.48912891884	-34.4941099564177\\
6208.47260254473	-35.9377749412476\\
6226.50831845987	-37.6031660546357\\
6244.59642842897	-39.4980789049731\\
6262.73708465763	-41.4808242689399\\
6280.9304397936	-42.9140696967672\\
6299.1766469281	-42.6837063389293\\
6317.47585959704	-40.8567193486473\\
6335.82823178239	-38.5509283310146\\
6354.23391791342	-36.3494942805797\\
6372.69307286802	-34.3746867403519\\
6391.20585197403	-32.6193517584393\\
6409.77241101048	-31.0604549304431\\
6428.39290620898	-29.6861509516929\\
6447.06749425496	-28.4998540304962\\
6465.79633228904	-27.5169875888122\\
6484.57957790835	-26.757238564716\\
6503.41738916781	-26.2338748147917\\
6522.30992458151	-25.9441665964105\\
6541.25734312404	-25.8660860078935\\
6560.25980423179	-25.9629965690192\\
6579.31746780432	-26.1927337257264\\
6598.43049420572	-26.5157858892881\\
6617.59904426592	-26.8997881161146\\
6636.82327928208	-27.3205640295306\\
6656.1033610199	-27.761195992984\\
6675.43945171504	-28.2104197889427\\
6694.83171407447	-28.6610567970392\\
6714.28031127778	-29.108748024161\\
6733.78540697864	-29.5510227395576\\
6753.34716530612	-29.9866475939412\\
6772.96575086609	-30.4151851650501\\
6792.6413287426	-30.8366999493732\\
6812.3740644993	-31.2515648901461\\
6832.16412418073	-31.6603352468303\\
6852.01167431389	-32.0636671285893\\
6871.91688190947	-32.4622654865971\\
6891.87991446336	-32.8568514664184\\
6911.90093995803	-33.248142440474\\
6931.98012686392	-33.636840305821\\
6952.11764414092	-34.0236251263023\\
6972.31366123971	-34.409152181724\\
6992.56834810323	-34.79405113428\\
7012.88187516815	-35.1789264486548\\
7033.2544133662	-35.5643584822417\\
7053.68613412573	-35.9509048448434\\
7074.17720937305	-36.3391017451807\\
7094.72781153392	-36.7294651156376\\
7115.33811353503	-37.1224913507508\\
7136.0082888054	-37.5186575182565\\
7156.73851127786	-37.9184209102829\\
7177.52895539054	-38.3222178009751\\
7198.37979608831	-38.7304612690008\\
7219.29120882424	-39.1435379323377\\
7240.26336956111	-39.5618034322789\\
7261.29645477286	-39.9855764987873\\
7282.39064144612	-40.4151314374171\\
7303.54610708163	-40.8506889095569\\
7324.76302969581	-41.2924049480762\\
7346.04158782219	-41.7403582812738\\
7367.38196051295	-42.1945362590761\\
7388.78432734045	-42.6548200255402\\
7410.24886839867	-43.1209701081145\\
7431.77576430477	-43.5926143481513\\
7453.36519620064	-44.0692411226846\\
7475.01734575436	-44.5502021175042\\
7496.73239516175	-45.0347304465139\\
7518.51052714796	-45.521981473812\\
7540.35192496891	-46.0111048498443\\
7562.25677241288	-46.5013562266585\\
7584.22525380213	-46.9922545498595\\
7606.25755399426	-47.4837836521697\\
7628.35385838401	-47.9766217766514\\
7650.51435290461	-48.4723539284896\\
7672.73922402945	-48.9735686043701\\
7695.02865877364	-49.4836395751396\\
7717.38284469556	-50.0057971726954\\
7739.80196989847	-50.5407115835204\\
7762.28622303206	-51.0811229676575\\
7784.83579329402	-51.6011471114632\\
7807.45087043172	-52.0382233537742\\
7830.13164474371	-52.2732330303942\\
7852.87830708137	-52.1383773359308\\
7875.69104885052	-51.4978617239214\\
7898.57006201299	-50.3603471048423\\
7921.51553908828	-48.871557125759\\
7944.52767315516	-47.1760946810727\\
7967.6066578533	-45.2991977607838\\
7990.7526873849	-43.1475262114135\\
8013.96595651631	-40.6983620462801\\
8037.24666057965	-38.248162503472\\
8060.59499547458	-36.2795481061707\\
8084.01115766972	-35.0214839868533\\
8107.49534420455	-34.3423280420481\\
8131.04775269089	-34.0024652687736\\
8154.66858131464	-33.8278559922761\\
8178.35802883743	-33.7238081051865\\
8202.11629459831	-33.6440257250416\\
8225.9435785154	-33.5667631150083\\
8249.84008108758	-33.4821368109698\\
8273.80600339621	-33.3859786967176\\
8297.84154710675	-33.2768892858508\\
8321.94691447056	-33.154800635505\\
8346.12230832648	-33.0202595550126\\
8370.36793210265	-32.8740639595257\\
8394.68398981816	-32.7170775400028\\
8419.07068608474	-32.550136785949\\
8443.52822610859	-32.3740066983227\\
8468.05681569197	-32.1893623652933\\
8492.65666123506	-31.9967841840646\\
8517.32796973759	-31.7967600806569\\
8542.07094880062	-31.5896910781529\\
8566.88580662836	-31.3758982125268\\
8591.77275202978	-31.1556297157704\\
8616.73199442049	-30.9290679054085\\
8641.76374382445	-30.6963355138651\\
8666.86821087573	-30.4575013578486\\
8692.0456068203	-30.2125853418086\\
8717.29614351781	-29.9615628421142\\
8742.62003344335	-29.7043685483619\\
8768.01748968928	-29.440899856205\\
8793.48872596697	-29.1710199192023\\
8819.03395660864	-28.8945604799489\\
8844.65339656915	-28.6113246165441\\
8870.34726142778	-28.3210895621192\\
8896.11576739013	-28.0236097855511\\
8921.95913128983	-27.7186205638798\\
8947.8775705904	-27.4058423352923\\
8973.87130338718	-27.0849862008697\\
8999.94054840899	-26.7557610500637\\
9026.08552502009	-26.417882927192\\
9052.30645322202	-26.0710874442435\\
9078.60355365542	-25.7151462909002\\
9104.97704760185	-25.3498892091057\\
9131.42715698578	-24.9752331991167\\
9157.95410437629	-24.5912212138332\\
9184.55811298909	-24.1980731708203\\
9211.23940668829	-23.7962527273316\\
9237.99820998835	-23.3865538202223\\
9264.83474805596	-22.9702112521428\\
9291.74924671189	-22.5490391945488\\
9318.74193243297	-22.1255996588606\\
9345.81303235391	-21.7033986230611\\
9372.96277426923	-21.2870990055995\\
9400.19138663528	-20.8827252771659\\
9427.499098572	-20.4978131787718\\
9454.88613986494	-20.1414316447877\\
9482.35274096723	-19.8239807739499\\
9509.89913300142	-19.5566670860177\\
9537.52554776148	-19.3506002119375\\
9565.23221771478	-19.2155616412505\\
9593.01937600397	-19.1586506346973\\
9620.88725644901	-19.1831459639521\\
9648.8360935491	-19.2879362616561\\
9676.86612248465	-19.4677151537822\\
9704.97757911932	-19.7138726291732\\
9733.1707000019	-20.015788060403\\
9761.44572236841	-20.3621588054637\\
9789.802884144	-20.7420835055154\\
9818.24242394501	-21.1457749387276\\
9846.764581081	-21.5649129941072\\
9875.36959555668	-21.9927222595694\\
9904.05770807398	-22.4238757460867\\
9932.82916003413	-22.854310563354\\
9961.68419353956	-23.281014992929\\
9990.62305139605	-23.7018220141761\\
10019.6459771147	-24.1152264792219\\
10048.7532149142	-24.5202318842111\\
10077.9450097223	-24.9162264704816\\
10107.2216071787	-25.3028854658173\\
10136.5832536364	-25.6800952730244\\
10166.0301961643	-26.0478954150165\\
10195.5626825487	-26.4064345013351\\
10225.180961296	-26.7559370867638\\
10254.8852816345	-27.0966788962261\\
10284.6758935164	-27.4289684253952\\
10314.5530476201	-27.7531333727755\\
10344.5169953522	-28.0695107177981\\
10374.5679888495	-28.3784395412916\\
10404.7062809815	-28.680255902699\\
10434.9321253522	-28.9752892554154\\
10465.2457763023	-29.2638600087199\\
10495.6474889113	-29.5462779410883\\
10526.1375189998	-29.8228412425031\\
10556.7161231316	-30.0938360183611\\
10587.3835586158	-30.3595361290646\\
10618.1400835088	-30.6202032706965\\
10648.9859566169	-30.8760872258113\\
10679.9214374981	-31.1274262312186\\
10710.9467864646	-31.3744474231246\\
10742.0622645846	-31.6173673301813\\
10773.2681336847	-31.8563923927057\\
10804.5646563523	-32.0917194921506\\
10835.9520959375	-32.3235364793091\\
10867.4307165554	-32.5520226930653\\
10899.0007830885	-32.7773494640033\\
10930.6625611887	-32.9996805990798\\
10962.4163172795	-33.2191728449834\\
10994.2623185586	-33.4359763288672\\
11026.2008329998	-33.6502349759396\\
11058.2321293553	-33.8620869039937\\
11090.3564771582	-34.071664795393\\
11122.5741467244	-34.2790962473749\\
11154.8854091552	-34.4845041017692\\
11187.2905363394	-34.6880067554237\\
11219.7898009558	-34.8897184527773\\
11252.3834764751	-35.0897495621277\\
11285.0718371625	-35.2882068372463\\
11317.85515808	-35.4851936660672\\
11350.7337150887	-35.6808103082578\\
11383.7077848511	-35.8751541235443\\
11416.7776448331	-36.0683197927368\\
11449.9435733071	-36.2603995334658\\
11483.2058493535	-36.4514833127051\\
11516.5647528637	-36.6416590582266\\
11550.020564542	-36.8310128711885\\
11583.5735659084	-37.0196292421248\\
11617.2240393004	-37.2075912726483\\
11650.9722678758	-37.3949809052332\\
11684.8185356152	-37.5818791634721\\
11718.763127324	-37.7683664052303\\
11752.8063286348	-37.9545225911341\\
11786.9484260103	-38.140427570827\\
11821.189706745	-38.3261613894166\\
11855.5304589685	-38.5118046165133\\
11889.9709716468	-38.6974387002288\\
11924.5115345859	-38.8831463484686\\
11959.1524384334	-39.0690119398195\\
11993.8939746813	-39.255121966305\\
12028.7364356684	-39.4415655102787\\
12063.6801145827	-39.6284347577407\\
12098.7253054641	-39.8158255504217\\
12133.8723032063	-40.0038379790896\\
12169.1214035602	-40.1925770207047\\
12204.4729031354	-40.3821532223034\\
12239.9270994033	-40.5726834348286\\
12275.4842906997	-40.7642916005757\\
12311.1447762267	-40.9571095984809\\
12346.9088560558	-41.1512781521653\\
12382.7768311301	-41.3469478064681\\
12418.7490032672	-41.5442799791507\\
12454.8256751611	-41.7434480955337\\
12491.0071503854	-41.9446388150377\\
12527.2937333955	-42.1480533598933\\
12563.6857295313	-42.3539089576518\\
12600.1834450196	-42.5624404105009\\
12636.787186977	-42.7739018056737\\
12673.4972634121	-42.9885683823105\\
12710.3139832282	-43.2067385707863\\
12747.2376562263	-43.4287362204541\\
12784.268593107	-43.6549130305255\\
12821.4071054737	-43.8856511957625\\
12858.653505835	-44.121366272787\\
12896.0081076073	-44.3625102626747\\
12933.4712251176	-44.6095748888674\\
12971.0431736057	-44.8630950230506\\
13008.7242692275	-45.1236521705465\\
13046.5148290573	-45.3918778635242\\
13084.4151710904	-45.668456713709\\
13122.4256142459	-45.9541287291855\\
13160.5464783694	-46.2496902763864\\
13198.7780842357	-46.5559927287905\\
13237.1207535513	-46.8739373276317\\
13275.5748089573	-47.2044639945158\\
13314.1405740324	-47.5485306405122\\
13352.8183732948	-47.9070776990635\\
13391.6085322057	-48.2809698578821\\
13430.5113771719	-48.6709028322857\\
13469.5272355482	-49.0772569196086\\
13508.6564356403	-49.4998703399697\\
13547.8993067079	-49.9376935905985\\
13587.2561789671	-50.3882720143744\\
13626.7273835931	-50.8469919142863\\
13666.3132527234	-51.3060290687553\\
13706.0141194603	-51.7529887453848\\
13745.8303178738	-52.1693829205336\\
13785.7621830042	-52.529432159521\\
13825.8100508654	-52.8002175481828\\
13865.9742584471	-52.9446510633946\\
13906.2551437182	-52.9282557488815\\
13946.6530456293	-52.7285041399112\\
13987.1683041157	-52.342398583813\\
14027.8012601002	-51.7875299113361\\
14068.552255496	-51.0958942637747\\
14109.4216332096	-50.3045508497438\\
14150.4097371434	-49.4479699772796\\
14191.5169121992	-48.554165374964\\
14232.7435042805	-47.6440333184717\\
14274.0898602958	-46.7324268235053\\
14315.5563281614	-45.8297939748295\\
14357.143256804	-44.9437689177292\\
14398.8509961643	-44.0804996642649\\
14440.6798971995	-43.245687447994\\
14482.6303118861	-42.4453706212547\\
14524.7025932234	-41.6864780638368\\
14566.897095236	-40.9771417457004\\
14609.214172977	-40.326718841701\\
14651.6541825309	-39.7454520514995\\
14694.2174810167	-39.2437178963319\\
14736.9044265908	-38.8308980790501\\
14779.7153784499	-38.5140522518776\\
14822.6506968345	-38.2967140508728\\
14865.7107430314	-38.1781783946734\\
14908.8958793768	-38.1535269898568\\
14952.2064692598	-38.214386166769\\
14995.642877125	-38.3501629060441\\
15039.2054684757	-38.549394165338\\
15082.894609877	-38.800900302858\\
15126.710668959	-39.0945821815266\\
15170.6540144195	-39.4218471347334\\
15214.7250160277	-39.7757372872362\\
15258.9240446267	-40.1508613524733\\
15303.2514721371	-40.5432201601555\\
15347.7076715598	-40.9499903893138\\
15392.2930169794	-41.3693050436307\\
15437.0078835672	-41.8000490749928\\
15481.8526475843	-42.2416749063274\\
15526.8276863849	-42.6940338863828\\
15571.9333784194	-43.1572139236963\\
15617.1701032376	-43.6313689266577\\
15662.5382414919	-44.1165208563522\\
15708.0381749406	-44.6123092460731\\
15753.6702864508	-45.1176556380105\\
15799.434960002	-45.6303024873654\\
15845.3325806892	-46.1461815303745\\
15891.3635347259	-46.6585753744117\\
15937.5282094479	-47.1570793066343\\
15983.8269933157	-47.6264844890499\\
16030.2602759189	-48.0459313833094\\
16076.8284479785	-48.3890200099908\\
16123.5319013504	-48.625837966108\\
16170.3710290293	-48.7276180813593\\
16217.3462251512	-48.6734592171517\\
16264.4578849972	-48.4565844767351\\
16311.7064049967	-48.0867736261406\\
16359.0921827307	-47.5874767541177\\
16406.6156169351	-46.9894012699441\\
16454.2771075044	-46.3239662557211\\
16502.0770554945	-45.6189699326269\\
16550.0158631267	-44.8968648011769\\
16598.0939337903	-44.1748674453909\\
16646.3116720468	-43.4659613679326\\
16694.6694836331	-42.7801497341394\\
16743.1677754642	-42.1256483461619\\
16791.8069556377	-41.5099281018261\\
16840.5874334367	-40.9406258941485\\
16889.5096193329	-40.4263852552461\\
16938.5739249909	-39.9776933271855\\
16987.7807632708	-39.607755488229\\
17037.1305482323	-39.333367465805\\
17086.6236951379	-39.1755232282015\\
17136.2606204564	-39.1589288253555\\
17186.0417418664	-39.3082278624827\\
17235.9674782601	-39.6358364285116\\
17286.0382497463	-40.1119395117681\\
17336.2544776544	-40.6102281367135\\
17386.6165845377	-40.8713545155172\\
17437.1249941771	-40.627360155447\\
17487.7801315845	-39.8737882092255\\
17538.5824230064	-38.8697700348942\\
17589.5322959278	-37.8680659728559\\
17640.6301790753	-36.9924607975488\\
17691.8765024211	-36.2732776243422\\
17743.2716971866	-35.6997650995088\\
17794.8161958454	-35.2488645837572\\
17846.5104321281	-34.8968935455412\\
17898.3548410248	-34.6232939692511\\
17950.3498587895	-34.4112954565552\\
18002.4959229435	-34.2475576701982\\
18054.793472279	-34.1215789446838\\
18107.2429468629	-34.0251359953355\\
18159.8447880408	-33.9518213596351\\
18212.59943844	-33.8966768424906\\
18265.5073419738	-33.8559028453142\\
18318.5689438452	-33.8266231495177\\
18371.7846905503	-33.8066899503838\\
18425.1550298826	-33.7945197518503\\
18478.6804109361	-33.7889552389954\\
18532.3612841095	-33.7891509058034\\
18586.1981011102	-33.7944812007116\\
18640.1913149575	-33.80446978924\\
18694.3413799868	-33.8187378417315\\
18748.6487518534	-33.8369685485459\\
18803.1138875363	-33.8588846508872\\
18857.737245342	-33.8842357476624\\
18912.5192849084	-33.9127924422292\\
18967.4604672086	-33.9443449019999\\
19022.5612545549	-33.9787039874194\\
19077.8221106026	-34.0157036645145\\
19133.2435003539	-34.0552038886127\\
19188.825890162	-34.0970935143377\\
19244.5697477347	-34.1412930522502\\
19300.4755421384	-34.187757272815\\
19356.5437438024	-34.2364777759502\\
19412.7748245225	-34.2874857212109\\
19469.1692574651	-34.3408549689499\\
19525.7275171709	-34.396705932891\\
19582.4500795596	-34.4552105034722\\
19639.337421933	-34.5165984823632\\
19696.3900229799	-34.5811660860754\\
19753.6083627794	-34.6492872482747\\
19810.9929228053	-34.7214287001871\\
19868.5441859302	-34.7981701702406\\
19926.2626364292	-34.8802315666992\\
19984.1487599846	-34.9685097613304\\
20042.2030436893	-35.0641286795221\\
20100.4259760513	-35.1685079645746\\
20158.8180469978	-35.2834577099653\\
20217.3797478792	-35.4113098694634\\
20276.1115714733	-35.5551011638879\\
20335.0140119893	-35.7188275829545\\
20394.0875650723	-35.9077961239766\\
20453.332727807	-36.1291021960724\\
20512.7499987225	-36.392252488165\\
20572.3398777957	-36.7099110159547\\
20632.1028664563	-37.0986191363506\\
20692.0394675905	-37.5790197988832\\
20752.1501855454	-38.1744054950512\\
20812.4355261333	-38.9050673986331\\
20872.8959966357	-39.7741070832549\\
20933.5321058081	-40.7404732574275\\
20994.3443638836	-41.6861031985578\\
21055.3332825778	-42.4192187381046\\
21116.4993750926	-42.7750977136375\\
21177.843156121	-42.7512452819493\\
21239.3651418511	-42.4922357275564\\
21301.0658499704	-42.1562099136049\\
21362.9457996704	-41.8398161463847\\
21425.005511651	-41.582602830821\\
21487.2455081245	-41.3921809770927\\
21549.6663128204	-41.262450979524\\
21612.2684509896	-41.1829308077024\\
21675.0524494088	-41.1427899108116\\
21738.0188363851	-41.1323526699559\\
21801.1681417601	-41.1435189527167\\
21864.5008969151	-41.1697622770143\\
21928.0176347744	-41.2059839772565\\
21991.7188898111	-41.2483320113842\\
22055.6051980506	-41.2940222349178\\
22119.6770970753	-41.3411727377349\\
22183.9351260298	-41.3886528498191\\
22248.3798256245	-41.435946391665\\
22313.0117381407	-41.4830288066746\\
22377.8314074351	-41.5302580339344\\
22442.8393789442	-41.578278765358\\
22508.0361996891	-41.6279390628459\\
22573.42241828	-41.6802173707562\\
22638.9985849206	-41.7361569515562\\
22704.7652514134	-41.7968038632638\\
22770.7229711634	-41.863143918763\\
22836.8722991836	-41.9360337675805\\
22903.2137920992	-42.0161215513459\\
22969.7480081524	-42.1037538715932\\
23036.475507207	-42.1988685224076\\
23103.3968507536	-42.3008766772148\\
23170.5126019133	-42.4085420682458\\
23237.8233254438	-42.5198588945427\\
23305.3295877428	-42.6318816301695\\
23373.0319568539	-42.7402610376827\\
23440.9310024704	-42.8375556846308\\
23509.027295941	-42.9072325876973\\
23577.3214102739	-42.9045086851547\\
23645.813920142	-42.7087672445279\\
23714.5054018876	-42.0885658207278\\
23783.3964335273	-40.9644813818228\\
23852.487594757	-39.8176487540258\\
23921.7794669562	-39.065112156772\\
23991.2726331939	-38.6160655756726\\
24060.9676782325	-38.2976102546725\\
24130.8651885331	-38.0357569407156\\
24200.9657522609	-37.8184012773935\\
24271.2699592893	-37.6499818217336\\
24341.7784012056	-37.5186250188548\\
24412.4916713155	-37.3783043219178\\
24483.4103646482	-37.1750996488746\\
24554.5350779617	-36.9004693479813\\
24625.8664097473	-36.5926675275636\\
24697.4049602353	-36.2944524262476\\
24769.1513313994	-36.0305515550862\\
24841.1061269619	-35.8100704471831\\
24913.2699523994	-35.6341643850462\\
24985.6434149471	-35.5010595645619\\
25058.2271236043	-35.4084284115874\\
25131.0216891393	-35.3543722328633\\
25204.0277240949	-35.3378056656565\\
25277.2458427934	-35.3586065753451\\
25350.6766613414	-35.4176720631662\\
25424.3207976355	-35.5169117274205\\
25498.1788713675	-35.6591243709052\\
25572.251504029	-35.8475599618267\\
25646.5393189173	-36.0846397634596\\
25721.0429411404	-36.3686448968874\\
25795.7629976221	-36.6865631077247\\
25870.7001171076	-37.0041125978922\\
25945.8549301685	-37.2684688193172\\
26021.2280692082	-37.45021076127\\
26096.8201684674	-37.5878780904921\\
26172.631864029	-37.7493354052886\\
26248.6637938241	-37.9674194123273\\
26324.9165976366	-38.2410460029372\\
26401.3909171093	-38.5784109763784\\
26478.0873957489	-39.0640280024564\\
26555.0066789314	-39.9249732887354\\
26632.1494139076	-41.2441745785924\\
26709.5162498089	-42.3684421666575\\
26787.1078376522	-42.839417015134\\
26864.9248303453	-42.918918699047\\
26942.9678826933	-42.8575187897861\\
27021.2376514032	-42.749054639763\\
27099.7347950898	-42.6235494646248\\
27178.4599742811	-42.4927651395889\\
27257.4138514242	-42.3632036802909\\
27336.5970908902	-42.2391741448349\\
27416.0103589806	-42.1234599640611\\
27495.6543239323	-42.0175508508423\\
27575.5296559237	-41.9218524191328\\
27655.6370270796	-41.8359128486774\\
27735.9771114778	-41.758643418367\\
27816.5505851542	-41.6885176990713\\
27897.3581261083	-41.6237504317389\\
27978.4004143096	-41.5624687430179\\
28059.6781317027	-41.5028947608414\\
28141.1919622134	-41.4435612700347\\
28222.942591754	-41.3835818174188\\
28304.9307082297	-41.3229943084843\\
28387.1570015441	-41.263193622982\\
28469.6221636049	-41.2074659919737\\
28552.3268883295	-41.1616380369802\\
28635.2718716517	-41.1348551203825\\
28718.4578115265	-41.1404891822946\\
28801.8854079368	-41.1970728844259\\
28885.5553628988	-41.3287224174822\\
28969.4683804682	-41.562999635231\\
29053.6251667458	-41.9195252985374\\
29138.0264298838	-42.3713256257745\\
29222.6728800915	-42.7526732176718\\
29307.5652296414	-42.6847850004465\\
29392.7041928752	-41.866797594183\\
29478.0904862097	-40.5521756000551\\
29563.724828143	-39.2324298881758\\
29649.6079392604	-38.1551751479402\\
29735.7405422405	-37.3436734853825\\
29822.1233618612	-36.7426933231163\\
29908.7571250062	-36.2915371307623\\
29995.6425606704	-35.9436534913606\\
30082.7803999667	-35.6670289899739\\
30170.1713761319	-35.4403721455611\\
30257.8162245328	-35.2495452894344\\
30345.7156826724	-35.0850379733788\\
30433.8704901962	-34.940328565133\\
30522.2813888985	-34.8108530494077\\
30610.9491227282	-34.6933600848521\\
30699.8744377959	-34.5855063569003\\
30789.0580823792	-34.4856014508025\\
30878.5008069296	-34.3924468754545\\
30968.2033640788	-34.3052354171496\\
31058.1665086448	-34.2234897657225\\
31148.3909976384	-34.1470266962071\\
31238.8775902694	-34.0759370731795\\
31329.6270479532	-34.0105739010454\\
31420.6401343172	-33.9515417001565\\
31511.9176152071	-33.899682156287\\
31603.4602586934	-33.8560558318091\\
31695.2688350778	-33.8219318956384\\
31787.3441168998	-33.7988226781186\\
31879.6868789431	-33.7886410946423\\
31972.2978982422	-33.7941124471713\\
32065.1779540888	-33.8196199413091\\
32158.3278280386	-33.8726813848583\\
32251.7483039178	-33.9662481179094\\
32345.4401678293	-34.1220699786543\\
32439.4042081599	-34.3756404184806\\
32533.6412155867	-34.7837874985006\\
32628.1519830835	-35.4360492402568\\
32722.9373059279	-36.4651316554516\\
32817.9979817077	-38.009636497383\\
32913.3348103278	-39.8941647777239\\
33008.9485940169	-40.8727339024557\\
33104.8401373338	-40.2067899202565\\
33201.010247175	-39.3762613230132\\
33297.4597327809	-39.1535561352817\\
33394.1894057426	-39.495319251361\\
33491.2000800092	-40.2413367982491\\
33588.492571894	-41.273766122342\\
33686.0677000819	-42.5157914014144\\
33783.9262856361	-43.9081661836322\\
33882.0691520049	-45.3808801114476\\
33980.4971250287	-46.8146809696082\\
34079.2110329472	-48.00011087367\\
34178.2117064059	-48.6599089667567\\
34277.4999784636	-48.6219731072945\\
34377.0766845989	-47.9840746843799\\
34476.9426627176	-47.0032795848829\\
34577.0987531596	-45.894190932295\\
34677.5457987061	-44.7711610917162\\
34778.2846445863	-43.6795435991218\\
34879.3161384853	-42.6316825943265\\
34980.6411305502	-41.6288638325489\\
35082.2604733981	-40.6744385380481\\
35184.1750221229	-39.7848473342996\\
35286.3856343028	-39.0030171756989\\
35388.8931700067	-38.4142792455051\\
35491.6984918025	-38.1532639229115\\
35594.8024647638	-38.3729318045762\\
35698.2059564772	-39.163621731804\\
35801.9098370495	-40.4912463199828\\
35905.9149791155	-42.2341091324913\\
36010.2222578447	-44.2658627395396\\
36114.8325509493	-46.4898024204405\\
36219.7467386908	-48.8011983805875\\
36324.9657038884	-50.9759409906209\\
36430.4903319256	-52.5327534387299\\
36536.321510758	-52.9404445283859\\
36642.4601309206	-52.2822611910765\\
36748.9070855359	-51.1303256727589\\
36855.6632703202	-49.8974237843979\\
36962.7295835927	-48.7402023252974\\
37070.1069262816	-47.6928836688791\\
37177.7962019324	-46.7489102612307\\
37285.7983167157	-45.8915815268634\\
37394.1141794343	-45.1037926158052\\
37502.7447015312	-44.370648627452\\
37611.690797097	-43.6798208914824\\
37720.953382878	-43.0212613927395\\
37830.5333782835	-42.386793872523\\
37940.4317053936	-41.7697336849373\\
38050.6492889673	-41.1645677207485\\
38161.1870564499	-40.5666886692096\\
38272.045937981	-39.9721696922907\\
38383.2268664022	-39.3775670572024\\
38494.730777265	-38.7797423096669\\
38606.5586088389	-38.175699277163\\
38718.7113021189	-37.56243334026\\
38831.1898008335	-36.9367906628963\\
38943.9950514531	-36.2953336714504\\
39057.1280031972	-35.6342065634005\\
39170.5896080431	-34.9489915577732\\
39284.3808207337	-34.2345432914023\\
39398.5025987849	-33.4847852431103\\
39512.9559024947	-32.6924482312084\\
39627.7416949508	-31.8487271896843\\
39742.8609420383	-30.9428307441953\\
39858.3146124486	-29.9614066912439\\
39974.1036776869	-28.8878719009761\\
40090.2291120808	-27.7018422340572\\
40206.6918927882	-26.3794208838863\\
40323.4929998058	-24.8969629792012\\
40440.6334159772	-23.2469816014581\\
40558.114127001	-21.4925233671137\\
40675.9361214395	-19.9129569835826\\
40794.1003907265	-19.1598257252343\\
40912.6079291763	-19.7709344533356\\
41031.4597339914	-21.3541935896628\\
41150.6568052715	-23.2111208523949\\
41270.2001460212	-24.998522946382\\
41390.0907621591	-26.6278534762868\\
41510.329662526	-28.0986300918594\\
41630.9178588934	-29.4297333016446\\
41751.8563659719	-30.6361511291311\\
41873.1462014199	-31.717784265996\\
41994.7883858523	-32.6461251494608\\
42116.7839428486	-33.3447961467769\\
42239.1338989619	-33.796284151683\\
42361.8392837277	-38.1591034844848\\
42484.901129672	-49.3129192257294\\
42608.3204723205	-51.7465345077609\\
42732.098350207	-48.8639658766239\\
42856.2358048825	-46.087510235426\\
42980.7338809233	-43.3180578181064\\
43105.5936259406	-40.6619233666166\\
43230.8160905887	-38.1597676196089\\
43356.4023285742	-35.7600086219533\\
43482.3533966646	-33.3597183810017\\
43608.6703546975	-30.8088493735775\\
43735.3542655892	-27.9592608926707\\
43862.4061953438	-25.8662591657176\\
43989.8272130623	-31.0289325255605\\
44117.6183909512	-42.9688138057915\\
44245.7808043322	-32.1145693075295\\
44374.3155316503	-27.398726383871\\
44503.2236544838	-26.2148468536421\\
44632.5062575529	-27.0379458948265\\
44762.1644287289	-26.6645351359638\\
44892.1992590432	-18.6507464262847\\
45022.6118426971	-9.52378511054713\\
45153.4032770701	-5.88841489259416\\
45284.5746627299	-9.11773724905199\\
45416.1271034413	-11.6516516749104\\
45548.0617061756	-13.3464590006428\\
45680.3795811198	-14.5395339338891\\
45813.0818416858	-15.4075771825723\\
45946.1696045207	-16.0453991087469\\
46079.6439895146	-16.5086859272191\\
46213.5061198112	-16.8326644470972\\
46347.7571218174	-17.0408404931576\\
46482.3981252117	-17.1494705452477\\
46617.4302629548	-17.1700352480732\\
46752.8546712983	-17.1106959666797\\
46888.6724897948	-16.9771941641138\\
47024.8848613075	-16.7734250711497\\
47161.4929320192	-16.5018093815988\\
47298.4978514428	-16.1635322373363\\
47435.9007724305	-15.7586893704887\\
47573.7028511832	-15.2863632926226\\
47711.905247261	-14.7446417800531\\
47850.5091235923	-14.1305834374624\\
47989.515646484	-13.4401289846842\\
48128.9259856309	-12.6679508014426\\
48268.741314126	-11.8072259622108\\
48408.96280847	-10.8493079707825\\
48549.5916485816	-9.78325731862319\\
48690.6290178068	-8.59516680823298\\
48832.0761029296	-7.26717684484386\\
48973.9340941814	-5.77600402267473\\
49116.2041852513	-4.09067316081802\\
49258.8875732962	-2.16888213798789\\
49401.9854589505	0.0491165465752463\\
49545.4990463369	2.65146939756678\\
49689.4295430757	5.77596055982762\\
49833.7781602955	9.65585081197659\\
49978.5461126432	14.7351207999181\\
50123.7346182943	22.0365996238137\\
50269.3448989632	35.0238958845\\
50415.3781799132	72.1868747050962\\
50561.8356899672	31.3091641283026\\
50708.7186615177	20.1137835217806\\
50856.0283305377	13.3760870596929\\
51003.7659365898	8.55602249912736\\
51151.932722839	4.81445702581654\\
51300.5299360604	1.76873492567954\\
51449.5588266515	-0.787957641497587\\
51599.0206486423	-2.98001106120072\\
51748.9166597058	-4.88796052607004\\
51899.2481211683	-6.56681397044179\\
52050.0162980206	-8.05567834561523\\
52201.222458928	-9.38320890868738\\
52352.8678762414	-10.5708773847769\\
52504.9538260082	-11.6350220159828\\
52657.4815879821	-12.5881780547194\\
52810.4524456353	-13.4399615878026\\
52963.8676861679	-14.1976625410274\\
53117.7286005194	-14.8666383275696\\
53272.03648338	-15.4505619521489\\
53426.7926332004	-15.9515545928942\\
53581.9983522035	-16.3702157756712\\
53737.6549463954	-16.7055498450731\\
53893.7637255759	-16.95477190881\\
54050.32600335	-17.1129554784119\\
54207.3430971385	-17.1724506178969\\
54364.8163281895	-17.1219417032083\\
54522.7470215893	-16.9448973374775\\
54681.1365062737	-16.6169175391261\\
54839.9861150389	-16.1009078558888\\
54999.2971845531	-15.3375240930328\\
55159.0710553673	-14.2240193628348\\
55319.3090719271	-12.5607795697586\\
55480.0125825835	-9.90889928044824\\
55641.1829396046	-5.98041022824773\\
55802.8214991868	-11.2223367918046\\
55964.9296214663	-22.6625999948974\\
56127.5086705306	-27.4630160721493\\
56290.5600144298	-26.2154579011993\\
56454.0850251881	-28.0565785594098\\
56618.0850788159	-36.7965885243546\\
56782.5615553201	-33.4126355704887\\
56947.5158387177	-25.8807419070265\\
57112.9493170452	-29.0783033736386\\
57278.8633823718	-32.6001173080101\\
57445.259430811	-35.7914466120147\\
57612.1388625316	-39.0018213879187\\
57779.5030817701	-42.454642343968\\
57947.3534968421	-46.1678687067274\\
58115.6915201548	-49.9658769998909\\
58284.5185682181	-51.1113588722886\\
58453.836061657	-36.7777971831176\\
58623.6454252233	-33.5744249234894\\
58793.9480878083	-32.7219718383035\\
58964.7454824536	-31.3945717386495\\
59136.0390463639	-29.7717328227946\\
59307.8302209194	-27.886199700983\\
59480.1204516871	-25.6943635065406\\
59652.9111884337	-23.155763619276\\
59826.2038851374	-20.5154778972543\\
60000	-19.1571128387515\\
};
\addlegendentry{Case 5\hspace{0pt}}

\addplot [color=color0, dashed]
  table[row sep=crcr]{%
998.408908887404	0.0738377868713678\\
1001.30930333232	0.0257029049566226\\
1004.21812347122	-0.0224185091554524\\
1007.13539378088	-0.0705263730137808\\
1010.0611388092	-0.11862060363626\\
1012.99538317536	-0.166701117506079\\
1015.93815157008	-0.214767830567988\\
1018.88946875582	-0.26282065822438\\
1021.84935956695	-0.310859515331559\\
1024.81784890999	-0.358884316195708\\
1027.79496176382	-0.406894974569163\\
1030.78072317989	-0.454891403646353\\
1033.7751582824	-0.502873516059833\\
1036.77829226857	-0.55084122387637\\
1039.7901504088	-0.598794438592749\\
1042.81075804689	-0.646733071131854\\
1045.84014060028	-0.69465703183846\\
1048.87832356026	-0.742566230475118\\
1051.92533249214	-0.79046057621797\\
1054.98119303552	-0.838339977652604\\
1058.04593090447	-0.886204342769716\\
1061.11957188779	-0.934053578960842\\
1064.20214184915	-0.981887593014103\\
1067.2936667274	-1.02970629110977\\
1070.3941725367	-1.07750957881594\\
1073.50368536683	-1.12529736108405\\
1076.62223138331	-1.17306954224442\\
1079.74983682772	-1.22082602600183\\
1082.88652801783	-1.26856671543079\\
1086.03233134789	-1.31629151297119\\
1089.18727328881	-1.36400032042346\\
1092.35138038842	-1.4116930389441\\
1095.52467927164	-1.45936956904082\\
1098.70719664077	-1.50702981056786\\
1101.89895927566	-1.55467366272129\\
1105.09999403396	-1.60230102403399\\
1108.31032785134	-1.64991179237099\\
1111.52998774171	-1.6975058649244\\
1114.75900079749	-1.74508313820858\\
1117.99739418977	-1.79264350805504\\
1121.24519516858	-1.84018686960752\\
1124.50243106312	-1.88771311731677\\
1127.76912928198	-1.93522214493551\\
1131.04531731336	-1.98271384551328\\
1134.33102272532	-2.03018811139109\\
1137.62627316602	-2.07764483419635\\
1140.93109636392	-2.12508390483734\\
1144.24552012804	-2.1725052134981\\
1147.56957234818	-2.21990864963279\\
1150.90328099518	-2.26729410196034\\
1154.2466741211	-2.314661458459\\
1157.59977985952	-2.36201060636069\\
1160.96262642575	-2.40934143214546\\
1164.33524211704	-2.45665382153578\\
1167.71765531287	-2.50394765949093\\
1171.10989447516	-2.55122283020114\\
1174.51198814849	-2.59847921708191\\
1177.92396496038	-2.645716702768\\
1181.34585362152	-2.6929351691076\\
1184.777682926	-2.74013449715643\\
1188.21948175154	-2.78731456717158\\
1191.67127905977	-2.83447525860553\\
1195.13310389645	-2.8816164501\\
1198.60498539172	-2.92873801947973\\
1202.08695276034	-2.97583984374635\\
1205.57903530192	-3.02292179907184\\
1209.08126240123	-3.06998376079246\\
1212.59366352837	-3.11702560340215\\
1216.11626823906	-3.16404720054607\\
1219.64910617487	-3.21104842501416\\
1223.1922070635	-3.25802914873436\\
1226.745600719	-3.3049892427662\\
1230.30931704202	-3.35192857729381\\
1233.88338602009	-3.39884702161935\\
1237.46783772783	-3.44574444415599\\
1241.06270232725	-3.49262071242118\\
1244.66801006798	-3.5394756930295\\
1248.28379128751	-3.58630925168568\\
1251.91007641147	-3.63312125317753\\
1255.54689595388	-3.67991156136868\\
1259.1942805174	-3.72668003919144\\
1262.85226079359	-3.77342654863931\\
1266.52086756317	-3.82015095075978\\
1270.20013169629	-3.86685310564678\\
1273.89008415275	-3.91353287243311\\
1277.59075598232	-3.96019010928295\\
1281.30217832495	-4.00682467338405\\
1285.02438241106	-4.05343642094014\\
1288.7573995618	-4.1000252071629\\
1292.5012611893	-4.14659088626427\\
1296.25599879694	-4.19313331144829\\
1300.02164397962	-4.23965233490319\\
1303.79822842404	-4.28614780779315\\
1307.58578390892	-4.33261958025012\\
1311.38434230532	-4.37906750136554\\
1315.19393557689	-4.42549141918192\\
1319.01459578012	-4.47189118068444\\
1322.84635506463	-4.51826663179233\\
1326.68924567343	-4.56461761735026\\
1330.54329994321	-4.61094398111974\\
1334.40855030458	-4.65724556577003\\
1338.28502928238	-4.70352221286962\\
1342.17276949593	-4.74977376287692\\
1346.0718036593	-4.79600005513142\\
1349.9821645816	-4.84220092784437\\
1353.90388516726	-4.8883762180896\\
1357.83699841628	-4.93452576179418\\
1361.78153742455	-4.98064939372891\\
1365.73753538408	-5.02674694749884\\
1369.70502558332	-5.07281825553358\\
1373.68404140741	-5.11886314907764\\
1377.67461633848	-5.16488145818047\\
1381.67678395594	-5.21087301168665\\
1385.69057793673	-5.25683763722574\\
1389.71603205562	-5.30277516120221\\
1393.75318018552	-5.34868540878516\\
1397.80205629771	-5.39456820389789\\
1401.86269446218	-5.44042336920761\\
1405.93512884789	-5.48625072611466\\
1410.01939372306	-5.53205009474198\\
1414.11552345545	-5.57782129392421\\
1418.22355251267	-5.62356414119681\\
1422.34351546247	-5.66927845278508\\
1426.47544697298	-5.71496404359292\\
1430.61938181308	-5.76062072719164\\
1434.77535485265	-5.80624831580853\\
1438.94340106285	-5.85184662031537\\
1443.12355551644	-5.89741545021685\\
1447.31585338808	-5.9429546136387\\
1451.52032995458	-5.98846391731591\\
1455.73702059527	-6.03394316658069\\
1459.96596079222	-6.07939216535032\\
1464.20718613061	-6.1248107161149\\
1468.46073229898	-6.17019861992488\\
1472.72663508953	-6.21555567637865\\
1477.00493039847	-6.2608816836097\\
1481.29565422626	-6.30617643827396\\
1485.59884267796	-6.35143973553668\\
1489.9145319635	-6.39667136905949\\
1494.24275839802	-6.44187113098705\\
1498.58355840214	-6.48703881193365\\
1502.9369685023	-6.53217420096978\\
1507.30302533102	-6.57727708560828\\
1511.68176562726	-6.62234725179061\\
1516.07322623672	-6.6673844838728\\
1520.4774441121	-6.71238856461131\\
1524.89445631348	-6.75735927514864\\
1529.32430000859	-6.80229639499898\\
1533.76701247313	-6.84719970203346\\
1538.22263109108	-6.89206897246533\\
1542.69119335505	-6.93690398083509\\
1547.17273686653	-6.98170449999515\\
1551.66729933626	-7.02647030109473\\
1556.17491858454	-7.07120115356412\\
1560.69563254152	-7.1158968250992\\
1565.22947924755	-7.16055708164544\\
1569.77649685348	-7.20518168738189\\
1574.33672362099	-7.249770404705\\
1578.91019792293	-7.29432299421206\\
1583.49695824359	-7.33883921468476\\
1588.09704317908	-7.3833188230722\\
1592.71049143762	-7.42776157447398\\
1597.3373418399	-7.47216722212301\\
1601.97763331937	-7.51653551736797\\
1606.63140492256	-7.56086620965581\\
1611.29869580948	-7.60515904651383\\
1615.97954525385	-7.64941377353174\\
1620.67399264353	-7.69363013434322\\
1625.38207748075	-7.73780787060764\\
1630.10383938254	-7.7819467219912\\
1634.83931808099	-7.82604642614802\\
1639.58855342363	-7.87010671870109\\
1644.35158537374	-7.91412733322267\\
1649.12845401068	-7.9581080012149\\
1653.91919953026	-8.00204845208968\\
1658.72386224506	-8.04594841314877\\
1663.54248258477	-8.08980760956327\\
1668.3751010965	-8.13362576435305\\
1673.22175844519	-8.17740259836589\\
1678.08249541389	-8.22113783025637\\
1682.95735290413	-8.26483117646439\\
1687.84637193625	-8.30848235119356\\
1692.74959364978	-8.35209106638931\\
1697.66705930373	-8.39565703171657\\
1702.598810277	-8.43917995453735\\
1707.54488806867	-8.48265953988797\\
1712.50533429837	-8.52609549045588\\
1717.48019070668	-8.56948750655651\\
1722.46949915539	-8.61283528610937\\
1727.47330162792	-8.65613852461424\\
1732.49164022965	-8.6993969151269\\
1737.52455718828	-8.74261014823441\\
1742.57209485418	-8.78577791203038\\
1747.63429570074	-8.82889989208958\\
1752.71120232474	-8.87197577144254\\
1757.80285744672	-8.91500523054954\\
1762.9093039113	-8.9579879472744\\
1768.03058468759	-9.000923596858\\
1773.16674286949	-9.04381185189119\\
1778.31782167613	-9.08665238228771\\
1783.48386445216	-9.12944485525633\\
1788.66491466817	-9.17218893527301\\
1793.86101592101	-9.21488428405242\\
1799.07221193421	-9.25753056051924\\
1804.29854655827	-9.30012742077893\\
1809.54006377114	-9.34267451808821\\
1814.79680767846	-9.38517150282519\\
1820.06882251405	-9.42761802245887\\
1825.35615264021	-9.47001372151852\\
1830.65884254811	-9.51235824156237\\
1835.97693685817	-9.55465122114608\\
1841.31048032043	-9.59689229579065\\
1846.65951781493	-9.63908109794993\\
1852.0240943521	-9.68121725697771\\
1857.40425507312	-9.72330039909423\\
1862.8000452503	-9.76533014735246\\
1868.21151028746	-9.8073061216036\\
1873.63869572033	-9.84922793846237\\
1879.08164721693	-9.89109521127163\\
1884.54041057793	-9.93290755006666\\
1890.01503173706	-9.97466456153872\\
1895.50555676149	-10.0163658489983\\
1901.01203185221	-10.0580110123377\\
1906.53450334442	-10.0995996479933\\
1912.07301770794	-10.1411313489068\\
1917.62762154758	-10.1826057044865\\
1923.19836160353	-10.2240223005678\\
1928.78528475177	-10.2653807193728\\
1934.38843800444	-10.3066805394695\\
1940.00786851027	-10.3479213357312\\
1945.64362355496	-10.3891026792935\\
1951.29575056155	-10.430224137513\\
1956.96429709087	-10.4712852739229\\
1962.64931084191	-10.5122856481902\\
1968.35083965221	-10.5532248160706\\
1974.0689314983	-10.5941023293639\\
1979.80363449607	-10.6349177358675\\
1985.5549969012	-10.6756705793309\\
1991.32306710953	-10.7163603994077\\
1997.10789365752	-10.756986731608\\
2002.9095252226	-10.7975491072499\\
2008.72801062364	-10.83804705341\\
2014.5633988213	-10.8784800928733\\
2020.41573891849	-10.9188477440824\\
2026.28508016076	-10.9591495210857\\
2032.17147193671	-10.9993849334853\\
2038.07496377843	-11.0395534863832\\
2043.99560536191	-11.0796546803277\\
2049.93344650741	-11.1196880112579\\
2055.88853717995	-11.1596529704485\\
2061.86092748969	-11.199549044453\\
2067.85066769238	-11.2393757150456\\
2073.85780818972	-11.2791324591634\\
2079.88239952988	-11.3188187488465\\
2085.92449240784	-11.3584340511781\\
2091.98413766585	-11.3979778282226\\
2098.06138629387	-11.4374495369639\\
2104.15628942998	-11.4768486292417\\
2110.26889836082	-11.5161745516871\\
2116.39926452202	-11.5554267456577\\
2122.54743949863	-11.5946046471706\\
2128.71347502555	-11.6337076868353\\
2134.89742298798	-11.6727352897848\\
2141.09933542183	-11.7116868756059\\
2147.3192645142	-11.7505618582684\\
2153.55726260378	-11.7893596460528\\
2159.81338218131	-11.8280796414773\\
2166.08767589	-11.8667212412231\\
2172.38019652601	-11.9052838360584\\
2178.69099703887	-11.9437668107619\\
2185.02013053192	-11.982169544044\\
2191.36765026278	-12.0204914084674\\
2197.73360964376	-12.0587317703658\\
2204.11806224237	-12.096889989762\\
2210.5210617817	-12.1349654202833\\
2216.94266214092	-12.172957409077\\
2223.38291735573	-12.2108652967234\\
2229.84188161878	-12.2486884171471\\
2236.31960928018	-12.2864260975282\\
2242.81615484791	-12.3240776582099\\
2249.3315729883	-12.3616424126063\\
2255.86591852648	-12.3991196671075\\
2262.41924644686	-12.4365087209835\\
2268.99161189358	-12.4738088662861\\
2275.58307017096	-12.5110193877491\\
2282.193676744	-12.5481395626874\\
2288.8234872388	-12.5851686608928\\
2295.47255744309	-12.6221059445297\\
2302.14094330664	-12.6589506680273\\
2308.82870094176	-12.6957020779714\\
2315.53588662376	-12.7323594129925\\
2322.26255679145	-12.7689219036534\\
2329.00876804758	-12.8053887723341\\
2335.77457715933	-12.8417592331142\\
2342.56004105881	-12.8780324916538\\
2349.36521684349	-12.9142077450719\\
2356.19016177673	-12.9502841818223\\
2363.03493328823	-12.9862609815677\\
2369.89958897454	-13.022137315051\\
2376.7841865995	-13.0579123439641\\
2383.68878409479	-13.093585220815\\
2390.61343956036	-13.129155088791\\
2397.55821126494	-13.1646210816208\\
2404.52315764654	-13.199982323433\\
2411.50833731294	-13.2352379286119\\
2418.51380904216	-13.2703870016508\\
2425.53963178298	-13.3054286370028\\
2432.58586465543	-13.3403619189277\\
2439.65256695128	-13.3751859213368\\
2446.73979813453	-13.4098997076342\\
2453.84761784197	-13.4445023305551\\
2460.97608588357	-13.4789928320012\\
2468.12526224311	-13.513370242872\\
2475.29520707858	-13.5476335828935\\
2482.48598072276	-13.5817818604435\\
2489.69764368367	-13.6158140723725\\
2496.93025664514	-13.649729203822\\
2504.18388046725	-13.6835262280388\\
2511.45857618691	-13.7172041061848\\
2518.75440501834	-13.7507617871442\\
2526.07142835356	-13.7841982073256\\
2533.40970776297	-13.8175122904605\\
2540.76930499581	-13.8507029473977\\
2548.15028198072	-13.8837690758932\\
2555.55270082622	-13.916709560396\\
2562.97662382129	-13.9495232718288\\
2570.42211343582	-13.9822090673649\\
2577.88923232121	-14.0147657901994\\
2585.37804331086	-14.0471922693168\\
2592.88860942067	-14.0794873192523\\
2600.42099384964	-14.1116497398488\\
2607.97525998035	-14.1436783160084\\
2615.5514713795	-14.1755718174388\\
2623.14969179846	-14.2073289983935\\
2630.7699851738	-14.2389485974072\\
2638.41241562783	-14.2704293370246\\
2646.07704746912	-14.301769923524\\
2653.76394519307	-14.3329690466338\\
2661.47317348244	-14.3640253792439\\
2669.2047972079	-14.3949375771096\\
2676.95888142856	-14.4257042785494\\
2684.73549139252	-14.4563241041358\\
2692.53469253745	-14.4867956563792\\
2700.3565504911	-14.5171175194047\\
2708.20113107189	-14.547288258621\\
2716.06850028941	-14.5773064203827\\
2723.95872434503	-14.6071705316434\\
2731.87186963244	-14.6368790996024\\
2739.8080027382	-14.6664306113415\\
2747.76719044229	-14.695823533455\\
2755.74949971872	-14.7250563116694\\
2763.75499773603	-14.7541273704552\\
2771.78375185791	-14.7830351126292\\
2779.83582964371	-14.8117779189473\\
2787.91129884907	-14.8403541476872\\
2796.01022742645	-14.8687621342219\\
2804.13268352572	-14.897000190582\\
2812.27873549471	-14.9250666050079\\
2820.44845187983	-14.9529596414909\\
2828.64190142659	-14.980677539303\\
2836.85915308022	-15.0082185125153\\
2845.10027598624	-15.0355807495044\\
2853.36533949103	-15.0627624124462\\
2861.65441314242	-15.0897616367975\\
2869.9675666903	-15.1165765307644\\
2878.30487008715	-15.143205174757\\
2886.6663934887	-15.1696456208308\\
2895.05220725446	-15.1958958921134\\
2903.46238194833	-15.2219539822166\\
2911.89698833922	-15.2478178546334\\
2920.35609740162	-15.2734854421194\\
2928.83978031619	-15.298954646058\\
2937.34810847038	-15.3242233358092\\
2945.88115345902	-15.3492893480407\\
2954.43898708491	-15.3741504860423\\
2963.02168135948	-15.3988045190208\\
2971.62930850331	-15.4232491813774\\
2980.2619409468	-15.4474821719645\\
2988.91965133077	-15.4715011533232\\
2997.60251250704	-15.4953037508998\\
3006.31059753909	-15.5188875522408\\
3015.04397970262	-15.5422501061662\\
3023.80273248624	-15.5653889219197\\
3032.58692959201	-15.5883014682951\\
3041.39664493612	-15.6109851727389\\
3050.23195264946	-15.6334374204273\\
3059.09292707829	-15.6556555533172\\
3067.97964278485	-15.6776368691703\\
3076.89217454798	-15.69937862055\\
3085.83059736374	-15.720878013788\\
3094.79498644609	-15.7421322079229\\
3103.78541722744	-15.7631383136069\\
3112.80196535939	-15.7838933919806\\
3121.84470671324	-15.8043944535153\\
3130.91371738075	-15.824638456821\\
3140.00907367472	-15.8446223074188\\
3149.13085212962	-15.8643428564765\\
3158.27912950228	-15.883796899507\\
3167.45398277248	-15.9029811750264\\
3176.65548914365	-15.9218923631723\\
3185.88372604349	-15.9405270842789\\
3195.13877112463	-15.9588818974089\\
3204.42070226528	-15.9769532988401\\
3213.7295975699	-15.9947377205042\\
3223.06553536981	-16.0122315283775\\
3232.42859422393	-16.0294310208204\\
3241.81885291936	-16.0463324268642\\
3251.23639047209	-16.0629319044439\\
3260.68128612767	-16.0792255385734\\
3270.15361936182	-16.0952093394623\\
3279.65346988117	-16.1108792405715\\
3289.18091762389	-16.126231096605\\
3298.73604276038	-16.1412606814352\\
3308.31892569391	-16.1559636859606\\
3317.92964706136	-16.1703357158908\\
3327.56828773383	-16.1843722894579\\
3337.23492881737	-16.1980688350503\\
3346.92965165364	-16.2114206887658\\
3356.65253782058	-16.2244230918815\\
3366.40366913316	-16.2370711882359\\
3376.18312764399	-16.2493600215204\\
3385.99099564403	-16.2612845324764\\
3395.82735566334	-16.2728395559928\\
3405.6922904717	-16.2840198181021\\
3415.58588307935	-16.2948199328684\\
3425.50821673767	-16.3052343991636\\
3435.45937493988	-16.3152575973273\\
3445.43944142178	-16.3248837857051\\
3455.44850016238	-16.3341070970596\\
3465.48663538468	-16.3429215348486\\
3475.55393155635	-16.3513209693654\\
3485.65047339042	-16.3592991337337\\
3495.77634584604	-16.3668496197514\\
3505.93163412913	-16.3739658735766\\
3516.11642369317	-16.3806411912477\\
3526.33080023988	-16.3868687140309\\
3536.57484971991	-16.3926414235862\\
3546.84865833365	-16.3979521369438\\
3557.15231253186	-16.402793501283\\
3567.48589901646	-16.4071579885015\\
3577.84950474125	-16.4110378895682\\
3588.24321691261	-16.4144253086467\\
3598.66712299027	-16.4173121569795\\
3609.12131068803	-16.4196901465208\\
3619.6058679745	-16.4215507833057\\
3630.12088307383	-16.4228853605421\\
3640.66644446648	-16.4236849514121\\
3651.24264088994	-16.4239404015671\\
3661.84956133948	-16.4236423213028\\
3672.4872950689	-16.4227810773952\\
3683.1559315913	-16.4213467845819\\
3693.8555606798	-16.4193292966694\\
3704.58627236831	-16.4167181972463\\
3715.34815695232	-16.413502789982\\
3726.14130498959	-16.4096720884883\\
3736.96580730098	-16.40521480572\\
3747.82175497118	-16.4001193428902\\
3758.70923934946	-16.3943737778718\\
3769.6283520505	-16.3879658530583\\
3780.5791849551	-16.3808829626531\\
3791.56183021097	-16.3731121393533\\
3802.57638023352	-16.3646400403967\\
3813.62292770663	-16.355452932931\\
3824.70156558342	-16.3455366786699\\
3835.81238708705	-16.3348767177907\\
3846.95548571148	-16.3234580520309\\
3858.1309552223	-16.3112652269341\\
3869.33888965746	-16.2982823131948\\
3880.57938332809	-16.2844928870466\\
3891.85253081934	-16.2698800096349\\
3903.15842699108	-16.2544262053107\\
3914.49716697878	-16.2381134387784\\
3925.86884619426	-16.2209230910239\\
3937.27356032653	-16.2028359339456\\
3948.71140534256	-16.1838321036035\\
3960.18247748814	-16.1638910719972\\
3971.68687328862	-16.142991617275\\
3983.22468954976	-16.1211117922681\\
3994.79602335857	-16.0982288912407\\
4006.40097208407	-16.0743194147298\\
4018.03963337816	-16.0493590323475\\
4029.7121051764	-16.0233225434011\\
4041.41848569887	-15.9961838351802\\
4053.15887345099	-15.9679158387431\\
4064.9333672243	-15.9384904820251\\
4076.74206609739	-15.9078786400729\\
4088.58506943661	-15.8760500821965\\
4100.46247689702	-15.8429734158089\\
4112.37438842317	-15.808616026707\\
4124.32090424992	-15.7729440155239\\
4136.30212490336	-15.7359221300607\\
4148.31815120158	-15.6975136931803\\
4160.36908425555	-15.6576805259146\\
4172.45502546997	-15.6163828654111\\
4184.57607654415	-15.5735792773044\\
4196.73233947279	-15.5292265620659\\
4208.92391654693	-15.4832796548407\\
4221.15091035474	-15.4356915182362\\
4233.41342378242	-15.386413027477\\
4245.71156001506	-15.3353928472857\\
4258.04542253748	-15.282577299788\\
4270.41511513517	-15.2279102226729\\
4282.82074189508	-15.1713328167684\\
4295.26240720654	-15.1127834821048\\
4307.74021576216	-15.0521976414572\\
4320.25427255865	-14.9895075502506\\
4332.80468289776	-14.9246420916088\\
4345.39155238712	-14.8575265552064\\
4358.01498694118	-14.7880823984499\\
4370.67509278205	-14.7162269883722\\
4383.37197644044	-14.641873322466\\
4396.1057447565	-14.5649297265084\\
4408.87650488079	-14.4852995272425\\
4421.68436427513	-14.4028806975801\\
4434.52943071349	-14.317565471769\\
4447.41181228298	-14.2292399277403\\
4460.33161738465	-14.1377835336025\\
4473.28895473449	-14.0430686549992\\
4486.28393336432	-13.9449600197856\\
4499.31666262266	-13.8433141362289\\
4512.38725217573	-13.737978660699\\
4525.49581200829	-13.6287917106112\\
4538.64245242466	-13.5155811182435\\
4551.82728404956	-13.3981636209999\\
4565.05041782907	-13.2763439837931\\
4578.31196503159	-13.1499140495423\\
4591.61203724876	-13.0186517144222\\
4604.95074639639	-12.8823198256084\\
4618.32820471539	-12.740665001034\\
4631.74452477276	-12.5934163733865\\
4645.19981946247	-12.4402842646189\\
4658.69420200651	-12.2809588031776\\
4672.22778595571	-12.115108504721\\
4685.80068519082	-11.942378849414\\
4699.41301392341	-11.7623909064423\\
4713.06488669679	-11.5747400813801\\
4726.7564183871	-11.3789950975047\\
4740.4877242041	-11.1746973724594\\
4754.25891969233	-10.9613610230102\\
4768.07012073193	-10.7384738318845\\
4781.92144353969	-10.5054996544379\\
4795.81300467001	-10.2618829471844\\
4809.74492101589	-10.0070563906022\\
4823.7173098099	-9.74045299115445\\
4837.73028862517	-9.46152463240018\\
4851.7839753764	-9.16976987089818\\
4865.87848832079	-8.86477492939827\\
4880.01394605913	-8.54627343822293\\
4894.19046753673	-8.21423263401687\\
4908.40817204441	-7.8689765263951\\
4922.66717921959	-7.51135992795262\\
4936.96760904717	-7.14301076907945\\
4951.30958186066	-6.76666047419884\\
4965.69321834313	-6.38658029565992\\
4980.11863952821	-6.00912920926535\\
4994.58596680117	-5.64338555919914\\
5009.09532189988	-5.30176531260836\\
5023.64682691588	-5.00041324861272\\
5038.24060429537	-4.75900518025735\\
5052.87677684028	-4.59950314536728\\
5067.55546770927	-4.5435380500231\\
5082.27680041875	-4.60863297702994\\
5097.040898844	-4.80432534283931\\
5111.84788722013	-5.12980170062139\\
5126.69789014316	-5.57422168786881\\
5141.59103257104	-6.11956411906772\\
5156.52743982478	-6.74462016618747\\
5171.50723758939	-7.42857679302159\\
5186.53055191505	-8.15332473435139\\
5201.59750921807	-8.9044361017446\\
5216.70823628203	-9.67119775591521\\
5231.86286025882	-10.4461493194421\\
5247.06150866969	-11.2244545896052\\
5262.30430940635	-12.0032898256047\\
5277.59139073204	-12.7813265346542\\
5292.92288128262	-13.5583263642788\\
5308.29891006761	-14.3348381091117\\
5323.71960647132	-15.1119774820471\\
5339.18510025393	-15.8912695388392\\
5354.69552155257	-16.6745360980392\\
5370.25100088241	-17.4638135309174\\
5385.85166913779	-18.2612887541874\\
5401.49765759328	-19.0692426672667\\
5417.18909790481	-19.8899903969126\\
5432.92612211079	-20.7258063082092\\
5448.70886263318	-21.5788184539067\\
5464.53745227863	-22.4508514399875\\
5480.41202423962	-23.3431879674231\\
5496.33271209552	-24.2562072215049\\
5512.2996498138	-25.1888438238059\\
5528.31297175106	-26.137799289522\\
5544.3728126542	-27.096443771666\\
5560.47930766164	-28.0534043115461\\
5576.63259230428	-28.9910124094045\\
5592.83280250682	-29.8841610723058\\
5609.08007458877	-30.7006952051093\\
5625.37454526567	-31.4048744038691\\
5641.71635165024	-31.9647833354451\\
5658.10563125347	-32.362023115712\\
5674.54252198587	-32.5989197142944\\
5691.02716215855	-32.698579737342\\
5707.55969048444	-32.697765893229\\
5724.14024607939	-32.637233248265\\
5740.76896846344	-32.5543047314271\\
5757.4459975619	-32.4793788789356\\
5774.17147370658	-32.4355084071824\\
5790.94553763696	-32.439513260941\\
5807.76833050134	-32.5035057384325\\
5824.63999385812	-32.6362823190673\\
5841.56066967684	-32.8444153637407\\
5858.53050033957	-33.1330482561204\\
5875.54962864192	-33.5064361479926\\
5892.61819779434	-33.9682354929444\\
5909.73635142334	-34.5214401499948\\
5926.90423357264	-35.1676535127819\\
5944.12198870441	-35.904974543205\\
5961.3897617005	-36.7229832345232\\
5978.70769786364	-37.5920327531129\\
5996.07594291864	-38.4433296900918\\
6013.4946430137	-39.1422522124366\\
6030.96394472151	-39.4847541941563\\
6048.48399504063	-39.2807854931392\\
6066.0549413966	-38.5042887804975\\
6083.67693164325	-37.3184411424966\\
6101.35011406393	-35.9370863678604\\
6119.07463737276	-34.5165791213586\\
6136.85065071587	-33.1451291999537\\
6154.67830367267	-31.868986750798\\
6172.55774625708	-30.7150191633888\\
6190.48912891884	-29.7027270164043\\
6208.47260254473	-28.8484148239044\\
6226.50831845987	-28.1646082076072\\
6244.59642842897	-27.6572546059405\\
6262.73708465763	-27.3230937469407\\
6280.9304397936	-27.149082550197\\
6299.1766469281	-27.114431964674\\
6317.47585959704	-27.1943110769075\\
6335.82823178239	-27.363635423498\\
6354.23391791342	-27.599788981936\\
6372.69307286802	-27.8839696227231\\
6391.20585197403	-28.20143880739\\
6409.77241101048	-28.5411335303633\\
6428.39290620898	-28.8950202032028\\
6447.06749425496	-29.2574218351761\\
6465.79633228904	-29.6244272017174\\
6484.57957790835	-29.9934155694792\\
6503.41738916781	-30.3626933883468\\
6522.30992458151	-30.7312251277155\\
6541.25734312404	-31.09843774445\\
6560.25980423179	-31.4640804069725\\
6579.31746780432	-31.8281246707661\\
6598.43049420572	-32.1906938224552\\
6617.59904426592	-32.5520130615271\\
6636.82327928208	-32.9123744804696\\
6656.1033610199	-33.2721125102974\\
6675.43945171504	-33.6315867380795\\
6694.83171407447	-33.9911698905694\\
6714.28031127778	-34.3512394076453\\
6733.78540697864	-34.7121714732159\\
6753.34716530612	-35.0743366827059\\
6772.96575086609	-35.4380967435349\\
6792.6413287426	-35.8038017553663\\
6812.3740644993	-36.1717877196185\\
6832.16412418073	-36.542373996476\\
6852.01167431389	-36.9158604722682\\
6871.91688190947	-37.2925242279236\\
6891.87991446336	-37.6726155161744\\
6911.90093995803	-38.0563528665074\\
6931.98012686392	-38.4439171480314\\
6952.11764414092	-38.8354444379195\\
6972.31366123971	-39.2310175752265\\
6992.56834810323	-39.6306563379751\\
7012.88187516815	-40.0343062807004\\
7033.2544133662	-40.4418264305522\\
7053.68613412573	-40.852976288966\\
7074.17720937305	-41.2674029551582\\
7094.72781153392	-41.6846297140991\\
7115.33811353503	-42.1040481515605\\
7136.0082888054	-42.5249167990838\\
7156.73851127786	-42.9463704732035\\
7177.52895539054	-43.3674458079138\\
7198.37979608831	-43.7871298616245\\
7219.29120882424	-44.2044398809051\\
7240.26336956111	-44.6185429831219\\
7261.29645477286	-45.0289242574485\\
7282.39064144612	-45.4356101555032\\
7303.54610708163	-45.8394507177394\\
7324.76302969581	-46.2424588814358\\
7346.04158782219	-46.6481970564744\\
7367.38196051295	-47.0621870826087\\
7388.78432734045	-47.4922884121119\\
7410.24886839867	-47.9489073384454\\
7431.77576430477	-48.4446725342107\\
7453.36519620064	-48.9925767748747\\
7475.01734575436	-49.5998365731812\\
7496.73239516175	-50.2502086313473\\
7518.51052714796	-50.8585579132244\\
7540.35192496891	-51.1828745175363\\
7562.25677241288	-50.7833885144393\\
7584.22525380213	-49.3263166797235\\
7606.25755399426	-47.0098063746201\\
7628.35385838401	-44.3106671778615\\
7650.51435290461	-41.5737199878204\\
7672.73922402945	-38.9958806781013\\
7695.02865877364	-36.7357952063051\\
7717.38284469556	-34.9593883202786\\
7739.80196989847	-33.7875201735414\\
7762.28622303206	-33.2080435465868\\
7784.83579329402	-33.0824177291053\\
7807.45087043172	-33.245702602304\\
7830.13164474371	-33.5803837361101\\
7852.87830708137	-34.0270294550502\\
7875.69104885052	-34.5669404922636\\
7898.57006201299	-35.2013280265689\\
7921.51553908828	-35.9285874383\\
7944.52767315516	-36.7108138065726\\
7967.6066578533	-37.4258869503806\\
7990.7526873849	-37.8469853413241\\
8013.96595651631	-37.7601642659105\\
8037.24666057965	-37.1781591706374\\
8060.59499547458	-36.3272820227748\\
8084.01115766972	-35.4307012664879\\
8107.49534420455	-34.6048013570869\\
8131.04775269089	-33.8837560423617\\
8154.66858131464	-33.2633054893287\\
8178.35802883743	-32.7266756349752\\
8202.11629459831	-32.2557256618162\\
8225.9435785154	-31.8347266481261\\
8249.84008108758	-31.4511186039204\\
8273.80600339621	-31.0952154135635\\
8297.84154710675	-30.7596461471782\\
8321.94691447056	-30.4388133035027\\
8346.12230832648	-30.1284473814088\\
8370.36793210265	-29.8252642611715\\
8394.68398981816	-29.5267095864297\\
8419.07068608474	-29.2307707048491\\
8443.52822610859	-28.9358391244242\\
8468.05681569197	-28.6406101529908\\
8492.65666123506	-28.3440098212798\\
8517.32796973759	-28.0451419410427\\
8542.07094880062	-27.7432502281169\\
8566.88580662836	-27.4376919505992\\
8591.77275202978	-27.1279206792407\\
8616.73199442049	-26.8134765335375\\
8641.76374382445	-26.4939829186785\\
8666.86821087573	-26.1691491987969\\
8692.0456068203	-25.8387790974416\\
8717.29614351781	-25.5027848919122\\
8742.62003344335	-25.1612077003632\\
8768.01748968928	-24.8142443660257\\
8793.48872596697	-24.4622816230326\\
8819.03395660864	-24.1059383588187\\
8844.65339656915	-23.7461168035881\\
8870.34726142778	-23.384063254675\\
8896.11576739013	-23.0214382876296\\
8921.95913128983	-22.6603950466355\\
8947.8775705904	-22.3036618213718\\
8973.87130338718	-21.9546213995678\\
8999.94054840899	-21.6173744994823\\
9026.08552502009	-21.2967682504201\\
9052.30645322202	-20.9983643798689\\
9078.60355365542	-20.7283179508781\\
9104.97704760185	-20.4931400303234\\
9131.42715698578	-20.2993309610206\\
9157.95410437629	-20.1528975450622\\
9184.55811298909	-20.0588046017841\\
9211.23940668829	-20.02044811884\\
9237.99820998835	-20.0392563598018\\
9264.83474805596	-20.1145116929491\\
9291.74924671189	-20.2434377181759\\
9318.74193243297	-20.4215299406686\\
9345.81303235391	-20.6430508495268\\
9372.96277426923	-20.9015835701415\\
9400.19138663528	-21.1905469801374\\
9427.499098572	-21.5036077387903\\
9454.88613986494	-21.834963361284\\
9482.35274096723	-22.1795015738143\\
9509.89913300142	-22.5328591709069\\
9537.52554776148	-22.8914095572453\\
9565.23221771478	-23.252206197955\\
9593.01937600397	-23.6129035255418\\
9620.88725644901	-23.971670419327\\
9648.8360935491	-24.3271057534161\\
9676.86612248465	-24.6781612544404\\
9704.97757911932	-25.0240740030426\\
9733.1707000019	-25.364309097529\\
9761.44572236841	-25.6985119707098\\
9789.802884144	-26.0264693467423\\
9818.24242394501	-26.3480776433966\\
9846.764581081	-26.6633176279128\\
9875.36959555668	-26.9722342318846\\
9904.05770807398	-27.2749205677498\\
9932.82916003413	-27.5715053352711\\
9961.68419353956	-27.8621429444161\\
9990.62305139605	-28.1470058038156\\
10019.6459771147	-28.4262783290475\\
10048.7532149142	-28.7001523127251\\
10077.9450097223	-28.9688233703647\\
10107.2216071787	-29.2324882343876\\
10136.5832536364	-29.4913427155745\\
10166.0301961643	-29.7455801888215\\
10195.5626825487	-29.9953904899402\\
10225.180961296	-30.2409591339685\\
10254.8852816345	-30.4824667842704\\
10284.6758935164	-30.7200889165862\\
10314.5530476201	-30.9539956339785\\
10344.5169953522	-31.1843515979306\\
10374.5679888495	-31.4113160482372\\
10404.7062809815	-31.6350428901534\\
10434.9321253522	-31.8556808318881\\
10465.2457763023	-32.0733735591978\\
10495.6474889113	-32.2882599367241\\
10526.1375189998	-32.5004742280287\\
10556.7161231316	-32.710146328103\\
10587.3835586158	-32.9174020035789\\
10618.1400835088	-33.1223631370197\\
10648.9859566169	-33.3251479725891\\
10679.9214374981	-33.525871361122\\
10710.9467864646	-33.7246450032101\\
10742.0622645846	-33.9215776893732\\
10773.2681336847	-34.1167755367704\\
10804.5646563523	-34.310342222201\\
10835.9520959375	-34.5023792113951\\
10867.4307165554	-34.6929859847983\\
10899.0007830885	-34.8822602602246\\
10930.6625611887	-35.0702982128993\\
10962.4163172795	-35.2571946935452\\
10994.2623185586	-35.4430434452833\\
11026.2008329998	-35.6279373202332\\
11058.2321293553	-35.8119684968107\\
11090.3564771582	-35.9952286988288\\
11122.5741467244	-36.1778094176358\\
11154.8854091552	-36.3598021386388\\
11187.2905363394	-36.5412985737096\\
11219.7898009558	-36.7223909011156\\
11252.3834764751	-36.903172014789\\
11285.0718371625	-37.0837357849366\\
11317.85515808	-37.2641773322043\\
11350.7337150887	-37.4445933178453\\
11383.7077848511	-37.6250822526153\\
11416.7776448331	-37.8057448274137\\
11449.9435733071	-37.9866842690379\\
11483.2058493535	-38.1680067248005\\
11516.5647528637	-38.3498216802042\\
11550.020564542	-38.5322424143637\\
11583.5735659084	-38.715386498442\\
11617.2240393004	-38.8993763430148\\
11650.9722678758	-39.0843398010371\\
11684.8185356152	-39.2704108339443\\
11718.763127324	-39.4577302494306\\
11752.8063286348	-39.6464465206142\\
11786.9484260103	-39.8367166976633\\
11821.189706745	-40.0287074245587\\
11855.5304589685	-40.2225960755558\\
11889.9709716468	-40.4185720281349\\
11924.5115345859	-40.6168380918759\\
11959.1524384334	-40.8176121158355\\
11993.8939746813	-41.0211288007521\\
12028.7364356684	-41.2276417468902\\
12063.6801145827	-41.4374257736912\\
12098.7253054641	-41.6507795538271\\
12133.8723032063	-41.8680286119609\\
12169.1214035602	-42.0895287477484\\
12204.4729031354	-42.3156699536829\\
12239.9270994033	-42.5468809115996\\
12275.4842906997	-42.783634167391\\
12311.1447762267	-43.0264521020968\\
12346.9088560558	-43.2759138393318\\
12382.7768311301	-43.5326632541746\\
12418.7490032672	-43.7974182769442\\
12454.8256751611	-44.0709817158803\\
12491.0071503854	-44.3542538533573\\
12527.2937333955	-44.6482470961673\\
12563.6857295313	-44.9541029722971\\
12600.1834450196	-45.2731117468638\\
12636.787186977	-45.6067348457201\\
12673.4972634121	-45.9566300664639\\
12710.3139832282	-46.3246791125946\\
12747.2376562263	-46.7130161038781\\
12784.268593107	-47.1240540183388\\
12821.4071054737	-47.5605028082126\\
12858.653505835	-48.0253668907654\\
12896.0081076073	-48.5218983724135\\
12933.4712251176	-49.0534610657098\\
12971.0431736057	-49.6232204427772\\
13008.7242692275	-50.2335006047235\\
13046.5148290573	-50.8845158593215\\
13084.4151710904	-51.5719610947904\\
13122.4256142459	-52.2826397049467\\
13160.5464783694	-52.987152284551\\
13198.7780842357	-53.6296590901791\\
13237.1207535513	-54.1193544922444\\
13275.5748089573	-54.3382450703043\\
13314.1405740324	-54.1832049999881\\
13352.8183732948	-53.6274530369888\\
13391.6085322057	-52.7403810450138\\
13430.5113771719	-51.6411954018398\\
13469.5272355482	-50.4403047092732\\
13508.6564356403	-49.2134980813234\\
13547.8993067079	-48.0035262454761\\
13587.2561789671	-46.8300300133905\\
13626.7273835931	-45.6982319097621\\
13666.3132527234	-44.6046278883754\\
13706.0141194603	-43.5404897004446\\
13745.8303178738	-42.4941606742913\\
13785.7621830042	-41.4527297317533\\
13825.8100508654	-40.4033366412867\\
13865.9742584471	-39.3342448942451\\
13906.2551437182	-38.2359063223324\\
13946.6530456293	-37.102495314472\\
13987.1683041157	-35.9348182685762\\
14027.8012601002	-34.7461436629937\\
14068.552255496	-33.573092683827\\
14109.4216332096	-32.4924681005473\\
14150.4097371434	-31.6359880523941\\
14191.5169121992	-31.1732957328695\\
14232.7435042805	-31.230843929638\\
14274.0898602958	-31.7986451435187\\
14315.5563281614	-32.7436356673804\\
14357.143256804	-33.9107554374265\\
14398.8509961643	-35.1914889968413\\
14440.6798971995	-36.5309959807499\\
14482.6303118861	-37.9107317676398\\
14524.7025932234	-39.3308047483763\\
14566.897095236	-40.7961571889554\\
14609.214172977	-42.3030091229486\\
14651.6541825309	-43.8205778903568\\
14694.2174810167	-45.2663519416072\\
14736.9044265908	-46.4898981425503\\
14779.7153784499	-47.3128047834076\\
14822.6506968345	-47.6500746371492\\
14865.7107430314	-47.5925328818776\\
14908.8958793768	-47.3287584394261\\
14952.2064692598	-47.0213264322329\\
14995.642877125	-46.7631626385916\\
15039.2054684757	-46.5920900816692\\
15082.894609877	-46.5144925225448\\
15126.710668959	-46.5212175396468\\
15170.6540144195	-46.5957809778772\\
15214.7250160277	-46.7178800490587\\
15258.9240446267	-46.8644909129182\\
15303.2514721371	-47.0099806855477\\
15347.7076715598	-47.1262390789437\\
15392.2930169794	-47.1836632459972\\
15437.0078835672	-47.1535928696249\\
15481.8526475843	-47.0121736057398\\
15526.8276863849	-46.7446104473427\\
15571.9333784194	-46.3479740785153\\
15617.1701032376	-45.8310497200804\\
15662.5382414919	-45.2112375121114\\
15708.0381749406	-44.5100260402979\\
15753.6702864508	-43.7488783020095\\
15799.434960002	-42.9465818293822\\
15845.3325806892	-42.1181414543802\\
15891.3635347259	-41.2747623096112\\
15937.5282094479	-40.4244007629502\\
15983.8269933157	-39.5725095698562\\
16030.2602759189	-38.7227778374486\\
16076.8284479785	-37.8777910062282\\
16123.5319013504	-37.0396061678246\\
16170.3710290293	-36.2102710377844\\
16217.3462251512	-35.3923273930478\\
16264.4578849972	-34.5893413761432\\
16311.7064049967	-33.8064961933999\\
16359.0921827307	-33.0512631844498\\
16406.6156169351	-32.3341244132446\\
16454.2771075044	-31.6692390447508\\
16502.0770554945	-31.0748182484619\\
16550.0158631267	-30.5728243050141\\
16598.0939337903	-30.1875406366559\\
16646.3116720468	-29.9427603104794\\
16694.6694836331	-29.8579606504198\\
16743.1677754642	-29.944679630249\\
16791.8069556377	-30.204712199352\\
16840.5874334367	-30.6310819586752\\
16889.5096193329	-31.2113190695423\\
16938.5739249909	-31.9315047566669\\
16987.7807632708	-32.7795304717558\\
17037.1305482323	-33.7466954850039\\
17086.6236951379	-34.8273087343928\\
17136.2606204564	-36.0158455019244\\
17186.0417418664	-37.3002599468507\\
17235.9674782601	-38.6483257262063\\
17286.0382497463	-39.9829292126631\\
17336.2544776544	-41.1506561134322\\
17386.6165845377	-41.924828057526\\
17437.1249941771	-42.1186251961902\\
17487.7801315845	-41.7492069090177\\
17538.5824230064	-41.0198031821479\\
17589.5322959278	-40.1486709900579\\
17640.6301790753	-39.2741667506423\\
17691.8765024211	-38.461121315125\\
17743.2716971866	-37.7319976081787\\
17794.8161958454	-37.0891863751166\\
17846.5104321281	-36.5267125434165\\
17898.3548410248	-36.0357084646293\\
17950.3498587895	-35.6068218709192\\
18002.4959229435	-35.2312082450853\\
18054.793472279	-34.90088616424\\
18107.2429468629	-34.608812107368\\
18159.8447880408	-34.3488368990177\\
18212.59943844	-34.1156174814079\\
18265.5073419738	-33.9045172670697\\
18318.5689438452	-33.711509698337\\
18371.7846905503	-33.5330910175186\\
18425.1550298826	-33.3662042747775\\
18478.6804109361	-33.2081748062706\\
18532.3612841095	-33.0566566510884\\
18586.1981011102	-32.9095890925562\\
18640.1913149575	-32.7651624389224\\
18694.3413799868	-32.6217921651877\\
18748.6487518534	-32.4781005522301\\
18803.1138875363	-32.3329049470849\\
18857.737245342	-32.1852117181948\\
18912.5192849084	-32.0342149014691\\
18967.4604672086	-31.8792984602761\\
19022.5612545549	-31.7200410757794\\
19077.8221106026	-31.5562225346518\\
19133.2435003539	-31.3878312096824\\
19188.825890162	-31.215072976278\\
19244.5697477347	-31.038383318733\\
19300.4755421384	-30.8584464766125\\
19356.5437438024	-30.6762283328657\\
19412.7748245225	-30.4930333319567\\
19469.1692574651	-30.3105998788127\\
19525.7275171709	-30.1312530009773\\
19582.4500795596	-29.9581366517699\\
19639.337421933	-29.7955489417756\\
19696.3900229799	-29.6493978009762\\
19753.6083627794	-29.5277745485031\\
19810.9929228053	-29.4415963599012\\
19868.5441859302	-29.4051809356482\\
19926.2626364292	-29.4364827489578\\
19984.1487599846	-29.556575449818\\
20042.2030436893	-29.7879277118639\\
20100.4259760513	-30.1512875204099\\
20158.8180469978	-30.6616771013093\\
20217.3797478792	-31.3248292057667\\
20276.1115714733	-32.1356410308409\\
20335.0140119893	-33.0793725813702\\
20394.0875650723	-34.1348680587312\\
20453.332727807	-35.2781787273231\\
20512.7499987225	-36.4851537950938\\
20572.3398777957	-37.7323622637292\\
20632.1028664563	-38.9963926382229\\
20692.0394675905	-40.2518873427517\\
20752.1501855454	-41.4687990028819\\
20812.4355261333	-42.6096646450851\\
20872.8959966357	-43.6284436978668\\
20933.5321058081	-44.4734021973404\\
20994.3443638836	-45.0962230832102\\
21055.3332825778	-45.4658988844117\\
21116.4993750926	-45.5801290725517\\
21177.843156121	-45.4658811578806\\
21239.3651418511	-45.1685854921721\\
21301.0658499704	-44.7378401660687\\
21362.9457996704	-44.2173060722678\\
21425.005511651	-43.6407530059308\\
21487.2455081245	-43.0322683165945\\
21549.6663128204	-42.408149410435\\
21612.2684509896	-41.7789900166564\\
21675.0524494088	-41.1513925310864\\
21738.0188363851	-40.529226382238\\
21801.1681417601	-39.9145319944537\\
21864.5008969151	-39.3082096606812\\
21928.0176347744	-38.7106323812342\\
21991.7188898111	-38.1223283584759\\
22055.6051980506	-37.5449148670559\\
22119.6770970753	-36.9825442373361\\
22183.9351260298	-36.4442452613176\\
22248.3798256245	-35.947653028705\\
22313.0117381407	-35.5244653681721\\
22377.8314074351	-35.2268178812126\\
22442.8393789442	-35.1303665314773\\
22508.0361996891	-35.3244308237096\\
22573.42241828	-35.8798173444167\\
22638.9985849206	-36.8039412496014\\
22704.7652514134	-38.0162538201263\\
22770.7229711634	-39.3610936210776\\
22836.8722991836	-40.6393675573123\\
22903.2137920992	-41.649962764925\\
22969.7480081524	-42.254223465971\\
23036.475507207	-42.4352204253374\\
23103.3968507536	-42.2848412692382\\
23170.5126019133	-41.9297207672769\\
23237.8233254438	-41.4728582646929\\
23305.3295877428	-40.9788680891964\\
23373.0319568539	-40.4821790125358\\
23440.9310024704	-39.9985665609465\\
23509.027295941	-39.5334696660971\\
23577.3214102739	-39.0868812237291\\
23645.813920142	-38.6559689849578\\
23714.5054018876	-38.2364009800203\\
23783.3964335273	-37.8229730877455\\
23852.487594757	-37.4098661665106\\
23921.7794669562	-36.9907018265999\\
23991.2726331939	-36.5584795362544\\
24060.9676782325	-36.1054324030244\\
24130.8651885331	-35.6228166380237\\
24200.9657522609	-35.1006407062944\\
24271.2699592893	-34.5273394595852\\
24341.7784012056	-33.8894050670883\\
24412.4916713155	-33.1710098951167\\
24483.4103646482	-32.353751923096\\
24554.5350779617	-31.4170733847286\\
24625.8664097473	-30.3416635470651\\
24697.4049602353	-29.1243308713599\\
24769.1513313994	-27.8248940703095\\
24841.1061269619	-26.639817171904\\
24913.2699523994	-25.8349388691645\\
24985.6434149471	-25.4667481263517\\
25058.2271236043	-25.3706711375877\\
25131.0216891393	-25.3782828005815\\
25204.0277240949	-25.3902753890514\\
25277.2458427934	-25.3759546456521\\
25350.6766613414	-25.3741164315777\\
25424.3207976355	-25.4967540523434\\
25498.1788713675	-25.931042255388\\
25572.251504029	-26.8376158277768\\
25646.5393189173	-28.1082977481705\\
25721.0429411404	-29.4500002189252\\
25795.7629976221	-30.6828813840446\\
25870.7001171076	-31.7640815982612\\
25945.8549301685	-32.7039767047864\\
26021.2280692082	-33.5244577918251\\
26096.8201684674	-34.2473007815855\\
26172.631864029	-34.8918224346612\\
26248.6637938241	-35.4747465186098\\
26324.9165976366	-36.0105434599696\\
26401.3909171093	-36.5118524155387\\
26478.0873957489	-36.9898874132716\\
26555.0066789314	-37.4547915858124\\
26632.1494139076	-37.9159175904506\\
26709.5162498089	-38.3820087350448\\
26787.1078376522	-38.8612282686745\\
26864.9248303453	-39.3609105275773\\
26942.9678826933	-39.8867375716544\\
27021.2376514032	-40.4406764559281\\
27099.7347950898	-41.0162618960994\\
27178.4599742811	-41.5885141445396\\
27257.4138514242	-42.094737054157\\
27336.5970908902	-42.4073238471235\\
27416.0103589806	-42.3265671437399\\
27495.6543239323	-41.663898320589\\
27575.5296559237	-40.4147037913654\\
27655.6370270796	-38.8203739373266\\
27735.9771114778	-37.2387655722095\\
27816.5505851542	-35.998368437526\\
27897.3581261083	-35.2953716212366\\
27978.4004143096	-35.1342823069807\\
28059.6781317027	-35.3797925810691\\
28141.1919622134	-35.8732294047742\\
28222.942591754	-36.5002012531489\\
28304.9307082297	-37.1961275412261\\
28387.1570015441	-37.9298801522445\\
28469.6221636049	-38.688633652377\\
28552.3268883295	-39.4683001091617\\
28635.2718716517	-40.2680375707186\\
28718.4578115265	-41.0868861923432\\
28801.8854079368	-41.9211269842686\\
28885.5553628988	-42.7612823082716\\
28969.4683804682	-43.5876613389473\\
29053.6251667458	-44.3632541470126\\
29138.0264298838	-45.0235991958636\\
29222.6728800915	-45.4676734304073\\
29307.5652296414	-45.5645391634441\\
29392.7041928752	-45.1965621547132\\
29478.0904862097	-44.3274906212116\\
29563.724828143	-43.0291187123599\\
29649.6079392604	-41.4341318217515\\
29735.7405422405	-39.6732615277165\\
29822.1233618612	-37.8492819548082\\
29908.7571250062	-36.0428146592004\\
29995.6425606704	-34.3276803451634\\
30082.7803999667	-32.7817331318676\\
30170.1713761319	-31.4849137728294\\
30257.8162245328	-30.5009314774407\\
30345.7156826724	-29.851938826817\\
30433.8704901962	-29.5083613443616\\
30522.2813888985	-29.4051184054605\\
30610.9491227282	-29.4695031145288\\
30699.8744377959	-29.6405952295363\\
30789.0580823792	-29.8750044956531\\
30878.5008069296	-30.1444726746299\\
30968.2033640788	-30.4312524059788\\
31058.1665086448	-30.7241388663777\\
31148.3909976384	-31.0158600411189\\
31238.8775902694	-31.3016409834826\\
31329.6270479532	-31.5785458800443\\
31420.6401343172	-31.8452450861423\\
31511.9176152071	-32.1019686492125\\
31603.4602586934	-32.3505227327013\\
31695.2688350778	-32.594333529438\\
31787.3441168998	-32.8385381182023\\
31879.6868789431	-33.0901692282682\\
31972.2978982422	-33.3584926554876\\
32065.1779540888	-33.6555633356501\\
32158.3278280386	-33.9970758474734\\
32251.7483039178	-34.4035973320285\\
32345.4401678293	-34.9022699276404\\
32439.4042081599	-35.5289890316041\\
32533.6412155867	-36.3306333592255\\
32628.1519830835	-37.3650064531737\\
32722.9373059279	-38.6877572902425\\
32817.9979817077	-40.2798353773119\\
32913.3348103278	-41.7620889333876\\
33008.9485940169	-41.9666400759957\\
33104.8401373338	-40.2136503171236\\
33201.010247175	-37.6462059948787\\
33297.4597327809	-35.1973959312255\\
33394.1894057426	-33.1197386112941\\
33491.2000800092	-31.4787563294071\\
33588.492571894	-30.3576491948527\\
33686.0677000819	-29.8715740357434\\
33783.9262856361	-30.0785695537548\\
33882.0691520049	-30.8972428911455\\
33980.4971250287	-32.1483098022244\\
34079.2110329472	-33.6591513092574\\
34178.2117064059	-35.3158095623624\\
34277.4999784636	-37.0580116064447\\
34377.0766845989	-38.8566227624621\\
34476.9426627176	-40.6910711258005\\
34577.0987531596	-42.5251977622399\\
34677.5457987061	-44.2748461645273\\
34778.2846445863	-45.7731762121504\\
34879.3161384853	-46.7887831493449\\
34980.6411305502	-47.1775831176565\\
35082.2604733981	-47.0525423064455\\
35184.1750221229	-46.7213370255401\\
35286.3856343028	-46.5112667496619\\
35388.8931700067	-46.6916042426338\\
35491.6984918025	-47.3329730527406\\
35594.8024647638	-47.5695812091977\\
35698.2059564772	-45.5052782737024\\
35801.9098370495	-41.9043293337854\\
35905.9149791155	-38.2935499497078\\
36010.2222578447	-34.9069933803476\\
36114.8325509493	-32.0212700676104\\
36219.7467386908	-31.2516336993718\\
36324.9657038884	-33.3926105935626\\
36430.4903319256	-36.4470825297653\\
36536.321510758	-39.3959802074966\\
36642.4601309206	-42.1885381781671\\
36748.9070855359	-45.0206846889588\\
36855.6632703202	-48.111892305011\\
36962.7295835927	-51.4375905780601\\
37070.1069262816	-54.0030188257911\\
37177.7962019324	-53.9543971450204\\
37285.7983167157	-52.1282360609685\\
37394.1141794343	-50.1861573959495\\
37502.7447015312	-48.5390364917177\\
37611.690797097	-47.1703155569921\\
37720.953382878	-46.0109616133023\\
37830.5333782835	-45.0037796257707\\
37940.4317053936	-44.1075854201051\\
38050.6492889673	-43.2931775596816\\
38161.1870564499	-42.5395436125549\\
38272.045937981	-41.831203876802\\
38383.2268664022	-41.1564479397644\\
38494.730777265	-40.5061612397889\\
38606.5586088389	-39.8730279748277\\
38718.7113021189	-39.250974855407\\
38831.1898008335	-38.6347714685824\\
38943.9950514531	-38.0197340884652\\
39057.1280031972	-37.4014980423531\\
39170.5896080431	-36.7758343614009\\
39284.3808207337	-36.1384925925543\\
39398.5025987849	-35.485055168915\\
39512.9559024947	-34.8107906323051\\
39627.7416949508	-34.1104938050416\\
39742.8609420383	-33.3783010814918\\
39858.3146124486	-32.6074689041503\\
39974.1036776869	-31.7901045783647\\
40090.2291120808	-30.916844588548\\
40206.6918927882	-29.976496626881\\
40323.4929998058	-28.9557253541238\\
40440.6334159772	-27.8390457199028\\
40558.114127001	-26.6099104973421\\
40675.9361214395	-25.2551610036939\\
40794.1003907265	-23.7791850047691\\
40912.6079291763	-22.2436782617143\\
41031.4597339914	-20.8572761501804\\
41150.6568052715	-20.0643241479801\\
41270.2001460212	-20.3099298637663\\
41390.0907621591	-21.4927715856491\\
41510.329662526	-23.1119874357363\\
41630.9178588934	-24.7996092944304\\
41751.8563659719	-26.4118583634833\\
41873.1462014199	-27.9292081315561\\
41994.7883858523	-29.3986300921968\\
42116.7839428486	-30.9616429283146\\
42239.1338989619	-33.1154235601816\\
42361.8392837277	-37.1481373466708\\
42484.901129672	-35.7171469539771\\
42608.3204723205	-33.1079853243998\\
42732.098350207	-39.5349049611513\\
42856.2358048825	-51.1807798086324\\
42980.7338809233	-48.1512071273063\\
43105.5936259406	-45.6653753889988\\
43230.8160905887	-43.1986876438638\\
43356.4023285742	-40.6496797916418\\
43482.3533966646	-38.1669713610801\\
43608.6703546975	-35.7793875572074\\
43735.3542655892	-33.4310616573883\\
43862.4061953438	-31.0276373160256\\
43989.8272130623	-28.5486281524471\\
44117.6183909512	-27.1415283321462\\
44245.7808043322	-31.9003669608488\\
44374.3155316503	-39.4321464338115\\
44503.2236544838	-34.0942562793833\\
44632.5062575529	-32.448087374666\\
44762.1644287289	-31.8463028801234\\
44892.1992590432	-24.9244900775363\\
45022.6118426971	-17.8277844483135\\
45153.4032770701	-11.2006688920819\\
45284.5746627299	-5.22669045918482\\
45416.1271034413	-5.91255323912425\\
45548.0617061756	-9.16649817484682\\
45680.3795811198	-11.4819837318453\\
45813.0818416858	-13.0654996036999\\
45946.1696045207	-14.1841701930848\\
46079.6439895146	-14.9889898281713\\
46213.5061198112	-15.5666776797424\\
46347.7571218174	-15.9701595924549\\
46482.3981252117	-16.2335031089792\\
46617.4302629548	-16.3795243398258\\
46752.8546712983	-16.4239066668749\\
46888.6724897948	-16.3775602004679\\
47024.8848613075	-16.2480373319579\\
47161.4929320192	-16.0404114334463\\
47298.4978514428	-15.7578328819398\\
47435.9007724305	-15.4018800347367\\
47573.7028511832	-14.9727715864744\\
47711.905247261	-14.469477872494\\
47850.5091235923	-13.8897511185997\\
47989.515646484	-13.2300827049377\\
48128.9259856309	-12.4855859696784\\
48268.741314126	-11.6497936849226\\
48408.96280847	-10.7143480083385\\
48549.5916485816	-9.66854479322801\\
48690.6290178068	-8.49866941148412\\
48832.0761029296	-7.18702014296598\\
48973.9340941814	-5.71044306177298\\
49116.2041852513	-4.03806900935962\\
49258.8875732962	-2.12768232010929\\
49401.9854589505	0.080394541058495\\
49545.4990463369	2.67425216887613\\
49689.4295430757	5.79163093469659\\
49833.7781602955	9.66575848144359\\
49978.5461126432	14.7405918094526\\
50123.7346182943	22.0389450165745\\
50269.3448989632	35.0244197637475\\
50415.3781799132	72.1868819598524\\
50561.8356899672	31.3099680556727\\
50708.7186615177	20.1167135791838\\
50856.0283305377	13.3824969906208\\
51003.7659365898	8.5672990977792\\
51151.932722839	4.83202984075645\\
51300.5299360604	1.79408725330474\\
51449.5588266515	-0.753276052192283\\
51599.0206486423	-2.93436907421224\\
51748.9166597058	-4.82962780411633\\
51899.2481211683	-6.49393945102634\\
52050.0162980206	-7.96626393183682\\
52201.222458928	-9.27507696016719\\
52352.8678762414	-10.4416301216358\\
52504.9538260082	-11.4819902825054\\
52657.4815879821	-12.4083559366263\\
52810.4524456353	-13.2299219935734\\
52963.8676861679	-13.9534468137339\\
53117.7286005194	-14.5836098752566\\
53272.03648338	-15.1232091480049\\
53426.7926332004	-15.5732207312647\\
53581.9983522035	-15.932721784287\\
53737.6549463954	-16.1986552855713\\
53893.7637255759	-16.3653849628775\\
54050.32600335	-16.4239400369432\\
54207.3430971385	-16.3607609597281\\
54364.8163281895	-16.1555822216086\\
54522.7470215893	-15.7777140258089\\
54681.1365062737	-15.1791185281427\\
54839.9861150389	-14.2804959033162\\
54999.2971845531	-12.9406900316871\\
55159.0710553673	-10.8847401733092\\
55319.3090719271	-7.59652908998323\\
55480.0125825835	-4.5902683614312\\
55641.1829396046	-10.9235079777346\\
55802.8214991868	-19.1380517576922\\
55964.9296214663	-28.3148493972724\\
56127.5086705306	-32.6211298907479\\
56290.5600144298	-33.907831040066\\
56454.0850251881	-39.0902671916175\\
56618.0850788159	-28.4619325825458\\
56782.5615553201	-28.0499552131978\\
56947.5158387177	-31.2191586407976\\
57112.9493170452	-34.3266075535243\\
57278.8633823718	-37.4245081542584\\
57445.259430811	-40.6831295114156\\
57612.1388625316	-44.0621667438532\\
57779.5030817701	-47.3033393351662\\
57947.3534968421	-51.1573008721888\\
58115.6915201548	-35.0733770915128\\
58284.5185682181	-34.8004759675088\\
58453.836061657	-36.5860297970049\\
58623.6454252233	-31.8734753025554\\
58793.9480878083	-29.5356850171038\\
58964.7454824536	-27.4641706181486\\
59136.0390463639	-25.2504076334939\\
59307.8302209194	-22.8573068495141\\
59480.1204516871	-20.7137635942135\\
59652.9111884337	-20.0742682985629\\
59826.2038851374	-21.4883237071861\\
60000	-23.7031117284653\\
};
\addlegendentry{Case 6\hspace{1pt}}

\addplot [color=color1, dashed]
  table[row sep=crcr]{%
998.408908887404	0.0148475707779914\\
1001.30930333232	-0.0336384641869302\\
1004.21812347122	-0.0821131713540363\\
1007.13539378088	-0.130576481934056\\
1010.0611388092	-0.179028326701805\\
1012.99538317536	-0.227468635993227\\
1015.93815157008	-0.275897339702483\\
1018.88946875582	-0.32431436727876\\
1021.84935956695	-0.37271964772336\\
1024.81784890999	-0.421113109586455\\
1027.79496176382	-0.469494680964141\\
1030.78072317989	-0.517864289495227\\
1033.7751582824	-0.566221862358043\\
1036.77829226857	-0.614567326267383\\
1039.7901504088	-0.662900607471122\\
1042.81075804689	-0.711221631747159\\
1045.84014060028	-0.759530324400038\\
1048.87832356026	-0.807826610257697\\
1051.92533249214	-0.856110413668181\\
1054.98119303552	-0.904381658496309\\
1058.04593090447	-0.952640268120283\\
1061.11957188779	-1.00088616542828\\
1064.20214184915	-1.04911927281512\\
1067.2936667274	-1.0973395121787\\
1070.3941725367	-1.14554680491665\\
1073.50368536683	-1.19374107192273\\
1076.62223138331	-1.24192223358334\\
1079.74983682772	-1.29009020977403\\
1082.88652801783	-1.33824491985574\\
1086.03233134789	-1.38638628267139\\
1089.18727328881	-1.43451421654209\\
1092.35138038842	-1.48262863926357\\
1095.52467927164	-1.53072946810235\\
1098.70719664077	-1.57881661979213\\
1101.89895927566	-1.62689001052999\\
1105.09999403396	-1.67494955597255\\
1108.31032785134	-1.72299517123218\\
1111.52998774171	-1.77102677087312\\
1114.75900079749	-1.81904426890767\\
1117.99739418977	-1.86704757879214\\
1121.24519516858	-1.91503661342302\\
1124.50243106312	-1.96301128513289\\
1127.76912928198	-2.01097150568644\\
1131.04531731336	-2.05891718627651\\
1134.33102272532	-2.10684823751979\\
1137.62627316602	-2.15476456945292\\
1140.93109636392	-2.2026660915282\\
1144.24552012804	-2.25055271260949\\
1147.56957234818	-2.29842434096787\\
1150.90328099518	-2.34628088427747\\
1154.2466741211	-2.39412224961118\\
1157.59977985952	-2.44194834343625\\
1160.96262642575	-2.48975907160997\\
1164.33524211704	-2.53755433937524\\
1167.71765531287	-2.58533405135618\\
1171.10989447516	-2.63309811155353\\
1174.51198814849	-2.68084642334033\\
1177.92396496038	-2.72857888945711\\
1181.34585362152	-2.77629541200749\\
1184.777682926	-2.82399589245349\\
1188.21948175154	-2.87168023161081\\
1191.67127905977	-2.91934832964413\\
1195.13310389645	-2.96700008606247\\
1198.60498539172	-3.01463539971415\\
1202.08695276034	-3.06225416878225\\
1205.57903530192	-3.1098562907794\\
1209.08126240123	-3.15744166254319\\
1212.59366352837	-3.20501018023096\\
1216.11626823906	-3.25256173931489\\
1219.64910617487	-3.30009623457698\\
1223.1922070635	-3.34761356010381\\
1226.745600719	-3.39511360928163\\
1230.30931704202	-3.44259627479093\\
1233.88338602009	-3.49006144860137\\
1237.46783772783	-3.53750902196642\\
1241.06270232725	-3.58493888541814\\
1244.66801006798	-3.63235092876165\\
1248.28379128751	-3.67974504106982\\
1251.91007641147	-3.72712111067783\\
1255.54689595388	-3.77447902517752\\
1259.1942805174	-3.82181867141204\\
1262.85226079359	-3.86913993546992\\
1266.52086756317	-3.91644270267976\\
1270.20013169629	-3.96372685760425\\
1273.89008415275	-4.01099228403452\\
1277.59075598232	-4.05823886498432\\
1281.30217832495	-4.10546648268409\\
1285.02438241106	-4.15267501857512\\
1288.7573995618	-4.19986435330348\\
1292.5012611893	-4.24703436671406\\
1296.25599879694	-4.29418493784442\\
1300.02164397962	-4.34131594491875\\
1303.79822842404	-4.38842726534155\\
1307.58578390892	-4.43551877569144\\
1311.38434230532	-4.48259035171485\\
1315.19393557689	-4.5296418683196\\
1319.01459578012	-4.57667319956857\\
1322.84635506463	-4.62368421867308\\
1326.68924567343	-4.67067479798642\\
1330.54329994321	-4.71764480899729\\
1334.40855030458	-4.76459412232296\\
1338.28502928238	-4.81152260770273\\
1342.17276949593	-4.858430133991\\
1346.0718036593	-4.90531656915049\\
1349.9821645816	-4.95218178024526\\
1353.90388516726	-4.99902563343371\\
1357.83699841628	-5.04584799396167\\
1361.78153742455	-5.09264872615504\\
1365.73753538408	-5.13942769341279\\
1369.70502558332	-5.1861847581996\\
1373.68404140741	-5.23291978203865\\
1377.67461633848	-5.27963262550407\\
1381.67678395594	-5.32632314821361\\
1385.69057793673	-5.37299120882101\\
1389.71603205562	-5.4196366650084\\
1393.75318018552	-5.46625937347872\\
1397.80205629771	-5.51285918994778\\
1401.86269446218	-5.55943596913662\\
1405.93512884789	-5.60598956476345\\
1410.01939372306	-5.65251982953578\\
1414.11552345545	-5.69902661514227\\
1418.22355251267	-5.7455097722446\\
1422.34351546247	-5.79196915046936\\
1426.47544697298	-5.83840459839957\\
1430.61938181308	-5.88481596356643\\
1434.77535485265	-5.93120309244083\\
1438.94340106285	-5.97756583042475\\
1443.12355551644	-6.02390402184272\\
1447.31585338808	-6.07021750993297\\
1451.52032995458	-6.11650613683876\\
1455.73702059527	-6.16276974359937\\
1459.96596079222	-6.20900817014128\\
1464.20718613061	-6.25522125526888\\
1468.46073229898	-6.30140883665547\\
1472.72663508953	-6.347570750834\\
1477.00493039847	-6.3937068331876\\
1481.29565422626	-6.43981691794031\\
1485.59884267796	-6.48590083814734\\
1489.9145319635	-6.53195842568567\\
1494.24275839802	-6.57798951124411\\
1498.58355840214	-6.62399392431357\\
1502.9369685023	-6.66997149317716\\
1507.30302533102	-6.71592204490003\\
1511.68176562726	-6.76184540531939\\
1516.07322623672	-6.80774139903414\\
1520.4774441121	-6.85360984939459\\
1524.89445631348	-6.89945057849195\\
1529.32430000859	-6.94526340714789\\
1533.76701247313	-6.99104815490372\\
1538.22263109108	-7.03680464000965\\
1542.69119335505	-7.082532679414\\
1547.17273686653	-7.12823208875201\\
1551.66729933626	-7.1739026823349\\
1556.17491858454	-7.2195442731384\\
1560.69563254152	-7.26515667279165\\
1565.22947924755	-7.31073969156554\\
1569.77649685348	-7.35629313836111\\
1574.33672362099	-7.40181682069794\\
1578.91019792293	-7.44731054470214\\
1583.49695824359	-7.49277411509454\\
1588.09704317908	-7.53820733517843\\
1592.71049143762	-7.58361000682736\\
1597.3373418399	-7.6289819304729\\
1601.97763331937	-7.67432290509191\\
1606.63140492256	-7.71963272819408\\
1611.29869580948	-7.76491119580906\\
1615.97954525385	-7.81015810247362\\
1620.67399264353	-7.8553732412185\\
1625.38207748075	-7.90055640355529\\
1630.10383938254	-7.94570737946301\\
1634.83931808099	-7.9908259573747\\
1639.58855342363	-8.03591192416373\\
1644.35158537374	-8.08096506512996\\
1649.12845401068	-8.12598516398593\\
1653.91919953026	-8.17097200284262\\
1658.72386224506	-8.21592536219529\\
1663.54248258477	-8.260845020909\\
1668.3751010965	-8.30573075620402\\
1673.22175844519	-8.3505823436412\\
1678.08249541389	-8.39539955710694\\
1682.95735290413	-8.44018216879813\\
1687.84637193625	-8.48492994920694\\
1692.74959364978	-8.52964266710543\\
1697.66705930373	-8.57432008952984\\
1702.598810277	-8.61896198176493\\
1707.54488806867	-8.66356810732794\\
1712.50533429837	-8.70813822795247\\
1717.48019070668	-8.75267210357223\\
1722.46949915539	-8.7971694923044\\
1727.47330162792	-8.84163015043298\\
1732.49164022965	-8.88605383239197\\
1737.52455718828	-8.93044029074812\\
1742.57209485418	-8.97478927618376\\
1747.63429570074	-9.0191005374792\\
1752.71120232474	-9.06337382149515\\
1757.80285744672	-9.10760887315466\\
1762.9093039113	-9.15180543542512\\
1768.03058468759	-9.19596324929987\\
1773.16674286949	-9.2400820537796\\
1778.31782167613	-9.28416158585366\\
1783.48386445216	-9.32820158048099\\
1788.66491466817	-9.37220177057091\\
1793.86101592101	-9.41616188696365\\
1799.07221193421	-9.46008165841071\\
1804.29854655827	-9.50396081155484\\
1809.54006377114	-9.54779907090991\\
1814.79680767846	-9.59159615884052\\
1820.06882251405	-9.63535179554126\\
1825.35615264021	-9.6790656990159\\
1830.65884254811	-9.72273758505603\\
1835.97693685817	-9.76636716721986\\
1841.31048032043	-9.80995415681031\\
1846.65951781493	-9.85349826285315\\
1852.0240943521	-9.8969991920748\\
1857.40425507312	-9.94045664887965\\
1862.8000452503	-9.98387033532745\\
1868.21151028746	-10.0272399511101\\
1873.63869572033	-10.0705651935283\\
1879.08164721693	-10.113845757468\\
1884.54041057793	-10.1570813353763\\
1890.01503173706	-10.2002716172372\\
1895.50555676149	-10.2434162905471\\
1901.01203185221	-10.2865150402898\\
1906.53450334442	-10.3295675489115\\
1912.07301770794	-10.3725734962951\\
1917.62762154758	-10.4155325597343\\
1923.19836160353	-10.4584444139078\\
1928.78528475177	-10.5013087308522\\
1934.38843800444	-10.5441251799355\\
1940.00786851027	-10.58689342783\\
1945.64362355496	-10.6296131384845\\
1951.29575056155	-10.6722839730964\\
1956.96429709087	-10.7149055900835\\
1962.64931084191	-10.7574776450552\\
1968.35083965221	-10.7999997907837\\
1974.0689314983	-10.8424716771745\\
1979.80363449607	-10.8848929512364\\
1985.5549969012	-10.9272632570515\\
1991.32306710953	-10.9695822357447\\
1997.10789365752	-11.0118495254523\\
2002.9095252226	-11.054064761291\\
2008.72801062364	-11.0962275753258\\
2014.5633988213	-11.138337596538\\
2020.41573891849	-11.1803944507919\\
2026.28508016076	-11.2223977608025\\
2032.17147193671	-11.2643471461012\\
2038.07496377843	-11.306242223002\\
2043.99560536191	-11.3480826045672\\
2049.93344650741	-11.3898679005719\\
2055.88853717995	-11.4315977174691\\
2061.86092748969	-11.4732716583534\\
2067.85066769238	-11.5148893229245\\
2073.85780818972	-11.5564503074506\\
2079.88239952988	-11.5979542047306\\
2085.92449240784	-11.6394006040562\\
2091.98413766585	-11.6807890911734\\
2098.06138629387	-11.7221192482436\\
2104.15628942998	-11.7633906538038\\
2110.26889836082	-11.8046028827264\\
2116.39926452202	-11.8457555061788\\
2122.54743949863	-11.8868480915817\\
2128.71347502555	-11.9278802025676\\
2134.89742298798	-11.968851398938\\
2141.09933542183	-12.0097612366207\\
2147.3192645142	-12.0506092676257\\
2153.55726260378	-12.091395040001\\
2159.81338218131	-12.132118097788\\
2166.08767589	-12.1727779809754\\
2172.38019652601	-12.2133742254534\\
2178.69099703887	-12.2539063629664\\
2185.02013053192	-12.2943739210655\\
2191.36765026278	-12.3347764230606\\
2197.73360964376	-12.3751133879707\\
2204.11806224237	-12.4153843304749\\
2210.5210617817	-12.4555887608615\\
2216.94266214092	-12.495726184977\\
2223.38291735573	-12.5357961041742\\
2229.84188161878	-12.5757980152594\\
2236.31960928018	-12.6157314104392\\
2242.81615484791	-12.6555957772657\\
2249.3315729883	-12.6953905985824\\
2255.86591852648	-12.735115352467\\
2262.41924644686	-12.774769512176\\
2268.99161189358	-12.8143525460864\\
2275.58307017096	-12.8538639176374\\
2282.193676744	-12.8933030852713\\
2288.8234872388	-12.932669502373\\
2295.47255744309	-12.9719626172094\\
2302.14094330664	-13.0111818728669\\
2308.82870094176	-13.0503267071889\\
2315.53588662376	-13.0893965527115\\
2322.26255679145	-13.1283908365991\\
2329.00876804758	-13.1673089805781\\
2335.77457715933	-13.2061504008704\\
2342.56004105881	-13.2449145081255\\
2349.36521684349	-13.2836007073515\\
2356.19016177673	-13.3222083978452\\
2363.03493328823	-13.3607369731213\\
2369.89958897454	-13.3991858208397\\
2376.7841865995	-13.4375543227334\\
2383.68878409479	-13.4758418545329\\
2390.61343956036	-13.5140477858919\\
2397.55821126494	-13.5521714803097\\
2404.52315764654	-13.5902122950544\\
2411.50833731294	-13.628169581083\\
2418.51380904216	-13.6660426829619\\
2425.53963178298	-13.703830938785\\
2432.58586465543	-13.7415336800912\\
2439.65256695128	-13.7791502317807\\
2446.73979813453	-13.8166799120293\\
2453.84761784197	-13.854122032202\\
2460.97608588357	-13.8914758967655\\
2468.12526224311	-13.9287408031982\\
2475.29520707858	-13.9659160419005\\
2482.48598072276	-14.0030008961019\\
2489.69764368367	-14.0399946417683\\
2496.93025664514	-14.0768965475069\\
2504.18388046725	-14.1137058744697\\
2511.45857618691	-14.1504218762562\\
2518.75440501834	-14.1870437988138\\
2526.07142835356	-14.2235708803373\\
2533.40970776297	-14.2600023511662\\
2540.76930499581	-14.2963374336818\\
2548.15028198072	-14.3325753422005\\
2555.55270082622	-14.3687152828681\\
2562.97662382129	-14.4047564535505\\
2570.42211343582	-14.4406980437238\\
2577.88923232121	-14.4765392343625\\
2585.37804331086	-14.5122791978261\\
2592.88860942067	-14.5479170977438\\
2600.42099384964	-14.5834520888979\\
2607.97525998035	-14.6188833171056\\
2615.5514713795	-14.6542099190983\\
2623.14969179846	-14.6894310224002\\
2630.7699851738	-14.7245457452048\\
2638.41241562783	-14.7595531962492\\
2646.07704746912	-14.7944524746875\\
2653.76394519307	-14.8292426699621\\
2661.47317348244	-14.863922861673\\
2669.2047972079	-14.8984921194457\\
2676.95888142856	-14.9329495027977\\
2684.73549139252	-14.9672940610025\\
2692.53469253745	-15.0015248329524\\
2700.3565504911	-15.0356408470198\\
2708.20113107189	-15.0696411209163\\
2716.06850028941	-15.1035246615505\\
2723.95872434503	-15.1372904648842\\
2731.87186963244	-15.170937515787\\
2739.8080027382	-15.204464787889\\
2747.76719044229	-15.2378712434327\\
2755.74949971872	-15.2711558331226\\
2763.75499773603	-15.3043174959744\\
2771.78375185791	-15.3373551591617\\
2779.83582964371	-15.3702677378624\\
2787.91129884907	-15.4030541351038\\
2796.01022742645	-15.4357132416057\\
2804.13268352572	-15.4682439356241\\
2812.27873549471	-15.5006450827922\\
2820.44845187983	-15.5329155359624\\
2828.64190142659	-15.5650541350462\\
2836.85915308022	-15.597059706855\\
2845.10027598624	-15.6289310649391\\
2853.36533949103	-15.660667009428\\
2861.65441314242	-15.6922663268702\\
2869.9675666903	-15.7237277900727\\
2878.30487008715	-15.7550501579423\\
2886.6663934887	-15.7862321753268\\
2895.05220725446	-15.8172725728573\\
2903.46238194833	-15.8481700667927\\
2911.89698833922	-15.8789233588649\\
2920.35609740162	-15.9095311361268\\
2928.83978031619	-15.9399920708028\\
2937.34810847038	-15.9703048201417\\
2945.88115345902	-16.0004680262739\\
2954.43898708491	-16.0304803160714\\
2963.02168135948	-16.0603403010136\\
2971.62930850331	-16.0900465770568\\
2980.2619409468	-16.1195977245106\\
2988.91965133077	-16.1489923079198\\
2997.60251250704	-16.1782288759537\\
3006.31059753909	-16.2073059613038\\
3015.04397970262	-16.2362220805894\\
3023.80273248624	-16.2649757342737\\
3032.58692959201	-16.2935654065898\\
3041.39664493612	-16.3219895654786\\
3050.23195264946	-16.3502466625402\\
3059.09292707829	-16.3783351329979\\
3067.97964278485	-16.4062533956784\\
3076.89217454798	-16.4339998530079\\
3085.83059736374	-16.4615728910262\\
3094.79498644609	-16.4889708794202\\
3103.78541722744	-16.5161921715776\\
3112.80196535939	-16.5432351046635\\
3121.84470671324	-16.5700979997203\\
3130.91371738075	-16.5967791617933\\
3140.00907367472	-16.6232768800833\\
3149.13085212962	-16.6495894281281\\
3158.27912950228	-16.6757150640143\\
3167.45398277248	-16.7016520306207\\
3176.65548914365	-16.7273985558954\\
3185.88372604349	-16.7529528531681\\
3195.13877112463	-16.7783131214972\\
3204.42070226528	-16.8034775460549\\
3213.7295975699	-16.8284442985491\\
3223.06553536981	-16.8532115376833\\
3232.42859422393	-16.8777774096536\\
3241.81885291936	-16.9021400486822\\
3251.23639047209	-16.9262975775852\\
3260.68128612767	-16.9502481083721\\
3270.15361936182	-16.9739897428732\\
3279.65346988117	-16.9975205733889\\
3289.18091762389	-17.0208386833542\\
3298.73604276038	-17.043942148008\\
3308.31892569391	-17.0668290350573\\
3317.92964706136	-17.0894974053199\\
3327.56828773383	-17.1119453133273\\
3337.23492881737	-17.1341708078678\\
3346.92965165364	-17.1561719324403\\
3356.65253782058	-17.1779467255887\\
3366.40366913316	-17.1994932210778\\
3376.18312764399	-17.2208094478656\\
3385.99099564403	-17.2418934298199\\
3395.82735566334	-17.2627431851153\\
3405.6922904717	-17.2833567252416\\
3415.58588307935	-17.3037320535397\\
3425.50821673767	-17.3238671631703\\
3435.45937493988	-17.3437600344109\\
3445.43944142178	-17.3634086311598\\
3455.44850016238	-17.3828108965139\\
3465.48663538468	-17.4019647472747\\
3475.55393155635	-17.4208680672215\\
3485.65047339042	-17.4395186989822\\
3495.77634584604	-17.4579144343201\\
3505.93163412913	-17.4760530026514\\
3516.11642369317	-17.4939320576067\\
3526.33080023988	-17.5115491614545\\
3536.57484971991	-17.5289017672218\\
3546.84865833365	-17.5459871983702\\
3557.15231253186	-17.5628026259262\\
3567.48589901646	-17.5793450430192\\
3577.84950474125	-17.5956112368545\\
3588.24321691261	-17.611597758242\\
3598.66712299027	-17.6273008889187\\
3609.12131068803	-17.6427166070416\\
3619.6058679745	-17.6578405513866\\
3630.12088307383	-17.6726679849711\\
3640.66644446648	-17.6871937590054\\
3651.24264088994	-17.7014122782802\\
3661.84956133948	-17.7153174692818\\
3672.4872950689	-17.7289027524993\\
3683.1559315913	-17.7421610205128\\
3693.8555606798	-17.7550846235232\\
3704.58627236831	-17.7676653639734\\
3715.34815695232	-17.7798945018014\\
3726.14130498959	-17.7917627716423\\
3736.96580730098	-17.8032604129542\\
3747.82175497118	-17.8143772135712\\
3758.70923934946	-17.8251025666153\\
3769.6283520505	-17.8354255400367\\
3780.5791849551	-17.8453349573452\\
3791.56183021097	-17.8548194873958\\
3802.57638023352	-17.8638677404455\\
3813.62292770663	-17.8724683671749\\
3824.70156558342	-17.8806101570121\\
3835.81238708705	-17.8882821319543\\
3846.95548571148	-17.8954736321735\\
3858.1309552223	-17.9021743900256\\
3869.33888965746	-17.908374589628\\
3880.57938332809	-17.9140649098974\\
3891.85253081934	-17.9192365497776\\
3903.15842699108	-17.9238812352828\\
3914.49716697878	-17.9279912088457\\
3925.86884619426	-17.9315592022533\\
3937.27356032653	-17.934578395099\\
3948.71140534256	-17.9370423611595\\
3960.18247748814	-17.9389450054016\\
3971.68687328862	-17.9402804944285\\
3983.22468954976	-17.9410431831163\\
3994.79602335857	-17.9412275399933\\
4006.40097208407	-17.9408280736076\\
4018.03963337816	-17.9398392617573\\
4029.7121051764	-17.9382554850513\\
4041.41848569887	-17.9360709658616\\
4053.15887345099	-17.9332797133424\\
4064.9333672243	-17.9298754748467\\
4076.74206609739	-17.925851693778\\
4088.58506943661	-17.9212014736763\\
4100.46247689702	-17.9159175481582\\
4112.37438842317	-17.9099922562015\\
4124.32090424992	-17.9034175221851\\
4136.30212490336	-17.8961848400535\\
4148.31815120158	-17.8882852609664\\
4160.36908425555	-17.8797093838107\\
4172.45502546997	-17.8704473479848\\
4184.57607654415	-17.8604888279133\\
4196.73233947279	-17.8498230287993\\
4208.92391654693	-17.8384386831818\\
4221.15091035474	-17.8263240479173\\
4233.41342378242	-17.8134669012595\\
4245.71156001506	-17.799854539762\\
4258.04542253748	-17.7854737747696\\
4270.41511513517	-17.7703109283086\\
4282.82074189508	-17.754351828215\\
4295.26240720654	-17.7375818023742\\
4307.74021576216	-17.7199856719635\\
4320.25427255865	-17.7015477436139\\
4332.80468289776	-17.6822518004184\\
4345.39155238712	-17.6620810917279\\
4358.01498694118	-17.6410183216827\\
4370.67509278205	-17.6190456364324\\
4383.37197644044	-17.5961446100008\\
4396.1057447565	-17.5722962287501\\
4408.87650488079	-17.5474808744003\\
4421.68436427513	-17.5216783055518\\
4434.52943071349	-17.494867637657\\
4447.41181228298	-17.4670273213777\\
4460.33161738465	-17.4381351192583\\
4473.28895473449	-17.4081680806311\\
4486.28393336432	-17.3771025146633\\
4499.31666262266	-17.3449139614368\\
4512.38725217573	-17.3115771609395\\
4525.49581200829	-17.2770660198289\\
4538.64245242466	-17.241353575808\\
4551.82728404956	-17.2044119594332\\
4565.05041782907	-17.1662123531456\\
4578.31196503159	-17.1267249472917\\
4591.61203724876	-17.0859188928638\\
4604.95074639639	-17.0437622506553\\
4618.32820471539	-17.0002219364802\\
4631.74452477276	-16.9552636620606\\
4645.19981946247	-16.9088518711247\\
4658.69420200651	-16.8609496701976\\
4672.22778595571	-16.8115187534849\\
4685.80068519082	-16.7605193211678\\
4699.41301392341	-16.7079099903204\\
4713.06488669679	-16.653647697547\\
4726.7564183871	-16.5976875922917\\
4740.4877242041	-16.539982919618\\
4754.25891969233	-16.4804848910613\\
4768.07012073193	-16.4191425419393\\
4781.92144353969	-16.3559025732422\\
4795.81300467001	-16.2907091759219\\
4809.74492101589	-16.2235038350382\\
4823.7173098099	-16.1542251107975\\
4837.73028862517	-16.0828083930208\\
4851.7839753764	-16.0091856249896\\
4865.87848832079	-15.9332849919216\\
4880.01394605913	-15.8550305685086\\
4894.19046753673	-15.7743419189778\\
4908.40817204441	-15.6911336419879\\
4922.66717921959	-15.6053148513147\\
4936.96760904717	-15.5167885816779\\
4951.30958186066	-15.4254511071625\\
4965.69321834313	-15.3311911574586\\
4980.11863952821	-15.2338890145116\\
4994.58596680117	-15.1334154690996\\
5009.09532189988	-15.029630613257\\
5023.64682691588	-14.9223824403025\\
5038.24060429537	-14.8115052194513\\
5052.87677684028	-14.6968176065856\\
5067.55546770927	-14.5781204467684\\
5082.27680041875	-14.4551942176536\\
5097.040898844	-14.3277960564093\\
5111.84788722013	-14.1956563067483\\
5126.69789014316	-14.0584745182948\\
5141.59103257104	-13.9159148298032\\
5156.52743982478	-13.7676006740401\\
5171.50723758939	-13.6131087611527\\
5186.53055191505	-13.4519623385587\\
5201.59750921807	-13.2836238046656\\
5216.70823628203	-13.1074868974973\\
5231.86286025882	-12.9228689318396\\
5247.06150866969	-12.7290039941807\\
5262.30430940635	-12.5250387491096\\
5277.59139073204	-12.3100337771113\\
5292.92288128262	-12.0829755150594\\
5308.29891006761	-11.8428075270822\\
5323.71960647132	-11.5884960496231\\
5339.18510025393	-11.3191553037233\\
5354.69552155257	-11.0342758456333\\
5370.25100088241	-10.7341286643762\\
5385.85166913779	-10.4204646116152\\
5401.49765759328	-10.0976972176465\\
5417.18909790481	-9.77483717595712\\
5432.92612211079	-9.4684769432438\\
5448.70886263318	-9.20689984249089\\
5464.53745227863	-9.03443534422779\\
5480.41202423962	-9.012896134402\\
5496.33271209552	-9.21398387183086\\
5512.2996498138	-9.69779814254959\\
5528.31297175106	-10.4845079555914\\
5544.3728126542	-11.5401858516207\\
5560.47930766164	-12.7893478653745\\
5576.63259230428	-14.1409956723486\\
5592.83280250682	-15.50789499627\\
5609.08007458877	-16.8137027486439\\
5625.37454526567	-17.994508964563\\
5641.71635165024	-19.0016643157183\\
5658.10563125347	-19.80726481395\\
5674.54252198587	-20.4083448872939\\
5691.02716215855	-20.825001971116\\
5707.55969048444	-21.0920997477906\\
5724.14024607939	-21.2489094537874\\
5740.76896846344	-21.3312850587075\\
5757.4459975619	-21.3679577368235\\
5774.17147370658	-21.3800213614795\\
5790.94553763696	-21.3820265485037\\
5807.76833050134	-21.3835267581957\\
5824.63999385812	-21.3905051986283\\
5841.56066967684	-21.4064975739735\\
5858.53050033957	-21.4334079800297\\
5875.54962864192	-21.472076851184\\
5892.61819779434	-21.5226673249626\\
5909.73635142334	-21.5849253672923\\
5926.90423357264	-21.6583547959772\\
5944.12198870441	-21.7423361864259\\
5961.3897617005	-21.8362096144033\\
5978.70769786364	-21.939334938886\\
5996.07594291864	-22.0511391904993\\
6013.4946430137	-22.1711580011454\\
6030.96394472151	-22.2990764260256\\
6048.48399504063	-22.4347736398831\\
6066.0549413966	-22.5783755963043\\
6083.67693164325	-22.7303196301522\\
6101.35011406393	-22.891434965619\\
6119.07463737276	-23.0630429200575\\
6136.85065071587	-23.2470799086828\\
6154.67830367267	-23.4462446272086\\
6172.55774625708	-23.6641672818102\\
6190.48912891884	-23.9055925665914\\
6208.47260254473	-24.1765585249202\\
6226.50831845987	-24.4845406228075\\
6244.59642842897	-24.8385166982208\\
6262.73708465763	-25.2489003623648\\
6280.9304397936	-25.7272995362087\\
6299.1766469281	-26.2860978959096\\
6317.47585959704	-26.9379401152202\\
6335.82823178239	-27.695319729546\\
6354.23391791342	-28.5705905583041\\
6372.69307286802	-29.5768129391101\\
6391.20585197403	-30.7299138391478\\
6409.77241101048	-32.0528091992934\\
6428.39290620898	-33.58274069139\\
6447.06749425496	-35.3849495712917\\
6465.79633228904	-37.5815782555643\\
6484.57957790835	-40.4253742843402\\
6503.41738916781	-44.5472614053095\\
6522.30992458151	-52.3195497158757\\
6541.25734312404	-56.2937541582589\\
6560.25980423179	-45.9024540779637\\
6579.31746780432	-41.0120756411932\\
6598.43049420572	-37.7228347437498\\
6617.59904426592	-35.1697420845583\\
6636.82327928208	-33.0314881699221\\
6656.1033610199	-31.1623126115745\\
6675.43945171504	-29.4967928969666\\
6694.83171407447	-28.0186468393256\\
6714.28031127778	-26.7484192685134\\
6733.78540697864	-25.7325751050378\\
6753.34716530612	-25.0233822491559\\
6772.96575086609	-24.6494165312548\\
6792.6413287426	-24.5933121686146\\
6812.3740644993	-24.7953658873869\\
6832.16412418073	-25.1783339100697\\
6852.01167431389	-25.671698436861\\
6871.91688190947	-26.2228131313371\\
6891.87991446336	-26.7971182708131\\
6911.90093995803	-27.3739004960417\\
6931.98012686392	-27.9417081566401\\
6952.11764414092	-28.4948371520843\\
6972.31366123971	-29.0309851026133\\
6992.56834810323	-29.5497881612462\\
7012.88187516815	-30.0519411601784\\
7033.2544133662	-30.5386803648003\\
7053.68613412573	-31.0114849756515\\
7074.17720937305	-31.4719086154014\\
7094.72781153392	-31.9214874026378\\
7115.33811353503	-32.3616928430149\\
7136.0082888054	-32.7939107155281\\
7156.73851127786	-33.2194348186195\\
7177.52895539054	-33.6394689980749\\
7198.37979608831	-34.0551335854595\\
7219.29120882424	-34.4674739885067\\
7240.26336956111	-34.8774701386162\\
7261.29645477286	-35.2860460778991\\
7282.39064144612	-35.6940793145628\\
7303.54610708163	-36.1024097836208\\
7324.76302969581	-36.5118483759256\\
7346.04158782219	-36.9231850765101\\
7367.38196051295	-37.3371968046013\\
7388.78432734045	-37.7546550864372\\
7410.24886839867	-38.1763337281194\\
7431.77576430477	-38.6030166973476\\
7453.36519620064	-39.0355064779894\\
7475.01734575436	-39.4746332393885\\
7496.73239516175	-39.9212652753674\\
7518.51052714796	-40.3763213331341\\
7540.35192496891	-40.8407856944395\\
7562.25677241288	-41.31572722611\\
7584.22525380213	-41.8023241363923\\
7606.25755399426	-42.3018969316917\\
7628.35385838401	-42.8159531692653\\
7650.51435290461	-43.3462491841557\\
7672.73922402945	-43.8948762026654\\
7695.02865877364	-44.4643813034098\\
7717.38284469556	-45.0579375840662\\
7739.80196989847	-45.6795821908437\\
7762.28622303206	-46.3345437286571\\
7784.83579329402	-47.0296764733018\\
7807.45087043172	-47.7739929812391\\
7830.13164474371	-48.5792019202087\\
7852.87830708137	-49.4599247689718\\
7875.69104885052	-50.4326815687616\\
7898.57006201299	-51.5114043056979\\
7921.51553908828	-52.6946715681581\\
7944.52767315516	-53.937121367531\\
7967.6066578533	-55.1049074315394\\
7990.7526873849	-55.9626155861174\\
8013.96595651631	-56.299982086198\\
8037.24666057965	-56.1340004942074\\
8060.59499547458	-55.6702216673193\\
8084.01115766972	-55.0813957577644\\
8107.49534420455	-54.4058582916149\\
8131.04775269089	-53.570208438967\\
8154.66858131464	-52.4481599040462\\
8178.35802883743	-50.9335402614224\\
8202.11629459831	-49.001257361347\\
8225.9435785154	-46.7085122992714\\
8249.84008108758	-44.1440446275362\\
8273.80600339621	-41.3863367995026\\
8297.84154710675	-38.506757872247\\
8321.94691447056	-35.625751599133\\
8346.12230832648	-33.0270948864005\\
8370.36793210265	-31.2129773160291\\
8394.68398981816	-30.527524062215\\
8419.07068608474	-30.6938201077396\\
8443.52822610859	-31.1966627340062\\
8468.05681569197	-31.7301174792533\\
8492.65666123506	-32.1848426873307\\
8517.32796973759	-32.5384811451852\\
8542.07094880062	-32.7976296276358\\
8566.88580662836	-32.9760608930125\\
8591.77275202978	-33.0876000059786\\
8616.73199442049	-33.1441571112771\\
8641.76374382445	-33.1554633146671\\
8666.86821087573	-33.1293132790647\\
8692.0456068203	-33.0719113002021\\
8717.29614351781	-32.9881938593223\\
8742.62003344335	-32.882096926199\\
8768.01748968928	-32.7567676842815\\
8793.48872596697	-32.6147292084844\\
8819.03395660864	-32.4580077757975\\
8844.65339656915	-32.2882312754478\\
8870.34726142778	-32.1067054948295\\
8896.11576739013	-31.9144735041309\\
8921.95913128983	-31.7123621002328\\
8947.8775705904	-31.5010182955316\\
8973.87130338718	-31.2809381016545\\
8999.94054840899	-31.0524893084495\\
9026.08552502009	-30.8159295494799\\
9052.30645322202	-30.5714206407068\\
9078.60355365542	-30.3190399521653\\
9104.97704760185	-30.0587894034506\\
9131.42715698578	-29.7906025484559\\
9157.95410437629	-29.5143501229166\\
9184.55811298909	-29.2298443629392\\
9211.23940668829	-28.9368423593898\\
9237.99820998835	-28.635048689357\\
9264.83474805596	-28.3241175614257\\
9291.74924671189	-28.0036547276205\\
9318.74193243297	-27.6732194552489\\
9345.81303235391	-27.3323269228937\\
9372.96277426923	-26.9804515164563\\
9400.19138663528	-26.6170316683987\\
9427.499098572	-26.2414771279433\\
9454.88613986494	-25.8531799031217\\
9482.35274096723	-25.4515306212308\\
9509.89913300142	-25.0359427731692\\
9537.52554776148	-24.6058883206372\\
9565.23221771478	-24.1609495565057\\
9593.01937600397	-23.700894035853\\
9620.88725644901	-23.2257819428611\\
9648.8360935491	-22.7361184412818\\
9676.86612248465	-22.2330671187168\\
9704.97757911932	-21.718743678235\\
9733.1707000019	-21.1966092976446\\
9761.44572236841	-20.6719757683257\\
9789.802884144	-20.1526107890864\\
9818.24242394501	-19.6493780585499\\
9846.764581081	-19.1767487533477\\
9875.36959555668	-18.7528797458931\\
9904.05770807398	-18.3988217627556\\
9932.82916003413	-18.1364403381476\\
9961.68419353956	-17.9850043666466\\
9990.62305139605	-17.9571677979857\\
10019.6459771147	-18.0558320283047\\
10048.7532149142	-18.2733710393912\\
10077.9450097223	-18.5936201089174\\
10107.2216071787	-18.9956238189293\\
10136.5832536364	-19.4575210943879\\
10166.0301961643	-19.959379745108\\
10195.5626825487	-20.4846434970006\\
10225.180961296	-21.0204607962848\\
10254.8852816345	-21.5573533036845\\
10284.6758935164	-22.0886087987679\\
10314.5530476201	-22.6096360518376\\
10344.5169953522	-23.1173966322763\\
10374.5679888495	-23.6099539064437\\
10404.7062809815	-24.0861430893157\\
10434.9321253522	-24.545351935011\\
10465.2457763023	-24.9873959243633\\
10495.6474889113	-25.4124656910973\\
10526.1375189998	-25.8211147447529\\
10556.7161231316	-26.2142466015607\\
10587.3835586158	-26.5930626802674\\
10618.1400835088	-26.9589536602524\\
10648.9859566169	-27.313351012711\\
10679.9214374981	-27.6575811816111\\
10710.9467864646	-27.9927646342346\\
10742.0622645846	-28.3197784823834\\
10773.2681336847	-28.6392738331682\\
10804.5646563523	-28.9517240684015\\
10835.9520959375	-29.2574805803522\\
10867.4307165554	-29.5568210629382\\
10899.0007830885	-29.8499846066982\\
10930.6625611887	-30.1371938561726\\
10962.4163172795	-30.4186671150629\\
10994.2623185586	-30.6946237098133\\
11026.2008329998	-30.9652853490516\\
11058.2321293553	-31.2308753995988\\
11090.3564771582	-31.4916172824094\\
11122.5741467244	-31.7477326707573\\
11154.8854091552	-31.999439835103\\
11187.2905363394	-32.2469522780554\\
11219.7898009558	-32.4904776926627\\
11252.3834764751	-32.7302172227429\\
11285.0718371625	-32.9663649813885\\
11317.85515808	-33.1991077782602\\
11350.7337150887	-33.4286250091398\\
11383.7077848511	-33.6550886675235\\
11416.7776448331	-33.8786634452624\\
11449.9435733071	-34.0995068961428\\
11483.2058493535	-34.3177696423296\\
11516.5647528637	-34.5335956086387\\
11550.020564542	-34.7471222736857\\
11583.5735659084	-34.958480930214\\
11617.2240393004	-35.1677969494444\\
11650.9722678758	-35.3751900462745\\
11684.8185356152	-35.580774543663\\
11718.763127324	-35.7846596356923\\
11752.8063286348	-35.9869496496651\\
11786.9484260103	-36.187744308221\\
11821.189706745	-36.3871389929039\\
11855.5304589685	-36.5852250109113\\
11889.9709716468	-36.7820898669278\\
11924.5115345859	-36.9778175420154\\
11959.1524384334	-37.172488781525\\
11993.8939746813	-37.3661813939035\\
12028.7364356684	-37.5589705621392\\
12063.6801145827	-37.7509291693941\\
12098.7253054641	-37.9421281401584\\
12133.8723032063	-38.1326367980177\\
12169.1214035602	-38.3225232408754\\
12204.4729031354	-38.511854734223\\
12239.9270994033	-38.7006981228207\\
12275.4842906997	-38.8891202609486\\
12311.1447762267	-39.0771884612248\\
12346.9088560558	-39.2649709618811\\
12382.7768311301	-39.4525374123438\\
12418.7490032672	-39.6399593769947\\
12454.8256751611	-39.8273108571004\\
12491.0071503854	-40.0146688311007\\
12527.2937333955	-40.2021138137363\\
12563.6857295313	-40.3897304348816\\
12600.1834450196	-40.5776080394334\\
12636.787186977	-40.765841310174\\
12673.4972634121	-40.9545309161896\\
12710.3139832282	-41.1437841901738\\
12747.2376562263	-41.3337158387621\\
12784.268593107	-41.524448690942\\
12821.4071054737	-41.7161144905328\\
12858.653505835	-41.9088547397356\\
12896.0081076073	-42.1028216017997\\
12933.4712251176	-42.2981788719095\\
12971.0431736057	-42.495103026465\\
13008.7242692275	-42.6937843619554\\
13046.5148290573	-42.8944282355634\\
13084.4151710904	-43.097256420442\\
13122.4256142459	-43.3025085891261\\
13160.5464783694	-43.5104439386691\\
13198.7780842357	-43.7213429705717\\
13237.1207535513	-43.9355094370707\\
13275.5748089573	-44.1532724624015\\
13314.1405740324	-44.3749888425009\\
13352.8183732948	-44.6010455182638\\
13391.6085322057	-44.8318622043769\\
13430.5113771719	-45.0678941357304\\
13469.5272355482	-45.3096348632501\\
13508.6564356403	-45.5576189860476\\
13547.8993067079	-45.8124246402634\\
13587.2561789671	-46.0746754670388\\
13626.7273835931	-46.3450416383787\\
13666.3132527234	-46.6242393095633\\
13706.0141194603	-46.9130275604368\\
13745.8303178738	-47.2122014429315\\
13785.7621830042	-47.5225791091735\\
13825.8100508654	-47.8449800726382\\
13865.9742584471	-48.1801903494451\\
13906.2551437182	-48.5289084149307\\
13946.6530456293	-48.8916634768582\\
13987.1683041157	-49.2686944791377\\
14027.8012601002	-49.6597747425236\\
14068.552255496	-50.0639641147675\\
14109.4216332096	-50.479270267023\\
14150.4097371434	-50.9022084205662\\
14191.5169121992	-51.3272739695988\\
14232.7435042805	-51.746400502127\\
14274.0898602958	-52.1485838746888\\
14315.5563281614	-52.5200129312849\\
14357.143256804	-52.8452043001476\\
14398.8509961643	-53.1096321088353\\
14440.6798971995	-53.3039383497368\\
14482.6303118861	-53.4289402281723\\
14524.7025932234	-53.4997819981829\\
14566.897095236	-53.5475924205535\\
14609.214172977	-53.6182422281692\\
14651.6541825309	-53.7693016628674\\
14694.2174810167	-54.0665825001029\\
14736.9044265908	-54.5795017034513\\
14779.7153784499	-55.3665579963413\\
14822.6506968345	-56.4128719181376\\
14865.7107430314	-57.3975489582177\\
14908.8958793768	-57.3048425028543\\
14952.2064692598	-55.3276332668565\\
14995.642877125	-52.3339293381399\\
15039.2054684757	-49.2656266712098\\
15082.894609877	-46.387708424688\\
15126.710668959	-43.6920114515715\\
15170.6540144195	-41.1137580503582\\
15214.7250160277	-38.5931336065148\\
15258.9240446267	-36.1059113737617\\
15303.2514721371	-33.7185571513745\\
15347.7076715598	-31.6942387386374\\
15392.2930169794	-30.5207785174356\\
15437.0078835672	-30.4911700472082\\
15481.8526475843	-31.2804324245645\\
15526.8276863849	-32.3752348269251\\
15571.9333784194	-33.4850312013886\\
15617.1701032376	-34.5085863469372\\
15662.5382414919	-35.4263577134254\\
15708.0381749406	-36.2458458600749\\
15753.6702864508	-36.9812866948101\\
15799.434960002	-37.647016838798\\
15845.3325806892	-38.2556431704659\\
15891.3635347259	-38.8178058423736\\
15937.5282094479	-39.3424209664044\\
15983.8269933157	-39.8370263428608\\
16030.2602759189	-40.3081111481349\\
16076.8284479785	-40.7613997197519\\
16123.5319013504	-41.202089125225\\
16170.3710290293	-41.6350485229747\\
16217.3462251512	-42.0649892331386\\
16264.4578849972	-42.4966128858214\\
16311.7064049967	-42.9347426896034\\
16359.0921827307	-43.3844402080824\\
16406.6156169351	-43.8511069782821\\
16454.2771075044	-44.3405664933269\\
16502.0770554945	-44.8591168321836\\
16550.0158631267	-45.413536346225\\
16598.0939337903	-46.0110120610329\\
16646.3116720468	-46.658938552548\\
16694.6694836331	-47.3644959431463\\
16743.1677754642	-48.1338446963\\
16791.8069556377	-48.970648040364\\
16840.5874334367	-49.8734205987944\\
16889.5096193329	-50.8309082622253\\
16938.5739249909	-51.8145343926024\\
16987.7807632708	-52.7677978815445\\
17037.1305482323	-53.5966848098897\\
17086.6236951379	-54.1745653079703\\
17136.2606204564	-54.3797424661723\\
17186.0417418664	-54.1554841868673\\
17235.9674782601	-53.5357645353499\\
17286.0382497463	-52.6071064191464\\
17336.2544776544	-51.4546480879564\\
17386.6165845377	-50.1391478794748\\
17437.1249941771	-48.7010414535697\\
17487.7801315845	-47.1708097770497\\
17538.5824230064	-45.5750259353789\\
17589.5322959278	-43.9375600064586\\
17640.6301790753	-42.278884234261\\
17691.8765024211	-40.6158761395518\\
17743.2716971866	-38.9630859079848\\
17794.8161958454	-37.335579795531\\
17846.5104321281	-35.7532344723684\\
17898.3548410248	-34.2461406285248\\
17950.3498587895	-32.8597685577939\\
18002.4959229435	-31.6561172282426\\
18054.793472279	-30.7044618894519\\
18107.2429468629	-30.0583415908071\\
18159.8447880408	-29.7292394591723\\
18212.59943844	-29.6787344716271\\
18265.5073419738	-29.8369388880611\\
18318.5689438452	-30.1300959698902\\
18371.7846905503	-30.4983541111567\\
18425.1550298826	-30.9002993913752\\
18478.6804109361	-31.310156891145\\
18532.3612841095	-31.7131611898469\\
18586.1981011102	-32.1015751876231\\
18640.1913149575	-32.471897270634\\
18694.3413799868	-32.8230771846802\\
18748.6487518534	-33.1554304112555\\
18803.1138875363	-33.4699959666726\\
18857.737245342	-33.7681642299573\\
18912.5192849084	-34.05146591511\\
18967.4604672086	-34.3214563176371\\
19022.5612545549	-34.5796557297247\\
19077.8221106026	-34.8275230915402\\
19133.2435003539	-35.0664496487516\\
19188.825890162	-35.2977652792795\\
19244.5697477347	-35.5227538884183\\
19300.4755421384	-35.7426768952354\\
19356.5437438024	-35.9588060706996\\
19412.7748245225	-36.1724694655719\\
19469.1692574651	-36.3851176150298\\
19525.7275171709	-36.5984227304437\\
19582.4500795596	-36.8144331049554\\
19639.337421933	-37.0358220296019\\
19696.3900229799	-37.2663019430887\\
19753.6083627794	-37.5113334035833\\
19810.9929228053	-37.7793694314742\\
19868.5441859302	-38.0840817340537\\
19926.2626364292	-38.4483725630622\\
19984.1487599846	-38.9114653151447\\
20042.2030436893	-39.5404085765603\\
20100.4259760513	-40.4438640934996\\
20158.8180469978	-41.7684546853476\\
20217.3797478792	-43.6057724299292\\
20276.1115714733	-45.6827149506702\\
20335.0140119893	-47.0830951892221\\
20394.0875650723	-47.2403237036839\\
20453.332727807	-46.7949039716433\\
20512.7499987225	-46.3686273763428\\
20572.3398777957	-46.1346666828519\\
20632.1028664563	-46.0846868331951\\
20692.0394675905	-46.1705194990487\\
20752.1501855454	-46.3370719891651\\
20812.4355261333	-46.5222126586655\\
20872.8959966357	-46.6501572772912\\
20933.5321058081	-46.6298877361885\\
20994.3443638836	-46.3686229219215\\
21055.3332825778	-45.8026343779758\\
21116.4993750926	-44.9262740466763\\
21177.843156121	-43.7910651665675\\
21239.3651418511	-42.4753986927454\\
21301.0658499704	-41.053212551678\\
21362.9457996704	-39.5801237335211\\
21425.005511651	-38.0945648738787\\
21487.2455081245	-36.6253993446583\\
21549.6663128204	-35.200926792715\\
21612.2684509896	-33.8574751905831\\
21675.0524494088	-32.6460586599071\\
21738.0188363851	-31.6332413713823\\
21801.1681417601	-30.8900844742784\\
21864.5008969151	-30.4677082249096\\
21928.0176347744	-30.3729488079612\\
21991.7188898111	-30.5656557353601\\
22055.6051980506	-30.9808569384914\\
22119.6770970753	-31.556194964636\\
22183.9351260298	-32.2476117401355\\
22248.3798256245	-33.0312499291062\\
22313.0117381407	-33.8938969923179\\
22377.8314074351	-34.8023119931841\\
22442.8393789442	-35.6059494490598\\
22508.0361996891	-35.7977544559428\\
22573.42241828	-34.4914912092323\\
22638.9985849206	-31.6529065987704\\
22704.7652514134	-28.6698321638955\\
22770.7229711634	-26.9605883115348\\
22836.8722991836	-26.7052359680379\\
22903.2137920992	-27.1408240811764\\
22969.7480081524	-27.7298744239521\\
23036.475507207	-28.3030507531569\\
23103.3968507536	-28.8576075818212\\
23170.5126019133	-29.4695569856648\\
23237.8233254438	-30.2830359441862\\
23305.3295877428	-31.5032372080368\\
23373.0319568539	-33.3041015003888\\
23440.9310024704	-35.6043087309111\\
23509.027295941	-37.8784606748247\\
23577.3214102739	-39.3877333134226\\
23645.813920142	-39.9210724399528\\
23714.5054018876	-39.9007977043032\\
23783.3964335273	-39.734214891156\\
23852.487594757	-39.5964403818358\\
23921.7794669562	-39.5317555962507\\
23991.2726331939	-39.5368331602659\\
24060.9676782325	-39.5941825281775\\
24130.8651885331	-39.6832930831728\\
24200.9657522609	-39.7843215556884\\
24271.2699592893	-39.8797121701641\\
24341.7784012056	-39.955386998124\\
24412.4916713155	-40.0017570285276\\
24483.4103646482	-40.014319645943\\
24554.5350779617	-39.9935713223973\\
24625.8664097473	-39.9441823395378\\
24697.4049602353	-39.873655791835\\
24769.1513313994	-39.7908451112942\\
24841.1061269619	-39.7046694937054\\
24913.2699523994	-39.6232112981452\\
24985.6434149471	-39.5532137912507\\
25058.2271236043	-39.4998912629641\\
25131.0216891393	-39.4669267922214\\
25204.0277240949	-39.4565428117857\\
25277.2458427934	-39.4695595051356\\
25350.6766613414	-39.5053896623267\\
25424.3207976355	-39.5619510002049\\
25498.1788713675	-39.635510655279\\
25572.251504029	-39.7205169354958\\
25646.5393189173	-39.8095233703425\\
25721.0429411404	-39.8933627121453\\
25795.7629976221	-39.961758189227\\
25870.7001171076	-40.0045191023911\\
25945.8549301685	-40.0133107763573\\
26021.2280692082	-39.9837240420386\\
26096.8201684674	-39.9171191277051\\
26172.631864029	-39.8216836805591\\
26248.6637938241	-39.7124300346155\\
26324.9165976366	-39.6103014721879\\
26401.3909171093	-39.5407640531141\\
26478.0873957489	-39.5317029989826\\
26555.0066789314	-39.6080369718858\\
26632.1494139076	-39.7725852946147\\
26709.5162498089	-39.9399646510553\\
26787.1078376522	-39.7668329240425\\
26864.9248303453	-38.5755002404125\\
26942.9678826933	-36.1734464012369\\
27021.2376514032	-33.4833458477931\\
27099.7347950898	-31.3930059309939\\
27178.4599742811	-30.0576248520708\\
27257.4138514242	-29.2005613400508\\
27336.5970908902	-28.5258122073601\\
27416.0103589806	-27.8553363832097\\
27495.6543239323	-27.1504386932621\\
27575.5296559237	-26.6763666921619\\
27655.6370270796	-27.4431211381498\\
27735.9771114778	-30.4417530237029\\
27816.5505851542	-34.1328618736184\\
27897.3581261083	-35.8269633059207\\
27978.4004143096	-35.3754978794395\\
28059.6781317027	-34.2755612426854\\
28141.1919622134	-33.1656250318411\\
28222.942591754	-32.1690239007031\\
28304.9307082297	-31.3197758395719\\
28387.1570015441	-30.6817749138883\\
28469.6221636049	-30.3753269120923\\
28552.3268883295	-30.5472318256225\\
28635.2718716517	-31.2820028769178\\
28718.4578115265	-32.5311075351204\\
28801.8854079368	-34.1514279442076\\
28885.5553628988	-35.9968348524933\\
28969.4683804682	-37.9628919154496\\
29053.6251667458	-39.9767555428182\\
29138.0264298838	-41.9627965037494\\
29222.6728800915	-43.8014659164913\\
29307.5652296414	-45.3054852133386\\
29392.7041928752	-46.2749843691843\\
29478.0904862097	-46.649749911894\\
29563.724828143	-46.5843058334804\\
29649.6079392604	-46.3316151902128\\
29735.7405422405	-46.1172954434831\\
29822.1233618612	-46.1229246091475\\
29908.7571250062	-46.503274118439\\
29995.6425606704	-47.1818462966575\\
30082.7803999667	-46.7926861214553\\
30170.1713761319	-44.0482335441427\\
30257.8162245328	-41.3402105308844\\
30345.7156826724	-39.7010293636521\\
30433.8704901962	-38.7535274676148\\
30522.2813888985	-38.1372980692526\\
30610.9491227282	-37.6735371278227\\
30699.8744377959	-37.2818036507813\\
30789.0580823792	-36.9245215625403\\
30878.5008069296	-36.5824321690894\\
30968.2033640788	-36.2443004766256\\
31058.1665086448	-35.9024562944879\\
31148.3909976384	-35.5507331605322\\
31238.8775902694	-35.1834265394547\\
31329.6270479532	-34.7947032905469\\
31420.6401343172	-34.3782276206274\\
31511.9176152071	-33.9269301714737\\
31603.4602586934	-33.4329737576083\\
31695.2688350778	-32.888168700165\\
31787.3441168998	-32.2855427441255\\
31879.6868789431	-31.6238892147187\\
31972.2978982422	-30.9198027806891\\
32065.1779540888	-30.2369768494144\\
32158.3278280386	-29.7448034115015\\
32251.7483039178	-29.7757508993397\\
32345.4401678293	-30.7080562665432\\
32439.4042081599	-32.6063708419209\\
32533.6412155867	-35.1647460869187\\
32628.1519830835	-38.0559883641609\\
32722.9373059279	-41.0956793206202\\
32817.9979817077	-44.1810598709765\\
32913.3348103278	-47.2052403826318\\
33008.9485940169	-50.0171392893961\\
33104.8401373338	-52.4120394242003\\
33201.010247175	-54.0295371291629\\
33297.4597327809	-54.2855878656306\\
33394.1894057426	-53.0915236184431\\
33491.2000800092	-51.2172406276242\\
33588.492571894	-49.3279621362636\\
33686.0677000819	-47.6624166242953\\
33783.9262856361	-46.2465392633638\\
33882.0691520049	-45.038328844813\\
33980.4971250287	-43.9810885041255\\
34079.2110329472	-43.0199805466308\\
34178.2117064059	-42.1055938316354\\
34277.4999784636	-41.192467086721\\
34377.0766845989	-40.2350876427703\\
34476.9426627176	-39.1816962527819\\
34577.0987531596	-37.9648326743062\\
34677.5457987061	-36.4867969177529\\
34778.2846445863	-34.6054143871603\\
34879.3161384853	-32.2210488809673\\
34980.6411305502	-30.3751057129474\\
35082.2604733981	-32.9977923127091\\
35184.1750221229	-38.5307178813495\\
35286.3856343028	-44.4814946916845\\
35388.8931700067	-51.228308028764\\
35491.6984918025	-57.3190375502514\\
35594.8024647638	-55.9654675939517\\
35698.2059564772	-54.1400070562038\\
35801.9098370495	-53.5944243747697\\
35905.9149791155	-53.4525982279063\\
36010.2222578447	-53.0579351803436\\
36114.8325509493	-52.2515535824968\\
36219.7467386908	-51.2111240116213\\
36324.9657038884	-50.1292408608559\\
36430.4903319256	-49.1027458941849\\
36536.321510758	-48.1606985641504\\
36642.4601309206	-47.3021108471994\\
36748.9070855359	-46.5158944958153\\
36855.6632703202	-45.78902592988\\
36962.7295835927	-45.1093994650718\\
37070.1069262816	-44.4665882058296\\
37177.7962019324	-43.8518546377652\\
37285.7983167157	-43.2579326589272\\
37394.1141794343	-42.6787725025553\\
37502.7447015312	-42.1093110526145\\
37611.690797097	-41.5452808593469\\
37720.953382878	-40.9830532209712\\
37830.5333782835	-40.4195050302392\\
37940.4317053936	-39.8518983999609\\
38050.6492889673	-39.2777636322485\\
38161.1870564499	-38.6947787596799\\
38272.045937981	-38.1006419551882\\
38383.2268664022	-37.4929358540988\\
38494.730777265	-36.8689844962957\\
38606.5586088389	-36.2257035951781\\
38718.7113021189	-35.5594430230675\\
38831.1898008335	-34.8658172437195\\
38943.9950514531	-34.1395162094123\\
39057.1280031972	-33.3740887015676\\
39170.5896080431	-32.5616985458662\\
39284.3808207337	-31.6928869842322\\
39398.5025987849	-30.7564621971697\\
39512.9559024947	-29.7397654777726\\
39627.7416949508	-28.6290617103644\\
39742.8609420383	-27.4051077662153\\
39858.3146124486	-26.0230169383836\\
39974.1036776869	-24.4100109462399\\
40090.2291120808	-22.527168781011\\
40206.6918927882	-20.4440852346439\\
40323.4929998058	-18.575773403131\\
40440.6334159772	-17.9927037287214\\
40558.114127001	-19.2545869096134\\
40675.9361214395	-21.3656740084783\\
40794.1003907265	-23.4829844302346\\
40912.6079291763	-25.3764722244253\\
41031.4597339914	-27.0384711865286\\
41150.6568052715	-28.5046312624343\\
41270.2001460212	-29.8073108342491\\
41390.0907621591	-30.9631579188244\\
41510.329662526	-31.9634586742949\\
41630.9178588934	-32.7511418825782\\
41751.8563659719	-33.1520920850935\\
41873.1462014199	-32.6488231543596\\
41994.7883858523	-30.5273811046435\\
42116.7839428486	-40.2678817935626\\
42239.1338989619	-52.0921711618247\\
42361.8392837277	-56.1199405421497\\
42484.901129672	-52.3549866145999\\
42608.3204723205	-47.2494750710838\\
42732.098350207	-43.7739148322122\\
42856.2358048825	-40.9141432086796\\
42980.7338809233	-38.3545597173554\\
43105.5936259406	-35.9260562596198\\
43230.8160905887	-33.4716043090513\\
43356.4023285742	-30.7798465486737\\
43482.3533966646	-27.5377978723413\\
43608.6703546975	-24.5882082580557\\
43735.3542655892	-30.4027223449144\\
43862.4061953438	-60.0137879950411\\
43989.8272130623	-32.0834002053552\\
44117.6183909512	-25.768688657625\\
44245.7808043322	-23.4409056199949\\
44374.3155316503	-22.2596357590667\\
44503.2236544838	-21.53674921527\\
44632.5062575529	-21.3770998104733\\
44762.1644287289	-18.780341875122\\
44892.1992590432	-9.53087511003714\\
45022.6118426971	-10.5920084968334\\
45153.4032770701	-12.7350691479185\\
45284.5746627299	-14.163045484945\\
45416.1271034413	-15.2080985837966\\
45548.0617061756	-16.0083658943148\\
45680.3795811198	-16.6270483226692\\
45813.0818416858	-17.1004591892688\\
45946.1696045207	-17.4527960418206\\
46079.6439895146	-17.7013945755561\\
46213.5061198112	-17.8588514264717\\
46347.7571218174	-17.9335191360018\\
46482.3981252117	-17.9290204906343\\
46617.4302629548	-17.8470879135691\\
46752.8546712983	-17.6959456149546\\
46888.6724897948	-17.4855642145495\\
47024.8848613075	-17.2184958123431\\
47161.4929320192	-16.8935791302325\\
47298.4978514428	-16.5093031694479\\
47435.9007724305	-16.0640722593345\\
47573.7028511832	-15.5558799476794\\
47711.905247261	-14.9820640777109\\
47850.5091235923	-14.3391354384977\\
47989.515646484	-13.622617407018\\
48128.9259856309	-12.8268553151618\\
48268.741314126	-11.9447650677507\\
48408.96280847	-10.9674889352708\\
48549.5916485816	-9.88391509291418\\
48690.6290178068	-8.67999499396319\\
48832.0761029296	-7.33775274321814\\
48973.9340941814	-5.83380917607976\\
49116.2041852513	-4.13711040537739\\
49258.8875732962	-2.20528992447894\\
49401.9854589505	0.0214519853282713\\
49545.4990463369	2.63130358136906\\
49689.4295430757	5.7620816374944\\
49833.7781602955	9.64707148516556\\
49978.5461126432	14.730271048095\\
50123.7346182943	22.0345200182493\\
50269.3448989632	35.0234313026409\\
50415.3781799132	72.1868682712239\\
50561.8356899672	31.3084512132395\\
50708.7186615177	20.1111856340334\\
50856.0283305377	13.3704054528398\\
51003.7659365898	8.54603130488166\\
51151.932722839	4.79889569788172\\
51300.5299360604	1.74629974432463\\
51449.5588266515	-0.818623303164202\\
51599.0206486423	-3.02032807528341\\
51748.9166597058	-4.93942740964194\\
51899.2481211683	-6.63102292944461\\
52050.0162980206	-8.13433471828959\\
52201.222458928	-9.47815500686758\\
52352.8678762414	-10.6841220801798\\
52504.9538260082	-11.7687779342616\\
52657.4815879821	-12.7449090326464\\
52810.4524456353	-13.622444331449\\
52963.8676861679	-14.4090686398902\\
53117.7286005194	-15.1106469368525\\
53272.03648338	-15.7315220052589\\
53426.7926332004	-16.2747346841248\\
53581.9983522035	-16.7422262741906\\
53737.6549463954	-17.1351299861663\\
53893.7637255759	-17.454282727673\\
54050.32600335	-17.7001938882835\\
54207.3430971385	-17.8676376489084\\
54364.8163281895	-17.9395519474037\\
54522.7470215893	-17.9043200170514\\
54681.1365062737	-17.7565629759156\\
54839.9861150389	-17.4831922511846\\
54999.2971845531	-17.061782222318\\
55159.0710553673	-16.4593037360328\\
55319.3090719271	-15.625743295202\\
55480.0125825835	-14.4743620794207\\
55641.1829396046	-12.8050695614894\\
55802.8214991868	-10.0702546775503\\
55964.9296214663	-13.1557625839664\\
56127.5086705306	-21.2705867976019\\
56290.5600144298	-21.5159489468963\\
56454.0850251881	-22.4797216968443\\
56618.0850788159	-24.3356721253002\\
56782.5615553201	-30.1723990212961\\
56947.5158387177	-51.5728378475779\\
57112.9493170452	-26.827751501892\\
57278.8633823718	-26.4215095924089\\
57445.259430811	-30.8182398896399\\
57612.1388625316	-34.3268871326394\\
57779.5030817701	-37.573298235977\\
57947.3534968421	-40.9915500787566\\
58115.6915201548	-45.0121648956836\\
58284.5185682181	-50.8362299253787\\
58453.836061657	-55.8224497527632\\
58623.6454252233	-46.9425909538069\\
58793.9480878083	-30.5330447554195\\
58964.7454824536	-32.9635101331138\\
59136.0390463639	-32.9116021845092\\
59307.8302209194	-31.82396808529\\
59480.1204516871	-30.3042648091646\\
59652.9111884337	-28.4633058913711\\
59826.2038851374	-26.2595478692036\\
60000	-23.5831574487309\\
};
\addlegendentry{Case 7\hspace{1pt}}

\addplot [color=color2, dashed]
  table[row sep=crcr]{%
998.408908887404	0.0425344683157383\\
1001.30930333232	-0.00578699854285811\\
1004.21812347122	-0.0540961377075566\\
1007.13539378088	-0.102392874043451\\
1010.0611388092	-0.150677131936013\\
1012.99538317536	-0.198948835287829\\
1015.93815157008	-0.24720790751528\\
1018.88946875582	-0.295454271545058\\
1021.84935956695	-0.343687849810859\\
1024.81784890999	-0.391908564249794\\
1027.79496176382	-0.440116336299102\\
1030.78072317989	-0.488311086892519\\
1033.7751582824	-0.536492736456785\\
1036.77829226857	-0.584661204908158\\
1039.7901504088	-0.632816411648701\\
1042.81075804689	-0.680958275562795\\
1045.84014060028	-0.729086715013431\\
1048.87832356026	-0.777201647838543\\
1051.92533249214	-0.825302991347317\\
1054.98119303552	-0.873390662316497\\
1058.04593090447	-0.921464576986568\\
1061.11957188779	-0.969524651057965\\
1064.20214184915	-1.01757079968731\\
1067.2936667274	-1.06560293748348\\
1070.3941725367	-1.1136209785038\\
1073.50368536683	-1.16162483625004\\
1076.62223138331	-1.2096144236645\\
1079.74983682772	-1.25758965312613\\
1082.88652801783	-1.30555043644626\\
1086.03233134789	-1.35349668486485\\
1089.18727328881	-1.40142830904616\\
1092.35138038842	-1.44934521907481\\
1095.52467927164	-1.49724732445151\\
1098.70719664077	-1.54513453408889\\
1101.89895927566	-1.5930067563074\\
1105.09999403396	-1.64086389883086\\
1108.31032785134	-1.68870586878229\\
1111.52998774171	-1.73653257267956\\
1114.75900079749	-1.78434391643103\\
1117.99739418977	-1.83213980533109\\
1121.24519516858	-1.87992014405583\\
1124.50243106312	-1.92768483665844\\
1127.76912928198	-1.97543378656474\\
1131.04531731336	-2.02316689656871\\
1134.33102272532	-2.07088406882769\\
1137.62627316602	-2.11858520485801\\
1140.93109636392	-2.16627020553009\\
1144.24552012804	-2.21393897106389\\
1147.56957234818	-2.26159140102405\\
1150.90328099518	-2.3092273943151\\
1154.2466741211	-2.35684684917671\\
1157.59977985952	-2.40444966317875\\
1160.96262642575	-2.45203573321635\\
1164.33524211704	-2.49960495550497\\
1167.71765531287	-2.54715722557542\\
1171.10989447516	-2.59469243826874\\
1174.51198814849	-2.64221048773119\\
1177.92396496038	-2.68971126740901\\
1181.34585362152	-2.7371946700433\\
1184.777682926	-2.78466058766485\\
1188.21948175154	-2.8321089115887\\
1191.67127905977	-2.87953953240896\\
1195.13310389645	-2.92695233999341\\
1198.60498539172	-2.97434722347804\\
1202.08695276034	-3.02172407126166\\
1205.57903530192	-3.0690827710002\\
1209.08126240123	-3.11642320960147\\
1212.59366352837	-3.16374527321924\\
1216.11626823906	-3.21104884724773\\
1219.64910617487	-3.25833381631589\\
1223.1922070635	-3.30560006428155\\
1226.745600719	-3.35284747422573\\
1230.30931704202	-3.40007592844665\\
1233.88338602009	-3.44728530845389\\
1237.46783772783	-3.49447549496231\\
1241.06270232725	-3.54164636788622\\
1244.66801006798	-3.58879780633306\\
1248.28379128751	-3.63592968859737\\
1251.91007641147	-3.68304189215462\\
1255.54689595388	-3.73013429365487\\
1259.1942805174	-3.77720676891659\\
1262.85226079359	-3.82425919292007\\
1266.52086756317	-3.87129143980126\\
1270.20013169629	-3.91830338284506\\
1273.89008415275	-3.96529489447885\\
1277.59075598232	-4.01226584626596\\
1281.30217832495	-4.05921610889884\\
1285.02438241106	-4.10614555219247\\
1288.7573995618	-4.15305404507747\\
1292.5012611893	-4.19994145559326\\
1296.25599879694	-4.24680765088116\\
1300.02164397962	-4.2936524971774\\
1303.79822842404	-4.34047585980602\\
1307.58578390892	-4.38727760317178\\
1311.38434230532	-4.43405759075297\\
1315.19393557689	-4.48081568509413\\
1319.01459578012	-4.52755174779875\\
1322.84635506463	-4.57426563952184\\
1326.68924567343	-4.62095721996246\\
1330.54329994321	-4.66762634785626\\
1334.40855030458	-4.71427288096771\\
1338.28502928238	-4.76089667608255\\
1342.17276949593	-4.80749758899997\\
1346.0718036593	-4.8540754745248\\
1349.9821645816	-4.90063018645957\\
1353.90388516726	-4.94716157759651\\
1357.83699841628	-4.99366949970955\\
1361.78153742455	-5.04015380354607\\
1365.73753538408	-5.08661433881875\\
1369.70502558332	-5.13305095419725\\
1373.68404140741	-5.17946349729982\\
1377.67461633848	-5.2258518146848\\
1381.67678395594	-5.27221575184209\\
1385.69057793673	-5.3185551531845\\
1389.71603205562	-5.36486986203901\\
1393.75318018552	-5.41115972063803\\
1397.80205629771	-5.45742457011035\\
1401.86269446218	-5.5036642504723\\
1405.93512884789	-5.54987860061861\\
1410.01939372306	-5.59606745831319\\
1414.11552345545	-5.64223066017995\\
1418.22355251267	-5.68836804169336\\
1422.34351546247	-5.73447943716906\\
1426.47544697298	-5.78056467975427\\
1430.61938181308	-5.82662360141816\\
1434.77535485265	-5.8726560329421\\
1438.94340106285	-5.9186618039098\\
1443.12355551644	-5.9646407426974\\
1447.31585338808	-6.01059267646337\\
1451.52032995458	-6.05651743113838\\
1455.73702059527	-6.10241483141503\\
1459.96596079222	-6.14828470073756\\
1464.20718613061	-6.19412686129123\\
1468.46073229898	-6.23994113399186\\
1472.72663508953	-6.2857273384751\\
1477.00493039847	-6.33148529308561\\
1481.29565422626	-6.37721481486617\\
1485.59884267796	-6.42291571954658\\
1489.9145319635	-6.46858782153261\\
1494.24275839802	-6.51423093389467\\
1498.58355840214	-6.55984486835638\\
1502.9369685023	-6.6054294352832\\
1507.30302533102	-6.6509844436706\\
1511.68176562726	-6.6965097011325\\
1516.07322623672	-6.74200501388926\\
1520.4774441121	-6.78747018675568\\
1524.89445631348	-6.83290502312891\\
1529.32430000859	-6.87830932497616\\
1533.76701247313	-6.92368289282227\\
1538.22263109108	-6.96902552573714\\
1542.69119335505	-7.0143370213232\\
1547.17273686653	-7.05961717570239\\
1551.66729933626	-7.10486578350336\\
1556.17491858454	-7.15008263784823\\
1560.69563254152	-7.19526753033956\\
1565.22947924755	-7.24042025104672\\
1569.77649685348	-7.28554058849247\\
1574.33672362099	-7.33062832963932\\
1578.91019792293	-7.37568325987555\\
1583.49695824359	-7.42070516300135\\
1588.09704317908	-7.46569382121456\\
1592.71049143762	-7.51064901509639\\
1597.3373418399	-7.55557052359705\\
1601.97763331937	-7.6004581240209\\
1606.63140492256	-7.64531159201181\\
1611.29869580948	-7.69013070153814\\
1615.97954525385	-7.73491522487761\\
1620.67399264353	-7.77966493260194\\
1625.38207748075	-7.82437959356142\\
1630.10383938254	-7.86905897486917\\
1634.83931808099	-7.91370284188532\\
1639.58855342363	-7.95831095820105\\
1644.35158537374	-8.00288308562218\\
1649.12845401068	-8.04741898415298\\
1653.91919953026	-8.09191841197941\\
1658.72386224506	-8.13638112545241\\
1663.54248258477	-8.18080687907089\\
1668.3751010965	-8.22519542546445\\
1673.22175844519	-8.26954651537616\\
1678.08249541389	-8.31385989764481\\
1682.95735290413	-8.35813531918714\\
1687.84637193625	-8.40237252497983\\
1692.74959364978	-8.4465712580413\\
1697.66705930373	-8.49073125941315\\
1702.598810277	-8.53485226814162\\
1707.54488806867	-8.57893402125855\\
1712.50533429837	-8.62297625376231\\
1717.48019070668	-8.66697869859849\\
1722.46949915539	-8.71094108664022\\
1727.47330162792	-8.75486314666833\\
1732.49164022965	-8.79874460535139\\
1737.52455718828	-8.8425851872252\\
1742.57209485418	-8.88638461467239\\
1747.63429570074	-8.93014260790143\\
1752.71120232474	-8.97385888492571\\
1757.80285744672	-9.01753316154205\\
1762.9093039113	-9.06116515130913\\
1768.03058468759	-9.10475456552566\\
1773.16674286949	-9.14830111320812\\
1778.31782167613	-9.19180450106844\\
1783.48386445216	-9.23526443349115\\
1788.66491466817	-9.27868061251047\\
1793.86101592101	-9.32205273778696\\
1799.07221193421	-9.36538050658396\\
1804.29854655827	-9.40866361374369\\
1809.54006377114	-9.45190175166298\\
1814.79680767846	-9.49509461026888\\
1820.06882251405	-9.53824187699367\\
1825.35615264021	-9.5813432367499\\
1830.65884254811	-9.62439837190473\\
1835.97693685817	-9.66740696225427\\
1841.31048032043	-9.71036868499733\\
1846.65951781493	-9.75328321470899\\
1852.0240943521	-9.79615022331379\\
1857.40425507312	-9.83896938005847\\
1862.8000452503	-9.88174035148451\\
1868.21151028746	-9.92446280140013\\
1873.63869572033	-9.96713639085209\\
1879.08164721693	-10.009760778097\\
1884.54041057793	-10.0523356185722\\
1890.01503173706	-10.0948605648666\\
1895.50555676149	-10.1373352666904\\
1901.01203185221	-10.1797593708454\\
1906.53450334442	-10.222132521194\\
1912.07301770794	-10.264454358628\\
1917.62762154758	-10.3067245210377\\
1923.19836160353	-10.3489426432794\\
1928.78528475177	-10.3911083571435\\
1934.38843800444	-10.4332212913214\\
1940.00786851027	-10.4752810713723\\
1945.64362355496	-10.5172873196897\\
1951.29575056155	-10.5592396554671\\
1956.96429709087	-10.6011376946633\\
1962.64931084191	-10.6429810499672\\
1968.35083965221	-10.6847693307625\\
1974.0689314983	-10.7265021430912\\
1979.80363449607	-10.7681790896171\\
1985.5549969012	-10.8097997695888\\
1991.32306710953	-10.8513637788018\\
1997.10789365752	-10.8928707095604\\
2002.9095252226	-10.9343201506388\\
2008.72801062364	-10.9757116872418\\
2014.5633988213	-11.0170449009653\\
2020.41573891849	-11.058319369755\\
2026.28508016076	-11.0995346678662\\
2032.17147193671	-11.1406903658216\\
2038.07496377843	-11.1817860303693\\
2043.99560536191	-11.2228212244397\\
2049.93344650741	-11.2637955071024\\
2055.88853717995	-11.3047084335214\\
2061.86092748969	-11.3455595549109\\
2067.85066769238	-11.3863484184894\\
2073.85780818972	-11.4270745674338\\
2079.88239952988	-11.4677375408327\\
2085.92449240784	-11.5083368736382\\
2091.98413766585	-11.5488720966183\\
2098.06138629387	-11.5893427363078\\
2104.15628942998	-11.6297483149583\\
2110.26889836082	-11.6700883504878\\
2116.39926452202	-11.7103623564297\\
2122.54743949863	-11.7505698418803\\
2128.71347502555	-11.7907103114465\\
2134.89742298798	-11.8307832651916\\
2141.09933542183	-11.8707881985812\\
2147.3192645142	-11.9107246024276\\
2153.55726260378	-11.9505919628338\\
2159.81338218131	-11.9903897611364\\
2166.08767589	-12.0301174738475\\
2172.38019652601	-12.0697745725957\\
2178.69099703887	-12.1093605240668\\
2185.02013053192	-12.1488747899425\\
2191.36765026278	-12.1883168268389\\
2197.73360964376	-12.2276860862437\\
2204.11806224237	-12.2669820144524\\
2210.5210617817	-12.306204052504\\
2216.94266214092	-12.3453516361146\\
2223.38291735573	-12.3844241956107\\
2229.84188161878	-12.4234211558617\\
2236.31960928018	-12.4623419362103\\
2242.81615484791	-12.5011859504024\\
2249.3315729883	-12.539952606516\\
2255.86591852648	-12.5786413068885\\
2262.41924644686	-12.6172514480431\\
2268.99161189358	-12.6557824206136\\
2275.58307017096	-12.6942336092684\\
2282.193676744	-12.7326043926333\\
2288.8234872388	-12.770894143212\\
2295.47255744309	-12.8091022273067\\
2302.14094330664	-12.8472280049364\\
2308.82870094176	-12.8852708297538\\
2315.53588662376	-12.9232300489615\\
2322.26255679145	-12.961105003226\\
2329.00876804758	-12.9988950265907\\
2335.77457715933	-13.0365994463871\\
2342.56004105881	-13.0742175831446\\
2349.36521684349	-13.1117487504989\\
2356.19016177673	-13.1491922550984\\
2363.03493328823	-13.1865473965095\\
2369.89958897454	-13.2238134671196\\
2376.7841865995	-13.260989752039\\
2383.68878409479	-13.2980755290004\\
2390.61343956036	-13.3350700682576\\
2397.55821126494	-13.3719726324812\\
2404.52315764654	-13.4087824766536\\
2411.50833731294	-13.4454988479608\\
2418.51380904216	-13.482120985684\\
2425.53963178298	-13.5186481210871\\
2432.58586465543	-13.5550794773042\\
2439.65256695128	-13.5914142692237\\
2446.73979813453	-13.6276517033707\\
2453.84761784197	-13.6637909777875\\
2460.97608588357	-13.6998312819113\\
2468.12526224311	-13.7357717964505\\
2475.29520707858	-13.7716116932575\\
2482.48598072276	-13.8073501352002\\
2489.69764368367	-13.8429862760309\\
2496.93025664514	-13.878519260252\\
2504.18388046725	-13.9139482229801\\
2511.45857618691	-13.9492722898069\\
2518.75440501834	-13.9844905766579\\
2526.07142835356	-14.0196021896477\\
2533.40970776297	-14.0546062249336\\
2540.76930499581	-14.0895017685653\\
2548.15028198072	-14.1242878963323\\
2555.55270082622	-14.1589636736082\\
2562.97662382129	-14.1935281551922\\
2570.42211343582	-14.2279803851466\\
2577.88923232121	-14.2623193966325\\
2585.37804331086	-14.2965442117409\\
2592.88860942067	-14.3306538413217\\
2600.42099384964	-14.3646472848079\\
2607.97525998035	-14.3985235300379\\
2615.5514713795	-14.4322815530724\\
2623.14969179846	-14.4659203180097\\
2630.7699851738	-14.4994387767952\\
2638.41241562783	-14.5328358690284\\
2646.07704746912	-14.5661105217658\\
2653.76394519307	-14.599261649319\\
2661.47317348244	-14.6322881530494\\
2669.2047972079	-14.6651889211584\\
2676.95888142856	-14.6979628284735\\
2684.73549139252	-14.7306087362291\\
2692.53469253745	-14.7631254918441\\
2700.3565504911	-14.7955119286934\\
2708.20113107189	-14.8277668658756\\
2716.06850028941	-14.8598891079751\\
2723.95872434503	-14.8918774448198\\
2731.87186963244	-14.9237306512332\\
2739.8080027382	-14.9554474867808\\
2747.76719044229	-14.9870266955122\\
2755.74949971872	-15.0184670056961\\
2763.75499773603	-15.049767129551\\
2771.78375185791	-15.0809257629691\\
2779.83582964371	-15.1119415852342\\
2787.91129884907	-15.1428132587339\\
2796.01022742645	-15.1735394286646\\
2804.13268352572	-15.2041187227313\\
2812.27873549471	-15.2345497508389\\
2820.44845187983	-15.2648311047782\\
2828.64190142659	-15.2949613579036\\
2836.85915308022	-15.3249390648047\\
2845.10027598624	-15.354762760969\\
2853.36533949103	-15.3844309624384\\
2861.65441314242	-15.4139421654567\\
2869.9675666903	-15.4432948461093\\
2878.30487008715	-15.4724874599549\\
2886.6663934887	-15.5015184416482\\
2895.05220725446	-15.5303862045539\\
2903.46238194833	-15.559089140352\\
2911.89698833922	-15.587625618633\\
2920.35609740162	-15.6159939864841\\
2928.83978031619	-15.6441925680657\\
2937.34810847038	-15.6722196641774\\
2945.88115345902	-15.7000735518133\\
2954.43898708491	-15.7277524837074\\
2963.02168135948	-15.7552546878672\\
2971.62930850331	-15.7825783670962\\
2980.2619409468	-15.8097216985048\\
2988.91965133077	-15.8366828330094\\
2997.60251250704	-15.8634598948179\\
3006.31059753909	-15.8900509809042\\
3015.04397970262	-15.9164541604682\\
3023.80273248624	-15.9426674743829\\
3032.58692959201	-15.9686889346268\\
3041.39664493612	-15.9945165237034\\
3050.23195264946	-16.0201481940441\\
3059.09292707829	-16.045581867397\\
3067.97964278485	-16.0708154341999\\
3076.89217454798	-16.0958467529361\\
3085.83059736374	-16.1206736494749\\
3094.79498644609	-16.1452939163936\\
3103.78541722744	-16.1697053122825\\
3112.80196535939	-16.1939055610308\\
3121.84470671324	-16.2178923510947\\
3130.91371738075	-16.2416633347444\\
3140.00907367472	-16.2652161272924\\
3149.13085212962	-16.2885483063\\
3158.27912950228	-16.3116574107627\\
3167.45398277248	-16.3345409402732\\
3176.65548914365	-16.3571963541617\\
3185.88372604349	-16.3796210706124\\
3195.13877112463	-16.4018124657553\\
3204.42070226528	-16.4237678727329\\
3213.7295975699	-16.4454845807411\\
3223.06553536981	-16.4669598340423\\
3232.42859422393	-16.4881908309514\\
3241.81885291936	-16.5091747227919\\
3251.23639047209	-16.5299086128236\\
3260.68128612767	-16.5503895551376\\
3270.15361936182	-16.5706145535211\\
3279.65346988117	-16.5905805602875\\
3289.18091762389	-16.6102844750733\\
3298.73604276038	-16.6297231435995\\
3308.31892569391	-16.6488933563956\\
3317.92964706136	-16.667791847486\\
3327.56828773383	-16.6864152930372\\
3337.23492881737	-16.7047603099639\\
3346.92965165364	-16.7228234544926\\
3356.65253782058	-16.7406012206822\\
3366.40366913316	-16.7580900388979\\
3376.18312764399	-16.775286274239\\
3385.99099564403	-16.7921862249173\\
3395.82735566334	-16.808786120585\\
3405.6922904717	-16.8250821206096\\
3415.58588307935	-16.8410703122949\\
3425.50821673767	-16.8567467090442\\
3435.45937493988	-16.8721072484659\\
3445.43944142178	-16.8871477904164\\
3455.44850016238	-16.9018641149811\\
3465.48663538468	-16.916251920388\\
3475.55393155635	-16.9303068208531\\
3485.65047339042	-16.9440243443551\\
3495.77634584604	-16.9573999303345\\
3505.93163412913	-16.9704289273167\\
3516.11642369317	-16.9831065904541\\
3526.33080023988	-16.995428078985\\
3536.57484971991	-17.0073884536047\\
3546.84865833365	-17.018982673747\\
3557.15231253186	-17.0302055947703\\
3567.48589901646	-17.0410519650455\\
3577.84950474125	-17.0515164229423\\
3588.24321691261	-17.0615934937067\\
3598.66712299027	-17.0712775862289\\
3609.12131068803	-17.0805629896934\\
3619.6058679745	-17.0894438701089\\
3630.12088307383	-17.0979142667102\\
3640.66644446648	-17.1059680882288\\
3651.24264088994	-17.1135991090249\\
3661.84956133948	-17.120800965075\\
3672.4872950689	-17.1275671498081\\
3683.1559315913	-17.1338910097852\\
3693.8555606798	-17.1397657402124\\
3704.58627236831	-17.145184380282\\
3715.34815695232	-17.1501398083326\\
3726.14130498959	-17.1546247368202\\
3736.96580730098	-17.1586317070903\\
3747.82175497118	-17.1621530839428\\
3758.70923934946	-17.1651810499791\\
3769.6283520505	-17.1677075997203\\
3780.5791849551	-17.1697245334862\\
3791.56183021097	-17.1712234510227\\
3802.57638023352	-17.1721957448648\\
3813.62292770663	-17.1726325934232\\
3824.70156558342	-17.172524953778\\
3835.81238708705	-17.1718635541673\\
3846.95548571148	-17.1706388861529\\
3858.1309552223	-17.1688411964469\\
3869.33888965746	-17.1664604783815\\
3880.57938332809	-17.1634864630028\\
3891.85253081934	-17.1599086097681\\
3903.15842699108	-17.1557160968262\\
3914.49716697878	-17.1508978108567\\
3925.86884619426	-17.1454423364444\\
3937.27356032653	-17.1393379449631\\
3948.71140534256	-17.1325725829406\\
3960.18247748814	-17.1251338598761\\
3971.68687328862	-17.1170090354777\\
3983.22468954976	-17.1081850062866\\
3994.79602335857	-17.098648291652\\
4006.40097208407	-17.0883850190188\\
4018.03963337816	-17.0773809084854\\
4029.7121051764	-17.0656212565884\\
4041.41848569887	-17.0530909192676\\
4053.15887345099	-17.0397742939581\\
4064.9333672243	-17.0256553007578\\
4076.74206609739	-17.010717362609\\
4088.58506943661	-16.9949433844335\\
4100.46247689702	-16.9783157311514\\
4112.37438842317	-16.9608162045112\\
4124.32090424992	-16.9424260186535\\
4136.30212490336	-16.9231257743214\\
4148.31815120158	-16.9028954316276\\
4160.36908425555	-16.8817142812782\\
4172.45502546997	-16.8595609141461\\
4184.57607654415	-16.8364131890785\\
4196.73233947279	-16.8122481988124\\
4208.92391654693	-16.787042233862\\
4221.15091035474	-16.7607707442296\\
4233.41342378242	-16.7334082987804\\
4245.71156001506	-16.7049285421053\\
4258.04542253748	-16.6753041486825\\
4270.41511513517	-16.6445067741293\\
4282.82074189508	-16.6125070033202\\
4295.26240720654	-16.5792742951219\\
4307.74021576216	-16.5447769234781\\
4320.25427255865	-16.5089819145467\\
4332.80468289776	-16.4718549795683\\
4345.39155238712	-16.4333604431099\\
4358.01498694118	-16.3934611662966\\
4370.67509278205	-16.3521184646023\\
4383.37197644044	-16.3092920197307\\
4396.1057447565	-16.264939785069\\
4408.87650488079	-16.2190178841421\\
4421.68436427513	-16.1714805014394\\
4434.52943071349	-16.1222797649173\\
4447.41181228298	-16.0713656194074\\
4460.33161738465	-16.0186856900782\\
4473.28895473449	-15.964185135004\\
4486.28393336432	-15.9078064857928\\
4499.31666262266	-15.8494894751059\\
4512.38725217573	-15.7891708497718\\
4525.49581200829	-15.7267841680493\\
4538.64245242466	-15.6622595794286\\
4551.82728404956	-15.5955235851726\\
4565.05041782907	-15.5264987775873\\
4578.31196503159	-15.455103555777\\
4591.61203724876	-15.3812518153682\\
4604.95074639639	-15.3048526093857\\
4618.32820471539	-15.225809777125\\
4631.74452477276	-15.1440215374801\\
4645.19981946247	-15.0593800427545\\
4658.69420200651	-14.9717708885011\\
4672.22778595571	-14.8810725743908\\
4685.80068519082	-14.7871559105028\\
4699.41301392341	-14.6898833627559\\
4713.06488669679	-14.589108330451\\
4726.7564183871	-14.4846743480735\\
4740.4877242041	-14.3764142026151\\
4754.25891969233	-14.2641489567179\\
4768.07012073193	-14.147686866946\\
4781.92144353969	-14.0268221854765\\
4795.81300467001	-13.9013338325298\\
4809.74492101589	-13.7709839260103\\
4823.7173098099	-13.6355161542346\\
4837.73028862517	-13.4946539774952\\
4851.7839753764	-13.3480986448381\\
4865.87848832079	-13.1955270142991\\
4880.01394605913	-13.0365891686356\\
4894.19046753673	-12.8709058253458\\
4908.40817204441	-12.6980655510517\\
4922.66717921959	-12.517621808458\\
4936.96760904717	-12.3290898926009\\
4951.30958186066	-12.1319438572159\\
4965.69321834313	-11.9256135997559\\
4980.11863952821	-11.7094823769032\\
4994.58596680117	-11.4828851796653\\
5009.09532189988	-11.2451086362551\\
5023.64682691588	-10.9953934746536\\
5038.24060429537	-10.7329411304849\\
5052.87677684028	-10.4569269297625\\
5067.55546770927	-10.1665235628039\\
5082.27680041875	-9.86094052531847\\
5097.040898844	-9.53948817534032\\
5111.84788722013	-9.20167952324982\\
5126.69789014316	-8.84738947102843\\
5141.59103257104	-8.47710064156025\\
5156.52743982478	-8.09227756303821\\
5171.50723758939	-7.69592572470354\\
5186.53055191505	-7.2934035834973\\
5201.59750921807	-6.89354842957905\\
5216.70823628203	-6.51011500357402\\
5231.86286025882	-6.163342097266\\
5247.06150866969	-5.88107540340628\\
5262.30430940635	-5.69829807319229\\
5277.59139073204	-5.65353119929714\\
5292.92288128262	-5.78130279739155\\
5308.29891006761	-6.10249485173997\\
5323.71960647132	-6.61741093535499\\
5339.18510025393	-7.30609795025407\\
5354.69552155257	-8.13569582480356\\
5370.25100088241	-9.07006815712034\\
5385.85166913779	-10.0770364014166\\
5401.49765759328	-11.1316644992599\\
5417.18909790481	-12.2165137185481\\
5432.92612211079	-13.3203919586503\\
5448.70886263318	-14.4366859842779\\
5464.53745227863	-15.5617899505578\\
5480.41202423962	-16.6937654019412\\
5496.33271209552	-17.8311845343494\\
5512.2996498138	-18.9720382717292\\
5528.31297175106	-20.1125744498565\\
5544.3728126542	-21.2459501791794\\
5560.47930766164	-22.3606570029834\\
5576.63259230428	-23.4388682638313\\
5592.83280250682	-24.4552451197242\\
5609.08007458877	-25.3773124075674\\
5625.37454526567	-26.1689183498702\\
5641.71635165024	-26.7976086409671\\
5658.10563125347	-27.2442093364726\\
5674.54252198587	-27.5098775061185\\
5691.02716215855	-27.6160435110202\\
5707.55969048444	-27.5972904654774\\
5724.14024607939	-27.4917889638138\\
5740.76896846344	-27.3339916511037\\
5757.4459975619	-27.151236540628\\
5774.17147370658	-26.9633980057906\\
5790.94553763696	-26.7840646970077\\
5807.76833050134	-26.6221309346864\\
5824.63999385812	-26.4832548601054\\
5841.56066967684	-26.3710106882683\\
5858.53050033957	-26.2877379687967\\
5875.54962864192	-26.2351488350861\\
5892.61819779434	-26.2147595149035\\
5909.73635142334	-26.2281995226388\\
5926.90423357264	-26.277435769687\\
5944.12198870441	-26.364934414084\\
5961.3897617005	-26.493771884251\\
5978.70769786364	-26.6676983970114\\
5996.07594291864	-26.8911528671032\\
6013.4946430137	-27.1692283291701\\
6030.96394472151	-27.5075931447759\\
6048.48399504063	-27.9123862371847\\
6066.0549413966	-28.3901238234885\\
6083.67693164325	-28.9476777012267\\
6101.35011406393	-29.592406018129\\
6119.07463737276	-30.3325310522164\\
6136.85065071587	-31.1778609143775\\
6154.67830367267	-32.1409387784561\\
6172.55774625708	-33.2386503989199\\
6190.48912891884	-34.4941099564177\\
6208.47260254473	-35.9377749412476\\
6226.50831845987	-37.6031660546357\\
6244.59642842897	-39.4980789049731\\
6262.73708465763	-41.4808242689399\\
6280.9304397936	-42.9140696967672\\
6299.1766469281	-42.6837063389293\\
6317.47585959704	-40.8567193486474\\
6335.82823178239	-38.5509283310147\\
6354.23391791342	-36.3494942805797\\
6372.69307286802	-34.3746867403519\\
6391.20585197403	-32.6193517584393\\
6409.77241101048	-31.0604549304431\\
6428.39290620898	-29.6861509516929\\
6447.06749425496	-28.4998540304962\\
6465.79633228904	-27.5169875888122\\
6484.57957790835	-26.757238564716\\
6503.41738916781	-26.2338748147917\\
6522.30992458151	-25.9441665964105\\
6541.25734312404	-25.8660860078935\\
6560.25980423179	-25.9629965690192\\
6579.31746780432	-26.1927337257264\\
6598.43049420572	-26.5157858892881\\
6617.59904426592	-26.8997881161146\\
6636.82327928208	-27.3205640295306\\
6656.1033610199	-27.761195992984\\
6675.43945171504	-28.2104197889427\\
6694.83171407447	-28.6610567970392\\
6714.28031127778	-29.1087480241611\\
6733.78540697864	-29.5510227395577\\
6753.34716530612	-29.9866475939412\\
6772.96575086609	-30.4151851650501\\
6792.6413287426	-30.8366999493732\\
6812.3740644993	-31.2515648901461\\
6832.16412418073	-31.6603352468303\\
6852.01167431389	-32.0636671285893\\
6871.91688190947	-32.4622654865971\\
6891.87991446336	-32.8568514664184\\
6911.90093995803	-33.248142440474\\
6931.98012686392	-33.636840305821\\
6952.11764414092	-34.0236251263023\\
6972.31366123971	-34.409152181724\\
6992.56834810323	-34.79405113428\\
7012.88187516815	-35.1789264486548\\
7033.2544133662	-35.5643584822417\\
7053.68613412573	-35.9509048448433\\
7074.17720937305	-36.3391017451806\\
7094.72781153392	-36.7294651156376\\
7115.33811353503	-37.1224913507508\\
7136.0082888054	-37.5186575182565\\
7156.73851127786	-37.9184209102829\\
7177.52895539054	-38.3222178009751\\
7198.37979608831	-38.7304612690008\\
7219.29120882424	-39.1435379323377\\
7240.26336956111	-39.5618034322789\\
7261.29645477286	-39.9855764987873\\
7282.39064144612	-40.4151314374171\\
7303.54610708163	-40.850688909557\\
7324.76302969581	-41.2924049480762\\
7346.04158782219	-41.7403582812737\\
7367.38196051295	-42.1945362590761\\
7388.78432734045	-42.6548200255402\\
7410.24886839867	-43.1209701081145\\
7431.77576430477	-43.5926143481513\\
7453.36519620064	-44.0692411226846\\
7475.01734575436	-44.5502021175042\\
7496.73239516175	-45.0347304465139\\
7518.51052714796	-45.521981473812\\
7540.35192496891	-46.0111048498443\\
7562.25677241288	-46.5013562266585\\
7584.22525380213	-46.9922545498595\\
7606.25755399426	-47.4837836521697\\
7628.35385838401	-47.9766217766514\\
7650.51435290461	-48.4723539284897\\
7672.73922402945	-48.9735686043701\\
7695.02865877364	-49.4836395751396\\
7717.38284469556	-50.0057971726954\\
7739.80196989847	-50.5407115835204\\
7762.28622303206	-51.0811229676575\\
7784.83579329402	-51.6011471114632\\
7807.45087043172	-52.0382233537741\\
7830.13164474371	-52.2732330303941\\
7852.87830708137	-52.1383773359308\\
7875.69104885052	-51.4978617239214\\
7898.57006201299	-50.3603471048423\\
7921.51553908828	-48.871557125759\\
7944.52767315516	-47.1760946810727\\
7967.6066578533	-45.2991977607838\\
7990.7526873849	-43.1475262114135\\
8013.96595651631	-40.6983620462801\\
8037.24666057965	-38.248162503472\\
8060.59499547458	-36.2795481061707\\
8084.01115766972	-35.0214839868533\\
8107.49534420455	-34.3423280420482\\
8131.04775269089	-34.0024652687736\\
8154.66858131464	-33.8278559922761\\
8178.35802883743	-33.7238081051864\\
8202.11629459831	-33.6440257250416\\
8225.9435785154	-33.5667631150083\\
8249.84008108758	-33.4821368109697\\
8273.80600339621	-33.3859786967176\\
8297.84154710675	-33.2768892858508\\
8321.94691447056	-33.154800635505\\
8346.12230832648	-33.0202595550126\\
8370.36793210265	-32.8740639595257\\
8394.68398981816	-32.7170775400028\\
8419.07068608474	-32.550136785949\\
8443.52822610859	-32.3740066983227\\
8468.05681569197	-32.1893623652933\\
8492.65666123506	-31.9967841840647\\
8517.32796973759	-31.7967600806569\\
8542.07094880062	-31.5896910781529\\
8566.88580662836	-31.3758982125268\\
8591.77275202978	-31.1556297157704\\
8616.73199442049	-30.9290679054085\\
8641.76374382445	-30.6963355138651\\
8666.86821087573	-30.4575013578486\\
8692.0456068203	-30.2125853418086\\
8717.29614351781	-29.9615628421142\\
8742.62003344335	-29.7043685483619\\
8768.01748968928	-29.440899856205\\
8793.48872596697	-29.1710199192023\\
8819.03395660864	-28.8945604799489\\
8844.65339656915	-28.6113246165441\\
8870.34726142778	-28.3210895621192\\
8896.11576739013	-28.0236097855511\\
8921.95913128983	-27.7186205638798\\
8947.8775705904	-27.4058423352923\\
8973.87130338718	-27.0849862008697\\
8999.94054840899	-26.7557610500637\\
9026.08552502009	-26.417882927192\\
9052.30645322202	-26.0710874442435\\
9078.60355365542	-25.7151462909002\\
9104.97704760185	-25.3498892091057\\
9131.42715698578	-24.9752331991167\\
9157.95410437629	-24.5912212138332\\
9184.55811298909	-24.1980731708203\\
9211.23940668829	-23.7962527273316\\
9237.99820998835	-23.3865538202223\\
9264.83474805596	-22.9702112521428\\
9291.74924671189	-22.5490391945488\\
9318.74193243297	-22.1255996588606\\
9345.81303235391	-21.7033986230611\\
9372.96277426923	-21.2870990055995\\
9400.19138663528	-20.8827252771659\\
9427.499098572	-20.4978131787718\\
9454.88613986494	-20.1414316447877\\
9482.35274096723	-19.8239807739499\\
9509.89913300142	-19.5566670860177\\
9537.52554776148	-19.3506002119374\\
9565.23221771478	-19.2155616412505\\
9593.01937600397	-19.1586506346973\\
9620.88725644901	-19.1831459639521\\
9648.8360935491	-19.2879362616561\\
9676.86612248465	-19.4677151537822\\
9704.97757911932	-19.7138726291732\\
9733.1707000019	-20.015788060403\\
9761.44572236841	-20.3621588054637\\
9789.802884144	-20.7420835055154\\
9818.24242394501	-21.1457749387276\\
9846.764581081	-21.5649129941072\\
9875.36959555668	-21.9927222595694\\
9904.05770807398	-22.4238757460867\\
9932.82916003413	-22.854310563354\\
9961.68419353956	-23.281014992929\\
9990.62305139605	-23.7018220141761\\
10019.6459771147	-24.1152264792219\\
10048.7532149142	-24.5202318842111\\
10077.9450097223	-24.9162264704816\\
10107.2216071787	-25.3028854658173\\
10136.5832536364	-25.6800952730244\\
10166.0301961643	-26.0478954150165\\
10195.5626825487	-26.4064345013351\\
10225.180961296	-26.7559370867638\\
10254.8852816345	-27.0966788962261\\
10284.6758935164	-27.4289684253952\\
10314.5530476201	-27.7531333727755\\
10344.5169953522	-28.0695107177981\\
10374.5679888495	-28.3784395412916\\
10404.7062809815	-28.6802559026989\\
10434.9321253522	-28.9752892554154\\
10465.2457763023	-29.2638600087199\\
10495.6474889113	-29.5462779410883\\
10526.1375189998	-29.8228412425031\\
10556.7161231316	-30.0938360183611\\
10587.3835586158	-30.3595361290646\\
10618.1400835088	-30.6202032706965\\
10648.9859566169	-30.8760872258113\\
10679.9214374981	-31.1274262312186\\
10710.9467864646	-31.3744474231246\\
10742.0622645846	-31.6173673301813\\
10773.2681336847	-31.8563923927057\\
10804.5646563523	-32.0917194921506\\
10835.9520959375	-32.3235364793091\\
10867.4307165554	-32.5520226930653\\
10899.0007830885	-32.7773494640033\\
10930.6625611887	-32.9996805990798\\
10962.4163172795	-33.2191728449834\\
10994.2623185586	-33.4359763288672\\
11026.2008329998	-33.6502349759396\\
11058.2321293553	-33.8620869039937\\
11090.3564771582	-34.071664795393\\
11122.5741467244	-34.2790962473749\\
11154.8854091552	-34.4845041017692\\
11187.2905363394	-34.6880067554237\\
11219.7898009558	-34.8897184527773\\
11252.3834764751	-35.0897495621277\\
11285.0718371625	-35.2882068372463\\
11317.85515808	-35.4851936660672\\
11350.7337150887	-35.6808103082578\\
11383.7077848511	-35.8751541235443\\
11416.7776448331	-36.0683197927368\\
11449.9435733071	-36.2603995334658\\
11483.2058493535	-36.4514833127051\\
11516.5647528637	-36.6416590582266\\
11550.020564542	-36.8310128711885\\
11583.5735659084	-37.0196292421248\\
11617.2240393004	-37.2075912726483\\
11650.9722678758	-37.3949809052332\\
11684.8185356152	-37.5818791634721\\
11718.763127324	-37.7683664052303\\
11752.8063286348	-37.9545225911341\\
11786.9484260103	-38.140427570827\\
11821.189706745	-38.3261613894166\\
11855.5304589685	-38.5118046165133\\
11889.9709716468	-38.6974387002288\\
11924.5115345859	-38.8831463484686\\
11959.1524384334	-39.0690119398195\\
11993.8939746813	-39.255121966305\\
12028.7364356684	-39.4415655102787\\
12063.6801145827	-39.6284347577407\\
12098.7253054641	-39.8158255504217\\
12133.8723032063	-40.0038379790896\\
12169.1214035602	-40.1925770207047\\
12204.4729031354	-40.3821532223034\\
12239.9270994033	-40.5726834348286\\
12275.4842906997	-40.7642916005756\\
12311.1447762267	-40.9571095984809\\
12346.9088560558	-41.1512781521653\\
12382.7768311301	-41.3469478064681\\
12418.7490032672	-41.5442799791507\\
12454.8256751611	-41.7434480955337\\
12491.0071503854	-41.9446388150377\\
12527.2937333955	-42.1480533598933\\
12563.6857295313	-42.3539089576518\\
12600.1834450196	-42.5624404105009\\
12636.787186977	-42.7739018056737\\
12673.4972634121	-42.9885683823105\\
12710.3139832282	-43.2067385707863\\
12747.2376562263	-43.4287362204542\\
12784.268593107	-43.6549130305255\\
12821.4071054737	-43.8856511957625\\
12858.653505835	-44.121366272787\\
12896.0081076073	-44.3625102626747\\
12933.4712251176	-44.6095748888674\\
12971.0431736057	-44.8630950230506\\
13008.7242692275	-45.1236521705465\\
13046.5148290573	-45.3918778635242\\
13084.4151710904	-45.668456713709\\
13122.4256142459	-45.9541287291855\\
13160.5464783694	-46.2496902763863\\
13198.7780842357	-46.5559927287905\\
13237.1207535513	-46.8739373276317\\
13275.5748089573	-47.2044639945158\\
13314.1405740324	-47.5485306405122\\
13352.8183732948	-47.9070776990635\\
13391.6085322057	-48.280969857882\\
13430.5113771719	-48.6709028322857\\
13469.5272355482	-49.0772569196086\\
13508.6564356403	-49.4998703399697\\
13547.8993067079	-49.9376935905985\\
13587.2561789671	-50.3882720143744\\
13626.7273835931	-50.8469919142863\\
13666.3132527234	-51.3060290687553\\
13706.0141194603	-51.7529887453848\\
13745.8303178738	-52.1693829205336\\
13785.7621830042	-52.529432159521\\
13825.8100508654	-52.8002175481828\\
13865.9742584471	-52.9446510633947\\
13906.2551437182	-52.9282557488815\\
13946.6530456293	-52.7285041399113\\
13987.1683041157	-52.342398583813\\
14027.8012601002	-51.7875299113361\\
14068.552255496	-51.0958942637747\\
14109.4216332096	-50.3045508497438\\
14150.4097371434	-49.4479699772796\\
14191.5169121992	-48.554165374964\\
14232.7435042805	-47.6440333184717\\
14274.0898602958	-46.7324268235053\\
14315.5563281614	-45.8297939748295\\
14357.143256804	-44.9437689177292\\
14398.8509961643	-44.0804996642649\\
14440.6798971995	-43.2456874479941\\
14482.6303118861	-42.4453706212547\\
14524.7025932234	-41.6864780638368\\
14566.897095236	-40.9771417457004\\
14609.214172977	-40.326718841701\\
14651.6541825309	-39.7454520514995\\
14694.2174810167	-39.2437178963319\\
14736.9044265908	-38.8308980790501\\
14779.7153784499	-38.5140522518775\\
14822.6506968345	-38.2967140508728\\
14865.7107430314	-38.1781783946734\\
14908.8958793768	-38.1535269898568\\
14952.2064692598	-38.214386166769\\
14995.642877125	-38.3501629060441\\
15039.2054684757	-38.549394165338\\
15082.894609877	-38.800900302858\\
15126.710668959	-39.0945821815266\\
15170.6540144195	-39.4218471347334\\
15214.7250160277	-39.7757372872362\\
15258.9240446267	-40.1508613524733\\
15303.2514721371	-40.5432201601555\\
15347.7076715598	-40.9499903893138\\
15392.2930169794	-41.3693050436307\\
15437.0078835672	-41.8000490749928\\
15481.8526475843	-42.2416749063274\\
15526.8276863849	-42.6940338863828\\
15571.9333784194	-43.1572139236963\\
15617.1701032376	-43.6313689266577\\
15662.5382414919	-44.1165208563522\\
15708.0381749406	-44.6123092460731\\
15753.6702864508	-45.1176556380105\\
15799.434960002	-45.6303024873654\\
15845.3325806892	-46.1461815303745\\
15891.3635347259	-46.6585753744117\\
15937.5282094479	-47.1570793066344\\
15983.8269933157	-47.6264844890499\\
16030.2602759189	-48.0459313833094\\
16076.8284479785	-48.3890200099908\\
16123.5319013504	-48.625837966108\\
16170.3710290293	-48.7276180813593\\
16217.3462251512	-48.6734592171517\\
16264.4578849972	-48.4565844767351\\
16311.7064049967	-48.0867736261406\\
16359.0921827307	-47.5874767541177\\
16406.6156169351	-46.9894012699441\\
16454.2771075044	-46.3239662557211\\
16502.0770554945	-45.6189699326269\\
16550.0158631267	-44.8968648011768\\
16598.0939337903	-44.1748674453909\\
16646.3116720468	-43.4659613679326\\
16694.6694836331	-42.7801497341394\\
16743.1677754642	-42.1256483461619\\
16791.8069556377	-41.5099281018261\\
16840.5874334367	-40.9406258941485\\
16889.5096193329	-40.4263852552461\\
16938.5739249909	-39.9776933271855\\
16987.7807632708	-39.607755488229\\
17037.1305482323	-39.333367465805\\
17086.6236951379	-39.1755232282015\\
17136.2606204564	-39.1589288253555\\
17186.0417418664	-39.3082278624827\\
17235.9674782601	-39.6358364285116\\
17286.0382497463	-40.1119395117681\\
17336.2544776544	-40.6102281367135\\
17386.6165845377	-40.8713545155172\\
17437.1249941771	-40.627360155447\\
17487.7801315845	-39.8737882092255\\
17538.5824230064	-38.8697700348942\\
17589.5322959278	-37.8680659728559\\
17640.6301790753	-36.9924607975488\\
17691.8765024211	-36.2732776243422\\
17743.2716971866	-35.6997650995088\\
17794.8161958454	-35.2488645837572\\
17846.5104321281	-34.8968935455412\\
17898.3548410248	-34.6232939692511\\
17950.3498587895	-34.4112954565552\\
18002.4959229435	-34.2475576701982\\
18054.793472279	-34.1215789446838\\
18107.2429468629	-34.0251359953355\\
18159.8447880408	-33.9518213596351\\
18212.59943844	-33.8966768424906\\
18265.5073419738	-33.8559028453142\\
18318.5689438452	-33.8266231495177\\
18371.7846905503	-33.8066899503838\\
18425.1550298826	-33.7945197518503\\
18478.6804109361	-33.7889552389954\\
18532.3612841095	-33.7891509058034\\
18586.1981011102	-33.7944812007116\\
18640.1913149575	-33.80446978924\\
18694.3413799868	-33.8187378417315\\
18748.6487518534	-33.8369685485459\\
18803.1138875363	-33.8588846508872\\
18857.737245342	-33.8842357476624\\
18912.5192849084	-33.9127924422292\\
18967.4604672086	-33.9443449019999\\
19022.5612545549	-33.9787039874194\\
19077.8221106026	-34.0157036645145\\
19133.2435003539	-34.0552038886127\\
19188.825890162	-34.0970935143377\\
19244.5697477347	-34.1412930522502\\
19300.4755421384	-34.187757272815\\
19356.5437438024	-34.2364777759502\\
19412.7748245225	-34.2874857212109\\
19469.1692574651	-34.3408549689499\\
19525.7275171709	-34.396705932891\\
19582.4500795596	-34.4552105034722\\
19639.337421933	-34.5165984823632\\
19696.3900229799	-34.5811660860754\\
19753.6083627794	-34.6492872482747\\
19810.9929228053	-34.7214287001871\\
19868.5441859302	-34.7981701702406\\
19926.2626364292	-34.8802315666992\\
19984.1487599846	-34.9685097613304\\
20042.2030436893	-35.0641286795221\\
20100.4259760513	-35.1685079645746\\
20158.8180469978	-35.2834577099653\\
20217.3797478792	-35.4113098694634\\
20276.1115714733	-35.5551011638879\\
20335.0140119893	-35.7188275829545\\
20394.0875650723	-35.9077961239766\\
20453.332727807	-36.1291021960724\\
20512.7499987225	-36.392252488165\\
20572.3398777957	-36.7099110159547\\
20632.1028664563	-37.0986191363506\\
20692.0394675905	-37.5790197988832\\
20752.1501855454	-38.1744054950512\\
20812.4355261333	-38.9050673986331\\
20872.8959966357	-39.7741070832549\\
20933.5321058081	-40.7404732574275\\
20994.3443638836	-41.6861031985578\\
21055.3332825778	-42.4192187381046\\
21116.4993750926	-42.7750977136376\\
21177.843156121	-42.7512452819493\\
21239.3651418511	-42.4922357275564\\
21301.0658499704	-42.1562099136049\\
21362.9457996704	-41.8398161463847\\
21425.005511651	-41.582602830821\\
21487.2455081245	-41.3921809770927\\
21549.6663128204	-41.262450979524\\
21612.2684509896	-41.1829308077024\\
21675.0524494088	-41.1427899108116\\
21738.0188363851	-41.1323526699559\\
21801.1681417601	-41.1435189527167\\
21864.5008969151	-41.1697622770143\\
21928.0176347744	-41.2059839772565\\
21991.7188898111	-41.2483320113842\\
22055.6051980506	-41.2940222349178\\
22119.6770970753	-41.3411727377349\\
22183.9351260298	-41.3886528498191\\
22248.3798256245	-41.435946391665\\
22313.0117381407	-41.4830288066746\\
22377.8314074351	-41.5302580339344\\
22442.8393789442	-41.578278765358\\
22508.0361996891	-41.6279390628459\\
22573.42241828	-41.6802173707562\\
22638.9985849206	-41.7361569515562\\
22704.7652514134	-41.7968038632638\\
22770.7229711634	-41.863143918763\\
22836.8722991836	-41.9360337675805\\
22903.2137920992	-42.0161215513459\\
22969.7480081524	-42.1037538715932\\
23036.475507207	-42.1988685224076\\
23103.3968507536	-42.3008766772148\\
23170.5126019133	-42.4085420682458\\
23237.8233254438	-42.5198588945427\\
23305.3295877428	-42.6318816301695\\
23373.0319568539	-42.7402610376827\\
23440.9310024704	-42.8375556846308\\
23509.027295941	-42.9072325876973\\
23577.3214102739	-42.9045086851547\\
23645.813920142	-42.7087672445279\\
23714.5054018876	-42.0885658207278\\
23783.3964335273	-40.9644813818228\\
23852.487594757	-39.8176487540259\\
23921.7794669562	-39.065112156772\\
23991.2726331939	-38.6160655756726\\
24060.9676782325	-38.2976102546725\\
24130.8651885331	-38.0357569407156\\
24200.9657522609	-37.8184012773935\\
24271.2699592893	-37.6499818217336\\
24341.7784012056	-37.5186250188548\\
24412.4916713155	-37.3783043219177\\
24483.4103646482	-37.1750996488746\\
24554.5350779617	-36.9004693479813\\
24625.8664097473	-36.5926675275636\\
24697.4049602353	-36.2944524262476\\
24769.1513313994	-36.0305515550862\\
24841.1061269619	-35.8100704471831\\
24913.2699523994	-35.6341643850462\\
24985.6434149471	-35.5010595645619\\
25058.2271236043	-35.4084284115874\\
25131.0216891393	-35.3543722328634\\
25204.0277240949	-35.3378056656565\\
25277.2458427934	-35.3586065753451\\
25350.6766613414	-35.4176720631662\\
25424.3207976355	-35.5169117274205\\
25498.1788713675	-35.6591243709052\\
25572.251504029	-35.8475599618267\\
25646.5393189173	-36.0846397634596\\
25721.0429411404	-36.3686448968874\\
25795.7629976221	-36.6865631077248\\
25870.7001171076	-37.0041125978922\\
25945.8549301685	-37.2684688193172\\
26021.2280692082	-37.45021076127\\
26096.8201684674	-37.5878780904921\\
26172.631864029	-37.7493354052886\\
26248.6637938241	-37.9674194123273\\
26324.9165976366	-38.2410460029372\\
26401.3909171093	-38.5784109763785\\
26478.0873957489	-39.0640280024564\\
26555.0066789314	-39.9249732887354\\
26632.1494139076	-41.2441745785924\\
26709.5162498089	-42.3684421666575\\
26787.1078376522	-42.839417015134\\
26864.9248303453	-42.918918699047\\
26942.9678826933	-42.8575187897862\\
27021.2376514032	-42.749054639763\\
27099.7347950898	-42.6235494646248\\
27178.4599742811	-42.4927651395889\\
27257.4138514242	-42.3632036802909\\
27336.5970908902	-42.2391741448349\\
27416.0103589806	-42.1234599640611\\
27495.6543239323	-42.0175508508423\\
27575.5296559237	-41.9218524191328\\
27655.6370270796	-41.8359128486774\\
27735.9771114778	-41.758643418367\\
27816.5505851542	-41.6885176990713\\
27897.3581261083	-41.6237504317389\\
27978.4004143096	-41.5624687430179\\
28059.6781317027	-41.5028947608414\\
28141.1919622134	-41.4435612700347\\
28222.942591754	-41.3835818174188\\
28304.9307082297	-41.3229943084843\\
28387.1570015441	-41.2631936229821\\
28469.6221636049	-41.2074659919737\\
28552.3268883295	-41.1616380369802\\
28635.2718716517	-41.1348551203825\\
28718.4578115265	-41.1404891822946\\
28801.8854079368	-41.197072884426\\
28885.5553628988	-41.3287224174822\\
28969.4683804682	-41.562999635231\\
29053.6251667458	-41.9195252985374\\
29138.0264298838	-42.3713256257745\\
29222.6728800915	-42.7526732176718\\
29307.5652296414	-42.6847850004465\\
29392.7041928752	-41.8667975941831\\
29478.0904862097	-40.5521756000551\\
29563.724828143	-39.2324298881758\\
29649.6079392604	-38.1551751479402\\
29735.7405422405	-37.3436734853825\\
29822.1233618612	-36.7426933231163\\
29908.7571250062	-36.2915371307624\\
29995.6425606704	-35.9436534913606\\
30082.7803999667	-35.6670289899739\\
30170.1713761319	-35.4403721455611\\
30257.8162245328	-35.2495452894344\\
30345.7156826724	-35.0850379733788\\
30433.8704901962	-34.940328565133\\
30522.2813888985	-34.8108530494077\\
30610.9491227282	-34.6933600848521\\
30699.8744377959	-34.5855063569003\\
30789.0580823792	-34.4856014508025\\
30878.5008069296	-34.3924468754545\\
30968.2033640788	-34.3052354171496\\
31058.1665086448	-34.2234897657225\\
31148.3909976384	-34.1470266962071\\
31238.8775902694	-34.0759370731795\\
31329.6270479532	-34.0105739010454\\
31420.6401343172	-33.9515417001564\\
31511.9176152071	-33.8996821562869\\
31603.4602586934	-33.8560558318091\\
31695.2688350778	-33.8219318956384\\
31787.3441168998	-33.7988226781186\\
31879.6868789431	-33.7886410946423\\
31972.2978982422	-33.7941124471713\\
32065.1779540888	-33.8196199413091\\
32158.3278280386	-33.8726813848583\\
32251.7483039178	-33.9662481179094\\
32345.4401678293	-34.1220699786543\\
32439.4042081599	-34.3756404184806\\
32533.6412155867	-34.7837874985006\\
32628.1519830835	-35.4360492402568\\
32722.9373059279	-36.4651316554516\\
32817.9979817077	-38.009636497383\\
32913.3348103278	-39.8941647777238\\
33008.9485940169	-40.8727339024557\\
33104.8401373338	-40.2067899202565\\
33201.010247175	-39.3762613230132\\
33297.4597327809	-39.1535561352817\\
33394.1894057426	-39.495319251361\\
33491.2000800092	-40.2413367982491\\
33588.492571894	-41.273766122342\\
33686.0677000819	-42.5157914014144\\
33783.9262856361	-43.9081661836322\\
33882.0691520049	-45.3808801114476\\
33980.4971250287	-46.8146809696082\\
34079.2110329472	-48.00011087367\\
34178.2117064059	-48.6599089667567\\
34277.4999784636	-48.6219731072945\\
34377.0766845989	-47.9840746843799\\
34476.9426627176	-47.0032795848829\\
34577.0987531596	-45.894190932295\\
34677.5457987061	-44.7711610917162\\
34778.2846445863	-43.6795435991218\\
34879.3161384853	-42.6316825943265\\
34980.6411305502	-41.6288638325489\\
35082.2604733981	-40.6744385380481\\
35184.1750221229	-39.7848473342996\\
35286.3856343028	-39.0030171756989\\
35388.8931700067	-38.4142792455051\\
35491.6984918025	-38.1532639229115\\
35594.8024647638	-38.3729318045762\\
35698.2059564772	-39.163621731804\\
35801.9098370495	-40.4912463199828\\
35905.9149791155	-42.2341091324913\\
36010.2222578447	-44.2658627395396\\
36114.8325509493	-46.4898024204405\\
36219.7467386908	-48.8011983805875\\
36324.9657038884	-50.9759409906209\\
36430.4903319256	-52.5327534387299\\
36536.321510758	-52.9404445283858\\
36642.4601309206	-52.2822611910765\\
36748.9070855359	-51.1303256727589\\
36855.6632703202	-49.8974237843979\\
36962.7295835927	-48.7402023252974\\
37070.1069262816	-47.6928836688791\\
37177.7962019324	-46.7489102612307\\
37285.7983167157	-45.8915815268634\\
37394.1141794343	-45.1037926158052\\
37502.7447015312	-44.370648627452\\
37611.690797097	-43.6798208914824\\
37720.953382878	-43.0212613927395\\
37830.5333782835	-42.386793872523\\
37940.4317053936	-41.7697336849373\\
38050.6492889673	-41.1645677207485\\
38161.1870564499	-40.5666886692096\\
38272.045937981	-39.9721696922907\\
38383.2268664022	-39.3775670572024\\
38494.730777265	-38.7797423096669\\
38606.5586088389	-38.175699277163\\
38718.7113021189	-37.56243334026\\
38831.1898008335	-36.9367906628963\\
38943.9950514531	-36.2953336714504\\
39057.1280031972	-35.6342065634005\\
39170.5896080431	-34.9489915577732\\
39284.3808207337	-34.2345432914022\\
39398.5025987849	-33.4847852431103\\
39512.9559024947	-32.6924482312084\\
39627.7416949508	-31.8487271896844\\
39742.8609420383	-30.9428307441953\\
39858.3146124486	-29.9614066912439\\
39974.1036776869	-28.8878719009761\\
40090.2291120808	-27.7018422340572\\
40206.6918927882	-26.3794208838863\\
40323.4929998058	-24.8969629792012\\
40440.6334159772	-23.2469816014581\\
40558.114127001	-21.4925233671137\\
40675.9361214395	-19.9129569835826\\
40794.1003907265	-19.1598257252343\\
40912.6079291763	-19.7709344533356\\
41031.4597339914	-21.3541935896628\\
41150.6568052715	-23.2111208523949\\
41270.2001460212	-24.998522946382\\
41390.0907621591	-26.6278534762868\\
41510.329662526	-28.0986300918594\\
41630.9178588934	-29.4297333016446\\
41751.8563659719	-30.6361511291311\\
41873.1462014199	-31.717784265996\\
41994.7883858523	-32.6461251494608\\
42116.7839428486	-33.3447961467769\\
42239.1338989619	-33.7962841516829\\
42361.8392837277	-38.1591034844848\\
42484.901129672	-49.3129192257294\\
42608.3204723205	-51.7465345077609\\
42732.098350207	-48.8639658766239\\
42856.2358048825	-46.087510235426\\
42980.7338809233	-43.3180578181063\\
43105.5936259406	-40.6619233666166\\
43230.8160905887	-38.1597676196089\\
43356.4023285742	-35.7600086219533\\
43482.3533966646	-33.3597183810017\\
43608.6703546975	-30.8088493735775\\
43735.3542655892	-27.9592608926707\\
43862.4061953438	-25.8662591657177\\
43989.8272130623	-31.0289325255605\\
44117.6183909512	-42.9688138057915\\
44245.7808043322	-32.1145693075295\\
44374.3155316503	-27.398726383871\\
44503.2236544838	-26.2148468536421\\
44632.5062575529	-27.0379458948265\\
44762.1644287289	-26.6645351359638\\
44892.1992590432	-18.6507464262847\\
45022.6118426971	-9.52378511054713\\
45153.4032770701	-5.88841489259416\\
45284.5746627299	-9.11773724905199\\
45416.1271034413	-11.6516516749104\\
45548.0617061756	-13.3464590006428\\
45680.3795811198	-14.5395339338891\\
45813.0818416858	-15.4075771825723\\
45946.1696045207	-16.0453991087469\\
46079.6439895146	-16.5086859272191\\
46213.5061198112	-16.8326644470972\\
46347.7571218174	-17.0408404931576\\
46482.3981252117	-17.1494705452477\\
46617.4302629548	-17.1700352480732\\
46752.8546712983	-17.1106959666797\\
46888.6724897948	-16.9771941641138\\
47024.8848613075	-16.7734250711497\\
47161.4929320192	-16.5018093815988\\
47298.4978514428	-16.1635322373363\\
47435.9007724305	-15.7586893704887\\
47573.7028511832	-15.2863632926226\\
47711.905247261	-14.7446417800531\\
47850.5091235923	-14.1305834374624\\
47989.515646484	-13.4401289846842\\
48128.9259856309	-12.6679508014426\\
48268.741314126	-11.8072259622108\\
48408.96280847	-10.8493079707825\\
48549.5916485816	-9.78325731862319\\
48690.6290178068	-8.59516680823298\\
48832.0761029296	-7.26717684484386\\
48973.9340941814	-5.77600402267473\\
49116.2041852513	-4.09067316081802\\
49258.8875732962	-2.16888213798789\\
49401.9854589505	0.0491165465752463\\
49545.4990463369	2.65146939756678\\
49689.4295430757	5.77596055982762\\
49833.7781602955	9.6558508119766\\
49978.5461126432	14.7351207999181\\
50123.7346182943	22.0365996238137\\
50269.3448989632	35.0238958845\\
50415.3781799132	72.1868747050962\\
50561.8356899672	31.3091641283026\\
50708.7186615177	20.1137835217806\\
50856.0283305377	13.3760870596929\\
51003.7659365898	8.55602249912736\\
51151.932722839	4.81445702581654\\
51300.5299360604	1.76873492567954\\
51449.5588266515	-0.787957641497587\\
51599.0206486423	-2.98001106120072\\
51748.9166597058	-4.88796052607005\\
51899.2481211683	-6.56681397044179\\
52050.0162980206	-8.05567834561523\\
52201.222458928	-9.38320890868738\\
52352.8678762414	-10.5708773847769\\
52504.9538260082	-11.6350220159828\\
52657.4815879821	-12.5881780547193\\
52810.4524456353	-13.4399615878026\\
52963.8676861679	-14.1976625410274\\
53117.7286005194	-14.8666383275696\\
53272.03648338	-15.4505619521489\\
53426.7926332004	-15.9515545928942\\
53581.9983522035	-16.3702157756712\\
53737.6549463954	-16.7055498450731\\
53893.7637255759	-16.95477190881\\
54050.32600335	-17.1129554784119\\
54207.3430971385	-17.1724506178969\\
54364.8163281895	-17.1219417032083\\
54522.7470215893	-16.9448973374775\\
54681.1365062737	-16.6169175391261\\
54839.9861150389	-16.1009078558888\\
54999.2971845531	-15.3375240930328\\
55159.0710553673	-14.2240193628348\\
55319.3090719271	-12.5607795697586\\
55480.0125825835	-9.90889928044824\\
55641.1829396046	-5.98041022824773\\
55802.8214991868	-11.2223367918046\\
55964.9296214663	-22.6625999948974\\
56127.5086705306	-27.4630160721493\\
56290.5600144298	-26.2154579011993\\
56454.0850251881	-28.0565785594098\\
56618.0850788159	-36.7965885243546\\
56782.5615553201	-33.4126355704887\\
56947.5158387177	-25.8807419070265\\
57112.9493170452	-29.0783033736386\\
57278.8633823718	-32.60011730801\\
57445.259430811	-35.7914466120147\\
57612.1388625316	-39.0018213879187\\
57779.5030817701	-42.454642343968\\
57947.3534968421	-46.1678687067274\\
58115.6915201548	-49.9658769998909\\
58284.5185682181	-51.1113588722886\\
58453.836061657	-36.7777971831175\\
58623.6454252233	-33.5744249234894\\
58793.9480878083	-32.7219718383035\\
58964.7454824536	-31.3945717386495\\
59136.0390463639	-29.7717328227946\\
59307.8302209194	-27.886199700983\\
59480.1204516871	-25.6943635065406\\
59652.9111884337	-23.155763619276\\
59826.2038851374	-20.5154778972543\\
60000	-19.1571128387515\\
};
\addlegendentry{Case 8\hspace{1pt}}

\addplot [color=color6, dashed]
  table[row sep=crcr]{%
998.408908887404	0.0738377868713678\\
1001.30930333232	0.0257029049566226\\
1004.21812347122	-0.0224185091554524\\
1007.13539378088	-0.0705263730137808\\
1010.0611388092	-0.11862060363626\\
1012.99538317536	-0.166701117506079\\
1015.93815157008	-0.214767830567988\\
1018.88946875582	-0.26282065822438\\
1021.84935956695	-0.310859515331559\\
1024.81784890999	-0.358884316195708\\
1027.79496176382	-0.406894974569163\\
1030.78072317989	-0.454891403646353\\
1033.7751582824	-0.502873516059833\\
1036.77829226857	-0.55084122387637\\
1039.7901504088	-0.598794438592749\\
1042.81075804689	-0.646733071131854\\
1045.84014060028	-0.69465703183846\\
1048.87832356026	-0.742566230475118\\
1051.92533249214	-0.79046057621797\\
1054.98119303552	-0.838339977652604\\
1058.04593090447	-0.886204342769716\\
1061.11957188779	-0.934053578960842\\
1064.20214184915	-0.981887593014103\\
1067.2936667274	-1.02970629110977\\
1070.3941725367	-1.07750957881594\\
1073.50368536683	-1.12529736108405\\
1076.62223138331	-1.17306954224442\\
1079.74983682772	-1.22082602600183\\
1082.88652801783	-1.26856671543079\\
1086.03233134789	-1.31629151297119\\
1089.18727328881	-1.36400032042346\\
1092.35138038842	-1.4116930389441\\
1095.52467927164	-1.45936956904082\\
1098.70719664077	-1.50702981056786\\
1101.89895927566	-1.55467366272129\\
1105.09999403396	-1.60230102403399\\
1108.31032785134	-1.64991179237099\\
1111.52998774171	-1.6975058649244\\
1114.75900079749	-1.74508313820858\\
1117.99739418977	-1.79264350805504\\
1121.24519516858	-1.84018686960752\\
1124.50243106312	-1.88771311731677\\
1127.76912928198	-1.93522214493551\\
1131.04531731336	-1.98271384551328\\
1134.33102272532	-2.03018811139109\\
1137.62627316602	-2.07764483419635\\
1140.93109636392	-2.12508390483734\\
1144.24552012804	-2.1725052134981\\
1147.56957234818	-2.21990864963279\\
1150.90328099518	-2.26729410196034\\
1154.2466741211	-2.314661458459\\
1157.59977985952	-2.36201060636069\\
1160.96262642575	-2.40934143214546\\
1164.33524211704	-2.45665382153578\\
1167.71765531287	-2.50394765949093\\
1171.10989447516	-2.55122283020114\\
1174.51198814849	-2.59847921708191\\
1177.92396496038	-2.645716702768\\
1181.34585362152	-2.6929351691076\\
1184.777682926	-2.74013449715643\\
1188.21948175154	-2.78731456717158\\
1191.67127905977	-2.83447525860553\\
1195.13310389645	-2.8816164501\\
1198.60498539172	-2.92873801947973\\
1202.08695276034	-2.97583984374635\\
1205.57903530192	-3.02292179907184\\
1209.08126240123	-3.06998376079246\\
1212.59366352837	-3.11702560340215\\
1216.11626823906	-3.16404720054607\\
1219.64910617487	-3.21104842501416\\
1223.1922070635	-3.25802914873436\\
1226.745600719	-3.3049892427662\\
1230.30931704202	-3.35192857729381\\
1233.88338602009	-3.39884702161935\\
1237.46783772783	-3.44574444415599\\
1241.06270232725	-3.49262071242118\\
1244.66801006798	-3.5394756930295\\
1248.28379128751	-3.58630925168568\\
1251.91007641147	-3.63312125317753\\
1255.54689595388	-3.67991156136868\\
1259.1942805174	-3.72668003919144\\
1262.85226079359	-3.77342654863931\\
1266.52086756317	-3.82015095075978\\
1270.20013169629	-3.86685310564678\\
1273.89008415275	-3.91353287243311\\
1277.59075598232	-3.96019010928295\\
1281.30217832495	-4.00682467338405\\
1285.02438241106	-4.05343642094014\\
1288.7573995618	-4.1000252071629\\
1292.5012611893	-4.14659088626427\\
1296.25599879694	-4.19313331144829\\
1300.02164397962	-4.23965233490319\\
1303.79822842404	-4.28614780779315\\
1307.58578390892	-4.33261958025012\\
1311.38434230532	-4.37906750136554\\
1315.19393557689	-4.42549141918192\\
1319.01459578012	-4.47189118068444\\
1322.84635506463	-4.51826663179233\\
1326.68924567343	-4.56461761735026\\
1330.54329994321	-4.61094398111974\\
1334.40855030458	-4.65724556577003\\
1338.28502928238	-4.70352221286962\\
1342.17276949593	-4.74977376287692\\
1346.0718036593	-4.79600005513142\\
1349.9821645816	-4.84220092784437\\
1353.90388516726	-4.8883762180896\\
1357.83699841628	-4.93452576179418\\
1361.78153742455	-4.98064939372891\\
1365.73753538408	-5.02674694749884\\
1369.70502558332	-5.07281825553358\\
1373.68404140741	-5.11886314907764\\
1377.67461633848	-5.16488145818047\\
1381.67678395594	-5.21087301168665\\
1385.69057793673	-5.25683763722574\\
1389.71603205562	-5.30277516120221\\
1393.75318018552	-5.34868540878516\\
1397.80205629771	-5.39456820389789\\
1401.86269446218	-5.44042336920761\\
1405.93512884789	-5.48625072611466\\
1410.01939372306	-5.53205009474198\\
1414.11552345545	-5.57782129392421\\
1418.22355251267	-5.62356414119681\\
1422.34351546247	-5.66927845278508\\
1426.47544697298	-5.71496404359292\\
1430.61938181308	-5.76062072719164\\
1434.77535485265	-5.80624831580853\\
1438.94340106285	-5.85184662031537\\
1443.12355551644	-5.89741545021685\\
1447.31585338808	-5.9429546136387\\
1451.52032995458	-5.98846391731591\\
1455.73702059527	-6.03394316658069\\
1459.96596079222	-6.07939216535032\\
1464.20718613061	-6.1248107161149\\
1468.46073229898	-6.17019861992488\\
1472.72663508953	-6.21555567637865\\
1477.00493039847	-6.2608816836097\\
1481.29565422626	-6.30617643827396\\
1485.59884267796	-6.35143973553668\\
1489.9145319635	-6.39667136905949\\
1494.24275839802	-6.44187113098705\\
1498.58355840214	-6.48703881193365\\
1502.9369685023	-6.53217420096978\\
1507.30302533102	-6.57727708560828\\
1511.68176562726	-6.62234725179061\\
1516.07322623672	-6.6673844838728\\
1520.4774441121	-6.71238856461131\\
1524.89445631348	-6.75735927514864\\
1529.32430000859	-6.80229639499898\\
1533.76701247313	-6.84719970203346\\
1538.22263109108	-6.89206897246533\\
1542.69119335505	-6.93690398083509\\
1547.17273686653	-6.98170449999515\\
1551.66729933626	-7.02647030109473\\
1556.17491858454	-7.07120115356412\\
1560.69563254152	-7.1158968250992\\
1565.22947924755	-7.16055708164544\\
1569.77649685348	-7.20518168738189\\
1574.33672362099	-7.249770404705\\
1578.91019792293	-7.29432299421206\\
1583.49695824359	-7.33883921468476\\
1588.09704317908	-7.3833188230722\\
1592.71049143762	-7.42776157447398\\
1597.3373418399	-7.47216722212301\\
1601.97763331937	-7.51653551736797\\
1606.63140492256	-7.56086620965581\\
1611.29869580948	-7.60515904651383\\
1615.97954525385	-7.64941377353174\\
1620.67399264353	-7.69363013434322\\
1625.38207748075	-7.73780787060764\\
1630.10383938254	-7.7819467219912\\
1634.83931808099	-7.82604642614802\\
1639.58855342363	-7.87010671870109\\
1644.35158537374	-7.91412733322267\\
1649.12845401068	-7.9581080012149\\
1653.91919953026	-8.00204845208968\\
1658.72386224506	-8.04594841314877\\
1663.54248258477	-8.08980760956327\\
1668.3751010965	-8.13362576435305\\
1673.22175844519	-8.17740259836589\\
1678.08249541389	-8.22113783025637\\
1682.95735290413	-8.26483117646439\\
1687.84637193625	-8.30848235119356\\
1692.74959364978	-8.35209106638931\\
1697.66705930373	-8.39565703171657\\
1702.598810277	-8.43917995453735\\
1707.54488806867	-8.48265953988797\\
1712.50533429837	-8.52609549045588\\
1717.48019070668	-8.56948750655651\\
1722.46949915539	-8.61283528610937\\
1727.47330162792	-8.65613852461424\\
1732.49164022965	-8.6993969151269\\
1737.52455718828	-8.74261014823441\\
1742.57209485418	-8.78577791203038\\
1747.63429570074	-8.82889989208958\\
1752.71120232474	-8.87197577144254\\
1757.80285744672	-8.91500523054954\\
1762.9093039113	-8.9579879472744\\
1768.03058468759	-9.000923596858\\
1773.16674286949	-9.04381185189119\\
1778.31782167613	-9.08665238228771\\
1783.48386445216	-9.12944485525633\\
1788.66491466817	-9.17218893527301\\
1793.86101592101	-9.21488428405242\\
1799.07221193421	-9.25753056051924\\
1804.29854655827	-9.30012742077893\\
1809.54006377114	-9.34267451808821\\
1814.79680767846	-9.38517150282519\\
1820.06882251405	-9.42761802245887\\
1825.35615264021	-9.47001372151852\\
1830.65884254811	-9.51235824156237\\
1835.97693685817	-9.55465122114608\\
1841.31048032043	-9.59689229579065\\
1846.65951781493	-9.63908109794993\\
1852.0240943521	-9.6812172569777\\
1857.40425507312	-9.72330039909423\\
1862.8000452503	-9.76533014735246\\
1868.21151028746	-9.8073061216036\\
1873.63869572033	-9.84922793846237\\
1879.08164721693	-9.89109521127163\\
1884.54041057793	-9.93290755006666\\
1890.01503173706	-9.97466456153872\\
1895.50555676149	-10.0163658489983\\
1901.01203185221	-10.0580110123377\\
1906.53450334442	-10.0995996479933\\
1912.07301770794	-10.1411313489068\\
1917.62762154758	-10.1826057044865\\
1923.19836160353	-10.2240223005678\\
1928.78528475177	-10.2653807193728\\
1934.38843800444	-10.3066805394695\\
1940.00786851027	-10.3479213357312\\
1945.64362355496	-10.3891026792935\\
1951.29575056155	-10.430224137513\\
1956.96429709087	-10.4712852739229\\
1962.64931084191	-10.5122856481902\\
1968.35083965221	-10.5532248160706\\
1974.0689314983	-10.5941023293639\\
1979.80363449607	-10.6349177358675\\
1985.5549969012	-10.6756705793309\\
1991.32306710953	-10.7163603994077\\
1997.10789365752	-10.756986731608\\
2002.9095252226	-10.7975491072499\\
2008.72801062364	-10.83804705341\\
2014.5633988213	-10.8784800928733\\
2020.41573891849	-10.9188477440824\\
2026.28508016076	-10.9591495210857\\
2032.17147193671	-10.9993849334853\\
2038.07496377843	-11.0395534863832\\
2043.99560536191	-11.0796546803277\\
2049.93344650741	-11.1196880112579\\
2055.88853717995	-11.1596529704485\\
2061.86092748969	-11.199549044453\\
2067.85066769238	-11.2393757150456\\
2073.85780818972	-11.2791324591634\\
2079.88239952988	-11.3188187488465\\
2085.92449240784	-11.3584340511781\\
2091.98413766585	-11.3979778282226\\
2098.06138629387	-11.4374495369639\\
2104.15628942998	-11.4768486292417\\
2110.26889836082	-11.5161745516871\\
2116.39926452202	-11.5554267456577\\
2122.54743949863	-11.5946046471706\\
2128.71347502555	-11.6337076868353\\
2134.89742298798	-11.6727352897848\\
2141.09933542183	-11.7116868756059\\
2147.3192645142	-11.7505618582684\\
2153.55726260378	-11.7893596460528\\
2159.81338218131	-11.8280796414773\\
2166.08767589	-11.8667212412231\\
2172.38019652601	-11.9052838360584\\
2178.69099703887	-11.9437668107619\\
2185.02013053192	-11.982169544044\\
2191.36765026278	-12.0204914084674\\
2197.73360964376	-12.0587317703658\\
2204.11806224237	-12.096889989762\\
2210.5210617817	-12.1349654202833\\
2216.94266214092	-12.172957409077\\
2223.38291735573	-12.2108652967234\\
2229.84188161878	-12.2486884171471\\
2236.31960928018	-12.2864260975282\\
2242.81615484791	-12.3240776582099\\
2249.3315729883	-12.3616424126063\\
2255.86591852648	-12.3991196671075\\
2262.41924644686	-12.4365087209835\\
2268.99161189358	-12.4738088662861\\
2275.58307017096	-12.5110193877491\\
2282.193676744	-12.5481395626874\\
2288.8234872388	-12.5851686608928\\
2295.47255744309	-12.6221059445297\\
2302.14094330664	-12.6589506680273\\
2308.82870094176	-12.6957020779714\\
2315.53588662376	-12.7323594129925\\
2322.26255679145	-12.7689219036534\\
2329.00876804758	-12.8053887723341\\
2335.77457715933	-12.8417592331142\\
2342.56004105881	-12.8780324916538\\
2349.36521684349	-12.9142077450719\\
2356.19016177673	-12.9502841818223\\
2363.03493328823	-12.9862609815677\\
2369.89958897454	-13.022137315051\\
2376.7841865995	-13.0579123439641\\
2383.68878409479	-13.093585220815\\
2390.61343956036	-13.129155088791\\
2397.55821126494	-13.1646210816208\\
2404.52315764654	-13.199982323433\\
2411.50833731294	-13.2352379286119\\
2418.51380904216	-13.2703870016508\\
2425.53963178298	-13.3054286370028\\
2432.58586465543	-13.3403619189277\\
2439.65256695128	-13.3751859213368\\
2446.73979813453	-13.4098997076342\\
2453.84761784197	-13.4445023305551\\
2460.97608588357	-13.4789928320012\\
2468.12526224311	-13.513370242872\\
2475.29520707858	-13.5476335828935\\
2482.48598072276	-13.5817818604435\\
2489.69764368367	-13.6158140723725\\
2496.93025664514	-13.649729203822\\
2504.18388046725	-13.6835262280388\\
2511.45857618691	-13.7172041061848\\
2518.75440501834	-13.7507617871442\\
2526.07142835356	-13.7841982073256\\
2533.40970776297	-13.8175122904605\\
2540.76930499581	-13.8507029473977\\
2548.15028198072	-13.8837690758932\\
2555.55270082622	-13.916709560396\\
2562.97662382129	-13.9495232718288\\
2570.42211343582	-13.9822090673649\\
2577.88923232121	-14.0147657901994\\
2585.37804331086	-14.0471922693168\\
2592.88860942067	-14.0794873192523\\
2600.42099384964	-14.1116497398488\\
2607.97525998035	-14.1436783160084\\
2615.5514713795	-14.1755718174388\\
2623.14969179846	-14.2073289983935\\
2630.7699851738	-14.2389485974072\\
2638.41241562783	-14.2704293370246\\
2646.07704746912	-14.301769923524\\
2653.76394519307	-14.3329690466338\\
2661.47317348244	-14.3640253792439\\
2669.2047972079	-14.3949375771096\\
2676.95888142856	-14.4257042785494\\
2684.73549139252	-14.4563241041358\\
2692.53469253745	-14.4867956563792\\
2700.3565504911	-14.5171175194047\\
2708.20113107189	-14.547288258621\\
2716.06850028941	-14.5773064203827\\
2723.95872434503	-14.6071705316434\\
2731.87186963244	-14.6368790996024\\
2739.8080027382	-14.6664306113415\\
2747.76719044229	-14.695823533455\\
2755.74949971872	-14.7250563116694\\
2763.75499773603	-14.7541273704552\\
2771.78375185791	-14.7830351126292\\
2779.83582964371	-14.8117779189473\\
2787.91129884907	-14.8403541476872\\
2796.01022742645	-14.8687621342219\\
2804.13268352572	-14.897000190582\\
2812.27873549471	-14.9250666050079\\
2820.44845187983	-14.9529596414909\\
2828.64190142659	-14.980677539303\\
2836.85915308022	-15.0082185125153\\
2845.10027598624	-15.0355807495044\\
2853.36533949103	-15.0627624124462\\
2861.65441314242	-15.0897616367975\\
2869.9675666903	-15.1165765307644\\
2878.30487008715	-15.143205174757\\
2886.6663934887	-15.1696456208308\\
2895.05220725446	-15.1958958921134\\
2903.46238194833	-15.2219539822166\\
2911.89698833922	-15.2478178546334\\
2920.35609740162	-15.2734854421194\\
2928.83978031619	-15.298954646058\\
2937.34810847038	-15.3242233358092\\
2945.88115345902	-15.3492893480407\\
2954.43898708491	-15.3741504860423\\
2963.02168135948	-15.3988045190208\\
2971.62930850331	-15.4232491813774\\
2980.2619409468	-15.4474821719645\\
2988.91965133077	-15.4715011533232\\
2997.60251250704	-15.4953037508998\\
3006.31059753909	-15.5188875522408\\
3015.04397970262	-15.5422501061662\\
3023.80273248624	-15.5653889219197\\
3032.58692959201	-15.5883014682951\\
3041.39664493612	-15.6109851727389\\
3050.23195264946	-15.6334374204273\\
3059.09292707829	-15.6556555533172\\
3067.97964278485	-15.6776368691703\\
3076.89217454798	-15.69937862055\\
3085.83059736374	-15.720878013788\\
3094.79498644609	-15.7421322079229\\
3103.78541722744	-15.7631383136069\\
3112.80196535939	-15.7838933919806\\
3121.84470671324	-15.8043944535153\\
3130.91371738075	-15.824638456821\\
3140.00907367472	-15.8446223074188\\
3149.13085212962	-15.8643428564765\\
3158.27912950228	-15.883796899507\\
3167.45398277248	-15.9029811750264\\
3176.65548914365	-15.9218923631723\\
3185.88372604349	-15.9405270842789\\
3195.13877112463	-15.9588818974089\\
3204.42070226528	-15.9769532988401\\
3213.7295975699	-15.9947377205042\\
3223.06553536981	-16.0122315283775\\
3232.42859422393	-16.0294310208204\\
3241.81885291936	-16.0463324268642\\
3251.23639047209	-16.0629319044439\\
3260.68128612767	-16.0792255385734\\
3270.15361936182	-16.0952093394623\\
3279.65346988117	-16.1108792405715\\
3289.18091762389	-16.126231096605\\
3298.73604276038	-16.1412606814352\\
3308.31892569391	-16.1559636859606\\
3317.92964706136	-16.1703357158908\\
3327.56828773383	-16.1843722894579\\
3337.23492881737	-16.1980688350503\\
3346.92965165364	-16.2114206887658\\
3356.65253782058	-16.2244230918815\\
3366.40366913316	-16.2370711882359\\
3376.18312764399	-16.2493600215204\\
3385.99099564403	-16.2612845324764\\
3395.82735566334	-16.2728395559928\\
3405.6922904717	-16.2840198181021\\
3415.58588307935	-16.2948199328684\\
3425.50821673767	-16.3052343991636\\
3435.45937493988	-16.3152575973273\\
3445.43944142178	-16.3248837857051\\
3455.44850016238	-16.3341070970596\\
3465.48663538468	-16.3429215348486\\
3475.55393155635	-16.3513209693654\\
3485.65047339042	-16.3592991337337\\
3495.77634584604	-16.3668496197514\\
3505.93163412913	-16.3739658735766\\
3516.11642369317	-16.3806411912477\\
3526.33080023988	-16.3868687140309\\
3536.57484971991	-16.3926414235862\\
3546.84865833365	-16.3979521369438\\
3557.15231253186	-16.402793501283\\
3567.48589901646	-16.4071579885015\\
3577.84950474125	-16.4110378895682\\
3588.24321691261	-16.4144253086467\\
3598.66712299027	-16.4173121569795\\
3609.12131068803	-16.4196901465208\\
3619.6058679745	-16.4215507833057\\
3630.12088307383	-16.4228853605421\\
3640.66644446648	-16.4236849514121\\
3651.24264088994	-16.4239404015671\\
3661.84956133948	-16.4236423213028\\
3672.4872950689	-16.4227810773952\\
3683.1559315913	-16.4213467845819\\
3693.8555606798	-16.4193292966694\\
3704.58627236831	-16.4167181972463\\
3715.34815695232	-16.413502789982\\
3726.14130498959	-16.4096720884883\\
3736.96580730098	-16.40521480572\\
3747.82175497118	-16.4001193428902\\
3758.70923934946	-16.3943737778718\\
3769.6283520505	-16.3879658530583\\
3780.5791849551	-16.3808829626531\\
3791.56183021097	-16.3731121393533\\
3802.57638023352	-16.3646400403967\\
3813.62292770663	-16.355452932931\\
3824.70156558342	-16.3455366786699\\
3835.81238708705	-16.3348767177907\\
3846.95548571148	-16.3234580520309\\
3858.1309552223	-16.3112652269341\\
3869.33888965746	-16.2982823131948\\
3880.57938332809	-16.2844928870466\\
3891.85253081934	-16.2698800096349\\
3903.15842699108	-16.2544262053107\\
3914.49716697878	-16.2381134387784\\
3925.86884619426	-16.2209230910239\\
3937.27356032653	-16.2028359339456\\
3948.71140534256	-16.1838321036035\\
3960.18247748814	-16.1638910719972\\
3971.68687328862	-16.142991617275\\
3983.22468954976	-16.1211117922681\\
3994.79602335857	-16.0982288912407\\
4006.40097208407	-16.0743194147298\\
4018.03963337816	-16.0493590323475\\
4029.7121051764	-16.0233225434011\\
4041.41848569887	-15.9961838351802\\
4053.15887345099	-15.9679158387431\\
4064.9333672243	-15.9384904820251\\
4076.74206609739	-15.9078786400729\\
4088.58506943661	-15.8760500821965\\
4100.46247689702	-15.8429734158089\\
4112.37438842317	-15.808616026707\\
4124.32090424992	-15.7729440155239\\
4136.30212490336	-15.7359221300607\\
4148.31815120158	-15.6975136931803\\
4160.36908425555	-15.6576805259146\\
4172.45502546997	-15.6163828654111\\
4184.57607654415	-15.5735792773044\\
4196.73233947279	-15.5292265620659\\
4208.92391654693	-15.4832796548407\\
4221.15091035474	-15.4356915182362\\
4233.41342378242	-15.386413027477\\
4245.71156001506	-15.3353928472857\\
4258.04542253748	-15.282577299788\\
4270.41511513517	-15.2279102226729\\
4282.82074189508	-15.1713328167684\\
4295.26240720654	-15.1127834821048\\
4307.74021576216	-15.0521976414572\\
4320.25427255865	-14.9895075502506\\
4332.80468289776	-14.9246420916088\\
4345.39155238712	-14.8575265552064\\
4358.01498694118	-14.7880823984499\\
4370.67509278205	-14.7162269883722\\
4383.37197644044	-14.641873322466\\
4396.1057447565	-14.5649297265084\\
4408.87650488079	-14.4852995272425\\
4421.68436427513	-14.4028806975801\\
4434.52943071349	-14.317565471769\\
4447.41181228298	-14.2292399277403\\
4460.33161738465	-14.1377835336025\\
4473.28895473449	-14.0430686549992\\
4486.28393336432	-13.9449600197856\\
4499.31666262266	-13.8433141362289\\
4512.38725217573	-13.737978660699\\
4525.49581200829	-13.6287917106112\\
4538.64245242466	-13.5155811182435\\
4551.82728404956	-13.3981636209999\\
4565.05041782907	-13.2763439837931\\
4578.31196503159	-13.1499140495423\\
4591.61203724876	-13.0186517144222\\
4604.95074639639	-12.8823198256084\\
4618.32820471539	-12.740665001034\\
4631.74452477276	-12.5934163733865\\
4645.19981946247	-12.4402842646189\\
4658.69420200651	-12.2809588031776\\
4672.22778595571	-12.115108504721\\
4685.80068519082	-11.942378849414\\
4699.41301392341	-11.7623909064423\\
4713.06488669679	-11.5747400813801\\
4726.7564183871	-11.3789950975047\\
4740.4877242041	-11.1746973724594\\
4754.25891969233	-10.9613610230102\\
4768.07012073193	-10.7384738318845\\
4781.92144353969	-10.5054996544379\\
4795.81300467001	-10.2618829471844\\
4809.74492101589	-10.0070563906022\\
4823.7173098099	-9.74045299115445\\
4837.73028862517	-9.46152463240018\\
4851.7839753764	-9.16976987089818\\
4865.87848832079	-8.86477492939827\\
4880.01394605913	-8.54627343822293\\
4894.19046753673	-8.21423263401687\\
4908.40817204441	-7.8689765263951\\
4922.66717921959	-7.51135992795262\\
4936.96760904717	-7.14301076907945\\
4951.30958186066	-6.76666047419884\\
4965.69321834313	-6.38658029565992\\
4980.11863952821	-6.00912920926535\\
4994.58596680117	-5.64338555919914\\
5009.09532189988	-5.30176531260836\\
5023.64682691588	-5.00041324861272\\
5038.24060429537	-4.75900518025735\\
5052.87677684028	-4.59950314536728\\
5067.55546770927	-4.5435380500231\\
5082.27680041875	-4.60863297702994\\
5097.040898844	-4.80432534283931\\
5111.84788722013	-5.12980170062139\\
5126.69789014316	-5.57422168786881\\
5141.59103257104	-6.11956411906772\\
5156.52743982478	-6.74462016618747\\
5171.50723758939	-7.42857679302159\\
5186.53055191505	-8.15332473435139\\
5201.59750921807	-8.9044361017446\\
5216.70823628203	-9.67119775591521\\
5231.86286025882	-10.4461493194421\\
5247.06150866969	-11.2244545896052\\
5262.30430940635	-12.0032898256047\\
5277.59139073204	-12.7813265346542\\
5292.92288128262	-13.5583263642788\\
5308.29891006761	-14.3348381091117\\
5323.71960647132	-15.1119774820471\\
5339.18510025393	-15.8912695388392\\
5354.69552155257	-16.6745360980392\\
5370.25100088241	-17.4638135309174\\
5385.85166913779	-18.2612887541874\\
5401.49765759328	-19.0692426672667\\
5417.18909790481	-19.8899903969126\\
5432.92612211079	-20.7258063082092\\
5448.70886263318	-21.5788184539067\\
5464.53745227863	-22.4508514399875\\
5480.41202423962	-23.3431879674231\\
5496.33271209552	-24.2562072215049\\
5512.2996498138	-25.1888438238059\\
5528.31297175106	-26.137799289522\\
5544.3728126542	-27.096443771666\\
5560.47930766164	-28.0534043115461\\
5576.63259230428	-28.9910124094045\\
5592.83280250682	-29.8841610723058\\
5609.08007458877	-30.7006952051093\\
5625.37454526567	-31.4048744038691\\
5641.71635165024	-31.9647833354451\\
5658.10563125347	-32.362023115712\\
5674.54252198587	-32.5989197142944\\
5691.02716215855	-32.698579737342\\
5707.55969048444	-32.697765893229\\
5724.14024607939	-32.637233248265\\
5740.76896846344	-32.5543047314271\\
5757.4459975619	-32.4793788789356\\
5774.17147370658	-32.4355084071824\\
5790.94553763696	-32.439513260941\\
5807.76833050134	-32.5035057384325\\
5824.63999385812	-32.6362823190673\\
5841.56066967684	-32.8444153637407\\
5858.53050033957	-33.1330482561204\\
5875.54962864192	-33.5064361479926\\
5892.61819779434	-33.9682354929444\\
5909.73635142334	-34.5214401499948\\
5926.90423357264	-35.1676535127819\\
5944.12198870441	-35.904974543205\\
5961.3897617005	-36.7229832345232\\
5978.70769786364	-37.5920327531129\\
5996.07594291864	-38.4433296900918\\
6013.4946430137	-39.1422522124366\\
6030.96394472151	-39.4847541941563\\
6048.48399504063	-39.2807854931392\\
6066.0549413966	-38.5042887804975\\
6083.67693164325	-37.3184411424966\\
6101.35011406393	-35.9370863678604\\
6119.07463737276	-34.5165791213586\\
6136.85065071587	-33.1451291999537\\
6154.67830367267	-31.868986750798\\
6172.55774625708	-30.7150191633888\\
6190.48912891884	-29.7027270164043\\
6208.47260254473	-28.8484148239044\\
6226.50831845987	-28.1646082076072\\
6244.59642842897	-27.6572546059405\\
6262.73708465763	-27.3230937469407\\
6280.9304397936	-27.149082550197\\
6299.1766469281	-27.114431964674\\
6317.47585959704	-27.1943110769075\\
6335.82823178239	-27.363635423498\\
6354.23391791342	-27.599788981936\\
6372.69307286802	-27.8839696227231\\
6391.20585197403	-28.20143880739\\
6409.77241101048	-28.5411335303633\\
6428.39290620898	-28.8950202032028\\
6447.06749425496	-29.2574218351761\\
6465.79633228904	-29.6244272017174\\
6484.57957790835	-29.9934155694792\\
6503.41738916781	-30.3626933883468\\
6522.30992458151	-30.7312251277155\\
6541.25734312404	-31.09843774445\\
6560.25980423179	-31.4640804069725\\
6579.31746780432	-31.8281246707661\\
6598.43049420572	-32.1906938224552\\
6617.59904426592	-32.5520130615271\\
6636.82327928208	-32.9123744804696\\
6656.1033610199	-33.2721125102974\\
6675.43945171504	-33.6315867380795\\
6694.83171407447	-33.9911698905694\\
6714.28031127778	-34.3512394076453\\
6733.78540697864	-34.7121714732159\\
6753.34716530612	-35.0743366827059\\
6772.96575086609	-35.4380967435349\\
6792.6413287426	-35.8038017553663\\
6812.3740644993	-36.1717877196185\\
6832.16412418073	-36.542373996476\\
6852.01167431389	-36.9158604722682\\
6871.91688190947	-37.2925242279236\\
6891.87991446336	-37.6726155161744\\
6911.90093995803	-38.0563528665074\\
6931.98012686392	-38.4439171480314\\
6952.11764414092	-38.8354444379195\\
6972.31366123971	-39.2310175752265\\
6992.56834810323	-39.6306563379751\\
7012.88187516815	-40.0343062807004\\
7033.2544133662	-40.4418264305522\\
7053.68613412573	-40.852976288966\\
7074.17720937305	-41.2674029551582\\
7094.72781153392	-41.6846297140991\\
7115.33811353503	-42.1040481515605\\
7136.0082888054	-42.5249167990838\\
7156.73851127786	-42.9463704732035\\
7177.52895539054	-43.3674458079138\\
7198.37979608831	-43.7871298616245\\
7219.29120882424	-44.2044398809051\\
7240.26336956111	-44.6185429831219\\
7261.29645477286	-45.0289242574485\\
7282.39064144612	-45.4356101555031\\
7303.54610708163	-45.8394507177394\\
7324.76302969581	-46.2424588814358\\
7346.04158782219	-46.6481970564744\\
7367.38196051295	-47.0621870826087\\
7388.78432734045	-47.4922884121119\\
7410.24886839867	-47.9489073384454\\
7431.77576430477	-48.4446725342107\\
7453.36519620064	-48.9925767748747\\
7475.01734575436	-49.5998365731812\\
7496.73239516175	-50.2502086313473\\
7518.51052714796	-50.8585579132244\\
7540.35192496891	-51.1828745175363\\
7562.25677241288	-50.7833885144393\\
7584.22525380213	-49.3263166797235\\
7606.25755399426	-47.0098063746201\\
7628.35385838401	-44.3106671778615\\
7650.51435290461	-41.5737199878204\\
7672.73922402945	-38.9958806781013\\
7695.02865877364	-36.7357952063051\\
7717.38284469556	-34.9593883202786\\
7739.80196989847	-33.7875201735414\\
7762.28622303206	-33.2080435465868\\
7784.83579329402	-33.0824177291053\\
7807.45087043172	-33.245702602304\\
7830.13164474371	-33.5803837361101\\
7852.87830708137	-34.0270294550502\\
7875.69104885052	-34.5669404922636\\
7898.57006201299	-35.2013280265689\\
7921.51553908828	-35.9285874383\\
7944.52767315516	-36.7108138065726\\
7967.6066578533	-37.4258869503806\\
7990.7526873849	-37.8469853413241\\
8013.96595651631	-37.7601642659105\\
8037.24666057965	-37.1781591706374\\
8060.59499547458	-36.3272820227748\\
8084.01115766972	-35.4307012664879\\
8107.49534420455	-34.6048013570869\\
8131.04775269089	-33.8837560423617\\
8154.66858131464	-33.2633054893287\\
8178.35802883743	-32.7266756349752\\
8202.11629459831	-32.2557256618162\\
8225.9435785154	-31.8347266481261\\
8249.84008108758	-31.4511186039204\\
8273.80600339621	-31.0952154135635\\
8297.84154710675	-30.7596461471782\\
8321.94691447056	-30.4388133035027\\
8346.12230832648	-30.1284473814088\\
8370.36793210265	-29.8252642611715\\
8394.68398981816	-29.5267095864297\\
8419.07068608474	-29.2307707048491\\
8443.52822610859	-28.9358391244242\\
8468.05681569197	-28.6406101529908\\
8492.65666123506	-28.3440098212798\\
8517.32796973759	-28.0451419410427\\
8542.07094880062	-27.7432502281169\\
8566.88580662836	-27.4376919505992\\
8591.77275202978	-27.1279206792407\\
8616.73199442049	-26.8134765335375\\
8641.76374382445	-26.4939829186785\\
8666.86821087573	-26.1691491987969\\
8692.0456068203	-25.8387790974416\\
8717.29614351781	-25.5027848919122\\
8742.62003344335	-25.1612077003632\\
8768.01748968928	-24.8142443660257\\
8793.48872596697	-24.4622816230326\\
8819.03395660864	-24.1059383588187\\
8844.65339656915	-23.7461168035881\\
8870.34726142778	-23.384063254675\\
8896.11576739013	-23.0214382876296\\
8921.95913128983	-22.6603950466355\\
8947.8775705904	-22.3036618213718\\
8973.87130338718	-21.9546213995678\\
8999.94054840899	-21.6173744994823\\
9026.08552502009	-21.2967682504201\\
9052.30645322202	-20.9983643798689\\
9078.60355365542	-20.7283179508781\\
9104.97704760185	-20.4931400303234\\
9131.42715698578	-20.2993309610206\\
9157.95410437629	-20.1528975450622\\
9184.55811298909	-20.0588046017841\\
9211.23940668829	-20.02044811884\\
9237.99820998835	-20.0392563598018\\
9264.83474805596	-20.1145116929491\\
9291.74924671189	-20.2434377181759\\
9318.74193243297	-20.4215299406686\\
9345.81303235391	-20.6430508495268\\
9372.96277426923	-20.9015835701415\\
9400.19138663528	-21.1905469801374\\
9427.499098572	-21.5036077387903\\
9454.88613986494	-21.834963361284\\
9482.35274096723	-22.1795015738143\\
9509.89913300142	-22.5328591709069\\
9537.52554776148	-22.8914095572453\\
9565.23221771478	-23.252206197955\\
9593.01937600397	-23.6129035255418\\
9620.88725644901	-23.971670419327\\
9648.8360935491	-24.3271057534161\\
9676.86612248465	-24.6781612544404\\
9704.97757911932	-25.0240740030426\\
9733.1707000019	-25.364309097529\\
9761.44572236841	-25.6985119707098\\
9789.802884144	-26.0264693467423\\
9818.24242394501	-26.3480776433966\\
9846.764581081	-26.6633176279128\\
9875.36959555668	-26.9722342318846\\
9904.05770807398	-27.2749205677498\\
9932.82916003413	-27.5715053352711\\
9961.68419353956	-27.8621429444161\\
9990.62305139605	-28.1470058038156\\
10019.6459771147	-28.4262783290475\\
10048.7532149142	-28.7001523127251\\
10077.9450097223	-28.9688233703647\\
10107.2216071787	-29.2324882343876\\
10136.5832536364	-29.4913427155745\\
10166.0301961643	-29.7455801888215\\
10195.5626825487	-29.9953904899402\\
10225.180961296	-30.2409591339685\\
10254.8852816345	-30.4824667842704\\
10284.6758935164	-30.7200889165862\\
10314.5530476201	-30.9539956339785\\
10344.5169953522	-31.1843515979306\\
10374.5679888495	-31.4113160482372\\
10404.7062809815	-31.6350428901534\\
10434.9321253522	-31.8556808318881\\
10465.2457763023	-32.0733735591978\\
10495.6474889113	-32.2882599367241\\
10526.1375189998	-32.5004742280287\\
10556.7161231316	-32.710146328103\\
10587.3835586158	-32.9174020035789\\
10618.1400835088	-33.1223631370197\\
10648.9859566169	-33.3251479725891\\
10679.9214374981	-33.525871361122\\
10710.9467864646	-33.7246450032101\\
10742.0622645846	-33.9215776893732\\
10773.2681336847	-34.1167755367704\\
10804.5646563523	-34.310342222201\\
10835.9520959375	-34.5023792113951\\
10867.4307165554	-34.6929859847983\\
10899.0007830885	-34.8822602602246\\
10930.6625611887	-35.0702982128993\\
10962.4163172795	-35.2571946935452\\
10994.2623185586	-35.4430434452833\\
11026.2008329998	-35.6279373202332\\
11058.2321293553	-35.8119684968107\\
11090.3564771582	-35.9952286988288\\
11122.5741467244	-36.1778094176358\\
11154.8854091552	-36.3598021386388\\
11187.2905363394	-36.5412985737096\\
11219.7898009558	-36.7223909011156\\
11252.3834764751	-36.903172014789\\
11285.0718371625	-37.0837357849366\\
11317.85515808	-37.2641773322043\\
11350.7337150887	-37.4445933178453\\
11383.7077848511	-37.6250822526153\\
11416.7776448331	-37.8057448274137\\
11449.9435733071	-37.9866842690379\\
11483.2058493535	-38.1680067248005\\
11516.5647528637	-38.3498216802042\\
11550.020564542	-38.5322424143637\\
11583.5735659084	-38.715386498442\\
11617.2240393004	-38.8993763430148\\
11650.9722678758	-39.0843398010371\\
11684.8185356152	-39.2704108339443\\
11718.763127324	-39.4577302494306\\
11752.8063286348	-39.6464465206142\\
11786.9484260103	-39.8367166976633\\
11821.189706745	-40.0287074245587\\
11855.5304589685	-40.2225960755558\\
11889.9709716468	-40.4185720281349\\
11924.5115345859	-40.6168380918759\\
11959.1524384334	-40.8176121158355\\
11993.8939746813	-41.0211288007521\\
12028.7364356684	-41.2276417468902\\
12063.6801145827	-41.4374257736912\\
12098.7253054641	-41.6507795538271\\
12133.8723032063	-41.8680286119609\\
12169.1214035602	-42.0895287477484\\
12204.4729031354	-42.3156699536829\\
12239.9270994033	-42.5468809115996\\
12275.4842906997	-42.783634167391\\
12311.1447762267	-43.0264521020968\\
12346.9088560558	-43.2759138393318\\
12382.7768311301	-43.5326632541746\\
12418.7490032672	-43.7974182769442\\
12454.8256751611	-44.0709817158803\\
12491.0071503854	-44.3542538533573\\
12527.2937333955	-44.6482470961673\\
12563.6857295313	-44.9541029722971\\
12600.1834450196	-45.2731117468638\\
12636.787186977	-45.6067348457201\\
12673.4972634121	-45.9566300664639\\
12710.3139832282	-46.3246791125946\\
12747.2376562263	-46.7130161038781\\
12784.268593107	-47.1240540183388\\
12821.4071054737	-47.5605028082126\\
12858.653505835	-48.0253668907654\\
12896.0081076073	-48.5218983724135\\
12933.4712251176	-49.0534610657098\\
12971.0431736057	-49.6232204427772\\
13008.7242692275	-50.2335006047235\\
13046.5148290573	-50.8845158593215\\
13084.4151710904	-51.5719610947904\\
13122.4256142459	-52.2826397049467\\
13160.5464783694	-52.987152284551\\
13198.7780842357	-53.6296590901791\\
13237.1207535513	-54.1193544922445\\
13275.5748089573	-54.3382450703043\\
13314.1405740324	-54.1832049999881\\
13352.8183732948	-53.6274530369888\\
13391.6085322057	-52.7403810450138\\
13430.5113771719	-51.6411954018398\\
13469.5272355482	-50.4403047092732\\
13508.6564356403	-49.2134980813234\\
13547.8993067079	-48.0035262454761\\
13587.2561789671	-46.8300300133905\\
13626.7273835931	-45.6982319097621\\
13666.3132527234	-44.6046278883754\\
13706.0141194603	-43.5404897004446\\
13745.8303178738	-42.4941606742913\\
13785.7621830042	-41.4527297317533\\
13825.8100508654	-40.4033366412867\\
13865.9742584471	-39.3342448942451\\
13906.2551437182	-38.2359063223324\\
13946.6530456293	-37.102495314472\\
13987.1683041157	-35.9348182685762\\
14027.8012601002	-34.7461436629937\\
14068.552255496	-33.573092683827\\
14109.4216332096	-32.4924681005473\\
14150.4097371434	-31.6359880523941\\
14191.5169121992	-31.1732957328695\\
14232.7435042805	-31.230843929638\\
14274.0898602958	-31.7986451435187\\
14315.5563281614	-32.7436356673804\\
14357.143256804	-33.9107554374265\\
14398.8509961643	-35.1914889968413\\
14440.6798971995	-36.5309959807499\\
14482.6303118861	-37.9107317676398\\
14524.7025932234	-39.3308047483763\\
14566.897095236	-40.7961571889554\\
14609.214172977	-42.3030091229486\\
14651.6541825309	-43.8205778903568\\
14694.2174810167	-45.2663519416072\\
14736.9044265908	-46.4898981425503\\
14779.7153784499	-47.3128047834076\\
14822.6506968345	-47.6500746371492\\
14865.7107430314	-47.5925328818776\\
14908.8958793768	-47.3287584394261\\
14952.2064692598	-47.0213264322329\\
14995.642877125	-46.7631626385916\\
15039.2054684757	-46.5920900816692\\
15082.894609877	-46.5144925225448\\
15126.710668959	-46.5212175396468\\
15170.6540144195	-46.5957809778772\\
15214.7250160277	-46.7178800490587\\
15258.9240446267	-46.8644909129182\\
15303.2514721371	-47.0099806855477\\
15347.7076715598	-47.1262390789437\\
15392.2930169794	-47.1836632459972\\
15437.0078835672	-47.1535928696249\\
15481.8526475843	-47.0121736057398\\
15526.8276863849	-46.7446104473427\\
15571.9333784194	-46.3479740785153\\
15617.1701032376	-45.8310497200804\\
15662.5382414919	-45.2112375121114\\
15708.0381749406	-44.5100260402979\\
15753.6702864508	-43.7488783020095\\
15799.434960002	-42.9465818293822\\
15845.3325806892	-42.1181414543802\\
15891.3635347259	-41.2747623096112\\
15937.5282094479	-40.4244007629502\\
15983.8269933157	-39.5725095698562\\
16030.2602759189	-38.7227778374486\\
16076.8284479785	-37.8777910062282\\
16123.5319013504	-37.0396061678246\\
16170.3710290293	-36.2102710377844\\
16217.3462251512	-35.3923273930478\\
16264.4578849972	-34.5893413761432\\
16311.7064049967	-33.8064961933999\\
16359.0921827307	-33.0512631844498\\
16406.6156169351	-32.3341244132446\\
16454.2771075044	-31.6692390447508\\
16502.0770554945	-31.0748182484619\\
16550.0158631267	-30.5728243050141\\
16598.0939337903	-30.1875406366559\\
16646.3116720468	-29.9427603104794\\
16694.6694836331	-29.8579606504198\\
16743.1677754642	-29.944679630249\\
16791.8069556377	-30.204712199352\\
16840.5874334367	-30.6310819586752\\
16889.5096193329	-31.2113190695423\\
16938.5739249909	-31.9315047566669\\
16987.7807632708	-32.7795304717558\\
17037.1305482323	-33.7466954850039\\
17086.6236951379	-34.8273087343928\\
17136.2606204564	-36.0158455019244\\
17186.0417418664	-37.3002599468507\\
17235.9674782601	-38.6483257262063\\
17286.0382497463	-39.9829292126631\\
17336.2544776544	-41.1506561134322\\
17386.6165845377	-41.924828057526\\
17437.1249941771	-42.1186251961902\\
17487.7801315845	-41.7492069090177\\
17538.5824230064	-41.0198031821479\\
17589.5322959278	-40.1486709900579\\
17640.6301790753	-39.2741667506423\\
17691.8765024211	-38.461121315125\\
17743.2716971866	-37.7319976081787\\
17794.8161958454	-37.0891863751166\\
17846.5104321281	-36.5267125434165\\
17898.3548410248	-36.0357084646293\\
17950.3498587895	-35.6068218709192\\
18002.4959229435	-35.2312082450853\\
18054.793472279	-34.90088616424\\
18107.2429468629	-34.608812107368\\
18159.8447880408	-34.3488368990177\\
18212.59943844	-34.1156174814079\\
18265.5073419738	-33.9045172670697\\
18318.5689438452	-33.711509698337\\
18371.7846905503	-33.5330910175186\\
18425.1550298826	-33.3662042747775\\
18478.6804109361	-33.2081748062706\\
18532.3612841095	-33.0566566510884\\
18586.1981011102	-32.9095890925562\\
18640.1913149575	-32.7651624389224\\
18694.3413799868	-32.6217921651877\\
18748.6487518534	-32.4781005522301\\
18803.1138875363	-32.3329049470849\\
18857.737245342	-32.1852117181948\\
18912.5192849084	-32.0342149014691\\
18967.4604672086	-31.8792984602761\\
19022.5612545549	-31.7200410757794\\
19077.8221106026	-31.5562225346518\\
19133.2435003539	-31.3878312096824\\
19188.825890162	-31.215072976278\\
19244.5697477347	-31.038383318733\\
19300.4755421384	-30.8584464766125\\
19356.5437438024	-30.6762283328657\\
19412.7748245225	-30.4930333319567\\
19469.1692574651	-30.3105998788127\\
19525.7275171709	-30.1312530009773\\
19582.4500795596	-29.9581366517699\\
19639.337421933	-29.7955489417756\\
19696.3900229799	-29.6493978009762\\
19753.6083627794	-29.5277745485031\\
19810.9929228053	-29.4415963599012\\
19868.5441859302	-29.4051809356482\\
19926.2626364292	-29.4364827489578\\
19984.1487599846	-29.5565754498181\\
20042.2030436893	-29.7879277118639\\
20100.4259760513	-30.1512875204099\\
20158.8180469978	-30.6616771013093\\
20217.3797478792	-31.3248292057667\\
20276.1115714733	-32.1356410308409\\
20335.0140119893	-33.0793725813702\\
20394.0875650723	-34.1348680587312\\
20453.332727807	-35.2781787273231\\
20512.7499987225	-36.4851537950938\\
20572.3398777957	-37.7323622637292\\
20632.1028664563	-38.9963926382229\\
20692.0394675905	-40.2518873427517\\
20752.1501855454	-41.4687990028819\\
20812.4355261333	-42.6096646450851\\
20872.8959966357	-43.6284436978668\\
20933.5321058081	-44.4734021973404\\
20994.3443638836	-45.0962230832102\\
21055.3332825778	-45.4658988844117\\
21116.4993750926	-45.5801290725517\\
21177.843156121	-45.4658811578806\\
21239.3651418511	-45.1685854921721\\
21301.0658499704	-44.7378401660687\\
21362.9457996704	-44.2173060722678\\
21425.005511651	-43.6407530059308\\
21487.2455081245	-43.0322683165945\\
21549.6663128204	-42.408149410435\\
21612.2684509896	-41.7789900166564\\
21675.0524494088	-41.1513925310864\\
21738.0188363851	-40.529226382238\\
21801.1681417601	-39.9145319944537\\
21864.5008969151	-39.3082096606812\\
21928.0176347744	-38.7106323812342\\
21991.7188898111	-38.1223283584759\\
22055.6051980506	-37.5449148670559\\
22119.6770970753	-36.9825442373361\\
22183.9351260298	-36.4442452613176\\
22248.3798256245	-35.947653028705\\
22313.0117381407	-35.5244653681721\\
22377.8314074351	-35.2268178812126\\
22442.8393789442	-35.1303665314773\\
22508.0361996891	-35.3244308237096\\
22573.42241828	-35.8798173444167\\
22638.9985849206	-36.8039412496014\\
22704.7652514134	-38.0162538201263\\
22770.7229711634	-39.3610936210776\\
22836.8722991836	-40.6393675573123\\
22903.2137920992	-41.649962764925\\
22969.7480081524	-42.254223465971\\
23036.475507207	-42.4352204253374\\
23103.3968507536	-42.2848412692382\\
23170.5126019133	-41.9297207672769\\
23237.8233254438	-41.4728582646929\\
23305.3295877428	-40.9788680891964\\
23373.0319568539	-40.4821790125358\\
23440.9310024704	-39.9985665609465\\
23509.027295941	-39.5334696660971\\
23577.3214102739	-39.0868812237291\\
23645.813920142	-38.6559689849578\\
23714.5054018876	-38.2364009800203\\
23783.3964335273	-37.8229730877455\\
23852.487594757	-37.4098661665106\\
23921.7794669562	-36.9907018265999\\
23991.2726331939	-36.5584795362544\\
24060.9676782325	-36.1054324030244\\
24130.8651885331	-35.6228166380237\\
24200.9657522609	-35.1006407062944\\
24271.2699592893	-34.5273394595852\\
24341.7784012056	-33.8894050670883\\
24412.4916713155	-33.1710098951167\\
24483.4103646482	-32.353751923096\\
24554.5350779617	-31.4170733847286\\
24625.8664097473	-30.3416635470651\\
24697.4049602353	-29.1243308713599\\
24769.1513313994	-27.8248940703095\\
24841.1061269619	-26.639817171904\\
24913.2699523994	-25.8349388691645\\
24985.6434149471	-25.4667481263517\\
25058.2271236043	-25.3706711375877\\
25131.0216891393	-25.3782828005815\\
25204.0277240949	-25.3902753890514\\
25277.2458427934	-25.3759546456521\\
25350.6766613414	-25.3741164315777\\
25424.3207976355	-25.4967540523434\\
25498.1788713675	-25.931042255388\\
25572.251504029	-26.8376158277768\\
25646.5393189173	-28.1082977481705\\
25721.0429411404	-29.4500002189252\\
25795.7629976221	-30.6828813840446\\
25870.7001171076	-31.7640815982612\\
25945.8549301685	-32.7039767047864\\
26021.2280692082	-33.5244577918251\\
26096.8201684674	-34.2473007815855\\
26172.631864029	-34.8918224346612\\
26248.6637938241	-35.4747465186098\\
26324.9165976366	-36.0105434599696\\
26401.3909171093	-36.5118524155387\\
26478.0873957489	-36.9898874132716\\
26555.0066789314	-37.4547915858124\\
26632.1494139076	-37.9159175904506\\
26709.5162498089	-38.3820087350448\\
26787.1078376522	-38.8612282686745\\
26864.9248303453	-39.3609105275773\\
26942.9678826933	-39.8867375716544\\
27021.2376514032	-40.4406764559281\\
27099.7347950898	-41.0162618960994\\
27178.4599742811	-41.5885141445395\\
27257.4138514242	-42.094737054157\\
27336.5970908902	-42.4073238471235\\
27416.0103589806	-42.3265671437399\\
27495.6543239323	-41.663898320589\\
27575.5296559237	-40.4147037913654\\
27655.6370270796	-38.8203739373266\\
27735.9771114778	-37.2387655722095\\
27816.5505851542	-35.998368437526\\
27897.3581261083	-35.2953716212366\\
27978.4004143096	-35.1342823069807\\
28059.6781317027	-35.3797925810691\\
28141.1919622134	-35.8732294047742\\
28222.942591754	-36.5002012531489\\
28304.9307082297	-37.1961275412261\\
28387.1570015441	-37.9298801522445\\
28469.6221636049	-38.688633652377\\
28552.3268883295	-39.4683001091617\\
28635.2718716517	-40.2680375707186\\
28718.4578115265	-41.0868861923432\\
28801.8854079368	-41.9211269842686\\
28885.5553628988	-42.7612823082716\\
28969.4683804682	-43.5876613389473\\
29053.6251667458	-44.3632541470126\\
29138.0264298838	-45.0235991958636\\
29222.6728800915	-45.4676734304073\\
29307.5652296414	-45.5645391634441\\
29392.7041928752	-45.1965621547132\\
29478.0904862097	-44.3274906212116\\
29563.724828143	-43.0291187123599\\
29649.6079392604	-41.4341318217515\\
29735.7405422405	-39.6732615277165\\
29822.1233618612	-37.8492819548082\\
29908.7571250062	-36.0428146592004\\
29995.6425606704	-34.3276803451634\\
30082.7803999667	-32.7817331318676\\
30170.1713761319	-31.4849137728294\\
30257.8162245328	-30.5009314774407\\
30345.7156826724	-29.851938826817\\
30433.8704901962	-29.5083613443616\\
30522.2813888985	-29.4051184054605\\
30610.9491227282	-29.4695031145288\\
30699.8744377959	-29.6405952295363\\
30789.0580823792	-29.8750044956531\\
30878.5008069296	-30.1444726746299\\
30968.2033640788	-30.4312524059788\\
31058.1665086448	-30.7241388663777\\
31148.3909976384	-31.0158600411189\\
31238.8775902694	-31.3016409834826\\
31329.6270479532	-31.5785458800443\\
31420.6401343172	-31.8452450861423\\
31511.9176152071	-32.1019686492125\\
31603.4602586934	-32.3505227327013\\
31695.2688350778	-32.594333529438\\
31787.3441168998	-32.8385381182023\\
31879.6868789431	-33.0901692282682\\
31972.2978982422	-33.3584926554876\\
32065.1779540888	-33.6555633356501\\
32158.3278280386	-33.9970758474734\\
32251.7483039178	-34.4035973320285\\
32345.4401678293	-34.9022699276404\\
32439.4042081599	-35.5289890316041\\
32533.6412155867	-36.3306333592255\\
32628.1519830835	-37.3650064531738\\
32722.9373059279	-38.6877572902425\\
32817.9979817077	-40.2798353773119\\
32913.3348103278	-41.7620889333876\\
33008.9485940169	-41.9666400759957\\
33104.8401373338	-40.2136503171235\\
33201.010247175	-37.6462059948787\\
33297.4597327809	-35.1973959312255\\
33394.1894057426	-33.1197386112941\\
33491.2000800092	-31.4787563294071\\
33588.492571894	-30.3576491948527\\
33686.0677000819	-29.8715740357434\\
33783.9262856361	-30.0785695537548\\
33882.0691520049	-30.8972428911455\\
33980.4971250287	-32.1483098022245\\
34079.2110329472	-33.6591513092574\\
34178.2117064059	-35.3158095623625\\
34277.4999784636	-37.0580116064447\\
34377.0766845989	-38.8566227624622\\
34476.9426627176	-40.6910711258005\\
34577.0987531596	-42.5251977622399\\
34677.5457987061	-44.2748461645273\\
34778.2846445863	-45.7731762121504\\
34879.3161384853	-46.7887831493449\\
34980.6411305502	-47.1775831176565\\
35082.2604733981	-47.0525423064455\\
35184.1750221229	-46.7213370255401\\
35286.3856343028	-46.5112667496619\\
35388.8931700067	-46.6916042426338\\
35491.6984918025	-47.3329730527406\\
35594.8024647638	-47.5695812091977\\
35698.2059564772	-45.5052782737024\\
35801.9098370495	-41.9043293337854\\
35905.9149791155	-38.2935499497078\\
36010.2222578447	-34.9069933803476\\
36114.8325509493	-32.0212700676104\\
36219.7467386908	-31.2516336993718\\
36324.9657038884	-33.3926105935626\\
36430.4903319256	-36.4470825297653\\
36536.321510758	-39.3959802074966\\
36642.4601309206	-42.1885381781671\\
36748.9070855359	-45.0206846889588\\
36855.6632703202	-48.111892305011\\
36962.7295835927	-51.4375905780601\\
37070.1069262816	-54.0030188257911\\
37177.7962019324	-53.9543971450204\\
37285.7983167157	-52.1282360609685\\
37394.1141794343	-50.1861573959495\\
37502.7447015312	-48.5390364917177\\
37611.690797097	-47.1703155569921\\
37720.953382878	-46.0109616133023\\
37830.5333782835	-45.0037796257707\\
37940.4317053936	-44.1075854201051\\
38050.6492889673	-43.2931775596816\\
38161.1870564499	-42.5395436125549\\
38272.045937981	-41.831203876802\\
38383.2268664022	-41.1564479397644\\
38494.730777265	-40.5061612397889\\
38606.5586088389	-39.8730279748277\\
38718.7113021189	-39.250974855407\\
38831.1898008335	-38.6347714685824\\
38943.9950514531	-38.0197340884652\\
39057.1280031972	-37.4014980423531\\
39170.5896080431	-36.7758343614009\\
39284.3808207337	-36.1384925925543\\
39398.5025987849	-35.485055168915\\
39512.9559024947	-34.8107906323051\\
39627.7416949508	-34.1104938050416\\
39742.8609420383	-33.3783010814918\\
39858.3146124486	-32.6074689041503\\
39974.1036776869	-31.7901045783647\\
40090.2291120808	-30.916844588548\\
40206.6918927882	-29.976496626881\\
40323.4929998058	-28.9557253541238\\
40440.6334159772	-27.8390457199028\\
40558.114127001	-26.6099104973421\\
40675.9361214395	-25.2551610036939\\
40794.1003907265	-23.7791850047691\\
40912.6079291763	-22.2436782617143\\
41031.4597339914	-20.8572761501804\\
41150.6568052715	-20.0643241479801\\
41270.2001460212	-20.3099298637663\\
41390.0907621591	-21.4927715856491\\
41510.329662526	-23.1119874357363\\
41630.9178588934	-24.7996092944304\\
41751.8563659719	-26.4118583634833\\
41873.1462014199	-27.9292081315561\\
41994.7883858523	-29.3986300921968\\
42116.7839428486	-30.9616429283146\\
42239.1338989619	-33.1154235601816\\
42361.8392837277	-37.1481373466708\\
42484.901129672	-35.7171469539771\\
42608.3204723205	-33.1079853243998\\
42732.098350207	-39.5349049611513\\
42856.2358048825	-51.1807798086324\\
42980.7338809233	-48.1512071273063\\
43105.5936259406	-45.6653753889988\\
43230.8160905887	-43.1986876438638\\
43356.4023285742	-40.6496797916418\\
43482.3533966646	-38.1669713610801\\
43608.6703546975	-35.7793875572074\\
43735.3542655892	-33.4310616573883\\
43862.4061953438	-31.0276373160256\\
43989.8272130623	-28.5486281524471\\
44117.6183909512	-27.1415283321462\\
44245.7808043322	-31.9003669608488\\
44374.3155316503	-39.4321464338115\\
44503.2236544838	-34.0942562793833\\
44632.5062575529	-32.448087374666\\
44762.1644287289	-31.8463028801234\\
44892.1992590432	-24.9244900775363\\
45022.6118426971	-17.8277844483135\\
45153.4032770701	-11.2006688920819\\
45284.5746627299	-5.22669045918482\\
45416.1271034413	-5.91255323912425\\
45548.0617061756	-9.16649817484682\\
45680.3795811198	-11.4819837318453\\
45813.0818416858	-13.0654996036999\\
45946.1696045207	-14.1841701930848\\
46079.6439895146	-14.9889898281713\\
46213.5061198112	-15.5666776797424\\
46347.7571218174	-15.9701595924549\\
46482.3981252117	-16.2335031089792\\
46617.4302629548	-16.3795243398258\\
46752.8546712983	-16.4239066668749\\
46888.6724897948	-16.3775602004679\\
47024.8848613075	-16.2480373319579\\
47161.4929320192	-16.0404114334463\\
47298.4978514428	-15.7578328819398\\
47435.9007724305	-15.4018800347367\\
47573.7028511832	-14.9727715864744\\
47711.905247261	-14.469477872494\\
47850.5091235923	-13.8897511185997\\
47989.515646484	-13.2300827049377\\
48128.9259856309	-12.4855859696784\\
48268.741314126	-11.6497936849226\\
48408.96280847	-10.7143480083385\\
48549.5916485816	-9.66854479322801\\
48690.6290178068	-8.49866941148412\\
48832.0761029296	-7.18702014296598\\
48973.9340941814	-5.71044306177298\\
49116.2041852513	-4.03806900935962\\
49258.8875732962	-2.12768232010929\\
49401.9854589505	0.080394541058495\\
49545.4990463369	2.67425216887613\\
49689.4295430757	5.79163093469659\\
49833.7781602955	9.66575848144359\\
49978.5461126432	14.7405918094526\\
50123.7346182943	22.0389450165745\\
50269.3448989632	35.0244197637475\\
50415.3781799132	72.1868819598524\\
50561.8356899672	31.3099680556727\\
50708.7186615177	20.1167135791838\\
50856.0283305377	13.3824969906208\\
51003.7659365898	8.5672990977792\\
51151.932722839	4.83202984075645\\
51300.5299360604	1.79408725330474\\
51449.5588266515	-0.753276052192283\\
51599.0206486423	-2.93436907421224\\
51748.9166597058	-4.82962780411633\\
51899.2481211683	-6.49393945102634\\
52050.0162980206	-7.96626393183682\\
52201.222458928	-9.27507696016719\\
52352.8678762414	-10.4416301216358\\
52504.9538260082	-11.4819902825054\\
52657.4815879821	-12.4083559366263\\
52810.4524456353	-13.2299219935734\\
52963.8676861679	-13.9534468137339\\
53117.7286005194	-14.5836098752566\\
53272.03648338	-15.1232091480049\\
53426.7926332004	-15.5732207312647\\
53581.9983522035	-15.932721784287\\
53737.6549463954	-16.1986552855713\\
53893.7637255759	-16.3653849628775\\
54050.32600335	-16.4239400369432\\
54207.3430971385	-16.3607609597281\\
54364.8163281895	-16.1555822216086\\
54522.7470215893	-15.7777140258089\\
54681.1365062737	-15.1791185281427\\
54839.9861150389	-14.2804959033162\\
54999.2971845531	-12.9406900316871\\
55159.0710553673	-10.8847401733092\\
55319.3090719271	-7.59652908998323\\
55480.0125825835	-4.5902683614312\\
55641.1829396046	-10.9235079777346\\
55802.8214991868	-19.1380517576922\\
55964.9296214663	-28.3148493972724\\
56127.5086705306	-32.6211298907479\\
56290.5600144298	-33.907831040066\\
56454.0850251881	-39.0902671916175\\
56618.0850788159	-28.4619325825458\\
56782.5615553201	-28.0499552131978\\
56947.5158387177	-31.2191586407976\\
57112.9493170452	-34.3266075535243\\
57278.8633823718	-37.4245081542584\\
57445.259430811	-40.6831295114156\\
57612.1388625316	-44.0621667438532\\
57779.5030817701	-47.3033393351662\\
57947.3534968421	-51.1573008721888\\
58115.6915201548	-35.0733770915128\\
58284.5185682181	-34.8004759675088\\
58453.836061657	-36.5860297970049\\
58623.6454252233	-31.8734753025554\\
58793.9480878083	-29.5356850171038\\
58964.7454824536	-27.4641706181486\\
59136.0390463639	-25.2504076334939\\
59307.8302209194	-22.8573068495141\\
59480.1204516871	-20.7137635942135\\
59652.9111884337	-20.0742682985629\\
59826.2038851374	-21.4883237071861\\
60000	-23.7031117284653\\
};
\addlegendentry{Case 9\hspace{1pt}}
\end{axis}

\begin{axis}[%
	width=2.9in,
	height=0.7in,
	at={(0in,0in)},
	scale only axis,
	xmode=log,
    xmin=1000,
    xmax=25000,
    xtick={1000,10000,100000},
	xminorticks=true,
	xlabel style={font=\color{white!15!black}},
	xlabel={Frequency [Hz]},
	ymin=-22,
	ymax=2,
	ytick={-20,-15,-10,-5,0},
	yticklabels={{-20},,{-10},,0},
	ylabel style={font=\color{white!15!black}},
	ylabel={$\text{P}_{\text{dp}}$ [dB]},
	y label style={at={(-0.08, 0.5)}},
	axis background/.style={fill=white},
	title style={font=\bfseries},
	%title={$\text{P}_{\text{dp}}$},
	xmajorgrids,
	xminorgrids,
	ymajorgrids
	]
	\addplot [color=color0, forget plot]
	table[row sep=crcr]{%
		998.408908887404	-0.0201258966103487\\
		1001.30930333232	-0.0203062543043152\\
		1004.21812347122	-0.0204881275902297\\
		1007.13539378088	-0.0206715231260264\\
		1010.0611388092	-0.0208564474352359\\
		1012.99538317536	-0.0210429069030593\\
		1015.93815157008	-0.0212309077723677\\
		1018.88946875582	-0.0214204561397369\\
		1021.84935956695	-0.0216115579514707\\
		1024.81784890999	-0.0218042189996214\\
		1027.79496176382	-0.0219984449180169\\
		1030.78072317989	-0.0221942411783295\\
		1033.7751582824	-0.0223916130861039\\
		1036.77829226857	-0.0225905657768484\\
		1039.7901504088	-0.022791104212115\\
		1042.81075804689	-0.0229932331756287\\
		1045.84014060028	-0.0231969572694142\\
		1048.87832356026	-0.0234022809099916\\
		1051.92533249214	-0.0236092083245926\\
		1054.98119303552	-0.0238177435473744\\
		1058.04593090447	-0.0240278904157635\\
		1061.11957188779	-0.0242396525667669\\
		1064.20214184915	-0.0244530334333811\\
		1067.2936667274	-0.0246680362410463\\
		1070.3941725367	-0.0248846640041419\\
		1073.50368536683	-0.0251029195225823\\
		1076.62223138331	-0.0253228053784572\\
		1079.74983682772	-0.0255443239327551\\
		1082.88652801783	-0.0257674773221507\\
		1086.03233134789	-0.0259922674559166\\
		1089.18727328881	-0.0262186960128576\\
		1092.35138038842	-0.0264467644384033\\
		1095.52467927164	-0.0266764739417542\\
		1098.70719664077	-0.0269078254931446\\
		1101.89895927566	-0.0271408198212045\\
		1105.09999403396	-0.0273754574104644\\
		1108.31032785134	-0.0276117384989059\\
		1111.52998774171	-0.0278496630757278\\
		1114.75900079749	-0.0280892308791355\\
		1117.99739418977	-0.0283304413943485\\
		1121.24519516858	-0.02857329385168\\
		1124.50243106312	-0.028817787224788\\
		1127.76912928198	-0.0290639202290561\\
		1131.04531731336	-0.0293116913201236\\
		1134.33102272532	-0.0295610986925827\\
		1137.62627316602	-0.0298121402787798\\
		1140.93109636392	-0.0300648137478593\\
		1144.24552012804	-0.0303191165048984\\
		1147.56957234818	-0.0305750456902434\\
		1150.90328099518	-0.0308325981790175\\
		1154.2466741211	-0.0310917705807894\\
		1157.59977985952	-0.0313525592394392\\
		1160.96262642575	-0.0316149602332001\\
		1164.33524211704	-0.0318789693748711\\
		1167.71765531287	-0.0321445822122373\\
		1171.10989447516	-0.0324117940287126\\
		1174.51198814849	-0.032680599844074\\
		1177.92396496038	-0.0329509944155257\\
		1181.34585362152	-0.033222972238866\\
		1184.777682926	-0.0334965275499102\\
		1188.21948175154	-0.0337716543260887\\
		1191.67127905977	-0.0340483462882679\\
		1195.13310389645	-0.0343265969027764\\
		1198.60498539172	-0.0346063993836352\\
		1202.08695276034	-0.0348877466950148\\
		1205.57903530192	-0.0351706315538877\\
		1209.08126240123	-0.0354550464329033\\
		1212.59366352837	-0.0357409835634829\\
		1216.11626823906	-0.0360284349391\\
		1219.64910617487	-0.0363173923188225\\
		1223.1922070635	-0.036607847231025\\
		1226.745600719	-0.0368997909773528\\
		1230.30931704202	-0.037193214636864\\
		1233.88338602009	-0.0374881090704012\\
		1237.46783772783	-0.0377844649251835\\
		1241.06270232725	-0.0380822726395985\\
		1244.66801006798	-0.0383815224481868\\
		1248.28379128751	-0.0386822043868751\\
		1251.91007641147	-0.038984308298368\\
		1255.54689595388	-0.0392878238377624\\
		1259.1942805174	-0.0395927404783729\\
		1262.85226079359	-0.0398990475177107\\
		1266.52086756317	-0.0402067340837245\\
		1270.20013169629	-0.0405157891411373\\
		1273.89008415275	-0.0408262014980731\\
		1277.59075598232	-0.0411379598127646\\
		1281.30217832495	-0.0414510526005173\\
		1285.02438241106	-0.0417654682407907\\
		1288.7573995618	-0.0420811949844783\\
		1292.5012611893	-0.0423982209613358\\
		1296.25599879694	-0.0427165341875747\\
		1300.02164397962	-0.0430361225735854\\
		1303.79822842404	-0.0433569739318437\\
		1307.58578390892	-0.0436790759849099\\
		1311.38434230532	-0.0440024163736255\\
		1315.19393557689	-0.0443269826653346\\
		1319.01459578012	-0.0446527623623574\\
		1322.84635506463	-0.0449797429104662\\
		1326.68924567343	-0.0453079117075083\\
		1330.54329994321	-0.0456372561121578\\
		1334.40855030458	-0.0459677634527012\\
		1338.28502928238	-0.0462994210359628\\
		1342.17276949593	-0.0466322161562661\\
		1346.0718036593	-0.0469661361044999\\
		1349.9821645816	-0.0473011681772096\\
		1353.90388516726	-0.0476372996857802\\
		1357.83699841628	-0.0479745179656494\\
		1361.78153742455	-0.0483128103855269\\
		1365.73753538408	-0.048652164356734\\
		1369.70502558332	-0.0489925673424565\\
		1373.68404140741	-0.0493340068670899\\
		1377.67461633848	-0.0496764705255659\\
		1381.67678395594	-0.0500199459926673\\
		1385.69057793673	-0.0503644210323599\\
		1389.71603205562	-0.0507098835070726\\
		1393.75318018552	-0.0510563213869972\\
		1397.80205629771	-0.0514037227593045\\
		1401.86269446218	-0.0517520758373605\\
		1405.93512884789	-0.0521013689698763\\
		1410.01939372306	-0.0524515906500085\\
		1414.11552345545	-0.0528027295243753\\
		1418.22355251267	-0.0531547744020403\\
		1422.34351546247	-0.0535077142633759\\
		1426.47544697298	-0.0538615382688789\\
		1430.61938181308	-0.0542162357678665\\
		1434.77535485265	-0.0545717963070831\\
		1438.94340106285	-0.0549282096391969\\
		1443.12355551644	-0.0552854657312019\\
		1447.31585338808	-0.0556435547726655\\
		1451.52032995458	-0.0560024671838945\\
		1455.73702059527	-0.0563621936239328\\
		1459.96596079222	-0.0567227249984463\\
		1464.20718613061	-0.0570840524674529\\
		1468.46073229898	-0.0574461674529291\\
		1472.72663508953	-0.0578090616462122\\
		1477.00493039847	-0.0581727270153194\\
		1481.29565422626	-0.0585371558120354\\
		1485.59884267796	-0.0589023405788874\\
		1489.9145319635	-0.0592682741559138\\
		1494.24275839802	-0.0596349496872909\\
		1498.58355840214	-0.0600023606277582\\
		1502.9369685023	-0.0603705007488721\\
		1507.30302533102	-0.0607393641450958\\
		1511.68176562726	-0.0611089452396621\\
		1516.07322623672	-0.0614792387903012\\
		1520.4774441121	-0.0618502398947377\\
		1524.89445631348	-0.0622219439960273\\
		1529.32430000859	-0.0625943468876576\\
		1533.76701247313	-0.0629674447185097\\
		1538.22263109108	-0.0633412339975949\\
		1542.69119335505	-0.0637157115985912\\
		1547.17273686653	-0.0640908747642129\\
		1551.66729933626	-0.06446672111033\\
		1556.17491858454	-0.0648432486299732\\
		1560.69563254152	-0.0652204556970641\\
		1565.22947924755	-0.0655983410700033\\
		1569.77649685348	-0.0659769038950312\\
		1574.33672362099	-0.066356143709433\\
		1578.91019792293	-0.0667360604445142\\
		1583.49695824359	-0.0671166544284228\\
		1588.09704317908	-0.0674979263887537\\
		1592.71049143762	-0.0678798774549786\\
		1597.3373418399	-0.0682625091607147\\
		1601.97763331937	-0.0686458234457733\\
		1606.63140492256	-0.0690298226580669\\
		1611.29869580948	-0.0694145095553177\\
		1615.97954525385	-0.0697998873066104\\
		1620.67399264353	-0.0701859594937584\\
		1625.38207748075	-0.0705727301125478\\
		1630.10383938254	-0.07096020357375\\
		1634.83931808099	-0.071348384704052\\
		1639.58855342363	-0.0717372787467817\\
		1644.35158537374	-0.0721268913625016\\
		1649.12845401068	-0.0725172286294708\\
		1653.91919953026	-0.0729082970439443\\
		1658.72386224506	-0.0733001035203478\\
		1663.54248258477	-0.0736926553913215\\
		1668.3751010965	-0.074085960407642\\
		1673.22175844519	-0.0744800267380106\\
		1678.08249541389	-0.0748748629687246\\
		1682.95735290413	-0.0752704781032522\\
		1687.84637193625	-0.0756668815616952\\
		1692.74959364978	-0.0760640831801333\\
		1697.66705930373	-0.0764620932098928\\
		1702.598810277	-0.0768609223167212\\
		1707.54488806867	-0.0772605815798533\\
		1712.50533429837	-0.0776610824910259\\
		1717.48019070668	-0.0780624369534128\\
		1722.46949915539	-0.0784646572804465\\
		1727.47330162792	-0.0788677561946551\\
		1732.49164022965	-0.0792717468263552\\
		1737.52455718828	-0.0796766427123477\\
		1742.57209485418	-0.0800824577945359\\
		1747.63429570074	-0.0804892064185186\\
		1752.71120232474	-0.0808969033321207\\
		1757.80285744672	-0.0813055636839114\\
		1762.9093039113	-0.0817152030216861\\
		1768.03058468759	-0.0821258372909279\\
		1773.16674286949	-0.0825374828332296\\
		1778.31782167613	-0.0829501563847489\\
		1783.48386445216	-0.0833638750745987\\
		1788.66491466817	-0.0837786564232829\\
		1793.86101592101	-0.084194518341103\\
		1799.07221193421	-0.0846114791265815\\
		1804.29854655827	-0.0850295574648841\\
		1809.54006377114	-0.0854487724262948\\
		1814.79680767846	-0.085869143464647\\
		1820.06882251405	-0.0862906904158567\\
		1825.35615264021	-0.0867134334964054\\
		1830.65884254811	-0.0871373933019166\\
		1835.97693685817	-0.0875625908057298\\
		1841.31048032043	-0.0879890473575516\\
		1846.65951781493	-0.088416784682111\\
		1852.0240943521	-0.0888458248778992\\
		1857.40425507312	-0.0892761904159255\\
		1862.8000452503	-0.0897079041385736\\
		1868.21151028746	-0.0901409892584804\\
		1873.63869572033	-0.090575469357486\\
		1879.08164721693	-0.0910113683856551\\
		1884.54041057793	-0.0914487106603706\\
		1890.01503173706	-0.0918875208654894\\
		1895.50555676149	-0.0923278240505685\\
		1901.01203185221	-0.0927696456301948\\
		1906.53450334442	-0.0932130113833484\\
		1912.07301770794	-0.0936579474528938\\
		1917.62762154758	-0.0941044803451297\\
		1923.19836160353	-0.0945526369294279\\
		1928.78528475177	-0.0950024444379598\\
		1934.38843800444	-0.0954539304655189\\
		1940.00786851027	-0.0959071229694296\\
		1945.64362355496	-0.0963620502695358\\
		1951.29575056155	-0.0968187410483129\\
		1956.96429709087	-0.0972772243510339\\
		1962.64931084191	-0.0977375295860605\\
		1968.35083965221	-0.0981996865252169\\
		1974.0689314983	-0.0986637253042667\\
		1979.80363449607	-0.0991296764234585\\
		1985.5549969012	-0.099597570748207\\
		1991.32306710953	-0.100067439509834\\
		1997.10789365752	-0.100539314306416\\
		2002.9095252226	-0.101013227103726\\
		2008.72801062364	-0.101489210236253\\
		2014.5633988213	-0.10196729640833\\
		2020.41573891849	-0.102447518695323\\
		2026.28508016076	-0.102929910544929\\
		2032.17147193671	-0.103414505778534\\
		2038.07496377843	-0.103901338592669\\
		2043.99560536191	-0.10439044356051\\
		2049.93344650741	-0.104881855633478\\
		2055.88853717995	-0.105375610142889\\
		2061.86092748969	-0.105871742801666\\
		2067.85066769238	-0.106370289706086\\
		2073.85780818972	-0.106871287337614\\
		2079.88239952988	-0.107374772564748\\
		2085.92449240784	-0.107880782644885\\
		2091.98413766585	-0.108389355226247\\
		2098.06138629387	-0.108900528349801\\
		2104.15628942998	-0.109414340451169\\
		2110.26889836082	-0.109930830362551\\
		2116.39926452202	-0.11045003731464\\
		2122.54743949863	-0.110972000938471\\
		2128.71347502555	-0.111496761267245\\
		2134.89742298798	-0.112024358738101\\
		2141.09933542183	-0.112554834193787\\
		2147.3192645142	-0.113088228884256\\
		2153.55726260378	-0.113624584468135\\
		2159.81338218131	-0.114163943014068\\
		2166.08767589	-0.114706347001894\\
		2172.38019652601	-0.115251839323635\\
		2178.69099703887	-0.115800463284306\\
		2185.02013053192	-0.116352262602455\\
		2191.36765026278	-0.116907281410448\\
		2197.73360964376	-0.117465564254464\\
		2204.11806224237	-0.118027156094143\\
		2210.5210617817	-0.118592102301855\\
		2216.94266214092	-0.119160448661585\\
		2223.38291735573	-0.11973224136732\\
		2229.84188161878	-0.120307527020957\\
		2236.31960928018	-0.120886352629636\\
		2242.81615484791	-0.121468765602483\\
		2249.3315729883	-0.122054813746665\\
		2255.86591852648	-0.122644545262692\\
		2262.41924644686	-0.123238008738966\\
		2268.99161189358	-0.123835253145375\\
		2275.58307017096	-0.124436327826014\\
		2282.193676744	-0.125041282490793\\
		2288.8234872388	-0.125650167205923\\
		2295.47255744309	-0.126263032383198\\
		2302.14094330664	-0.126879928767875\\
		2308.82870094176	-0.127500907425151\\
		2315.53588662376	-0.128126019725012\\
		2322.26255679145	-0.128755317325378\\
		2329.00876804758	-0.129388852153385\\
		2335.77457715933	-0.130026676384662\\
		2342.56004105881	-0.130668842420374\\
		2349.36521684349	-0.131315402861962\\
		2356.19016177673	-0.131966410483264\\
		2363.03493328823	-0.132621918199914\\
		2369.89958897454	-0.133281979035701\\
		2376.7841865995	-0.133946646085726\\
		2383.68878409479	-0.134615972476025\\
		2390.61343956036	-0.135290011319464\\
		2397.55821126494	-0.13596881566747\\
		2404.52315764654	-0.136652438457429\\
		2411.50833731294	-0.137340932455266\\
		2418.51380904216	-0.13803435019291\\
		2425.53963178298	-0.138732743900186\\
		2432.58586465543	-0.139436165430741\\
		2439.65256695128	-0.140144666181462\\
		2446.73979813453	-0.140858297004954\\
		2453.84761784197	-0.141577108114443\\
		2460.97608588357	-0.142301148980618\\
		2468.12526224311	-0.143030468219607\\
		2475.29520707858	-0.143765113471598\\
		2482.48598072276	-0.144505131269173\\
		2489.69764368367	-0.145250566894702\\
		2496.93025664514	-0.146001464225804\\
		2504.18388046725	-0.146757865568063\\
		2511.45857618691	-0.147519811473903\\
		2518.75440501834	-0.148287340546576\\
		2526.07142835356	-0.149060489228116\\
		2533.40970776297	-0.149839291569956\\
		2540.76930499581	-0.150623778984902\\
		2548.15028198072	-0.151413979978972\\
		2555.55270082622	-0.152209919861571\\
		2562.97662382129	-0.153011620432245\\
		2570.42211343582	-0.153819099642273\\
		2577.88923232121	-0.154632371229108\\
		2585.37804331086	-0.155451444321543\\
		2592.88860942067	-0.156276323013374\\
		2600.42099384964	-0.157107005903108\\
		2607.97525998035	-0.157943485597124\\
		2615.5514713795	-0.158785748173454\\
		2623.14969179846	-0.159633772603216\\
		2630.7699851738	-0.160487530126419\\
		2638.41241562783	-0.161346983578765\\
		2646.07704746912	-0.162212086665634\\
		2653.76394519307	-0.163082783179409\\
		2661.47317348244	-0.163959006155846\\
		2669.2047972079	-0.164840676964962\\
		2676.95888142856	-0.165727704331707\\
		2684.73549139252	-0.166619983281212\\
		2692.53469253745	-0.16751739400321\\
		2700.3565504911	-0.168419800629895\\
		2708.20113107189	-0.169327049921045\\
		2716.06850028941	-0.170238969850002\\
		2723.95872434503	-0.171155368083712\\
		2731.87186963244	-0.172076030349706\\
		2739.8080027382	-0.173000718682543\\
		2747.76719044229	-0.173929169541977\\
		2755.74949971872	-0.174861091794749\\
		2763.75499773603	-0.175796164551757\\
		2771.78375185791	-0.176734034852027\\
		2779.83582964371	-0.177674315184876\\
		2787.91129884907	-0.178616580841536\\
		2796.01022742645	-0.179560367087554\\
		2804.13268352572	-0.180505166147469\\
		2812.27873549471	-0.181450423993557\\
		2820.44845187983	-0.182395536930985\\
		2828.64190142659	-0.183339847972394\\
		2836.85915308022	-0.184282642996017\\
		2845.10027598624	-0.185223146682662\\
		2853.36533949103	-0.186160518228772\\
		2861.65441314242	-0.187093846834751\\
		2869.9675666903	-0.188022146970653\\
		2878.30487008715	-0.188944353424466\\
		2886.6663934887	-0.189859316142404\\
		2895.05220725446	-0.190765794875376\\
		2903.46238194833	-0.191662453651637\\
		2911.89698833922	-0.192547855102453\\
		2920.35609740162	-0.193420454675637\\
		2928.83978031619	-0.194278594781233\\
		2937.34810847038	-0.195120498924384\\
		2945.88115345902	-0.195944265892977\\
		2954.43898708491	-0.196747864081799\\
		2963.02168135948	-0.197529126050978\\
		2971.62930850331	-0.198285743434686\\
		2980.2619409468	-0.199015262335882\\
		2988.91965133077	-0.199715079365208\\
		2997.60251250704	-0.200382438505977\\
		3006.31059753909	-0.201014429013135\\
		3015.04397970262	-0.201607984581318\\
		3023.80273248624	-0.202159884045516\\
		3032.58692959201	-0.202666753906716\\
		3041.39664493612	-0.203125073003127\\
		3050.23195264946	-0.203531179674576\\
		3059.09292707829	-0.2038812817915\\
		3067.97964278485	-0.204171470039213\\
		3076.89217454798	-0.204397734860481\\
		3085.83059736374	-0.204555987462892\\
		3094.79498644609	-0.204642085288545\\
		3103.78541722744	-0.204651862319906\\
		3112.80196535939	-0.204581164553421\\
		3121.84470671324	-0.204425890908367\\
		3130.91371738075	-0.204182039749553\\
		3140.00907367472	-0.203845761084976\\
		3149.13085212962	-0.203413414352363\\
		3158.27912950228	-0.202881631529011\\
		3167.45398277248	-0.202247385088978\\
		3176.65548914365	-0.201508060091416\\
		3185.88372604349	-0.200661529419021\\
		3195.13877112463	-0.199706230902943\\
		3204.42070226528	-0.198641244780349\\
		3213.7295975699	-0.197466369646855\\
		3223.06553536981	-0.196182194804471\\
		3232.42859422393	-0.194790166685348\\
		3241.81885291936	-0.19329264687353\\
		3251.23639047209	-0.191692959171516\\
		3260.68128612767	-0.189995423186001\\
		3270.15361936182	-0.188205372053761\\
		3279.65346988117	-0.186329152206105\\
		3289.18091762389	-0.184374103482121\\
		3298.73604276038	-0.182348518442474\\
		3308.31892569391	-0.180261580391854\\
		3317.92964706136	-0.178123280363264\\
		3327.56828773383	-0.175944314116868\\
		3337.23492881737	-0.173735961016827\\
		3346.92965165364	-0.171509947423605\\
		3356.65253782058	-0.169278297928344\\
		3366.40366913316	-0.167053178313582\\
		3376.18312764399	-0.164846734513051\\
		3385.99099564403	-0.162670932034287\\
		3395.82735566334	-0.160537400288306\\
		3405.6922904717	-0.158457286041171\\
		3415.58588307935	-0.156441119779856\\
		3425.50821673767	-0.154498698198632\\
		3435.45937493988	-0.152638985302519\\
		3445.43944142178	-0.15087003383783\\
		3455.44850016238	-0.149198927945588\\
		3465.48663538468	-0.147631747138709\\
		3475.55393155635	-0.146173550970297\\
		3485.65047339042	-0.144828383121684\\
		3495.77634584604	-0.143599293118731\\
		3505.93163412913	-0.142488373496688\\
		3516.11642369317	-0.141496809981018\\
		3526.33080023988	-0.140624942128083\\
		3536.57484971991	-0.139872331863751\\
		3546.84865833365	-0.139237837451608\\
		3557.15231253186	-0.138719690595989\\
		3567.48589901646	-0.138315574616762\\
		3577.84950474125	-0.138022701902662\\
		3588.24321691261	-0.13783788913882\\
		3598.66712299027	-0.137757629096285\\
		3609.12131068803	-0.137778158053761\\
		3619.6058679745	-0.13789551818447\\
		3630.12088307383	-0.138105614477716\\
		3640.66644446648	-0.138404265970847\\
		3651.24264088994	-0.138787251241599\\
		3661.84956133948	-0.13925034825327\\
		3672.4872950689	-0.139789368757094\\
		3683.1559315913	-0.140400187540616\\
		3693.8555606798	-0.141078766870272\\
		3704.58627236831	-0.141821176514694\\
		3715.34815695232	-0.142623609755474\\
		3726.14130498959	-0.143482395797897\\
		3736.96580730098	-0.144394008988375\\
		3747.82175497118	-0.145355075230733\\
		3758.70923934946	-0.146362375972697\\
		3769.6283520505	-0.147412850108665\\
		3780.5791849551	-0.148503594117117\\
		3791.56183021097	-0.149631860721831\\
		3802.57638023352	-0.150795056336955\\
		3813.62292770663	-0.151990737527166\\
		3824.70156558342	-0.153216606686894\\
		3835.81238708705	-0.154470507116505\\
		3846.95548571148	-0.155750417649639\\
		3858.1309552223	-0.157054446963791\\
		3869.33888965746	-0.158380827686364\\
		3880.57938332809	-0.159727910390675\\
		3891.85253081934	-0.161094157560472\\
		3903.15842699108	-0.162478137587601\\
		3914.49716697878	-0.163878518855174\\
		3925.86884619426	-0.165294063948069\\
		3937.27356032653	-0.166723624023403\\
		3948.71140534256	-0.16816613336572\\
		3960.18247748814	-0.169620604145174\\
		3971.68687328862	-0.171086121391132\\
		3983.22468954976	-0.17256183818923\\
		3994.79602335857	-0.174046971105709\\
		4006.40097208407	-0.175540795840031\\
		4018.03963337816	-0.177042643103829\\
		4029.7121051764	-0.178551894722504\\
		4041.41848569887	-0.180067979953968\\
		4053.15887345099	-0.181590372017786\\
		4064.9333672243	-0.183118584827199\\
		4076.74206609739	-0.184652169915571\\
		4088.58506943661	-0.186190713548681\\
		4100.46247689702	-0.187733834013668\\
		4112.37438842317	-0.189281179075591\\
		4124.32090424992	-0.190832423592398\\
		4136.30212490336	-0.192387267279256\\
		4148.31815120158	-0.193945432613342\\
		4160.36908425555	-0.195506662870383\\
		4172.45502546997	-0.197070720284596\\
		4184.57607654415	-0.198637384323855\\
		4196.73233947279	-0.20020645007229\\
		4208.92391654693	-0.201777726712891\\
		4221.15091035474	-0.203351036102915\\
		4233.41342378242	-0.204926211435361\\
		4245.71156001506	-0.206503095980006\\
		4258.04542253748	-0.208081541897902\\
		4270.41511513517	-0.209661409123448\\
		4282.82074189508	-0.211242564308598\\
		4295.26240720654	-0.212824879823956\\
		4307.74021576216	-0.214408232811743\\
		4320.25427255865	-0.215992504286076\\
		4332.80468289776	-0.217577578276028\\
		4345.39155238712	-0.219163341007278\\
		4358.01498694118	-0.220749680118412\\
		4370.67509278205	-0.222336483908027\\
		4383.37197644044	-0.22392364060908\\
		4396.1057447565	-0.225511037687015\\
		4408.87650488079	-0.227098561158452\\
		4421.68436427513	-0.228686094927208\\
		4434.52943071349	-0.230273520134758\\
		4447.41181228298	-0.231860714522178\\
		4460.33161738465	-0.23344755180081\\
		4473.28895473449	-0.235033901028953\\
		4486.28393336432	-0.236619625991991\\
		4499.31666262266	-0.238204584583404\\
		4512.38725217573	-0.239788628184173\\
		4525.49581200829	-0.241371601038206\\
		4538.64245242466	-0.24295333962136\\
		4551.82728404956	-0.244533672001752\\
		4565.05041782907	-0.246112417189018\\
		4578.31196503159	-0.247689384470302\\
		4591.61203724876	-0.249264372730642\\
		4604.95074639639	-0.250837169755597\\
		4618.32820471539	-0.252407551513829\\
		4631.74452477276	-0.25397528141752\\
		4645.19981946247	-0.255540109558391\\
		4658.69420200651	-0.257101771917259\\
		4672.22778595571	-0.258659989544997\\
		4685.80068519082	-0.260214467712898\\
		4699.41301392341	-0.261764895030454\\
		4713.06488669679	-0.26331094252875\\
		4726.7564183871	-0.264852262707702\\
		4740.4877242041	-0.266388488545608\\
		4754.25891969233	-0.267919232469688\\
		4768.07012073193	-0.269444085286559\\
		4781.92144353969	-0.270962615071914\\
		4795.81300467001	-0.27247436601923\\
		4809.74492101589	-0.273978857247728\\
		4823.7173098099	-0.275475581570637\\
		4837.73028862517	-0.276964004225625\\
		4851.7839753764	-0.278443561570304\\
		4865.87848832079	-0.279913659747023\\
		4880.01394605913	-0.28137367332285\\
		4894.19046753673	-0.282822943912448\\
		4908.40817204441	-0.284260778794096\\
		4922.66717921959	-0.285686449531937\\
		4936.96760904717	-0.287099190621127\\
		4951.30958186066	-0.288498198176845\\
		4965.69321834313	-0.289882628693432\\
		4980.11863952821	-0.291251597906225\\
		4994.58596680117	-0.292604179796469\\
		5009.09532189988	-0.293939405789001\\
		5023.64682691588	-0.295256264203766\\
		5038.24060429537	-0.296553700036077\\
		5052.87677684028	-0.297830615157084\\
		5067.55546770927	-0.299085869046265\\
		5082.27680041875	-0.300318280192104\\
		5097.040898844	-0.301526628326886\\
		5111.84788722013	-0.302709657697277\\
		5126.69789014316	-0.303866081615902\\
		5141.59103257104	-0.304994588591657\\
		5156.52743982478	-0.306093850399947\\
		5171.50723758939	-0.307162532530943\\
		5186.53055191505	-0.308199307546573\\
		5201.59750921807	-0.309202871988852\\
		5216.70823628203	-0.310171967616632\\
		5231.86286025882	-0.311105407909745\\
		5247.06150866969	-0.312002110973195\\
		5262.30430940635	-0.312861140205578\\
		5277.59139073204	-0.313681754371049\\
		5292.92288128262	-0.314463469039513\\
		5308.29891006761	-0.315206131741475\\
		5323.71960647132	-0.315910013627812\\
		5339.18510025393	-0.31657592093405\\
		5354.69552155257	-0.317205330123536\\
		5370.25100088241	-0.317800551217162\\
		5385.85166913779	-0.318364924491684\\
		5401.49765759328	-0.318903056409344\\
		5417.18909790481	-0.319421101268319\\
		5432.92612211079	-0.319927095538235\\
		5448.70886263318	-0.320431352013879\\
		5464.53745227863	-0.320946920554227\\
		5480.41202423962	-0.321490120938839\\
		5496.33271209552	-0.322081150800002\\
		5512.2996498138	-0.322744767039933\\
		5528.31297175106	-0.323511031787016\\
		5544.3728126542	-0.32441610276063\\
		5560.47930766164	-0.325503031735452\\
		5576.63259230428	-0.326822512466567\\
		5592.83280250682	-0.328433490118453\\
		5609.08007458877	-0.330403507965487\\
		5625.37454526567	-0.332808625663558\\
		5641.71635165024	-0.335732701420202\\
		5658.10563125347	-0.33926579691572\\
		5674.54252198587	-0.343501453328465\\
		5691.02716215855	-0.348532619330375\\
		5707.55969048444	-0.35444611070889\\
		5724.14024607939	-0.361315666556184\\
		5740.76896846344	-0.369193944864781\\
		5757.4459975619	-0.378104148486208\\
		5774.17147370658	-0.388032327420431\\
		5790.94553763696	-0.398921660184575\\
		5807.76833050134	-0.410670049672456\\
		5824.63999385812	-0.423132077002872\\
		5841.56066967684	-0.436125723975594\\
		5858.53050033957	-0.449443409561734\\
		5875.54962864192	-0.462866011627306\\
		5892.61819779434	-0.476177926050931\\
		5909.73635142334	-0.489181047727945\\
		5926.90423357264	-0.501705883189524\\
		5944.12198870441	-0.51361869534962\\
		5961.3897617005	-0.524824405367642\\
		5978.70769786364	-0.535265700700819\\
		5996.07594291864	-0.544919269475917\\
		6013.4946430137	-0.553790258542627\\
		6030.96394472151	-0.561905986059099\\
		6048.48399504063	-0.569309723809049\\
		6066.0549413966	-0.57605509496579\\
		6083.67693164325	-0.582201379678674\\
		6101.35011406393	-0.58780982130392\\
		6119.07463737276	-0.592940891043844\\
		6136.85065071587	-0.597652391994619\\
		6154.67830367267	-0.601998251368154\\
		6172.55774625708	-0.606027847053254\\
		6190.48912891884	-0.609785729071307\\
		6208.47260254473	-0.613311618618889\\
		6226.50831845987	-0.616640591299191\\
		6244.59642842897	-0.619803373435698\\
		6262.73708465763	-0.622826699450011\\
		6280.9304397936	-0.625733693712475\\
		6299.1766469281	-0.628544252210024\\
		6317.47585959704	-0.631275408284468\\
		6335.82823178239	-0.633941673134494\\
		6354.23391791342	-0.63655534628607\\
		6372.69307286802	-0.639126794291312\\
		6391.20585197403	-0.641664697901954\\
		6409.77241101048	-0.644176269185167\\
		6428.39290620898	-0.646667440737102\\
		6447.06749425496	-0.649143029474709\\
		6465.79633228904	-0.651606877572781\\
		6484.57957790835	-0.654061973049037\\
		6503.41738916781	-0.656510552345633\\
		6522.30992458151	-0.658954187053471\\
		6541.25734312404	-0.661393856702026\\
		6560.25980423179	-0.663830009310837\\
		6579.31746780432	-0.666262611179511\\
		6598.43049420572	-0.668691187186865\\
		6617.59904426592	-0.671114852679966\\
		6636.82327928208	-0.673532337861016\\
		6656.1033610199	-0.675942005423637\\
		6675.43945171504	-0.678341862049374\\
		6694.83171407447	-0.680729564248121\\
		6714.28031127778	-0.683102418911115\\
		6733.78540697864	-0.685457378840407\\
		6753.34716530612	-0.687791033422133\\
		6772.96575086609	-0.690099594521134\\
		6792.6413287426	-0.692378877589779\\
		6812.3740644993	-0.694624277902977\\
		6832.16412418073	-0.696830741752896\\
		6852.01167431389	-0.698992732360366\\
		6871.91688190947	-0.701104190184065\\
		6891.87991446336	-0.70315848723404\\
		6911.90093995803	-0.705148374922091\\
		6931.98012686392	-0.70706592491043\\
		6952.11764414092	-0.708902462352494\\
		6972.31366123971	-0.710648490860563\\
		6992.56834810323	-0.712293608488534\\
		7012.88187516815	-0.713826413993569\\
		7033.2544133662	-0.715234402649363\\
		7053.68613412573	-0.716503850944492\\
		7074.17720937305	-0.717619689636927\\
		7094.72781153392	-0.718565364887137\\
		7115.33811353503	-0.719322687608423\\
		7136.0082888054	-0.719871671827724\\
		7156.73851127786	-0.720190363844471\\
		7177.52895539054	-0.720254665453009\\
		7198.37979608831	-0.720038156653262\\
		7219.29120882424	-0.719511926390954\\
		7240.26336956111	-0.718644424318434\\
		7261.29645477286	-0.717401352866088\\
		7282.39064144612	-0.715745627750943\\
		7303.54610708163	-0.713637447338819\\
		7324.76302969581	-0.711034528197093\\
		7346.04158782219	-0.7078925871949\\
		7367.38196051295	-0.704166181352319\\
		7388.78432734045	-0.699810057135772\\
		7410.24886839867	-0.69478121257617\\
		7431.77576430477	-0.689041938824149\\
		7453.36519620064	-0.682564180135825\\
		7475.01734575436	-0.675335624663416\\
		7496.73239516175	-0.66736799415049\\
		7518.51052714796	-0.658708002345637\\
		7540.35192496891	-0.649451336302345\\
		7562.25677241288	-0.639759682465853\\
		7584.22525380213	-0.629880134294787\\
		7606.25755399426	-0.62016512963298\\
		7628.35385838401	-0.611089282835327\\
		7650.51435290461	-0.603257220608004\\
		7672.73922402945	-0.597394372150861\\
		7695.02865877364	-0.594311843064043\\
		7717.38284469556	-0.594838860086894\\
		7739.80196989847	-0.599723490471174\\
		7762.28622303206	-0.60951430154218\\
		7784.83579329402	-0.624448675942314\\
		7807.45087043172	-0.644380536242626\\
		7830.13164474371	-0.668774398372694\\
		7852.87830708137	-0.69677321916247\\
		7875.69104885052	-0.727322634951291\\
		7898.57006201299	-0.759316624896719\\
		7921.51553908828	-0.791727662045967\\
		7944.52767315516	-0.823696528045085\\
		7967.6066578533	-0.854574523371628\\
		7990.7526873849	-0.883925044736476\\
		8013.96595651631	-0.911498365265749\\
		8037.24666057965	-0.93719368455906\\
		8060.59499547458	-0.961019079745638\\
		8084.01115766972	-0.98305567559247\\
		8107.49534420455	-1.00342876954308\\
		8131.04775269089	-1.02228630263685\\
		8154.66858131464	-1.03978383482556\\
		8178.35802883743	-1.05607472130537\\
		8202.11629459831	-1.07130416532187\\
		8225.9435785154	-1.08560600550217\\
		8249.84008108758	-1.09910134020524\\
		8273.80600339621	-1.1118983257125\\
		8297.84154710675	-1.12409268039957\\
		8321.94691447056	-1.1357685773784\\
		8346.12230832648	-1.14699971789027\\
		8370.36793210265	-1.15785045485769\\
		8394.68398981816	-1.16837688850764\\
		8419.07068608474	-1.1786278907236\\
		8443.52822610859	-1.18864603712686\\
		8468.05681569197	-1.19846843978616\\
		8492.65666123506	-1.20812748173612\\
		8517.32796973759	-1.21765145910504\\
		8542.07094880062	-1.22706513894589\\
		8566.88580662836	-1.23639024171798\\
		8591.77275202978	-1.245645857365\\
		8616.73199442049	-1.25484880345469\\
		8641.76374382445	-1.26401393312214\\
		8666.86821087573	-1.2731543997417\\
		8692.0456068203	-1.28228188442576\\
		8717.29614351781	-1.29140679166383\\
		8742.62003344335	-1.30053841769525\\
		8768.01748968928	-1.30968509556483\\
		8793.48872596697	-1.31885432024386\\
		8819.03395660864	-1.32805285670556\\
		8844.65339656915	-1.33728683341886\\
		8870.34726142778	-1.34656182335853\\
		8896.11576739013	-1.35588291431898\\
		8921.95913128983	-1.36525477005277\\
		8947.8775705904	-1.37468168352935\\
		8973.87130338718	-1.38416762341871\\
		8999.94054840899	-1.39371627474116\\
		9026.08552502009	-1.40333107448798\\
		9052.30645322202	-1.41301524289982\\
		9078.60355365542	-1.42277181099146\\
		9104.97704760185	-1.432603644827\\
		9131.42715698578	-1.44251346697847\\
		9157.95410437629	-1.45250387553965\\
		9184.55811298909	-1.46257736101577\\
		9211.23940668829	-1.47273632136501\\
		9237.99820998835	-1.48298307543084\\
		9264.83474805596	-1.49331987497142\\
		9291.74924671189	-1.50374891546523\\
		9318.74193243297	-1.51427234584852\\
		9345.81303235391	-1.52489227731967\\
		9372.96277426923	-1.53561079132852\\
		9400.19138663528	-1.5464299468538\\
		9427.499098572	-1.55735178705852\\
		9454.88613986494	-1.56837834540278\\
		9482.35274096723	-1.57951165128328\\
		9509.89913300142	-1.59075373526092\\
		9537.52554776148	-1.60210663393064\\
		9565.23221771478	-1.61357239448136\\
		9593.01937600397	-1.62515307898867\\
		9620.88725644901	-1.63685076847828\\
		9648.8360935491	-1.64866756679408\\
		9676.86612248465	-1.66060560430134\\
		9704.97757911932	-1.67266704145229\\
		9733.1707000019	-1.6848540722392\\
		9761.44572236841	-1.69716892755719\\
		9789.802884144	-1.70961387849757\\
		9818.24242394501	-1.72219123959046\\
		9846.764581081	-1.73490337201429\\
		9875.36959555668	-1.74775268678826\\
		9904.05770807398	-1.76074164796302\\
		9932.82916003413	-1.77387277582382\\
		9961.68419353956	-1.78714865011954\\
		9990.62305139605	-1.80057191333091\\
		10019.6459771147	-1.81414527398983\\
		10048.7532149142	-1.82787151006236\\
		10077.9450097223	-1.8417534724068\\
		10107.2216071787	-1.85579408831875\\
		10136.5832536364	-1.86999636517439\\
		10166.0301961643	-1.88436339418372\\
		10195.5626825487	-1.89889835426506\\
		10225.180961296	-1.9136045160526\\
		10254.8852816345	-1.92848524604885\\
		10284.6758935164	-1.94354401093398\\
		10314.5530476201	-1.95878438204463\\
		10344.5169953522	-1.9742100400349\\
		10374.5679888495	-1.98982477973277\\
		10404.7062809815	-2.00563251520599\\
		10434.9321253522	-2.02163728505135\\
		10465.2457763023	-2.03784325792286\\
		10495.6474889113	-2.05425473831437\\
		10526.1375189998	-2.07087617261298\\
		10556.7161231316	-2.08771215544112\\
		10587.3835586158	-2.10476743630524\\
		10618.1400835088	-2.12204692657083\\
		10648.9859566169	-2.13955570678412\\
		10679.9214374981	-2.15729903436225\\
		10710.9467864646	-2.17528235167511\\
		10742.0622645846	-2.19351129454305\\
		10773.2681336847	-2.21199170117681\\
		10804.5646563523	-2.23072962158723\\
		10835.9520959375	-2.24973132749403\\
		10867.4307165554	-2.26900332276535\\
		10899.0007830885	-2.28855235442137\\
		10930.6625611887	-2.30838542423768\\
		10962.4163172795	-2.32850980098667\\
		10994.2623185586	-2.34893303335741\\
		11026.2008329998	-2.36966296359785\\
		11058.2321293553	-2.39070774192567\\
		11090.3564771582	-2.41207584175741\\
		11122.5741467244	-2.43377607580966\\
		11154.8854091552	-2.45581761312893\\
		11187.2905363394	-2.47820999711133\\
		11219.7898009558	-2.50096316457813\\
		11252.3834764751	-2.52408746597676\\
		11285.0718371625	-2.54759368678323\\
		11317.85515808	-2.57149307018667\\
		11350.7337150887	-2.59579734114297\\
		11383.7077848511	-2.62051873189079\\
		11416.7776448331	-2.64567000903052\\
		11449.9435733071	-2.67126450227378\\
		11483.2058493535	-2.69731613497974\\
		11516.5647528637	-2.72383945660309\\
		11550.020564542	-2.75084967718773\\
		11583.5735659084	-2.77836270405149\\
		11617.2240393004	-2.80639518081697\\
		11650.9722678758	-2.83496452895724\\
		11684.8185356152	-2.8640889920369\\
		11718.763127324	-2.89378768284372\\
		11752.8063286348	-2.9240806336217\\
		11786.9484260103	-2.95498884963244\\
		11821.189706745	-2.98653436628997\\
		11855.5304589685	-3.01874031013375\\
		11889.9709716468	-3.05163096392548\\
		11924.5115345859	-3.08523183617825\\
		11959.1524384334	-3.11956973545166\\
		11993.8939746813	-3.15467284977237\\
		12028.7364356684	-3.19057083156998\\
		12063.6801145827	-3.22729488854831\\
		12098.7253054641	-3.26487788094636\\
		12133.8723032063	-3.30335442568072\\
		12169.1214035602	-3.34276100789963\\
		12204.4729031354	-3.3831361005226\\
		12239.9270994033	-3.42452029238549\\
		12275.4842906997	-3.46695642566022\\
		12311.1447762267	-3.51048974327281\\
		12346.9088560558	-3.55516804709952\\
		12382.7768311301	-3.60104186778456\\
		12418.7490032672	-3.64816464708688\\
		12454.8256751611	-3.69659293373509\\
		12491.0071503854	-3.74638659384499\\
		12527.2937333955	-3.79760903703299\\
		12563.6857295313	-3.85032745944268\\
		12600.1834450196	-3.90461310499143\\
		12636.787186977	-3.96054154623442\\
		12673.4972634121	-4.01819298634\\
		12710.3139832282	-4.07765258376775\\
		12747.2376562263	-4.13901080133932\\
		12784.268593107	-4.20236378149077\\
		12821.4071054737	-4.26781374959041\\
		12858.653505835	-4.3354694472944\\
		12896.0081076073	-4.40544659799394\\
		12933.4712251176	-4.4778684064679\\
		12971.0431736057	-4.55286609489933\\
		13008.7242692275	-4.63057947742235\\
		13046.5148290573	-4.71115757533098\\
		13084.4151710904	-4.7947592749933\\
		13122.4256142459	-4.88155403034181\\
		13160.5464783694	-4.97172261154125\\
		13198.7780842357	-5.06545790102911\\
		13237.1207535513	-5.16296573754215\\
		13275.5748089573	-5.26446580793379\\
		13314.1405740324	-5.37019258547983\\
		13352.8183732948	-5.48039631187773\\
		13391.6085322057	-5.59534401815366\\
		13430.5113771719	-5.71532057704991\\
		13469.5272355482	-5.84062977597893\\
		13508.6564356403	-5.97159539505292\\
		13547.8993067079	-6.10856226868469\\
		13587.2561789671	-6.25189730138331\\
		13626.7273835931	-6.40199039805636\\
		13666.3132527234	-6.55925525562329\\
		13706.0141194603	-6.72412994504345\\
		13745.8303178738	-6.89707718964243\\
		13785.7621830042	-7.07858421512941\\
		13825.8100508654	-7.26916200661918\\
		13865.9742584471	-7.46934375524826\\
		13906.2551437182	-7.67968220758167\\
		13946.6530456293	-7.90074553972358\\
		13987.1683041157	-8.13311125810382\\
		14027.8012601002	-8.37735747182327\\
		14068.552255496	-8.63405067673062\\
		14109.4216332096	-8.90372892691649\\
		14150.4097371434	-9.18687893208957\\
		14191.5169121992	-9.48390519814834\\
		14232.7435042805	-9.79508881925782\\
		14274.0898602958	-10.1205329471842\\
		14315.5563281614	-10.4600913604227\\
		14357.143256804	-10.8132760589406\\
		14398.8509961643	-11.1791396799996\\
		14440.6798971995	-11.5561292466566\\
		14482.6303118861	-11.9419101365306\\
		14524.7025932234	-12.3331644423687\\
		14566.897095236	-12.7253777493217\\
		14609.214172977	-13.1126444520911\\
		14651.6541825309	-13.4875445596522\\
		14694.2174810167	-13.8411713002695\\
		14736.9044265908	-14.1634083573677\\
		14779.7153784499	-14.4435483542678\\
		14822.6506968345	-14.6712854701908\\
		14865.7107430314	-14.8379929360787\\
		14908.8958793768	-14.9380391463195\\
		14952.2064692598	-14.969784674603\\
		14995.642877125	-14.9359299279637\\
		15039.2054684757	-14.8430737140873\\
		15082.894609877	-14.7006045630156\\
		15126.710668959	-14.5192290690658\\
		15170.6540144195	-14.3094544398142\\
		15214.7250160277	-14.0802122179242\\
		15258.9240446267	-13.8376340051442\\
		15303.2514721371	-13.5838622229437\\
		15347.7076715598	-13.3157705347992\\
		15392.2930169794	-13.02366786302\\
		15437.0078835672	-12.6906070470484\\
		15481.8526475843	-12.2938704084341\\
		15526.8276863849	-11.8109691827169\\
		15571.9333784194	-11.231120427823\\
		15617.1701032376	-10.5677704435103\\
		15662.5382414919	-9.86196633498323\\
		15708.0381749406	-9.16996779995028\\
		15753.6702864508	-8.54207105546594\\
		15799.434960002	-8.00737703040087\\
		15845.3325806892	-7.57191720731185\\
		15891.3635347259	-7.22607516359911\\
		15937.5282094479	-6.9536154377287\\
		15983.8269933157	-6.73790948749501\\
		16030.2602759189	-6.56483453587422\\
		16076.8284479785	-6.42348451733695\\
		16123.5319013504	-6.30586083325714\\
		16170.3710290293	-6.20625282021348\\
		16217.3462251512	-6.12062993033406\\
		16264.4578849972	-6.04615104556639\\
		16311.7064049967	-5.98080145893286\\
		16359.0921827307	-5.92313603605159\\
		16406.6156169351	-5.87210170908521\\
		16454.2771075044	-5.82691621546131\\
		16502.0770554945	-5.78698564062399\\
		16550.0158631267	-5.75184836408191\\
		16598.0939337903	-5.7211368610676\\
		16646.3116720468	-5.69455156101604\\
		16694.6694836331	-5.67184285792008\\
		16743.1677754642	-5.65279864911494\\
		16791.8069556377	-5.6372356387373\\
		16840.5874334367	-5.6249932170523\\
		16889.5096193329	-5.61592911145513\\
		16938.5739249909	-5.60991626284444\\
		16987.7807632708	-5.60684055460022\\
		17037.1305482323	-5.60659913867059\\
		17086.6236951379	-5.60909918288651\\
		17136.2606204564	-5.6142569179283\\
		17186.0417418664	-5.62199689957971\\
		17235.9674782601	-5.63225142751943\\
		17286.0382497463	-5.64496007960402\\
		17336.2544776544	-5.66006933288281\\
		17386.6165845377	-5.67753225114162\\
		17437.1249941771	-5.69730822475321\\
		17487.7801315845	-5.71936275280505\\
		17538.5824230064	-5.74366726042464\\
		17589.5322959278	-5.77019894630478\\
		17640.6301790753	-5.79894065690628\\
		17691.8765024211	-5.82988078486642\\
		17743.2716971866	-5.86301318989471\\
		17794.8161958454	-5.8983371409822\\
		17846.5104321281	-5.93585727915222\\
		17898.3548410248	-5.97558360027687\\
		17950.3498587895	-6.01753145771764\\
		18002.4959229435	-6.06172158472925\\
		18054.793472279	-6.10818013672143\\
		18107.2429468629	-6.15693875360913\\
		18159.8447880408	-6.20803464260888\\
		18212.59943844	-6.26151068196551\\
		18265.5073419738	-6.31741554622529\\
		18318.5689438452	-6.37580385381464\\
		18371.7846905503	-6.43673633784463\\
		18425.1550298826	-6.50028004124749\\
		18478.6804109361	-6.56650853756899\\
		18532.3612841095	-6.63550217900301\\
		18586.1981011102	-6.70734837356878\\
		18640.1913149575	-6.78214189371552\\
		18694.3413799868	-6.85998521911068\\
		18748.6487518534	-6.94098891694536\\
		18803.1138875363	-7.02527206380262\\
		18857.737245342	-7.11296271400959\\
		18912.5192849084	-7.20419842046632\\
		18967.4604672086	-7.29912681525182\\
		19022.5612545549	-7.3979062588882\\
		19077.8221106026	-7.50070656903424\\
		19133.2435003539	-7.60770984160533\\
		19188.825890162	-7.71911137988456\\
		19244.5697477347	-7.83512075006356\\
		19300.4755421384	-7.95596298474164\\
		19356.5437438024	-8.08187995900411\\
		19412.7748245225	-8.21313196645452\\
		19469.1692574651	-8.34999952438387\\
		19525.7275171709	-8.49278543721671\\
		19582.4500795596	-8.64181714410046\\
		19639.337421933	-8.79744936803737\\
		19696.3900229799	-8.96006706757966\\
		19753.6083627794	-9.13008866422086\\
		19810.9929228053	-9.30796947465562\\
		19868.5441859302	-9.49420521161768\\
		19926.2626364292	-9.68933532399435\\
		19984.1487599846	-9.89394582045709\\
		20042.2030436893	-10.108671056259\\
		20100.4259760513	-10.3341937583944\\
		20158.8180469978	-10.5712423232795\\
		20217.3797478792	-10.8205841539051\\
		20276.1115714733	-11.0830135288793\\
		20335.0140119893	-11.3593322408882\\
		20394.0875650723	-11.6503210386406\\
		20453.332727807	-11.9566997848531\\
		20512.7499987225	-12.2790742250863\\
		20572.3398777957	-12.6178673574201\\
		20632.1028664563	-12.9732336053806\\
		20692.0394675905	-13.3449543553374\\
		20752.1501855454	-13.7323140388227\\
		20812.4355261333	-14.1339571086725\\
		20872.8959966357	-14.5477285397137\\
		20933.5321058081	-14.9705047791132\\
		20994.3443638836	-15.3980295271299\\
		21055.3332825778	-15.8247803360859\\
		21116.4993750926	-16.2439076402847\\
		21177.843156121	-16.6473045451144\\
		21239.3651418511	-17.0258757947386\\
		21301.0658499704	-17.3700646180729\\
		21362.9457996704	-17.6706518046818\\
		21425.005511651	-17.9197571427227\\
		21487.2455081245	-18.1118689670955\\
		21549.6663128204	-18.2446528961159\\
		21612.2684509896	-18.3193033997601\\
		21675.0524494088	-18.340320808139\\
		21738.0188363851	-18.3147728540147\\
		21801.1681417601	-18.2512430228704\\
		21864.5008969151	-18.1587108981752\\
		21928.0176347744	-18.04555224569\\
		21991.7188898111	-17.9187405555841\\
		22055.6051980506	-17.7832351777617\\
		22119.6770970753	-17.641488205997\\
		22183.9351260298	-17.4930041967055\\
		22248.3798256245	-17.3339493909687\\
		22313.0117381407	-17.1569422802216\\
		22377.8314074351	-16.9513691786028\\
		22442.8393789442	-16.7047918859751\\
		22508.0361996891	-16.4060146946658\\
		22573.42241828	-16.0497511959674\\
		22638.9985849206	-15.6414164485985\\
		22704.7652514134	-15.199225505675\\
		22770.7229711634	-14.7512802976198\\
		22836.8722991836	-14.3282576787711\\
		22903.2137920992	-13.9553625207342\\
		22969.7480081524	-13.6474345344131\\
		23036.475507207	-13.4085431825658\\
		23103.3968507536	-13.2347214817667\\
		23170.5126019133	-13.1176074274287\\
		23237.8233254438	-13.0474403386725\\
		23305.3295877428	-13.0149049862453\\
		23373.0319568539	-13.0119783904799\\
		23440.9310024704	-13.032138684204\\
		23509.027295941	-13.0702502485484\\
		23577.3214102739	-13.1223268998066\\
		23645.813920142	-13.185279119804\\
		23714.5054018876	-13.2566907138227\\
		23783.3964335273	-13.3346381632882\\
		23852.487594757	-13.4175514196017\\
		23921.7794669562	-13.5041096705411\\
		23991.2726331939	-13.5931647247621\\
		24060.9676782325	-13.6836854902722\\
		24130.8651885331	-13.774718334859\\
		24200.9657522609	-13.8653593921302\\
		24271.2699592893	-13.9547359383231\\
		24341.7784012056	-14.0419947818626\\
		24412.4916713155	-14.1262962043814\\
		24483.4103646482	-14.2068124077574\\
		24554.5350779617	-14.2827296946868\\
		24625.8664097473	-14.3532537726768\\
		24697.4049602353	-14.4176176496759\\
		24769.1513313994	-14.4750916063644\\
		24841.1061269619	-14.5249947055558\\
		24913.2699523994	-14.5667072523281\\
		24985.6434149471	-14.5996835679654\\
		25058.2271236043	-14.6234644041541\\
		25131.0216891393	-14.6376883166768\\
		25204.0277240949	-14.6421013519504\\
		25277.2458427934	-14.6365644816481\\
		25350.6766613414	-14.6210583502672\\
		25424.3207976355	-14.5956850708906\\
		25498.1788713675	-14.5606670025916\\
		25572.251504029	-14.5163426520529\\
		25646.5393189173	-14.4631600441694\\
		25721.0429411404	-14.4016680861517\\
		25795.7629976221	-14.3325065968431\\
		25870.7001171076	-14.2563957851871\\
		25945.8549301685	-14.1741260457992\\
		26021.2280692082	-14.0865490118952\\
		26096.8201684674	-13.9945708931299\\
		26172.631864029	-13.8991492660611\\
		26248.6637938241	-13.8012947294496\\
		26324.9165976366	-13.702079255383\\
		26401.3909171093	-13.6026537568398\\
		26478.0873957489	-13.5042784872025\\
		26555.0066789314	-13.4083715717722\\
		26632.1494139076	-13.3165834833957\\
		26709.5162498089	-13.2309088731069\\
		26787.1078376522	-13.1538519932703\\
		26864.9248303453	-13.0886676064856\\
		26942.9678826933	-13.0397037240841\\
		27021.2376514032	-13.0128695386886\\
		27099.7347950898	-13.0162258587213\\
		27178.4599742811	-13.0606126345963\\
		27257.4138514242	-13.1600308182893\\
		27336.5970908902	-13.3311243912678\\
		27416.0103589806	-13.5906276147403\\
		27495.6543239323	-13.9495468168475\\
		27575.5296559237	-14.404293699612\\
		27655.6370270796	-14.9288291563751\\
		27735.9771114778	-15.4756324841067\\
		27816.5505851542	-15.9903052600567\\
		27897.3581261083	-16.4328676469008\\
		27978.4004143096	-16.7905416933451\\
		28059.6781317027	-17.0744418362306\\
		28141.1919622134	-17.3068139940946\\
		28222.942591754	-17.50928397897\\
		28304.9307082297	-17.6965794467069\\
		28387.1570015441	-17.8746783267157\\
		28469.6221636049	-18.0410536616494\\
		28552.3268883295	-18.1856068018538\\
		28635.2718716517	-18.2919932651159\\
		28718.4578115265	-18.3397013670999\\
		28801.8854079368	-18.3073409499268\\
		28885.5553628988	-18.177081404658\\
		28969.4683804682	-17.9392034422496\\
		29053.6251667458	-17.5949944772461\\
		29138.0264298838	-17.1566069249252\\
		29222.6728800915	-16.6440061174346\\
		29307.5652296414	-16.0805566274641\\
		29392.7041928752	-15.4890331857148\\
		29478.0904862097	-14.8890476439917\\
		29563.724828143	-14.2959524139637\\
		29649.6079392604	-13.720789596022\\
		29735.7405422405	-13.1707987955488\\
		29822.1233618612	-12.6501365988941\\
		29908.7571250062	-12.1606152794102\\
		29995.6425606704	-11.702371586035\\
		30082.7803999667	-11.2744302137609\\
		30170.1713761319	-10.875151578651\\
		30257.8162245328	-10.5025664853368\\
		30345.7156826724	-10.1546088706219\\
		30433.8704901962	-9.82926366717655\\
		30522.2813888985	-9.5246495674914\\
		30610.9491227282	-9.23905604007492\\
		30699.8744377959	-8.97095117769054\\
		30789.0580823792	-8.7189730692125\\
		30878.5008069296	-8.48191346209693\\
		30968.2033640788	-8.2586991788499\\
		31058.1665086448	-8.04837430781724\\
		31148.3909976384	-7.85008456652169\\
		31238.8775902694	-7.66306426509871\\
		31329.6270479532	-7.48662578289357\\
		31420.6401343172	-7.32015124527245\\
		31511.9176152071	-7.16308602685962\\
		31603.4602586934	-7.01493373047815\\
		31695.2688350778	-6.87525234924304\\
		31787.3441168998	-6.74365138591962\\
		31879.6868789431	-6.61978976600866\\
		31972.2978982422	-6.50337443420463\\
		32065.1779540888	-6.39415956715348\\
		32158.3278280386	-6.29194637001947\\
		32251.7483039178	-6.1965834521358\\
		32345.4401678293	-6.10796779991535\\
		32439.4042081599	-6.0260463850581\\
		32533.6412155867	-5.95081846452526\\
		32628.1519830835	-5.88233864733003\\
		32722.9373059279	-5.82072082370227\\
		32817.9979817077	-5.76614307716161\\
		32913.3348103278	-5.71885373382115\\
		33008.9485940169	-5.67917875408562\\
		33104.8401373338	-5.647530756255\\
		33201.010247175	-5.62442011309632\\
		33297.4597327809	-5.61046885136731\\
		33394.1894057426	-5.60642865896679\\
		33491.2000800092	-5.61320548403305\\
		33588.492571894	-5.63189569495474\\
		33686.0677000819	-5.66384412978964\\
		33783.9262856361	-5.71074620643342\\
		33882.0691520049	-5.77484310108346\\
		33980.4971250287	-5.85932138506431\\
		34079.2110329472	-5.96917682479614\\
		34178.2117064059	-6.1131584471228\\
		34277.4999784636	-6.30824408264314\\
		34377.0766845989	-6.58979804771756\\
		34476.9426627176	-7.0320847209144\\
		34577.0987531596	-7.7725352641782\\
		34677.5457987061	-8.96260001778872\\
		34778.2846445863	-10.4980045068373\\
		34879.3161384853	-11.8825286449467\\
		34980.6411305502	-12.8282089476275\\
		35082.2604733981	-13.4983069235525\\
		35184.1750221229	-14.0743106915271\\
		35286.3856343028	-14.5768170108333\\
		35388.8931700067	-14.9092540542284\\
		35491.6984918025	-14.9371282459843\\
		35594.8024647638	-14.5857163650142\\
		35698.2059564772	-13.901031314709\\
		35801.9098370495	-13.011819048463\\
		35905.9149791155	-12.0481703002572\\
		36010.2222578447	-11.0986281883027\\
		36114.8325509493	-10.209971623197\\
		36219.7467386908	-9.40120551690788\\
		36324.9657038884	-8.67599433736486\\
		36430.4903319256	-8.03049071709407\\
		36536.321510758	-7.45764907355088\\
		36642.4601309206	-6.94944663938078\\
		36748.9070855359	-6.4979668804439\\
		36855.6632703202	-6.09588757350311\\
		36962.7295835927	-5.73666390510649\\
		37070.1069262816	-5.41455914322396\\
		37177.7962019324	-5.12460268086017\\
		37285.7983167157	-4.86251707798491\\
		37394.1141794343	-4.6246355826703\\
		37502.7447015312	-4.40782089084878\\
		37611.690797097	-4.20939017022929\\
		37720.953382878	-4.02704831951747\\
		37830.5333782835	-3.85882983816939\\
		37940.4317053936	-3.70304888601248\\
		38050.6492889673	-3.55825675468987\\
		38161.1870564499	-3.42320585273843\\
		38272.045937981	-3.296819310189\\
		38383.2268664022	-3.17816537339263\\
		38494.730777265	-3.06643585101143\\
		38606.5586088389	-2.96092796856087\\
		38718.7113021189	-2.8610290816065\\
		38831.1898008335	-2.76620378202096\\
		38943.9950514531	-2.67598300584416\\
		39057.1280031972	-2.58995481511042\\
		39170.5896080431	-2.50775658014671\\
		39284.3808207337	-2.42906833430032\\
		39398.5025987849	-2.35360711090568\\
		39512.9559024947	-2.28112210358434\\
		39627.7416949508	-2.2113905166225\\
		39742.8609420383	-2.14421399293366\\
		39858.3146124486	-2.07941552356819\\
		39974.1036776869	-2.0168367552162\\
		40090.2291120808	-1.95633562071132\\
		40206.6918927882	-1.89778422182587\\
		40323.4929998058	-1.84106689268105\\
		40440.6334159772	-1.78607836389221\\
		40558.114127001	-1.73272192840483\\
		40675.9361214395	-1.68090747298941\\
		40794.1003907265	-1.63054917184957\\
		40912.6079291763	-1.58156251682037\\
		41031.4597339914	-1.53386013593794\\
		41150.6568052715	-1.48734543663734\\
		41270.2001460212	-1.44190231176354\\
		41390.0907621591	-1.39737756039214\\
		41510.329662526	-1.35354939916225\\
		41630.9178588934	-1.31006838404631\\
		41751.8563659719	-1.26634119953962\\
		41873.1462014199	-1.22129068807913\\
		41994.7883858523	-1.17283701183302\\
		42116.7839428486	-1.11674360598914\\
		42239.1338989619	-1.04416088977574\\
		42361.8392837277	-0.938162596033679\\
		42484.901129672	-0.782684762850605\\
		42608.3204723205	-0.629976186867465\\
		42732.098350207	-0.598461379335456\\
		42856.2358048825	-0.647963215398282\\
		42980.7338809233	-0.69246348175092\\
		43105.5936259406	-0.714605647562274\\
		43230.8160905887	-0.720261068243797\\
		43356.4023285742	-0.71589572962703\\
		43482.3533966646	-0.705705408857062\\
		43608.6703546975	-0.692228133023178\\
		43735.3542655892	-0.677004422735923\\
		43862.4061953438	-0.660922971937469\\
		43989.8272130623	-0.644230105933743\\
		44117.6183909512	-0.625960815912656\\
		44245.7808043322	-0.601890655657208\\
		44374.3155316503	-0.559533032890905\\
		44503.2236544838	-0.479375393142016\\
		44632.5062575529	-0.383952489508517\\
		44762.1644287289	-0.334987415204845\\
		44892.1992590432	-0.322549003337854\\
		45022.6118426971	-0.318062532942245\\
		45153.4032770701	-0.311975281003123\\
		45284.5746627299	-0.302991037454832\\
		45416.1271034413	-0.291604582650958\\
		45548.0617061756	-0.278459732942108\\
		45680.3795811198	-0.264050099551677\\
		45813.0818416858	-0.248709286268566\\
		45946.1696045207	-0.232649686289624\\
		46079.6439895146	-0.216005368866174\\
		46213.5061198112	-0.198885072143493\\
		46347.7571218174	-0.181471537239391\\
		46482.3981252117	-0.164263944280617\\
		46617.4302629548	-0.148705621266214\\
		46752.8546712983	-0.13862927692247\\
		46888.6724897948	-0.141947781600787\\
		47024.8848613075	-0.165086107239355\\
		47161.4929320192	-0.193832150128995\\
		47298.4978514428	-0.204656836446454\\
		47435.9007724305	-0.197625363467864\\
		47573.7028511832	-0.183070012723733\\
		47711.905247261	-0.167006212291132\\
		47850.5091235923	-0.151557871135168\\
		47989.515646484	-0.137239821946781\\
		48128.9259856309	-0.124024919314237\\
		48268.741314126	-0.111713751069075\\
		48408.96280847	-0.100044137147743\\
		48549.5916485816	-0.0887165959319705\\
		48690.6290178068	-0.0774080549949718\\
		48832.0761029296	-0.065822716163841\\
		48973.9340941814	-0.0538264752575991\\
		49116.2041852513	-0.0416616461216195\\
		49258.8875732962	-0.0300787034463598\\
		49401.9854589505	-0.0201014497367397\\
		49545.4990463369	-0.0124546029010649\\
		49689.4295430757	-0.00719212471790898\\
		49833.7781602955	-0.00385487181042532\\
		49978.5461126432	-0.00185444492622925\\
		50123.7346182943	-0.000718950477125058\\
		50269.3448989632	-0.000151367818559362\\
		50415.3781799132	-2.0612858912105e-06\\
		50561.8356899672	-0.000234406787742196\\
		50708.7186615177	-0.000915336340391477\\
		50856.0283305377	-0.00223834051670131\\
		51003.7659365898	-0.00457054728910871\\
		51151.932722839	-0.00848011257268422\\
		51300.5299360604	-0.0146340020601471\\
		51449.5588266515	-0.023448407737142\\
		51599.0206486423	-0.034639947273704\\
		51748.9166597058	-0.0472098646563863\\
		51899.2481211683	-0.0600585805179846\\
		52050.0162980206	-0.0725897335529956\\
		52201.222458928	-0.0847834976287106\\
		52352.8678762414	-0.0969458500349275\\
		52504.9538260082	-0.109481661109916\\
		52657.4815879821	-0.122790670043735\\
		52810.4524456353	-0.137236672293756\\
		52963.8676861679	-0.153108076469702\\
		53117.7286005194	-0.170431635178726\\
		53272.03648338	-0.188251855886633\\
		53426.7926332004	-0.202337804868645\\
		53581.9983522035	-0.201030823260444\\
		53737.6549463954	-0.173639667009308\\
		53893.7637255759	-0.143833955352515\\
		54050.32600335	-0.138750874633679\\
		54207.3430971385	-0.15130758502871\\
		54364.8163281895	-0.170210130767235\\
		54522.7470215893	-0.190628101637582\\
		54681.1365062737	-0.211028098708443\\
		54839.9861150389	-0.230946417199042\\
		54999.2971845531	-0.250171384205563\\
		55159.0710553673	-0.26845171858762\\
		55319.3090719271	-0.285352199156783\\
		55480.0125825835	-0.300130494793186\\
		55641.1829396046	-0.311660009185506\\
		55802.8214991868	-0.318947498512334\\
		55964.9296214663	-0.325841365493545\\
		56127.5086705306	-0.362830614301595\\
		56290.5600144298	-0.47458744328494\\
		56454.0850251881	-0.571530812450086\\
		56618.0850788159	-0.615109512885814\\
		56782.5615553201	-0.640484257322488\\
		56947.5158387177	-0.662197369600317\\
		57112.9493170452	-0.682940781430646\\
		57278.8633823718	-0.701826539910502\\
		57445.259430811	-0.715998451741507\\
		57612.1388625316	-0.719728481403207\\
		57779.5030817701	-0.701777714429743\\
		57947.3534968421	-0.646387881009404\\
		58115.6915201548	-0.594655319601724\\
		58284.5185682181	-0.739565986127351\\
		58453.836061657	-0.954317637710095\\
		58623.6454252233	-1.08426532117539\\
		58793.9480878083	-1.16806302946627\\
		58964.7454824536	-1.23558999118584\\
		59136.0390463639	-1.29816677792423\\
		59307.8302209194	-1.36012786401155\\
		59480.1204516871	-1.42333600318104\\
		59652.9111884337	-1.48871964717155\\
		59826.2038851374	-1.55683212927601\\
		60000	-1.62807534606998\\
	};

	\addplot [color=color1, forget plot]
	table[row sep=crcr]{%
		998.408908887404	-0.0108657899623618\\
		1001.30930333232	-0.0109289555372897\\
		1004.21812347122	-0.0109924880258594\\
		1007.13539378088	-0.0110563895569369\\
		1010.0611388092	-0.0111206622717391\\
		1012.99538317536	-0.0111853083239077\\
		1015.93815157008	-0.0112503298795552\\
		1018.88946875582	-0.0113157291173766\\
		1021.84935956695	-0.0113815082286872\\
		1024.81784890999	-0.0114476694175168\\
		1027.79496176382	-0.0115142149006791\\
		1030.78072317989	-0.0115811469078565\\
		1033.7751582824	-0.0116484676816428\\
		1036.77829226857	-0.0117161794776628\\
		1039.7901504088	-0.0117842845646142\\
		1042.81075804689	-0.0118527852243621\\
		1045.84014060028	-0.0119216837520037\\
		1048.87832356026	-0.0119909824559701\\
		1051.92533249214	-0.0120606836580667\\
		1054.98119303552	-0.0121307896935817\\
		1058.04593090447	-0.0122013029113597\\
		1061.11957188779	-0.0122722256738672\\
		1064.20214184915	-0.0123435603572901\\
		1067.2936667274	-0.0124153093516055\\
		1070.3941725367	-0.012487475060657\\
		1073.50368536683	-0.0125600599022529\\
		1076.62223138331	-0.0126330663082318\\
		1079.74983682772	-0.012706496724555\\
		1082.88652801783	-0.0127803536113839\\
		1086.03233134789	-0.0128546394431673\\
		1089.18727328881	-0.0129293567087227\\
		1092.35138038842	-0.0130045079113231\\
		1095.52467927164	-0.0130800955687848\\
		1098.70719664077	-0.0131561222135446\\
		1101.89895927566	-0.0132325903927573\\
		1105.09999403396	-0.0133095026683624\\
		1108.31032785134	-0.0133868616172107\\
		1111.52998774171	-0.0134646698311038\\
		1114.75900079749	-0.0135429299169149\\
		1117.99739418977	-0.0136216444966739\\
		1121.24519516858	-0.0137008162076479\\
		1124.50243106312	-0.0137804477024318\\
		1127.76912928198	-0.013860541649056\\
		1131.04531731336	-0.013941100731045\\
		1134.33102272532	-0.0140221276475505\\
		1137.62627316602	-0.014103625113417\\
		1140.93109636392	-0.0141855958592702\\
		1144.24552012804	-0.0142680426316357\\
		1147.56957234818	-0.0143509681930198\\
		1150.90328099518	-0.0144343753219919\\
		1154.2466741211	-0.0145182668133007\\
		1157.59977985952	-0.0146026454779789\\
		1160.96262642575	-0.0146875141433921\\
		1164.33524211704	-0.0147728756533983\\
		1167.71765531287	-0.014858732868402\\
		1171.10989447516	-0.0149450886654699\\
		1174.51198814849	-0.0150319459384396\\
		1177.92396496038	-0.0151193075979935\\
		1181.34585362152	-0.0152071765717869\\
		1184.777682926	-0.0152955558045377\\
		1188.21948175154	-0.015384448258129\\
		1191.67127905977	-0.015473856911711\\
		1195.13310389645	-0.0155637847618136\\
		1198.60498539172	-0.0156542348224432\\
		1202.08695276034	-0.0157452101251865\\
		1205.57903530192	-0.0158367137193235\\
		1209.08126240123	-0.0159287486719278\\
		1212.59366352837	-0.0160213180679845\\
		1216.11626823906	-0.0161144250104893\\
		1219.64910617487	-0.0162080726205571\\
		1223.1922070635	-0.0163022640375406\\
		1226.745600719	-0.0163970024191271\\
		1230.30931704202	-0.0164922909414735\\
		1233.88338602009	-0.0165881327992899\\
		1237.46783772783	-0.0166845312059737\\
		1241.06270232725	-0.0167814893937194\\
		1244.66801006798	-0.0168790106136245\\
		1248.28379128751	-0.0169770981358265\\
		1251.91007641147	-0.0170757552495831\\
		1255.54689595388	-0.0171749852634358\\
		1259.1942805174	-0.0172747915052869\\
		1262.85226079359	-0.0173751773225445\\
		1266.52086756317	-0.0174761460822389\\
		1270.20013169629	-0.0175777011711308\\
		1273.89008415275	-0.0176798459958463\\
		1277.59075598232	-0.0177825839829961\\
		1281.30217832495	-0.0178859185793032\\
		1285.02438241106	-0.0179898532517198\\
		1288.7573995618	-0.0180943914875563\\
		1292.5012611893	-0.0181995367946181\\
		1296.25599879694	-0.0183052927013179\\
		1300.02164397962	-0.018411662756806\\
		1303.79822842404	-0.01851865053113\\
		1307.58578390892	-0.0186262596153178\\
		1311.38434230532	-0.0187344936215448\\
		1315.19393557689	-0.0188433561832612\\
		1319.01459578012	-0.0189528509553127\\
		1322.84635506463	-0.0190629816140939\\
		1326.68924567343	-0.0191737518576709\\
		1330.54329994321	-0.0192851654059268\\
		1334.40855030458	-0.0193972260006978\\
		1338.28502928238	-0.019509937405921\\
		1342.17276949593	-0.0196233034077548\\
		1346.0718036593	-0.019737327814752\\
		1349.9821645816	-0.0198520144579721\\
		1353.90388516726	-0.0199673671911599\\
		1357.83699841628	-0.0200833898908556\\
		1361.78153742455	-0.0202000864565684\\
		1365.73753538408	-0.0203174608109173\\
		1369.70502558332	-0.0204355168997876\\
		1373.68404140741	-0.0205542586924666\\
		1377.67461633848	-0.0206736901818159\\
		1381.67678395594	-0.0207938153844086\\
		1385.69057793673	-0.0209146383407078\\
		1389.71603205562	-0.0210361631151906\\
		1393.75318018552	-0.0211583937965425\\
		1397.80205629771	-0.0212813344978003\\
		1401.86269446218	-0.0214049893565027\\
		1405.93512884789	-0.0215293625348846\\
		1410.01939372306	-0.0216544582200135\\
		1414.11552345545	-0.0217802806239682\\
		1418.22355251267	-0.021906833984016\\
		1422.34351546247	-0.0220341225627581\\
		1426.47544697298	-0.0221621506483277\\
		1430.61938181308	-0.0222909225545432\\
		1434.77535485265	-0.0224204426211119\\
		1438.94340106285	-0.0225507152137635\\
		1443.12355551644	-0.0226817447244683\\
		1447.31585338808	-0.0228135355716045\\
		1451.52032995458	-0.0229460922001341\\
		1455.73702059527	-0.0230794190817965\\
		1459.96596079222	-0.0232135207152944\\
		1464.20718613061	-0.0233484016264715\\
		1468.46073229898	-0.023484066368527\\
		1472.72663508953	-0.0236205195221872\\
		1477.00493039847	-0.0237577656959065\\
		1481.29565422626	-0.0238958095260648\\
		1485.59884267796	-0.0240346556771729\\
		1489.9145319635	-0.0241743088420686\\
		1494.24275839802	-0.0243147737421205\\
		1498.58355840214	-0.0244560551274417\\
		1502.9369685023	-0.0245981577770801\\
		1507.30302533102	-0.0247410864992635\\
		1511.68176562726	-0.0248848461315751\\
		1516.07322623672	-0.0250294415411974\\
		1520.4774441121	-0.0251748776251254\\
		1524.89445631348	-0.0253211593103849\\
		1529.32430000859	-0.0254682915542548\\
		1533.76701247313	-0.0256162793444965\\
		1538.22263109108	-0.0257651276995963\\
		1542.69119335505	-0.0259148416689882\\
		1547.17273686653	-0.0260654263332786\\
		1551.66729933626	-0.0262168868045173\\
		1556.17491858454	-0.0263692282264077\\
		1560.69563254152	-0.0265224557745766\\
		1565.22947924755	-0.0266765746568114\\
		1569.77649685348	-0.0268315901133152\\
		1574.33672362099	-0.0269875074169654\\
		1578.91019792293	-0.0271443318735687\\
		1583.49695824359	-0.0273020688221364\\
		1588.09704317908	-0.0274607236351283\\
		1592.71049143762	-0.0276203017187543\\
		1597.3373418399	-0.0277808085132271\\
		1601.97763331937	-0.0279422494930427\\
		1606.63140492256	-0.0281046301672787\\
		1611.29869580948	-0.0282679560798679\\
		1615.97954525385	-0.0284322328098826\\
		1620.67399264353	-0.0285974659718562\\
		1625.38207748075	-0.0287636612160582\\
		1630.10383938254	-0.0289308242288203\\
		1634.83931808099	-0.0290989607328203\\
		1639.58855342363	-0.029268076487431\\
		1644.35158537374	-0.0294381772890073\\
		1649.12845401068	-0.0296092689712279\\
		1653.91919953026	-0.0297813574054263\\
		1658.72386224506	-0.0299544485009151\\
		1663.54248258477	-0.0301285482053452\\
		1668.3751010965	-0.0303036625050357\\
		1673.22175844519	-0.0304797974253274\\
		1678.08249541389	-0.0306569590309533\\
		1682.95735290413	-0.0308351534263949\\
		1687.84637193625	-0.0310143867562469\\
		1692.74959364978	-0.0311946652056192\\
		1697.66705930373	-0.0313759950004867\\
		1702.598810277	-0.0315583824080991\\
		1707.54488806867	-0.0317418337373857\\
		1712.50533429837	-0.0319263553393464\\
		1717.48019070668	-0.0321119536074672\\
		1722.46949915539	-0.0322986349781432\\
		1727.47330162792	-0.0324864059311088\\
		1732.49164022965	-0.0326752729898657\\
		1737.52455718828	-0.0328652427221287\\
		1742.57209485418	-0.0330563217402839\\
		1747.63429570074	-0.0332485167018538\\
		1752.71120232474	-0.0334418343099419\\
		1757.80285744672	-0.0336362813137484\\
		1762.9093039113	-0.0338318645090254\\
		1768.03058468759	-0.0340285907386075\\
		1773.16674286949	-0.034226466892883\\
		1778.31782167613	-0.034425499910351\\
		1783.48386445216	-0.0346256967781212\\
		1788.66491466817	-0.0348270645324698\\
		1793.86101592101	-0.0350296102593856\\
		1799.07221193421	-0.0352333410951341\\
		1804.29854655827	-0.0354382642268284\\
		1809.54006377114	-0.0356443868930272\\
		1814.79680767846	-0.0358517163843166\\
		1820.06882251405	-0.036060260043941\\
		1825.35615264021	-0.0362700252684211\\
		1830.65884254811	-0.0364810195081804\\
		1835.97693685817	-0.0366932502682292\\
		1841.31048032043	-0.0369067251087944\\
		1846.65951781493	-0.0371214516460307\\
		1852.0240943521	-0.0373374375527245\\
		1857.40425507312	-0.0375546905589701\\
		1862.8000452503	-0.0377732184529357\\
		1868.21151028746	-0.0379930290816076\\
		1873.63869572033	-0.0382141303515323\\
		1879.08164721693	-0.0384365302296205\\
		1884.54041057793	-0.0386602367439432\\
		1890.01503173706	-0.0388852579845435\\
		1895.50555676149	-0.0391116021042914\\
		1901.01203185221	-0.0393392773197289\\
		1906.53450334442	-0.0395682919119493\\
		1912.07301770794	-0.0397986542275248\\
		1917.62762154758	-0.0400303726793964\\
		1923.19836160353	-0.0402634557478405\\
		1928.78528475177	-0.0404979119814296\\
		1934.38843800444	-0.0407337499980452\\
		1940.00786851027	-0.0409709784858732\\
		1945.64362355496	-0.0412096062044624\\
		1951.29575056155	-0.0414496419857908\\
		1956.96429709087	-0.0416910947353713\\
		1962.64931084191	-0.0419339734333768\\
		1968.35083965221	-0.0421782871357938\\
		1974.0689314983	-0.0424240449756052\\
		1979.80363449607	-0.0426712561640225\\
		1985.5549969012	-0.0429199299917181\\
		1991.32306710953	-0.0431700758301214\\
		1997.10789365752	-0.0434217031327286\\
		2002.9095252226	-0.0436748214364516\\
		2008.72801062364	-0.0439294403630197\\
		2014.5633988213	-0.0441855696203922\\
		2020.41573891849	-0.0444432190042244\\
		2026.28508016076	-0.0447023983993829\\
		2032.17147193671	-0.0449631177814695\\
		2038.07496377843	-0.045225387218442\\
		2043.99560536191	-0.0454892168722102\\
		2049.93344650741	-0.0457546170003396\\
		2055.88853717995	-0.046021597957767\\
		2061.86092748969	-0.0462901701985713\\
		2067.85066769238	-0.046560344277796\\
		2073.85780818972	-0.0468321308533299\\
		2079.88239952988	-0.0471055406878311\\
		2085.92449240784	-0.0473805846507054\\
		2091.98413766585	-0.0476572737201515\\
		2098.06138629387	-0.0479356189852627\\
		2104.15628942998	-0.0482156316481722\\
		2110.26889836082	-0.0484973230262951\\
		2116.39926452202	-0.0487807045545891\\
		2122.54743949863	-0.0490657877879383\\
		2128.71347502555	-0.0493525844035527\\
		2134.89742298798	-0.0496411062034663\\
		2141.09933542183	-0.0499313651171247\\
		2147.3192645142	-0.050223373203988\\
		2153.55726260378	-0.0505171426562975\\
		2159.81338218131	-0.0508126858018598\\
		2166.08767589	-0.051110015106937\\
		2172.38019652601	-0.0514091431792188\\
		2178.69099703887	-0.051710082770896\\
		2185.02013053192	-0.0520128467818186\\
		2191.36765026278	-0.0523174482627375\\
		2197.73360964376	-0.0526239004186869\\
		2204.11806224237	-0.0529322166124053\\
		2210.5210617817	-0.0532424103679307\\
		2216.94266214092	-0.0535544953742424\\
		2223.38291735573	-0.0538684854890826\\
		2229.84188161878	-0.0541843947428265\\
		2236.31960928018	-0.0545022373425231\\
		2242.81615484791	-0.0548220276760454\\
		2249.3315729883	-0.0551437803163676\\
		2255.86591852648	-0.0554675100259672\\
		2262.41924644686	-0.055793231761401\\
		2268.99161189358	-0.0561209606779678\\
		2275.58307017096	-0.056450712134584\\
		2282.193676744	-0.0567825016987505\\
		2288.8234872388	-0.0571163451517262\\
		2295.47255744309	-0.0574522584938328\\
		2302.14094330664	-0.0577902579499494\\
		2308.82870094176	-0.058130359975161\\
		2315.53588662376	-0.0584725812606221\\
		2322.26255679145	-0.0588169387395537\\
		2329.00876804758	-0.0591634495934914\\
		2335.77457715933	-0.0595121312586963\\
		2342.56004105881	-0.059863001432778\\
		2349.36521684349	-0.060216078081535\\
		2356.19016177673	-0.0605713794460238\\
		2363.03493328823	-0.0609289240498379\\
		2369.89958897454	-0.0612887307066382\\
		2376.7841865995	-0.0616508185279135\\
		2383.68878409479	-0.0620152069310067\\
		2390.61343956036	-0.0623819156473873\\
		2397.55821126494	-0.0627509647311983\\
		2404.52315764654	-0.0631223745680907\\
		2411.50833731294	-0.0634961658843268\\
		2418.51380904216	-0.0638723597561841\\
		2425.53963178298	-0.0642509776196758\\
		2432.58586465543	-0.0646320412805909\\
		2439.65256695128	-0.0650155729248279\\
		2446.73979813453	-0.0654015951291125\\
		2453.84761784197	-0.0657901308720238\\
		2460.97608588357	-0.0661812035454162\\
		2468.12526224311	-0.0665748369661655\\
		2475.29520707858	-0.0669710553883609\\
		2482.48598072276	-0.0673698835158306\\
		2489.69764368367	-0.0677713465151237\\
		2496.93025664514	-0.0681754700288835\\
		2504.18388046725	-0.068582280189672\\
		2511.45857618691	-0.0689918036342491\\
		2518.75440501834	-0.0694040675182821\\
		2526.07142835356	-0.0698190995315683\\
		2533.40970776297	-0.0702369279137516\\
		2540.76930499581	-0.0706575814705013\\
		2548.15028198072	-0.0710810895902778\\
		2555.55270082622	-0.0715074822615811\\
		2562.97662382129	-0.0719367900907823\\
		2570.42211343582	-0.0723690443205517\\
		2577.88923232121	-0.0728042768488008\\
		2585.37804331086	-0.0732425202483175\\
		2592.88860942067	-0.0736838077869721\\
		2600.42099384964	-0.0741281734485749\\
		2607.97525998035	-0.0745756519544033\\
		2615.5514713795	-0.0750262787853951\\
		2623.14969179846	-0.0754800902050612\\
		2630.7699851738	-0.0759371232830869\\
		2638.41241562783	-0.0763974159196765\\
		2646.07704746912	-0.0768610068706743\\
		2653.76394519307	-0.0773279357734364\\
		2661.47317348244	-0.0777982431734911\\
		2669.2047972079	-0.0782719705520334\\
		2676.95888142856	-0.0787491603542524\\
		2684.73549139252	-0.0792298560184875\\
		2692.53469253745	-0.0797141020062787\\
		2700.3565504911	-0.0802019438332976\\
		2708.20113107189	-0.0806934281012029\\
		2716.06850028941	-0.0811886025304029\\
		2723.95872434503	-0.0816875159937732\\
		2731.87186963244	-0.0821902185513638\\
		2739.8080027382	-0.0826967614860527\\
		2747.76719044229	-0.0832071973402146\\
		2755.74949971872	-0.0837215799534096\\
		2763.75499773603	-0.0842399645010936\\
		2771.78375185791	-0.0847624075343775\\
		2779.83582964371	-0.0852889670208233\\
		2787.91129884907	-0.0858197023863386\\
		2796.01022742645	-0.0863546745581113\\
		2804.13268352572	-0.0868939460086498\\
		2812.27873549471	-0.0874375808008963\\
		2820.44845187983	-0.087985644634449\\
		2828.64190142659	-0.0885382048928347\\
		2836.85915308022	-0.0890953306919184\\
		2845.10027598624	-0.0896570929293636\\
		2853.36533949103	-0.090223564335162\\
		2861.65441314242	-0.0907948195232383\\
		2869.9675666903	-0.0913709350440922\\
		2878.30487008715	-0.0919519894384388\\
		2886.6663934887	-0.0925380632918869\\
		2895.05220725446	-0.0931292392905227\\
		2903.46238194833	-0.0937256022774514\\
		2911.89698833922	-0.0943272393102142\\
		2920.35609740162	-0.0949342397190052\\
		2928.83978031619	-0.0955466951656771\\
		2937.34810847038	-0.0961646997034411\\
		2945.88115345902	-0.0967883498371787\\
		2954.43898708491	-0.0974177445842987\\
		2963.02168135948	-0.0980529855360271\\
		2971.62930850331	-0.0986941769190398\\
		2980.2619409468	-0.099341425657292\\
		2988.91965133077	-0.0999948414339459\\
		2997.60251250704	-0.100654536753236\\
		3006.31059753909	-0.101320627002088\\
		3015.04397970262	-0.1019932305114\\
		3023.80273248624	-0.102672468616644\\
		3032.58692959201	-0.103358465717787\\
		3041.39664493612	-0.104051349338093\\
		3050.23195264946	-0.104751250181715\\
		3059.09292707829	-0.10545830218974\\
		3067.97964278485	-0.106172642594414\\
		3076.89217454798	-0.106894411971242\\
		3085.83059736374	-0.107623754288616\\
		3094.79498644609	-0.108360816954635\\
		3103.78541722744	-0.109105750860724\\
		3112.80196535939	-0.109858710421593\\
		3121.84470671324	-0.110619853611196\\
		3130.91371738075	-0.111389341994118\\
		3140.00907367472	-0.112167340751966\\
		3149.13085212962	-0.112954018704177\\
		3158.27912950228	-0.113749548322722\\
		3167.45398277248	-0.11455410574009\\
		3176.65548914365	-0.115367870749937\\
		3185.88372604349	-0.1161910267997\\
		3195.13877112463	-0.11702376097457\\
		3204.42070226528	-0.11786626397195\\
		3213.7295975699	-0.118718730065811\\
		3223.06553536981	-0.119581357059986\\
		3232.42859422393	-0.120454346229674\\
		3241.81885291936	-0.121337902250292\\
		3251.23639047209	-0.122232233112697\\
		3260.68128612767	-0.123137550023977\\
		3270.15361936182	-0.124054067292806\\
		3279.65346988117	-0.124982002198377\\
		3289.18091762389	-0.125921574841997\\
		3298.73604276038	-0.126873007980306\\
		3308.31892569391	-0.127836526839086\\
		3317.92964706136	-0.128812358906719\\
		3327.56828773383	-0.129800733706222\\
		3337.23492881737	-0.130801882544897\\
		3346.92965165364	-0.131816038240601\\
		3356.65253782058	-0.132843434823645\\
		3366.40366913316	-0.133884307213514\\
		3376.18312764399	-0.134938890869371\\
		3385.99099564403	-0.136007421413658\\
		3395.82735566334	-0.137090134228014\\
		3405.6922904717	-0.138187264020829\\
		3415.58588307935	-0.139299044365896\\
		3425.50821673767	-0.140425707211682\\
		3435.45937493988	-0.141567482360982\\
		3445.43944142178	-0.14272459692067\\
		3455.44850016238	-0.143897274721658\\
		3465.48663538468	-0.145085735709174\\
		3475.55393155635	-0.14629019530376\\
		3485.65047339042	-0.147510863733622\\
		3495.77634584604	-0.148747945339146\\
		3505.93163412913	-0.150001637850678\\
		3516.11642369317	-0.151272131641016\\
		3526.33080023988	-0.152559608954187\\
		3536.57484971991	-0.153864243112612\\
		3546.84865833365	-0.155186197704882\\
		3557.15231253186	-0.15652562575685\\
		3567.48589901646	-0.157882668889037\\
		3577.84950474125	-0.159257456463693\\
		3588.24321691261	-0.160650104725272\\
		3598.66712299027	-0.162060715938394\\
		3609.12131068803	-0.163489377527757\\
		3619.6058679745	-0.164936161224774\\
		3630.12088307383	-0.16640112222618\\
		3640.66644446648	-0.167884298369959\\
		3651.24264088994	-0.169385709334492\\
		3661.84956133948	-0.170905355866921\\
		3672.4872950689	-0.172443219047038\\
		3683.1559315913	-0.173999259593229\\
		3693.8555606798	-0.17557341721707\\
		3704.58627236831	-0.177165610033383\\
		3715.34815695232	-0.178775734032522\\
		3726.14130498959	-0.180403662621621\\
		3736.96580730098	-0.182049246241533\\
		3747.82175497118	-0.183712312065918\\
		3758.70923934946	-0.185392663788745\\
		3769.6283520505	-0.187090081506134\\
		3780.5791849551	-0.188804321697992\\
		3791.56183021097	-0.190535117314571\\
		3802.57638023352	-0.192282177972201\\
		3813.62292770663	-0.194045190262122\\
		3824.70156558342	-0.195823818175307\\
		3835.81238708705	-0.197617703645547\\
		3846.95548571148	-0.199426467212119\\
		3858.1309552223	-0.201249708802357\\
		3869.33888965746	-0.203087008633574\\
		3880.57938332809	-0.204937928232662\\
		3891.85253081934	-0.206802011570684\\
		3903.15842699108	-0.208678786308696\\
		3914.49716697878	-0.210567765149954\\
		3925.86884619426	-0.212468447292633\\
		3937.27356032653	-0.214380319976151\\
		3948.71140534256	-0.216302860113258\\
		3960.18247748814	-0.218235535999035\\
		3971.68687328862	-0.220177809087201\\
		3983.22468954976	-0.222129135823394\\
		3994.79602335857	-0.224088969524365\\
		4006.40097208407	-0.226056762291509\\
		4018.03963337816	-0.228031966946796\\
		4029.7121051764	-0.230014038978846\\
		4041.41848569887	-0.232002438486708\\
		4053.15887345099	-0.233996632108988\\
		4064.9333672243	-0.235996094925924\\
		4076.74206609739	-0.238000312322526\\
		4088.58506943661	-0.240008781800978\\
		4100.46247689702	-0.242021014731332\\
		4112.37438842317	-0.244036538029894\\
		4124.32090424992	-0.246054895755665\\
		4136.30212490336	-0.248075650615871\\
		4148.31815120158	-0.250098385372665\\
		4160.36908425555	-0.25212270414401\\
		4172.45502546997	-0.254148233592813\\
		4184.57607654415	-0.256174623999523\\
		4196.73233947279	-0.258201550214369\\
		4208.92391654693	-0.260228712486754\\
		4221.15091035474	-0.262255837170179\\
		4233.41342378242	-0.264282677302367\\
		4245.71156001506	-0.266309013061174\\
		4258.04542253748	-0.26833465209792\\
		4270.41511513517	-0.270359429750731\\
		4282.82074189508	-0.272383209141334\\
		4295.26240720654	-0.274405881159506\\
		4307.74021576216	-0.276427364340212\\
		4320.25427255865	-0.278447604638918\\
		4332.80468289776	-0.280466575111313\\
		4345.39155238712	-0.282484275503869\\
		4358.01498694118	-0.284500731762304\\
		4370.67509278205	-0.286515995465005\\
		4383.37197644044	-0.288530143188868\\
		4396.1057447565	-0.290543275814946\\
		4408.87650488079	-0.292555517781432\\
		4421.68436427513	-0.294567016291326\\
		4434.52943071349	-0.29657794048213\\
		4447.41181228298	-0.298588480564643\\
		4460.33161738465	-0.300598846937719\\
		4473.28895473449	-0.302609269285543\\
		4486.28393336432	-0.30461999566372\\
		4499.31666262266	-0.306631291579959\\
		4512.38725217573	-0.308643439074933\\
		4525.49581200829	-0.31065673580832\\
		4538.64245242466	-0.312671494154713\\
		4551.82728404956	-0.314688040313535\\
		4565.05041782907	-0.316706713436819\\
		4578.31196503159	-0.318727864778076\\
		4591.61203724876	-0.320751856865107\\
		4604.95074639639	-0.322779062699289\\
		4618.32820471539	-0.324809864983215\\
		4631.74452477276	-0.326844655378284\\
		4645.19981946247	-0.328883833793441\\
		4658.69420200651	-0.330927807705767\\
		4672.22778595571	-0.332976991513289\\
		4685.80068519082	-0.335031805920025\\
		4699.41301392341	-0.337092677352822\\
		4713.06488669679	-0.339160037409294\\
		4726.7564183871	-0.341234322335713\\
		4740.4877242041	-0.343315972533419\\
		4754.25891969233	-0.345405432091979\\
		4768.07012073193	-0.347503148346849\\
		4781.92144353969	-0.349609571459163\\
		4795.81300467001	-0.351725154014686\\
		4809.74492101589	-0.353850350638679\\
		4823.7173098099	-0.355985617623085\\
		4837.73028862517	-0.358131412561877\\
		4851.7839753764	-0.360288193990095\\
		4865.87848832079	-0.362456421021431\\
		4880.01394605913	-0.364636552978885\\
		4894.19046753673	-0.366829049012143\\
		4908.40817204441	-0.369034367694878\\
		4922.66717921959	-0.371252966594299\\
		4936.96760904717	-0.373485301804384\\
		4951.30958186066	-0.375731827433369\\
		4965.69321834313	-0.377992995034908\\
		4980.11863952821	-0.380269252971129\\
		4994.58596680117	-0.382561045694309\\
		5009.09532189988	-0.384868812932526\\
		5023.64682691588	-0.387192988762628\\
		5038.24060429537	-0.389534000552026\\
		5052.87677684028	-0.391892267748384\\
		5067.55546770927	-0.39426820049384\\
		5082.27680041875	-0.396662198037364\\
		5097.040898844	-0.399074646915676\\
		5111.84788722013	-0.401505918869352\\
		5126.69789014316	-0.40395636845669\\
		5141.59103257104	-0.406426330323221\\
		5156.52743982478	-0.408916116079592\\
		5171.50723758939	-0.411426010734674\\
		5186.53055191505	-0.41395626862453\\
		5201.59750921807	-0.416507108770577\\
		5216.70823628203	-0.419078709592653\\
		5231.86286025882	-0.421671202894201\\
		5247.06150866969	-0.424284667027529\\
		5262.30430940635	-0.426919119137412\\
		5277.59139073204	-0.429574506370734\\
		5292.92288128262	-0.432250695929199\\
		5308.29891006761	-0.434947463831089\\
		5323.71960647132	-0.437664482237111\\
		5339.18510025393	-0.440401305185272\\
		5354.69552155257	-0.443157352570559\\
		5370.25100088241	-0.445931892198627\\
		5385.85166913779	-0.44872401973903\\
		5401.49765759328	-0.45153263640506\\
		5417.18909790481	-0.454356424195665\\
		5432.92612211079	-0.457193818552444\\
		5448.70886263318	-0.46004297831533\\
		5464.53745227863	-0.462901752907386\\
		5480.41202423962	-0.465767646747578\\
		5496.33271209552	-0.468637780985762\\
		5512.2996498138	-0.471508852783746\\
		5528.31297175106	-0.474377092537144\\
		5544.3728126542	-0.477238219654013\\
		5560.47930766164	-0.480087397786337\\
		5576.63259230428	-0.482919190758292\\
		5592.83280250682	-0.48572752085839\\
		5609.08007458877	-0.488505631665295\\
		5625.37454526567	-0.491246058160031\\
		5641.71635165024	-0.493940607531332\\
		5658.10563125347	-0.49658035478752\\
		5674.54252198587	-0.499155658011515\\
		5691.02716215855	-0.501656198779306\\
		5707.55969048444	-0.504071053825026\\
		5724.14024607939	-0.506388804366398\\
		5740.76896846344	-0.508597689462098\\
		5757.4459975619	-0.510685809190138\\
		5774.17147370658	-0.512641382131019\\
		5790.94553763696	-0.514453059433781\\
		5807.76833050134	-0.516110294498246\\
		5824.63999385812	-0.517603762964787\\
		5841.56066967684	-0.518925822341213\\
		5858.53050033957	-0.52007099447949\\
		5875.54962864192	-0.521036447735364\\
		5892.61819779434	-0.521822449732998\\
		5909.73635142334	-0.522432757143847\\
		5926.90423357264	-0.522874906800841\\
		5944.12198870441	-0.523160373758269\\
		5961.3897617005	-0.5233045672397\\
		5978.70769786364	-0.523326644945167\\
		5996.07594291864	-0.523249139391005\\
		6013.4946430137	-0.523097405582501\\
		6030.96394472151	-0.522898915510418\\
		6048.48399504063	-0.522682439530114\\
		6066.0549413966	-0.522477165515654\\
		6083.67693164325	-0.522311812172294\\
		6101.35011406393	-0.522213792273085\\
		6119.07463737276	-0.522208475087906\\
		6136.85065071587	-0.522318586049214\\
		6154.67830367267	-0.522563767551624\\
		6172.55774625708	-0.522960309779326\\
		6190.48912891884	-0.523521046523895\\
		6208.47260254473	-0.524255399574403\\
		6226.50831845987	-0.525169547292011\\
		6244.59642842897	-0.526266688648547\\
		6262.73708465763	-0.527547373013328\\
		6280.9304397936	-0.5290098676603\\
		6299.1766469281	-0.530650538522425\\
		6317.47585959704	-0.53246422432256\\
		6335.82823178239	-0.534444589151733\\
		6354.23391791342	-0.536584443308591\\
		6372.69307286802	-0.538876026403928\\
		6391.20585197403	-0.541311250184093\\
		6409.77241101048	-0.543881901182218\\
		6428.39290620898	-0.546579805204566\\
		6447.06749425496	-0.549396956894249\\
		6465.79633228904	-0.552325618307278\\
		6484.57957790835	-0.555358390709935\\
		6503.41738916781	-0.558488263777867\\
		6522.30992458151	-0.561708646145527\\
		6541.25734312404	-0.565013380898375\\
		6560.25980423179	-0.568396749181497\\
		6579.31746780432	-0.571853464660516\\
		6598.43049420572	-0.575378661143593\\
		6617.59904426592	-0.578967875275966\\
		6636.82327928208	-0.58261702586135\\
		6656.1033610199	-0.586322391051497\\
		6675.43945171504	-0.590080584377499\\
		6694.83171407447	-0.593888530370818\\
		6714.28031127778	-0.597743440335675\\
		6733.78540697864	-0.60164278868229\\
		6753.34716530612	-0.605584290108235\\
		6772.96575086609	-0.609565877818027\\
		6792.6413287426	-0.613585682895277\\
		6812.3740644993	-0.617642014883079\\
		6832.16412418073	-0.621733343583944\\
		6852.01167431389	-0.625858282057482\\
		6871.91688190947	-0.630015570769839\\
		6891.87991446336	-0.634204062831897\\
		6911.90093995803	-0.638422710251496\\
		6931.98012686392	-0.642670551117448\\
		6952.11764414092	-0.646946697628462\\
		6972.31366123971	-0.651250324877986\\
		6992.56834810323	-0.655580660304999\\
		7012.88187516815	-0.659936973721147\\
		7033.2544133662	-0.664318567825288\\
		7053.68613412573	-0.668724769117649\\
		7074.17720937305	-0.673154919126559\\
		7094.72781153392	-0.677608365861831\\
		7115.33811353503	-0.682084455408769\\
		7136.0082888054	-0.68658252357691\\
		7156.73851127786	-0.691101887516619\\
		7177.52895539054	-0.695641837215015\\
		7198.37979608831	-0.700201626780393\\
		7219.29120882424	-0.704780465420962\\
		7240.26336956111	-0.70937750801939\\
		7261.29645477286	-0.713991845199596\\
		7282.39064144612	-0.718622492775951\\
		7303.54610708163	-0.723268380467727\\
		7324.76302969581	-0.727928339753823\\
		7346.04158782219	-0.732601090733452\\
		7367.38196051295	-0.737285227849165\\
		7388.78432734045	-0.741979204318328\\
		7410.24886839867	-0.746681315109538\\
		7431.77576430477	-0.751389678291077\\
		7453.36519620064	-0.756102214571389\\
		7475.01734575436	-0.760816624847369\\
		7496.73239516175	-0.765530365577636\\
		7518.51052714796	-0.770240621807304\\
		7540.35192496891	-0.774944277693098\\
		7562.25677241288	-0.779637884417419\\
		7584.22525380213	-0.784317625446642\\
		7606.25755399426	-0.788979279192207\\
		7628.35385838401	-0.793618179288921\\
		7650.51435290461	-0.798229172933622\\
		7672.73922402945	-0.802806578056619\\
		7695.02865877364	-0.807344140566605\\
		7717.38284469556	-0.811834993566582\\
		7739.80196989847	-0.816271621351263\\
		7762.28622303206	-0.820645832252807\\
		7784.83579329402	-0.824948746113999\\
		7807.45087043172	-0.82917080447848\\
		7830.13164474371	-0.833301814668114\\
		7852.87830708137	-0.837331042968757\\
		7875.69104885052	-0.841247377378388\\
		7898.57006201299	-0.845039586975293\\
		7921.51553908828	-0.84869671303168\\
		7944.52767315516	-0.852208636397046\\
		7967.6066578533	-0.855566875821205\\
		7990.7526873849	-0.858765681386918\\
		8013.96595651631	-0.861803493345723\\
		8037.24666057965	-0.864684834628068\\
		8060.59499547458	-0.867422687528253\\
		8084.01115766972	-0.87004136054701\\
		8107.49534420455	-0.872579766057339\\
		8131.04775269089	-0.875094888747359\\
		8154.66858131464	-0.877665020060493\\
		8178.35802883743	-0.880392074656094\\
		8202.11629459831	-0.883402036709146\\
		8225.9435785154	-0.88684240539757\\
		8249.84008108758	-0.890875574135057\\
		8273.80600339621	-0.895667558901686\\
		8297.84154710675	-0.901372482721378\\
		8321.94691447056	-0.908114610795707\\
		8346.12230832648	-0.915971097730688\\
		8370.36793210265	-0.924959314642998\\
		8394.68398981816	-0.935032111649851\\
		8419.07068608474	-0.946082565042921\\
		8443.52822610859	-0.957957254429192\\
		8468.05681569197	-0.970474928171152\\
		8492.65666123506	-0.983446406669836\\
		8517.32796973759	-0.996691977616288\\
		8542.07094880062	-1.01005392995773\\
		8566.88580662836	-1.02340352620951\\
		8591.77275202978	-1.03664302175334\\
		8616.73199442049	-1.0497040422765\\
		8641.76374382445	-1.06254377386057\\
		8666.86821087573	-1.07514020633298\\
		8692.0456068203	-1.0874873113794\\
		8717.29614351781	-1.0995906804987\\
		8742.62003344335	-1.11146386664042\\
		8768.01748968928	-1.12312548451957\\
		8793.48872596697	-1.13459701600969\\
		8819.03395660864	-1.1459012165433\\
		8844.65339656915	-1.15706100469541\\
		8870.34726142778	-1.16809872359678\\
		8896.11576739013	-1.17903567847113\\
		8921.95913128983	-1.18989187281875\\
		8947.8775705904	-1.20068588309614\\
		8973.87130338718	-1.21143482664024\\
		8999.94054840899	-1.22215438963703\\
		9026.08552502009	-1.23285889128482\\
		9052.30645322202	-1.24356136732969\\
		9078.60355365542	-1.25427366129733\\
		9104.97704760185	-1.26500651542222\\
		9131.42715698578	-1.27576965583087\\
		9157.95410437629	-1.28657186825019\\
		9184.55811298909	-1.29742106159661\\
		9211.23940668829	-1.30832431741237\\
		9237.99820998835	-1.31928792336322\\
		9264.83474805596	-1.33031738896738\\
		9291.74924671189	-1.34141744143401\\
		9318.74193243297	-1.35259199896789\\
		9345.81303235391	-1.36384411814289\\
		9372.96277426923	-1.37517591094245\\
		9400.19138663528	-1.38658842577017\\
		9427.499098572	-1.39808148509917\\
		9454.88613986494	-1.4096534703867\\
		9482.35274096723	-1.42130104235592\\
		9509.89913300142	-1.43301878166229\\
		9537.52554776148	-1.44479873125496\\
		9565.23221771478	-1.45662981739787\\
		9593.01937600397	-1.46849712142139\\
		9620.88725644901	-1.48038096913219\\
		9648.8360935491	-1.49225580010518\\
		9676.86612248465	-1.50408877619422\\
		9704.97757911932	-1.51583809008155\\
		9733.1707000019	-1.52745094502499\\
		9761.44572236841	-1.53886120370207\\
		9789.802884144	-1.54998675930679\\
		9818.24242394501	-1.56072678426856\\
		9846.764581081	-1.57095918714314\\
		9875.36959555668	-1.58053888874615\\
		9904.05770807398	-1.58929794522279\\
		9932.82916003413	-1.5970491049334\\
		9961.68419353956	-1.60359502101033\\
		9990.62305139605	-1.6087458278822\\
		10019.6459771147	-1.6123476403086\\
		10048.7532149142	-1.61432295018377\\
		10077.9450097223	-1.6147199834865\\
		10107.2216071787	-1.61376158447589\\
		10136.5832536364	-1.61187680169298\\
		10166.0301961643	-1.60969463885709\\
		10195.5626825487	-1.60798545426433\\
		10225.180961296	-1.60755365100422\\
		10254.8852816345	-1.60910870702745\\
		10284.6758935164	-1.6131554923862\\
		10314.5530476201	-1.61993800765937\\
		10344.5169953522	-1.6294467088423\\
		10374.5679888495	-1.64147430629321\\
		10404.7062809815	-1.65569244403316\\
		10434.9321253522	-1.67172434676397\\
		10465.2457763023	-1.68919933565421\\
		10495.6474889113	-1.70778590970852\\
		10526.1375189998	-1.72720673022237\\
		10556.7161231316	-1.74724118347566\\
		10587.3835586158	-1.76772084997651\\
		10618.1400835088	-1.78852180252721\\
		10648.9859566169	-1.80955617987624\\
		10679.9214374981	-1.83076434056161\\
		10710.9467864646	-1.8521081542588\\
		10742.0622645846	-1.87356555868257\\
		10773.2681336847	-1.89512629519839\\
		10804.5646563523	-1.91678864957891\\
		10835.9520959375	-1.9385570065439\\
		10867.4307165554	-1.9604400415559\\
		10899.0007830885	-1.98244940051029\\
		10930.6625611887	-2.00459874710472\\
		10962.4163172795	-2.02690308414259\\
		10994.2623185586	-2.04937827718831\\
		11026.2008329998	-2.07204072670542\\
		11058.2321293553	-2.0949071485526\\
		11090.3564771582	-2.11799443317534\\
		11122.5741467244	-2.14131956169137\\
		11154.8854091552	-2.16489956292029\\
		11187.2905363394	-2.18875149973913\\
		11219.7898009558	-2.21289247633772\\
		11252.3834764751	-2.23733966029207\\
		11285.0718371625	-2.26211031509452\\
		11317.85515808	-2.28722184003874\\
		11350.7337150887	-2.31269181527913\\
		11383.7077848511	-2.33853805055855\\
		11416.7776448331	-2.36477863659129\\
		11449.9435733071	-2.39143199844841\\
		11483.2058493535	-2.41851695055657\\
		11516.5647528637	-2.44605275311529\\
		11550.020564542	-2.47405916987877\\
		11583.5735659084	-2.50255652735523\\
		11617.2240393004	-2.53156577555349\\
		11650.9722678758	-2.5611085504679\\
		11684.8185356152	-2.59120723853771\\
		11718.763127324	-2.62188504335443\\
		11752.8063286348	-2.65316605492232\\
		11786.9484260103	-2.68507532180391\\
		11821.189706745	-2.71763892650794\\
		11855.5304589685	-2.75088406450201\\
		11889.9709716468	-2.78483912725717\\
		11924.5115345859	-2.8195337897578\\
		11959.1524384334	-2.85499910293875\\
		11993.8939746813	-2.89126759154112\\
		12028.7364356684	-2.9283733579126\\
		12063.6801145827	-2.96635219231405\\
		12098.7253054641	-3.00524169033396\\
		12133.8723032063	-3.04508137805777\\
		12169.1214035602	-3.08591284568647\\
		12204.4729031354	-3.12777989035315\\
		12239.9270994033	-3.17072866894435\\
		12275.4842906997	-3.21480786179779\\
		12311.1447762267	-3.26006884821775\\
		12346.9088560558	-3.30656589482619\\
		12382.7768311301	-3.35435635785196\\
		12418.7490032672	-3.40350090055021\\
		12454.8256751611	-3.45406372704296\\
		12491.0071503854	-3.50611283397941\\
		12527.2937333955	-3.55972028152842\\
		12563.6857295313	-3.61496248533967\\
		12600.1834450196	-3.67192053124336\\
		12636.787186977	-3.73068051459867\\
		12673.4972634121	-3.79133390635134\\
		12710.3139832282	-3.85397794801809\\
		12747.2376562263	-3.91871607797957\\
		12784.268593107	-3.98565839163177\\
		12821.4071054737	-4.05492213811643\\
		12858.653505835	-4.12663225651776\\
		12896.0081076073	-4.20092195457428\\
		12933.4712251176	-4.27793333309504\\
		12971.0431736057	-4.35781805938719\\
		13008.7242692275	-4.44073809307341\\
		13046.5148290573	-4.52686646768359\\
		13084.4151710904	-4.61638813132277\\
		13122.4256142459	-4.70950084949631\\
		13160.5464783694	-4.80641617276993\\
		13198.7780842357	-4.90736047127885\\
		13237.1207535513	-5.01257603707761\\
		13275.5748089573	-5.12232225380692\\
		13314.1405740324	-5.2368768309577\\
		13352.8183732948	-5.35653709687996\\
		13391.6085322057	-5.4816213402673\\
		13430.5113771719	-5.61247018365257\\
		13469.5272355482	-5.74944796380417\\
		13508.6564356403	-5.89294408187417\\
		13547.8993067079	-6.04337426938754\\
		13587.2561789671	-6.2011816928282\\
		13626.7273835931	-6.36683778704179\\
		13666.3132527234	-6.5408426622241\\
		13706.0141194603	-6.72372486562326\\
		13745.8303178738	-6.91604018974545\\
		13785.7621830042	-7.11836909313528\\
		13825.8100508654	-7.33131212251627\\
		13865.9742584471	-7.55548247473678\\
		13906.2551437182	-7.79149448342726\\
		13946.6530456293	-8.0399463169548\\
		13987.1683041157	-8.30139447530486\\
		14027.8012601002	-8.57631670267579\\
		14068.552255496	-8.86505860721218\\
		14109.4216332096	-9.16775752383223\\
		14150.4097371434	-9.48423495302781\\
		14191.5169121992	-9.81384642019936\\
		14232.7435042805	-10.155275430523\\
		14274.0898602958	-10.5062579030411\\
		14315.5563281614	-10.8632284676403\\
		14357.143256804	-11.2208968472135\\
		14398.8509961643	-11.5718019208192\\
		14440.6798971995	-11.9059660501316\\
		14482.6303118861	-12.2108876541051\\
		14524.7025932234	-12.4722341058847\\
		14566.897095236	-12.6756183055755\\
		14609.214172977	-12.809562040701\\
		14651.6541825309	-12.8690274062931\\
		14694.2174810167	-12.8579899102862\\
		14736.9044265908	-12.7892479773347\\
		14779.7153784499	-12.6807631621448\\
		14822.6506968345	-12.5498893065617\\
		14865.7107430314	-12.408274094707\\
		14908.8958793768	-12.2597622016036\\
		14952.2064692598	-12.1017166702927\\
		14995.642877125	-11.928366029389\\
		15039.2054684757	-11.7342311488556\\
		15082.894609877	-11.5163204846983\\
		15126.710668959	-11.2747946887497\\
		15170.6540144195	-11.0125060445823\\
		15214.7250160277	-10.7340265664495\\
		15258.9240446267	-10.444650712513\\
		15303.2514721371	-10.149626074993\\
		15347.7076715598	-9.85367506500168\\
		15392.2930169794	-9.56076614027442\\
		15437.0078835672	-9.27405873577852\\
		15481.8526475843	-8.99595044663806\\
		15526.8276863849	-8.72817352545028\\
		15571.9333784194	-8.47190699299031\\
		15617.1701032376	-8.22788556444825\\
		15662.5382414919	-7.99649648723902\\
		15708.0381749406	-7.77786125854253\\
		15753.6702864508	-7.57190232157011\\
		15799.434960002	-7.37839628798545\\
		15845.3325806892	-7.1970157347221\\
		15891.3635347259	-7.02736163683038\\
		15937.5282094479	-6.86898829121237\\
		15983.8269933157	-6.72142230402067\\
		16030.2602759189	-6.58417692948573\\
		16076.8284479785	-6.45676279197125\\
		16123.5319013504	-6.33869580671284\\
		16170.3710290293	-6.22950293825585\\
		16217.3462251512	-6.1287262947684\\
		16264.4578849972	-6.03592594551297\\
		16311.7064049967	-5.95068176215547\\
		16359.0921827307	-5.87259451726384\\
		16406.6156169351	-5.80128642112607\\
		16454.2771075044	-5.73640123752686\\
		16502.0770554945	-5.6776040877079\\
		16550.0158631267	-5.62458102732764\\
		16598.0939337903	-5.57703846223689\\
		16646.3116720468	-5.53470245406505\\
		16694.6694836331	-5.49731795503076\\
		16743.1677754642	-5.46464800232318\\
		16791.8069556377	-5.43647289529128\\
		16840.5874334367	-5.41258937310514\\
		16889.5096193329	-5.39280980617646\\
		16938.5739249909	-5.37696141119867\\
		16987.7807632708	-5.3648854969829\\
		17037.1305482323	-5.35643674617357\\
		17086.6236951379	-5.35148253630211\\
		17136.2606204564	-5.34990230238371\\
		17186.0417418664	-5.35158694230318\\
		17235.9674782601	-5.35643826551296\\
		17286.0382497463	-5.36436848502941\\
		17336.2544776544	-5.37529975232576\\
		17386.6165845377	-5.38916373445019\\
		17437.1249941771	-5.40590123252188\\
		17487.7801315845	-5.42546184065558\\
		17538.5824230064	-5.4478036443222\\
		17589.5322959278	-5.47289295715554\\
		17640.6301790753	-5.50070409525391\\
		17691.8765024211	-5.53121918809155\\
		17743.2716971866	-5.56442802524289\\
		17794.8161958454	-5.60032793822545\\
		17846.5104321281	-5.63892371688419\\
		17898.3548410248	-5.68022755986067\\
		17950.3498587895	-5.72425905882231\\
		18002.4959229435	-5.77104521625365\\
		18054.793472279	-5.82062049674359\\
		18107.2429468629	-5.87302691182841\\
		18159.8447880408	-5.92831413857\\
		18212.59943844	-5.98653967216011\\
		18265.5073419738	-6.0477690129379\\
		18318.5689438452	-6.11207588828724\\
		18371.7846905503	-6.1795425099342\\
		18425.1550298826	-6.25025986718787\\
		18478.6804109361	-6.32432805664702\\
		18532.3612841095	-6.40185664882336\\
		18586.1981011102	-6.48296509198723\\
		18640.1913149575	-6.56778315330845\\
		18694.3413799868	-6.65645139701727\\
		18748.6487518534	-6.74912169881143\\
		18803.1138875363	-6.84595779504807\\
		18857.737245342	-6.94713586432618\\
		18912.5192849084	-7.05284513781849\\
		18967.4604672086	-7.16328853306171\\
		19022.5612545549	-7.27868330374632\\
		19077.8221106026	-7.39926169521378\\
		19133.2435003539	-7.52527159167859\\
		19188.825890162	-7.6569771363998\\
		19244.5697477347	-7.79465929980638\\
		19300.4755421384	-7.93861636252849\\
		19356.5437438024	-8.08916426984544\\
		19412.7748245225	-8.24663680055139\\
		19469.1692574651	-8.41138547572929\\
		19525.7275171709	-8.58377911024386\\
		19582.4500795596	-8.7642028803722\\
		19639.337421933	-8.95305674290773\\
		19696.3900229799	-9.15075299175129\\
		19753.6083627794	-9.35771267420549\\
		19810.9929228053	-9.57436050683842\\
		19868.5441859302	-9.80111782489447\\
		19926.2626364292	-10.0383929638194\\
		19984.1487599846	-10.2865682998447\\
		20042.2030436893	-10.5459829618665\\
		20100.4259760513	-10.8169099634954\\
		20158.8180469978	-11.0995261908227\\
		20217.3797478792	-11.3938733265914\\
		20276.1115714733	-11.6998074231149\\
		20335.0140119893	-12.016934518844\\
		20394.0875650723	-12.3445295542383\\
		20453.332727807	-12.6814361113435\\
		20512.7499987225	-13.0259455624385\\
		20572.3398777957	-13.3756566586479\\
		20632.1028664563	-13.7273212399652\\
		20692.0394675905	-14.076689555143\\
		20752.1501855454	-14.4183803582044\\
		20812.4355261333	-14.7458161264878\\
		20872.8959966357	-15.0512795068102\\
		20933.5321058081	-15.3261562637778\\
		20994.3443638836	-15.5614206277235\\
		21055.3332825778	-15.7483778083995\\
		21116.4993750926	-15.879601040159\\
		21177.843156121	-15.9499045937481\\
		21239.3651418511	-15.9571244385968\\
		21301.0658499704	-15.9024868756905\\
		21362.9457996704	-15.7904517055322\\
		21425.005511651	-15.6280790386472\\
		21487.2455081245	-15.4241066048778\\
		21549.6663128204	-15.1879741312761\\
		21612.2684509896	-14.9289883835897\\
		21675.0524494088	-14.6557306306082\\
		21738.0188363851	-14.3757193821616\\
		21801.1681417601	-14.0952846700645\\
		21864.5008969151	-13.8195890296815\\
		21928.0176347744	-13.5527335146687\\
		21991.7188898111	-13.2979013217079\\
		22055.6051980506	-13.05750769388\\
		22119.6770970753	-12.8333382325087\\
		22183.9351260298	-12.626667357314\\
		22248.3798256245	-12.4383547915221\\
		22313.0117381407	-12.2689214890275\\
		22377.8314074351	-12.1186082059282\\
		22442.8393789442	-11.9874205797244\\
		22508.0361996891	-11.8751645371206\\
		22573.42241828	-11.7814753769455\\
		22638.9985849206	-11.7058431531324\\
		22704.7652514134	-11.6476361563174\\
		22770.7229711634	-11.6061234808968\\
		22836.8722991836	-11.5804969650548\\
		22903.2137920992	-11.5698922723392\\
		22969.7480081524	-11.5734085755743\\
		23036.475507207	-11.5901261997958\\
		23103.3968507536	-11.6191216422157\\
		23170.5126019133	-11.6594795580603\\
		23237.8233254438	-11.7103015224681\\
		23305.3295877428	-11.7707116002409\\
		23373.0319568539	-11.8398589423433\\
		23440.9310024704	-11.9169177628925\\
		23509.027295941	-12.0010851297892\\
		23577.3214102739	-12.0915770330556\\
		23645.813920142	-12.1876231896832\\
		23714.5054018876	-12.2884610160989\\
		23783.3964335273	-12.3933291617059\\
		23852.487594757	-12.5014609591288\\
		23921.7794669562	-12.6120781153422\\
		23991.2726331939	-12.7243849462298\\
		24060.9676782325	-12.8375634459697\\
		24130.8651885331	-12.9507694803062\\
		24200.9657522609	-13.0631303956152\\
		24271.2699592893	-13.1737443384259\\
		24341.7784012056	-13.2816815761551\\
		24412.4916713155	-13.3859880917061\\
		24483.4103646482	-13.4856916844771\\
		24554.5350779617	-13.5798107409369\\
		24625.8664097473	-13.6673657338338\\
		24697.4049602353	-13.7473933681957\\
		24769.1513313994	-13.8189631174385\\
		24841.1061269619	-13.8811956933706\\
		24913.2699523994	-13.9332827859335\\
		24985.6434149471	-13.9745072149115\\
		25058.2271236043	-14.0042624836225\\
		25131.0216891393	-14.022070641245\\
		25204.0277240949	-14.027597368808\\
		25277.2458427934	-14.0206633168175\\
		25350.6766613414	-14.0012509387107\\
		25424.3207976355	-13.9695063665212\\
		25498.1788713675	-13.9257362316229\\
		25572.251504029	-13.8703997030518\\
		25646.5393189173	-13.8040963552239\\
		25721.0429411404	-13.72755074797\\
		25795.7629976221	-13.6415947787072\\
		25870.7001171076	-13.5471489387446\\
		25945.8549301685	-13.4452035782986\\
		26021.2280692082	-13.3368011754416\\
		26096.8201684674	-13.2230204383554\\
		26172.631864029	-13.1049628755835\\
		26248.6637938241	-12.9837422706517\\
		26324.9165976366	-12.8604773148739\\
		26401.3909171093	-12.7362874973269\\
		26478.0873957489	-12.6122922281573\\
		26555.0066789314	-12.4896130779586\\
		26632.1494139076	-12.3693789436132\\
		26709.5162498089	-12.252733887139\\
		26787.1078376522	-12.1408473231783\\
		26864.9248303453	-12.0349261358461\\
		26942.9678826933	-11.9362281702514\\
		27021.2376514032	-11.8460763550695\\
		27099.7347950898	-11.765872464823\\
		27178.4599742811	-11.6971092326645\\
		27257.4138514242	-11.641379206033\\
		27336.5970908902	-11.6003784551344\\
		27416.0103589806	-11.5759030818432\\
		27495.6543239323	-11.5698365348279\\
		27575.5296559237	-11.5841261032596\\
		27655.6370270796	-11.6207476620361\\
		27735.9771114778	-11.6816586778832\\
		27816.5505851542	-11.7687403850226\\
		27897.3581261083	-11.8837304479792\\
		27978.4004143096	-12.0281467848202\\
		28059.6781317027	-12.2032010054416\\
		28141.1919622134	-12.4096958367381\\
		28222.942591754	-12.6478950637195\\
		28304.9307082297	-12.9173475117939\\
		28387.1570015441	-13.2166396447306\\
		28469.6221636049	-13.5430466673335\\
		28552.3268883295	-13.8920538176555\\
		28635.2718716517	-14.2567359077217\\
		28718.4578115265	-14.6270283070834\\
		28801.8854079368	-14.9890162751624\\
		28885.5553628988	-15.3245260150746\\
		28969.4683804682	-15.6114931865418\\
		29053.6251667458	-15.8256841787824\\
		29138.0264298838	-15.9440980424757\\
		29222.6728800915	-15.9495760670121\\
		29307.5652296414	-15.8350591649457\\
		29392.7041928752	-15.6054881999496\\
		29478.0904862097	-15.2763181567655\\
		29563.724828143	-14.8694535249033\\
		29649.6079392604	-14.4085678466124\\
		29735.7405422405	-13.9154874937506\\
		29822.1233618612	-13.40825480259\\
		29908.7571250062	-12.9006169079936\\
		29995.6425606704	-12.4023731488284\\
		30082.7803999667	-11.9200840288021\\
		30170.1713761319	-11.4578342168704\\
		30257.8162245328	-11.0179048480817\\
		30345.7156826724	-10.6013101578455\\
		30433.8704901962	-10.208202138654\\
		30522.2813888985	-9.83816505546984\\
		30610.9491227282	-9.49042480701494\\
		30699.8744377959	-9.16399523044726\\
		30789.0580823792	-8.85777890270797\\
		30878.5008069296	-8.57063562996791\\
		30968.2033640788	-8.30142823539557\\
		31058.1665086448	-8.04905252313214\\
		31148.3909976384	-7.81245629220594\\
		31238.8775902694	-7.59065083634887\\
		31329.6270479532	-7.38271734701229\\
		31420.6401343172	-7.18780992004543\\
		31511.9176152071	-7.00515636384757\\
		31603.4602586934	-6.83405765506344\\
		31695.2688350778	-6.67388664225779\\
		31787.3441168998	-6.52408642710737\\
		31879.6868789431	-6.38416873463154\\
		31972.2978982422	-6.25371250371531\\
		32065.1779540888	-6.13236287615941\\
		32158.3278280386	-6.01983072952486\\
		32251.7483039178	-5.91589288120873\\
		32345.4401678293	-5.82039308518875\\
		32439.4042081599	-5.73324394660008\\
		32533.6412155867	-5.65442989146571\\
		32628.1519830835	-5.58401134884673\\
		32722.9373059279	-5.52213033020026\\
		32817.9979817077	-5.46901762593515\\
		32913.3348103278	-5.42500188228468\\
		33008.9485940169	-5.39052087287052\\
		33104.8401373338	-5.36613533854675\\
		33201.010247175	-5.35254583527859\\
		33297.4597327809	-5.35061310024488\\
		33394.1894057426	-5.36138251534743\\
		33491.2000800092	-5.38611330382036\\
		33588.492571894	-5.42631311938753\\
		33686.0677000819	-5.483778642266\\
		33783.9262856361	-5.56064261873706\\
		33882.0691520049	-5.65942735993215\\
		33980.4971250287	-5.78310385622983\\
		34079.2110329472	-5.93515402214296\\
		34178.2117064059	-6.11963054686397\\
		34277.4999784636	-6.34120326838669\\
		34377.0766845989	-6.6051708502954\\
		34476.9426627176	-6.91739797844238\\
		34577.0987531596	-7.28410419107086\\
		34677.5457987061	-7.71136806844804\\
		34778.2846445863	-8.20409942834372\\
		34879.3161384853	-8.7640506253364\\
		34980.6411305502	-9.38621337072401\\
		35082.2604733981	-10.0529753631664\\
		35184.1750221229	-10.7269248022\\
		35286.3856343028	-11.3492577173277\\
		35388.8931700067	-11.8619882731532\\
		35491.6984918025	-12.2618565782437\\
		35594.8024647638	-12.6048269716046\\
		35698.2059564772	-12.8495123890792\\
		35801.9098370495	-12.7815413484562\\
		35905.9149791155	-12.2870617338694\\
		36010.2222578447	-11.4965903075447\\
		36114.8325509493	-10.6013202350777\\
		36219.7467386908	-9.72238076054395\\
		36324.9657038884	-8.91219445463203\\
		36430.4903319256	-8.18590465650914\\
		36536.321510758	-7.54237361158989\\
		36642.4601309206	-6.97436681652419\\
		36748.9070855359	-6.47297875944073\\
		36855.6632703202	-6.02943853299907\\
		36962.7295835927	-5.63577852872321\\
		37070.1069262816	-5.28501939613705\\
		37177.7962019324	-4.97115528837081\\
		37285.7983167157	-4.6890632741357\\
		37394.1141794343	-4.43439087478759\\
		37502.7447015312	-4.20344468117501\\
		37611.690797097	-3.99308907616468\\
		37720.953382878	-3.80065781915123\\
		37830.5333782835	-3.62387848575009\\
		37940.4317053936	-3.46080861975007\\
		38050.6492889673	-3.30978207308041\\
		38161.1870564499	-3.16936396942457\\
		38272.045937981	-3.03831282873291\\
		38383.2268664022	-2.91554853579155\\
		38494.730777265	-2.80012497774287\\
		38606.5586088389	-2.69120628770587\\
		38718.7113021189	-2.58804569959636\\
		38831.1898008335	-2.48996603357413\\
		38943.9950514531	-2.39634079171252\\
		39057.1280031972	-2.30657477982598\\
		39170.5896080431	-2.2200832233361\\
		39284.3808207337	-2.13626901931728\\
		39398.5025987849	-2.05450078674101\\
		39512.9559024947	-1.97410550814633\\
		39627.7416949508	-1.89442798380317\\
		39742.8609420383	-1.81513661867137\\
		39858.3146124486	-1.73733567139823\\
		39974.1036776869	-1.66676920372859\\
		40090.2291120808	-1.61866765875848\\
		40206.6918927882	-1.60808069104417\\
		40323.4929998058	-1.61473476787229\\
		40440.6334159772	-1.60311904039404\\
		40558.114127001	-1.56925296300269\\
		40675.9361214395	-1.52372214867809\\
		40794.1003907265	-1.47399333305231\\
		40912.6079291763	-1.42344217332011\\
		41031.4597339914	-1.37332679424817\\
		41150.6568052715	-1.32394613845302\\
		41270.2001460212	-1.27510732909769\\
		41390.0907621591	-1.2262405613592\\
		41510.329662526	-1.17631133715231\\
		41630.9178588934	-1.12360929635854\\
		41751.8563659719	-1.06577197057321\\
		41873.1462014199	-1.00183473992339\\
		41994.7883858523	-0.939694633966965\\
		42116.7839428486	-0.897786534380222\\
		42239.1338989619	-0.878359352092877\\
		42361.8392837277	-0.864794751394955\\
		42484.901129672	-0.847689275194603\\
		42608.3204723205	-0.826236703156382\\
		42732.098350207	-0.801814532069284\\
		42856.2358048825	-0.775677083024306\\
		42980.7338809233	-0.748654584836\\
		43105.5936259406	-0.721261087740135\\
		43230.8160905887	-0.693818709713325\\
		43356.4023285742	-0.666547706048468\\
		43482.3533966646	-0.639636546506861\\
		43608.6703546975	-0.613316910073787\\
		43735.3542655892	-0.587977718864278\\
		43862.4061953438	-0.564368850177103\\
		43989.8272130623	-0.543938682198164\\
		44117.6183909512	-0.529134058427224\\
		44245.7808043322	-0.522555628735735\\
		44374.3155316503	-0.52296206858368\\
		44503.2236544838	-0.521986806689\\
		44632.5062575529	-0.511877920818724\\
		44762.1644287289	-0.493306038178689\\
		44892.1992590432	-0.470700844816904\\
		45022.6118426971	-0.447208147629634\\
		45153.4032770701	-0.42420454690695\\
		45284.5746627299	-0.402095128516296\\
		45416.1271034413	-0.380863098479311\\
		45548.0617061756	-0.360311904730598\\
		45680.3795811198	-0.340153068799981\\
		45813.0818416858	-0.320037869735189\\
		45946.1696045207	-0.29958797107789\\
		46079.6439895146	-0.278463999803946\\
		46213.5061198112	-0.256494760402844\\
		46347.7571218174	-0.233841055276827\\
		46482.3981252117	-0.211086097992592\\
		46617.4302629548	-0.189117171579295\\
		46752.8546712983	-0.168802402579575\\
		46888.6724897948	-0.150673097012022\\
		47024.8848613075	-0.134823197862719\\
		47161.4929320192	-0.121025360871214\\
		47298.4978514428	-0.108916013593784\\
		47435.9007724305	-0.0981330266757794\\
		47573.7028511832	-0.0883797771615017\\
		47711.905247261	-0.0794381640387286\\
		47850.5091235923	-0.0711581870405329\\
		47989.515646484	-0.0634412885624583\\
		48128.9259856309	-0.0562250212042327\\
		48268.741314126	-0.0494712269399584\\
		48408.96280847	-0.0431576604745671\\
		48549.5916485816	-0.0372723183101358\\
		48690.6290178068	-0.0318096992679481\\
		48832.0761029296	-0.0267683776133942\\
		48973.9340941814	-0.0221494444656588\\
		49116.2041852513	-0.0179555148956864\\
		49258.8875732962	-0.0141901003172636\\
		49401.9854589505	-0.010857215416719\\
		49545.4990463369	-0.00796113493858995\\
		49689.4295430757	-0.00550624565432006\\
		49833.7781602955	-0.00349695824207105\\
		49978.5461126432	-0.00193765631626723\\
		50123.7346182943	-0.000832667922728212\\
		50269.3448989632	-0.000186250060192481\\
		50415.3781799132	-2.58024296692317e-06\\
		50561.8356899672	-0.000285751469424596\\
		50708.7186615177	-0.00103976867979497\\
		50856.0283305377	-0.00226854622779611\\
		51003.7659365898	-0.00397590736565323\\
		51151.932722839	-0.00616558858786924\\
		51300.5299360604	-0.00884125433558819\\
		51449.5588266515	-0.0120065316856142\\
		51599.0206486423	-0.0156650812711809\\
		51748.9166597058	-0.0198207315008283\\
		51899.2481211683	-0.0244777209667801\\
		52050.0162980206	-0.0296411234456844\\
		52201.222458928	-0.0353175788610295\\
		52352.8678762414	-0.0415165347079071\\
		52504.9538260082	-0.0482523358648277\\
		52657.4815879821	-0.0555477161228605\\
		52810.4524456353	-0.0634395790082423\\
		52963.8676861679	-0.0719884315706857\\
		53117.7286005194	-0.0812933815151108\\
		53272.03648338	-0.0915148178790973\\
		53426.7926332004	-0.10290542129981\\
		53581.9983522035	-0.115843587315116\\
		53737.6549463954	-0.13084560961028\\
		53893.7637255759	-0.148501033008906\\
		54050.32600335	-0.169255033482141\\
		54207.3430971385	-0.193041628378569\\
		54364.8163281895	-0.219017416991741\\
		54522.7470215893	-0.245789177527768\\
		54681.1365062737	-0.272108859988723\\
		54839.9861150389	-0.297430306865833\\
		54999.2971845531	-0.321920140367907\\
		55159.0710553673	-0.346136054366906\\
		55319.3090719271	-0.37072982957031\\
		55480.0125825835	-0.396293250320193\\
		55641.1829396046	-0.423272235392551\\
		55802.8214991868	-0.451770621335693\\
		55964.9296214663	-0.480870373853994\\
		56127.5086705306	-0.506845954044377\\
		56290.5600144298	-0.521737205725191\\
		56454.0850251881	-0.522614334151499\\
		56618.0850788159	-0.524720298142909\\
		56782.5615553201	-0.540157680624239\\
		56947.5158387177	-0.56612036283658\\
		57112.9493170452	-0.597478537850017\\
		57278.8633823718	-0.631470925585034\\
		57445.259430811	-0.666906119099318\\
		57612.1388625316	-0.703213764716908\\
		57779.5030817701	-0.739944206773832\\
		57947.3534968421	-0.776447271272436\\
		58115.6915201548	-0.811497465097873\\
		58284.5185682181	-0.842727170237124\\
		58453.836061657	-0.866644512486531\\
		58623.6454252233	-0.886487867559028\\
		58793.9480878083	-0.934712699692291\\
		58964.7454824536	-1.02225677468515\\
		59136.0390463639	-1.1084028093816\\
		59307.8302209194	-1.18396940856952\\
		59480.1204516871	-1.25489116117689\\
		59652.9111884337	-1.32541246148815\\
		59826.2038851374	-1.39753531864145\\
		60000	-1.4714764798612\\
	};
	
	\addplot [color=color2, forget plot]
	table[row sep=crcr]{%
		998.408908887404	-0.0105791323870849\\
		1001.30930333232	-0.0106408060004313\\
		1004.21812347122	-0.010702839857075\\
		1007.13539378088	-0.0107652360694847\\
		1010.0611388092	-0.0108279967626126\\
		1012.99538317536	-0.0108911240739736\\
		1015.93815157008	-0.0109546201537206\\
		1018.88946875582	-0.0110184871647003\\
		1021.84935956695	-0.0110827272825651\\
		1024.81784890999	-0.0111473426958232\\
		1027.79496176382	-0.011212335605927\\
		1030.78072317989	-0.0112777082273435\\
		1033.7751582824	-0.0113434627876402\\
		1036.77829226857	-0.0114096015275592\\
		1039.7901504088	-0.0114761267010922\\
		1042.81075804689	-0.0115430405755748\\
		1045.84014060028	-0.0116103454317536\\
		1048.87832356026	-0.0116780435638727\\
		1051.92533249214	-0.0117461372797449\\
		1054.98119303552	-0.0118146289008525\\
		1058.04593090447	-0.0118835207624092\\
		1061.11957188779	-0.0119528152134566\\
		1064.20214184915	-0.012022514616941\\
		1067.2936667274	-0.0120926213498052\\
		1070.3941725367	-0.0121631378030562\\
		1073.50368536683	-0.0122340663818661\\
		1076.62223138331	-0.0123054095056524\\
		1079.74983682772	-0.0123771696081601\\
		1082.88652801783	-0.0124493491375524\\
		1086.03233134789	-0.0125219505564993\\
		1089.18727328881	-0.0125949763422557\\
		1092.35138038842	-0.0126684289867617\\
		1095.52467927164	-0.0127423109967234\\
		1098.70719664077	-0.0128166248937013\\
		1101.89895927566	-0.012891373214208\\
		1105.09999403396	-0.0129665585097824\\
		1108.31032785134	-0.0130421833470998\\
		1111.52998774171	-0.0131182503080548\\
		1114.75900079749	-0.0131947619898539\\
		1117.99739418977	-0.0132717210050913\\
		1121.24519516858	-0.013349129981885\\
		1124.50243106312	-0.013426991563914\\
		1127.76912928198	-0.0135053084105703\\
		1131.04531731336	-0.0135840831969938\\
		1134.33102272532	-0.0136633186142299\\
		1137.62627316602	-0.013743017369276\\
		1140.93109636392	-0.0138231821851969\\
		1144.24552012804	-0.0139038158012308\\
		1147.56957234818	-0.0139849209728734\\
		1150.90328099518	-0.01406650047198\\
		1154.2466741211	-0.0141485570868672\\
		1157.59977985952	-0.0142310936224163\\
		1160.96262642575	-0.0143141129001608\\
		1164.33524211704	-0.0143976177583918\\
		1167.71765531287	-0.0144816110522825\\
		1171.10989447516	-0.0145660956539452\\
		1174.51198814849	-0.0146510744525868\\
		1177.92396496038	-0.0147365503545592\\
		1181.34585362152	-0.0148225262835051\\
		1184.777682926	-0.0149090051804459\\
		1188.21948175154	-0.0149959900038867\\
		1191.67127905977	-0.0150834837299248\\
		1195.13310389645	-0.0151714893523608\\
		1198.60498539172	-0.0152600098827911\\
		1202.08695276034	-0.015349048350734\\
		1205.57903530192	-0.0154386078037359\\
		1209.08126240123	-0.0155286913074659\\
		1212.59366352837	-0.0156193019458401\\
		1216.11626823906	-0.0157104428211357\\
		1219.64910617487	-0.0158021170540863\\
		1223.1922070635	-0.0158943277840088\\
		1226.745600719	-0.0159870781689077\\
		1230.30931704202	-0.0160803713856002\\
		1233.88338602009	-0.0161742106298136\\
		1237.46783772783	-0.0162685991163203\\
		1241.06270232725	-0.0163635400790356\\
		1244.66801006798	-0.0164590367711491\\
		1248.28379128751	-0.0165550924652258\\
		1251.91007641147	-0.01665171045335\\
		1255.54689595388	-0.0167488940472068\\
		1259.1942805174	-0.0168466465782448\\
		1262.85226079359	-0.0169449713977684\\
		1266.52086756317	-0.0170438718770577\\
		1270.20013169629	-0.0171433514075016\\
		1273.89008415275	-0.0172434134007326\\
		1277.59075598232	-0.0173440612887168\\
		1281.30217832495	-0.0174452985239087\\
		1285.02438241106	-0.0175471285793547\\
		1288.7573995618	-0.0176495549488353\\
		1292.5012611893	-0.0177525811469936\\
		1296.25599879694	-0.0178562107094424\\
		1300.02164397962	-0.0179604471929059\\
		1303.79822842404	-0.0180652941753644\\
		1307.58578390892	-0.0181707552561466\\
		1311.38434230532	-0.0182768340560958\\
		1315.19393557689	-0.0183835342176831\\
		1319.01459578012	-0.0184908594051492\\
		1322.84635506463	-0.0185988133046334\\
		1326.68924567343	-0.0187073996243037\\
		1330.54329994321	-0.0188166220944949\\
		1334.40855030458	-0.0189264844678551\\
		1338.28502928238	-0.0190369905194681\\
		1342.17276949593	-0.0191481440470023\\
		1346.0718036593	-0.0192599488708322\\
		1349.9821645816	-0.0193724088342009\\
		1353.90388516726	-0.0194855278033494\\
		1357.83699841628	-0.0195993096676494\\
		1361.78153742455	-0.0197137583397623\\
		1365.73753538408	-0.0198288777557675\\
		1369.70502558332	-0.0199446718753217\\
		1373.68404140741	-0.0200611446817929\\
		1377.67461633848	-0.0201783001824083\\
		1381.67678395594	-0.020296142408398\\
		1385.69057793673	-0.0204146754151582\\
		1389.71603205562	-0.0205339032823783\\
		1393.75318018552	-0.0206538301142047\\
		1397.80205629771	-0.0207744600393953\\
		1401.86269446218	-0.0208957972114572\\
		1405.93512884789	-0.0210178458088088\\
		1410.01939372306	-0.0211406100349307\\
		1414.11552345545	-0.0212640941185278\\
		1418.22355251267	-0.0213883023136665\\
		1422.34351546247	-0.0215132388999575\\
		1426.47544697298	-0.0216389081826893\\
		1430.61938181308	-0.021765314493003\\
		1434.77535485265	-0.0218924621880535\\
		1438.94340106285	-0.0220203556511514\\
		1443.12355551644	-0.0221489992919405\\
		1447.31585338808	-0.0222783975465643\\
		1451.52032995458	-0.0224085548778227\\
		1455.73702059527	-0.0225394757753329\\
		1459.96596079222	-0.022671164755709\\
		1464.20718613061	-0.022803626362708\\
		1468.46073229898	-0.0229368651674244\\
		1472.72663508953	-0.0230708857684498\\
		1477.00493039847	-0.0232056927920334\\
		1481.29565422626	-0.0233412908922609\\
		1485.59884267796	-0.0234776847512264\\
		1489.9145319635	-0.0236148790792215\\
		1494.24275839802	-0.0237528786148841\\
		1498.58355840214	-0.0238916881253943\\
		1502.9369685023	-0.0240313124066419\\
		1507.30302533102	-0.0241717562834155\\
		1511.68176562726	-0.0243130246095646\\
		1516.07322623672	-0.0244551222682032\\
		1520.4774441121	-0.0245980541718758\\
		1524.89445631348	-0.0247418252627509\\
		1529.32430000859	-0.0248864405127948\\
		1533.76701247313	-0.0250319049239651\\
		1538.22263109108	-0.0251782235284003\\
		1542.69119335505	-0.0253254013886057\\
		1547.17273686653	-0.0254734435976275\\
		1551.66729933626	-0.025622355279284\\
		1556.17491858454	-0.0257721415883035\\
		1560.69563254152	-0.025922807710575\\
		1565.22947924755	-0.0260743588632868\\
		1569.77649685348	-0.0262268002951714\\
		1574.33672362099	-0.0263801372866692\\
		1578.91019792293	-0.0265343751501474\\
		1583.49695824359	-0.0266895192300907\\
		1588.09704317908	-0.0268455749033004\\
		1592.71049143762	-0.0270025475791076\\
		1597.3373418399	-0.0271604426995645\\
		1601.97763331937	-0.0273192657396597\\
		1606.63140492256	-0.0274790222075239\\
		1611.29869580948	-0.0276397176446318\\
		1615.97954525385	-0.0278013576260166\\
		1620.67399264353	-0.0279639477604857\\
		1625.38207748075	-0.0281274936908199\\
		1630.10383938254	-0.0282920010939945\\
		1634.83931808099	-0.0284574756814121\\
		1639.58855342363	-0.0286239231990844\\
		1644.35158537374	-0.0287913494278743\\
		1649.12845401068	-0.0289597601837086\\
		1653.91919953026	-0.0291291613178085\\
		1658.72386224506	-0.0292995587168943\\
		1663.54248258477	-0.0294709583034268\\
		1668.3751010965	-0.0296433660358281\\
		1673.22175844519	-0.0298167879086909\\
		1678.08249541389	-0.029991229953049\\
		1682.95735290413	-0.0301666982365603\\
		1687.84637193625	-0.030343198863769\\
		1692.74959364978	-0.0305207379763355\\
		1697.66705930373	-0.0306993217532552\\
		1702.598810277	-0.0308789564111136\\
		1707.54488806867	-0.0310596482043204\\
		1712.50533429837	-0.0312414034253374\\
		1717.48019070668	-0.0314242284049402\\
		1722.46949915539	-0.0316081295124433\\
		1727.47330162792	-0.0317931131559533\\
		1732.49164022965	-0.0319791857826189\\
		1737.52455718828	-0.0321663538788665\\
		1742.57209485418	-0.0323546239706685\\
		1747.63429570074	-0.0325440026237758\\
		1752.71120232474	-0.0327344964439842\\
		1757.80285744672	-0.0329261120773876\\
		1762.9093039113	-0.0331188562106363\\
		1768.03058468759	-0.0333127355711824\\
		1773.16674286949	-0.0335077569275462\\
		1778.31782167613	-0.0337039270896115\\
		1783.48386445216	-0.0339012529088237\\
		1788.66491466817	-0.0340997412785158\\
		1793.86101592101	-0.0342993991341491\\
		1799.07221193421	-0.0345002334535835\\
		1804.29854655827	-0.0347022512573505\\
		1809.54006377114	-0.0349054596089387\\
		1814.79680767846	-0.0351098656150383\\
		1820.06882251405	-0.0353154764258604\\
		1825.35615264021	-0.0355222992353901\\
		1830.65884254811	-0.0357303412816548\\
		1835.97693685817	-0.0359396098470391\\
		1841.31048032043	-0.036150112258552\\
		1846.65951781493	-0.0363618558881164\\
		1852.0240943521	-0.0365748481528594\\
		1857.40425507312	-0.0367890965153978\\
		1862.8000452503	-0.037004608484133\\
		1868.21151028746	-0.0372213916135558\\
		1873.63869572033	-0.0374394535045388\\
		1879.08164721693	-0.037658801804616\\
		1884.54041057793	-0.0378794442083183\\
		1890.01503173706	-0.0381013884574476\\
		1895.50555676149	-0.0383246423414058\\
		1901.01203185221	-0.0385492136974803\\
		1906.53450334442	-0.0387751104111743\\
		1912.07301770794	-0.0390023404164953\\
		1917.62762154758	-0.0392309116962953\\
		1923.19836160353	-0.0394608322825697\\
		1928.78528475177	-0.0396921102567848\\
		1934.38843800444	-0.0399247537501917\\
		1940.00786851027	-0.0401587709441558\\
		1945.64362355496	-0.0403941700704796\\
		1951.29575056155	-0.0406309594117294\\
		1956.96429709087	-0.0408691473015654\\
		1962.64931084191	-0.0411087421250754\\
		1968.35083965221	-0.0413497523191168\\
		1974.0689314983	-0.0415921863726405\\
		1979.80363449607	-0.0418360528270383\\
		1985.5549969012	-0.0420813602764892\\
		1991.32306710953	-0.0423281173682843\\
		1997.10789365752	-0.0425763328031975\\
		2002.9095252226	-0.0428260153358319\\
		2008.72801062364	-0.0430771737749581\\
		2014.5633988213	-0.043329816983879\\
		2020.41573891849	-0.043583953880775\\
		2026.28508016076	-0.0438395934390803\\
		2032.17147193671	-0.0440967446878442\\
		2038.07496377843	-0.0443554167120737\\
		2043.99560536191	-0.0446156186531357\\
		2049.93344650741	-0.0448773597090833\\
		2055.88853717995	-0.0451406491350802\\
		2061.86092748969	-0.0454054962437352\\
		2067.85066769238	-0.0456719104054875\\
		2073.85780818972	-0.0459399010490119\\
		2079.88239952988	-0.046209477661575\\
		2085.92449240784	-0.0464806497894302\\
		2091.98413766585	-0.046753427038216\\
		2098.06138629387	-0.0470278190733417\\
		2104.15628942998	-0.0473038356203769\\
		2110.26889836082	-0.0475814864654524\\
		2116.39926452202	-0.0478607814556669\\
		2122.54743949863	-0.0481417304994924\\
		2128.71347502555	-0.0484243435671693\\
		2134.89742298798	-0.0487086306911218\\
		2141.09933542183	-0.0489946019663683\\
		2147.3192645142	-0.0492822675509497\\
		2153.55726260378	-0.0495716376663293\\
		2159.81338218131	-0.0498627225978291\\
		2166.08767589	-0.0501555326950484\\
		2172.38019652601	-0.0504500783722916\\
		2178.69099703887	-0.0507463701090001\\
		2185.02013053192	-0.0510444184501904\\
		2191.36765026278	-0.0513442340068832\\
		2197.73360964376	-0.0516458274565597\\
		2204.11806224237	-0.0519492095435836\\
		2210.5210617817	-0.0522543910796759\\
		2216.94266214092	-0.0525613829443349\\
		2223.38291735573	-0.0528701960853193\\
		2229.84188161878	-0.0531808415190877\\
		2236.31960928018	-0.0534933303312614\\
		2242.81615484791	-0.0538076736770928\\
		2249.3315729883	-0.0541238827819405\\
		2255.86591852648	-0.0544419689417196\\
		2262.41924644686	-0.0547619435234068\\
		2268.99161189358	-0.0550838179654847\\
		2275.58307017096	-0.0554076037784464\\
		2282.193676744	-0.0557333125452808\\
		2288.8234872388	-0.0560609559219473\\
		2295.47255744309	-0.0563905456378937\\
		2302.14094330664	-0.0567220934965183\\
		2308.82870094176	-0.057055611375702\\
		2315.53588662376	-0.0573911112282946\\
		2322.26255679145	-0.0577286050826352\\
		2329.00876804758	-0.0580681050430478\\
		2335.77457715933	-0.0584096232903704\\
		2342.56004105881	-0.0587531720824783\\
		2349.36521684349	-0.059098763754789\\
		2356.19016177673	-0.0594464107208111\\
		2363.03493328823	-0.0597961254726535\\
		2369.89958897454	-0.0601479205815876\\
		2376.7841865995	-0.0605018086985692\\
		2383.68878409479	-0.0608578025547812\\
		2390.61343956036	-0.061215914962192\\
		2397.55821126494	-0.0615761588141036\\
		2404.52315764654	-0.0619385470857061\\
		2411.50833731294	-0.0623030928346398\\
		2418.51380904216	-0.0626698092015561\\
		2425.53963178298	-0.0630387094107047\\
		2432.58586465543	-0.0634098067704821\\
		2439.65256695128	-0.0637831146740254\\
		2446.73979813453	-0.0641586465997952\\
		2453.84761784197	-0.0645364161121594\\
		2460.97608588357	-0.064916436861978\\
		2468.12526224311	-0.0652987225872174\\
		2475.29520707858	-0.065683287113536\\
		2482.48598072276	-0.0660701443548949\\
		2489.69764368367	-0.06645930831417\\
		2496.93025664514	-0.0668507930837662\\
		2504.18388046725	-0.0672446128462378\\
		2511.45857618691	-0.0676407818749099\\
		2518.75440501834	-0.0680393145345142\\
		2526.07142835356	-0.068440225281821\\
		2533.40970776297	-0.0688435286662773\\
		2540.76930499581	-0.0692492393306576\\
		2548.15028198072	-0.0696573720117031\\
		2555.55270082622	-0.0700679415407872\\
		2562.97662382129	-0.070480962844568\\
		2570.42211343582	-0.0708964509456662\\
		2577.88923232121	-0.0713144209633149\\
		2585.37804331086	-0.0717348881140531\\
		2592.88860942067	-0.0721578677124017\\
		2600.42099384964	-0.0725833751715527\\
		2607.97525998035	-0.0730114260040496\\
		2615.5514713795	-0.0734420358225072\\
		2623.14969179846	-0.0738752203402912\\
		2630.7699851738	-0.074310995372245\\
		2638.41241562783	-0.0747493768353898\\
		2646.07704746912	-0.0751903807496608\\
		2653.76394519307	-0.07563402323862\\
		2661.47317348244	-0.0760803205301948\\
		2669.2047972079	-0.076529288957413\\
		2676.95888142856	-0.0769809449591509\\
		2684.73549139252	-0.0774353050808788\\
		2692.53469253745	-0.077892385975414\\
		2700.3565504911	-0.0783522044036853\\
		2708.20113107189	-0.078814777235519\\
		2716.06850028941	-0.0792801214503799\\
		2723.95872434503	-0.0797482541381765\\
		2731.87186963244	-0.0802191925000361\\
		2739.8080027382	-0.0806929538491032\\
		2747.76719044229	-0.081169555611351\\
		2755.74949971872	-0.0816490153263647\\
		2763.75499773603	-0.0821313506481629\\
		2771.78375185791	-0.0826165793460331\\
		2779.83582964371	-0.0831047193053373\\
		2787.91129884907	-0.0835957885283574\\
		2796.01022742645	-0.0840898051351271\\
		2804.13268352572	-0.0845867873642887\\
		2812.27873549471	-0.0850867535739401\\
		2820.44845187983	-0.0855897222425006\\
		2828.64190142659	-0.086095711969568\\
		2836.85915308022	-0.0866047414768202\\
		2845.10027598624	-0.0871168296088695\\
		2853.36533949103	-0.0876319953341629\\
		2861.65441314242	-0.0881502577458948\\
		2869.9675666903	-0.0886716360628763\\
		2878.30487008715	-0.0891961496304969\\
		2886.6663934887	-0.0897238179216016\\
		2895.05220725446	-0.090254660537442\\
		2903.46238194833	-0.0907886972086107\\
		2911.89698833922	-0.0913259477959726\\
		2920.35609740162	-0.091866432291634\\
		2928.83978031619	-0.0924101708198893\\
		2937.34810847038	-0.092957183638201\\
		2945.88115345902	-0.0935074911381676\\
		2954.43898708491	-0.094061113846509\\
		2963.02168135948	-0.0946180724260571\\
		2971.62930850331	-0.0951783876767778\\
		2980.2619409468	-0.0957420805367477\\
		2988.91965133077	-0.0963091720831988\\
		2997.60251250704	-0.0968796835335428\\
		3006.31059753909	-0.0974536362464012\\
		3015.04397970262	-0.0980310517226503\\
		3023.80273248624	-0.0986119516064861\\
		3032.58692959201	-0.0991963576864736\\
		3041.39664493612	-0.0997842918966378\\
		3050.23195264946	-0.100375776317531\\
		3059.09292707829	-0.100970833177336\\
		3067.97964278485	-0.101569484852955\\
		3076.89217454798	-0.102171753871139\\
		3085.83059736374	-0.102777662909592\\
		3094.79498644609	-0.103387234798115\\
		3103.78541722744	-0.10400049251974\\
		3112.80196535939	-0.104617459211877\\
		3121.84470671324	-0.105238158167494\\
		3130.91371738075	-0.105862612836269\\
		3140.00907367472	-0.106490846825792\\
		3149.13085212962	-0.107122883902735\\
		3158.27912950228	-0.107758747994071\\
		3167.45398277248	-0.108398463188297\\
		3176.65548914365	-0.109042053736644\\
		3185.88372604349	-0.109689544054314\\
		3195.13877112463	-0.110340958721749\\
		3204.42070226528	-0.110996322485865\\
		3213.7295975699	-0.111655660261347\\
		3223.06553536981	-0.112318997131914\\
		3232.42859422393	-0.112986358351624\\
		3241.81885291936	-0.113657769346185\\
		3251.23639047209	-0.114333255714258\\
		3260.68128612767	-0.115012843228814\\
		3270.15361936182	-0.115696557838462\\
		3279.65346988117	-0.116384425668798\\
		3289.18091762389	-0.117076473023805\\
		3298.73604276038	-0.117772726387208\\
		3308.31892569391	-0.118473212423887\\
		3317.92964706136	-0.119177957981276\\
		3327.56828773383	-0.119886990090795\\
		3337.23492881737	-0.120600335969289\\
		3346.92965165364	-0.121318023020473\\
		3356.65253782058	-0.122040078836395\\
		3366.40366913316	-0.122766531198932\\
		3376.18312764399	-0.123497408081272\\
		3385.99099564403	-0.124232737649421\\
		3395.82735566334	-0.124972548263747\\
		3405.6922904717	-0.125716868480498\\
		3415.58588307935	-0.126465727053374\\
		3425.50821673767	-0.12721915293509\\
		3435.45937493988	-0.12797717527897\\
		3445.43944142178	-0.128739823440547\\
		3455.44850016238	-0.129507126979192\\
		3465.48663538468	-0.130279115659743\\
		3475.55393155635	-0.131055819454163\\
		3485.65047339042	-0.131837268543219\\
		3495.77634584604	-0.132623493318169\\
		3505.93163412913	-0.133414524382471\\
		3516.11642369317	-0.134210392553507\\
		3526.33080023988	-0.135011128864336\\
		3536.57484971991	-0.135816764565464\\
		3546.84865833365	-0.136627331126611\\
		3557.15231253186	-0.137442860238539\\
		3567.48589901646	-0.138263383814866\\
		3577.84950474125	-0.139088933993913\\
		3588.24321691261	-0.139919543140574\\
		3598.66712299027	-0.140755243848206\\
		3609.12131068803	-0.141596068940543\\
		3619.6058679745	-0.142442051473624\\
		3630.12088307383	-0.143293224737759\\
		3640.66644446648	-0.144149622259504\\
		3651.24264088994	-0.14501127780367\\
		3661.84956133948	-0.145878225375346\\
		3672.4872950689	-0.146750499221967\\
		3683.1559315913	-0.147628133835387\\
		3693.8555606798	-0.148511163953988\\
		3704.58627236831	-0.149399624564813\\
		3715.34815695232	-0.150293550905739\\
		3726.14130498959	-0.15119297846765\\
		3736.96580730098	-0.152097942996681\\
		3747.82175497118	-0.153008480496445\\
		3758.70923934946	-0.153924627230334\\
		3769.6283520505	-0.154846419723827\\
		3780.5791849551	-0.155773894766823\\
		3791.56183021097	-0.15670708941604\\
		3802.57638023352	-0.157646040997423\\
		3813.62292770663	-0.15859078710858\\
		3824.70156558342	-0.159541365621289\\
		3835.81238708705	-0.16049781468401\\
		3846.95548571148	-0.161460172724435\\
		3858.1309552223	-0.16242847845212\\
		3869.33888965746	-0.163402770861099\\
		3880.57938332809	-0.164383089232596\\
		3891.85253081934	-0.165369473137718\\
		3903.15842699108	-0.166361962440275\\
		3914.49716697878	-0.167360597299558\\
		3925.86884619426	-0.168365418173241\\
		3937.27356032653	-0.169376465820287\\
		3948.71140534256	-0.170393781303915\\
		3960.18247748814	-0.171417405994635\\
		3971.68687328862	-0.17244738157332\\
		3983.22468954976	-0.17348375003435\\
		3994.79602335857	-0.1745265536888\\
		4006.40097208407	-0.175575835167714\\
		4018.03963337816	-0.17663163742541\\
		4029.7121051764	-0.17769400374288\\
		4041.41848569887	-0.178762977731247\\
		4053.15887345099	-0.179838603335294\\
		4064.9333672243	-0.180920924837071\\
		4076.74206609739	-0.182009986859564\\
		4088.58506943661	-0.183105834370475\\
		4100.46247689702	-0.184208512686065\\
		4112.37438842317	-0.185318067475079\\
		4124.32090424992	-0.186434544762776\\
		4136.30212490336	-0.187557990935052\\
		4148.31815120158	-0.18868845274265\\
		4160.36908425555	-0.189825977305502\\
		4172.45502546997	-0.19097061211712\\
		4184.57607654415	-0.192122405049187\\
		4196.73233947279	-0.19328140435618\\
		4208.92391654693	-0.194447658680168\\
		4221.15091035474	-0.195621217055716\\
		4233.41342378242	-0.196802128914931\\
		4245.71156001506	-0.197990444092656\\
		4258.04542253748	-0.199186212831787\\
		4270.41511513517	-0.200389485788762\\
		4282.82074189508	-0.201600314039215\\
		4295.26240720654	-0.202818749083786\\
		4307.74021576216	-0.204044842854102\\
		4320.25427255865	-0.205278647718972\\
		4332.80468289776	-0.206520216490749\\
		4345.39155238712	-0.207769602431889\\
		4358.01498694118	-0.209026859261763\\
		4370.67509278205	-0.21029204116366\\
		4383.37197644044	-0.21156520279202\\
		4396.1057447565	-0.212846399279952\\
		4408.87650488079	-0.214135686246971\\
		4421.68436427513	-0.215433119807037\\
		4434.52943071349	-0.216738756576858\\
		4447.41181228298	-0.218052653684508\\
		4460.33161738465	-0.219374868778378\\
		4473.28895473449	-0.220705460036414\\
		4486.28393336432	-0.222044486175756\\
		4499.31666262266	-0.223392006462727\\
		4512.38725217573	-0.224748080723191\\
		4525.49581200829	-0.22611276935337\\
		4538.64245242466	-0.227486133331031\\
		4551.82728404956	-0.228868234227183\\
		4565.05041782907	-0.23025913421821\\
		4578.31196503159	-0.231658896098558\\
		4591.61203724876	-0.233067583293881\\
		4604.95074639639	-0.234485259874837\\
		4618.32820471539	-0.235911990571394\\
		4631.74452477276	-0.237347840787813\\
		4645.19981946247	-0.238792876618271\\
		4658.69420200651	-0.240247164863167\\
		4672.22778595571	-0.241710773046183\\
		4685.80068519082	-0.243183769432102\\
		4699.41301392341	-0.244666223045431\\
		4713.06488669679	-0.246158203689926\\
		4726.7564183871	-0.247659781968969\\
		4740.4877242041	-0.249171029306938\\
		4754.25891969233	-0.250692017971593\\
		4768.07012073193	-0.252222821097506\\
		4781.92144353969	-0.253763512710625\\
		4795.81300467001	-0.255314167754056\\
		4809.74492101589	-0.256874862115053\\
		4823.7173098099	-0.258445672653379\\
		4837.73028862517	-0.260026677231042\\
		4851.7839753764	-0.261617954743523\\
		4865.87848832079	-0.26321958515256\\
		4880.01394605913	-0.26483164952057\\
		4894.19046753673	-0.26645423004684\\
		4908.40817204441	-0.268087410105526\\
		4922.66717921959	-0.269731274285616\\
		4936.96760904717	-0.271385908432901\\
		4951.30958186066	-0.273051399694158\\
		4965.69321834313	-0.274727836563582\\
		4980.11863952821	-0.276415308931599\\
		4994.58596680117	-0.278113908136271\\
		5009.09532189988	-0.279823727017328\\
		5023.64682691588	-0.281544859973024\\
		5038.24060429537	-0.283277403019996\\
		5052.87677684028	-0.285021453856206\\
		5067.55546770927	-0.286777111927218\\
		5082.27680041875	-0.288544478495915\\
		5097.040898844	-0.290323656715889\\
		5111.84788722013	-0.292114751708666\\
		5126.69789014316	-0.293917870644974\\
		5141.59103257104	-0.295733122830236\\
		5156.52743982478	-0.297560619794562\\
		5171.50723758939	-0.299400475387368\\
		5186.53055191505	-0.301252805876956\\
		5201.59750921807	-0.3031177300552\\
		5216.70823628203	-0.304995369347643\\
		5231.86286025882	-0.306885847929201\\
		5247.06150866969	-0.308789292845789\\
		5262.30430940635	-0.310705834142093\\
		5277.59139073204	-0.312635604995729\\
		5292.92288128262	-0.314578741858108\\
		5308.29891006761	-0.316535384602252\\
		5323.71960647132	-0.318505676677795\\
		5339.18510025393	-0.320489765273506\\
		5354.69552155257	-0.322487801487496\\
		5370.25100088241	-0.324499940505463\\
		5385.85166913779	-0.326526341787147\\
		5401.49765759328	-0.328567169261233\\
		5417.18909790481	-0.330622591528921\\
		5432.92612211079	-0.332692782076352\\
		5448.70886263318	-0.334777919496016\\
		5464.53745227863	-0.336878187717289\\
		5480.41202423962	-0.338993776246166\\
		5496.33271209552	-0.341124880414191\\
		5512.2996498138	-0.343271701636608\\
		5528.31297175106	-0.345434447679566\\
		5544.3728126542	-0.347613332936249\\
		5560.47930766164	-0.349808578711617\\
		5576.63259230428	-0.352020413515403\\
		5592.83280250682	-0.354249073362883\\
		5609.08007458877	-0.356494802082726\\
		5625.37454526567	-0.358757851631222\\
		5641.71635165024	-0.361038482411841\\
		5658.10563125347	-0.363336963599042\\
		5674.54252198587	-0.365653573464945\\
		5691.02716215855	-0.367988599707255\\
		5707.55969048444	-0.370342339776548\\
		5724.14024607939	-0.372715101200863\\
		5740.76896846344	-0.37510720190504\\
		5757.4459975619	-0.37751897052201\\
		5774.17147370658	-0.379950746692943\\
		5790.94553763696	-0.382402881352565\\
		5807.76833050134	-0.384875736995724\\
		5824.63999385812	-0.387369687920754\\
		5841.56066967684	-0.38988512044465\\
		5858.53050033957	-0.392422433084718\\
		5875.54962864192	-0.394982036700689\\
		5892.61819779434	-0.397564354590883\\
		5909.73635142334	-0.40016982253542\\
		5926.90423357264	-0.402798888778929\\
		5944.12198870441	-0.405452013944769\\
		5961.3897617005	-0.408129670872192\\
		5978.70769786364	-0.410832344367513\\
		5996.07594291864	-0.41356053085988\\
		6013.4946430137	-0.416314737952012\\
		6030.96394472151	-0.419095483855974\\
		6048.48399504063	-0.421903296704055\\
		6066.0549413966	-0.424738713724721\\
		6083.67693164325	-0.427602280274031\\
		6101.35011406393	-0.430494548713254\\
		6119.07463737276	-0.433416077124031\\
		6136.85065071587	-0.436367427853535\\
		6154.67830367267	-0.439349165883209\\
		6172.55774625708	-0.442361857016311\\
		6190.48912891884	-0.44540606588142\\
		6208.47260254473	-0.448482353751307\\
		6226.50831845987	-0.451591276179441\\
		6244.59642842897	-0.454733380459373\\
		6262.73708465763	-0.457909202915751\\
		6280.9304397936	-0.461119266039699\\
		6299.1766469281	-0.464364075485413\\
		6317.47585959704	-0.467644116949296\\
		6335.82823178239	-0.470959852957896\\
		6354.23391791342	-0.47431171959545\\
		6372.69307286802	-0.477700123206978\\
		6391.20585197403	-0.481125437117531\\
		6409.77241101048	-0.484587998412671\\
		6428.39290620898	-0.488088104829415\\
		6447.06749425496	-0.491626011810347\\
		6465.79633228904	-0.495201929776304\\
		6484.57957790835	-0.49881602167475\\
		6503.41738916781	-0.502468400861676\\
		6522.30992458151	-0.506159129374089\\
		6541.25734312404	-0.509888216648108\\
		6560.25980423179	-0.513655618734091\\
		6579.31746780432	-0.517461238055003\\
		6598.43049420572	-0.521304923747605\\
		6617.59904426592	-0.525186472617703\\
		6636.82327928208	-0.529105630731195\\
		6656.1033610199	-0.533062095651896\\
		6675.43945171504	-0.537055519325286\\
		6694.83171407447	-0.541085511595189\\
		6714.28031127778	-0.54515164432754\\
		6733.78540697864	-0.549253456103131\\
		6753.34716530612	-0.553390457429012\\
		6772.96575086609	-0.557562136407182\\
		6792.6413287426	-0.561767964789489\\
		6812.3740644993	-0.566007404339212\\
		6832.16412418073	-0.570279913413746\\
		6852.01167431389	-0.574584953678555\\
		6871.91688190947	-0.578921996860665\\
		6891.87991446336	-0.5832905314505\\
		6911.90093995803	-0.587690069263616\\
		6931.98012686392	-0.592120151778855\\
		6952.11764414092	-0.596580356176372\\
		6972.31366123971	-0.60107030100771\\
		6992.56834810323	-0.605589651440167\\
		7012.88187516815	-0.610138124028855\\
		7033.2544133662	-0.614715490981604\\
		7053.68613412573	-0.619321583894179\\
		7074.17720937305	-0.623956296945016\\
		7094.72781153392	-0.628619589550646\\
		7115.33811353503	-0.633311488493767\\
		7136.0082888054	-0.638032089545914\\
		7156.73851127786	-0.64278155861566\\
		7177.52895539054	-0.647560132460804\\
		7198.37979608831	-0.652368119009264\\
		7219.29120882424	-0.657205897338319\\
		7240.26336956111	-0.662073917365328\\
		7261.29645477286	-0.666972699305271\\
		7282.39064144612	-0.671902832951572\\
		7303.54610708163	-0.676864976836523\\
		7324.76302969581	-0.681859857326753\\
		7346.04158782219	-0.68688826770719\\
		7367.38196051295	-0.691951067304787\\
		7388.78432734045	-0.697049180699903\\
		7410.24886839867	-0.702183597070125\\
		7431.77576430477	-0.707355369707238\\
		7453.36519620064	-0.712565615744206\\
		7475.01734575436	-0.717815516124627\\
		7496.73239516175	-0.72310631584262\\
		7518.51052714796	-0.728439324476379\\
		7540.35192496891	-0.733815917033447\\
		7562.25677241288	-0.739237535120275\\
		7584.22525380213	-0.744705688442401\\
		7606.25755399426	-0.750221956634338\\
		7628.35385838401	-0.755787991410312\\
		7650.51435290461	-0.761405519016629\\
		7672.73922402945	-0.767076342954771\\
		7695.02865877364	-0.77280234692932\\
		7717.38284469556	-0.778585497956458\\
		7739.80196989847	-0.784427849546005\\
		7762.28622303206	-0.79033154484121\\
		7784.83579329402	-0.796298819564952\\
		7807.45087043172	-0.802332004576434\\
		7830.13164474371	-0.808433527786953\\
		7852.87830708137	-0.814605915115035\\
		7875.69104885052	-0.820851790076301\\
		7898.57006201299	-0.827173871500172\\
		7921.51553908828	-0.833574968739392\\
		7944.52767315516	-0.840057973586546\\
		7967.6066578533	-0.84662584793059\\
		7990.7526873849	-0.853281605973386\\
		8013.96595651631	-0.860028289579472\\
		8037.24666057965	-0.866868935053283\\
		8060.59499547458	-0.873806529331312\\
		8084.01115766972	-0.880843953253859\\
		8107.49534420455	-0.887983909263277\\
		8131.04775269089	-0.895228830596635\\
		8154.66858131464	-0.902580768855705\\
		8178.35802883743	-0.910041256823018\\
		8202.11629459831	-0.91761114366136\\
		8225.9435785154	-0.925290400331751\\
		8249.84008108758	-0.933077894378942\\
		8273.80600339621	-0.940971135384181\\
		8297.84154710675	-0.948965995609862\\
		8321.94691447056	-0.957056414874182\\
		8346.12230832648	-0.965234104621551\\
		8370.36793210265	-0.973488273430899\\
		8394.68398981816	-0.981805404434065\\
		8419.07068608474	-0.990169123424243\\
		8443.52822610859	-0.998560203324972\\
		8468.05681569197	-1.00695675401371\\
		8492.65666123506	-1.01533464359918\\
		8517.32796973759	-1.02366818544037\\
		8542.07094880062	-1.03193110253205\\
		8566.88580662836	-1.04009774727472\\
		8591.77275202978	-1.0481445129204\\
		8616.73199442049	-1.05605132944846\\
		8641.76374382445	-1.06380310056436\\
		8666.86821087573	-1.07139092028091\\
		8692.0456068203	-1.07881291543839\\
		8717.29614351781	-1.08607459747191\\
		8742.62003344335	-1.09318866815786\\
		8768.01748968928	-1.10017429823587\\
		8793.48872596697	-1.10705596891013\\
		8819.03395660864	-1.11386201922843\\
		8844.65339656915	-1.12062306744047\\
		8870.34726142778	-1.12737046963647\\
		8896.11576739013	-1.13413494959936\\
		8921.95913128983	-1.14094548985422\\
		8947.8775705904	-1.14782852638867\\
		8973.87130338718	-1.15480744747461\\
		8999.94054840899	-1.16190236586716\\
		9026.08552502009	-1.16913011507777\\
		9052.30645322202	-1.17650441325438\\
		9078.60355365542	-1.1840361397052\\
		9104.97704760185	-1.19173367608467\\
		9131.42715698578	-1.19960327386864\\
		9157.95410437629	-1.20764941983869\\
		9184.55811298909	-1.21587518051515\\
		9211.23940668829	-1.22428251413337\\
		9237.99820998835	-1.2328725446438\\
		9264.83474805596	-1.2416457964305\\
		9291.74924671189	-1.25060239123647\\
		9318.74193243297	-1.25974221046146\\
		9345.81303235391	-1.26906502685228\\
		9372.96277426923	-1.27857060989023\\
		9400.19138663528	-1.28825880909582\\
		9427.499098572	-1.29812961916847\\
		9454.88613986494	-1.30818323046475\\
		9482.35274096723	-1.31842006786473\\
		9509.89913300142	-1.32884082062733\\
		9537.52554776148	-1.33944646541866\\
		9565.23221771478	-1.35023828432523\\
		9593.01937600397	-1.36121787934123\\
		9620.88725644901	-1.37238718454556\\
		9648.8360935491	-1.38374847695538\\
		9676.86612248465	-1.39530438685409\\
		9704.97757911932	-1.40705790823546\\
		9733.1707000019	-1.419012409877\\
		9761.44572236841	-1.43117164744607\\
		9789.802884144	-1.44353977694671\\
		9818.24242394501	-1.45612136972494\\
		9846.764581081	-1.46892142915826\\
		9875.36959555668	-1.48194540905167\\
		9904.05770807398	-1.49519923363647\\
		9932.82916003413	-1.50868931890494\\
		9961.68419353956	-1.52242259479481\\
		9990.62305139605	-1.53640652743822\\
		10019.6459771147	-1.55064914027533\\
		10048.7532149142	-1.56515903225991\\
		10077.9450097223	-1.57994539059086\\
		10107.2216071787	-1.59501799430865\\
		10136.5832536364	-1.61038720359116\\
		10166.0301961643	-1.62606392752674\\
		10195.5626825487	-1.64205956035092\\
		10225.180961296	-1.65838587237986\\
		10254.8852816345	-1.67505483688777\\
		10284.6758935164	-1.6920783676648\\
		10314.5530476201	-1.70946793369036\\
		10344.5169953522	-1.72723400714287\\
		10374.5679888495	-1.74538528908518\\
		10404.7062809815	-1.763927644637\\
		10434.9321253522	-1.78286266877154\\
		10465.2457763023	-1.8021858001413\\
		10495.6474889113	-1.82188391280031\\
		10526.1375189998	-1.84193235967863\\
		10556.7161231316	-1.86229154003583\\
		10587.3835586158	-1.88290324525731\\
		10618.1400835088	-1.903687331601\\
		10648.9859566169	-1.92453968158766\\
		10679.9214374981	-1.94533289313101\\
		10710.9467864646	-1.96592150601786\\
		10742.0622645846	-1.98615351094803\\
		10773.2681336847	-2.00588895309571\\
		10804.5646563523	-2.02502434073804\\
		10835.9520959375	-2.04351857117048\\
		10867.4307165554	-2.0614133940178\\
		10899.0007830885	-2.07884091763465\\
		10930.6625611887	-2.09601366006044\\
		10962.4163172795	-2.11319848173606\\
		10994.2623185586	-2.13068156642475\\
		11026.2008329998	-2.14873425293856\\
		11058.2321293553	-2.16758782359595\\
		11090.3564771582	-2.18742088116656\\
		11122.5741467244	-2.20835841199631\\
		11154.8854091552	-2.23047893605849\\
		11187.2905363394	-2.25382559889234\\
		11219.7898009558	-2.27841791718258\\
		11252.3834764751	-2.30426220662367\\
		11285.0718371625	-2.331359874615\\
		11317.85515808	-2.3597135207689\\
		11350.7337150887	-2.38933117553661\\
		11383.7077848511	-2.42022913638871\\
		11416.7776448331	-2.45243384783142\\
		11449.9435733071	-2.48598319865249\\
		11483.2058493535	-2.52092752473459\\
		11516.5647528637	-2.55733053090194\\
		11550.020564542	-2.5952702881063\\
		11583.5735659084	-2.63484042301588\\
		11617.2240393004	-2.67615159305035\\
		11650.9722678758	-2.71933332776513\\
		11684.8185356152	-2.7645363141296\\
		11718.763127324	-2.81193520603524\\
		11752.8063286348	-2.86173204494596\\
		11786.9484260103	-2.91416038646951\\
		11821.189706745	-2.96949023353514\\
		11855.5304589685	-3.02803387585424\\
		11889.9709716468	-3.09015271930837\\
		11924.5115345859	-3.15626514428478\\
		11959.1524384334	-3.22685533606441\\
		11993.8939746813	-3.30248284552101\\
		12028.7364356684	-3.38379230305346\\
		12063.6801145827	-3.47152212395349\\
		12098.7253054641	-3.56651005453508\\
		12133.8723032063	-3.66969178232812\\
		12169.1214035602	-3.78208624174184\\
		12204.4729031354	-3.90475727846963\\
		12239.9270994033	-4.03873561402923\\
		12275.4842906997	-4.18487759973988\\
		12311.1447762267	-4.34362940549577\\
		12346.9088560558	-4.51466159144727\\
		12382.7768311301	-4.69635028408516\\
		12418.7490032672	-4.88512752267399\\
		12454.8256751611	-5.07483103574382\\
		12491.0071503854	-5.25636177918692\\
		12527.2937333955	-5.41813931515622\\
		12563.6857295313	-5.54782408199205\\
		12600.1834450196	-5.63527849018255\\
		12636.787186977	-5.67579483147303\\
		12673.4972634121	-5.67193638539309\\
		12710.3139832282	-5.63283806075634\\
		12747.2376562263	-5.57135452706677\\
		12784.268593107	-5.50065122223645\\
		12821.4071054737	-5.43172400654786\\
		12858.653505835	-5.37236458803434\\
		12896.0081076073	-5.32726121081219\\
		12933.4712251176	-5.29866086309262\\
		12971.0431736057	-5.28714370861426\\
		13008.7242692275	-5.29227997912396\\
		13046.5148290573	-5.31310197185555\\
		13084.4151710904	-5.3484052450447\\
		13122.4256142459	-5.39691944951224\\
		13160.5464783694	-5.45738886805229\\
		13198.7780842357	-5.52859330986225\\
		13237.1207535513	-5.6093297514267\\
		13275.5748089573	-5.69836690894277\\
		13314.1405740324	-5.79437933382026\\
		13352.8183732948	-5.89586453486877\\
		13391.6085322057	-6.00104604128555\\
		13430.5113771719	-6.10776765223899\\
		13469.5272355482	-6.21339030600219\\
		13508.6564356403	-6.31471425982736\\
		13547.8993067079	-6.40796622651991\\
		13587.2561789671	-6.48891175326825\\
		13626.7273835931	-6.55316929476176\\
		13666.3132527234	-6.59679616575455\\
		13706.0141194603	-6.61716138206686\\
		13745.8303178738	-6.61399655613295\\
		13785.7621830042	-6.59034373609961\\
		13825.8100508654	-6.55298896784974\\
		13865.9742584471	-6.51201829182724\\
		13906.2551437182	-6.47942837730181\\
		13946.6530456293	-6.46715126936632\\
		13987.1683041157	-6.48514377371849\\
		14027.8012601002	-6.54014156850757\\
		14068.552255496	-6.63533176914991\\
		14109.4216332096	-6.77080154679069\\
		14150.4097371434	-6.9443983369222\\
		14191.5169121992	-7.15263889316425\\
		14232.7435042805	-7.3914373011934\\
		14274.0898602958	-7.65656967443381\\
		14315.5563281614	-7.94389179984554\\
		14357.143256804	-8.24936787992562\\
		14398.8509961643	-8.56897304296036\\
		14440.6798971995	-8.89852113155476\\
		14482.6303118861	-9.23345674267092\\
		14524.7025932234	-9.56864340744582\\
		14566.897095236	-9.8981801497505\\
		14609.214172977	-10.2152855042168\\
		14651.6541825309	-10.5122978787664\\
		14694.2174810167	-10.7808471229431\\
		14736.9044265908	-11.0122440672375\\
		14779.7153784499	-11.1981015809472\\
		14822.6506968345	-11.3311379425263\\
		14865.7107430314	-11.4060336320973\\
		14908.8958793768	-11.4201501663799\\
		14952.2064692598	-11.3739168632178\\
		14995.642877125	-11.2707690880304\\
		15039.2054684757	-11.1166537816998\\
		15082.894609877	-10.9192424012302\\
		15126.710668959	-10.6870508117141\\
		15170.6540144195	-10.4286457686876\\
		15214.7250160277	-10.1520470959251\\
		15258.9240446267	-9.86435643062035\\
		15303.2514721371	-9.571587091533\\
		15347.7076715598	-9.27864324645275\\
		15392.2930169794	-8.98939356460337\\
		15437.0078835672	-8.70679410671038\\
		15481.8526475843	-8.43302856704432\\
		15526.8276863849	-8.16964619640138\\
		15571.9333784194	-7.91768694877003\\
		15617.1701032376	-7.67778951220943\\
		15662.5382414919	-7.45028152894268\\
		15708.0381749406	-7.23525323452395\\
		15753.6702864508	-7.0326165879711\\
		15799.434960002	-6.84215218247985\\
		15845.3325806892	-6.66354611859729\\
		15891.3635347259	-6.49641876888198\\
		15937.5282094479	-6.34034706631368\\
		15983.8269933157	-6.1948816601039\\
		16030.2602759189	-6.05956002542209\\
		16076.8284479785	-5.93391639550042\\
		16123.5319013504	-5.81748920511982\\
		16170.3710290293	-5.70982658963452\\
		16217.3462251512	-5.61049036817349\\
		16264.4578849972	-5.51905884825265\\
		16311.7064049967	-5.43512871702714\\
		16359.0921827307	-5.35831622781412\\
		16406.6156169351	-5.28825784605933\\
		16454.2771075044	-5.22461048398341\\
		16502.0770554945	-5.16705142565574\\
		16550.0158631267	-5.11527802258018\\
		16598.0939337903	-5.06900722277583\\
		16646.3116720468	-5.02797498280796\\
		16694.6694836331	-4.99193560150977\\
		16743.1677754642	-4.96066100563524\\
		16791.8069556377	-4.93394001093325\\
		16840.5874334367	-4.91157757677441\\
		16889.5096193329	-4.8933940682028\\
		16938.5739249909	-4.87922453590888\\
		16987.7807632708	-4.86891802194316\\
		17037.1305482323	-4.8623368968767\\
		17086.6236951379	-4.8593562324498\\
		17136.2606204564	-4.85986321244516\\
		17186.0417418664	-4.8637565835042\\
		17235.9674782601	-4.87094614681738\\
		17286.0382497463	-4.88135229101237\\
		17336.2544776544	-4.89490556610097\\
		17386.6165845377	-4.91154629799287\\
		17437.1249941771	-4.93122424281594\\
		17487.7801315845	-4.95389828007516\\
		17538.5824230064	-4.97953614351479\\
		17589.5322959278	-5.00811418840385\\
		17640.6301790753	-5.03961719382369\\
		17691.8765024211	-5.07403819838246\\
		17743.2716971866	-5.11137836759464\\
		17794.8161958454	-5.15164689092314\\
		17846.5104321281	-5.19486090616552\\
		17898.3548410248	-5.24104544843783\\
		17950.3498587895	-5.29023342044604\\
		18002.4959229435	-5.34246557997566\\
		18054.793472279	-5.39779053953172\\
		18107.2429468629	-5.45626477174458\\
		18159.8447880408	-5.51795261242966\\
		18212.59943844	-5.58292625093751\\
		18265.5073419738	-5.65126569449824\\
		18318.5689438452	-5.72305868946229\\
		18371.7846905503	-5.79840057741761\\
		18425.1550298826	-5.87739405781092\\
		18478.6804109361	-5.96014882051952\\
		18532.3612841095	-6.04678100132097\\
		18586.1981011102	-6.13741239977751\\
		18640.1913149575	-6.23216938196163\\
		18694.3413799868	-6.33118136884455\\
		18748.6487518534	-6.43457878409907\\
		18803.1138875363	-6.54249030158147\\
		18857.737245342	-6.65503919206887\\
		18912.5192849084	-6.772338520681\\
		18967.4604672086	-6.89448489171682\\
		19022.5612545549	-7.02155037957183\\
		19077.8221106026	-7.15357223029049\\
		19133.2435003539	-7.29053988257865\\
		19188.825890162	-7.43237886585576\\
		19244.5697477347	-7.57893123049854\\
		19300.4755421384	-7.72993242301689\\
		19356.5437438024	-7.88498504400907\\
		19412.7748245225	-8.04353086950162\\
		19469.1692574651	-8.20482406257645\\
		19525.7275171709	-8.3679108342125\\
		19582.4500795596	-8.53162400364365\\
		19639.337421933	-8.69460471342314\\
		19696.3900229799	-8.85536706865497\\
		19753.6083627794	-9.0124227334234\\
		19810.9929228053	-9.1644783394392\\
		19868.5441859302	-9.31070515897184\\
		19926.2626364292	-9.45105566673174\\
		19984.1487599846	-9.58656852427475\\
		20042.2030436893	-9.71957411481892\\
		20100.4259760513	-9.85370643696701\\
		20158.8180469978	-9.99366079532528\\
		20217.3797478792	-10.1447090627518\\
		20276.1115714733	-10.3120677017699\\
		20335.0140119893	-10.5002660500148\\
		20394.0875650723	-10.7126547998883\\
		20453.332727807	-10.9511327985554\\
		20512.7499987225	-11.2160892395619\\
		20572.3398777957	-11.5064965628597\\
		20632.1028664563	-11.8200662339664\\
		20692.0394675905	-12.1533911477133\\
		20752.1501855454	-12.5020288075439\\
		20812.4355261333	-12.8605138097818\\
		20872.8959966357	-13.2223188908832\\
		20933.5321058081	-13.5798095595856\\
		20994.3443638836	-13.924258681635\\
		21055.3332825778	-14.246001914638\\
		21116.4993750926	-14.5348141137664\\
		21177.843156121	-14.7805570108463\\
		21239.3651418511	-14.9740785300313\\
		21301.0658499704	-15.1082407429025\\
		21362.9457996704	-15.178854154154\\
		21425.005511651	-15.1852608930472\\
		21487.2455081245	-15.1303823621331\\
		21549.6663128204	-15.0202108264394\\
		21612.2684509896	-14.8628991204822\\
		21675.0524494088	-14.6677000941314\\
		21738.0188363851	-14.4439946171625\\
		21801.1681417601	-14.2005575911405\\
		21864.5008969151	-13.945106383563\\
		21928.0176347744	-13.6840997027965\\
		21991.7188898111	-13.4227197836479\\
		22055.6051980506	-13.1649676409536\\
		22119.6770970753	-12.9138146382926\\
		22183.9351260298	-12.6713715404885\\
		22248.3798256245	-12.4390520374801\\
		22313.0117381407	-12.217719250114\\
		22377.8314074351	-12.0078110880849\\
		22442.8393789442	-11.8094445088238\\
		22508.0361996891	-11.6225007812241\\
		22573.42241828	-11.4466946304059\\
		22638.9985849206	-11.2816302058029\\
		22704.7652514134	-11.1268465333877\\
		22770.7229711634	-10.9818546896482\\
		22836.8722991836	-10.8461684787563\\
		22903.2137920992	-10.7193299568229\\
		22969.7480081524	-10.6009307486999\\
		23036.475507207	-10.4906297487638\\
		23103.3968507536	-10.3881674869738\\
		23170.5126019133	-10.2933771741052\\
		23237.8233254438	-10.2061922164548\\
		23305.3295877428	-10.1266498150053\\
		23373.0319568539	-10.0548901450496\\
		23440.9310024704	-9.99115056062479\\
		23509.027295941	-9.9357542960709\\
		23577.3214102739	-9.88909325586524\\
		23645.813920142	-9.85160470053893\\
		23714.5054018876	-9.82374194997985\\
		23783.3964335273	-9.80593962333843\\
		23852.487594757	-9.79857439086519\\
		23921.7794669562	-9.8019226873001\\
		23991.2726331939	-9.81611727846708\\
		24060.9676782325	-9.84110492876788\\
		24130.8651885331	-9.87660764036001\\
		24200.9657522609	-9.92208999540186\\
		24271.2699592893	-9.97673502651513\\
		24341.7784012056	-10.0394307897118\\
		24412.4916713155	-10.1087694596512\\
		24483.4103646482	-10.1830603538172\\
		24554.5350779617	-10.260357848106\\
		24625.8664097473	-10.3385046657421\\
		24697.4049602353	-10.4151904584578\\
		24769.1513313994	-10.4880248779791\\
		24841.1061269619	-10.5546233822478\\
		24913.2699523994	-10.6127028055207\\
		24985.6434149471	-10.6601823088871\\
		25058.2271236043	-10.6952839049636\\
		25131.0216891393	-10.7166256177073\\
		25204.0277240949	-10.7232998462096\\
		25277.2458427934	-10.7149299439905\\
		25350.6766613414	-10.691699520644\\
		25424.3207976355	-10.6543513828019\\
		25498.1788713675	-10.6041559674727\\
		25572.251504029	-10.5428520446848\\
		25646.5393189173	-10.4725648535698\\
		25721.0429411404	-10.3957083334065\\
		25795.7629976221	-10.3148786235463\\
		25870.7001171076	-10.2327456833863\\
		25945.8549301685	-10.1519490257646\\
		26021.2280692082	-10.0750024877633\\
		26096.8201684674	-10.0042119226454\\
		26172.631864029	-9.9416087913788\\
		26248.6637938241	-9.88890184084978\\
		26324.9165976366	-9.8474482821822\\
		26401.3909171093	-9.81824502390116\\
		26478.0873957489	-9.80193952091909\\
		26555.0066789314	-9.7988587039693\\
		26632.1494139076	-9.80905336460195\\
		26709.5162498089	-9.83235443940807\\
		26787.1078376522	-9.86843700787328\\
		26864.9248303453	-9.91688758438426\\
		26942.9678826933	-9.97727046416892\\
		27021.2376514032	-10.0491894175194\\
		27099.7347950898	-10.1323418029745\\
		27178.4599742811	-10.2265630485009\\
		27257.4138514242	-10.3318602927351\\
		27336.5970908902	-10.448434670801\\
		27416.0103589806	-10.5766921863911\\
		27495.6543239323	-10.7172432773741\\
		27575.5296559237	-10.8708910187028\\
		27655.6370270796	-11.0386073815371\\
		27735.9771114778	-11.2214960391989\\
		27816.5505851542	-11.4207388131444\\
		27897.3581261083	-11.6375208872869\\
		27978.4004143096	-11.8729272593915\\
		28059.6781317027	-12.1277994213794\\
		28141.1919622134	-12.4025369522043\\
		28222.942591754	-12.696823914636\\
		28304.9307082297	-13.0092559267836\\
		28387.1570015441	-13.3368437606548\\
		28469.6221636049	-13.67438029669\\
		28552.3268883295	-14.0136926331261\\
		28635.2718716517	-14.3428797041745\\
		28718.4578115265	-14.6457764245787\\
		28801.8854079368	-14.902076968062\\
		28885.5553628988	-15.0886938898064\\
		28969.4683804682	-15.1827952497352\\
		29053.6251667458	-15.1662938055002\\
		29138.0264298838	-15.0304699444811\\
		29222.6728800915	-14.7786985341703\\
		29307.5652296414	-14.425873851161\\
		29392.7041928752	-13.9949027205574\\
		29478.0904862097	-13.5120934822881\\
		29563.724828143	-13.0033017901124\\
		29649.6079392604	-12.4916774804098\\
		29735.7405422405	-11.9968219340053\\
		29822.1233618612	-11.534655303074\\
		29908.7571250062	-11.1172520593552\\
		29995.6425606704	-10.7521423942497\\
		30082.7803999667	-10.4410467814751\\
		30170.1713761319	-10.1786926295651\\
		30257.8162245328	-9.95293816137432\\
		30345.7156826724	-9.74720358056176\\
		30433.8704901962	-9.544831488371\\
		30522.2813888985	-9.33342194814017\\
		30610.9491227282	-9.10704587014054\\
		30699.8744377959	-8.86576327785711\\
		30789.0580823792	-8.61349410237727\\
		30878.5008069296	-8.35569741479701\\
		30968.2033640788	-8.09772318725129\\
		31058.1665086448	-7.84398478251783\\
		31148.3909976384	-7.59773006874514\\
		31238.8775902694	-7.36113340688882\\
		31329.6270479532	-7.13550909530931\\
		31420.6401343172	-6.92153810374616\\
		31511.9176152071	-6.71946279778232\\
		31603.4602586934	-6.52923812151219\\
		31695.2688350778	-6.35064245781371\\
		31787.3441168998	-6.18335611952564\\
		31879.6868789431	-6.02701570522728\\
		31972.2978982422	-5.88125124848912\\
		32065.1779540888	-5.74571148363708\\
		32158.3278280386	-5.62008112932011\\
		32251.7483039178	-5.50409298013911\\
		32345.4401678293	-5.397536782644\\
		32439.4042081599	-5.3002662990664\\
		32533.6412155867	-5.21220557088143\\
		32628.1519830835	-5.13335513513093\\
		32722.9373059279	-5.06379878187365\\
		32817.9979817077	-5.0037113441878\\
		32913.3348103278	-4.95336796396025\\
		33008.9485940169	-4.91315526411104\\
		33104.8401373338	-4.88358487146305\\
		33201.010247175	-4.86530976663002\\
		33297.4597327809	-4.85914398067089\\
		33394.1894057426	-4.86608620360418\\
		33491.2000800092	-4.88734790336887\\
		33588.492571894	-4.9243865529297\\
		33686.0677000819	-4.97894449013398\\
		33783.9262856361	-5.05309372556707\\
		33882.0691520049	-5.14928655912766\\
		33980.4971250287	-5.27041098038934\\
		34079.2110329472	-5.41984819098271\\
		34178.2117064059	-5.60152664220261\\
		34277.4999784636	-5.81996174497015\\
		34377.0766845989	-6.08026112314452\\
		34476.9426627176	-6.38805876147163\\
		34577.0987531596	-6.74931187224426\\
		34677.5457987061	-7.16984148203828\\
		34778.2846445863	-7.6544043899993\\
		34879.3161384853	-8.20492623558012\\
		34980.6411305502	-8.81728926080264\\
		35082.2604733981	-9.47583597995794\\
		35184.1750221229	-10.1449848399554\\
		35286.3856343028	-10.7595078030636\\
		35388.8931700067	-11.2214780445491\\
		35491.6984918025	-11.4203697048981\\
		35594.8024647638	-11.2838699377734\\
		35698.2059564772	-10.8249302348025\\
		35801.9098370495	-10.1336347408677\\
		35905.9149791155	-9.32501998574438\\
		36010.2222578447	-8.49852963772229\\
		36114.8325509493	-7.73140309576549\\
		36219.7467386908	-7.09242441107438\\
		36324.9657038884	-6.65418756062047\\
		36430.4903319256	-6.47307325336303\\
		36536.321510758	-6.51424885246002\\
		36642.4601309206	-6.60894594486998\\
		36748.9070855359	-6.58268579361027\\
		36855.6632703202	-6.39995319249739\\
		36962.7295835927	-6.12624850122583\\
		37070.1069262816	-5.83517984104176\\
		37177.7962019324	-5.5768924197863\\
		37285.7983167157	-5.38537962364544\\
		37394.1141794343	-5.29133392575612\\
		37502.7447015312	-5.32603487397619\\
		37611.690797097	-5.49288801827894\\
		37720.953382878	-5.66800268085659\\
		37830.5333782835	-5.56471084088737\\
		37940.4317053936	-5.09935026912094\\
		38050.6492889673	-4.52673719714615\\
		38161.1870564499	-4.03435008508382\\
		38272.045937981	-3.65172261179474\\
		38383.2268664022	-3.35521679309665\\
		38494.730777265	-3.11893813931284\\
		38606.5586088389	-2.92443255090452\\
		38718.7113021189	-2.75972896316717\\
		38831.1898008335	-2.61723614449664\\
		38943.9950514531	-2.49225292547899\\
		39057.1280031972	-2.38214138358599\\
		39170.5896080431	-2.2859237058527\\
		39284.3808207337	-2.20374570161774\\
		39398.5025987849	-2.13471665858063\\
		39512.9559024947	-2.0722894232523\\
		39627.7416949508	-2.00526016898114\\
		39742.8609420383	-1.93003706627147\\
		39858.3146124486	-1.85225583313025\\
		39974.1036776869	-1.77716693660865\\
		40090.2291120808	-1.70666290657304\\
		40206.6918927882	-1.64082855895763\\
		40323.4929998058	-1.57921139518142\\
		40440.6334159772	-1.52131187716939\\
		40558.114127001	-1.46671890951015\\
		40675.9361214395	-1.41513252307388\\
		40794.1003907265	-1.36636052805605\\
		40912.6079291763	-1.32031491558642\\
		41031.4597339914	-1.27701165280261\\
		41150.6568052715	-1.23656211449949\\
		41270.2001460212	-1.1991147149835\\
		41390.0907621591	-1.16464418770369\\
		41510.329662526	-1.13244157842847\\
		41630.9178588934	-1.10046423793823\\
		41751.8563659719	-1.06574925824876\\
		41873.1462014199	-1.02686196839081\\
		41994.7883858523	-0.985414305586069\\
		42116.7839428486	-0.944092112973052\\
		42239.1338989619	-0.904524097478619\\
		42361.8392837277	-0.867139066244747\\
		42484.901129672	-0.831778661684485\\
		42608.3204723205	-0.7981193504192\\
		42732.098350207	-0.765838775420852\\
		42856.2358048825	-0.734658513837464\\
		42980.7338809233	-0.704347180324001\\
		43105.5936259406	-0.674718990745973\\
		43230.8160905887	-0.6456402189881\\
		43356.4023285742	-0.617045345671662\\
		43482.3533966646	-0.588955948974908\\
		43608.6703546975	-0.56148690979122\\
		43735.3542655892	-0.534823218669671\\
		43862.4061953438	-0.509165042469524\\
		43989.8272130623	-0.484662967731326\\
		44117.6183909512	-0.461376399222826\\
		44245.7808043322	-0.439272101509579\\
		44374.3155316503	-0.418253124332328\\
		44503.2236544838	-0.398195793460776\\
		44632.5062575529	-0.37897827260518\\
		44762.1644287289	-0.360495882152676\\
		44892.1992590432	-0.342665833230834\\
		45022.6118426971	-0.325425949326562\\
		45153.4032770701	-0.308730972692123\\
		45284.5746627299	-0.292548507454105\\
		45416.1271034413	-0.276855493839038\\
		45548.0617061756	-0.261635459622422\\
		45680.3795811198	-0.246876503831083\\
		45813.0818416858	-0.232569871326758\\
		45946.1696045207	-0.218708968689329\\
		46079.6439895146	-0.20528869546434\\
		46213.5061198112	-0.192304994815699\\
		46347.7571218174	-0.179754554259291\\
		46482.3981252117	-0.167634607923527\\
		46617.4302629548	-0.1559428069637\\
		46752.8546712983	-0.144677135457147\\
		46888.6724897948	-0.133835856487804\\
		47024.8848613075	-0.123417478156867\\
		47161.4929320192	-0.113420732655419\\
		47298.4978514428	-0.103844563822806\\
		47435.9007724305	-0.0946881201516425\\
		47573.7028511832	-0.0859507512309001\\
		47711.905247261	-0.0776320063100279\\
		47850.5091235923	-0.0697316341303188\\
		47989.515646484	-0.0622495834796249\\
		48128.9259856309	-0.0551860041341393\\
		48268.741314126	-0.0485412479889735\\
		48408.96280847	-0.0423158702711178\\
		48549.5916485816	-0.0365106307887162\\
		48690.6290178068	-0.0311264952103247\\
		48832.0761029296	-0.0261646363928703\\
		48973.9340941814	-0.0216264357934479\\
		49116.2041852513	-0.017513485009466\\
		49258.8875732962	-0.0138275874974283\\
		49401.9854589505	-0.0105707605235418\\
		49545.4990463369	-0.00774523740023427\\
		49689.4295430757	-0.00535347006290737\\
		49833.7781602955	-0.00339813204017822\\
		49978.5461126432	-0.00188212186989076\\
		50123.7346182943	-0.000808567011388968\\
		50269.3448989632	-0.000180828302820758\\
		50415.3781799132	-2.50501023363803e-06\\
		50561.8356899672	-0.000277440512793875\\
		50708.7186615177	-0.00100972866614626\\
		50856.0283305377	-0.0022037208828395\\
		51003.7659365898	-0.00386403396564782\\
		51151.932722839	-0.00599555872567623\\
		51300.5299360604	-0.008603469412942\\
		51449.5588266515	-0.011693233981938\\
		51599.0206486423	-0.0152706252088644\\
		51748.9166597058	-0.019341732670628\\
		51899.2481211683	-0.0239129755881235\\
		52050.0162980206	-0.0289911165281862\\
		52201.222458928	-0.0345832759500292\\
		52352.8678762414	-0.0406969475738678\\
		52504.9538260082	-0.0473400145428426\\
		52657.4815879821	-0.0545207663467711\\
		52810.4524456353	-0.062247916481706\\
		52963.8676861679	-0.070530620838812\\
		53117.7286005194	-0.0793784968617403\\
		53272.03648338	-0.0888016436005319\\
		53426.7926332004	-0.0988106629528564\\
		53581.9983522035	-0.109416682669796\\
		53737.6549463954	-0.120631382194559\\
		53893.7637255759	-0.132467023234714\\
		54050.32600335	-0.144936488366573\\
		54207.3430971385	-0.158053333309647\\
		54364.8163281895	-0.171831862416616\\
		54522.7470215893	-0.186287243449412\\
		54681.1365062737	-0.201435688607034\\
		54839.9861150389	-0.217294746944379\\
		54999.2971845531	-0.233883783523926\\
		55159.0710553673	-0.251224770393506\\
		55319.3090719271	-0.26934359492633\\
		55480.0125825835	-0.288272216424138\\
		55641.1829396046	-0.308052183184276\\
		55802.8214991868	-0.328740243003011\\
		55964.9296214663	-0.35041692473415\\
		56127.5086705306	-0.373198647960581\\
		56290.5600144298	-0.397252149852302\\
		56454.0850251881	-0.422805001541775\\
		56618.0850788159	-0.450136338917818\\
		56782.5615553201	-0.479522653236942\\
		56947.5158387177	-0.511125994923566\\
		57112.9493170452	-0.54487260674438\\
		57278.8633823718	-0.580439997370754\\
		57445.259430811	-0.617420029192526\\
		57612.1388625316	-0.655549429745428\\
		57779.5030817701	-0.694835775999141\\
		57947.3534968421	-0.735545601286861\\
		58115.6915201548	-0.778146487786243\\
		58284.5185682181	-0.823284058338172\\
		58453.836061657	-0.871790150383283\\
		58623.6454252233	-0.924545963885054\\
		58793.9480878083	-0.981553275944436\\
		58964.7454824536	-1.03939869466216\\
		59136.0390463639	-1.09135512000035\\
		59307.8302209194	-1.13721716346253\\
		59480.1204516871	-1.18447490810229\\
		59652.9111884337	-1.23772832416945\\
		59826.2038851374	-1.29765796801016\\
		60000	-1.36400081632002\\
	};
	
	\addplot [color=color6, forget plot]
	table[row sep=crcr]{%
		998.408908887404	0.403660084788414\\
		1001.30930333232	0.403479727094449\\
		1004.21812347122	0.403297853808529\\
		1007.13539378088	0.403114458272737\\
		1010.0611388092	0.402929533963526\\
		1012.99538317536	0.402743074495704\\
		1015.93815157008	0.402555073626392\\
		1018.88946875582	0.402365525259022\\
		1021.84935956695	0.402174423447292\\
		1024.81784890999	0.401981762399141\\
		1027.79496176382	0.401787536480745\\
		1030.78072317989	0.401591740220431\\
		1033.7751582824	0.401394368312654\\
		1036.77829226857	0.401195415621909\\
		1039.7901504088	0.400994877186644\\
		1042.81075804689	0.400792748223135\\
		1045.84014060028	0.400589024129347\\
		1048.87832356026	0.400383700488766\\
		1051.92533249214	0.400176773074168\\
		1054.98119303552	0.39996823785139\\
		1058.04593090447	0.399758090983001\\
		1061.11957188779	0.399546328831996\\
		1064.20214184915	0.39933294796538\\
		1067.2936667274	0.399117945157715\\
		1070.3941725367	0.39890131739462\\
		1073.50368536683	0.39868306187618\\
		1076.62223138331	0.398463176020303\\
		1079.74983682772	0.39824165746601\\
		1082.88652801783	0.398018504076611\\
		1086.03233134789	0.397793713942845\\
		1089.18727328881	0.397567285385903\\
		1092.35138038842	0.397339216960356\\
		1095.52467927164	0.397109507457006\\
		1098.70719664077	0.396878155905617\\
		1101.89895927566	0.396645161577556\\
		1105.09999403396	0.396410523988298\\
		1108.31032785134	0.396174242899856\\
		1111.52998774171	0.395936318323035\\
		1114.75900079749	0.395696750519627\\
		1117.99739418977	0.395455540004414\\
		1121.24519516858	0.395212687547085\\
		1124.50243106312	0.394968194173975\\
		1127.76912928198	0.394722061169707\\
		1131.04531731336	0.394474290078634\\
		1134.33102272532	0.39422488270618\\
		1137.62627316602	0.39397384111998\\
		1140.93109636392	0.393721167650904\\
		1144.24552012804	0.393466864893861\\
		1147.56957234818	0.393210935708516\\
		1150.90328099518	0.392953383219745\\
		1154.2466741211	0.392694210817973\\
		1157.59977985952	0.392433422159321\\
		1160.96262642575	0.392171021165563\\
		1164.33524211704	0.391907012023895\\
		1167.71765531287	0.39164139918652\\
		1171.10989447516	0.39137418737005\\
		1174.51198814849	0.39110538155469\\
		1177.92396496038	0.390834986983238\\
		1181.34585362152	0.390563009159895\\
		1184.777682926	0.39028945384885\\
		1188.21948175154	0.390014327072672\\
		1191.67127905977	0.389737635110493\\
		1195.13310389645	0.389459384495985\\
		1198.60498539172	0.38917958201513\\
		1202.08695276034	0.388898234703746\\
		1205.57903530192	0.388615349844874\\
		1209.08126240123	0.388330934965855\\
		1212.59366352837	0.388044997835281\\
		1216.11626823906	0.387757546459662\\
		1219.64910617487	0.387468589079942\\
		1223.1922070635	0.387178134167736\\
		1226.745600719	0.386886190421407\\
		1230.30931704202	0.386592766761899\\
		1233.88338602009	0.38629787232836\\
		1237.46783772783	0.386001516473578\\
		1241.06270232725	0.385703708759164\\
		1244.66801006798	0.385404458950576\\
		1248.28379128751	0.385103777011883\\
		1251.91007641147	0.384801673100395\\
		1255.54689595388	0.384498157560998\\
		1259.1942805174	0.384193240920391\\
		1262.85226079359	0.383886933881051\\
		1266.52086756317	0.38357924731504\\
		1270.20013169629	0.383270192257624\\
		1273.89008415275	0.382959779900692\\
		1277.59075598232	0.382648021585999\\
		1281.30217832495	0.382334928798243\\
		1285.02438241106	0.38202051315797\\
		1288.7573995618	0.381704786414285\\
		1292.5012611893	0.381387760437427\\
		1296.25599879694	0.381069447211184\\
		1300.02164397962	0.380749858825175\\
		1303.79822842404	0.380429007466919\\
		1307.58578390892	0.380106905413848\\
		1311.38434230532	0.379783565025138\\
		1315.19393557689	0.379458998733429\\
		1319.01459578012	0.379133219036402\\
		1322.84635506463	0.378806238488294\\
		1326.68924567343	0.378478069691251\\
		1330.54329994321	0.378148725286604\\
		1334.40855030458	0.37781821794606\\
		1338.28502928238	0.377486560362799\\
		1342.17276949593	0.377153765242494\\
		1346.0718036593	0.376819845294262\\
		1349.9821645816	0.376484813221552\\
		1353.90388516726	0.376148681712978\\
		1357.83699841628	0.375811463433112\\
		1361.78153742455	0.375473171013235\\
		1365.73753538408	0.375133817042027\\
		1369.70502558332	0.374793414056303\\
		1373.68404140741	0.374451974531668\\
		1377.67461633848	0.374109510873197\\
		1381.67678395594	0.373766035406096\\
		1385.69057793673	0.373421560366401\\
		1389.71603205562	0.373076097891687\\
		1393.75318018552	0.372729660011762\\
		1397.80205629771	0.372382258639455\\
		1401.86269446218	0.372033905561403\\
		1405.93512884789	0.371684612428883\\
		1410.01939372306	0.371334390748754\\
		1414.11552345545	0.370983251874387\\
		1418.22355251267	0.370631206996723\\
		1422.34351546247	0.370278267135387\\
		1426.47544697298	0.369924443129878\\
		1430.61938181308	0.369569745630894\\
		1434.77535485265	0.369214185091678\\
		1438.94340106285	0.368857771759565\\
		1443.12355551644	0.368500515667558\\
		1447.31585338808	0.368142426626096\\
		1451.52032995458	0.367783514214865\\
		1455.73702059527	0.367423787774829\\
		1459.96596079222	0.367063256400318\\
		1464.20718613061	0.366701928931307\\
		1468.46073229898	0.366339813945835\\
		1472.72663508953	0.36597691975255\\
		1477.00493039847	0.365613254383442\\
		1481.29565422626	0.365248825586724\\
		1485.59884267796	0.364883640819875\\
		1489.9145319635	0.364517707242848\\
		1494.24275839802	0.364151031711471\\
		1498.58355840214	0.363783620771004\\
		1502.9369685023	0.36341548064989\\
		1507.30302533102	0.363046617253665\\
		1511.68176562726	0.362677036159099\\
		1516.07322623672	0.362306742608459\\
		1520.4774441121	0.361935741504017\\
		1524.89445631348	0.361564037402734\\
		1529.32430000859	0.361191634511107\\
		1533.76701247313	0.360818536680256\\
		1538.22263109108	0.360444747401168\\
		1542.69119335505	0.360070269800171\\
		1547.17273686653	0.359695106634552\\
		1551.66729933626	0.35931926028843\\
		1556.17491858454	0.358942732768786\\
		1560.69563254152	0.358565525701696\\
		1565.22947924755	0.35818764032876\\
		1569.77649685348	0.357809077503729\\
		1574.33672362099	0.35742983768933\\
		1578.91019792293	0.357049920954246\\
		1583.49695824359	0.356669326970338\\
		1588.09704317908	0.356288055010008\\
		1592.71049143762	0.355906103943784\\
		1597.3373418399	0.355523472238049\\
		1601.97763331937	0.355140157952989\\
		1606.63140492256	0.354756158740697\\
		1611.29869580948	0.354371471843444\\
		1615.97954525385	0.353986094092156\\
		1620.67399264353	0.353600021905003\\
		1625.38207748075	0.353213251286214\\
		1630.10383938254	0.352825777825011\\
		1634.83931808099	0.352437596694709\\
		1639.58855342363	0.35204870265198\\
		1644.35158537374	0.35165909003626\\
		1649.12845401068	0.35126875276929\\
		1653.91919953026	0.350877684354817\\
		1658.72386224506	0.350485877878414\\
		1663.54248258477	0.350093326007438\\
		1668.3751010965	0.34970002099112\\
		1673.22175844519	0.34930595466075\\
		1678.08249541389	0.348911118430037\\
		1682.95735290413	0.34851550329551\\
		1687.84637193625	0.348119099837069\\
		1692.74959364978	0.347721898218627\\
		1697.66705930373	0.347323888188867\\
		1702.598810277	0.346925059082041\\
		1707.54488806867	0.34652539981891\\
		1712.50533429837	0.346124898907736\\
		1717.48019070668	0.345723544445349\\
		1722.46949915539	0.345321324118315\\
		1727.47330162792	0.344918225204107\\
		1732.49164022965	0.344514234572407\\
		1737.52455718828	0.344109338686415\\
		1742.57209485418	0.343703523604226\\
		1747.63429570074	0.343296774980245\\
		1752.71120232474	0.342889078066641\\
		1757.80285744672	0.342480417714851\\
		1762.9093039113	0.342070778377079\\
		1768.03058468759	0.341660144107835\\
		1773.16674286949	0.341248498565534\\
		1778.31782167613	0.340835825014012\\
		1783.48386445216	0.34042210632416\\
		1788.66491466817	0.340007324975477\\
		1793.86101592101	0.339591463057656\\
		1799.07221193421	0.339174502272179\\
		1804.29854655827	0.338756423933879\\
		1809.54006377114	0.338337208972467\\
		1814.79680767846	0.337916837934117\\
		1820.06882251405	0.337495290982904\\
		1825.35615264021	0.337072547902354\\
		1830.65884254811	0.336648588096844\\
		1835.97693685817	0.336223390593032\\
		1841.31048032043	0.335796934041208\\
		1846.65951781493	0.335369196716648\\
		1852.0240943521	0.334940156520864\\
		1857.40425507312	0.334509790982837\\
		1862.8000452503	0.334078077260188\\
		1868.21151028746	0.333644992140278\\
		1873.63869572033	0.333210512041276\\
		1879.08164721693	0.332774613013108\\
		1884.54041057793	0.332337270738389\\
		1890.01503173706	0.331898460533275\\
		1895.50555676149	0.33145815734819\\
		1901.01203185221	0.331016335768564\\
		1906.53450334442	0.330572970015413\\
		1912.07301770794	0.330128033945863\\
		1917.62762154758	0.329681501053631\\
		1923.19836160353	0.329233344469334\\
		1928.78528475177	0.328783536960805\\
		1934.38843800444	0.328332050933243\\
		1940.00786851027	0.327878858429331\\
		1945.64362355496	0.327423931129224\\
		1951.29575056155	0.326967240350447\\
		1956.96429709087	0.326508757047728\\
		1962.64931084191	0.326048451812702\\
		1968.35083965221	0.325586294873544\\
		1974.0689314983	0.325122256094494\\
		1979.80363449607	0.324656304975307\\
		1985.5549969012	0.324188410650555\\
		1991.32306710953	0.323718541888929\\
		1997.10789365752	0.323246667092345\\
		2002.9095252226	0.322772754295034\\
		2008.72801062364	0.322296771162511\\
		2014.5633988213	0.321818684990434\\
		2020.41573891849	0.321338462703438\\
		2026.28508016076	0.320856070853833\\
		2032.17147193671	0.320371475620228\\
		2038.07496377843	0.319884642806094\\
		2043.99560536191	0.319395537838255\\
		2049.93344650741	0.318904125765284\\
		2055.88853717995	0.318410371255868\\
		2061.86092748969	0.317914238597092\\
		2067.85066769238	0.317415691692675\\
		2073.85780818972	0.316914694061147\\
		2079.88239952988	0.316411208834014\\
		2085.92449240784	0.315905198753875\\
		2091.98413766585	0.315396626172513\\
		2098.06138629387	0.31488545304896\\
		2104.15628942998	0.314371640947592\\
		2110.26889836082	0.313855151036209\\
		2116.39926452202	0.313335944084121\\
		2122.54743949863	0.312813980460289\\
		2128.71347502555	0.312289220131516\\
		2134.89742298798	0.311761622660664\\
		2141.09933542183	0.311231147204975\\
		2147.3192645142	0.310697752514506\\
		2153.55726260378	0.31016139693063\\
		2159.81338218131	0.309622038384694\\
		2166.08767589	0.309079634396868\\
		2172.38019652601	0.308534142075126\\
		2178.69099703887	0.307985518114454\\
		2185.02013053192	0.307433718796305\\
		2191.36765026278	0.306878699988313\\
		2197.73360964376	0.306320417144295\\
		2204.11806224237	0.305758825304618\\
		2210.5210617817	0.305193879096903\\
		2216.94266214092	0.304625532737178\\
		2223.38291735573	0.304053740031441\\
		2229.84188161878	0.303478454377807\\
		2236.31960928018	0.302899628769129\\
		2242.81615484791	0.302317215796279\\
		2249.3315729883	0.301731167652095\\
		2255.86591852648	0.301141436136071\\
		2262.41924644686	0.300547972659797\\
		2268.99161189358	0.299950728253386\\
		2275.58307017096	0.299349653572744\\
		2282.193676744	0.298744698907969\\
		2288.8234872388	0.298135814192839\\
		2295.47255744309	0.297522949015565\\
		2302.14094330664	0.296906052630884\\
		2308.82870094176	0.29628507397361\\
		2315.53588662376	0.295659961673751\\
		2322.26255679145	0.295030664073387\\
		2329.00876804758	0.294397129245376\\
		2335.77457715933	0.2937593050141\\
		2342.56004105881	0.293117138978387\\
		2349.36521684349	0.292470578536799\\
		2356.19016177673	0.291819570915499\\
		2363.03493328823	0.291164063198848\\
		2369.89958897454	0.290504002363062\\
		2376.7841865995	0.289839335313036\\
		2383.68878409479	0.289170008922733\\
		2390.61343956036	0.288495970079297\\
		2397.55821126494	0.287817165731292\\
		2404.52315764654	0.287133542941332\\
		2411.50833731294	0.286445048943495\\
		2418.51380904216	0.285751631205851\\
		2425.53963178298	0.285053237498572\\
		2432.58586465543	0.284349815968018\\
		2439.65256695128	0.2836413152173\\
		2446.73979813453	0.28292768439381\\
		2453.84761784197	0.282208873284318\\
		2460.97608588357	0.281484832418145\\
		2468.12526224311	0.280755513179155\\
		2475.29520707858	0.280020867927164\\
		2482.48598072276	0.279280850129588\\
		2489.69764368367	0.27853541450406\\
		2496.93025664514	0.277784517172959\\
		2504.18388046725	0.2770281158307\\
		2511.45857618691	0.276266169924859\\
		2518.75440501834	0.275498640852183\\
		2526.07142835356	0.274725492170646\\
		2533.40970776297	0.273946689828805\\
		2540.76930499581	0.27316220241386\\
		2548.15028198072	0.272372001419788\\
		2555.55270082622	0.271576061537189\\
		2562.97662382129	0.270774360966519\\
		2570.42211343582	0.26996688175649\\
		2577.88923232121	0.269153610169653\\
		2585.37804331086	0.26833453707722\\
		2592.88860942067	0.267509658385386\\
		2600.42099384964	0.266678975495652\\
		2607.97525998035	0.265842495801636\\
		2615.5514713795	0.265000233225307\\
		2623.14969179846	0.264152208795549\\
		2630.7699851738	0.263298451272343\\
		2638.41241562783	0.262438997819997\\
		2646.07704746912	0.261573894733127\\
		2653.76394519307	0.260703198219352\\
		2661.47317348244	0.259826975242918\\
		2669.2047972079	0.258945304433801\\
		2676.95888142856	0.258058277067054\\
		2684.73549139252	0.257165998117551\\
		2692.53469253745	0.256268587395554\\
		2700.3565504911	0.255366180768865\\
		2708.20113107189	0.254458931477717\\
		2716.06850028941	0.25354701154876\\
		2723.95872434503	0.252630613315047\\
		2731.87186963244	0.251709951049057\\
		2739.8080027382	0.25078526271622\\
		2747.76719044229	0.249856811856783\\
		2755.74949971872	0.248924889604013\\
		2763.75499773603	0.247989816847006\\
		2771.78375185791	0.247051946546734\\
		2779.83582964371	0.246111666213885\\
		2787.91129884907	0.245169400557226\\
		2796.01022742645	0.244225614311209\\
		2804.13268352572	0.243280815251293\\
		2812.27873549471	0.242335557405203\\
		2820.44845187983	0.24139044446778\\
		2828.64190142659	0.240446133426366\\
		2836.85915308022	0.239503338402744\\
		2845.10027598624	0.238562834716101\\
		2853.36533949103	0.237625463169991\\
		2861.65441314242	0.236692134564012\\
		2869.9675666903	0.235763834428109\\
		2878.30487008715	0.234841627974297\\
		2886.6663934887	0.233926665256359\\
		2895.05220725446	0.233020186523388\\
		2903.46238194833	0.232123527747124\\
		2911.89698833922	0.231238126296308\\
		2920.35609740162	0.230365526723124\\
		2928.83978031619	0.22950738661753\\
		2937.34810847038	0.228665482474378\\
		2945.88115345902	0.227841715505785\\
		2954.43898708491	0.227038117316965\\
		2963.02168135948	0.226256855347783\\
		2971.62930850331	0.225500237964074\\
		2980.2619409468	0.22477071906288\\
		2988.91965133077	0.224070902033555\\
		2997.60251250704	0.223403542892784\\
		3006.31059753909	0.222771552385627\\
		3015.04397970262	0.222177996817443\\
		3023.80273248624	0.221626097353248\\
		3032.58692959201	0.221119227492045\\
		3041.39664493612	0.220660908395635\\
		3050.23195264946	0.220254801724186\\
		3059.09292707829	0.219904699607259\\
		3067.97964278485	0.219614511359547\\
		3076.89217454798	0.219388246538278\\
		3085.83059736374	0.219229993935871\\
		3094.79498644609	0.219143896110218\\
		3103.78541722744	0.219134119078855\\
		3112.80196535939	0.219204816845341\\
		3121.84470671324	0.219360090490392\\
		3130.91371738075	0.219603941649211\\
		3140.00907367472	0.219940220313786\\
		3149.13085212962	0.220372567046401\\
		3158.27912950228	0.220904349869751\\
		3167.45398277248	0.221538596309786\\
		3176.65548914365	0.222277921307349\\
		3185.88372604349	0.223124451979742\\
		3195.13877112463	0.224079750495817\\
		3204.42070226528	0.225144736618415\\
		3213.7295975699	0.226319611751906\\
		3223.06553536981	0.22760378659429\\
		3232.42859422393	0.228995814713415\\
		3241.81885291936	0.230493334525232\\
		3251.23639047209	0.232093022227243\\
		3260.68128612767	0.233790558212762\\
		3270.15361936182	0.235580609345004\\
		3279.65346988117	0.237456829192657\\
		3289.18091762389	0.239411877916639\\
		3298.73604276038	0.241437462956289\\
		3308.31892569391	0.243524401006906\\
		3317.92964706136	0.245662701035499\\
		3327.56828773383	0.247841667281896\\
		3337.23492881737	0.250050020381937\\
		3346.92965165364	0.252276033975155\\
		3356.65253782058	0.254507683470414\\
		3366.40366913316	0.256732803085179\\
		3376.18312764399	0.258939246885711\\
		3385.99099564403	0.261115049364473\\
		3395.82735566334	0.263248581110454\\
		3405.6922904717	0.265328695357591\\
		3415.58588307935	0.267344861618905\\
		3425.50821673767	0.269287283200131\\
		3435.45937493988	0.271146996096243\\
		3445.43944142178	0.27291594756093\\
		3455.44850016238	0.274587053453173\\
		3465.48663538468	0.276154234260051\\
		3475.55393155635	0.277612430428466\\
		3485.65047339042	0.278957598277077\\
		3495.77634584604	0.280186688280031\\
		3505.93163412913	0.281297607902073\\
		3516.11642369317	0.282289171417745\\
		3526.33080023988	0.283161039270679\\
		3536.57484971991	0.283913649535011\\
		3546.84865833365	0.28454814394715\\
		3557.15231253186	0.285066290802773\\
		3567.48589901646	0.285470406782001\\
		3577.84950474125	0.285763279496099\\
		3588.24321691261	0.285948092259945\\
		3598.66712299027	0.286028352302476\\
		3609.12131068803	0.286007823345002\\
		3619.6058679745	0.28589046321429\\
		3630.12088307383	0.285680366921046\\
		3640.66644446648	0.285381715427919\\
		3651.24264088994	0.284998730157163\\
		3661.84956133948	0.284535633145491\\
		3672.4872950689	0.283996612641668\\
		3683.1559315913	0.283385793858146\\
		3693.8555606798	0.28270721452849\\
		3704.58627236831	0.28196480488407\\
		3715.34815695232	0.281162371643291\\
		3726.14130498959	0.280303585600861\\
		3736.96580730098	0.279391972410387\\
		3747.82175497118	0.278430906168028\\
		3758.70923934946	0.277423605426065\\
		3769.6283520505	0.276373131290095\\
		3780.5791849551	0.275282387281645\\
		3791.56183021097	0.274154120676931\\
		3802.57638023352	0.272990925061808\\
		3813.62292770663	0.271795243871594\\
		3824.70156558342	0.270569374711867\\
		3835.81238708705	0.269315474282256\\
		3846.95548571148	0.268035563749122\\
		3858.1309552223	0.266731534434969\\
		3869.33888965746	0.265405153712398\\
		3880.57938332809	0.264058071008086\\
		3891.85253081934	0.262691823838287\\
		3903.15842699108	0.261307843811162\\
		3914.49716697878	0.259907462543589\\
		3925.86884619426	0.258491917450692\\
		3937.27356032653	0.257062357375361\\
		3948.71140534256	0.255619848033042\\
		3960.18247748814	0.254165377253589\\
		3971.68687328862	0.252699860007628\\
		3983.22468954976	0.251224143209532\\
		3994.79602335857	0.249739010293048\\
		4006.40097208407	0.248245185558732\\
		4018.03963337816	0.246743338294933\\
		4029.7121051764	0.245234086676258\\
		4041.41848569887	0.243718001444795\\
		4053.15887345099	0.242195609380975\\
		4064.9333672243	0.240667396571564\\
		4076.74206609739	0.23913381148319\\
		4088.58506943661	0.237595267850078\\
		4100.46247689702	0.236052147385092\\
		4112.37438842317	0.234504802323171\\
		4124.32090424992	0.232953557806363\\
		4136.30212490336	0.231398714119503\\
		4148.31815120158	0.229840548785422\\
		4160.36908425555	0.228279318528379\\
		4172.45502546997	0.226715261114165\\
		4184.57607654415	0.225148597074907\\
		4196.73233947279	0.22357953132647\\
		4208.92391654693	0.22200825468587\\
		4221.15091035474	0.220434945295845\\
		4233.41342378242	0.218859769963404\\
		4245.71156001506	0.217282885418752\\
		4258.04542253748	0.215704439500857\\
		4270.41511513517	0.214124572275315\\
		4282.82074189508	0.212543417090165\\
		4295.26240720654	0.210961101574805\\
		4307.74021576216	0.209377748587018\\
		4320.25427255865	0.207793477112685\\
		4332.80468289776	0.206208403122733\\
		4345.39155238712	0.204622640391486\\
		4358.01498694118	0.20303630128035\\
		4370.67509278205	0.201449497490737\\
		4383.37197644044	0.199862340789684\\
		4396.1057447565	0.198274943711743\\
		4408.87650488079	0.19668742024031\\
		4421.68436427513	0.195099886471554\\
		4434.52943071349	0.193512461264003\\
		4447.41181228298	0.191925266876586\\
		4460.33161738465	0.190338429597953\\
		4473.28895473449	0.188752080369813\\
		4486.28393336432	0.187166355406771\\
		4499.31666262266	0.185581396815358\\
		4512.38725217573	0.183997353214587\\
		4525.49581200829	0.182414380360557\\
		4538.64245242466	0.180832641777398\\
		4551.82728404956	0.179252309397008\\
		4565.05041782907	0.177673564209743\\
		4578.31196503159	0.176096596928459\\
		4591.61203724876	0.174521608668122\\
		4604.95074639639	0.172948811643163\\
		4618.32820471539	0.171378429884931\\
		4631.74452477276	0.169810699981242\\
		4645.19981946247	0.168245871840371\\
		4658.69420200651	0.166684209481501\\
		4672.22778595571	0.165125991853763\\
		4685.80068519082	0.163571513685862\\
		4699.41301392341	0.162021086368308\\
		4713.06488669679	0.160475038870011\\
		4726.7564183871	0.158933718691059\\
		4740.4877242041	0.157397492853153\\
		4754.25891969233	0.155866748929072\\
		4768.07012073193	0.154341896112204\\
		4781.92144353969	0.152823366326846\\
		4795.81300467001	0.151311615379533\\
		4809.74492101589	0.149807124151035\\
		4823.7173098099	0.148310399828125\\
		4837.73028862517	0.146821977173134\\
		4851.7839753764	0.145342419828459\\
		4865.87848832079	0.143872321651737\\
		4880.01394605913	0.142412308075911\\
		4894.19046753673	0.140963037486312\\
		4908.40817204441	0.139525202604664\\
		4922.66717921959	0.138099531866821\\
		4936.96760904717	0.136686790777632\\
		4951.30958186066	0.135287783221917\\
		4965.69321834313	0.133903352705329\\
		4980.11863952821	0.132534383492535\\
		4994.58596680117	0.131181801602291\\
		5009.09532189988	0.12984657560976\\
		5023.64682691588	0.128529717194996\\
		5038.24060429537	0.127232281362687\\
		5052.87677684028	0.12595536624168\\
		5067.55546770927	0.1247001123525\\
		5082.27680041875	0.123467701206657\\
		5097.040898844	0.122259353071875\\
		5111.84788722013	0.121076323701487\\
		5126.69789014316	0.11991989978286\\
		5141.59103257104	0.118791392807102\\
		5156.52743982478	0.117692130998812\\
		5171.50723758939	0.116623448867816\\
		5186.53055191505	0.11558667385219\\
		5201.59750921807	0.114583109409911\\
		5216.70823628203	0.113614013782132\\
		5231.86286025882	0.112680573489017\\
		5247.06150866969	0.111783870425565\\
		5262.30430940635	0.110924841193185\\
		5277.59139073204	0.110104227027713\\
		5292.92288128262	0.109322512359251\\
		5308.29891006761	0.108579849657286\\
		5323.71960647132	0.107875967770947\\
		5339.18510025393	0.107210060464706\\
		5354.69552155257	0.106580651275226\\
		5370.25100088241	0.105985430181601\\
		5385.85166913779	0.105421056907077\\
		5401.49765759328	0.104882924989416\\
		5417.18909790481	0.104364880130444\\
		5432.92612211079	0.103858885860524\\
		5448.70886263318	0.103354629384885\\
		5464.53745227863	0.102839060844533\\
		5480.41202423962	0.102295860459922\\
		5496.33271209552	0.10170483059876\\
		5512.2996498138	0.101041214358829\\
		5528.31297175106	0.100274949611744\\
		5544.3728126542	0.0993698786381314\\
		5560.47930766164	0.0982829496633119\\
		5576.63259230428	0.0969634689321924\\
		5592.83280250682	0.0953524912803083\\
		5609.08007458877	0.0933824734332764\\
		5625.37454526567	0.090977355735203\\
		5641.71635165024	0.0880532799785592\\
		5658.10563125347	0.08452018448304\\
		5674.54252198587	0.0802845280702948\\
		5691.02716215855	0.0752533620683893\\
		5707.55969048444	0.0693398706898744\\
		5724.14024607939	0.0624703148425762\\
		5740.76896846344	0.0545920365339815\\
		5757.4459975619	0.045681832912556\\
		5774.17147370658	0.0357536539783292\\
		5790.94553763696	0.0248643212141908\\
		5807.76833050134	0.0131159317263079\\
		5824.63999385812	0.00065390439589036\\
		5841.56066967684	-0.0123397425768331\\
		5858.53050033957	-0.0256574281629724\\
		5875.54962864192	-0.039080030228539\\
		5892.61819779434	-0.0523919446521723\\
		5909.73635142334	-0.0653950663291867\\
		5926.90423357264	-0.0779199017907632\\
		5944.12198870441	-0.0898327139508633\\
		5961.3897617005	-0.101038423968879\\
		5978.70769786364	-0.111479719302059\\
		5996.07594291864	-0.121133288077155\\
		6013.4946430137	-0.130004277143866\\
		6030.96394472151	-0.138120004660341\\
		6048.48399504063	-0.145523742410293\\
		6066.0549413966	-0.152269113567029\\
		6083.67693164325	-0.158415398279916\\
		6101.35011406393	-0.16402383990516\\
		6119.07463737276	-0.169154909645084\\
		6136.85065071587	-0.173866410595861\\
		6154.67830367267	-0.17821226996939\\
		6172.55774625708	-0.182241865654491\\
		6190.48912891884	-0.185999747672544\\
		6208.47260254473	-0.189525637220128\\
		6226.50831845987	-0.192854609900428\\
		6244.59642842897	-0.19601739203694\\
		6262.73708465763	-0.199040718051253\\
		6280.9304397936	-0.201947712313713\\
		6299.1766469281	-0.204758270811263\\
		6317.47585959704	-0.207489426885708\\
		6335.82823178239	-0.210155691735736\\
		6354.23391791342	-0.21276936488731\\
		6372.69307286802	-0.215340812892554\\
		6391.20585197403	-0.217878716503197\\
		6409.77241101048	-0.220390287786405\\
		6428.39290620898	-0.22288145933834\\
		6447.06749425496	-0.225357048075947\\
		6465.79633228904	-0.227820896174022\\
		6484.57957790835	-0.230275991650275\\
		6503.41738916781	-0.232724570946871\\
		6522.30992458151	-0.235168205654712\\
		6541.25734312404	-0.237607875303263\\
		6560.25980423179	-0.240044027912077\\
		6579.31746780432	-0.24247662978075\\
		6598.43049420572	-0.244905205788108\\
		6617.59904426592	-0.247328871281206\\
		6636.82327928208	-0.249746356462255\\
		6656.1033610199	-0.252156024024873\\
		6675.43945171504	-0.254555880650614\\
		6694.83171407447	-0.256943582849362\\
		6714.28031127778	-0.259316437512353\\
		6733.78540697864	-0.261671397441644\\
		6753.34716530612	-0.264005052023373\\
		6772.96575086609	-0.266313613122372\\
		6792.6413287426	-0.268592896191015\\
		6812.3740644993	-0.270838296504217\\
		6832.16412418073	-0.273044760354134\\
		6852.01167431389	-0.275206750961602\\
		6871.91688190947	-0.277318208785306\\
		6891.87991446336	-0.279372505835278\\
		6911.90093995803	-0.281362393523329\\
		6931.98012686392	-0.28327994351167\\
		6952.11764414092	-0.285116480953733\\
		6972.31366123971	-0.2868625094618\\
		6992.56834810323	-0.28850762708977\\
		7012.88187516815	-0.290040432594808\\
		7033.2544133662	-0.291448421250601\\
		7053.68613412573	-0.292717869545729\\
		7074.17720937305	-0.293833708238167\\
		7094.72781153392	-0.294779383488375\\
		7115.33811353503	-0.295536706209663\\
		7136.0082888054	-0.296085690428959\\
		7156.73851127786	-0.296404382445713\\
		7177.52895539054	-0.296468684054246\\
		7198.37979608831	-0.2962521752545\\
		7219.29120882424	-0.295725944992192\\
		7240.26336956111	-0.294858442919675\\
		7261.29645477286	-0.293615371467325\\
		7282.39064144612	-0.291959646352183\\
		7303.54610708163	-0.289851465940061\\
		7324.76302969581	-0.287248546798335\\
		7346.04158782219	-0.284106605796139\\
		7367.38196051295	-0.280380199953556\\
		7388.78432734045	-0.276024075737008\\
		7410.24886839867	-0.270995231177407\\
		7431.77576430477	-0.265255957425387\\
		7453.36519620064	-0.258778198737064\\
		7475.01734575436	-0.251549643264657\\
		7496.73239516175	-0.243582012751725\\
		7518.51052714796	-0.23492202094688\\
		7540.35192496891	-0.225665354903583\\
		7562.25677241288	-0.215973701067095\\
		7584.22525380213	-0.20609415289602\\
		7606.25755399426	-0.196379148234224\\
		7628.35385838401	-0.187303301436568\\
		7650.51435290461	-0.179471239209239\\
		7672.73922402945	-0.17360839075209\\
		7695.02865877364	-0.170525861665279\\
		7717.38284469556	-0.171052878688128\\
		7739.80196989847	-0.175937509072407\\
		7762.28622303206	-0.185728320143407\\
		7784.83579329402	-0.200662694543558\\
		7807.45087043172	-0.220594554843854\\
		7830.13164474371	-0.244988416973932\\
		7852.87830708137	-0.272987237763704\\
		7875.69104885052	-0.303536653552529\\
		7898.57006201299	-0.335530643497952\\
		7921.51553908828	-0.367941680647199\\
		7944.52767315516	-0.399910546646314\\
		7967.6066578533	-0.430788541972862\\
		7990.7526873849	-0.460139063337703\\
		8013.96595651631	-0.487712383866987\\
		8037.24666057965	-0.513407703160287\\
		8060.59499547458	-0.537233098346872\\
		8084.01115766972	-0.559269694193718\\
		8107.49534420455	-0.579642788144301\\
		8131.04775269089	-0.598500321238085\\
		8154.66858131464	-0.615997853426807\\
		8178.35802883743	-0.632288739906606\\
		8202.11629459831	-0.647518183923104\\
		8225.9435785154	-0.661820024103399\\
		8249.84008108758	-0.675315358806478\\
		8273.80600339621	-0.688112344313743\\
		8297.84154710675	-0.700306699000807\\
		8321.94691447056	-0.711982595979632\\
		8346.12230832648	-0.723213736491501\\
		8370.36793210265	-0.734064473458933\\
		8394.68398981816	-0.744590907108874\\
		8419.07068608474	-0.754841909324828\\
		8443.52822610859	-0.764860055728095\\
		8468.05681569197	-0.774682458387402\\
		8492.65666123506	-0.784341500337358\\
		8517.32796973759	-0.793865477706275\\
		8542.07094880062	-0.803279157547128\\
		8566.88580662836	-0.812604260319216\\
		8591.77275202978	-0.821859875966242\\
		8616.73199442049	-0.831062822055924\\
		8641.76374382445	-0.840227951723377\\
		8666.86821087573	-0.849368418342937\\
		8692.0456068203	-0.858495903026998\\
		8717.29614351781	-0.867620810265068\\
		8742.62003344335	-0.876752436296488\\
		8768.01748968928	-0.885899114166069\\
		8793.48872596697	-0.895068338845093\\
		8819.03395660864	-0.904266875306804\\
		8844.65339656915	-0.913500852020097\\
		8870.34726142778	-0.92277584195976\\
		8896.11576739013	-0.932096932920218\\
		8921.95913128983	-0.941468788654011\\
		8947.8775705904	-0.950895702130594\\
		8973.87130338718	-0.960381642019944\\
		8999.94054840899	-0.969930293342401\\
		9026.08552502009	-0.979545093089215\\
		9052.30645322202	-0.989229261501057\\
		9078.60355365542	-0.998985829592694\\
		9104.97704760185	-1.00881766342824\\
		9131.42715698578	-1.01872748557971\\
		9157.95410437629	-1.0287178941409\\
		9184.55811298909	-1.038791379617\\
		9211.23940668829	-1.04895033996625\\
		9237.99820998835	-1.05919709403208\\
		9264.83474805596	-1.06953389357265\\
		9291.74924671189	-1.07996293406646\\
		9318.74193243297	-1.09048636444976\\
		9345.81303235391	-1.1011062959209\\
		9372.96277426923	-1.11182480992976\\
		9400.19138663528	-1.12264396545504\\
		9427.499098572	-1.13356580565976\\
		9454.88613986494	-1.14459236400401\\
		9482.35274096723	-1.15572566988451\\
		9509.89913300142	-1.16696775386216\\
		9537.52554776148	-1.17832065253188\\
		9565.23221771478	-1.1897864130826\\
		9593.01937600397	-1.2013670975899\\
		9620.88725644901	-1.21306478707951\\
		9648.8360935491	-1.22488158539532\\
		9676.86612248465	-1.23681962290258\\
		9704.97757911932	-1.24888106005353\\
		9733.1707000019	-1.26106809084043\\
		9761.44572236841	-1.27338294615843\\
		9789.802884144	-1.28582789709881\\
		9818.24242394501	-1.2984052581917\\
		9846.764581081	-1.31111739061552\\
		9875.36959555668	-1.3239667053895\\
		9904.05770807398	-1.33695566656426\\
		9932.82916003413	-1.35008679442505\\
		9961.68419353956	-1.36336266872078\\
		9990.62305139605	-1.37678593193215\\
		10019.6459771147	-1.39035929259107\\
		10048.7532149142	-1.4040855286636\\
		10077.9450097223	-1.41796749100805\\
		10107.2216071787	-1.43200810691999\\
		10136.5832536364	-1.44621038377563\\
		10166.0301961643	-1.46057741278496\\
		10195.5626825487	-1.47511237286629\\
		10225.180961296	-1.48981853465384\\
		10254.8852816345	-1.50469926465009\\
		10284.6758935164	-1.51975802953521\\
		10314.5530476201	-1.53499840064587\\
		10344.5169953522	-1.55042405863614\\
		10374.5679888495	-1.56603879833401\\
		10404.7062809815	-1.58184653380723\\
		10434.9321253522	-1.59785130365259\\
		10465.2457763023	-1.6140572765241\\
		10495.6474889113	-1.63046875691561\\
		10526.1375189998	-1.64709019121422\\
		10556.7161231316	-1.66392617404236\\
		10587.3835586158	-1.68098145490647\\
		10618.1400835088	-1.69826094517207\\
		10648.9859566169	-1.71576972538535\\
		10679.9214374981	-1.73351305296349\\
		10710.9467864646	-1.75149637027635\\
		10742.0622645846	-1.76972531314428\\
		10773.2681336847	-1.78820571977805\\
		10804.5646563523	-1.80694364018847\\
		10835.9520959375	-1.82594534609527\\
		10867.4307165554	-1.84521734136659\\
		10899.0007830885	-1.86476637302261\\
		10930.6625611887	-1.88459944283893\\
		10962.4163172795	-1.90472381958791\\
		10994.2623185586	-1.92514705195865\\
		11026.2008329998	-1.94587698219909\\
		11058.2321293553	-1.96692176052691\\
		11090.3564771582	-1.98828986035865\\
		11122.5741467244	-2.0099900944109\\
		11154.8854091552	-2.03203163173017\\
		11187.2905363394	-2.05442401571257\\
		11219.7898009558	-2.07717718317937\\
		11252.3834764751	-2.100301484578\\
		11285.0718371625	-2.12380770538447\\
		11317.85515808	-2.14770708878791\\
		11350.7337150887	-2.1720113597442\\
		11383.7077848511	-2.19673275049203\\
		11416.7776448331	-2.22188402763176\\
		11449.9435733071	-2.24747852087501\\
		11483.2058493535	-2.27353015358098\\
		11516.5647528637	-2.30005347520433\\
		11550.020564542	-2.32706369578896\\
		11583.5735659084	-2.35457672265273\\
		11617.2240393004	-2.38260919941821\\
		11650.9722678758	-2.41117854755848\\
		11684.8185356152	-2.44030301063814\\
		11718.763127324	-2.47000170144496\\
		11752.8063286348	-2.50029465222294\\
		11786.9484260103	-2.53120286823368\\
		11821.189706745	-2.56274838489121\\
		11855.5304589685	-2.59495432873499\\
		11889.9709716468	-2.62784498252671\\
		11924.5115345859	-2.66144585477949\\
		11959.1524384334	-2.6957837540529\\
		11993.8939746813	-2.73088686837361\\
		12028.7364356684	-2.76678485017122\\
		12063.6801145827	-2.80350890714955\\
		12098.7253054641	-2.8410918995476\\
		12133.8723032063	-2.87956844428196\\
		12169.1214035602	-2.91897502650086\\
		12204.4729031354	-2.95935011912384\\
		12239.9270994033	-3.00073431098673\\
		12275.4842906997	-3.04317044426146\\
		12311.1447762267	-3.08670376187405\\
		12346.9088560558	-3.13138206570076\\
		12382.7768311301	-3.1772558863858\\
		12418.7490032672	-3.22437866568811\\
		12454.8256751611	-3.27280695233632\\
		12491.0071503854	-3.32260061244624\\
		12527.2937333955	-3.37382305563423\\
		12563.6857295313	-3.42654147804392\\
		12600.1834450196	-3.48082712359267\\
		12636.787186977	-3.53675556483566\\
		12673.4972634121	-3.59440700494124\\
		12710.3139832282	-3.65386660236899\\
		12747.2376562263	-3.71522481994056\\
		12784.268593107	-3.77857780009201\\
		12821.4071054737	-3.84402776819164\\
		12858.653505835	-3.91168346589564\\
		12896.0081076073	-3.98166061659518\\
		12933.4712251176	-4.05408242506914\\
		12971.0431736057	-4.12908011350057\\
		13008.7242692275	-4.20679349602359\\
		13046.5148290573	-4.28737159393222\\
		13084.4151710904	-4.37097329359454\\
		13122.4256142459	-4.45776804894305\\
		13160.5464783694	-4.54793663014249\\
		13198.7780842357	-4.64167191963035\\
		13237.1207535513	-4.73917975614339\\
		13275.5748089573	-4.84067982653503\\
		13314.1405740324	-4.94640660408107\\
		13352.8183732948	-5.05661033047896\\
		13391.6085322057	-5.1715580367549\\
		13430.5113771719	-5.29153459565115\\
		13469.5272355482	-5.41684379458016\\
		13508.6564356403	-5.54780941365417\\
		13547.8993067079	-5.68477628728593\\
		13587.2561789671	-5.82811131998455\\
		13626.7273835931	-5.9782044166576\\
		13666.3132527234	-6.13546927422453\\
		13706.0141194603	-6.30034396364469\\
		13745.8303178738	-6.47329120824367\\
		13785.7621830042	-6.65479823373065\\
		13825.8100508654	-6.84537602522042\\
		13865.9742584471	-7.0455577738495\\
		13906.2551437182	-7.25589622618291\\
		13946.6530456293	-7.47695955832482\\
		13987.1683041157	-7.70932527670505\\
		14027.8012601002	-7.95357149042451\\
		14068.552255496	-8.21026469533186\\
		14109.4216332096	-8.47994294551772\\
		14150.4097371434	-8.76309295069081\\
		14191.5169121992	-9.06011921674958\\
		14232.7435042805	-9.37130283785906\\
		14274.0898602958	-9.69674696578546\\
		14315.5563281614	-10.0363053790239\\
		14357.143256804	-10.3894900775419\\
		14398.8509961643	-10.7553536986008\\
		14440.6798971995	-11.1323432652579\\
		14482.6303118861	-11.5181241551318\\
		14524.7025932234	-11.90937846097\\
		14566.897095236	-12.301591767923\\
		14609.214172977	-12.6888584706923\\
		14651.6541825309	-13.0637585782535\\
		14694.2174810167	-13.4173853188707\\
		14736.9044265908	-13.7396223759689\\
		14779.7153784499	-14.019762372869\\
		14822.6506968345	-14.247499488792\\
		14865.7107430314	-14.4142069546799\\
		14908.8958793768	-14.5142531649207\\
		14952.2064692598	-14.5459986932042\\
		14995.642877125	-14.512143946565\\
		15039.2054684757	-14.4192877326885\\
		15082.894609877	-14.2768185816169\\
		15126.710668959	-14.0954430876671\\
		15170.6540144195	-13.8856684584154\\
		15214.7250160277	-13.6564262365255\\
		15258.9240446267	-13.4138480237455\\
		15303.2514721371	-13.160076241545\\
		15347.7076715598	-12.8919845534004\\
		15392.2930169794	-12.5998818816213\\
		15437.0078835672	-12.2668210656497\\
		15481.8526475843	-11.8700844270353\\
		15526.8276863849	-11.3871832013181\\
		15571.9333784194	-10.8073344464242\\
		15617.1701032376	-10.1439844621115\\
		15662.5382414919	-9.43818035358447\\
		15708.0381749406	-8.74618181855152\\
		15753.6702864508	-8.11828507406718\\
		15799.434960002	-7.58359104900211\\
		15845.3325806892	-7.14813122591309\\
		15891.3635347259	-6.80228918220035\\
		15937.5282094479	-6.52982945632994\\
		15983.8269933157	-6.31412350609625\\
		16030.2602759189	-6.14104855447545\\
		16076.8284479785	-5.99969853593819\\
		16123.5319013504	-5.88207485185838\\
		16170.3710290293	-5.78246683881472\\
		16217.3462251512	-5.6968439489353\\
		16264.4578849972	-5.62236506416762\\
		16311.7064049967	-5.5570154775341\\
		16359.0921827307	-5.49935005465283\\
		16406.6156169351	-5.44831572768645\\
		16454.2771075044	-5.40313023406255\\
		16502.0770554945	-5.36319965922523\\
		16550.0158631267	-5.32806238268315\\
		16598.0939337903	-5.29735087966884\\
		16646.3116720468	-5.27076557961727\\
		16694.6694836331	-5.24805687652132\\
		16743.1677754642	-5.22901266771618\\
		16791.8069556377	-5.21344965733854\\
		16840.5874334367	-5.20120723565354\\
		16889.5096193329	-5.19214313005637\\
		16938.5739249909	-5.18613028144567\\
		16987.7807632708	-5.18305457320146\\
		17037.1305482323	-5.18281315727183\\
		17086.6236951379	-5.18531320148775\\
		17136.2606204564	-5.19047093652954\\
		17186.0417418664	-5.19821091818095\\
		17235.9674782601	-5.20846544612067\\
		17286.0382497463	-5.22117409820526\\
		17336.2544776544	-5.23628335148405\\
		17386.6165845377	-5.25374626974286\\
		17437.1249941771	-5.27352224335445\\
		17487.7801315845	-5.29557677140629\\
		17538.5824230064	-5.31988127902588\\
		17589.5322959278	-5.34641296490602\\
		17640.6301790753	-5.37515467550752\\
		17691.8765024211	-5.40609480346766\\
		17743.2716971866	-5.43922720849594\\
		17794.8161958454	-5.47455115958344\\
		17846.5104321281	-5.51207129775346\\
		17898.3548410248	-5.55179761887811\\
		17950.3498587895	-5.59374547631887\\
		18002.4959229435	-5.63793560333049\\
		18054.793472279	-5.68439415532267\\
		18107.2429468629	-5.73315277221037\\
		18159.8447880408	-5.78424866121012\\
		18212.59943844	-5.83772470056674\\
		18265.5073419738	-5.89362956482652\\
		18318.5689438452	-5.95201787241588\\
		18371.7846905503	-6.01295035644587\\
		18425.1550298826	-6.07649405984873\\
		18478.6804109361	-6.14272255617023\\
		18532.3612841095	-6.21171619760425\\
		18586.1981011102	-6.28356239217002\\
		18640.1913149575	-6.35835591231676\\
		18694.3413799868	-6.43619923771192\\
		18748.6487518534	-6.5172029355466\\
		18803.1138875363	-6.60148608240386\\
		18857.737245342	-6.68917673261082\\
		18912.5192849084	-6.78041243906756\\
		18967.4604672086	-6.87534083385306\\
		19022.5612545549	-6.97412027748944\\
		19077.8221106026	-7.07692058763548\\
		19133.2435003539	-7.18392386020656\\
		19188.825890162	-7.2953253984858\\
		19244.5697477347	-7.4113347686648\\
		19300.4755421384	-7.53217700334288\\
		19356.5437438024	-7.65809397760534\\
		19412.7748245225	-7.78934598505576\\
		19469.1692574651	-7.92621354298511\\
		19525.7275171709	-8.06899945581794\\
		19582.4500795596	-8.2180311627017\\
		19639.337421933	-8.37366338663861\\
		19696.3900229799	-8.5362810861809\\
		19753.6083627794	-8.70630268282209\\
		19810.9929228053	-8.88418349325685\\
		19868.5441859302	-9.07041923021892\\
		19926.2626364292	-9.26554934259559\\
		19984.1487599846	-9.47015983905833\\
		20042.2030436893	-9.68488507486028\\
		20100.4259760513	-9.91040777699559\\
		20158.8180469978	-10.1474563418807\\
		20217.3797478792	-10.3967981725064\\
		20276.1115714733	-10.6592275474806\\
		20335.0140119893	-10.9355462594894\\
		20394.0875650723	-11.2265350572418\\
		20453.332727807	-11.5329138034543\\
		20512.7499987225	-11.8552882436875\\
		20572.3398777957	-12.1940813760213\\
		20632.1028664563	-12.5494476239818\\
		20692.0394675905	-12.9211683739387\\
		20752.1501855454	-13.308528057424\\
		20812.4355261333	-13.7101711272737\\
		20872.8959966357	-14.1239425583149\\
		20933.5321058081	-14.5467187977145\\
		20994.3443638836	-14.9742435457311\\
		21055.3332825778	-15.4009943546871\\
		21116.4993750926	-15.8201216588859\\
		21177.843156121	-16.2235185637157\\
		21239.3651418511	-16.6020898133399\\
		21301.0658499704	-16.9462786366742\\
		21362.9457996704	-17.246865823283\\
		21425.005511651	-17.495971161324\\
		21487.2455081245	-17.6880829856967\\
		21549.6663128204	-17.8208669147171\\
		21612.2684509896	-17.8955174183613\\
		21675.0524494088	-17.9165348267403\\
		21738.0188363851	-17.8909868726159\\
		21801.1681417601	-17.8274570414717\\
		21864.5008969151	-17.7349249167764\\
		21928.0176347744	-17.6217662642912\\
		21991.7188898111	-17.4949545741853\\
		22055.6051980506	-17.359449196363\\
		22119.6770970753	-17.2177022245982\\
		22183.9351260298	-17.0692182153068\\
		22248.3798256245	-16.91016340957\\
		22313.0117381407	-16.7331562988228\\
		22377.8314074351	-16.527583197204\\
		22442.8393789442	-16.2810059045763\\
		22508.0361996891	-15.9822287132671\\
		22573.42241828	-15.6259652145686\\
		22638.9985849206	-15.2176304671998\\
		22704.7652514134	-14.7754395242763\\
		22770.7229711634	-14.327494316221\\
		22836.8722991836	-13.9044716973723\\
		22903.2137920992	-13.5315765393354\\
		22969.7480081524	-13.2236485530144\\
		23036.475507207	-12.984757201167\\
		23103.3968507536	-12.8109355003679\\
		23170.5126019133	-12.69382144603\\
		23237.8233254438	-12.6236543572738\\
		23305.3295877428	-12.5911190048465\\
		23373.0319568539	-12.5881924090811\\
		23440.9310024704	-12.6083527028052\\
		23509.027295941	-12.6464642671496\\
		23577.3214102739	-12.6985409184078\\
		23645.813920142	-12.7614931384052\\
		23714.5054018876	-12.8329047324239\\
		23783.3964335273	-12.9108521818894\\
		23852.487594757	-12.993765438203\\
		23921.7794669562	-13.0803236891423\\
		23991.2726331939	-13.1693787433633\\
		24060.9676782325	-13.2598995088735\\
		24130.8651885331	-13.3509323534603\\
		24200.9657522609	-13.4415734107315\\
		24271.2699592893	-13.5309499569243\\
		24341.7784012056	-13.6182088004638\\
		24412.4916713155	-13.7025102229827\\
		24483.4103646482	-13.7830264263586\\
		24554.5350779617	-13.8589437132881\\
		24625.8664097473	-13.9294677912781\\
		24697.4049602353	-13.9938316682771\\
		24769.1513313994	-14.0513056249656\\
		24841.1061269619	-14.1012087241571\\
		24913.2699523994	-14.1429212709293\\
		24985.6434149471	-14.1758975865666\\
		25058.2271236043	-14.1996784227553\\
		25131.0216891393	-14.213902335278\\
		25204.0277240949	-14.2183153705516\\
		25277.2458427934	-14.2127785002494\\
		25350.6766613414	-14.1972723688684\\
		25424.3207976355	-14.1718990894918\\
		25498.1788713675	-14.1368810211928\\
		25572.251504029	-14.0925566706542\\
		25646.5393189173	-14.0393740627707\\
		25721.0429411404	-13.9778821047529\\
		25795.7629976221	-13.9087206154444\\
		25870.7001171076	-13.8326098037883\\
		25945.8549301685	-13.7503400644004\\
		26021.2280692082	-13.6627630304964\\
		26096.8201684674	-13.5707849117311\\
		26172.631864029	-13.4753632846624\\
		26248.6637938241	-13.3775087480509\\
		26324.9165976366	-13.2782932739843\\
		26401.3909171093	-13.1788677754411\\
		26478.0873957489	-13.0804925058037\\
		26555.0066789314	-12.9845855903734\\
		26632.1494139076	-12.8927975019969\\
		26709.5162498089	-12.8071228917081\\
		26787.1078376522	-12.7300660118716\\
		26864.9248303453	-12.6648816250869\\
		26942.9678826933	-12.6159177426854\\
		27021.2376514032	-12.5890835572898\\
		27099.7347950898	-12.5924398773225\\
		27178.4599742811	-12.6368266531975\\
		27257.4138514242	-12.7362448368905\\
		27336.5970908902	-12.9073384098691\\
		27416.0103589806	-13.1668416333416\\
		27495.6543239323	-13.5257608354487\\
		27575.5296559237	-13.9805077182132\\
		27655.6370270796	-14.5050431749763\\
		27735.9771114778	-15.051846502708\\
		27816.5505851542	-15.566519278658\\
		27897.3581261083	-16.0090816655021\\
		27978.4004143096	-16.3667557119463\\
		28059.6781317027	-16.6506558548318\\
		28141.1919622134	-16.8830280126959\\
		28222.942591754	-17.0854979975713\\
		28304.9307082297	-17.2727934653082\\
		28387.1570015441	-17.450892345317\\
		28469.6221636049	-17.6172676802506\\
		28552.3268883295	-17.761820820455\\
		28635.2718716517	-17.8682072837172\\
		28718.4578115265	-17.9159153857011\\
		28801.8854079368	-17.883554968528\\
		28885.5553628988	-17.7532954232593\\
		28969.4683804682	-17.5154174608509\\
		29053.6251667458	-17.1712084958473\\
		29138.0264298838	-16.7328209435265\\
		29222.6728800915	-16.2202201360358\\
		29307.5652296414	-15.6567706460653\\
		29392.7041928752	-15.065247204316\\
		29478.0904862097	-14.465261662593\\
		29563.724828143	-13.872166432565\\
		29649.6079392604	-13.2970036146233\\
		29735.7405422405	-12.74701281415\\
		29822.1233618612	-12.2263506174953\\
		29908.7571250062	-11.7368292980114\\
		29995.6425606704	-11.2785856046363\\
		30082.7803999667	-10.8506442323622\\
		30170.1713761319	-10.4513655972522\\
		30257.8162245328	-10.078780503938\\
		30345.7156826724	-9.73082288922314\\
		30433.8704901962	-9.40547768577779\\
		30522.2813888985	-9.10086358609264\\
		30610.9491227282	-8.81527005867616\\
		30699.8744377959	-8.54716519629177\\
		30789.0580823792	-8.29518708781373\\
		30878.5008069296	-8.05812748069817\\
		30968.2033640788	-7.83491319745114\\
		31058.1665086448	-7.62458832641848\\
		31148.3909976384	-7.42629858512293\\
		31238.8775902694	-7.23927828369994\\
		31329.6270479532	-7.06283980149481\\
		31420.6401343172	-6.89636526387369\\
		31511.9176152071	-6.73930004546086\\
		31603.4602586934	-6.59114774907939\\
		31695.2688350778	-6.45146636784428\\
		31787.3441168998	-6.31986540452085\\
		31879.6868789431	-6.1960037846099\\
		31972.2978982422	-6.07958845280587\\
		32065.1779540888	-5.97037358575473\\
		32158.3278280386	-5.86816038862071\\
		32251.7483039178	-5.77279747073704\\
		32345.4401678293	-5.68418181851658\\
		32439.4042081599	-5.60226040365933\\
		32533.6412155867	-5.5270324831265\\
		32628.1519830835	-5.45855266593127\\
		32722.9373059279	-5.3969348423035\\
		32817.9979817077	-5.34235709576285\\
		32913.3348103278	-5.29506775242239\\
		33008.9485940169	-5.25539277268685\\
		33104.8401373338	-5.22374477485624\\
		33201.010247175	-5.20063413169755\\
		33297.4597327809	-5.18668286996855\\
		33394.1894057426	-5.18264267756803\\
		33491.2000800092	-5.18941950263429\\
		33588.492571894	-5.20810971355598\\
		33686.0677000819	-5.24005814839089\\
		33783.9262856361	-5.28696022503466\\
		33882.0691520049	-5.3510571196847\\
		33980.4971250287	-5.43553540366555\\
		34079.2110329472	-5.54539084339738\\
		34178.2117064059	-5.68937246572404\\
		34277.4999784636	-5.88445810124438\\
		34377.0766845989	-6.1660120663188\\
		34476.9426627176	-6.60829873951564\\
		34577.0987531596	-7.34874928277944\\
		34677.5457987061	-8.53881403638996\\
		34778.2846445863	-10.0742185254385\\
		34879.3161384853	-11.458742663548\\
		34980.6411305502	-12.4044229662287\\
		35082.2604733981	-13.0745209421538\\
		35184.1750221229	-13.6505247101283\\
		35286.3856343028	-14.1530310294345\\
		35388.8931700067	-14.4854680728296\\
		35491.6984918025	-14.5133422645855\\
		35594.8024647638	-14.1619303836154\\
		35698.2059564772	-13.4772453333103\\
		35801.9098370495	-12.5880330670643\\
		35905.9149791155	-11.6243843188585\\
		36010.2222578447	-10.6748422069039\\
		36114.8325509493	-9.78618564179824\\
		36219.7467386908	-8.97741953550912\\
		36324.9657038884	-8.25220835596609\\
		36430.4903319256	-7.60670473569531\\
		36536.321510758	-7.03386309215212\\
		36642.4601309206	-6.52566065798202\\
		36748.9070855359	-6.07418089904514\\
		36855.6632703202	-5.67210159210435\\
		36962.7295835927	-5.31287792370773\\
		37070.1069262816	-4.9907731618252\\
		37177.7962019324	-4.70081669946141\\
		37285.7983167157	-4.43873109658615\\
		37394.1141794343	-4.20084960127154\\
		37502.7447015312	-3.98403490945002\\
		37611.690797097	-3.78560418883053\\
		37720.953382878	-3.60326233811871\\
		37830.5333782835	-3.43504385677063\\
		37940.4317053936	-3.27926290461372\\
		38050.6492889673	-3.13447077329111\\
		38161.1870564499	-2.99941987133967\\
		38272.045937981	-2.87303332879023\\
		38383.2268664022	-2.75437939199387\\
		38494.730777265	-2.64264986961267\\
		38606.5586088389	-2.53714198716211\\
		38718.7113021189	-2.43724310020774\\
		38831.1898008335	-2.3424178006222\\
		38943.9950514531	-2.2521970244454\\
		39057.1280031972	-2.16616883371166\\
		39170.5896080431	-2.08397059874795\\
		39284.3808207337	-2.00528235290156\\
		39398.5025987849	-1.92982112950692\\
		39512.9559024947	-1.85733612218558\\
		39627.7416949508	-1.78760453522374\\
		39742.8609420383	-1.7204280115349\\
		39858.3146124486	-1.65562954216943\\
		39974.1036776869	-1.59305077381744\\
		40090.2291120808	-1.53254963931256\\
		40206.6918927882	-1.47399824042711\\
		40323.4929998058	-1.41728091128229\\
		40440.6334159772	-1.36229238249345\\
		40558.114127001	-1.30893594700607\\
		40675.9361214395	-1.25712149159064\\
		40794.1003907265	-1.20676319045081\\
		40912.6079291763	-1.1577765354216\\
		41031.4597339914	-1.11007415453918\\
		41150.6568052715	-1.06355945523858\\
		41270.2001460212	-1.01811633036478\\
		41390.0907621591	-0.973591578993376\\
		41510.329662526	-0.92976341776349\\
		41630.9178588934	-0.886282402647544\\
		41751.8563659719	-0.842555218140854\\
		41873.1462014199	-0.79750470668037\\
		41994.7883858523	-0.749051030434252\\
		42116.7839428486	-0.692957624590371\\
		42239.1338989619	-0.620374908376966\\
		42361.8392837277	-0.514376614634914\\
		42484.901129672	-0.358898781451827\\
		42608.3204723205	-0.206190205468702\\
		42732.098350207	-0.174675397936685\\
		42856.2358048825	-0.224177233999514\\
		42980.7338809233	-0.268677500352158\\
		43105.5936259406	-0.290819666163512\\
		43230.8160905887	-0.296475086845036\\
		43356.4023285742	-0.29210974822827\\
		43482.3533966646	-0.281919427458304\\
		43608.6703546975	-0.268442151624419\\
		43735.3542655892	-0.25321844133716\\
		43862.4061953438	-0.237136990538709\\
		43989.8272130623	-0.220444124534981\\
		44117.6183909512	-0.202174834513895\\
		44245.7808043322	-0.178104674258445\\
		44374.3155316503	-0.135747051492149\\
		44503.2236544838	-0.0555894117432569\\
		44632.5062575529	0.0398334918902451\\
		44762.1644287289	0.0887985661939124\\
		44892.1992590432	0.101236978060908\\
		45022.6118426971	0.105723448456515\\
		45153.4032770701	0.111810700395639\\
		45284.5746627299	0.120794943943932\\
		45416.1271034413	0.132181398747801\\
		45548.0617061756	0.145326248456653\\
		45680.3795811198	0.159735881847086\\
		45813.0818416858	0.175076695130198\\
		45946.1696045207	0.191136295109141\\
		46079.6439895146	0.207780612532587\\
		46213.5061198112	0.224900909255267\\
		46347.7571218174	0.242314444159369\\
		46482.3981252117	0.259522037118144\\
		46617.4302629548	0.275080360132547\\
		46752.8546712983	0.285156704476292\\
		46888.6724897948	0.281838199797976\\
		47024.8848613075	0.258699874159405\\
		47161.4929320192	0.22995383126977\\
		47298.4978514428	0.219129144952308\\
		47435.9007724305	0.226160617930897\\
		47573.7028511832	0.240715968675027\\
		47711.905247261	0.256779769107628\\
		47850.5091235923	0.272228110263595\\
		47989.515646484	0.28654615945198\\
		48128.9259856309	0.299761062084525\\
		48268.741314126	0.312072230329687\\
		48408.96280847	0.32374184425102\\
		48549.5916485816	0.335069385466793\\
		48690.6290178068	0.346377926403791\\
		48832.0761029296	0.357963265234921\\
		48973.9340941814	0.369959506141163\\
		49116.2041852513	0.38212433527714\\
		49258.8875732962	0.393707277952407\\
		49401.9854589505	0.403684531662025\\
		49545.4990463369	0.411331378497698\\
		49689.4295430757	0.41659385668085\\
		49833.7781602955	0.419931109588337\\
		49978.5461126432	0.42193153647253\\
		50123.7346182943	0.423067030921636\\
		50269.3448989632	0.423634613580201\\
		50415.3781799132	0.42378392011287\\
		50561.8356899672	0.42355157461102\\
		50708.7186615177	0.422870645058372\\
		50856.0283305377	0.421547640882058\\
		51003.7659365898	0.419215434109654\\
		51151.932722839	0.415305868826077\\
		51300.5299360604	0.409151979338615\\
		51449.5588266515	0.400337573661617\\
		51599.0206486423	0.389146034125056\\
		51748.9166597058	0.376576116742377\\
		51899.2481211683	0.363727400880773\\
		52050.0162980206	0.351196247845765\\
		52201.222458928	0.339002483770051\\
		52352.8678762414	0.326840131363834\\
		52504.9538260082	0.314304320288847\\
		52657.4815879821	0.300995311355027\\
		52810.4524456353	0.286549309105006\\
		52963.8676861679	0.270677904929059\\
		53117.7286005194	0.253354346220037\\
		53272.03648338	0.235534125512128\\
		53426.7926332004	0.221448176530117\\
		53581.9983522035	0.222755158138316\\
		53737.6549463954	0.250146314389455\\
		53893.7637255759	0.279952026046249\\
		54050.32600335	0.285035106765083\\
		54207.3430971385	0.272478396370055\\
		54364.8163281895	0.253575850631526\\
		54522.7470215893	0.233157879761177\\
		54681.1365062737	0.212757882690319\\
		54839.9861150389	0.19283956419972\\
		54999.2971845531	0.173614597193196\\
		55159.0710553673	0.15533426281114\\
		55319.3090719271	0.138433782241976\\
		55480.0125825835	0.123655486605575\\
		55641.1829396046	0.112125972213251\\
		55802.8214991868	0.104838482886429\\
		55964.9296214663	0.0979446159052177\\
		56127.5086705306	0.060955367097167\\
		56290.5600144298	-0.0508014618861805\\
		56454.0850251881	-0.14774483105133\\
		56618.0850788159	-0.191323531487058\\
		56782.5615553201	-0.21669827592373\\
		56947.5158387177	-0.23841138820156\\
		57112.9493170452	-0.259154800031886\\
		57278.8633823718	-0.278040558511739\\
		57445.259430811	-0.292212470342747\\
		57612.1388625316	-0.295942500004448\\
		57779.5030817701	-0.277991733030979\\
		57947.3534968421	-0.222601899610634\\
		58115.6915201548	-0.170869338202959\\
		58284.5185682181	-0.315780004728574\\
		58453.836061657	-0.530531656311324\\
		58623.6454252233	-0.660479339776616\\
		58793.9480878083	-0.744277048067506\\
		58964.7454824536	-0.811804009787072\\
		59136.0390463639	-0.874380796525467\\
		59307.8302209194	-0.936341882612786\\
		59480.1204516871	-0.999550021782284\\
		59652.9111884337	-1.06493366577279\\
		59826.2038851374	-1.13304614787725\\
		60000	-1.20428936467122\\
	};
	
	\addplot [color=color8, forget plot]
	table[row sep=crcr]{%
		998.408908887404	0.412920191436398\\
		1001.30930333232	0.412857025861471\\
		1004.21812347122	0.412793493372907\\
		1007.13539378088	0.412729591841829\\
		1010.0611388092	0.412665319127023\\
		1012.99538317536	0.412600673074859\\
		1015.93815157008	0.412535651519208\\
		1018.88946875582	0.412470252281387\\
		1021.84935956695	0.412404473170076\\
		1024.81784890999	0.412338311981248\\
		1027.79496176382	0.412271766498082\\
		1030.78072317989	0.412204834490908\\
		1033.7751582824	0.412137513717121\\
		1036.77829226857	0.412069801921102\\
		1039.7901504088	0.412001696834147\\
		1042.81075804689	0.4119331961744\\
		1045.84014060028	0.411864297646757\\
		1048.87832356026	0.411794998942792\\
		1051.92533249214	0.411725297740697\\
		1054.98119303552	0.411655191705182\\
		1058.04593090447	0.411584678487403\\
		1061.11957188779	0.411513755724894\\
		1064.20214184915	0.411442421041476\\
		1067.2936667274	0.411370672047162\\
		1070.3941725367	0.411298506338107\\
		1073.50368536683	0.411225921496513\\
		1076.62223138331	0.411152915090533\\
		1079.74983682772	0.411079484674209\\
		1082.88652801783	0.411005627787381\\
		1086.03233134789	0.4109313419556\\
		1089.18727328881	0.410856624690042\\
		1092.35138038842	0.410781473487441\\
		1095.52467927164	0.41070588582998\\
		1098.70719664077	0.410629859185219\\
		1101.89895927566	0.410553391006009\\
		1105.09999403396	0.410476478730401\\
		1108.31032785134	0.410399119781555\\
		1111.52998774171	0.410321311567661\\
		1114.75900079749	0.410243051481851\\
		1117.99739418977	0.410164336902089\\
		1121.24519516858	0.410085165191117\\
		1124.50243106312	0.410005533696335\\
		1127.76912928198	0.409925439749709\\
		1131.04531731336	0.409844880667722\\
		1134.33102272532	0.409763853751212\\
		1137.62627316602	0.409682356285348\\
		1140.93109636392	0.409600385539492\\
		1144.24552012804	0.409517938767129\\
		1147.56957234818	0.409435013205749\\
		1150.90328099518	0.409351606076771\\
		1154.2466741211	0.40926771458546\\
		1157.59977985952	0.409183335920788\\
		1160.96262642575	0.409098467255373\\
		1164.33524211704	0.409013105745366\\
		1167.71765531287	0.408927248530365\\
		1171.10989447516	0.408840892733293\\
		1174.51198814849	0.408754035460326\\
		1177.92396496038	0.408666673800773\\
		1181.34585362152	0.408578804826979\\
		1184.777682926	0.408490425594227\\
		1188.21948175154	0.408401533140638\\
		1191.67127905977	0.408312124487055\\
		1195.13310389645	0.408222196636952\\
		1198.60498539172	0.408131746576321\\
		1202.08695276034	0.408040771273578\\
		1205.57903530192	0.407949267679441\\
		1209.08126240123	0.407857232726836\\
		1212.59366352837	0.407764663330779\\
		1216.11626823906	0.407671556388273\\
		1219.64910617487	0.407577908778208\\
		1223.1922070635	0.407483717361223\\
		1226.745600719	0.407388978979636\\
		1230.30931704202	0.407293690457293\\
		1233.88338602009	0.407197848599477\\
		1237.46783772783	0.407101450192792\\
		1241.06270232725	0.407004492005046\\
		1244.66801006798	0.406906970785139\\
		1248.28379128751	0.406808883262936\\
		1251.91007641147	0.406710226149179\\
		1255.54689595388	0.406610996135328\\
		1259.1942805174	0.406511189893475\\
		1262.85226079359	0.40641080407622\\
		1266.52086756317	0.406309835316524\\
		1270.20013169629	0.406208280227632\\
		1273.89008415275	0.40610613540292\\
		1277.59075598232	0.40600339741577\\
		1281.30217832495	0.405900062819459\\
		1285.02438241106	0.405796128147043\\
		1288.7573995618	0.405691589911209\\
		1292.5012611893	0.405586444604148\\
		1296.25599879694	0.405480688697448\\
		1300.02164397962	0.405374318641955\\
		1303.79822842404	0.405267330867634\\
		1307.58578390892	0.405159721783447\\
		1311.38434230532	0.405051487777217\\
		1315.19393557689	0.404942625215503\\
		1319.01459578012	0.404833130443452\\
		1322.84635506463	0.40472299978467\\
		1326.68924567343	0.404612229541095\\
		1330.54329994321	0.40450081599284\\
		1334.40855030458	0.404388755398065\\
		1338.28502928238	0.404276043992842\\
		1342.17276949593	0.40416267799101\\
		1346.0718036593	0.404048653584011\\
		1349.9821645816	0.403933966940789\\
		1353.90388516726	0.403818614207606\\
		1357.83699841628	0.403702591507909\\
		1361.78153742455	0.403585894942198\\
		1365.73753538408	0.403468520587847\\
		1369.70502558332	0.403350464498978\\
		1373.68404140741	0.403231722706298\\
		1377.67461633848	0.403112291216948\\
		1381.67678395594	0.402992166014353\\
		1385.69057793673	0.402871343058056\\
		1389.71603205562	0.402749818283576\\
		1393.75318018552	0.402627587602221\\
		1397.80205629771	0.402504646900967\\
		1401.86269446218	0.402380992042261\\
		1405.93512884789	0.40225661886388\\
		1410.01939372306	0.402131523178752\\
		1414.11552345545	0.402005700774794\\
		1418.22355251267	0.40187914741475\\
		1422.34351546247	0.401751858836011\\
		1426.47544697298	0.40162383075044\\
		1430.61938181308	0.401495058844222\\
		1434.77535485265	0.401365538777652\\
		1438.94340106285	0.401235266185004\\
		1443.12355551644	0.401104236674297\\
		1447.31585338808	0.400972445827161\\
		1451.52032995458	0.400839889198629\\
		1455.73702059527	0.400706562316968\\
		1459.96596079222	0.400572460683473\\
		1464.20718613061	0.400437579772292\\
		1468.46073229898	0.400301915030235\\
		1472.72663508953	0.400165461876578\\
		1477.00493039847	0.40002821570286\\
		1481.29565422626	0.399890171872699\\
		1485.59884267796	0.399751325721591\\
		1489.9145319635	0.399611672556694\\
		1494.24275839802	0.399471207656644\\
		1498.58355840214	0.399329926271327\\
		1502.9369685023	0.399187823621681\\
		1507.30302533102	0.399044894899504\\
		1511.68176562726	0.39890113526719\\
		1516.07322623672	0.398756539857566\\
		1520.4774441121	0.398611103773636\\
		1524.89445631348	0.39846482208838\\
		1529.32430000859	0.39831768984451\\
		1533.76701247313	0.398169702054267\\
		1538.22263109108	0.398020853699167\\
		1542.69119335505	0.397871139729777\\
		1547.17273686653	0.397720555065487\\
		1551.66729933626	0.397569094594247\\
		1556.17491858454	0.397416753172356\\
		1560.69563254152	0.397263525624185\\
		1565.22947924755	0.397109406741952\\
		1569.77649685348	0.396954391285447\\
		1574.33672362099	0.396798473981799\\
		1578.91019792293	0.396641649525196\\
		1583.49695824359	0.396483912576628\\
		1588.09704317908	0.396325257763637\\
		1592.71049143762	0.396165679680008\\
		1597.3373418399	0.396005172885537\\
		1601.97763331937	0.395843731905718\\
		1606.63140492256	0.395681351231481\\
		1611.29869580948	0.395518025318896\\
		1615.97954525385	0.395353748588884\\
		1620.67399264353	0.395188515426909\\
		1625.38207748075	0.395022320182707\\
		1630.10383938254	0.394855157169947\\
		1634.83931808099	0.394687020665942\\
		1639.58855342363	0.394517904911333\\
		1644.35158537374	0.394347804109757\\
		1649.12845401068	0.39417671242754\\
		1653.91919953026	0.394004623993339\\
		1658.72386224506	0.39383153289785\\
		1663.54248258477	0.393657433193418\\
		1668.3751010965	0.393482318893729\\
		1673.22175844519	0.39330618397344\\
		1678.08249541389	0.39312902236781\\
		1682.95735290413	0.392950827972372\\
		1687.84637193625	0.392771594642515\\
		1692.74959364978	0.392591316193143\\
		1697.66705930373	0.39240998639828\\
		1702.598810277	0.392227598990667\\
		1707.54488806867	0.392044147661378\\
		1712.50533429837	0.39185962605942\\
		1717.48019070668	0.391674027791297\\
		1722.46949915539	0.391487346420621\\
		1727.47330162792	0.391299575467658\\
		1732.49164022965	0.391110708408899\\
		1737.52455718828	0.390920738676636\\
		1742.57209485418	0.390729659658479\\
		1747.63429570074	0.390537464696911\\
		1752.71120232474	0.390344147088821\\
		1757.80285744672	0.390149700085018\\
		1762.9093039113	0.389954116889738\\
		1768.03058468759	0.389757390660155\\
		1773.16674286949	0.389559514505883\\
		1778.31782167613	0.389360481488415\\
		1783.48386445216	0.389160284620643\\
		1788.66491466817	0.388958916866294\\
		1793.86101592101	0.388756371139382\\
		1799.07221193421	0.38855264030363\\
		1804.29854655827	0.388347717171937\\
		1809.54006377114	0.388141594505738\\
		1814.79680767846	0.387934265014449\\
		1820.06882251405	0.387725721354824\\
		1825.35615264021	0.387515956130344\\
		1830.65884254811	0.387304961890584\\
		1835.97693685817	0.387092731130537\\
		1841.31048032043	0.386879256289971\\
		1846.65951781493	0.38666452975273\\
		1852.0240943521	0.386448543846042\\
		1857.40425507312	0.386231290839796\\
		1862.8000452503	0.386012762945829\\
		1868.21151028746	0.385792952317157\\
		1873.63869572033	0.385571851047235\\
		1879.08164721693	0.385349451169146\\
		1884.54041057793	0.385125744654822\\
		1890.01503173706	0.384900723414219\\
		1895.50555676149	0.384674379294474\\
		1901.01203185221	0.384446704079037\\
		1906.53450334442	0.384217689486816\\
		1912.07301770794	0.383987327171238\\
		1917.62762154758	0.38375560871937\\
		1923.19836160353	0.383522525650926\\
		1928.78528475177	0.383288069417334\\
		1934.38843800444	0.383052231400718\\
		1940.00786851027	0.38281500291289\\
		1945.64362355496	0.382576375194305\\
		1951.29575056155	0.382336339412975\\
		1956.96429709087	0.38209488666339\\
		1962.64931084191	0.381852007965387\\
		1968.35083965221	0.381607694262971\\
		1974.0689314983	0.381361936423154\\
		1979.80363449607	0.38111472523474\\
		1985.5549969012	0.380866051407045\\
		1991.32306710953	0.380615905568643\\
		1997.10789365752	0.380364278266037\\
		2002.9095252226	0.38011115996231\\
		2008.72801062364	0.379856541035746\\
		2014.5633988213	0.379600411778371\\
		2020.41573891849	0.379342762394537\\
		2026.28508016076	0.379083582999381\\
		2032.17147193671	0.378822863617293\\
		2038.07496377843	0.378560594180323\\
		2043.99560536191	0.378296764526555\\
		2049.93344650741	0.378031364398427\\
		2055.88853717995	0.377764383440999\\
		2061.86092748969	0.377495811200191\\
		2067.85066769238	0.377225637120971\\
		2073.85780818972	0.376953850545433\\
		2079.88239952988	0.376680440710933\\
		2085.92449240784	0.376405396748059\\
		2091.98413766585	0.376128707678613\\
		2098.06138629387	0.375850362413504\\
		2104.15628942998	0.375570349750589\\
		2110.26889836082	0.375288658372473\\
		2116.39926452202	0.375005276844177\\
		2122.54743949863	0.374720193610826\\
		2128.71347502555	0.374433396995211\\
		2134.89742298798	0.374144875195294\\
		2141.09933542183	0.37385461628164\\
		2147.3192645142	0.373562608194778\\
		2153.55726260378	0.373268838742468\\
		2159.81338218131	0.372973295596905\\
		2166.08767589	0.372675966291823\\
		2172.38019652601	0.372376838219547\\
		2178.69099703887	0.37207589862787\\
		2185.02013053192	0.371773134616948\\
		2191.36765026278	0.371468533136025\\
		2197.73360964376	0.371162080980077\\
		2204.11806224237	0.370853764786357\\
		2210.5210617817	0.370543571030836\\
		2216.94266214092	0.370231486024521\\
		2223.38291735573	0.369917495909679\\
		2229.84188161878	0.369601586655939\\
		2236.31960928018	0.369283744056243\\
		2242.81615484791	0.368963953722719\\
		2249.3315729883	0.368642201082397\\
		2255.86591852648	0.3683184713728\\
		2262.41924644686	0.367992749637366\\
		2268.99161189358	0.367665020720795\\
		2275.58307017096	0.367335269264181\\
		2282.193676744	0.367003479700016\\
		2288.8234872388	0.366669636247038\\
		2295.47255744309	0.366333722904933\\
		2302.14094330664	0.365995723448817\\
		2308.82870094176	0.365655621423602\\
		2315.53588662376	0.365313400138144\\
		2322.26255679145	0.36496904265921\\
		2329.00876804758	0.36462253180527\\
		2335.77457715933	0.364273850140066\\
		2342.56004105881	0.363922979965987\\
		2349.36521684349	0.363569903317231\\
		2356.19016177673	0.363214601952738\\
		2363.03493328823	0.362857057348927\\
		2369.89958897454	0.362497250692124\\
		2376.7841865995	0.362135162870848\\
		2383.68878409479	0.361770774467757\\
		2390.61343956036	0.361404065751379\\
		2397.55821126494	0.361035016667567\\
		2404.52315764654	0.360663606830673\\
		2411.50833731294	0.360289815514439\\
		2418.51380904216	0.359913621642581\\
		2425.53963178298	0.359535003779088\\
		2432.58586465543	0.359153940118173\\
		2439.65256695128	0.358770408473938\\
		2446.73979813453	0.358384386269653\\
		2453.84761784197	0.357995850526738\\
		2460.97608588357	0.357604777853349\\
		2468.12526224311	0.3572111444326\\
		2475.29520707858	0.356814926010405\\
		2482.48598072276	0.356416097882934\\
		2489.69764368367	0.356014634883641\\
		2496.93025664514	0.355610511369884\\
		2504.18388046725	0.355203701209089\\
		2511.45857618691	0.354794177764516\\
		2518.75440501834	0.354381913880484\\
		2526.07142835356	0.353966881867195\\
		2533.40970776297	0.353549053485015\\
		2540.76930499581	0.353128399928262\\
		2548.15028198072	0.352704891808487\\
		2555.55270082622	0.352278499137187\\
		2562.97662382129	0.351849191307982\\
		2570.42211343582	0.351416937078212\\
		2577.88923232121	0.350981704549964\\
		2585.37804331086	0.350543461150447\\
		2592.88860942067	0.35010217361179\\
		2600.42099384964	0.349657807950191\\
		2607.97525998035	0.349210329444362\\
		2615.5514713795	0.348759702613368\\
		2623.14969179846	0.348305891193702\\
		2630.7699851738	0.347848858115678\\
		2638.41241562783	0.347388565479088\\
		2646.07704746912	0.346924974528088\\
		2653.76394519307	0.346458045625328\\
		2661.47317348244	0.345987738225276\\
		2669.2047972079	0.345514010846732\\
		2676.95888142856	0.345036821044513\\
		2684.73549139252	0.344556125380276\\
		2692.53469253745	0.344071879392488\\
		2700.3565504911	0.343584037565468\\
		2708.20113107189	0.34309255329756\\
		2716.06850028941	0.342597378868363\\
		2723.95872434503	0.342098465404992\\
		2731.87186963244	0.3415957628474\\
		2739.8080027382	0.341089219912713\\
		2747.76719044229	0.34057878405855\\
		2755.74949971872	0.340064401445354\\
		2763.75499773603	0.33954601689767\\
		2771.78375185791	0.339023573864387\\
		2779.83582964371	0.338497014377942\\
		2787.91129884907	0.337966279012425\\
		2796.01022742645	0.337431306840653\\
		2804.13268352572	0.336892035390117\\
		2812.27873549471	0.336348400597865\\
		2820.44845187983	0.335800336764315\\
		2828.64190142659	0.335247776505931\\
		2836.85915308022	0.334690650706843\\
		2845.10027598624	0.3341288884694\\
		2853.36533949103	0.333562417063602\\
		2861.65441314242	0.332991161875526\\
		2869.9675666903	0.332415046354674\\
		2878.30487008715	0.331833991960325\\
		2886.6663934887	0.331247918106877\\
		2895.05220725446	0.330656742108243\\
		2903.46238194833	0.330060379121311\\
		2911.89698833922	0.329458742088549\\
		2920.35609740162	0.328851741679759\\
		2928.83978031619	0.328239286233086\\
		2937.34810847038	0.327621281695324\\
		2945.88115345902	0.326997631561589\\
		2954.43898708491	0.326368236814468\\
		2963.02168135948	0.325732995862737\\
		2971.62930850331	0.325091804479724\\
		2980.2619409468	0.324444555741472\\
		2988.91965133077	0.323791139964819\\
		2997.60251250704	0.323131444645531\\
		3006.31059753909	0.322465354396676\\
		3015.04397970262	0.321792750887365\\
		3023.80273248624	0.321113512782122\\
		3032.58692959201	0.320427515680978\\
		3041.39664493612	0.31973463206067\\
		3050.23195264946	0.319034731217048\\
		3059.09292707829	0.318327679209024\\
		3067.97964278485	0.317613338804349\\
		3076.89217454798	0.316891569427524\\
		3085.83059736374	0.316162227110149\\
		3094.79498644609	0.315425164444128\\
		3103.78541722744	0.314680230538039\\
		3112.80196535939	0.313927270977171\\
		3121.84470671324	0.313166127787569\\
		3130.91371738075	0.312396639404644\\
		3140.00907367472	0.311618640646799\\
		3149.13085212962	0.310831962694586\\
		3158.27912950228	0.310036433076041\\
		3167.45398277248	0.309231875658674\\
		3176.65548914365	0.308418110648828\\
		3185.88372604349	0.307594954599059\\
		3195.13877112463	0.306762220424194\\
		3204.42070226528	0.305919717426816\\
		3213.7295975699	0.305067251332953\\
		3223.06553536981	0.304204624338781\\
		3232.42859422393	0.303331635169091\\
		3241.81885291936	0.302448079148473\\
		3251.23639047209	0.301553748286069\\
		3260.68128612767	0.300648431374786\\
		3270.15361936182	0.299731914105959\\
		3279.65346988117	0.298803979200388\\
		3289.18091762389	0.297864406556764\\
		3298.73604276038	0.29691297341846\\
		3308.31892569391	0.295949454559678\\
		3317.92964706136	0.294973622492047\\
		3327.56828773383	0.293985247692545\\
		3337.23492881737	0.292984098853866\\
		3346.92965165364	0.291969943158166\\
		3356.65253782058	0.290942546575118\\
		3366.40366913316	0.289901674185249\\
		3376.18312764399	0.288847090529395\\
		3385.99099564403	0.287778559985109\\
		3395.82735566334	0.286695847170749\\
		3405.6922904717	0.285598717377934\\
		3415.58588307935	0.284486937032868\\
		3425.50821673767	0.283360274187084\\
		3435.45937493988	0.282218499037783\\
		3445.43944142178	0.281061384478093\\
		3455.44850016238	0.279888706677104\\
		3465.48663538468	0.278700245689592\\
		3475.55393155635	0.277495786095007\\
		3485.65047339042	0.276275117665141\\
		3495.77634584604	0.275038036059619\\
		3505.93163412913	0.273784343548084\\
		3516.11642369317	0.27251384975775\\
		3526.33080023988	0.271226372444579\\
		3536.57484971991	0.269921738286154\\
		3546.84865833365	0.268599783693881\\
		3557.15231253186	0.267260355641914\\
		3567.48589901646	0.265903312509728\\
		3577.84950474125	0.264528524935072\\
		3588.24321691261	0.263135876673493\\
		3598.66712299027	0.26172526546037\\
		3609.12131068803	0.260296603871008\\
		3619.6058679745	0.258849820173991\\
		3630.12088307383	0.257384859172586\\
		3640.66644446648	0.255901683028807\\
		3651.24264088994	0.254400272064271\\
		3661.84956133948	0.252880625531846\\
		3672.4872950689	0.251342762351726\\
		3683.1559315913	0.249786721805537\\
		3693.8555606798	0.248212564181697\\
		3704.58627236831	0.246620371365382\\
		3715.34815695232	0.245010247366244\\
		3726.14130498959	0.243382318777141\\
		3736.96580730098	0.241736735157232\\
		3747.82175497118	0.240073669332847\\
		3758.70923934946	0.238393317610016\\
		3769.6283520505	0.236695899892633\\
		3780.5791849551	0.234981659700771\\
		3791.56183021097	0.233250864084194\\
		3802.57638023352	0.231503803426566\\
		3813.62292770663	0.229740791136639\\
		3824.70156558342	0.227962163223457\\
		3835.81238708705	0.226168277753218\\
		3846.95548571148	0.224359514186647\\
		3858.1309552223	0.222536272596406\\
		3869.33888965746	0.22069897276519\\
		3880.57938332809	0.218848053166103\\
		3891.85253081934	0.216983969828081\\
		3903.15842699108	0.215107195090067\\
		3914.49716697878	0.213218216248809\\
		3925.86884619426	0.211317534106136\\
		3937.27356032653	0.209405661422613\\
		3948.71140534256	0.207483121285506\\
		3960.18247748814	0.205550445399728\\
		3971.68687328862	0.203608172311563\\
		3983.22468954976	0.201656845575372\\
		3994.79602335857	0.1996970118744\\
		4006.40097208407	0.197729219107254\\
		4018.03963337816	0.195754014451969\\
		4029.7121051764	0.193771942419922\\
		4041.41848569887	0.191783542912058\\
		4053.15887345099	0.189789349289778\\
		4064.9333672243	0.187789886472842\\
		4076.74206609739	0.185785669076241\\
		4088.58506943661	0.183777199597786\\
		4100.46247689702	0.181764966667435\\
		4112.37438842317	0.17974944336887\\
		4124.32090424992	0.177731085643101\\
		4136.30212490336	0.175710330782893\\
		4148.31815120158	0.173687596026099\\
		4160.36908425555	0.171663277254756\\
		4172.45502546997	0.169637747805951\\
		4184.57607654415	0.167611357399245\\
		4196.73233947279	0.165584431184397\\
		4208.92391654693	0.163557268912011\\
		4221.15091035474	0.161530144228584\\
		4233.41342378242	0.159503304096396\\
		4245.71156001506	0.157476968337592\\
		4258.04542253748	0.155451329300846\\
		4270.41511513517	0.153426551648034\\
		4282.82074189508	0.151402772257433\\
		4295.26240720654	0.149380100239259\\
		4307.74021576216	0.147358617058555\\
		4320.25427255865	0.145338376759846\\
		4332.80468289776	0.143319406287453\\
		4345.39155238712	0.141301705894893\\
		4358.01498694118	0.139285249636459\\
		4370.67509278205	0.137269985933761\\
		4383.37197644044	0.135255838209899\\
		4396.1057447565	0.133242705583819\\
		4408.87650488079	0.13123046361733\\
		4421.68436427513	0.129218965107436\\
		4434.52943071349	0.127208040916634\\
		4447.41181228298	0.125197500834122\\
		4460.33161738465	0.123187134461051\\
		4473.28895473449	0.121176712113221\\
		4486.28393336432	0.119165985735043\\
		4499.31666262266	0.117154689818806\\
		4512.38725217573	0.115142542323832\\
		4525.49581200829	0.113129245590443\\
		4538.64245242466	0.111114487244053\\
		4551.82728404956	0.109097941085233\\
		4565.05041782907	0.107079267961943\\
		4578.31196503159	0.105058116620688\\
		4591.61203724876	0.103034124533658\\
		4604.95074639639	0.101006918699473\\
		4618.32820471539	0.0989761164155496\\
		4631.74452477276	0.0969413260204784\\
		4645.19981946247	0.094902147605322\\
		4658.69420200651	0.0928581736929986\\
		4672.22778595571	0.090808989885476\\
		4685.80068519082	0.0887541754787398\\
		4699.41301392341	0.0866933040459422\\
		4713.06488669679	0.0846259439894702\\
		4726.7564183871	0.0825516590630548\\
		4740.4877242041	0.0804700088653428\\
		4754.25891969233	0.0783805493067862\\
		4768.07012073193	0.0762828330519152\\
		4781.92144353969	0.0741764099396036\\
		4795.81300467001	0.0720608273840789\\
		4809.74492101589	0.0699356307600853\\
		4823.7173098099	0.0678003637756791\\
		4837.73028862517	0.065654568836887\\
		4851.7839753764	0.0634977874086695\\
		4865.87848832079	0.0613295603773303\\
		4880.01394605913	0.0591494284198798\\
		4894.19046753673	0.0569569323866232\\
		4908.40817204441	0.0547516137038855\\
		4922.66717921959	0.0525330148044664\\
		4936.96760904717	0.0503006795943802\\
		4951.30958186066	0.048054153965395\\
		4965.69321834313	0.045792986363854\\
		4980.11863952821	0.0435167284276351\\
		4994.58596680117	0.0412249357044566\\
		5009.09532189988	0.0389171684662396\\
		5023.64682691588	0.0365929926361375\\
		5038.24060429537	0.034251980846739\\
		5052.87677684028	0.0318937136503785\\
		5067.55546770927	0.029517780904925\\
		5082.27680041875	0.0271237833613998\\
		5097.040898844	0.0247113344830897\\
		5111.84788722013	0.0222800625294115\\
		5126.69789014316	0.0198296129420725\\
		5141.59103257104	0.0173596510755437\\
		5156.52743982478	0.0148698653191737\\
		5171.50723758939	0.0123599706640934\\
		5186.53055191505	0.00982971277423409\\
		5201.59750921807	0.00727887262818767\\
		5216.70823628203	0.00470727180611291\\
		5231.86286025882	0.00211477850456604\\
		5247.06150866969	-0.000498685628764871\\
		5262.30430940635	-0.00313313773864858\\
		5277.59139073204	-0.00578852497197076\\
		5292.92288128262	-0.00846471453043411\\
		5308.29891006761	-0.0111614824323229\\
		5323.71960647132	-0.0138785008383467\\
		5339.18510025393	-0.016615323786508\\
		5354.69552155257	-0.0193713711717972\\
		5370.25100088241	-0.0221459107998635\\
		5385.85166913779	-0.024938038340263\\
		5401.49765759328	-0.0277466550062944\\
		5417.18909790481	-0.0305704427969022\\
		5432.92612211079	-0.0334078371536796\\
		5448.70886263318	-0.0362569969165646\\
		5464.53745227863	-0.0391157715086206\\
		5480.41202423962	-0.0419816653488146\\
		5496.33271209552	-0.0448517995869988\\
		5512.2996498138	-0.0477228713849807\\
		5528.31297175106	-0.0505911111383789\\
		5544.3728126542	-0.0534522382552483\\
		5560.47930766164	-0.0563014163875747\\
		5576.63259230428	-0.0591332093595289\\
		5592.83280250682	-0.0619415394596246\\
		5609.08007458877	-0.0647196502665304\\
		5625.37454526567	-0.0674600767612694\\
		5641.71635165024	-0.0701546261325672\\
		5658.10563125347	-0.0727943733887538\\
		5674.54252198587	-0.075369676612748\\
		5691.02716215855	-0.0778702173805402\\
		5707.55969048444	-0.0802850724262599\\
		5724.14024607939	-0.0826028229676321\\
		5740.76896846344	-0.0848117080633319\\
		5757.4459975619	-0.0868998277913716\\
		5774.17147370658	-0.0888554007322528\\
		5790.94553763696	-0.0906670780350149\\
		5807.76833050134	-0.0923243130994825\\
		5824.63999385812	-0.0938177815660227\\
		5841.56066967684	-0.0951398409424506\\
		5858.53050033957	-0.096285013080725\\
		5875.54962864192	-0.0972504663365998\\
		5892.61819779434	-0.0980364683342344\\
		5909.73635142334	-0.0986467757450807\\
		5926.90423357264	-0.0990889254020761\\
		5944.12198870441	-0.0993743923595028\\
		5961.3897617005	-0.0995185858409328\\
		5978.70769786364	-0.0995406635464011\\
		5996.07594291864	-0.0994631579922386\\
		6013.4946430137	-0.099311424183734\\
		6030.96394472151	-0.0991129341116545\\
		6048.48399504063	-0.0988964581313491\\
		6066.0549413966	-0.0986911841168843\\
		6083.67693164325	-0.0985258307735296\\
		6101.35011406393	-0.0984278108743208\\
		6119.07463737276	-0.0984224936891422\\
		6136.85065071587	-0.0985326046504494\\
		6154.67830367267	-0.0987777861528603\\
		6172.55774625708	-0.0991743283805611\\
		6190.48912891884	-0.0997350651251282\\
		6208.47260254473	-0.100469418175638\\
		6226.50831845987	-0.101383565893244\\
		6244.59642842897	-0.102480707249779\\
		6262.73708465763	-0.103761391614563\\
		6280.9304397936	-0.105223886261532\\
		6299.1766469281	-0.106864557123658\\
		6317.47585959704	-0.108678242923794\\
		6335.82823178239	-0.110658607752966\\
		6354.23391791342	-0.112798461909827\\
		6372.69307286802	-0.115090045005164\\
		6391.20585197403	-0.117525268785326\\
		6409.77241101048	-0.120095919783453\\
		6428.39290620898	-0.122793823805804\\
		6447.06749425496	-0.125610975495485\\
		6465.79633228904	-0.128539636908514\\
		6484.57957790835	-0.131572409311172\\
		6503.41738916781	-0.1347022823791\\
		6522.30992458151	-0.137922664746764\\
		6541.25734312404	-0.141227399499611\\
		6560.25980423179	-0.144610767782732\\
		6579.31746780432	-0.148067483261751\\
		6598.43049420572	-0.151592679744829\\
		6617.59904426592	-0.155181893877205\\
		6636.82327928208	-0.158831044462583\\
		6656.1033610199	-0.162536409652735\\
		6675.43945171504	-0.166294602978735\\
		6694.83171407447	-0.170102548972055\\
		6714.28031127778	-0.173957458936911\\
		6733.78540697864	-0.177856807283524\\
		6753.34716530612	-0.181798308709474\\
		6772.96575086609	-0.185779896419264\\
		6792.6413287426	-0.189799701496513\\
		6812.3740644993	-0.193856033484315\\
		6832.16412418073	-0.197947362185178\\
		6852.01167431389	-0.20207230065872\\
		6871.91688190947	-0.206229589371074\\
		6891.87991446336	-0.210418081433133\\
		6911.90093995803	-0.214636728852732\\
		6931.98012686392	-0.218884569718685\\
		6952.11764414092	-0.223160716229696\\
		6972.31366123971	-0.227464343479219\\
		6992.56834810323	-0.231794678906232\\
		7012.88187516815	-0.236150992322379\\
		7033.2544133662	-0.240532586426523\\
		7053.68613412573	-0.244938787718882\\
		7074.17720937305	-0.249368937727793\\
		7094.72781153392	-0.253822384463065\\
		7115.33811353503	-0.258298474010003\\
		7136.0082888054	-0.262796542178146\\
		7156.73851127786	-0.267315906117854\\
		7177.52895539054	-0.271855855816249\\
		7198.37979608831	-0.276415645381631\\
		7219.29120882424	-0.280994484022196\\
		7240.26336956111	-0.285591526620622\\
		7261.29645477286	-0.290205863800831\\
		7282.39064144612	-0.294836511377182\\
		7303.54610708163	-0.29948239906896\\
		7324.76302969581	-0.304142358355056\\
		7346.04158782219	-0.308815109334688\\
		7367.38196051295	-0.313499246450399\\
		7388.78432734045	-0.318193222919564\\
		7410.24886839867	-0.322895333710774\\
		7431.77576430477	-0.327603696892309\\
		7453.36519620064	-0.33231623317262\\
		7475.01734575436	-0.337030643448607\\
		7496.73239516175	-0.34174438417887\\
		7518.51052714796	-0.346454640408539\\
		7540.35192496891	-0.351158296294332\\
		7562.25677241288	-0.355851903018654\\
		7584.22525380213	-0.360531644047879\\
		7606.25755399426	-0.365193297793439\\
		7628.35385838401	-0.369832197890158\\
		7650.51435290461	-0.374443191534861\\
		7672.73922402945	-0.379020596657853\\
		7695.02865877364	-0.383558159167843\\
		7717.38284469556	-0.388049012167817\\
		7739.80196989847	-0.3924856399525\\
		7762.28622303206	-0.396859850854038\\
		7784.83579329402	-0.401162764715234\\
		7807.45087043172	-0.405384823079715\\
		7830.13164474371	-0.409515833269351\\
		7852.87830708137	-0.413545061569993\\
		7875.69104885052	-0.417461395979624\\
		7898.57006201299	-0.42125360557653\\
		7921.51553908828	-0.424910731632916\\
		7944.52767315516	-0.428422654998279\\
		7967.6066578533	-0.431780894422443\\
		7990.7526873849	-0.434979699988156\\
		8013.96595651631	-0.438017511946958\\
		8037.24666057965	-0.440898853229306\\
		8060.59499547458	-0.443636706129487\\
		8084.01115766972	-0.446255379148245\\
		8107.49534420455	-0.448793784658573\\
		8131.04775269089	-0.45130890734859\\
		8154.66858131464	-0.453879038661727\\
		8178.35802883743	-0.45660609325733\\
		8202.11629459831	-0.459616055310378\\
		8225.9435785154	-0.463056423998806\\
		8249.84008108758	-0.467089592736291\\
		8273.80600339621	-0.47188157750292\\
		8297.84154710675	-0.477586501322613\\
		8321.94691447056	-0.484328629396943\\
		8346.12230832648	-0.49218511633192\\
		8370.36793210265	-0.501173333244232\\
		8394.68398981816	-0.51124613025108\\
		8419.07068608474	-0.522296583644156\\
		8443.52822610859	-0.534171273030422\\
		8468.05681569197	-0.546688946772386\\
		8492.65666123506	-0.559660425271071\\
		8517.32796973759	-0.57290599621752\\
		8542.07094880062	-0.586267948558968\\
		8566.88580662836	-0.59961754481074\\
		8591.77275202978	-0.612857040354575\\
		8616.73199442049	-0.625918060877731\\
		8641.76374382445	-0.638757792461805\\
		8666.86821087573	-0.651354224934218\\
		8692.0456068203	-0.663701329980634\\
		8717.29614351781	-0.675804699099935\\
		8742.62003344335	-0.68767788524165\\
		8768.01748968928	-0.699339503120803\\
		8793.48872596697	-0.710811034610923\\
		8819.03395660864	-0.722115235144534\\
		8844.65339656915	-0.733275023296646\\
		8870.34726142778	-0.744312742198014\\
		8896.11576739013	-0.755249697072368\\
		8921.95913128983	-0.766105891419986\\
		8947.8775705904	-0.776899901697379\\
		8973.87130338718	-0.787648845241471\\
		8999.94054840899	-0.798368408238261\\
		9026.08552502009	-0.809072909886055\\
		9052.30645322202	-0.819775385930927\\
		9078.60355365542	-0.830487679898565\\
		9104.97704760185	-0.84122053402345\\
		9131.42715698578	-0.851983674432103\\
		9157.95410437629	-0.862785886851429\\
		9184.55811298909	-0.873635080197844\\
		9211.23940668829	-0.884538336013607\\
		9237.99820998835	-0.895501941964459\\
		9264.83474805596	-0.906531407568611\\
		9291.74924671189	-0.917631460035249\\
		9318.74193243297	-0.92880601756912\\
		9345.81303235391	-0.940058136744128\\
		9372.96277426923	-0.951389929543685\\
		9400.19138663528	-0.962802444371401\\
		9427.499098572	-0.974295503700402\\
		9454.88613986494	-0.985867488987933\\
		9482.35274096723	-0.997515060957152\\
		9509.89913300142	-1.00923280026353\\
		9537.52554776148	-1.0210127498562\\
		9565.23221771478	-1.0328438359991\\
		9593.01937600397	-1.04471114002262\\
		9620.88725644901	-1.05659498773343\\
		9648.8360935491	-1.06846981870641\\
		9676.86612248465	-1.08030279479546\\
		9704.97757911932	-1.09205210868278\\
		9733.1707000019	-1.10366496362622\\
		9761.44572236841	-1.11507522230331\\
		9789.802884144	-1.12620077790803\\
		9818.24242394501	-1.13694080286979\\
		9846.764581081	-1.14717320574438\\
		9875.36959555668	-1.15675290734739\\
		9904.05770807398	-1.16551196382403\\
		9932.82916003413	-1.17326312353464\\
		9961.68419353956	-1.17980903961156\\
		9990.62305139605	-1.18495984648344\\
		10019.6459771147	-1.18856165890984\\
		10048.7532149142	-1.19053696878501\\
		10077.9450097223	-1.19093400208774\\
		10107.2216071787	-1.18997560307714\\
		10136.5832536364	-1.18809082029421\\
		10166.0301961643	-1.18590865745833\\
		10195.5626825487	-1.18419947286557\\
		10225.180961296	-1.18376766960546\\
		10254.8852816345	-1.18532272562867\\
		10284.6758935164	-1.18936951098743\\
		10314.5530476201	-1.19615202626061\\
		10344.5169953522	-1.20566072744355\\
		10374.5679888495	-1.21768832489445\\
		10404.7062809815	-1.23190646263439\\
		10434.9321253522	-1.24793836536521\\
		10465.2457763023	-1.26541335425545\\
		10495.6474889113	-1.28399992830976\\
		10526.1375189998	-1.30342074882361\\
		10556.7161231316	-1.3234552020769\\
		10587.3835586158	-1.34393486857775\\
		10618.1400835088	-1.36473582112845\\
		10648.9859566169	-1.38577019847748\\
		10679.9214374981	-1.40697835916285\\
		10710.9467864646	-1.42832217286004\\
		10742.0622645846	-1.4497795772838\\
		10773.2681336847	-1.47134031379963\\
		10804.5646563523	-1.49300266818015\\
		10835.9520959375	-1.51477102514513\\
		10867.4307165554	-1.53665406015714\\
		10899.0007830885	-1.55866341911153\\
		10930.6625611887	-1.58081276570597\\
		10962.4163172795	-1.60311710274382\\
		10994.2623185586	-1.62559229578955\\
		11026.2008329998	-1.64825474530666\\
		11058.2321293553	-1.67112116715384\\
		11090.3564771582	-1.69420845177658\\
		11122.5741467244	-1.71753358029261\\
		11154.8854091552	-1.74111358152152\\
		11187.2905363394	-1.76496551834036\\
		11219.7898009558	-1.78910649493896\\
		11252.3834764751	-1.8135536788933\\
		11285.0718371625	-1.83832433369575\\
		11317.85515808	-1.86343585863998\\
		11350.7337150887	-1.88890583388036\\
		11383.7077848511	-1.91475206915978\\
		11416.7776448331	-1.94099265519253\\
		11449.9435733071	-1.96764601704964\\
		11483.2058493535	-1.99473096915781\\
		11516.5647528637	-2.02226677171653\\
		11550.020564542	-2.05027318848001\\
		11583.5735659084	-2.07877054595647\\
		11617.2240393004	-2.10777979415472\\
		11650.9722678758	-2.13732256906913\\
		11684.8185356152	-2.16742125713895\\
		11718.763127324	-2.19809906195567\\
		11752.8063286348	-2.22938007352356\\
		11786.9484260103	-2.26128934040515\\
		11821.189706745	-2.29385294510918\\
		11855.5304589685	-2.32709808310325\\
		11889.9709716468	-2.3610531458584\\
		11924.5115345859	-2.39574780835903\\
		11959.1524384334	-2.43121312153999\\
		11993.8939746813	-2.46748161014235\\
		12028.7364356684	-2.50458737651384\\
		12063.6801145827	-2.54256621091529\\
		12098.7253054641	-2.58145570893519\\
		12133.8723032063	-2.621295396659\\
		12169.1214035602	-2.66212686428771\\
		12204.4729031354	-2.70399390895438\\
		12239.9270994033	-2.74694268754559\\
		12275.4842906997	-2.79102188039902\\
		12311.1447762267	-2.83628286681899\\
		12346.9088560558	-2.88277991342742\\
		12382.7768311301	-2.9305703764532\\
		12418.7490032672	-2.97971491915145\\
		12454.8256751611	-3.0302777456442\\
		12491.0071503854	-3.08232685258065\\
		12527.2937333955	-3.13593430012966\\
		12563.6857295313	-3.19117650394091\\
		12600.1834450196	-3.2481345498446\\
		12636.787186977	-3.30689453319992\\
		12673.4972634121	-3.36754792495258\\
		12710.3139832282	-3.43019196661933\\
		12747.2376562263	-3.4949300965808\\
		12784.268593107	-3.561872410233\\
		12821.4071054737	-3.63113615671767\\
		12858.653505835	-3.70284627511899\\
		12896.0081076073	-3.77713597317551\\
		12933.4712251176	-3.85414735169628\\
		12971.0431736057	-3.93403207798842\\
		13008.7242692275	-4.01695211167465\\
		13046.5148290573	-4.10308048628482\\
		13084.4151710904	-4.19260214992401\\
		13122.4256142459	-4.28571486809754\\
		13160.5464783694	-4.38263019137117\\
		13198.7780842357	-4.48357448988009\\
		13237.1207535513	-4.58879005567884\\
		13275.5748089573	-4.69853627240816\\
		13314.1405740324	-4.81309084955894\\
		13352.8183732948	-4.9327511154812\\
		13391.6085322057	-5.05783535886854\\
		13430.5113771719	-5.18868420225381\\
		13469.5272355482	-5.32566198240541\\
		13508.6564356403	-5.46915810047541\\
		13547.8993067079	-5.61958828798877\\
		13587.2561789671	-5.77739571142943\\
		13626.7273835931	-5.94305180564302\\
		13666.3132527234	-6.11705668082534\\
		13706.0141194603	-6.2999388842245\\
		13745.8303178738	-6.49225420834669\\
		13785.7621830042	-6.69458311173652\\
		13825.8100508654	-6.90752614111751\\
		13865.9742584471	-7.13169649333802\\
		13906.2551437182	-7.36770850202849\\
		13946.6530456293	-7.61616033555603\\
		13987.1683041157	-7.8776084939061\\
		14027.8012601002	-8.15253072127703\\
		14068.552255496	-8.44127262581341\\
		14109.4216332096	-8.74397154243347\\
		14150.4097371434	-9.06044897162905\\
		14191.5169121992	-9.3900604388006\\
		14232.7435042805	-9.73148944912423\\
		14274.0898602958	-10.0824719216423\\
		14315.5563281614	-10.4394424862416\\
		14357.143256804	-10.7971108658148\\
		14398.8509961643	-11.1480159394204\\
		14440.6798971995	-11.4821800687329\\
		14482.6303118861	-11.7871016727064\\
		14524.7025932234	-12.0484481244859\\
		14566.897095236	-12.2518323241767\\
		14609.214172977	-12.3857760593022\\
		14651.6541825309	-12.4452414248943\\
		14694.2174810167	-12.4342039288875\\
		14736.9044265908	-12.365461995936\\
		14779.7153784499	-12.2569771807461\\
		14822.6506968345	-12.1261033251629\\
		14865.7107430314	-11.9844881133082\\
		14908.8958793768	-11.8359762202048\\
		14952.2064692598	-11.677930688894\\
		14995.642877125	-11.5045800479902\\
		15039.2054684757	-11.3104451674569\\
		15082.894609877	-11.0925345032995\\
		15126.710668959	-10.8510087073509\\
		15170.6540144195	-10.5887200631836\\
		15214.7250160277	-10.3102405850507\\
		15258.9240446267	-10.0208647311142\\
		15303.2514721371	-9.72584009359421\\
		15347.7076715598	-9.42988908360292\\
		15392.2930169794	-9.13698015887566\\
		15437.0078835672	-8.85027275437975\\
		15481.8526475843	-8.5721644652393\\
		15526.8276863849	-8.30438754405151\\
		15571.9333784194	-8.04812101159154\\
		15617.1701032376	-7.80409958304949\\
		15662.5382414919	-7.57271050584026\\
		15708.0381749406	-7.35407527714377\\
		15753.6702864508	-7.14811634017135\\
		15799.434960002	-6.95461030658668\\
		15845.3325806892	-6.77322975332333\\
		15891.3635347259	-6.60357565543162\\
		15937.5282094479	-6.44520230981361\\
		15983.8269933157	-6.29763632262191\\
		16030.2602759189	-6.16039094808698\\
		16076.8284479785	-6.03297681057248\\
		16123.5319013504	-5.91490982531408\\
		16170.3710290293	-5.80571695685708\\
		16217.3462251512	-5.70494031336963\\
		16264.4578849972	-5.61213996411421\\
		16311.7064049967	-5.5268957807567\\
		16359.0921827307	-5.44880853586507\\
		16406.6156169351	-5.37750043972731\\
		16454.2771075044	-5.31261525612809\\
		16502.0770554945	-5.25381810630914\\
		16550.0158631267	-5.20079504592888\\
		16598.0939337903	-5.15325248083812\\
		16646.3116720468	-5.11091647266628\\
		16694.6694836331	-5.073531973632\\
		16743.1677754642	-5.04086202092441\\
		16791.8069556377	-5.01268691389252\\
		16840.5874334367	-4.98880339170637\\
		16889.5096193329	-4.96902382477769\\
		16938.5739249909	-4.9531754297999\\
		16987.7807632708	-4.94109951558414\\
		17037.1305482323	-4.93265076477481\\
		17086.6236951379	-4.92769655490335\\
		17136.2606204564	-4.92611632098495\\
		17186.0417418664	-4.92780096090441\\
		17235.9674782601	-4.93265228411419\\
		17286.0382497463	-4.94058250363065\\
		17336.2544776544	-4.95151377092699\\
		17386.6165845377	-4.96537775305142\\
		17437.1249941771	-4.98211525112312\\
		17487.7801315845	-5.00167585925681\\
		17538.5824230064	-5.02401766292344\\
		17589.5322959278	-5.04910697575677\\
		17640.6301790753	-5.07691811385514\\
		17691.8765024211	-5.10743320669278\\
		17743.2716971866	-5.14064204384413\\
		17794.8161958454	-5.17654195682669\\
		17846.5104321281	-5.21513773548542\\
		17898.3548410248	-5.25644157846191\\
		17950.3498587895	-5.30047307742355\\
		18002.4959229435	-5.34725923485488\\
		18054.793472279	-5.39683451534482\\
		18107.2429468629	-5.44924093042965\\
		18159.8447880408	-5.50452815717124\\
		18212.59943844	-5.56275369076135\\
		18265.5073419738	-5.62398303153914\\
		18318.5689438452	-5.68828990688847\\
		18371.7846905503	-5.75575652853543\\
		18425.1550298826	-5.8264738857891\\
		18478.6804109361	-5.90054207524826\\
		18532.3612841095	-5.9780706674246\\
		18586.1981011102	-6.05917911058847\\
		18640.1913149575	-6.14399717190969\\
		18694.3413799868	-6.2326654156185\\
		18748.6487518534	-6.32533571741267\\
		18803.1138875363	-6.42217181364931\\
		18857.737245342	-6.52334988292742\\
		18912.5192849084	-6.62905915641973\\
		18967.4604672086	-6.73950255166295\\
		19022.5612545549	-6.85489732234756\\
		19077.8221106026	-6.97547571381501\\
		19133.2435003539	-7.10148561027983\\
		19188.825890162	-7.23319115500104\\
		19244.5697477347	-7.37087331840761\\
		19300.4755421384	-7.51483038112973\\
		19356.5437438024	-7.66537828844667\\
		19412.7748245225	-7.82285081915263\\
		19469.1692574651	-7.98759949433053\\
		19525.7275171709	-8.1599931288451\\
		19582.4500795596	-8.34041689897344\\
		19639.337421933	-8.52927076150897\\
		19696.3900229799	-8.72696701035253\\
		19753.6083627794	-8.93392669280673\\
		19810.9929228053	-9.15057452543966\\
		19868.5441859302	-9.37733184349571\\
		19926.2626364292	-9.61460698242066\\
		19984.1487599846	-9.86278231844598\\
		20042.2030436893	-10.1221969804678\\
		20100.4259760513	-10.3931239820966\\
		20158.8180469978	-10.6757402094239\\
		20217.3797478792	-10.9700873451926\\
		20276.1115714733	-11.2760214417161\\
		20335.0140119893	-11.5931485374452\\
		20394.0875650723	-11.9207435728395\\
		20453.332727807	-12.2576501299448\\
		20512.7499987225	-12.6021595810397\\
		20572.3398777957	-12.9518706772492\\
		20632.1028664563	-13.3035352585664\\
		20692.0394675905	-13.6529035737442\\
		20752.1501855454	-13.9945943768056\\
		20812.4355261333	-14.322030145089\\
		20872.8959966357	-14.6274935254115\\
		20933.5321058081	-14.902370282379\\
		20994.3443638836	-15.1376346463247\\
		21055.3332825778	-15.3245918270008\\
		21116.4993750926	-15.4558150587603\\
		21177.843156121	-15.5261186123493\\
		21239.3651418511	-15.5333384571981\\
		21301.0658499704	-15.4787008942917\\
		21362.9457996704	-15.3666657241334\\
		21425.005511651	-15.2042930572484\\
		21487.2455081245	-15.0003206234791\\
		21549.6663128204	-14.7641881498773\\
		21612.2684509896	-14.505202402191\\
		21675.0524494088	-14.2319446492094\\
		21738.0188363851	-13.9519334007629\\
		21801.1681417601	-13.6714986886658\\
		21864.5008969151	-13.3958030482828\\
		21928.0176347744	-13.1289475332699\\
		21991.7188898111	-12.8741153403091\\
		22055.6051980506	-12.6337217124812\\
		22119.6770970753	-12.4095522511099\\
		22183.9351260298	-12.2028813759152\\
		22248.3798256245	-12.0145688101233\\
		22313.0117381407	-11.8451355076287\\
		22377.8314074351	-11.6948222245294\\
		22442.8393789442	-11.5636345983257\\
		22508.0361996891	-11.4513785557218\\
		22573.42241828	-11.3576893955467\\
		22638.9985849206	-11.2820571717337\\
		22704.7652514134	-11.2238501749186\\
		22770.7229711634	-11.182337499498\\
		22836.8722991836	-11.1567109836561\\
		22903.2137920992	-11.1461062909404\\
		22969.7480081524	-11.1496225941756\\
		23036.475507207	-11.166340218397\\
		23103.3968507536	-11.1953356608169\\
		23170.5126019133	-11.2356935766615\\
		23237.8233254438	-11.2865155410694\\
		23305.3295877428	-11.3469256188422\\
		23373.0319568539	-11.4160729609446\\
		23440.9310024704	-11.4931317814937\\
		23509.027295941	-11.5772991483904\\
		23577.3214102739	-11.6677910516568\\
		23645.813920142	-11.7638372082845\\
		23714.5054018876	-11.8646750347001\\
		23783.3964335273	-11.9695431803072\\
		23852.487594757	-12.0776749777301\\
		23921.7794669562	-12.1882921339434\\
		23991.2726331939	-12.300598964831\\
		24060.9676782325	-12.4137774645709\\
		24130.8651885331	-12.5269834989074\\
		24200.9657522609	-12.6393444142164\\
		24271.2699592893	-12.7499583570271\\
		24341.7784012056	-12.8578955947563\\
		24412.4916713155	-12.9622021103073\\
		24483.4103646482	-13.0619057030783\\
		24554.5350779617	-13.1560247595381\\
		24625.8664097473	-13.243579752435\\
		24697.4049602353	-13.3236073867969\\
		24769.1513313994	-13.3951771360397\\
		24841.1061269619	-13.4574097119718\\
		24913.2699523994	-13.5094968045347\\
		24985.6434149471	-13.5507212335128\\
		25058.2271236043	-13.5804765022237\\
		25131.0216891393	-13.5982846598462\\
		25204.0277240949	-13.6038113874093\\
		25277.2458427934	-13.5968773354187\\
		25350.6766613414	-13.577464957312\\
		25424.3207976355	-13.5457203851224\\
		25498.1788713675	-13.5019502502241\\
		25572.251504029	-13.4466137216531\\
		25646.5393189173	-13.3803103738251\\
		25721.0429411404	-13.3037647665712\\
		25795.7629976221	-13.2178087973084\\
		25870.7001171076	-13.1233629573458\\
		25945.8549301685	-13.0214175968999\\
		26021.2280692082	-12.9130151940428\\
		26096.8201684674	-12.7992344569566\\
		26172.631864029	-12.6811768941847\\
		26248.6637938241	-12.5599562892529\\
		26324.9165976366	-12.4366913334751\\
		26401.3909171093	-12.3125015159281\\
		26478.0873957489	-12.1885062467586\\
		26555.0066789314	-12.0658270965598\\
		26632.1494139076	-11.9455929622145\\
		26709.5162498089	-11.8289479057402\\
		26787.1078376522	-11.7170613417795\\
		26864.9248303453	-11.6111401544473\\
		26942.9678826933	-11.5124421888526\\
		27021.2376514032	-11.4222903736707\\
		27099.7347950898	-11.3420864834242\\
		27178.4599742811	-11.2733232512658\\
		27257.4138514242	-11.2175932246343\\
		27336.5970908902	-11.1765924737356\\
		27416.0103589806	-11.1521171004445\\
		27495.6543239323	-11.1460505534292\\
		27575.5296559237	-11.1603401218608\\
		27655.6370270796	-11.1969616806374\\
		27735.9771114778	-11.2578726964845\\
		27816.5505851542	-11.3449544036239\\
		27897.3581261083	-11.4599444665804\\
		27978.4004143096	-11.6043608034215\\
		28059.6781317027	-11.7794150240428\\
		28141.1919622134	-11.9859098553393\\
		28222.942591754	-12.2241090823207\\
		28304.9307082297	-12.4935615303951\\
		28387.1570015441	-12.7928536633318\\
		28469.6221636049	-13.1192606859347\\
		28552.3268883295	-13.4682678362568\\
		28635.2718716517	-13.8329499263229\\
		28718.4578115265	-14.2032423256846\\
		28801.8854079368	-14.5652302937636\\
		28885.5553628988	-14.9007400336758\\
		28969.4683804682	-15.187707205143\\
		29053.6251667458	-15.4018981973837\\
		29138.0264298838	-15.5203120610769\\
		29222.6728800915	-15.5257900856133\\
		29307.5652296414	-15.4112731835469\\
		29392.7041928752	-15.1817022185508\\
		29478.0904862097	-14.8525321753667\\
		29563.724828143	-14.4456675435045\\
		29649.6079392604	-13.9847818652137\\
		29735.7405422405	-13.4917015123518\\
		29822.1233618612	-12.9844688211913\\
		29908.7571250062	-12.4768309265948\\
		29995.6425606704	-11.9785871674297\\
		30082.7803999667	-11.4962980474033\\
		30170.1713761319	-11.0340482354716\\
		30257.8162245328	-10.5941188666829\\
		30345.7156826724	-10.1775241764468\\
		30433.8704901962	-9.78441615725519\\
		30522.2813888985	-9.41437907407108\\
		30610.9491227282	-9.06663882561618\\
		30699.8744377959	-8.74020924904849\\
		30789.0580823792	-8.43399292130921\\
		30878.5008069296	-8.14684964856914\\
		30968.2033640788	-7.8776422539968\\
		31058.1665086448	-7.62526654173338\\
		31148.3909976384	-7.38867031080718\\
		31238.8775902694	-7.1668648549501\\
		31329.6270479532	-6.95893136561352\\
		31420.6401343172	-6.76402393864666\\
		31511.9176152071	-6.5813703824488\\
		31603.4602586934	-6.41027167366468\\
		31695.2688350778	-6.25010066085903\\
		31787.3441168998	-6.1003004457086\\
		31879.6868789431	-5.96038275323277\\
		31972.2978982422	-5.82992652231654\\
		32065.1779540888	-5.70857689476065\\
		32158.3278280386	-5.59604474812609\\
		32251.7483039178	-5.49210689980997\\
		32345.4401678293	-5.39660710378999\\
		32439.4042081599	-5.30945796520132\\
		32533.6412155867	-5.23064391006694\\
		32628.1519830835	-5.16022536744796\\
		32722.9373059279	-5.0983443488015\\
		32817.9979817077	-5.04523164453639\\
		32913.3348103278	-5.00121590088592\\
		33008.9485940169	-4.96673489147175\\
		33104.8401373338	-4.94234935714799\\
		33201.010247175	-4.92875985387982\\
		33297.4597327809	-4.92682711884612\\
		33394.1894057426	-4.93759653394866\\
		33491.2000800092	-4.9623273224216\\
		33588.492571894	-5.00252713798877\\
		33686.0677000819	-5.05999266086724\\
		33783.9262856361	-5.1368566373383\\
		33882.0691520049	-5.23564137853339\\
		33980.4971250287	-5.35931787483107\\
		34079.2110329472	-5.5113680407442\\
		34178.2117064059	-5.6958445654652\\
		34277.4999784636	-5.91741728698792\\
		34377.0766845989	-6.18138486889663\\
		34476.9426627176	-6.49361199704362\\
		34577.0987531596	-6.8603182096721\\
		34677.5457987061	-7.28758208704927\\
		34778.2846445863	-7.78031344694496\\
		34879.3161384853	-8.34026464393764\\
		34980.6411305502	-8.96242738932525\\
		35082.2604733981	-9.6291893817676\\
		35184.1750221229	-10.3031388208012\\
		35286.3856343028	-10.9254717359289\\
		35388.8931700067	-11.4382022917544\\
		35491.6984918025	-11.8380705968449\\
		35594.8024647638	-12.1810409902058\\
		35698.2059564772	-12.4257264076804\\
		35801.9098370495	-12.3577553670575\\
		35905.9149791155	-11.8632757524706\\
		36010.2222578447	-11.0728043261459\\
		36114.8325509493	-10.177534253679\\
		36219.7467386908	-9.29859477914518\\
		36324.9657038884	-8.48840847323327\\
		36430.4903319256	-7.76211867511038\\
		36536.321510758	-7.11858763019113\\
		36642.4601309206	-6.55058083512542\\
		36748.9070855359	-6.04919277804197\\
		36855.6632703202	-5.6056525516003\\
		36962.7295835927	-5.21199254732445\\
		37070.1069262816	-4.86123341473829\\
		37177.7962019324	-4.54736930697205\\
		37285.7983167157	-4.26527729273693\\
		37394.1141794343	-4.01060489338882\\
		37502.7447015312	-3.77965869977625\\
		37611.690797097	-3.56930309476591\\
		37720.953382878	-3.37687183775247\\
		37830.5333782835	-3.20009250435132\\
		37940.4317053936	-3.0370226383513\\
		38050.6492889673	-2.88599609168165\\
		38161.1870564499	-2.74557798802581\\
		38272.045937981	-2.61452684733414\\
		38383.2268664022	-2.49176255439279\\
		38494.730777265	-2.37633899634411\\
		38606.5586088389	-2.2674203063071\\
		38718.7113021189	-2.16425971819759\\
		38831.1898008335	-2.06618005217536\\
		38943.9950514531	-1.97255481031375\\
		39057.1280031972	-1.88278879842722\\
		39170.5896080431	-1.79629724193734\\
		39284.3808207337	-1.71248303791852\\
		39398.5025987849	-1.63071480534225\\
		39512.9559024947	-1.55031952674757\\
		39627.7416949508	-1.47064200240441\\
		39742.8609420383	-1.39135063727261\\
		39858.3146124486	-1.31354968999947\\
		39974.1036776869	-1.24298322232983\\
		40090.2291120808	-1.1948816773597\\
		40206.6918927882	-1.18429470964542\\
		40323.4929998058	-1.19094878647354\\
		40440.6334159772	-1.17933305899527\\
		40558.114127001	-1.14546698160392\\
		40675.9361214395	-1.09993616727933\\
		40794.1003907265	-1.05020735165355\\
		40912.6079291763	-0.999656191921344\\
		41031.4597339914	-0.949540812849409\\
		41150.6568052715	-0.90016015705426\\
		41270.2001460212	-0.851321347698923\\
		41390.0907621591	-0.802454579960439\\
		41510.329662526	-0.752525355753541\\
		41630.9178588934	-0.699823314959776\\
		41751.8563659719	-0.641985989174443\\
		41873.1462014199	-0.578048758524625\\
		41994.7883858523	-0.515908652568193\\
		42116.7839428486	-0.47400055298145\\
		42239.1338989619	-0.45457337069411\\
		42361.8392837277	-0.441008769996193\\
		42484.901129672	-0.423903293795838\\
		42608.3204723205	-0.402450721757617\\
		42732.098350207	-0.378028550670523\\
		42856.2358048825	-0.351891101625542\\
		42980.7338809233	-0.324868603437235\\
		43105.5936259406	-0.297475106341368\\
		43230.8160905887	-0.27003272831456\\
		43356.4023285742	-0.242761724649702\\
		43482.3533966646	-0.215850565108096\\
		43608.6703546975	-0.189530928675024\\
		43735.3542655892	-0.164191737465516\\
		43862.4061953438	-0.140582868778338\\
		43989.8272130623	-0.120152700799396\\
		44117.6183909512	-0.105348077028458\\
		44245.7808043322	-0.0987696473369711\\
		44374.3155316503	-0.099176087184915\\
		44503.2236544838	-0.0982008252902365\\
		44632.5062575529	-0.08809193941996\\
		44762.1644287289	-0.0695200567799247\\
		44892.1992590432	-0.0469148634181396\\
		45022.6118426971	-0.0234221662308721\\
		45153.4032770701	-0.000418565508184174\\
		45284.5746627299	0.0216908528824685\\
		45416.1271034413	0.0429228829194549\\
		45548.0617061756	0.0634740766681665\\
		45680.3795811198	0.0836329125987816\\
		45813.0818416858	0.103748111663576\\
		45946.1696045207	0.124198010320875\\
		46079.6439895146	0.145321981594818\\
		46213.5061198112	0.16729122099592\\
		46347.7571218174	0.189944926121935\\
		46482.3981252117	0.212699883406175\\
		46617.4302629548	0.234668809819467\\
		46752.8546712983	0.25498357881919\\
		46888.6724897948	0.273112884386741\\
		47024.8848613075	0.288962783536046\\
		47161.4929320192	0.30276062052755\\
		47298.4978514428	0.314869967804981\\
		47435.9007724305	0.325652954722985\\
		47573.7028511832	0.335406204237264\\
		47711.905247261	0.344347817360033\\
		47850.5091235923	0.352627794358228\\
		47989.515646484	0.360344692836305\\
		48128.9259856309	0.367560960194531\\
		48268.741314126	0.374314754458805\\
		48408.96280847	0.380628320924196\\
		48549.5916485816	0.386513663088626\\
		48690.6290178068	0.391976282130818\\
		48832.0761029296	0.397017603785371\\
		48973.9340941814	0.401636536933106\\
		49116.2041852513	0.405830466503079\\
		49258.8875732962	0.409595881081504\\
		49401.9854589505	0.412928765982047\\
		49545.4990463369	0.415824846460173\\
		49689.4295430757	0.418279735744447\\
		49833.7781602955	0.420289023156695\\
		49978.5461126432	0.421848325082494\\
		50123.7346182943	0.422953313476036\\
		50269.3448989632	0.423599731338571\\
		50415.3781799132	0.423783401155798\\
		50561.8356899672	0.423500229929339\\
		50708.7186615177	0.422746212718967\\
		50856.0283305377	0.42151743517097\\
		51003.7659365898	0.41981007403311\\
		51151.932722839	0.417620392810897\\
		51300.5299360604	0.414944727063177\\
		51449.5588266515	0.41177944971315\\
		51599.0206486423	0.408120900127583\\
		51748.9166597058	0.403965249897934\\
		51899.2481211683	0.399308260431987\\
		52050.0162980206	0.39414485795308\\
		52201.222458928	0.388468402537737\\
		52352.8678762414	0.382269446690858\\
		52504.9538260082	0.375533645533937\\
		52657.4815879821	0.368238265275906\\
		52810.4524456353	0.360346402390523\\
		52963.8676861679	0.351797549828077\\
		53117.7286005194	0.342492599883652\\
		53272.03648338	0.332271163519669\\
		53426.7926332004	0.320880560098954\\
		53581.9983522035	0.307942394083647\\
		53737.6549463954	0.292940371788486\\
		53893.7637255759	0.275284948389859\\
		54050.32600335	0.254530947916622\\
		54207.3430971385	0.230744353020196\\
		54364.8163281895	0.204768564407025\\
		54522.7470215893	0.177996803870998\\
		54681.1365062737	0.151677121410041\\
		54839.9861150389	0.126355674532929\\
		54999.2971845531	0.101865841030858\\
		55159.0710553673	0.0776499270318601\\
		55319.3090719271	0.0530561518284556\\
		55480.0125825835	0.027492731078572\\
		55641.1829396046	0.000513746006214029\\
		55802.8214991868	-0.0279846399369283\\
		55964.9296214663	-0.0570843924552287\\
		56127.5086705306	-0.0830599726456118\\
		56290.5600144298	-0.0979512243264253\\
		56454.0850251881	-0.0988283527527355\\
		56618.0850788159	-0.100934316744144\\
		56782.5615553201	-0.116371699225472\\
		56947.5158387177	-0.142334381437811\\
		57112.9493170452	-0.173692556451252\\
		57278.8633823718	-0.207684944186269\\
		57445.259430811	-0.243120137700551\\
		57612.1388625316	-0.279427783318145\\
		57779.5030817701	-0.316158225375065\\
		57947.3534968421	-0.352661289873674\\
		58115.6915201548	-0.387711483699108\\
		58284.5185682181	-0.41894118883836\\
		58453.836061657	-0.442858531087766\\
		58623.6454252233	-0.462701886160264\\
		58793.9480878083	-0.510926718293525\\
		58964.7454824536	-0.598470793286379\\
		59136.0390463639	-0.68461682798284\\
		59307.8302209194	-0.760183427170754\\
		59480.1204516871	-0.831105179778125\\
		59652.9111884337	-0.901626480089383\\
		59826.2038851374	-0.973749337242677\\
		60000	-1.04769049846244\\
	};
	
	\addplot [color=color0, dashed, forget plot]
	table[row sep=crcr]{%
		998.408908887404	0.413206849011675\\
		1001.30930333232	0.413145175398332\\
		1004.21812347122	0.413083141541688\\
		1007.13539378088	0.413020745329275\\
		1010.0611388092	0.412957984636149\\
		1012.99538317536	0.412894857324785\\
		1015.93815157008	0.412831361245043\\
		1018.88946875582	0.412767494234062\\
		1021.84935956695	0.412703254116196\\
		1024.81784890999	0.412638638702935\\
		1027.79496176382	0.412573645792833\\
		1030.78072317989	0.412508273171418\\
		1033.7751582824	0.412442518611121\\
		1036.77829226857	0.412376379871206\\
		1039.7901504088	0.412309854697668\\
		1042.81075804689	0.412242940823187\\
		1045.84014060028	0.412175635967007\\
		1048.87832356026	0.412107937834888\\
		1051.92533249214	0.412039844119013\\
		1054.98119303552	0.411971352497909\\
		1058.04593090447	0.411902460636352\\
		1061.11957188779	0.411833166185303\\
		1064.20214184915	0.411763466781816\\
		1067.2936667274	0.411693360048955\\
		1070.3941725367	0.411622843595705\\
		1073.50368536683	0.411551915016896\\
		1076.62223138331	0.41148057189311\\
		1079.74983682772	0.411408811790602\\
		1082.88652801783	0.411336632261207\\
		1086.03233134789	0.411264030842259\\
		1089.18727328881	0.411191005056502\\
		1092.35138038842	0.411117552412001\\
		1095.52467927164	0.411043670402038\\
		1098.70719664077	0.410969356505056\\
		1101.89895927566	0.410894608184557\\
		1105.09999403396	0.410819422888981\\
		1108.31032785134	0.410743798051661\\
		1111.52998774171	0.410667731090707\\
		1114.75900079749	0.410591219408911\\
		1117.99739418977	0.410514260393669\\
		1121.24519516858	0.410436851416877\\
		1124.50243106312	0.410358989834848\\
		1127.76912928198	0.410280672988194\\
		1131.04531731336	0.410201898201768\\
		1134.33102272532	0.410122662784528\\
		1137.62627316602	0.410042964029486\\
		1140.93109636392	0.409962799213563\\
		1144.24552012804	0.409882165597531\\
		1147.56957234818	0.409801060425889\\
		1150.90328099518	0.409719480926782\\
		1154.2466741211	0.409637424311891\\
		1157.59977985952	0.409554887776346\\
		1160.96262642575	0.409471868498603\\
		1164.33524211704	0.409388363640368\\
		1167.71765531287	0.409304370346477\\
		1171.10989447516	0.409219885744816\\
		1174.51198814849	0.409134906946177\\
		1177.92396496038	0.409049431044203\\
		1181.34585362152	0.408963455115257\\
		1184.777682926	0.408876976218313\\
		1188.21948175154	0.408789991394873\\
		1191.67127905977	0.408702497668835\\
		1195.13310389645	0.408614492046399\\
		1198.60498539172	0.408525971515968\\
		1202.08695276034	0.408436933048025\\
		1205.57903530192	0.408347373595025\\
		1209.08126240123	0.408257290091298\\
		1212.59366352837	0.40816667945292\\
		1216.11626823906	0.408075538577625\\
		1219.64910617487	0.407983864344678\\
		1223.1922070635	0.407891653614752\\
		1226.745600719	0.407798903229857\\
		1230.30931704202	0.407705610013164\\
		1233.88338602009	0.407611770768947\\
		1237.46783772783	0.407517382282443\\
		1241.06270232725	0.407422441319725\\
		1244.66801006798	0.407326944627612\\
		1248.28379128751	0.407230888933532\\
		1251.91007641147	0.40713427094541\\
		1255.54689595388	0.407037087351552\\
		1259.1942805174	0.406939334820514\\
		1262.85226079359	0.406841010000993\\
		1266.52086756317	0.406742109521705\\
		1270.20013169629	0.406642629991257\\
		1273.89008415275	0.406542567998027\\
		1277.59075598232	0.406441920110043\\
		1281.30217832495	0.406340682874855\\
		1285.02438241106	0.406238852819406\\
		1288.7573995618	0.406136426449926\\
		1292.5012611893	0.406033400251768\\
		1296.25599879694	0.40592977068932\\
		1300.02164397962	0.405825534205855\\
		1303.79822842404	0.405720687223397\\
		1307.58578390892	0.405615226142616\\
		1311.38434230532	0.405509147342668\\
		1315.19393557689	0.405402447181078\\
		1319.01459578012	0.405295121993611\\
		1322.84635506463	0.405187168094127\\
		1326.68924567343	0.405078581774457\\
		1330.54329994321	0.404969359304266\\
		1334.40855030458	0.404859496930904\\
		1338.28502928238	0.404748990879292\\
		1342.17276949593	0.404637837351761\\
		1346.0718036593	0.404526032527929\\
		1349.9821645816	0.404413572564557\\
		1353.90388516726	0.404300453595414\\
		1357.83699841628	0.404186671731112\\
		1361.78153742455	0.404072223059\\
		1365.73753538408	0.403957103642993\\
		1369.70502558332	0.403841309523439\\
		1373.68404140741	0.403724836716968\\
		1377.67461633848	0.403607681216352\\
		1381.67678395594	0.403489838990361\\
		1385.69057793673	0.403371305983601\\
		1389.71603205562	0.403252078116381\\
		1393.75318018552	0.403132151284555\\
		1397.80205629771	0.403011521359365\\
		1401.86269446218	0.402890184187302\\
		1405.93512884789	0.402768135589951\\
		1410.01939372306	0.402645371363829\\
		1414.11552345545	0.402521887280234\\
		1418.22355251267	0.402397679085094\\
		1422.34351546247	0.402272742498806\\
		1426.47544697298	0.402147073216071\\
		1430.61938181308	0.402020666905756\\
		1434.77535485265	0.401893519210707\\
		1438.94340106285	0.401765625747611\\
		1443.12355551644	0.401636982106821\\
		1447.31585338808	0.401507583852197\\
		1451.52032995458	0.401377426520937\\
		1455.73702059527	0.401246505623426\\
		1459.96596079222	0.401114816643054\\
		1464.20718613061	0.400982355036054\\
		1468.46073229898	0.400849116231339\\
		1472.72663508953	0.40071509563031\\
		1477.00493039847	0.400580288606727\\
		1481.29565422626	0.400444690506501\\
		1485.59884267796	0.400308296647532\\
		1489.9145319635	0.400171102319539\\
		1494.24275839802	0.400033102783876\\
		1498.58355840214	0.399894293273367\\
		1502.9369685023	0.39975466899212\\
		1507.30302533102	0.399614225115346\\
		1511.68176562726	0.399472956789198\\
		1516.07322623672	0.399330859130557\\
		1520.4774441121	0.399187927226885\\
		1524.89445631348	0.399044156136011\\
		1529.32430000859	0.398899540885968\\
		1533.76701247313	0.398754076474797\\
		1538.22263109108	0.398607757870362\\
		1542.69119335505	0.398460580010158\\
		1547.17273686653	0.398312537801134\\
		1551.66729933626	0.398163626119477\\
		1556.17491858454	0.398013839810455\\
		1560.69563254152	0.397863173688188\\
		1565.22947924755	0.397711622535475\\
		1569.77649685348	0.39755918110359\\
		1574.33672362099	0.397405844112091\\
		1578.91019792293	0.39725160624861\\
		1583.49695824359	0.39709646216867\\
		1588.09704317908	0.39694040649546\\
		1592.71049143762	0.396783433819655\\
		1597.3373418399	0.396625538699199\\
		1601.97763331937	0.3964667156591\\
		1606.63140492256	0.396306959191238\\
		1611.29869580948	0.396146263754132\\
		1615.97954525385	0.395984623772746\\
		1620.67399264353	0.395822033638277\\
		1625.38207748075	0.395658487707943\\
		1630.10383938254	0.395493980304764\\
		1634.83931808099	0.395328505717346\\
		1639.58855342363	0.395162058199675\\
		1644.35158537374	0.394994631970889\\
		1649.12845401068	0.39482622121505\\
		1653.91919953026	0.394656820080954\\
		1658.72386224506	0.394486422681866\\
		1663.54248258477	0.394315023095334\\
		1668.3751010965	0.394142615362935\\
		1673.22175844519	0.393969193490067\\
		1678.08249541389	0.393794751445714\\
		1682.95735290413	0.393619283162204\\
		1687.84637193625	0.393442782534991\\
		1692.74959364978	0.393265243422425\\
		1697.66705930373	0.393086659645509\\
		1702.598810277	0.39290702498765\\
		1707.54488806867	0.392726333194444\\
		1712.50533429837	0.392544577973424\\
		1717.48019070668	0.39236175299382\\
		1722.46949915539	0.392177851886316\\
		1727.47330162792	0.391992868242808\\
		1732.49164022965	0.39180679561614\\
		1737.52455718828	0.391619627519895\\
		1742.57209485418	0.391431357428093\\
		1747.63429570074	0.391241978774988\\
		1752.71120232474	0.391051484954777\\
		1757.80285744672	0.390859869321371\\
		1762.9093039113	0.390667125188127\\
		1768.03058468759	0.390473245827582\\
		1773.16674286949	0.390278224471214\\
		1778.31782167613	0.390082054309153\\
		1783.48386445216	0.389884728489941\\
		1788.66491466817	0.389686240120247\\
		1793.86101592101	0.389486582264612\\
		1799.07221193421	0.389285747945176\\
		1804.29854655827	0.389083730141411\\
		1809.54006377114	0.388880521789825\\
		1814.79680767846	0.388676115783722\\
		1820.06882251405	0.388470504972896\\
		1825.35615264021	0.388263682163373\\
		1830.65884254811	0.388055640117108\\
		1835.97693685817	0.387846371551724\\
		1841.31048032043	0.387635869140208\\
		1846.65951781493	0.387424125510643\\
		1852.0240943521	0.3872111332459\\
		1857.40425507312	0.386996884883362\\
		1862.8000452503	0.38678137291463\\
		1868.21151028746	0.386564589785203\\
		1873.63869572033	0.386346527894226\\
		1879.08164721693	0.386127179594148\\
		1884.54041057793	0.385906537190443\\
		1890.01503173706	0.385684592941312\\
		1895.50555676149	0.385461339057354\\
		1901.01203185221	0.385236767701281\\
		1906.53450334442	0.385010870987588\\
		1912.07301770794	0.384783640982266\\
		1917.62762154758	0.384555069702468\\
		1923.19836160353	0.38432514911619\\
		1928.78528475177	0.384093871141977\\
		1934.38843800444	0.383861227648569\\
		1940.00786851027	0.383627210454603\\
		1945.64362355496	0.383391811328282\\
		1951.29575056155	0.383155021987032\\
		1956.96429709087	0.382916834097196\\
		1962.64931084191	0.382677239273687\\
		1968.35083965221	0.382436229079642\\
		1974.0689314983	0.382193795026119\\
		1979.80363449607	0.381949928571721\\
		1985.5549969012	0.381704621122275\\
		1991.32306710953	0.381457864030478\\
		1997.10789365752	0.381209648595564\\
		2002.9095252226	0.380959966062927\\
		2008.72801062364	0.380708807623801\\
		2014.5633988213	0.380456164414881\\
		2020.41573891849	0.380202027517985\\
		2026.28508016076	0.379946387959678\\
		2032.17147193671	0.379689236710921\\
		2038.07496377843	0.379430564686687\\
		2043.99560536191	0.379170362745625\\
		2049.93344650741	0.378908621689674\\
		2055.88853717995	0.378645332263681\\
		2061.86092748969	0.378380485155025\\
		2067.85066769238	0.378114070993273\\
		2073.85780818972	0.37784608034975\\
		2079.88239952988	0.377576503737188\\
		2085.92449240784	0.377305331609331\\
		2091.98413766585	0.377032554360543\\
		2098.06138629387	0.376758162325419\\
		2104.15628942998	0.376482145778384\\
		2110.26889836082	0.376204494933309\\
		2116.39926452202	0.375925199943094\\
		2122.54743949863	0.375644250899268\\
		2128.71347502555	0.375361637831591\\
		2134.89742298798	0.37507735070764\\
		2141.09933542183	0.374791379432393\\
		2147.3192645142	0.374503713847812\\
		2153.55726260378	0.374214343732435\\
		2159.81338218131	0.373923258800932\\
		2166.08767589	0.373630448703709\\
		2172.38019652601	0.373335903026469\\
		2178.69099703887	0.373039611289762\\
		2185.02013053192	0.372741562948571\\
		2191.36765026278	0.372441747391876\\
		2197.73360964376	0.372140153942201\\
		2204.11806224237	0.371836771855177\\
		2210.5210617817	0.371531590319086\\
		2216.94266214092	0.371224598454426\\
		2223.38291735573	0.370915785313439\\
		2229.84188161878	0.370605139879674\\
		2236.31960928018	0.370292651067502\\
		2242.81615484791	0.369978307721671\\
		2249.3315729883	0.369662098616819\\
		2255.86591852648	0.36934401245704\\
		2262.41924644686	0.369024037875354\\
		2268.99161189358	0.368702163433276\\
		2275.58307017096	0.368378377620315\\
		2282.193676744	0.36805266885348\\
		2288.8234872388	0.367725025476811\\
		2295.47255744309	0.367395435760869\\
		2302.14094330664	0.367063887902242\\
		2308.82870094176	0.366730370023061\\
		2315.53588662376	0.366394870170464\\
		2322.26255679145	0.366057376316127\\
		2329.00876804758	0.365717876355713\\
		2335.77457715933	0.365376358108391\\
		2342.56004105881	0.365032809316284\\
		2349.36521684349	0.36468721764397\\
		2356.19016177673	0.36433957067795\\
		2363.03493328823	0.363989855926108\\
		2369.89958897454	0.363638060817173\\
		2376.7841865995	0.363284172700191\\
		2383.68878409479	0.362928178843979\\
		2390.61343956036	0.362570066436569\\
		2397.55821126494	0.362209822584661\\
		2404.52315764654	0.361847434313056\\
		2411.50833731294	0.361482888564121\\
		2418.51380904216	0.361116172197202\\
		2425.53963178298	0.360747271988059\\
		2432.58586465543	0.360376174628278\\
		2439.65256695128	0.360002866724737\\
		2446.73979813453	0.359627334798964\\
		2453.84761784197	0.359249565286603\\
		2460.97608588357	0.35886954453678\\
		2468.12526224311	0.358487258811543\\
		2475.29520707858	0.358102694285226\\
		2482.48598072276	0.357715837043865\\
		2489.69764368367	0.35732667308459\\
		2496.93025664514	0.356935188314992\\
		2504.18388046725	0.356541368552525\\
		2511.45857618691	0.356145199523852\\
		2518.75440501834	0.355746666864245\\
		2526.07142835356	0.35534575611694\\
		2533.40970776297	0.354942452732482\\
		2540.76930499581	0.3545367420681\\
		2548.15028198072	0.354128609387056\\
		2555.55270082622	0.353718039857973\\
		2562.97662382129	0.35330501855419\\
		2570.42211343582	0.352889530453094\\
		2577.88923232121	0.352471560435447\\
		2585.37804331086	0.352051093284707\\
		2592.88860942067	0.351628113686359\\
		2600.42099384964	0.351202606227211\\
		2607.97525998035	0.350774555394713\\
		2615.5514713795	0.350343945576256\\
		2623.14969179846	0.349910761058471\\
		2630.7699851738	0.34947498602652\\
		2638.41241562783	0.349036604563372\\
		2646.07704746912	0.348595600649101\\
		2653.76394519307	0.348151958160141\\
		2661.47317348244	0.347705660868567\\
		2669.2047972079	0.347256692441346\\
		2676.95888142856	0.346805036439608\\
		2684.73549139252	0.346350676317882\\
		2692.53469253745	0.345893595423348\\
		2700.3565504911	0.345433776995073\\
		2708.20113107189	0.34497120416324\\
		2716.06850028941	0.344505859948382\\
		2723.95872434503	0.344037727260587\\
		2731.87186963244	0.343566788898729\\
		2739.8080027382	0.343093027549657\\
		2747.76719044229	0.34261642578741\\
		2755.74949971872	0.342136966072397\\
		2763.75499773603	0.341654630750599\\
		2771.78375185791	0.341169402052726\\
		2779.83582964371	0.340681262093425\\
		2787.91129884907	0.340190192870403\\
		2796.01022742645	0.339696176263633\\
		2804.13268352572	0.339199194034472\\
		2812.27873549471	0.338699227824823\\
		2820.44845187983	0.338196259156263\\
		2828.64190142659	0.337690269429193\\
		2836.85915308022	0.33718123992194\\
		2845.10027598624	0.336669151789893\\
		2853.36533949103	0.336153986064599\\
		2861.65441314242	0.335635723652868\\
		2869.9675666903	0.335114345335885\\
		2878.30487008715	0.334589831768263\\
		2886.6663934887	0.334062163477159\\
		2895.05220725446	0.333531320861318\\
		2903.46238194833	0.33299728419015\\
		2911.89698833922	0.332460033602789\\
		2920.35609740162	0.331919549107127\\
		2928.83978031619	0.331375810578873\\
		2937.34810847038	0.330828797760557\\
		2945.88115345902	0.330278490260592\\
		2954.43898708491	0.32972486755225\\
		2963.02168135948	0.329167908972703\\
		2971.62930850331	0.328607593721984\\
		2980.2619409468	0.328043900862014\\
		2988.91965133077	0.327476809315564\\
		2997.60251250704	0.326906297865219\\
		3006.31059753909	0.326332345152363\\
		3015.04397970262	0.325754929676109\\
		3023.80273248624	0.325174029792276\\
		3032.58692959201	0.32458962371229\\
		3041.39664493612	0.324001689502127\\
		3050.23195264946	0.32341020508123\\
		3059.09292707829	0.322815148221427\\
		3067.97964278485	0.322216496545803\\
		3076.89217454798	0.321614227527621\\
		3085.83059736374	0.321008318489167\\
		3094.79498644609	0.320398746600647\\
		3103.78541722744	0.319785488879025\\
		3112.80196535939	0.319168522186883\\
		3121.84470671324	0.318547823231269\\
		3130.91371738075	0.317923368562489\\
		3140.00907367472	0.317295134572969\\
		3149.13085212962	0.316663097496028\\
		3158.27912950228	0.316027233404688\\
		3167.45398277248	0.315387518210464\\
		3176.65548914365	0.314743927662119\\
		3185.88372604349	0.314096437344447\\
		3195.13877112463	0.313445022677014\\
		3204.42070226528	0.312789658912895\\
		3213.7295975699	0.31213032113741\\
		3223.06553536981	0.311466984266848\\
		3232.42859422393	0.310799623047138\\
		3241.81885291936	0.310128212052575\\
		3251.23639047209	0.309452725684503\\
		3260.68128612767	0.308773138169948\\
		3270.15361936182	0.308089423560301\\
		3279.65346988117	0.307401555729963\\
		3289.18091762389	0.306709508374954\\
		3298.73604276038	0.306013255011555\\
		3308.31892569391	0.305312768974876\\
		3317.92964706136	0.304608023417485\\
		3327.56828773383	0.303898991307968\\
		3337.23492881737	0.303185645429473\\
		3346.92965165364	0.302467958378289\\
		3356.65253782058	0.301745902562369\\
		3366.40366913316	0.301019450199831\\
		3376.18312764399	0.30028857331749\\
		3385.99099564403	0.299553243749339\\
		3395.82735566334	0.298813433135017\\
		3405.6922904717	0.298069112918262\\
		3415.58588307935	0.297320254345387\\
		3425.50821673767	0.296566828463671\\
		3435.45937493988	0.295808806119793\\
		3445.43944142178	0.295046157958212\\
		3455.44850016238	0.294278854419569\\
		3465.48663538468	0.293506865739019\\
		3475.55393155635	0.292730161944599\\
		3485.65047339042	0.291948712855541\\
		3495.77634584604	0.29116248808059\\
		3505.93163412913	0.29037145701629\\
		3516.11642369317	0.289575588845253\\
		3526.33080023988	0.288774852534421\\
		3536.57484971991	0.287969216833298\\
		3546.84865833365	0.28715865027215\\
		3557.15231253186	0.286343121160223\\
		3567.48589901646	0.285522597583896\\
		3577.84950474125	0.284697047404848\\
		3588.24321691261	0.283866438258189\\
		3598.66712299027	0.283030737550556\\
		3609.12131068803	0.282189912458219\\
		3619.6058679745	0.281343929925137\\
		3630.12088307383	0.280492756661003\\
		3640.66644446648	0.279636359139258\\
		3651.24264088994	0.278774703595094\\
		3661.84956133948	0.277907756023414\\
		3672.4872950689	0.277035482176795\\
		3683.1559315913	0.276157847563374\\
		3693.8555606798	0.275274817444773\\
		3704.58627236831	0.274386356833947\\
		3715.34815695232	0.273492430493021\\
		3726.14130498959	0.272593002931111\\
		3736.96580730098	0.271688038402081\\
		3747.82175497118	0.270777500902316\\
		3758.70923934946	0.269861354168427\\
		3769.6283520505	0.268939561674935\\
		3780.5791849551	0.268012086631939\\
		3791.56183021097	0.267078891982721\\
		3802.57638023352	0.266139940401339\\
		3813.62292770663	0.265195194290182\\
		3824.70156558342	0.26424461577747\\
		3835.81238708705	0.263288166714754\\
		3846.95548571148	0.262325808674326\\
		3858.1309552223	0.26135750294664\\
		3869.33888965746	0.260383210537658\\
		3880.57938332809	0.259402892166163\\
		3891.85253081934	0.258416508261043\\
		3903.15842699108	0.257424018958489\\
		3914.49716697878	0.256425384099206\\
		3925.86884619426	0.255420563225521\\
		3937.27356032653	0.254409515578474\\
		3948.71140534256	0.253392200094847\\
		3960.18247748814	0.252368575404124\\
		3971.68687328862	0.25133859982544\\
		3983.22468954976	0.250302231364412\\
		3994.79602335857	0.24925942770996\\
		4006.40097208407	0.24821014623105\\
		4018.03963337816	0.24715434397335\\
		4029.7121051764	0.246091977655881\\
		4041.41848569887	0.245023003667513\\
		4053.15887345099	0.243947378063466\\
		4064.9333672243	0.24286505656169\\
		4076.74206609739	0.241775994539199\\
		4088.58506943661	0.240680147028286\\
		4100.46247689702	0.239577468712696\\
		4112.37438842317	0.238467913923683\\
		4124.32090424992	0.237351436635982\\
		4136.30212490336	0.236227990463711\\
		4148.31815120158	0.235097528656109\\
		4160.36908425555	0.233960004093262\\
		4172.45502546997	0.232815369281642\\
		4184.57607654415	0.231663576349575\\
		4196.73233947279	0.230504577042583\\
		4208.92391654693	0.229338322718593\\
		4221.15091035474	0.228164764343047\\
		4233.41342378242	0.226983852483829\\
		4245.71156001506	0.225795537306105\\
		4258.04542253748	0.224599768566976\\
		4270.41511513517	0.223396495609999\\
		4282.82074189508	0.222185667359546\\
		4295.26240720654	0.220967232314977\\
		4307.74021576216	0.219741138544659\\
		4320.25427255865	0.218507333679791\\
		4332.80468289776	0.217265764908014\\
		4345.39155238712	0.216016378966873\\
		4358.01498694118	0.214759122136996\\
		4370.67509278205	0.213493940235103\\
		4383.37197644044	0.212220778606742\\
		4396.1057447565	0.210939582118811\\
		4408.87650488079	0.20965029515179\\
		4421.68436427513	0.208352861591725\\
		4434.52943071349	0.207047224821903\\
		4447.41181228298	0.205733327714254\\
		4460.33161738465	0.204411112620383\\
		4473.28895473449	0.203080521362347\\
		4486.28393336432	0.201741495223006\\
		4499.31666262266	0.200393974936036\\
		4512.38725217573	0.199037900675566\\
		4525.49581200829	0.197673212045391\\
		4538.64245242466	0.196299848067731\\
		4551.82728404956	0.194917747171581\\
		4565.05041782907	0.19352684718055\\
		4578.31196503159	0.192127085300204\\
		4591.61203724876	0.190718398104878\\
		4604.95074639639	0.189300721523923\\
		4618.32820471539	0.18787399082737\\
		4631.74452477276	0.186438140610947\\
		4645.19981946247	0.184993104780492\\
		4658.69420200651	0.18353881653559\\
		4672.22778595571	0.182075208352578\\
		4685.80068519082	0.180602211966661\\
		4699.41301392341	0.179119758353331\\
		4713.06488669679	0.177627777708835\\
		4726.7564183871	0.176126199429796\\
		4740.4877242041	0.174614952091826\\
		4754.25891969233	0.173093963427168\\
		4768.07012073193	0.171563160301257\\
		4781.92144353969	0.170022468688136\\
		4795.81300467001	0.168471813644707\\
		4809.74492101589	0.16691111928371\\
		4823.7173098099	0.165340308745383\\
		4837.73028862517	0.163759304167721\\
		4851.7839753764	0.162168026655238\\
		4865.87848832079	0.160566396246203\\
		4880.01394605913	0.158954331878192\\
		4894.19046753673	0.157331751351921\\
		4908.40817204441	0.155698571293234\\
		4922.66717921959	0.154054707113146\\
		4936.96760904717	0.152400072965862\\
		4951.30958186066	0.150734581704602\\
		4965.69321834313	0.149058144835181\\
		4980.11863952821	0.147370672467161\\
		4994.58596680117	0.145672073262488\\
		5009.09532189988	0.143962254381436\\
		5023.64682691588	0.142241121425737\\
		5038.24060429537	0.140508578378768\\
		5052.87677684028	0.138764527542555\\
		5067.55546770927	0.137008869471544\\
		5082.27680041875	0.135241502902848\\
		5097.040898844	0.133462324682872\\
		5111.84788722013	0.131671229690094\\
		5126.69789014316	0.129868110753787\\
		5141.59103257104	0.128052858568526\\
		5156.52743982478	0.126225361604202\\
		5171.50723758939	0.124385506011393\\
		5186.53055191505	0.122533175521806\\
		5201.59750921807	0.120668251343562\\
		5216.70823628203	0.11879061205112\\
		5231.86286025882	0.116900133469562\\
		5247.06150866969	0.114996688552971\\
		5262.30430940635	0.113080147256667\\
		5277.59139073204	0.111150376403031\\
		5292.92288128262	0.109207239540651\\
		5308.29891006761	0.107250596796509\\
		5323.71960647132	0.105280304720965\\
		5339.18510025393	0.103296216125254\\
		5354.69552155257	0.101298179911266\\
		5370.25100088241	0.0992860408933009\\
		5385.85166913779	0.0972596396116151\\
		5401.49765759328	0.095218812137527\\
		5417.18909790481	0.0931633898698408\\
		5432.92612211079	0.0910931993224116\\
		5448.70886263318	0.089008061902743\\
		5464.53745227863	0.0869077936814697\\
		5480.41202423962	0.0847922051525958\\
		5496.33271209552	0.0826611009845711\\
		5512.2996498138	0.0805142797621553\\
		5528.31297175106	0.0783515337191956\\
		5544.3728126542	0.0761726484625121\\
		5560.47930766164	0.073977402687144\\
		5576.63259230428	0.0717655678833577\\
		5592.83280250682	0.0695369080358788\\
		5609.08007458877	0.0672911793160343\\
		5625.37454526567	0.0650281297675393\\
		5641.71635165024	0.0627474989869225\\
		5658.10563125347	0.0604490177997201\\
		5674.54252198587	0.0581324079338132\\
		5691.02716215855	0.0557973816915072\\
		5707.55969048444	0.0534436416222167\\
		5724.14024607939	0.0510708801979009\\
		5740.76896846344	0.0486787794937238\\
		5757.4459975619	0.0462670108767504\\
		5774.17147370658	0.0438352347058186\\
		5790.94553763696	0.0413831000461965\\
		5807.76833050134	0.038910244403037\\
		5824.63999385812	0.0364162934780096\\
		5841.56066967684	0.033900860954109\\
		5858.53050033957	0.0313635483140435\\
		5875.54962864192	0.0288039446980722\\
		5892.61819779434	0.026221626807881\\
		5909.73635142334	0.023616158863341\\
		5926.90423357264	0.0209870926198321\\
		5944.12198870441	0.0183339674539928\\
		5961.3897617005	0.01565631052657\\
		5978.70769786364	0.0129536370312459\\
		5996.07594291864	0.01022545053888\\
		6013.4946430137	0.0074712434467515\\
		6030.96394472151	0.0046904975427843\\
		6048.48399504063	0.00188268469470314\\
		6066.0549413966	-0.000952732325959925\\
		6083.67693164325	-0.00381629887527171\\
		6101.35011406393	-0.00670856731449625\\
		6119.07463737276	-0.00963009572526953\\
		6136.85065071587	-0.0125814464547709\\
		6154.67830367267	-0.0155631844844461\\
		6172.55774625708	-0.0185758756175497\\
		6190.48912891884	-0.021620084482659\\
		6208.47260254473	-0.0246963723525438\\
		6226.50831845987	-0.0278052947806795\\
		6244.59642842897	-0.0309473990606121\\
		6262.73708465763	-0.0341232215169888\\
		6280.9304397936	-0.0373332846409383\\
		6299.1766469281	-0.0405780940866518\\
		6317.47585959704	-0.043858135550534\\
		6335.82823178239	-0.0471738715591372\\
		6354.23391791342	-0.0505257381966868\\
		6372.69307286802	-0.0539141418082143\\
		6391.20585197403	-0.0573394557187703\\
		6409.77241101048	-0.0608020170139076\\
		6428.39290620898	-0.0643021234306524\\
		6447.06749425496	-0.0678400304115865\\
		6465.79633228904	-0.0714159483775444\\
		6484.57957790835	-0.075030040275989\\
		6503.41738916781	-0.0786824194629147\\
		6522.30992458151	-0.0823731479753253\\
		6541.25734312404	-0.086102235249346\\
		6560.25980423179	-0.0898696373353307\\
		6579.31746780432	-0.0936752566562415\\
		6598.43049420572	-0.0975189423488448\\
		6617.59904426592	-0.101400491218938\\
		6636.82327928208	-0.105319649332435\\
		6656.1033610199	-0.109276114253136\\
		6675.43945171504	-0.113269537926525\\
		6694.83171407447	-0.117299530196426\\
		6714.28031127778	-0.121365662928776\\
		6733.78540697864	-0.125467474704371\\
		6753.34716530612	-0.129604476030252\\
		6772.96575086609	-0.133776155008419\\
		6792.6413287426	-0.137981983390727\\
		6812.3740644993	-0.142221422940449\\
		6832.16412418073	-0.14649393201498\\
		6852.01167431389	-0.150798972279794\\
		6871.91688190947	-0.155136015461903\\
		6891.87991446336	-0.159504550051739\\
		6911.90093995803	-0.163904087864855\\
		6931.98012686392	-0.168334170380094\\
		6952.11764414092	-0.172794374777613\\
		6972.31366123971	-0.177284319608951\\
		6992.56834810323	-0.181803670041405\\
		7012.88187516815	-0.186352142630089\\
		7033.2544133662	-0.190929509582841\\
		7053.68613412573	-0.195535602495416\\
		7074.17720937305	-0.200170315546253\\
		7094.72781153392	-0.204833608151882\\
		7115.33811353503	-0.209525507095006\\
		7136.0082888054	-0.21424610814715\\
		7156.73851127786	-0.2189955772169\\
		7177.52895539054	-0.223774151062039\\
		7198.37979608831	-0.228582137610502\\
		7219.29120882424	-0.233419915939557\\
		7240.26336956111	-0.238287935966567\\
		7261.29645477286	-0.243186717906511\\
		7282.39064144612	-0.248116851552811\\
		7303.54610708163	-0.253078995437764\\
		7324.76302969581	-0.258073875927989\\
		7346.04158782219	-0.263102286308431\\
		7367.38196051295	-0.268165085906023\\
		7388.78432734045	-0.273263199301143\\
		7410.24886839867	-0.278397615671363\\
		7431.77576430477	-0.283569388308476\\
		7453.36519620064	-0.288779634345442\\
		7475.01734575436	-0.294029534725864\\
		7496.73239516175	-0.299320334443858\\
		7518.51052714796	-0.304653343077616\\
		7540.35192496891	-0.310029935634684\\
		7562.25677241288	-0.315451553721513\\
		7584.22525380213	-0.320919707043642\\
		7606.25755399426	-0.326435975235575\\
		7628.35385838401	-0.332002010011551\\
		7650.51435290461	-0.337619537617866\\
		7672.73922402945	-0.343290361556008\\
		7695.02865877364	-0.349016365530558\\
		7717.38284469556	-0.354799516557697\\
		7739.80196989847	-0.360641868147243\\
		7762.28622303206	-0.366545563442447\\
		7784.83579329402	-0.372512838166192\\
		7807.45087043172	-0.37854602317767\\
		7830.13164474371	-0.384647546388192\\
		7852.87830708137	-0.390819933716275\\
		7875.69104885052	-0.39706580867754\\
		7898.57006201299	-0.40338789010141\\
		7921.51553908828	-0.409788987340629\\
		7944.52767315516	-0.416271992187785\\
		7967.6066578533	-0.422839866531826\\
		7990.7526873849	-0.429495624574624\\
		8013.96595651631	-0.436242308180711\\
		8037.24666057965	-0.443082953654522\\
		8060.59499547458	-0.45002054793255\\
		8084.01115766972	-0.457057971855099\\
		8107.49534420455	-0.464197927864515\\
		8131.04775269089	-0.471442849197872\\
		8154.66858131464	-0.478794787456945\\
		8178.35802883743	-0.486255275424259\\
		8202.11629459831	-0.493825162262599\\
		8225.9435785154	-0.50150441893299\\
		8249.84008108758	-0.509291912980182\\
		8273.80600339621	-0.517185153985419\\
		8297.84154710675	-0.525180014211103\\
		8321.94691447056	-0.533270433475422\\
		8346.12230832648	-0.54144812322279\\
		8370.36793210265	-0.549702292032139\\
		8394.68398981816	-0.558019423035308\\
		8419.07068608474	-0.566383142025481\\
		8443.52822610859	-0.574774221926211\\
		8468.05681569197	-0.583170772614949\\
		8492.65666123506	-0.591548662200423\\
		8517.32796973759	-0.599882204041608\\
		8542.07094880062	-0.608145121133286\\
		8566.88580662836	-0.616311765875955\\
		8591.77275202978	-0.624358531521645\\
		8616.73199442049	-0.632265348049696\\
		8641.76374382445	-0.640017119165606\\
		8666.86821087573	-0.647604938882143\\
		8692.0456068203	-0.655026934039627\\
		8717.29614351781	-0.662288616073144\\
		8742.62003344335	-0.669402686759105\\
		8768.01748968928	-0.676388316837103\\
		8793.48872596697	-0.683269987511372\\
		8819.03395660864	-0.690076037829671\\
		8844.65339656915	-0.69683708604171\\
		8870.34726142778	-0.703584488237706\\
		8896.11576739013	-0.710348968200596\\
		8921.95913128983	-0.717159508455463\\
		8947.8775705904	-0.724042544989911\\
		8973.87130338718	-0.731021466075853\\
		8999.94054840899	-0.738116384468402\\
		9026.08552502009	-0.745344133679006\\
		9052.30645322202	-0.752718431855624\\
		9078.60355365542	-0.760250158306443\\
		9104.97704760185	-0.767947694685915\\
		9131.42715698578	-0.775817292469882\\
		9157.95410437629	-0.783863438439931\\
		9184.55811298909	-0.792089199116393\\
		9211.23940668829	-0.800496532734613\\
		9237.99820998835	-0.809086563245039\\
		9264.83474805596	-0.817859815031742\\
		9291.74924671189	-0.82681640983771\\
		9318.74193243297	-0.835956229062701\\
		9345.81303235391	-0.84527904545352\\
		9372.96277426923	-0.854784628491466\\
		9400.19138663528	-0.864472827697061\\
		9427.499098572	-0.874343637769711\\
		9454.88613986494	-0.88439724906599\\
		9482.35274096723	-0.89463408646597\\
		9509.89913300142	-0.905054839228567\\
		9537.52554776148	-0.9156604840199\\
		9565.23221771478	-0.926452302926471\\
		9593.01937600397	-0.937431897942471\\
		9620.88725644901	-0.948601203146795\\
		9648.8360935491	-0.959962495556625\\
		9676.86612248465	-0.971518405455326\\
		9704.97757911932	-0.983271926836703\\
		9733.1707000019	-0.995226428478239\\
		9761.44572236841	-1.00738566604731\\
		9789.802884144	-1.01975379554795\\
		9818.24242394501	-1.03233538832618\\
		9846.764581081	-1.0451354477595\\
		9875.36959555668	-1.05815942765291\\
		9904.05770807398	-1.07141325223771\\
		9932.82916003413	-1.08490333750618\\
		9961.68419353956	-1.09863661339605\\
		9990.62305139605	-1.11262054603945\\
		10019.6459771147	-1.12686315887656\\
		10048.7532149142	-1.14137305086114\\
		10077.9450097223	-1.1561594091921\\
		10107.2216071787	-1.17123201290989\\
		10136.5832536364	-1.1866012221924\\
		10166.0301961643	-1.20227794612798\\
		10195.5626825487	-1.21827357895216\\
		10225.180961296	-1.2345998909811\\
		10254.8852816345	-1.251268855489\\
		10284.6758935164	-1.26829238626603\\
		10314.5530476201	-1.2856819522916\\
		10344.5169953522	-1.3034480257441\\
		10374.5679888495	-1.32159930768642\\
		10404.7062809815	-1.34014166323824\\
		10434.9321253522	-1.35907668737278\\
		10465.2457763023	-1.37839981874254\\
		10495.6474889113	-1.39809793140154\\
		10526.1375189998	-1.41814637827987\\
		10556.7161231316	-1.43850555863707\\
		10587.3835586158	-1.45911726385855\\
		10618.1400835088	-1.47990135020225\\
		10648.9859566169	-1.50075370018891\\
		10679.9214374981	-1.52154691173225\\
		10710.9467864646	-1.5421355246191\\
		10742.0622645846	-1.56236752954926\\
		10773.2681336847	-1.58210297169695\\
		10804.5646563523	-1.60123835933928\\
		10835.9520959375	-1.61973258977173\\
		10867.4307165554	-1.63762741261904\\
		10899.0007830885	-1.65505493623589\\
		10930.6625611887	-1.67222767866168\\
		10962.4163172795	-1.6894125003373\\
		10994.2623185586	-1.706895585026\\
		11026.2008329998	-1.7249482715398\\
		11058.2321293553	-1.74380184219719\\
		11090.3564771582	-1.76363489976781\\
		11122.5741467244	-1.78457243059755\\
		11154.8854091552	-1.80669295465973\\
		11187.2905363394	-1.83003961749358\\
		11219.7898009558	-1.85463193578383\\
		11252.3834764751	-1.88047622522491\\
		11285.0718371625	-1.90757389321624\\
		11317.85515808	-1.93592753937014\\
		11350.7337150887	-1.96554519413785\\
		11383.7077848511	-1.99644315498995\\
		11416.7776448331	-2.02864786643267\\
		11449.9435733071	-2.06219721725373\\
		11483.2058493535	-2.09714154333583\\
		11516.5647528637	-2.13354454950318\\
		11550.020564542	-2.17148430670754\\
		11583.5735659084	-2.21105444161712\\
		11617.2240393004	-2.25236561165159\\
		11650.9722678758	-2.29554734636637\\
		11684.8185356152	-2.34075033273084\\
		11718.763127324	-2.38814922463648\\
		11752.8063286348	-2.43794606354721\\
		11786.9484260103	-2.49037440507075\\
		11821.189706745	-2.54570425213637\\
		11855.5304589685	-2.60424789445548\\
		11889.9709716468	-2.66636673790961\\
		11924.5115345859	-2.73247916288603\\
		11959.1524384334	-2.80306935466565\\
		11993.8939746813	-2.87869686412225\\
		12028.7364356684	-2.9600063216547\\
		12063.6801145827	-3.04773614255472\\
		12098.7253054641	-3.14272407313631\\
		12133.8723032063	-3.24590580092936\\
		12169.1214035602	-3.35830026034308\\
		12204.4729031354	-3.48097129707086\\
		12239.9270994033	-3.61494963263047\\
		12275.4842906997	-3.76109161834111\\
		12311.1447762267	-3.91984342409701\\
		12346.9088560558	-4.09087561004851\\
		12382.7768311301	-4.27256430268639\\
		12418.7490032672	-4.46134154127522\\
		12454.8256751611	-4.65104505434506\\
		12491.0071503854	-4.83257579778813\\
		12527.2937333955	-4.99435333375746\\
		12563.6857295313	-5.1240381005933\\
		12600.1834450196	-5.21149250878376\\
		12636.787186977	-5.25200885007425\\
		12673.4972634121	-5.24815040399435\\
		12710.3139832282	-5.20905207935757\\
		12747.2376562263	-5.14756854566802\\
		12784.268593107	-5.07686524083768\\
		12821.4071054737	-5.00793802514909\\
		12858.653505835	-4.94857860663556\\
		12896.0081076073	-4.90347522941342\\
		12933.4712251176	-4.87487488169384\\
		12971.0431736057	-4.8633577272155\\
		13008.7242692275	-4.86849399772521\\
		13046.5148290573	-4.8893159904568\\
		13084.4151710904	-4.92461926364593\\
		13122.4256142459	-4.97313346811347\\
		13160.5464783694	-5.03360288665352\\
		13198.7780842357	-5.10480732846349\\
		13237.1207535513	-5.18554377002794\\
		13275.5748089573	-5.27458092754402\\
		13314.1405740324	-5.3705933524215\\
		13352.8183732948	-5.47207855347001\\
		13391.6085322057	-5.57726005988679\\
		13430.5113771719	-5.68398167084023\\
		13469.5272355482	-5.78960432460343\\
		13508.6564356403	-5.8909282784286\\
		13547.8993067079	-5.98418024512115\\
		13587.2561789671	-6.06512577186949\\
		13626.7273835931	-6.12938331336299\\
		13666.3132527234	-6.17301018435578\\
		13706.0141194603	-6.19337540066809\\
		13745.8303178738	-6.19021057473419\\
		13785.7621830042	-6.16655775470084\\
		13825.8100508654	-6.12920298645098\\
		13865.9742584471	-6.08823231042849\\
		13906.2551437182	-6.05564239590305\\
		13946.6530456293	-6.04336528796757\\
		13987.1683041157	-6.06135779231972\\
		14027.8012601002	-6.11635558710881\\
		14068.552255496	-6.21154578775114\\
		14109.4216332096	-6.34701556539192\\
		14150.4097371434	-6.52061235552344\\
		14191.5169121992	-6.72885291176549\\
		14232.7435042805	-6.96765131979465\\
		14274.0898602958	-7.23278369303505\\
		14315.5563281614	-7.52010581844678\\
		14357.143256804	-7.82558189852685\\
		14398.8509961643	-8.1451870615616\\
		14440.6798971995	-8.47473515015598\\
		14482.6303118861	-8.80967076127215\\
		14524.7025932234	-9.14485742604706\\
		14566.897095236	-9.47439416835174\\
		14609.214172977	-9.79149952281802\\
		14651.6541825309	-10.0885118973676\\
		14694.2174810167	-10.3570611415444\\
		14736.9044265908	-10.5884580858388\\
		14779.7153784499	-10.7743155995484\\
		14822.6506968345	-10.9073519611276\\
		14865.7107430314	-10.9822476506985\\
		14908.8958793768	-10.9963641849812\\
		14952.2064692598	-10.950130881819\\
		14995.642877125	-10.8469831066317\\
		15039.2054684757	-10.692867800301\\
		15082.894609877	-10.4954564198315\\
		15126.710668959	-10.2632648303154\\
		15170.6540144195	-10.0048597872888\\
		15214.7250160277	-9.72826111452634\\
		15258.9240446267	-9.44057044922159\\
		15303.2514721371	-9.14780111013424\\
		15347.7076715598	-8.85485726505398\\
		15392.2930169794	-8.56560758320462\\
		15437.0078835672	-8.28300812531162\\
		15481.8526475843	-8.00924258564555\\
		15526.8276863849	-7.74586021500263\\
		15571.9333784194	-7.49390096737127\\
		15617.1701032376	-7.25400353081067\\
		15662.5382414919	-7.02649554754392\\
		15708.0381749406	-6.81146725312519\\
		15753.6702864508	-6.60883060657233\\
		15799.434960002	-6.41836620108108\\
		15845.3325806892	-6.23976013719853\\
		15891.3635347259	-6.07263278748322\\
		15937.5282094479	-5.91656108491492\\
		15983.8269933157	-5.77109567870513\\
		16030.2602759189	-5.63577404402333\\
		16076.8284479785	-5.51013041410165\\
		16123.5319013504	-5.39370322372105\\
		16170.3710290293	-5.28604060823575\\
		16217.3462251512	-5.18670438677473\\
		16264.4578849972	-5.09527286685389\\
		16311.7064049967	-5.01134273562838\\
		16359.0921827307	-4.93453024641536\\
		16406.6156169351	-4.86447186466057\\
		16454.2771075044	-4.80082450258465\\
		16502.0770554945	-4.74326544425698\\
		16550.0158631267	-4.69149204118142\\
		16598.0939337903	-4.64522124137707\\
		16646.3116720468	-4.6041890014092\\
		16694.6694836331	-4.56814962011101\\
		16743.1677754642	-4.53687502423648\\
		16791.8069556377	-4.51015402953449\\
		16840.5874334367	-4.48779159537565\\
		16889.5096193329	-4.46960808680404\\
		16938.5739249909	-4.45543855451013\\
		16987.7807632708	-4.4451320405444\\
		17037.1305482323	-4.43855091547794\\
		17086.6236951379	-4.43557025105104\\
		17136.2606204564	-4.4360772310464\\
		17186.0417418664	-4.43997060210544\\
		17235.9674782601	-4.44716016541862\\
		17286.0382497463	-4.45756630961361\\
		17336.2544776544	-4.47111958470221\\
		17386.6165845377	-4.48776031659411\\
		17437.1249941771	-4.50743826141719\\
		17487.7801315845	-4.5301122986764\\
		17538.5824230064	-4.55575016211603\\
		17589.5322959278	-4.58432820700509\\
		17640.6301790753	-4.61583121242493\\
		17691.8765024211	-4.6502522169837\\
		17743.2716971866	-4.68759238619588\\
		17794.8161958454	-4.72786090952438\\
		17846.5104321281	-4.77107492476676\\
		17898.3548410248	-4.81725946703906\\
		17950.3498587895	-4.86644743904728\\
		18002.4959229435	-4.9186795985769\\
		18054.793472279	-4.97400455813297\\
		18107.2429468629	-5.03247879034582\\
		18159.8447880408	-5.0941666310309\\
		18212.59943844	-5.15914026953875\\
		18265.5073419738	-5.22747971309948\\
		18318.5689438452	-5.29927270806353\\
		18371.7846905503	-5.37461459601885\\
		18425.1550298826	-5.45360807641216\\
		18478.6804109361	-5.53636283912076\\
		18532.3612841095	-5.62299501992221\\
		18586.1981011102	-5.71362641837875\\
		18640.1913149575	-5.80838340056287\\
		18694.3413799868	-5.90739538744579\\
		18748.6487518534	-6.01079280270031\\
		18803.1138875363	-6.1187043201827\\
		18857.737245342	-6.23125321067011\\
		18912.5192849084	-6.34855253928224\\
		18967.4604672086	-6.47069891031806\\
		19022.5612545549	-6.59776439817307\\
		19077.8221106026	-6.72978624889173\\
		19133.2435003539	-6.86675390117989\\
		19188.825890162	-7.008592884457\\
		19244.5697477347	-7.15514524909978\\
		19300.4755421384	-7.30614644161813\\
		19356.5437438024	-7.46119906261031\\
		19412.7748245225	-7.61974488810286\\
		19469.1692574651	-7.78103808117769\\
		19525.7275171709	-7.94412485281375\\
		19582.4500795596	-8.10783802224489\\
		19639.337421933	-8.27081873202438\\
		19696.3900229799	-8.43158108725621\\
		19753.6083627794	-8.58863675202464\\
		19810.9929228053	-8.74069235804044\\
		19868.5441859302	-8.88691917757307\\
		19926.2626364292	-9.02726968533298\\
		19984.1487599846	-9.16278254287599\\
		20042.2030436893	-9.29578813342016\\
		20100.4259760513	-9.42992045556825\\
		20158.8180469978	-9.56987481392652\\
		20217.3797478792	-9.72092308135308\\
		20276.1115714733	-9.88828172037119\\
		20335.0140119893	-10.076480068616\\
		20394.0875650723	-10.2888688184895\\
		20453.332727807	-10.5273468171566\\
		20512.7499987225	-10.7923032581632\\
		20572.3398777957	-11.0827105814609\\
		20632.1028664563	-11.3962802525677\\
		20692.0394675905	-11.7296051663145\\
		20752.1501855454	-12.0782428261452\\
		20812.4355261333	-12.436727828383\\
		20872.8959966357	-12.7985329094845\\
		20933.5321058081	-13.1560235781868\\
		20994.3443638836	-13.5004727002363\\
		21055.3332825778	-13.8222159332393\\
		21116.4993750926	-14.1110281323677\\
		21177.843156121	-14.3567710294475\\
		21239.3651418511	-14.5502925486326\\
		21301.0658499704	-14.6844547615038\\
		21362.9457996704	-14.7550681727552\\
		21425.005511651	-14.7614749116485\\
		21487.2455081245	-14.7065963807343\\
		21549.6663128204	-14.5964248450406\\
		21612.2684509896	-14.4391131390835\\
		21675.0524494088	-14.2439141127327\\
		21738.0188363851	-14.0202086357637\\
		21801.1681417601	-13.7767716097417\\
		21864.5008969151	-13.5213204021642\\
		21928.0176347744	-13.2603137213977\\
		21991.7188898111	-12.9989338022491\\
		22055.6051980506	-12.7411816595548\\
		22119.6770970753	-12.4900286568938\\
		22183.9351260298	-12.2475855590897\\
		22248.3798256245	-12.0152660560814\\
		22313.0117381407	-11.7939332687153\\
		22377.8314074351	-11.5840251066862\\
		22442.8393789442	-11.385658527425\\
		22508.0361996891	-11.1987147998254\\
		22573.42241828	-11.0229086490071\\
		22638.9985849206	-10.8578442244041\\
		22704.7652514134	-10.7030605519889\\
		22770.7229711634	-10.5580687082495\\
		22836.8722991836	-10.4223824973575\\
		22903.2137920992	-10.2955439754242\\
		22969.7480081524	-10.1771447673012\\
		23036.475507207	-10.0668437673651\\
		23103.3968507536	-9.96438150557505\\
		23170.5126019133	-9.86959119270641\\
		23237.8233254438	-9.78240623505606\\
		23305.3295877428	-9.70286383360654\\
		23373.0319568539	-9.63110416365084\\
		23440.9310024704	-9.56736457922603\\
		23509.027295941	-9.51196831467214\\
		23577.3214102739	-9.46530727446648\\
		23645.813920142	-9.42781871914017\\
		23714.5054018876	-9.39995596858109\\
		23783.3964335273	-9.38215364193968\\
		23852.487594757	-9.37478840946643\\
		23921.7794669562	-9.37813670590134\\
		23991.2726331939	-9.39233129706832\\
		24060.9676782325	-9.41731894736912\\
		24130.8651885331	-9.45282165896126\\
		24200.9657522609	-9.4983040140031\\
		24271.2699592893	-9.55294904511637\\
		24341.7784012056	-9.61564480831303\\
		24412.4916713155	-9.68498347825248\\
		24483.4103646482	-9.75927437241847\\
		24554.5350779617	-9.8365718667072\\
		24625.8664097473	-9.91471868434336\\
		24697.4049602353	-9.991404477059\\
		24769.1513313994	-10.0642388965804\\
		24841.1061269619	-10.130837400849\\
		24913.2699523994	-10.188916824122\\
		24985.6434149471	-10.2363963274883\\
		25058.2271236043	-10.2714979235649\\
		25131.0216891393	-10.2928396363086\\
		25204.0277240949	-10.2995138648108\\
		25277.2458427934	-10.2911439625917\\
		25350.6766613414	-10.2679135392453\\
		25424.3207976355	-10.2305654014031\\
		25498.1788713675	-10.1803699860739\\
		25572.251504029	-10.119066063286\\
		25646.5393189173	-10.0487788721711\\
		25721.0429411404	-9.97192235200771\\
		25795.7629976221	-9.8910926421475\\
		25870.7001171076	-9.80895970198757\\
		25945.8549301685	-9.72816304436587\\
		26021.2280692082	-9.65121650636451\\
		26096.8201684674	-9.58042594124664\\
		26172.631864029	-9.51782280998003\\
		26248.6637938241	-9.46511585945102\\
		26324.9165976366	-9.42366230078344\\
		26401.3909171093	-9.3944590425024\\
		26478.0873957489	-9.37815353952034\\
		26555.0066789314	-9.37507272257053\\
		26632.1494139076	-9.38526738320318\\
		26709.5162498089	-9.40856845800931\\
		26787.1078376522	-9.44465102647451\\
		26864.9248303453	-9.4931016029855\\
		26942.9678826933	-9.55348448277016\\
		27021.2376514032	-9.62540343612067\\
		27099.7347950898	-9.70855582157578\\
		27178.4599742811	-9.80277706710214\\
		27257.4138514242	-9.90807431133631\\
		27336.5970908902	-10.0246486894023\\
		27416.0103589806	-10.1529062049923\\
		27495.6543239323	-10.2934572959753\\
		27575.5296559237	-10.4471050373041\\
		27655.6370270796	-10.6148214001383\\
		27735.9771114778	-10.7977100578002\\
		27816.5505851542	-10.9969528317457\\
		27897.3581261083	-11.2137349058881\\
		27978.4004143096	-11.4491412779927\\
		28059.6781317027	-11.7040134399807\\
		28141.1919622134	-11.9787509708055\\
		28222.942591754	-12.2730379332373\\
		28304.9307082297	-12.5854699453849\\
		28387.1570015441	-12.9130577792561\\
		28469.6221636049	-13.2505943152912\\
		28552.3268883295	-13.5899066517274\\
		28635.2718716517	-13.9190937227758\\
		28718.4578115265	-14.2219904431799\\
		28801.8854079368	-14.4782909866632\\
		28885.5553628988	-14.6649079084076\\
		28969.4683804682	-14.7590092683365\\
		29053.6251667458	-14.7425078241015\\
		29138.0264298838	-14.6066839630824\\
		29222.6728800915	-14.3549125527716\\
		29307.5652296414	-14.0020878697623\\
		29392.7041928752	-13.5711167391586\\
		29478.0904862097	-13.0883075008893\\
		29563.724828143	-12.5795158087136\\
		29649.6079392604	-12.067891499011\\
		29735.7405422405	-11.5730359526065\\
		29822.1233618612	-11.1108693216753\\
		29908.7571250062	-10.6934660779564\\
		29995.6425606704	-10.328356412851\\
		30082.7803999667	-10.0172608000763\\
		30170.1713761319	-9.75490664816637\\
		30257.8162245328	-9.52915217997556\\
		30345.7156826724	-9.323417599163\\
		30433.8704901962	-9.12104550697224\\
		30522.2813888985	-8.90963596674141\\
		30610.9491227282	-8.68325988874178\\
		30699.8744377959	-8.44197729645835\\
		30789.0580823792	-8.18970812097851\\
		30878.5008069296	-7.93191143339826\\
		30968.2033640788	-7.67393720585253\\
		31058.1665086448	-7.42019880111907\\
		31148.3909976384	-7.17394408734638\\
		31238.8775902694	-6.93734742549005\\
		31329.6270479532	-6.71172311391055\\
		31420.6401343172	-6.4977521223474\\
		31511.9176152071	-6.29567681638356\\
		31603.4602586934	-6.10545214011343\\
		31695.2688350778	-5.92685647641495\\
		31787.3441168998	-5.75957013812688\\
		31879.6868789431	-5.60322972382851\\
		31972.2978982422	-5.45746526709036\\
		32065.1779540888	-5.32192550223832\\
		32158.3278280386	-5.19629514792134\\
		32251.7483039178	-5.08030699874035\\
		32345.4401678293	-4.97375080124523\\
		32439.4042081599	-4.87648031766763\\
		32533.6412155867	-4.78841958948267\\
		32628.1519830835	-4.70956915373217\\
		32722.9373059279	-4.64001280047489\\
		32817.9979817077	-4.57992536278904\\
		32913.3348103278	-4.52958198256149\\
		33008.9485940169	-4.48936928271228\\
		33104.8401373338	-4.45979889006429\\
		33201.010247175	-4.44152378523126\\
		33297.4597327809	-4.43535799927213\\
		33394.1894057426	-4.44230022220542\\
		33491.2000800092	-4.46356192197011\\
		33588.492571894	-4.50060057153094\\
		33686.0677000819	-4.55515850873522\\
		33783.9262856361	-4.62930774416831\\
		33882.0691520049	-4.7255005777289\\
		33980.4971250287	-4.84662499899058\\
		34079.2110329472	-4.99606220958395\\
		34178.2117064059	-5.17774066080386\\
		34277.4999784636	-5.39617576357139\\
		34377.0766845989	-5.65647514174576\\
		34476.9426627176	-5.96427278007287\\
		34577.0987531596	-6.3255258908455\\
		34677.5457987061	-6.74605550063952\\
		34778.2846445863	-7.23061840860054\\
		34879.3161384853	-7.78114025418135\\
		34980.6411305502	-8.39350327940388\\
		35082.2604733981	-9.05204999855917\\
		35184.1750221229	-9.72119885855665\\
		35286.3856343028	-10.3357218216648\\
		35388.8931700067	-10.7976920631503\\
		35491.6984918025	-10.9965837234994\\
		35594.8024647638	-10.8600839563747\\
		35698.2059564772	-10.4011442534037\\
		35801.9098370495	-9.70984875946896\\
		35905.9149791155	-8.90123400434561\\
		36010.2222578447	-8.07474365632352\\
		36114.8325509493	-7.30761711436673\\
		36219.7467386908	-6.66863842967561\\
		36324.9657038884	-6.23040157922171\\
		36430.4903319256	-6.04928727196427\\
		36536.321510758	-6.09046287106126\\
		36642.4601309206	-6.18515996347123\\
		36748.9070855359	-6.15889981221151\\
		36855.6632703202	-5.97616721109863\\
		36962.7295835927	-5.70246251982707\\
		37070.1069262816	-5.41139385964299\\
		37177.7962019324	-5.15310643838753\\
		37285.7983167157	-4.96159364224668\\
		37394.1141794343	-4.86754794435735\\
		37502.7447015312	-4.90224889257743\\
		37611.690797097	-5.06910203688018\\
		37720.953382878	-5.24421669945782\\
		37830.5333782835	-5.14092485948859\\
		37940.4317053936	-4.67556428772219\\
		38050.6492889673	-4.10295121574739\\
		38161.1870564499	-3.61056410368505\\
		38272.045937981	-3.22793663039599\\
		38383.2268664022	-2.93143081169789\\
		38494.730777265	-2.69515215791407\\
		38606.5586088389	-2.50064656950576\\
		38718.7113021189	-2.33594298176842\\
		38831.1898008335	-2.19345016309788\\
		38943.9950514531	-2.06846694408024\\
		39057.1280031972	-1.95835540218723\\
		39170.5896080431	-1.86213772445394\\
		39284.3808207337	-1.77995972021899\\
		39398.5025987849	-1.71093067718187\\
		39512.9559024947	-1.64850344185354\\
		39627.7416949508	-1.58147418758239\\
		39742.8609420383	-1.50625108487271\\
		39858.3146124486	-1.4284698517315\\
		39974.1036776869	-1.35338095520988\\
		40090.2291120808	-1.28287692517428\\
		40206.6918927882	-1.21704257755887\\
		40323.4929998058	-1.15542541378266\\
		40440.6334159772	-1.09752589577064\\
		40558.114127001	-1.04293292811138\\
		40675.9361214395	-0.991346541675119\\
		40794.1003907265	-0.942574546657283\\
		40912.6079291763	-0.89652893418766\\
		41031.4597339914	-0.853225671403853\\
		41150.6568052715	-0.81277613310073\\
		41270.2001460212	-0.77532873358474\\
		41390.0907621591	-0.740858206304926\\
		41510.329662526	-0.70865559702971\\
		41630.9178588934	-0.67667825653947\\
		41751.8563659719	-0.641963276849995\\
		41873.1462014199	-0.603075986992049\\
		41994.7883858523	-0.56162832418731\\
		42116.7839428486	-0.520306131574292\\
		42239.1338989619	-0.480738116079858\\
		42361.8392837277	-0.443353084845985\\
		42484.901129672	-0.407992680285725\\
		42608.3204723205	-0.374333369020442\\
		42732.098350207	-0.342052794022089\\
		42856.2358048825	-0.310872532438702\\
		42980.7338809233	-0.280561198925239\\
		43105.5936259406	-0.250933009347211\\
		43230.8160905887	-0.221854237589337\\
		43356.4023285742	-0.193259364272898\\
		43482.3533966646	-0.165169967576148\\
		43608.6703546975	-0.137700928392456\\
		43735.3542655892	-0.11103723727091\\
		43862.4061953438	-0.0853790610707623\\
		43989.8272130623	-0.0608769863325643\\
		44117.6183909512	-0.0375904178240673\\
		44245.7808043322	-0.0154861201108179\\
		44374.3155316503	0.0055328570664319\\
		44503.2236544838	0.0255901879379827\\
		44632.5062575529	0.0448077087935811\\
		44762.1644287289	0.0632900992460834\\
		44892.1992590432	0.0811201481679302\\
		45022.6118426971	0.0983600320721988\\
		45153.4032770701	0.115055008706639\\
		45284.5746627299	0.131237473944659\\
		45416.1271034413	0.146930487559722\\
		45548.0617061756	0.16215052177634\\
		45680.3795811198	0.176909477567678\\
		45813.0818416858	0.191216110072001\\
		45946.1696045207	0.205077012709436\\
		46079.6439895146	0.218497285934421\\
		46213.5061198112	0.231480986583061\\
		46347.7571218174	0.244031427139468\\
		46482.3981252117	0.256151373475233\\
		46617.4302629548	0.267843174435064\\
		46752.8546712983	0.279108845941613\\
		46888.6724897948	0.28995012491096\\
		47024.8848613075	0.300368503241892\\
		47161.4929320192	0.310365248743342\\
		47298.4978514428	0.319941417575956\\
		47435.9007724305	0.329097861247119\\
		47573.7028511832	0.337835230167862\\
		47711.905247261	0.346153975088733\\
		47850.5091235923	0.354054347268444\\
		47989.515646484	0.361536397919137\\
		48128.9259856309	0.368599977264623\\
		48268.741314126	0.375244733409786\\
		48408.96280847	0.381470111127647\\
		48549.5916485816	0.387275350610046\\
		48690.6290178068	0.392659486188438\\
		48832.0761029296	0.397621345005892\\
		48973.9340941814	0.402159545605313\\
		49116.2041852513	0.406272496389296\\
		49258.8875732962	0.409958393901337\\
		49401.9854589505	0.413215220875221\\
		49545.4990463369	0.416040743998524\\
		49689.4295430757	0.418432511335853\\
		49833.7781602955	0.420387849358581\\
		49978.5461126432	0.421903859528869\\
		50123.7346182943	0.422977414387373\\
		50269.3448989632	0.423605153095942\\
		50415.3781799132	0.423783476388533\\
		50561.8356899672	0.423508540885969\\
		50708.7186615177	0.422776252732617\\
		50856.0283305377	0.42158226051592\\
		51003.7659365898	0.419921947433114\\
		51151.932722839	0.417790422673089\\
		51300.5299360604	0.415182511985816\\
		51449.5588266515	0.412092747416824\\
		51599.0206486423	0.408515356189896\\
		51748.9166597058	0.404444248728136\\
		51899.2481211683	0.399873005810639\\
		52050.0162980206	0.394794864870572\\
		52201.222458928	0.38920270544873\\
		52352.8678762414	0.383089033824894\\
		52504.9538260082	0.376445966855921\\
		52657.4815879821	0.369265215051991\\
		52810.4524456353	0.361538064917052\\
		52963.8676861679	0.35325536055995\\
		53117.7286005194	0.344407484537022\\
		53272.03648338	0.334984337798228\\
		53426.7926332004	0.324975318445906\\
		53581.9983522035	0.314369298728967\\
		53737.6549463954	0.303154599204203\\
		53893.7637255759	0.291318958164048\\
		54050.32600335	0.278849493032188\\
		54207.3430971385	0.265732648089114\\
		54364.8163281895	0.251954118982145\\
		54522.7470215893	0.237498737949347\\
		54681.1365062737	0.222350292791726\\
		54839.9861150389	0.206491234454384\\
		54999.2971845531	0.189902197874837\\
		55159.0710553673	0.172561211005255\\
		55319.3090719271	0.154442386472432\\
		55480.0125825835	0.135513764974624\\
		55641.1829396046	0.115733798214483\\
		55802.8214991868	0.0950457383957509\\
		55964.9296214663	0.0733690566646134\\
		56127.5086705306	0.0505873334381814\\
		56290.5600144298	0.0265338315464601\\
		56454.0850251881	0.00098097985698781\\
		56618.0850788159	-0.0263503575190555\\
		56782.5615553201	-0.0557366718381777\\
		56947.5158387177	-0.0873400135248043\\
		57112.9493170452	-0.121086625345619\\
		57278.8633823718	-0.156654015971995\\
		57445.259430811	-0.193634047793764\\
		57612.1388625316	-0.231763448346665\\
		57779.5030817701	-0.271049794600379\\
		57947.3534968421	-0.311759619888101\\
		58115.6915201548	-0.354360506387483\\
		58284.5185682181	-0.399498076939411\\
		58453.836061657	-0.448004168984523\\
		58623.6454252233	-0.500759982486292\\
		58793.9480878083	-0.557767294545676\\
		58964.7454824536	-0.615612713263397\\
		59136.0390463639	-0.667569138601594\\
		59307.8302209194	-0.713431182063772\\
		59480.1204516871	-0.760688926703535\\
		59652.9111884337	-0.813942342770694\\
		59826.2038851374	-0.873871986611397\\
		60000	-0.940214834921263\\
	};
	
	\addplot [color=color1, dashed, forget plot]
	table[row sep=crcr]{%
		998.408908887404	-0.465653790833393\\
		1001.30930333232	-0.46583414852736\\
		1004.21812347122	-0.466016021813276\\
		1007.13539378088	-0.466199417349073\\
		1010.0611388092	-0.46638434165828\\
		1012.99538317536	-0.466570801126106\\
		1015.93815157008	-0.466758801995412\\
		1018.88946875582	-0.466948350362788\\
		1021.84935956695	-0.467139452174519\\
		1024.81784890999	-0.467332113222667\\
		1027.79496176382	-0.467526339141064\\
		1030.78072317989	-0.467722135401372\\
		1033.7751582824	-0.467919507309151\\
		1036.77829226857	-0.468118459999897\\
		1039.7901504088	-0.468318998435165\\
		1042.81075804689	-0.468521127398676\\
		1045.84014060028	-0.468724851492461\\
		1048.87832356026	-0.468930175133041\\
		1051.92533249214	-0.469137102547638\\
		1054.98119303552	-0.469345637770419\\
		1058.04593090447	-0.469555784638811\\
		1061.11957188779	-0.469767546789815\\
		1064.20214184915	-0.469980927656426\\
		1067.2936667274	-0.470195930464092\\
		1070.3941725367	-0.470412558227188\\
		1073.50368536683	-0.470630813745631\\
		1076.62223138331	-0.470850699601503\\
		1079.74983682772	-0.471072218155799\\
		1082.88652801783	-0.471295371545196\\
		1086.03233134789	-0.471520161678962\\
		1089.18727328881	-0.471746590235903\\
		1092.35138038842	-0.471974658661448\\
		1095.52467927164	-0.472204368164801\\
		1098.70719664077	-0.472435719716192\\
		1101.89895927566	-0.472668714044249\\
		1105.09999403396	-0.472903351633512\\
		1108.31032785134	-0.473139632721951\\
		1111.52998774171	-0.473377557298772\\
		1114.75900079749	-0.473617125102182\\
		1117.99739418977	-0.473858335617394\\
		1121.24519516858	-0.474101188074724\\
		1124.50243106312	-0.474345681447832\\
		1127.76912928198	-0.4745918144521\\
		1131.04531731336	-0.474839585543171\\
		1134.33102272532	-0.475088992915627\\
		1137.62627316602	-0.475340034501827\\
		1140.93109636392	-0.475592707970905\\
		1144.24552012804	-0.475847010727945\\
		1147.56957234818	-0.47610293991329\\
		1150.90328099518	-0.476360492402064\\
		1154.2466741211	-0.476619664803836\\
		1157.59977985952	-0.476880453462484\\
		1160.96262642575	-0.477142854456245\\
		1164.33524211704	-0.477406863597914\\
		1167.71765531287	-0.477672476435286\\
		1171.10989447516	-0.477939688251758\\
		1174.51198814849	-0.47820849406712\\
		1177.92396496038	-0.47847888863857\\
		1181.34585362152	-0.478750866461913\\
		1184.777682926	-0.479024421772959\\
		1188.21948175154	-0.479299548549136\\
		1191.67127905977	-0.479576240511314\\
		1195.13310389645	-0.479854491125819\\
		1198.60498539172	-0.480134293606679\\
		1202.08695276034	-0.480415640918057\\
		1205.57903530192	-0.480698525776934\\
		1209.08126240123	-0.480982940655953\\
		1212.59366352837	-0.48126887778653\\
		1216.11626823906	-0.481556329162147\\
		1219.64910617487	-0.481845286541866\\
		1223.1922070635	-0.482135741454072\\
		1226.745600719	-0.482427685200399\\
		1230.30931704202	-0.482721108859908\\
		1233.88338602009	-0.483016003293447\\
		1237.46783772783	-0.483312359148229\\
		1241.06270232725	-0.483610166862643\\
		1244.66801006798	-0.483909416671231\\
		1248.28379128751	-0.484210098609921\\
		1251.91007641147	-0.484512202521412\\
		1255.54689595388	-0.484815718060809\\
		1259.1942805174	-0.485120634701419\\
		1262.85226079359	-0.485426941740758\\
		1266.52086756317	-0.48573462830677\\
		1270.20013169629	-0.486043683364186\\
		1273.89008415275	-0.486354095721117\\
		1277.59075598232	-0.486665854035812\\
		1281.30217832495	-0.486978946823565\\
		1285.02438241106	-0.487293362463838\\
		1288.7573995618	-0.487609089207523\\
		1292.5012611893	-0.487926115184384\\
		1296.25599879694	-0.488244428410622\\
		1300.02164397962	-0.488564016796631\\
		1303.79822842404	-0.488884868154889\\
		1307.58578390892	-0.489206970207959\\
		1311.38434230532	-0.489530310596671\\
		1315.19393557689	-0.489854876888381\\
		1319.01459578012	-0.490180656585405\\
		1322.84635506463	-0.490507637133512\\
		1326.68924567343	-0.490835805930555\\
		1330.54329994321	-0.491165150335205\\
		1334.40855030458	-0.491495657675749\\
		1338.28502928238	-0.49182731525901\\
		1342.17276949593	-0.492160110379314\\
		1346.0718036593	-0.492494030327546\\
		1349.9821645816	-0.492829062400257\\
		1353.90388516726	-0.493165193908829\\
		1357.83699841628	-0.493502412188696\\
		1361.78153742455	-0.493840704608573\\
		1365.73753538408	-0.494180058579781\\
		1369.70502558332	-0.494520461565504\\
		1373.68404140741	-0.494861901090137\\
		1377.67461633848	-0.495204364748612\\
		1381.67678395594	-0.495547840215714\\
		1385.69057793673	-0.495892315255404\\
		1389.71603205562	-0.496237777730119\\
		1393.75318018552	-0.496584215610043\\
		1397.80205629771	-0.496931616982352\\
		1401.86269446218	-0.497279970060404\\
		1405.93512884789	-0.497629263192924\\
		1410.01939372306	-0.497979484873057\\
		1414.11552345545	-0.498330623747421\\
		1418.22355251267	-0.498682668625084\\
		1422.34351546247	-0.499035608486422\\
		1426.47544697298	-0.499389432491927\\
		1430.61938181308	-0.499744129990911\\
		1434.77535485265	-0.500099690530132\\
		1438.94340106285	-0.500456103862245\\
		1443.12355551644	-0.50081335995425\\
		1447.31585338808	-0.501171448995714\\
		1451.52032995458	-0.501530361406941\\
		1455.73702059527	-0.501890087846979\\
		1459.96596079222	-0.502250619221489\\
		1464.20718613061	-0.502611946690498\\
		1468.46073229898	-0.502974061675975\\
		1472.72663508953	-0.503336955869261\\
		1477.00493039847	-0.503700621238368\\
		1481.29565422626	-0.504065050035084\\
		1485.59884267796	-0.504430234801933\\
		1489.9145319635	-0.504796168378961\\
		1494.24275839802	-0.505162843910337\\
		1498.58355840214	-0.505530254850802\\
		1502.9369685023	-0.505898394971922\\
		1507.30302533102	-0.506267258368141\\
		1511.68176562726	-0.506636839462709\\
		1516.07322623672	-0.507007133013347\\
		1520.4774441121	-0.507378134117788\\
		1524.89445631348	-0.507749838219074\\
		1529.32430000859	-0.508122241110703\\
		1533.76701247313	-0.508495338941554\\
		1538.22263109108	-0.508869128220638\\
		1542.69119335505	-0.509243605821637\\
		1547.17273686653	-0.509618768987258\\
		1551.66729933626	-0.509994615333377\\
		1556.17491858454	-0.51037114285302\\
		1560.69563254152	-0.510748349920109\\
		1565.22947924755	-0.511126235293049\\
		1569.77649685348	-0.511504798118078\\
		1574.33672362099	-0.511884037932476\\
		1578.91019792293	-0.512263954667561\\
		1583.49695824359	-0.51264454865147\\
		1588.09704317908	-0.5130258206118\\
		1592.71049143762	-0.513407771678026\\
		1597.3373418399	-0.513790403383759\\
		1601.97763331937	-0.514173717668819\\
		1606.63140492256	-0.514557716881111\\
		1611.29869580948	-0.514942403778365\\
		1615.97954525385	-0.515327781529652\\
		1620.67399264353	-0.515713853716807\\
		1625.38207748075	-0.516100624335593\\
		1630.10383938254	-0.516488097796796\\
		1634.83931808099	-0.516876278927097\\
		1639.58855342363	-0.517265172969829\\
		1644.35158537374	-0.517654785585547\\
		1649.12845401068	-0.518045122852517\\
		1653.91919953026	-0.518436191266992\\
		1658.72386224506	-0.518827997743394\\
		1663.54248258477	-0.519220549614369\\
		1668.3751010965	-0.519613854630687\\
		1673.22175844519	-0.520007920961059\\
		1678.08249541389	-0.520402757191769\\
		1682.95735290413	-0.520798372326301\\
		1687.84637193625	-0.521194775784742\\
		1692.74959364978	-0.521591977403181\\
		1697.66705930373	-0.521989987432941\\
		1702.598810277	-0.522388816539766\\
		1707.54488806867	-0.522788475802898\\
		1712.50533429837	-0.523188976714071\\
		1717.48019070668	-0.523590331176459\\
		1722.46949915539	-0.523992551503493\\
		1727.47330162792	-0.524395650417701\\
		1732.49164022965	-0.524799641049401\\
		1737.52455718828	-0.525204536935393\\
		1742.57209485418	-0.525610352017582\\
		1747.63429570074	-0.526017100641564\\
		1752.71120232474	-0.526424797555165\\
		1757.80285744672	-0.526833457906958\\
		1762.9093039113	-0.527243097244732\\
		1768.03058468759	-0.527653731513974\\
		1773.16674286949	-0.528065377056274\\
		1778.31782167613	-0.528478050607795\\
		1783.48386445216	-0.528891769297646\\
		1788.66491466817	-0.529306550646332\\
		1793.86101592101	-0.52972241256415\\
		1799.07221193421	-0.530139373349628\\
		1804.29854655827	-0.530557451687932\\
		1809.54006377114	-0.530976666649341\\
		1814.79680767846	-0.531397037687696\\
		1820.06882251405	-0.531818584638904\\
		1825.35615264021	-0.532241327719453\\
		1830.65884254811	-0.532665287524962\\
		1835.97693685817	-0.533090485028777\\
		1841.31048032043	-0.533516941580598\\
		1846.65951781493	-0.533944678905157\\
		1852.0240943521	-0.534373719100944\\
		1857.40425507312	-0.53480408463897\\
		1862.8000452503	-0.53523579836162\\
		1868.21151028746	-0.535668883481525\\
		1873.63869572033	-0.536103363580531\\
		1879.08164721693	-0.5365392626087\\
		1884.54041057793	-0.536976604883414\\
		1890.01503173706	-0.537415415088537\\
		1895.50555676149	-0.537855718273618\\
		1901.01203185221	-0.538297539853243\\
		1906.53450334442	-0.538740905606397\\
		1912.07301770794	-0.539185841675941\\
		1917.62762154758	-0.539632374568178\\
		1923.19836160353	-0.540080531152475\\
		1928.78528475177	-0.540530338661005\\
		1934.38843800444	-0.540981824688567\\
		1940.00786851027	-0.541435017192476\\
		1945.64362355496	-0.541889944492581\\
		1951.29575056155	-0.54234663527136\\
		1956.96429709087	-0.542805118574082\\
		1962.64931084191	-0.543265423809107\\
		1968.35083965221	-0.543727580748263\\
		1974.0689314983	-0.544191619527315\\
		1979.80363449607	-0.544657570646503\\
		1985.5549969012	-0.545125464971253\\
		1991.32306710953	-0.545595333732881\\
		1997.10789365752	-0.546067208529462\\
		2002.9095252226	-0.546541121326775\\
		2008.72801062364	-0.547017104459301\\
		2014.5633988213	-0.547495190631375\\
		2020.41573891849	-0.547975412918371\\
		2026.28508016076	-0.548457804767975\\
		2032.17147193671	-0.54894240000158\\
		2038.07496377843	-0.549429232815716\\
		2043.99560536191	-0.549918337783556\\
		2049.93344650741	-0.550409749856525\\
		2055.88853717995	-0.550903504365939\\
		2061.86092748969	-0.551399637024714\\
		2067.85066769238	-0.551898183929132\\
		2073.85780818972	-0.55239918156066\\
		2079.88239952988	-0.552902666787795\\
		2085.92449240784	-0.553408676867931\\
		2091.98413766585	-0.553917249449294\\
		2098.06138629387	-0.55442842257285\\
		2104.15628942998	-0.554942234674214\\
		2110.26889836082	-0.555458724585599\\
		2116.39926452202	-0.555977931537686\\
		2122.54743949863	-0.556499895161516\\
		2128.71347502555	-0.557024655490292\\
		2134.89742298798	-0.557552252961145\\
		2141.09933542183	-0.558082728416833\\
		2147.3192645142	-0.558616123107301\\
		2153.55726260378	-0.559152478691183\\
		2159.81338218131	-0.559691837237113\\
		2166.08767589	-0.560234241224941\\
		2172.38019652601	-0.56077973354668\\
		2178.69099703887	-0.561328357507352\\
		2185.02013053192	-0.561880156825503\\
		2191.36765026278	-0.562435175633495\\
		2197.73360964376	-0.562993458477514\\
		2204.11806224237	-0.563555050317187\\
		2210.5210617817	-0.564119996524902\\
		2216.94266214092	-0.564688342884633\\
		2223.38291735573	-0.565260135590368\\
		2229.84188161878	-0.565835421244002\\
		2236.31960928018	-0.566414246852683\\
		2242.81615484791	-0.56699665982553\\
		2249.3315729883	-0.567582707969712\\
		2255.86591852648	-0.568172439485739\\
		2262.41924644686	-0.568765902962012\\
		2268.99161189358	-0.569363147368422\\
		2275.58307017096	-0.569964222049062\\
		2282.193676744	-0.57056917671384\\
		2288.8234872388	-0.57117806142897\\
		2295.47255744309	-0.571790926606244\\
		2302.14094330664	-0.572407822990923\\
		2308.82870094176	-0.573028801648196\\
		2315.53588662376	-0.573653913948058\\
		2322.26255679145	-0.574283211548424\\
		2329.00876804758	-0.574916746376434\\
		2335.77457715933	-0.575554570607708\\
		2342.56004105881	-0.57619673664342\\
		2349.36521684349	-0.576843297085007\\
		2356.19016177673	-0.577494304706311\\
		2363.03493328823	-0.578149812422962\\
		2369.89958897454	-0.578809873258749\\
		2376.7841865995	-0.579474540308774\\
		2383.68878409479	-0.580143866699071\\
		2390.61343956036	-0.580817905542511\\
		2397.55821126494	-0.581496709890516\\
		2404.52315764654	-0.582180332680476\\
		2411.50833731294	-0.582868826678312\\
		2418.51380904216	-0.583562244415955\\
		2425.53963178298	-0.584260638123235\\
		2432.58586465543	-0.58496405965379\\
		2439.65256695128	-0.585672560404508\\
		2446.73979813453	-0.586386191227998\\
		2453.84761784197	-0.58710500233749\\
		2460.97608588357	-0.587829043203665\\
		2468.12526224311	-0.588558362442653\\
		2475.29520707858	-0.589293007694644\\
		2482.48598072276	-0.590033025492221\\
		2489.69764368367	-0.590778461117748\\
		2496.93025664514	-0.591529358448849\\
		2504.18388046725	-0.592285759791108\\
		2511.45857618691	-0.59304770569695\\
		2518.75440501834	-0.593815234769623\\
		2526.07142835356	-0.594588383451161\\
		2533.40970776297	-0.595367185793001\\
		2540.76930499581	-0.596151673207948\\
		2548.15028198072	-0.596941874202021\\
		2555.55270082622	-0.597737814084618\\
		2562.97662382129	-0.59853951465529\\
		2570.42211343582	-0.599346993865319\\
		2577.88923232121	-0.600160265452153\\
		2585.37804331086	-0.600979338544588\\
		2592.88860942067	-0.601804217236423\\
		2600.42099384964	-0.602634900126155\\
		2607.97525998035	-0.603471379820168\\
		2615.5514713795	-0.604313642396499\\
		2623.14969179846	-0.60516166682626\\
		2630.7699851738	-0.606015424349464\\
		2638.41241562783	-0.606874877801814\\
		2646.07704746912	-0.607739980888678\\
		2653.76394519307	-0.608610677402454\\
		2661.47317348244	-0.609486900378893\\
		2669.2047972079	-0.61036857118801\\
		2676.95888142856	-0.611255598554754\\
		2684.73549139252	-0.612147877504255\\
		2692.53469253745	-0.613045288226258\\
		2700.3565504911	-0.613947694852941\\
		2708.20113107189	-0.614854944144092\\
		2716.06850028941	-0.615766864073049\\
		2723.95872434503	-0.616683262306758\\
		2731.87186963244	-0.617603924572753\\
		2739.8080027382	-0.618528612905589\\
		2747.76719044229	-0.619457063765025\\
		2755.74949971872	-0.620388986017797\\
		2763.75499773603	-0.621324058774804\\
		2771.78375185791	-0.622261929075075\\
		2779.83582964371	-0.623202209407922\\
		2787.91129884907	-0.624144475064583\\
		2796.01022742645	-0.625088261310598\\
		2804.13268352572	-0.626033060370513\\
		2812.27873549471	-0.626978318216602\\
		2820.44845187983	-0.62792343115403\\
		2828.64190142659	-0.628867742195439\\
		2836.85915308022	-0.629810537219064\\
		2845.10027598624	-0.630751040905708\\
		2853.36533949103	-0.631688412451816\\
		2861.65441314242	-0.632621741057797\\
		2869.9675666903	-0.633550041193701\\
		2878.30487008715	-0.634472247647511\\
		2886.6663934887	-0.635387210365453\\
		2895.05220725446	-0.636293689098423\\
		2903.46238194833	-0.637190347874686\\
		2911.89698833922	-0.638075749325501\\
		2920.35609740162	-0.638948348898684\\
		2928.83978031619	-0.63980648900428\\
		2937.34810847038	-0.640648393147429\\
		2945.88115345902	-0.641472160116025\\
		2954.43898708491	-0.642275758304844\\
		2963.02168135948	-0.643057020274023\\
		2971.62930850331	-0.64381363765773\\
		2980.2619409468	-0.644543156558928\\
		2988.91965133077	-0.645242973588251\\
		2997.60251250704	-0.645910332729023\\
		3006.31059753909	-0.646542323236184\\
		3015.04397970262	-0.647135878804365\\
		3023.80273248624	-0.647687778268559\\
		3032.58692959201	-0.648194648129763\\
		3041.39664493612	-0.648652967226173\\
		3050.23195264946	-0.649059073897621\\
		3059.09292707829	-0.649409176014548\\
		3067.97964278485	-0.649699364262263\\
		3076.89217454798	-0.649925629083528\\
		3085.83059736374	-0.650083881685938\\
		3094.79498644609	-0.65016997951159\\
		3103.78541722744	-0.650179756542953\\
		3112.80196535939	-0.650109058776467\\
		3121.84470671324	-0.649953785131415\\
		3130.91371738075	-0.6497099339726\\
		3140.00907367472	-0.649373655308023\\
		3149.13085212962	-0.648941308575408\\
		3158.27912950228	-0.648409525752059\\
		3167.45398277248	-0.647775279312022\\
		3176.65548914365	-0.647035954314459\\
		3185.88372604349	-0.646189423642066\\
		3195.13877112463	-0.64523412512599\\
		3204.42070226528	-0.644169139003394\\
		3213.7295975699	-0.642994263869901\\
		3223.06553536981	-0.641710089027517\\
		3232.42859422393	-0.640318060908393\\
		3241.81885291936	-0.638820541096577\\
		3251.23639047209	-0.637220853394563\\
		3260.68128612767	-0.635523317409048\\
		3270.15361936182	-0.633733266276806\\
		3279.65346988117	-0.631857046429152\\
		3289.18091762389	-0.629901997705167\\
		3298.73604276038	-0.62787641266552\\
		3308.31892569391	-0.625789474614902\\
		3317.92964706136	-0.623651174586307\\
		3327.56828773383	-0.621472208339914\\
		3337.23492881737	-0.619263855239872\\
		3346.92965165364	-0.617037841646653\\
		3356.65253782058	-0.61480619215139\\
		3366.40366913316	-0.612581072536629\\
		3376.18312764399	-0.610374628736094\\
		3385.99099564403	-0.608198826257337\\
		3395.82735566334	-0.606065294511353\\
		3405.6922904717	-0.603985180264219\\
		3415.58588307935	-0.601969014002901\\
		3425.50821673767	-0.600026592421677\\
		3435.45937493988	-0.598166879525564\\
		3445.43944142178	-0.596397928060873\\
		3455.44850016238	-0.594726822168631\\
		3465.48663538468	-0.593159641361754\\
		3475.55393155635	-0.591701445193341\\
		3485.65047339042	-0.590356277344733\\
		3495.77634584604	-0.589127187341778\\
		3505.93163412913	-0.588016267719736\\
		3516.11642369317	-0.58702470420406\\
		3526.33080023988	-0.58615283635113\\
		3536.57484971991	-0.585400226086799\\
		3546.84865833365	-0.584765731674657\\
		3557.15231253186	-0.584247584819034\\
		3567.48589901646	-0.583843468839809\\
		3577.84950474125	-0.583550596125706\\
		3588.24321691261	-0.583365783361863\\
		3598.66712299027	-0.583285523319332\\
		3609.12131068803	-0.583306052276805\\
		3619.6058679745	-0.583423412407516\\
		3630.12088307383	-0.583633508700761\\
		3640.66644446648	-0.58393216019389\\
		3651.24264088994	-0.584315145464646\\
		3661.84956133948	-0.584778242476313\\
		3672.4872950689	-0.585317262980141\\
		3683.1559315913	-0.585928081763663\\
		3693.8555606798	-0.586606661093318\\
		3704.58627236831	-0.587349070737739\\
		3715.34815695232	-0.588151503978519\\
		3726.14130498959	-0.589010290020943\\
		3736.96580730098	-0.58992190321142\\
		3747.82175497118	-0.590882969453779\\
		3758.70923934946	-0.591890270195742\\
		3769.6283520505	-0.592940744331711\\
		3780.5791849551	-0.594031488340165\\
		3791.56183021097	-0.595159754944877\\
		3802.57638023352	-0.596322950559999\\
		3813.62292770663	-0.597518631750213\\
		3824.70156558342	-0.598744500909943\\
		3835.81238708705	-0.599998401339551\\
		3846.95548571148	-0.601278311872687\\
		3858.1309552223	-0.602582341186839\\
		3869.33888965746	-0.60390872190941\\
		3880.57938332809	-0.605255804613721\\
		3891.85253081934	-0.60662205178352\\
		3903.15842699108	-0.608006031810649\\
		3914.49716697878	-0.609406413078219\\
		3925.86884619426	-0.610821958171116\\
		3937.27356032653	-0.612251518246448\\
		3948.71140534256	-0.613694027588768\\
		3960.18247748814	-0.615148498368221\\
		3971.68687328862	-0.61661401561418\\
		3983.22468954976	-0.618089732412278\\
		3994.79602335857	-0.619574865328756\\
		4006.40097208407	-0.621068690063078\\
		4018.03963337816	-0.622570537326876\\
		4029.7121051764	-0.624079788945551\\
		4041.41848569887	-0.625595874177014\\
		4053.15887345099	-0.627118266240831\\
		4064.9333672243	-0.628646479050243\\
		4076.74206609739	-0.630180064138617\\
		4088.58506943661	-0.631718607771729\\
		4100.46247689702	-0.633261728236716\\
		4112.37438842317	-0.634809073298638\\
		4124.32090424992	-0.636360317815444\\
		4136.30212490336	-0.637915161502303\\
		4148.31815120158	-0.639473326836385\\
		4160.36908425555	-0.641034557093429\\
		4172.45502546997	-0.642598614507641\\
		4184.57607654415	-0.6441652785469\\
		4196.73233947279	-0.645734344295336\\
		4208.92391654693	-0.647305620935935\\
		4221.15091035474	-0.648878930325962\\
		4233.41342378242	-0.650454105658405\\
		4245.71156001506	-0.652030990203055\\
		4258.04542253748	-0.653609436120949\\
		4270.41511513517	-0.655189303346493\\
		4282.82074189508	-0.656770458531646\\
		4295.26240720654	-0.658352774047001\\
		4307.74021576216	-0.65993612703479\\
		4320.25427255865	-0.661520398509124\\
		4332.80468289776	-0.663105472499076\\
		4345.39155238712	-0.664691235230327\\
		4358.01498694118	-0.666277574341454\\
		4370.67509278205	-0.667864378131074\\
		4383.37197644044	-0.669451534832125\\
		4396.1057447565	-0.671038931910062\\
		4408.87650488079	-0.672626455381497\\
		4421.68436427513	-0.674213989150255\\
		4434.52943071349	-0.675801414357803\\
		4447.41181228298	-0.677388608745223\\
		4460.33161738465	-0.678975446023855\\
		4473.28895473449	-0.680561795251998\\
		4486.28393336432	-0.682147520215037\\
		4499.31666262266	-0.683732478806451\\
		4512.38725217573	-0.68531652240722\\
		4525.49581200829	-0.686899495261253\\
		4538.64245242466	-0.688481233844408\\
		4551.82728404956	-0.690061566224797\\
		4565.05041782907	-0.691640311412066\\
		4578.31196503159	-0.693217278693349\\
		4591.61203724876	-0.694792266953689\\
		4604.95074639639	-0.696365063978645\\
		4618.32820471539	-0.697935445736877\\
		4631.74452477276	-0.699503175640566\\
		4645.19981946247	-0.701068003781436\\
		4658.69420200651	-0.702629666140305\\
		4672.22778595571	-0.704187883768046\\
		4685.80068519082	-0.705742361935946\\
		4699.41301392341	-0.707292789253501\\
		4713.06488669679	-0.708838836751797\\
		4726.7564183871	-0.710380156930748\\
		4740.4877242041	-0.711916382768655\\
		4754.25891969233	-0.713447126692732\\
		4768.07012073193	-0.714971979509604\\
		4781.92144353969	-0.716490509294962\\
		4795.81300467001	-0.718002260242274\\
		4809.74492101589	-0.719506751470772\\
		4823.7173098099	-0.721003475793684\\
		4837.73028862517	-0.722491898448671\\
		4851.7839753764	-0.723971455793349\\
		4865.87848832079	-0.725441553970068\\
		4880.01394605913	-0.726901567545897\\
		4894.19046753673	-0.728350838135496\\
		4908.40817204441	-0.729788673017141\\
		4922.66717921959	-0.731214343754984\\
		4936.96760904717	-0.732627084844172\\
		4951.30958186066	-0.73402609239989\\
		4965.69321834313	-0.735410522916479\\
		4980.11863952821	-0.736779492129271\\
		4994.58596680117	-0.738132074019516\\
		5009.09532189988	-0.739467300012049\\
		5023.64682691588	-0.740784158426812\\
		5038.24060429537	-0.742081594259123\\
		5052.87677684028	-0.74335850938013\\
		5067.55546770927	-0.744613763269309\\
		5082.27680041875	-0.745846174415153\\
		5097.040898844	-0.747054522549932\\
		5111.84788722013	-0.748237551920321\\
		5126.69789014316	-0.749393975838949\\
		5141.59103257104	-0.750522482814705\\
		5156.52743982478	-0.751621744622994\\
		5171.50723758939	-0.75269042675399\\
		5186.53055191505	-0.753727201769619\\
		5201.59750921807	-0.754730766211899\\
		5216.70823628203	-0.755699861839675\\
		5231.86286025882	-0.756633302132791\\
		5247.06150866969	-0.757530005196241\\
		5262.30430940635	-0.758389034428624\\
		5277.59139073204	-0.759209648594095\\
		5292.92288128262	-0.759991363262559\\
		5308.29891006761	-0.76073402596452\\
		5323.71960647132	-0.761437907850859\\
		5339.18510025393	-0.762103815157098\\
		5354.69552155257	-0.762733224346581\\
		5370.25100088241	-0.763328445440207\\
		5385.85166913779	-0.763892818714731\\
		5401.49765759328	-0.76443095063239\\
		5417.18909790481	-0.764948995491365\\
		5432.92612211079	-0.765454989761284\\
		5448.70886263318	-0.765959246236924\\
		5464.53745227863	-0.766474814777271\\
		5480.41202423962	-0.767018015161884\\
		5496.33271209552	-0.767609045023047\\
		5512.2996498138	-0.768272661262977\\
		5528.31297175106	-0.769038926010063\\
		5544.3728126542	-0.769943996983675\\
		5560.47930766164	-0.771030925958499\\
		5576.63259230428	-0.772350406689615\\
		5592.83280250682	-0.773961384341498\\
		5609.08007458877	-0.775931402188532\\
		5625.37454526567	-0.778336519886603\\
		5641.71635165024	-0.781260595643245\\
		5658.10563125347	-0.784793691138764\\
		5674.54252198587	-0.78902934755151\\
		5691.02716215855	-0.794060513553419\\
		5707.55969048444	-0.799974004931935\\
		5724.14024607939	-0.806843560779228\\
		5740.76896846344	-0.81472183908783\\
		5757.4459975619	-0.823632042709251\\
		5774.17147370658	-0.833560221643478\\
		5790.94553763696	-0.844449554407616\\
		5807.76833050134	-0.856197943895499\\
		5824.63999385812	-0.868659971225915\\
		5841.56066967684	-0.881653618198639\\
		5858.53050033957	-0.894971303784777\\
		5875.54962864192	-0.908393905850347\\
		5892.61819779434	-0.921705820273979\\
		5909.73635142334	-0.93470894195099\\
		5926.90423357264	-0.94723377741257\\
		5944.12198870441	-0.959146589572669\\
		5961.3897617005	-0.970352299590683\\
		5978.70769786364	-0.980793594923862\\
		5996.07594291864	-0.990447163698965\\
		6013.4946430137	-0.999318152765673\\
		6030.96394472151	-1.00743388028215\\
		6048.48399504063	-1.0148376180321\\
		6066.0549413966	-1.02158298918884\\
		6083.67693164325	-1.02772927390172\\
		6101.35011406393	-1.03333771552697\\
		6119.07463737276	-1.03846878526689\\
		6136.85065071587	-1.04318028621767\\
		6154.67830367267	-1.0475261455912\\
		6172.55774625708	-1.0515557412763\\
		6190.48912891884	-1.05531362329435\\
		6208.47260254473	-1.05883951284194\\
		6226.50831845987	-1.06216848552224\\
		6244.59642842897	-1.06533126765875\\
		6262.73708465763	-1.06835459367306\\
		6280.9304397936	-1.07126158793552\\
		6299.1766469281	-1.07407214643307\\
		6317.47585959704	-1.07680330250752\\
		6335.82823178239	-1.07946956735754\\
		6354.23391791342	-1.08208324050912\\
		6372.69307286802	-1.08465468851436\\
		6391.20585197403	-1.087192592125\\
		6409.77241101048	-1.08970416340821\\
		6428.39290620898	-1.09219533496015\\
		6447.06749425496	-1.09467092369776\\
		6465.79633228904	-1.09713477179583\\
		6484.57957790835	-1.09958986727208\\
		6503.41738916781	-1.10203844656868\\
		6522.30992458151	-1.10448208127652\\
		6541.25734312404	-1.10692175092507\\
		6560.25980423179	-1.10935790353388\\
		6579.31746780432	-1.11179050540256\\
		6598.43049420572	-1.11421908140991\\
		6617.59904426592	-1.11664274690301\\
		6636.82327928208	-1.11906023208406\\
		6656.1033610199	-1.12146989964668\\
		6675.43945171504	-1.12386975627242\\
		6694.83171407447	-1.12625745847117\\
		6714.28031127778	-1.12863031313416\\
		6733.78540697864	-1.13098527306345\\
		6753.34716530612	-1.13331892764518\\
		6772.96575086609	-1.13562748874418\\
		6792.6413287426	-1.13790677181282\\
		6812.3740644993	-1.14015217212602\\
		6832.16412418073	-1.14235863597594\\
		6852.01167431389	-1.14452062658341\\
		6871.91688190947	-1.14663208440711\\
		6891.87991446336	-1.14868638145708\\
		6911.90093995803	-1.15067626914514\\
		6931.98012686392	-1.15259381913348\\
		6952.11764414092	-1.15443035657554\\
		6972.31366123971	-1.15617638508361\\
		6992.56834810323	-1.15782150271158\\
		7012.88187516815	-1.15935430821662\\
		7033.2544133662	-1.16076229687241\\
		7053.68613412573	-1.16203174516754\\
		7074.17720937305	-1.16314758385997\\
		7094.72781153392	-1.16409325911019\\
		7115.33811353503	-1.16485058183147\\
		7136.0082888054	-1.16539956605077\\
		7156.73851127786	-1.16571825806752\\
		7177.52895539054	-1.16578255967606\\
		7198.37979608831	-1.16556605087631\\
		7219.29120882424	-1.165039820614\\
		7240.26336956111	-1.16417231854148\\
		7261.29645477286	-1.16292924708914\\
		7282.39064144612	-1.16127352197399\\
		7303.54610708163	-1.15916534156187\\
		7324.76302969581	-1.15656242242014\\
		7346.04158782219	-1.15342048141795\\
		7367.38196051295	-1.14969407557536\\
		7388.78432734045	-1.14533795135882\\
		7410.24886839867	-1.14030910679922\\
		7431.77576430477	-1.13456983304719\\
		7453.36519620064	-1.12809207435887\\
		7475.01734575436	-1.12086351888646\\
		7496.73239516175	-1.11289588837353\\
		7518.51052714796	-1.10423589656868\\
		7540.35192496891	-1.09497923052539\\
		7562.25677241288	-1.0852875766889\\
		7584.22525380213	-1.07540802851783\\
		7606.25755399426	-1.06569302385604\\
		7628.35385838401	-1.05661717705838\\
		7650.51435290461	-1.04878511483105\\
		7672.73922402945	-1.04292226637391\\
		7695.02865877364	-1.03983973728709\\
		7717.38284469556	-1.04036675430994\\
		7739.80196989847	-1.04525138469421\\
		7762.28622303206	-1.05504219576523\\
		7784.83579329402	-1.06997657016535\\
		7807.45087043172	-1.08990843046566\\
		7830.13164474371	-1.11430229259575\\
		7852.87830708137	-1.14230111338552\\
		7875.69104885052	-1.17285052917434\\
		7898.57006201299	-1.20484451911977\\
		7921.51553908828	-1.23725555626901\\
		7944.52767315516	-1.26922442226813\\
		7967.6066578533	-1.30010241759467\\
		7990.7526873849	-1.32945293895952\\
		8013.96595651631	-1.35702625948879\\
		8037.24666057965	-1.3827215787821\\
		8060.59499547458	-1.40654697396868\\
		8084.01115766972	-1.42858356981552\\
		8107.49534420455	-1.44895666376611\\
		8131.04775269089	-1.4678141968599\\
		8154.66858131464	-1.48531172904861\\
		8178.35802883743	-1.50160261552842\\
		8202.11629459831	-1.51683205954491\\
		8225.9435785154	-1.53113389972521\\
		8249.84008108758	-1.54462923442829\\
		8273.80600339621	-1.55742621993554\\
		8297.84154710675	-1.56962057462262\\
		8321.94691447056	-1.58129647160144\\
		8346.12230832648	-1.5925276121133\\
		8370.36793210265	-1.60337834908074\\
		8394.68398981816	-1.61390478273068\\
		8419.07068608474	-1.62415578494664\\
		8443.52822610859	-1.6341739313499\\
		8468.05681569197	-1.64399633400921\\
		8492.65666123506	-1.65365537595917\\
		8517.32796973759	-1.66317935332809\\
		8542.07094880062	-1.67259303316894\\
		8566.88580662836	-1.68191813594102\\
		8591.77275202978	-1.69117375158805\\
		8616.73199442049	-1.70037669767773\\
		8641.76374382445	-1.70954182734518\\
		8666.86821087573	-1.71868229396475\\
		8692.0456068203	-1.7278097786488\\
		8717.29614351781	-1.73693468588688\\
		8742.62003344335	-1.7460663119183\\
		8768.01748968928	-1.75521298978787\\
		8793.48872596697	-1.7643822144669\\
		8819.03395660864	-1.77358075092861\\
		8844.65339656915	-1.78281472764191\\
		8870.34726142778	-1.79208971758156\\
		8896.11576739013	-1.80141080854203\\
		8921.95913128983	-1.81078266427581\\
		8947.8775705904	-1.8202095777524\\
		8973.87130338718	-1.82969551764175\\
		8999.94054840899	-1.8392441689642\\
		9026.08552502009	-1.84885896871102\\
		9052.30645322202	-1.85854313712287\\
		9078.60355365542	-1.8682997052145\\
		9104.97704760185	-1.87813153905005\\
		9131.42715698578	-1.88804136120152\\
		9157.95410437629	-1.8980317697627\\
		9184.55811298909	-1.90810525523881\\
		9211.23940668829	-1.91826421558805\\
		9237.99820998835	-1.92851096965388\\
		9264.83474805596	-1.93884776919446\\
		9291.74924671189	-1.94927680968827\\
		9318.74193243297	-1.95980024007156\\
		9345.81303235391	-1.97042017154271\\
		9372.96277426923	-1.98113868555157\\
		9400.19138663528	-1.99195784107684\\
		9427.499098572	-2.00287968128157\\
		9454.88613986494	-2.01390623962582\\
		9482.35274096723	-2.02503954550632\\
		9509.89913300142	-2.03628162948397\\
		9537.52554776148	-2.04763452815369\\
		9565.23221771478	-2.05910028870441\\
		9593.01937600397	-2.07068097321171\\
		9620.88725644901	-2.08237866270132\\
		9648.8360935491	-2.09419546101713\\
		9676.86612248465	-2.10613349852438\\
		9704.97757911932	-2.11819493567533\\
		9733.1707000019	-2.13038196646224\\
		9761.44572236841	-2.14269682178024\\
		9789.802884144	-2.15514177272061\\
		9818.24242394501	-2.1677191338135\\
		9846.764581081	-2.18043126623733\\
		9875.36959555668	-2.19328058101131\\
		9904.05770807398	-2.20626954218607\\
		9932.82916003413	-2.21940067004686\\
		9961.68419353956	-2.23267654434259\\
		9990.62305139605	-2.24609980755395\\
		10019.6459771147	-2.25967316821288\\
		10048.7532149142	-2.27339940428541\\
		10077.9450097223	-2.28728136662985\\
		10107.2216071787	-2.3013219825418\\
		10136.5832536364	-2.31552425939744\\
		10166.0301961643	-2.32989128840677\\
		10195.5626825487	-2.34442624848811\\
		10225.180961296	-2.35913241027565\\
		10254.8852816345	-2.3740131402719\\
		10284.6758935164	-2.38907190515702\\
		10314.5530476201	-2.40431227626768\\
		10344.5169953522	-2.41973793425794\\
		10374.5679888495	-2.43535267395582\\
		10404.7062809815	-2.45116040942904\\
		10434.9321253522	-2.46716517927439\\
		10465.2457763023	-2.48337115214591\\
		10495.6474889113	-2.49978263253742\\
		10526.1375189998	-2.51640406683603\\
		10556.7161231316	-2.53324004966417\\
		10587.3835586158	-2.55029533052828\\
		10618.1400835088	-2.56757482079387\\
		10648.9859566169	-2.58508360100716\\
		10679.9214374981	-2.6028269285853\\
		10710.9467864646	-2.62081024589816\\
		10742.0622645846	-2.63903918876609\\
		10773.2681336847	-2.65751959539985\\
		10804.5646563523	-2.67625751581028\\
		10835.9520959375	-2.69525922171708\\
		10867.4307165554	-2.7145312169884\\
		10899.0007830885	-2.73408024864441\\
		10930.6625611887	-2.75391331846074\\
		10962.4163172795	-2.77403769520971\\
		10994.2623185586	-2.79446092758046\\
		11026.2008329998	-2.8151908578209\\
		11058.2321293553	-2.83623563614871\\
		11090.3564771582	-2.85760373598046\\
		11122.5741467244	-2.87930397003271\\
		11154.8854091552	-2.90134550735197\\
		11187.2905363394	-2.92373789133438\\
		11219.7898009558	-2.94649105880118\\
		11252.3834764751	-2.96961536019981\\
		11285.0718371625	-2.99312158100628\\
		11317.85515808	-3.01702096440972\\
		11350.7337150887	-3.04132523536601\\
		11383.7077848511	-3.06604662611384\\
		11416.7776448331	-3.09119790325357\\
		11449.9435733071	-3.11679239649682\\
		11483.2058493535	-3.14284402920279\\
		11516.5647528637	-3.16936735082613\\
		11550.020564542	-3.19637757141077\\
		11583.5735659084	-3.22389059827453\\
		11617.2240393004	-3.25192307504001\\
		11650.9722678758	-3.28049242318028\\
		11684.8185356152	-3.30961688625994\\
		11718.763127324	-3.33931557706677\\
		11752.8063286348	-3.36960852784475\\
		11786.9484260103	-3.40051674385549\\
		11821.189706745	-3.43206226051302\\
		11855.5304589685	-3.4642682043568\\
		11889.9709716468	-3.49715885814852\\
		11924.5115345859	-3.5307597304013\\
		11959.1524384334	-3.5650976296747\\
		11993.8939746813	-3.60020074399542\\
		12028.7364356684	-3.63609872579303\\
		12063.6801145827	-3.67282278277135\\
		12098.7253054641	-3.7104057751694\\
		12133.8723032063	-3.74888231990376\\
		12169.1214035602	-3.78828890212267\\
		12204.4729031354	-3.82866399474565\\
		12239.9270994033	-3.87004818660854\\
		12275.4842906997	-3.91248431988327\\
		12311.1447762267	-3.95601763749586\\
		12346.9088560558	-4.00069594132257\\
		12382.7768311301	-4.04656976200761\\
		12418.7490032672	-4.09369254130992\\
		12454.8256751611	-4.14212082795813\\
		12491.0071503854	-4.19191448806804\\
		12527.2937333955	-4.24313693125604\\
		12563.6857295313	-4.29585535366573\\
		12600.1834450196	-4.35014099921448\\
		12636.787186977	-4.40606944045746\\
		12673.4972634121	-4.46372088056305\\
		12710.3139832282	-4.52318047799079\\
		12747.2376562263	-4.58453869556236\\
		12784.268593107	-4.64789167571382\\
		12821.4071054737	-4.71334164381345\\
		12858.653505835	-4.78099734151745\\
		12896.0081076073	-4.85097449221698\\
		12933.4712251176	-4.92339630069094\\
		12971.0431736057	-4.99839398912238\\
		13008.7242692275	-5.0761073716454\\
		13046.5148290573	-5.15668546955403\\
		13084.4151710904	-5.24028716921635\\
		13122.4256142459	-5.32708192456485\\
		13160.5464783694	-5.4172505057643\\
		13198.7780842357	-5.51098579525215\\
		13237.1207535513	-5.60849363176519\\
		13275.5748089573	-5.70999370215683\\
		13314.1405740324	-5.81572047970288\\
		13352.8183732948	-5.92592420610077\\
		13391.6085322057	-6.04087191237671\\
		13430.5113771719	-6.16084847127295\\
		13469.5272355482	-6.28615767020197\\
		13508.6564356403	-6.41712328927597\\
		13547.8993067079	-6.55409016290774\\
		13587.2561789671	-6.69742519560635\\
		13626.7273835931	-6.84751829227941\\
		13666.3132527234	-7.00478314984634\\
		13706.0141194603	-7.16965783926649\\
		13745.8303178738	-7.34260508386548\\
		13785.7621830042	-7.52411210935246\\
		13825.8100508654	-7.71468990084223\\
		13865.9742584471	-7.91487164947131\\
		13906.2551437182	-8.12521010180472\\
		13946.6530456293	-8.34627343394663\\
		13987.1683041157	-8.57863915232686\\
		14027.8012601002	-8.82288536604632\\
		14068.552255496	-9.07957857095367\\
		14109.4216332096	-9.34925682113953\\
		14150.4097371434	-9.63240682631262\\
		14191.5169121992	-9.92943309237138\\
		14232.7435042805	-10.2406167134809\\
		14274.0898602958	-10.5660608414073\\
		14315.5563281614	-10.9056192546457\\
		14357.143256804	-11.2588039531637\\
		14398.8509961643	-11.6246675742226\\
		14440.6798971995	-12.0016571408797\\
		14482.6303118861	-12.3874380307537\\
		14524.7025932234	-12.7786923365918\\
		14566.897095236	-13.1709056435448\\
		14609.214172977	-13.5581723463141\\
		14651.6541825309	-13.9330724538753\\
		14694.2174810167	-14.2866991944925\\
		14736.9044265908	-14.6089362515907\\
		14779.7153784499	-14.8890762484908\\
		14822.6506968345	-15.1168133644138\\
		14865.7107430314	-15.2835208303017\\
		14908.8958793768	-15.3835670405425\\
		14952.2064692598	-15.415312568826\\
		14995.642877125	-15.3814578221868\\
		15039.2054684757	-15.2886016083104\\
		15082.894609877	-15.1461324572387\\
		15126.710668959	-14.9647569632889\\
		15170.6540144195	-14.7549823340372\\
		15214.7250160277	-14.5257401121473\\
		15258.9240446267	-14.2831618993673\\
		15303.2514721371	-14.0293901171668\\
		15347.7076715598	-13.7612984290222\\
		15392.2930169794	-13.4691957572431\\
		15437.0078835672	-13.1361349412715\\
		15481.8526475843	-12.7393983026571\\
		15526.8276863849	-12.2564970769399\\
		15571.9333784194	-11.6766483220461\\
		15617.1701032376	-11.0132983377334\\
		15662.5382414919	-10.3074942292063\\
		15708.0381749406	-9.61549569417333\\
		15753.6702864508	-8.98759894968899\\
		15799.434960002	-8.45290492462392\\
		15845.3325806892	-8.0174451015349\\
		15891.3635347259	-7.67160305782215\\
		15937.5282094479	-7.39914333195175\\
		15983.8269933157	-7.18343738171805\\
		16030.2602759189	-7.01036243009726\\
		16076.8284479785	-6.86901241155999\\
		16123.5319013504	-6.75138872748019\\
		16170.3710290293	-6.65178071443653\\
		16217.3462251512	-6.5661578245571\\
		16264.4578849972	-6.49167893978943\\
		16311.7064049967	-6.42632935315591\\
		16359.0921827307	-6.36866393027463\\
		16406.6156169351	-6.31762960330826\\
		16454.2771075044	-6.27244410968436\\
		16502.0770554945	-6.23251353484704\\
		16550.0158631267	-6.19737625830496\\
		16598.0939337903	-6.16666475529065\\
		16646.3116720468	-6.14007945523908\\
		16694.6694836331	-6.11737075214313\\
		16743.1677754642	-6.09832654333799\\
		16791.8069556377	-6.08276353296035\\
		16840.5874334367	-6.07052111127534\\
		16889.5096193329	-6.06145700567818\\
		16938.5739249909	-6.05544415706748\\
		16987.7807632708	-6.05236844882327\\
		17037.1305482323	-6.05212703289364\\
		17086.6236951379	-6.05462707710956\\
		17136.2606204564	-6.05978481215135\\
		17186.0417418664	-6.06752479380276\\
		17235.9674782601	-6.07777932174248\\
		17286.0382497463	-6.09048797382707\\
		17336.2544776544	-6.10559722710586\\
		17386.6165845377	-6.12306014536467\\
		17437.1249941771	-6.14283611897626\\
		17487.7801315845	-6.1648906470281\\
		17538.5824230064	-6.18919515464769\\
		17589.5322959278	-6.21572684052782\\
		17640.6301790753	-6.24446855112933\\
		17691.8765024211	-6.27540867908947\\
		17743.2716971866	-6.30854108411775\\
		17794.8161958454	-6.34386503520525\\
		17846.5104321281	-6.38138517337527\\
		17898.3548410248	-6.42111149449992\\
		17950.3498587895	-6.46305935194068\\
		18002.4959229435	-6.5072494789523\\
		18054.793472279	-6.55370803094448\\
		18107.2429468629	-6.60246664783218\\
		18159.8447880408	-6.65356253683193\\
		18212.59943844	-6.70703857618855\\
		18265.5073419738	-6.76294344044834\\
		18318.5689438452	-6.82133174803768\\
		18371.7846905503	-6.88226423206767\\
		18425.1550298826	-6.94580793547053\\
		18478.6804109361	-7.01203643179204\\
		18532.3612841095	-7.08103007322606\\
		18586.1981011102	-7.15287626779183\\
		18640.1913149575	-7.22766978793857\\
		18694.3413799868	-7.30551311333373\\
		18748.6487518534	-7.38651681116841\\
		18803.1138875363	-7.47079995802566\\
		18857.737245342	-7.55849060823263\\
		18912.5192849084	-7.64972631468936\\
		18967.4604672086	-7.74465470947487\\
		19022.5612545549	-7.84343415311124\\
		19077.8221106026	-7.94623446325728\\
		19133.2435003539	-8.05323773582837\\
		19188.825890162	-8.16463927410761\\
		19244.5697477347	-8.28064864428661\\
		19300.4755421384	-8.40149087896469\\
		19356.5437438024	-8.52740785322715\\
		19412.7748245225	-8.65865986067756\\
		19469.1692574651	-8.79552741860691\\
		19525.7275171709	-8.93831333143975\\
		19582.4500795596	-9.08734503832351\\
		19639.337421933	-9.24297726226041\\
		19696.3900229799	-9.4055949618027\\
		19753.6083627794	-9.5756165584439\\
		19810.9929228053	-9.75349736887866\\
		19868.5441859302	-9.93973310584073\\
		19926.2626364292	-10.1348632182174\\
		19984.1487599846	-10.3394737146801\\
		20042.2030436893	-10.5541989504821\\
		20100.4259760513	-10.7797216526174\\
		20158.8180469978	-11.0167702175025\\
		20217.3797478792	-11.2661120481282\\
		20276.1115714733	-11.5285414231024\\
		20335.0140119893	-11.8048601351112\\
		20394.0875650723	-12.0958489328636\\
		20453.332727807	-12.4022276790761\\
		20512.7499987225	-12.7246021193094\\
		20572.3398777957	-13.0633952516431\\
		20632.1028664563	-13.4187614996036\\
		20692.0394675905	-13.7904822495605\\
		20752.1501855454	-14.1778419330458\\
		20812.4355261333	-14.5794850028955\\
		20872.8959966357	-14.9932564339367\\
		20933.5321058081	-15.4160326733363\\
		20994.3443638836	-15.843557421353\\
		21055.3332825778	-16.2703082303089\\
		21116.4993750926	-16.6894355345077\\
		21177.843156121	-17.0928324393375\\
		21239.3651418511	-17.4714036889617\\
		21301.0658499704	-17.815592512296\\
		21362.9457996704	-18.1161796989048\\
		21425.005511651	-18.3652850369458\\
		21487.2455081245	-18.5573968613185\\
		21549.6663128204	-18.690180790339\\
		21612.2684509896	-18.7648312939831\\
		21675.0524494088	-18.7858487023621\\
		21738.0188363851	-18.7603007482377\\
		21801.1681417601	-18.6967709170935\\
		21864.5008969151	-18.6042387923982\\
		21928.0176347744	-18.491080139913\\
		21991.7188898111	-18.3642684498071\\
		22055.6051980506	-18.2287630719848\\
		22119.6770970753	-18.08701610022\\
		22183.9351260298	-17.9385320909286\\
		22248.3798256245	-17.7794772851918\\
		22313.0117381407	-17.6024701744446\\
		22377.8314074351	-17.3968970728259\\
		22442.8393789442	-17.1503197801981\\
		22508.0361996891	-16.8515425888889\\
		22573.42241828	-16.4952790901904\\
		22638.9985849206	-16.0869443428216\\
		22704.7652514134	-15.6447533998981\\
		22770.7229711634	-15.1968081918428\\
		22836.8722991836	-14.7737855729941\\
		22903.2137920992	-14.4008904149572\\
		22969.7480081524	-14.0929624286362\\
		23036.475507207	-13.8540710767889\\
		23103.3968507536	-13.6802493759897\\
		23170.5126019133	-13.5631353216518\\
		23237.8233254438	-13.4929682328956\\
		23305.3295877428	-13.4604328804683\\
		23373.0319568539	-13.4575062847029\\
		23440.9310024704	-13.477666578427\\
		23509.027295941	-13.5157781427714\\
		23577.3214102739	-13.5678547940296\\
		23645.813920142	-13.630807014027\\
		23714.5054018876	-13.7022186080457\\
		23783.3964335273	-13.7801660575112\\
		23852.487594757	-13.8630793138248\\
		23921.7794669562	-13.9496375647641\\
		23991.2726331939	-14.0386926189851\\
		24060.9676782325	-14.1292133844953\\
		24130.8651885331	-14.2202462290821\\
		24200.9657522609	-14.3108872863533\\
		24271.2699592893	-14.4002638325461\\
		24341.7784012056	-14.4875226760856\\
		24412.4916713155	-14.5718240986045\\
		24483.4103646482	-14.6523403019804\\
		24554.5350779617	-14.7282575889099\\
		24625.8664097473	-14.7987816668999\\
		24697.4049602353	-14.8631455438989\\
		24769.1513313994	-14.9206195005874\\
		24841.1061269619	-14.9705225997789\\
		24913.2699523994	-15.0122351465511\\
		24985.6434149471	-15.0452114621884\\
		25058.2271236043	-15.0689922983771\\
		25131.0216891393	-15.0832162108998\\
		25204.0277240949	-15.0876292461734\\
		25277.2458427934	-15.0820923758712\\
		25350.6766613414	-15.0665862444902\\
		25424.3207976355	-15.0412129651136\\
		25498.1788713675	-15.0061948968146\\
		25572.251504029	-14.961870546276\\
		25646.5393189173	-14.9086879383925\\
		25721.0429411404	-14.8471959803747\\
		25795.7629976221	-14.7780344910662\\
		25870.7001171076	-14.7019236794101\\
		25945.8549301685	-14.6196539400222\\
		26021.2280692082	-14.5320769061183\\
		26096.8201684674	-14.4400987873529\\
		26172.631864029	-14.3446771602842\\
		26248.6637938241	-14.2468226236727\\
		26324.9165976366	-14.1476071496061\\
		26401.3909171093	-14.0481816510629\\
		26478.0873957489	-13.9498063814255\\
		26555.0066789314	-13.8538994659952\\
		26632.1494139076	-13.7621113776187\\
		26709.5162498089	-13.6764367673299\\
		26787.1078376522	-13.5993798874934\\
		26864.9248303453	-13.5341955007087\\
		26942.9678826933	-13.4852316183072\\
		27021.2376514032	-13.4583974329116\\
		27099.7347950898	-13.4617537529443\\
		27178.4599742811	-13.5061405288193\\
		27257.4138514242	-13.6055587125124\\
		27336.5970908902	-13.7766522854909\\
		27416.0103589806	-14.0361555089634\\
		27495.6543239323	-14.3950747110705\\
		27575.5296559237	-14.849821593835\\
		27655.6370270796	-15.3743570505981\\
		27735.9771114778	-15.9211603783298\\
		27816.5505851542	-16.4358331542798\\
		27897.3581261083	-16.8783955411239\\
		27978.4004143096	-17.2360695875681\\
		28059.6781317027	-17.5199697304536\\
		28141.1919622134	-17.7523418883177\\
		28222.942591754	-17.9548118731931\\
		28304.9307082297	-18.14210734093\\
		28387.1570015441	-18.3202062209388\\
		28469.6221636049	-18.4865815558724\\
		28552.3268883295	-18.6311346960768\\
		28635.2718716517	-18.737521159339\\
		28718.4578115265	-18.785229261323\\
		28801.8854079368	-18.7528688441499\\
		28885.5553628988	-18.6226092988811\\
		28969.4683804682	-18.3847313364727\\
		29053.6251667458	-18.0405223714691\\
		29138.0264298838	-17.6021348191483\\
		29222.6728800915	-17.0895340116576\\
		29307.5652296414	-16.5260845216871\\
		29392.7041928752	-15.9345610799378\\
		29478.0904862097	-15.3345755382148\\
		29563.724828143	-14.7414803081868\\
		29649.6079392604	-14.1663174902451\\
		29735.7405422405	-13.6163266897718\\
		29822.1233618612	-13.0956644931171\\
		29908.7571250062	-12.6061431736332\\
		29995.6425606704	-12.1478994802581\\
		30082.7803999667	-11.719958107984\\
		30170.1713761319	-11.320679472874\\
		30257.8162245328	-10.9480943795598\\
		30345.7156826724	-10.600136764845\\
		30433.8704901962	-10.2747915613996\\
		30522.2813888985	-9.97017746171445\\
		30610.9491227282	-9.68458393429797\\
		30699.8744377959	-9.41647907191358\\
		30789.0580823792	-9.16450096343554\\
		30878.5008069296	-8.92744135631998\\
		30968.2033640788	-8.70422707307295\\
		31058.1665086448	-8.49390220204029\\
		31148.3909976384	-8.29561246074474\\
		31238.8775902694	-8.10859215932176\\
		31329.6270479532	-7.93215367711662\\
		31420.6401343172	-7.76567913949549\\
		31511.9176152071	-7.60861392108266\\
		31603.4602586934	-7.46046162470119\\
		31695.2688350778	-7.32078024346609\\
		31787.3441168998	-7.18917928014266\\
		31879.6868789431	-7.06531766023171\\
		31972.2978982422	-6.94890232842767\\
		32065.1779540888	-6.83968746137653\\
		32158.3278280386	-6.73747426424252\\
		32251.7483039178	-6.64211134635885\\
		32345.4401678293	-6.55349569413839\\
		32439.4042081599	-6.47157427928114\\
		32533.6412155867	-6.39634635874831\\
		32628.1519830835	-6.32786654155308\\
		32722.9373059279	-6.26624871792531\\
		32817.9979817077	-6.21167097138465\\
		32913.3348103278	-6.1643816280442\\
		33008.9485940169	-6.12470664830866\\
		33104.8401373338	-6.09305865047805\\
		33201.010247175	-6.06994800731936\\
		33297.4597327809	-6.05599674559036\\
		33394.1894057426	-6.05195655318984\\
		33491.2000800092	-6.0587333782561\\
		33588.492571894	-6.07742358917779\\
		33686.0677000819	-6.10937202401269\\
		33783.9262856361	-6.15627410065647\\
		33882.0691520049	-6.22037099530651\\
		33980.4971250287	-6.30484927928736\\
		34079.2110329472	-6.41470471901919\\
		34178.2117064059	-6.55868634134585\\
		34277.4999784636	-6.75377197686619\\
		34377.0766845989	-7.03532594194061\\
		34476.9426627176	-7.47761261513745\\
		34577.0987531596	-8.21806315840125\\
		34677.5457987061	-9.40812791201177\\
		34778.2846445863	-10.9435324010603\\
		34879.3161384853	-12.3280565391698\\
		34980.6411305502	-13.2737368418505\\
		35082.2604733981	-13.9438348177756\\
		35184.1750221229	-14.5198385857501\\
		35286.3856343028	-15.0223449050563\\
		35388.8931700067	-15.3547819484514\\
		35491.6984918025	-15.3826561402073\\
		35594.8024647638	-15.0312442592373\\
		35698.2059564772	-14.3465592089321\\
		35801.9098370495	-13.4573469426861\\
		35905.9149791155	-12.4936981944803\\
		36010.2222578447	-11.5441560825257\\
		36114.8325509493	-10.65549951742\\
		36219.7467386908	-9.84673341113093\\
		36324.9657038884	-9.1215222315879\\
		36430.4903319256	-8.47601861131711\\
		36536.321510758	-7.90317696777392\\
		36642.4601309206	-7.39497453360383\\
		36748.9070855359	-6.94349477466695\\
		36855.6632703202	-6.54141546772615\\
		36962.7295835927	-6.18219179932954\\
		37070.1069262816	-5.86008703744701\\
		37177.7962019324	-5.57013057508322\\
		37285.7983167157	-5.30804497220796\\
		37394.1141794343	-5.07016347689335\\
		37502.7447015312	-4.85334878507183\\
		37611.690797097	-4.65491806445233\\
		37720.953382878	-4.47257621374051\\
		37830.5333782835	-4.30435773239244\\
		37940.4317053936	-4.14857678023553\\
		38050.6492889673	-4.00378464891292\\
		38161.1870564499	-3.86873374696148\\
		38272.045937981	-3.74234720441204\\
		38383.2268664022	-3.62369326761568\\
		38494.730777265	-3.51196374523448\\
		38606.5586088389	-3.40645586278392\\
		38718.7113021189	-3.30655697582955\\
		38831.1898008335	-3.21173167624401\\
		38943.9950514531	-3.12151090006721\\
		39057.1280031972	-3.03548270933347\\
		39170.5896080431	-2.95328447436975\\
		39284.3808207337	-2.87459622852337\\
		39398.5025987849	-2.79913500512873\\
		39512.9559024947	-2.72664999780739\\
		39627.7416949508	-2.65691841084555\\
		39742.8609420383	-2.5897418871567\\
		39858.3146124486	-2.52494341779124\\
		39974.1036776869	-2.46236464943924\\
		40090.2291120808	-2.40186351493437\\
		40206.6918927882	-2.34331211604891\\
		40323.4929998058	-2.2865947869041\\
		40440.6334159772	-2.23160625811525\\
		40558.114127001	-2.17824982262787\\
		40675.9361214395	-2.12643536721245\\
		40794.1003907265	-2.07607706607262\\
		40912.6079291763	-2.02709041104341\\
		41031.4597339914	-1.97938803016099\\
		41150.6568052715	-1.93287333086039\\
		41270.2001460212	-1.88743020598659\\
		41390.0907621591	-1.84290545461519\\
		41510.329662526	-1.7990772933853\\
		41630.9178588934	-1.75559627826935\\
		41751.8563659719	-1.71186909376266\\
		41873.1462014199	-1.66681858230218\\
		41994.7883858523	-1.61836490605606\\
		42116.7839428486	-1.56227150021218\\
		42239.1338989619	-1.48968878399877\\
		42361.8392837277	-1.38369049025671\\
		42484.901129672	-1.22821265707363\\
		42608.3204723205	-1.07550408109051\\
		42732.098350207	-1.0439892735585\\
		42856.2358048825	-1.09349110962133\\
		42980.7338809233	-1.13799137597396\\
		43105.5936259406	-1.16013354178532\\
		43230.8160905887	-1.16578896246685\\
		43356.4023285742	-1.16142362385008\\
		43482.3533966646	-1.15123330308011\\
		43608.6703546975	-1.13775602724623\\
		43735.3542655892	-1.12253231695897\\
		43862.4061953438	-1.10645086616052\\
		43989.8272130623	-1.08975800015679\\
		44117.6183909512	-1.0714887101357\\
		44245.7808043322	-1.04741854988025\\
		44374.3155316503	-1.00506092711395\\
		44503.2236544838	-0.924903287365061\\
		44632.5062575529	-0.829480383731563\\
		44762.1644287289	-0.780515309427893\\
		44892.1992590432	-0.768076897560901\\
		45022.6118426971	-0.763590427165287\\
		45153.4032770701	-0.757503175226171\\
		45284.5746627299	-0.748518931677877\\
		45416.1271034413	-0.737132476874005\\
		45548.0617061756	-0.723987627165153\\
		45680.3795811198	-0.709577993774724\\
		45813.0818416858	-0.694237180491611\\
		45946.1696045207	-0.67817758051267\\
		46079.6439895146	-0.661533263089219\\
		46213.5061198112	-0.644412966366541\\
		46347.7571218174	-0.626999431462439\\
		46482.3981252117	-0.609791838503663\\
		46617.4302629548	-0.59423351548926\\
		46752.8546712983	-0.584157171145514\\
		46888.6724897948	-0.587475675823834\\
		47024.8848613075	-0.610614001462399\\
		47161.4929320192	-0.63936004435204\\
		47298.4978514428	-0.650184730669499\\
		47435.9007724305	-0.643153257690912\\
		47573.7028511832	-0.628597906946782\\
		47711.905247261	-0.612534106514179\\
		47850.5091235923	-0.597085765358214\\
		47989.515646484	-0.582767716169825\\
		48128.9259856309	-0.569552813537286\\
		48268.741314126	-0.557241645292122\\
		48408.96280847	-0.545572031370791\\
		48549.5916485816	-0.534244490155015\\
		48690.6290178068	-0.52293594921802\\
		48832.0761029296	-0.511350610386888\\
		48973.9340941814	-0.499354369480642\\
		49116.2041852513	-0.487189540344664\\
		49258.8875732962	-0.475606597669403\\
		49401.9854589505	-0.465629343959782\\
		49545.4990463369	-0.45798249712411\\
		49689.4295430757	-0.452720018940956\\
		49833.7781602955	-0.449382766033473\\
		49978.5461126432	-0.447382339149278\\
		50123.7346182943	-0.446246844700172\\
		50269.3448989632	-0.445679262041606\\
		50415.3781799132	-0.445529955508939\\
		50561.8356899672	-0.445762301010788\\
		50708.7186615177	-0.446443230563438\\
		50856.0283305377	-0.447766234739749\\
		51003.7659365898	-0.450098441512155\\
		51151.932722839	-0.454008006795731\\
		51300.5299360604	-0.460161896283193\\
		51449.5588266515	-0.468976301960187\\
		51599.0206486423	-0.480167841496753\\
		51748.9166597058	-0.492737758879433\\
		51899.2481211683	-0.505586474741033\\
		52050.0162980206	-0.518117627776041\\
		52201.222458928	-0.530311391851755\\
		52352.8678762414	-0.542473744257975\\
		52504.9538260082	-0.555009555332961\\
		52657.4815879821	-0.568318564266782\\
		52810.4524456353	-0.582764566516802\\
		52963.8676861679	-0.598635970692751\\
		53117.7286005194	-0.615959529401772\\
		53272.03648338	-0.633779750109681\\
		53426.7926332004	-0.64786569909169\\
		53581.9983522035	-0.64655871748349\\
		53737.6549463954	-0.619167561232352\\
		53893.7637255759	-0.58936184957556\\
		54050.32600335	-0.584278768856728\\
		54207.3430971385	-0.596835479251757\\
		54364.8163281895	-0.615738024990281\\
		54522.7470215893	-0.63615599586063\\
		54681.1365062737	-0.656555992931489\\
		54839.9861150389	-0.67647431142209\\
		54999.2971845531	-0.69569927842861\\
		55159.0710553673	-0.713979612810668\\
		55319.3090719271	-0.73088009337983\\
		55480.0125825835	-0.745658389016234\\
		55641.1829396046	-0.757187903408552\\
		55802.8214991868	-0.764475392735379\\
		55964.9296214663	-0.771369259716592\\
		56127.5086705306	-0.808358508524641\\
		56290.5600144298	-0.920115337507986\\
		56454.0850251881	-1.01705870667314\\
		56618.0850788159	-1.06063740710886\\
		56782.5615553201	-1.08601215154553\\
		56947.5158387177	-1.10772526382337\\
		57112.9493170452	-1.12846867565369\\
		57278.8633823718	-1.14735443413355\\
		57445.259430811	-1.16152634596456\\
		57612.1388625316	-1.16525637562626\\
		57779.5030817701	-1.14730560865279\\
		57947.3534968421	-1.09191577523245\\
		58115.6915201548	-1.04018321382477\\
		58284.5185682181	-1.18509388035038\\
		58453.836061657	-1.39984553193313\\
		58623.6454252233	-1.52979321539843\\
		58793.9480878083	-1.61359092368931\\
		58964.7454824536	-1.68111788540888\\
		59136.0390463639	-1.74369467214727\\
		59307.8302209194	-1.80565575823459\\
		59480.1204516871	-1.86886389740409\\
		59652.9111884337	-1.93424754139459\\
		59826.2038851374	-2.00236002349906\\
		60000	-2.07360324029303\\
	};
	
	\addplot [color=color2, dashed, forget plot]
	table[row sep=crcr]{%
		998.408908887404	-0.456393684185407\\
		1001.30930333232	-0.456456849760338\\
		1004.21812347122	-0.456520382248903\\
		1007.13539378088	-0.45658428377998\\
		1010.0611388092	-0.456648556494787\\
		1012.99538317536	-0.456713202546953\\
		1015.93815157008	-0.456778224102604\\
		1018.88946875582	-0.456843623340422\\
		1021.84935956695	-0.456909402451732\\
		1024.81784890999	-0.456975563640563\\
		1027.79496176382	-0.457042109123727\\
		1030.78072317989	-0.457109041130905\\
		1033.7751582824	-0.457176361904689\\
		1036.77829226857	-0.457244073700709\\
		1039.7901504088	-0.457312178787661\\
		1042.81075804689	-0.457380679447406\\
		1045.84014060028	-0.45744957797505\\
		1048.87832356026	-0.457518876679014\\
		1051.92533249214	-0.457588577881114\\
		1054.98119303552	-0.45765868391663\\
		1058.04593090447	-0.457729197134406\\
		1061.11957188779	-0.457800119896914\\
		1064.20214184915	-0.457871454580335\\
		1067.2936667274	-0.457943203574649\\
		1070.3941725367	-0.458015369283701\\
		1073.50368536683	-0.458087954125298\\
		1076.62223138331	-0.458160960531279\\
		1079.74983682772	-0.4582343909476\\
		1082.88652801783	-0.458308247834428\\
		1086.03233134789	-0.458382533666213\\
		1089.18727328881	-0.458457250931766\\
		1092.35138038842	-0.458532402134368\\
		1095.52467927164	-0.458607989791832\\
		1098.70719664077	-0.458684016436591\\
		1101.89895927566	-0.458760484615799\\
		1105.09999403396	-0.458837396891409\\
		1108.31032785134	-0.458914755840254\\
		1111.52998774171	-0.458992564054147\\
		1114.75900079749	-0.459070824139959\\
		1117.99739418977	-0.45914953871972\\
		1121.24519516858	-0.459228710430693\\
		1124.50243106312	-0.459308341925478\\
		1127.76912928198	-0.459388435872101\\
		1131.04531731336	-0.459468994954089\\
		1134.33102272532	-0.459550021870596\\
		1137.62627316602	-0.459631519336462\\
		1140.93109636392	-0.459713490082316\\
		1144.24552012804	-0.459795936854681\\
		1147.56957234818	-0.45987886241606\\
		1150.90328099518	-0.459962269545036\\
		1154.2466741211	-0.46004616103635\\
		1157.59977985952	-0.460130539701023\\
		1160.96262642575	-0.460215408366439\\
		1164.33524211704	-0.460300769876443\\
		1167.71765531287	-0.460386627091447\\
		1171.10989447516	-0.460472982888517\\
		1174.51198814849	-0.460559840161483\\
		1177.92396496038	-0.460647201821038\\
		1181.34585362152	-0.46073507079483\\
		1184.777682926	-0.460823450027582\\
		1188.21948175154	-0.460912342481173\\
		1191.67127905977	-0.461001751134755\\
		1195.13310389645	-0.46109167898486\\
		1198.60498539172	-0.461182129045488\\
		1202.08695276034	-0.46127310434823\\
		1205.57903530192	-0.461364607942367\\
		1209.08126240123	-0.461456642894973\\
		1212.59366352837	-0.461549212291031\\
		1216.11626823906	-0.461642319233535\\
		1219.64910617487	-0.461735966843603\\
		1223.1922070635	-0.461830158260586\\
		1226.745600719	-0.461924896642172\\
		1230.30931704202	-0.462020185164517\\
		1233.88338602009	-0.462116027022333\\
		1237.46783772783	-0.462212425429017\\
		1241.06270232725	-0.462309383616764\\
		1244.66801006798	-0.462406904836671\\
		1248.28379128751	-0.462504992358872\\
		1251.91007641147	-0.462603649472629\\
		1255.54689595388	-0.46270287948648\\
		1259.1942805174	-0.462802685728331\\
		1262.85226079359	-0.46290307154559\\
		1266.52086756317	-0.463004040305286\\
		1270.20013169629	-0.463105595394174\\
		1273.89008415275	-0.46320774021889\\
		1277.59075598232	-0.463310478206041\\
		1281.30217832495	-0.46341381280235\\
		1285.02438241106	-0.463517747474764\\
		1288.7573995618	-0.463622285710603\\
		1292.5012611893	-0.463727431017663\\
		1296.25599879694	-0.463833186924361\\
		1300.02164397962	-0.463939556979853\\
		1303.79822842404	-0.464046544754174\\
		1307.58578390892	-0.464154153838362\\
		1311.38434230532	-0.46426238784459\\
		1315.19393557689	-0.464371250406306\\
		1319.01459578012	-0.464480745178359\\
		1322.84635506463	-0.46459087583714\\
		1326.68924567343	-0.464701646080715\\
		1330.54329994321	-0.464813059628975\\
		1334.40855030458	-0.464925120223743\\
		1338.28502928238	-0.465037831628965\\
		1342.17276949593	-0.465151197630799\\
		1346.0718036593	-0.465265222037798\\
		1349.9821645816	-0.46537990868102\\
		1353.90388516726	-0.465495261414203\\
		1357.83699841628	-0.465611284113902\\
		1361.78153742455	-0.465727980679614\\
		1365.73753538408	-0.465845355033965\\
		1369.70502558332	-0.465963411122832\\
		1373.68404140741	-0.466082152915513\\
		1377.67461633848	-0.466201584404861\\
		1381.67678395594	-0.466321709607456\\
		1385.69057793673	-0.466442532563753\\
		1389.71603205562	-0.466564057338234\\
		1393.75318018552	-0.466686288019589\\
		1397.80205629771	-0.466809228720844\\
		1401.86269446218	-0.466932883579548\\
		1405.93512884789	-0.467057256757929\\
		1410.01939372306	-0.467182352443057\\
		1414.11552345545	-0.467308174847015\\
		1418.22355251267	-0.467434728207061\\
		1422.34351546247	-0.467562016785802\\
		1426.47544697298	-0.46769004487137\\
		1430.61938181308	-0.46781881677759\\
		1434.77535485265	-0.467948336844155\\
		1438.94340106285	-0.468078609436809\\
		1443.12355551644	-0.468209638947513\\
		1447.31585338808	-0.46834142979465\\
		1451.52032995458	-0.46847398642318\\
		1455.73702059527	-0.468607313304843\\
		1459.96596079222	-0.468741414938335\\
		1464.20718613061	-0.468876295849519\\
		1468.46073229898	-0.469011960591575\\
		1472.72663508953	-0.469148413745234\\
		1477.00493039847	-0.469285659918949\\
		1481.29565422626	-0.469423703749109\\
		1485.59884267796	-0.469562549900219\\
		1489.9145319635	-0.469702203065114\\
		1494.24275839802	-0.469842667965167\\
		1498.58355840214	-0.469983949350485\\
		1502.9369685023	-0.470126052000126\\
		1507.30302533102	-0.470268980722306\\
		1511.68176562726	-0.47041274035462\\
		1516.07322623672	-0.470557335764243\\
		1520.4774441121	-0.470702771848171\\
		1524.89445631348	-0.470849053533431\\
		1529.32430000859	-0.4709961857773\\
		1533.76701247313	-0.471144173567542\\
		1538.22263109108	-0.471293021922642\\
		1542.69119335505	-0.471442735892032\\
		1547.17273686653	-0.471593320556324\\
		1551.66729933626	-0.471744781027562\\
		1556.17491858454	-0.471897122449451\\
		1560.69563254152	-0.472050349997624\\
		1565.22947924755	-0.472204468879856\\
		1569.77649685348	-0.472359484336361\\
		1574.33672362099	-0.47251540164001\\
		1578.91019792293	-0.472672226096614\\
		1583.49695824359	-0.472829963045177\\
		1588.09704317908	-0.472988617858174\\
		1592.71049143762	-0.473148195941798\\
		1597.3373418399	-0.473308702736272\\
		1601.97763331937	-0.473470143716091\\
		1606.63140492256	-0.473632524390325\\
		1611.29869580948	-0.473795850302913\\
		1615.97954525385	-0.473960127032925\\
		1620.67399264353	-0.4741253601949\\
		1625.38207748075	-0.474291555439104\\
		1630.10383938254	-0.474458718451863\\
		1634.83931808099	-0.474626854955865\\
		1639.58855342363	-0.474795970710475\\
		1644.35158537374	-0.474966071512051\\
		1649.12845401068	-0.475137163194271\\
		1653.91919953026	-0.475309251628472\\
		1658.72386224506	-0.475482342723963\\
		1663.54248258477	-0.475656442428392\\
		1668.3751010965	-0.475831556728083\\
		1673.22175844519	-0.476007691648372\\
		1678.08249541389	-0.476184853253998\\
		1682.95735290413	-0.47636304764944\\
		1687.84637193625	-0.476542280979294\\
		1692.74959364978	-0.476722559428666\\
		1697.66705930373	-0.476903889223532\\
		1702.598810277	-0.477086276631142\\
		1707.54488806867	-0.477269727960431\\
		1712.50533429837	-0.47745424956239\\
		1717.48019070668	-0.477639847830514\\
		1722.46949915539	-0.47782652920119\\
		1727.47330162792	-0.478014300154155\\
		1732.49164022965	-0.47820316721291\\
		1737.52455718828	-0.478393136945171\\
		1742.57209485418	-0.47858421596333\\
		1747.63429570074	-0.478776410924897\\
		1752.71120232474	-0.478969728532988\\
		1757.80285744672	-0.479164175536791\\
		1762.9093039113	-0.479359758732072\\
		1768.03058468759	-0.479556484961654\\
		1773.16674286949	-0.479754361115929\\
		1778.31782167613	-0.479953394133399\\
		1783.48386445216	-0.480153591001166\\
		1788.66491466817	-0.480354958755513\\
		1793.86101592101	-0.480557504482428\\
		1799.07221193421	-0.480761235318178\\
		1804.29854655827	-0.480966158449873\\
		1809.54006377114	-0.481172281116069\\
		1814.79680767846	-0.481379610607362\\
		1820.06882251405	-0.481588154266988\\
		1825.35615264021	-0.481797919491467\\
		1830.65884254811	-0.482008913731228\\
		1835.97693685817	-0.482221144491274\\
		1841.31048032043	-0.482434619331838\\
		1846.65951781493	-0.482649345869079\\
		1852.0240943521	-0.482865331775773\\
		1857.40425507312	-0.483082584782015\\
		1862.8000452503	-0.48330111267598\\
		1868.21151028746	-0.483520923304654\\
		1873.63869572033	-0.483742024574575\\
		1879.08164721693	-0.483964424452667\\
		1884.54041057793	-0.484188130966988\\
		1890.01503173706	-0.484413152207588\\
		1895.50555676149	-0.484639496327338\\
		1901.01203185221	-0.484867171542772\\
		1906.53450334442	-0.485096186134996\\
		1912.07301770794	-0.485326548450569\\
		1917.62762154758	-0.48555826690244\\
		1923.19836160353	-0.485791349970884\\
		1928.78528475177	-0.486025806204474\\
		1934.38843800444	-0.486261644221093\\
		1940.00786851027	-0.486498872708919\\
		1945.64362355496	-0.486737500427506\\
		1951.29575056155	-0.486977536208833\\
		1956.96429709087	-0.487218988958418\\
		1962.64931084191	-0.487461867656423\\
		1968.35083965221	-0.487706181358842\\
		1974.0689314983	-0.48795193919865\\
		1979.80363449607	-0.488199150387067\\
		1985.5549969012	-0.488447824214766\\
		1991.32306710953	-0.488697970053167\\
		1997.10789365752	-0.488949597355772\\
		2002.9095252226	-0.489202715659499\\
		2008.72801062364	-0.489457334586064\\
		2014.5633988213	-0.489713463843439\\
		2020.41573891849	-0.489971113227273\\
		2026.28508016076	-0.490230292622429\\
		2032.17147193671	-0.490491012004517\\
		2038.07496377843	-0.490753281441487\\
		2043.99560536191	-0.491017111095255\\
		2049.93344650741	-0.491282511223385\\
		2055.88853717995	-0.491549492180812\\
		2061.86092748969	-0.491818064421617\\
		2067.85066769238	-0.492088238500839\\
		2073.85780818972	-0.492360025076374\\
		2079.88239952988	-0.492633434910877\\
		2085.92449240784	-0.492908478873752\\
		2091.98413766585	-0.493185167943197\\
		2098.06138629387	-0.493463513208305\\
		2104.15628942998	-0.493743525871218\\
		2110.26889836082	-0.494025217249338\\
		2116.39926452202	-0.494308598777635\\
		2122.54743949863	-0.494593682010985\\
		2128.71347502555	-0.494880478626599\\
		2134.89742298798	-0.495169000426514\\
		2141.09933542183	-0.495459259340169\\
		2147.3192645142	-0.495751267427035\\
		2153.55726260378	-0.496045036879342\\
		2159.81338218131	-0.496340580024906\\
		2166.08767589	-0.496637909329982\\
		2172.38019652601	-0.496937037402263\\
		2178.69099703887	-0.497237976993942\\
		2185.02013053192	-0.497540741004862\\
		2191.36765026278	-0.497845342485783\\
		2197.73360964376	-0.498151794641733\\
		2204.11806224237	-0.498460110835451\\
		2210.5210617817	-0.498770304590976\\
		2216.94266214092	-0.499082389597287\\
		2223.38291735573	-0.499396379712128\\
		2229.84188161878	-0.499712288965872\\
		2236.31960928018	-0.500030131565569\\
		2242.81615484791	-0.50034992189909\\
		2249.3315729883	-0.500671674539412\\
		2255.86591852648	-0.500995404249013\\
		2262.41924644686	-0.501321125984443\\
		2268.99161189358	-0.501648854901012\\
		2275.58307017096	-0.501978606357629\\
		2282.193676744	-0.502310395921796\\
		2288.8234872388	-0.502644239374771\\
		2295.47255744309	-0.502980152716879\\
		2302.14094330664	-0.503318152172993\\
		2308.82870094176	-0.503658254198208\\
		2315.53588662376	-0.504000475483665\\
		2322.26255679145	-0.504344832962599\\
		2329.00876804758	-0.504691343816537\\
		2335.77457715933	-0.505040025481743\\
		2342.56004105881	-0.505390895655825\\
		2349.36521684349	-0.50574397230458\\
		2356.19016177673	-0.506099273669072\\
		2363.03493328823	-0.506456818272884\\
		2369.89958897454	-0.506816624929683\\
		2376.7841865995	-0.507178712750961\\
		2383.68878409479	-0.507543101154052\\
		2390.61343956036	-0.507909809870432\\
		2397.55821126494	-0.508278858954245\\
		2404.52315764654	-0.508650268791137\\
		2411.50833731294	-0.509024060107374\\
		2418.51380904216	-0.509400253979228\\
		2425.53963178298	-0.509778871842723\\
		2432.58586465543	-0.510159935503636\\
		2439.65256695128	-0.510543467147871\\
		2446.73979813453	-0.510929489352156\\
		2453.84761784197	-0.51131802509507\\
		2460.97608588357	-0.511709097768461\\
		2468.12526224311	-0.512102731189212\\
		2475.29520707858	-0.512498949611404\\
		2482.48598072276	-0.512897777738874\\
		2489.69764368367	-0.513299240738169\\
		2496.93025664514	-0.51370336425193\\
		2504.18388046725	-0.514110174412717\\
		2511.45857618691	-0.514519697857293\\
		2518.75440501834	-0.514931961741325\\
		2526.07142835356	-0.515346993754615\\
		2533.40970776297	-0.515764822136795\\
		2540.76930499581	-0.516185475693546\\
		2548.15028198072	-0.516608983813324\\
		2555.55270082622	-0.517035376484624\\
		2562.97662382129	-0.517464684313829\\
		2570.42211343582	-0.517896938543596\\
		2577.88923232121	-0.518332171071847\\
		2585.37804331086	-0.518770414471363\\
		2592.88860942067	-0.519211702010018\\
		2600.42099384964	-0.519656067671621\\
		2607.97525998035	-0.520103546177444\\
		2615.5514713795	-0.520554173008441\\
		2623.14969179846	-0.521007984428106\\
		2630.7699851738	-0.521465017506133\\
		2638.41241562783	-0.521925310142723\\
		2646.07704746912	-0.522388901093722\\
		2653.76394519307	-0.522855829996482\\
		2661.47317348244	-0.523326137396536\\
		2669.2047972079	-0.52379986477508\\
		2676.95888142856	-0.524277054577297\\
		2684.73549139252	-0.524757750241531\\
		2692.53469253745	-0.525241996229321\\
		2700.3565504911	-0.525729838056344\\
		2708.20113107189	-0.52622132232425\\
		2716.06850028941	-0.526716496753447\\
		2723.95872434503	-0.527215410216817\\
		2731.87186963244	-0.527718112774409\\
		2739.8080027382	-0.528224655709096\\
		2747.76719044229	-0.528735091563259\\
		2755.74949971872	-0.529249474176455\\
		2763.75499773603	-0.529767858724139\\
		2771.78375185791	-0.530290301757422\\
		2779.83582964371	-0.530816861243868\\
		2787.91129884907	-0.531347596609384\\
		2796.01022742645	-0.531882568781154\\
		2804.13268352572	-0.532421840231694\\
		2812.27873549471	-0.532965475023943\\
		2820.44845187983	-0.533513538857492\\
		2828.64190142659	-0.534066099115882\\
		2836.85915308022	-0.534623224914965\\
		2845.10027598624	-0.535184987152409\\
		2853.36533949103	-0.535751458558209\\
		2861.65441314242	-0.536322713746287\\
		2869.9675666903	-0.536898829267136\\
		2878.30487008715	-0.537479883661487\\
		2886.6663934887	-0.538065957514934\\
		2895.05220725446	-0.538657133513568\\
		2903.46238194833	-0.539253496500496\\
		2911.89698833922	-0.539855133533262\\
		2920.35609740162	-0.540462133942049\\
		2928.83978031619	-0.541074589388721\\
		2937.34810847038	-0.541692593926487\\
		2945.88115345902	-0.542316244060224\\
		2954.43898708491	-0.542945638807343\\
		2963.02168135948	-0.543580879759074\\
		2971.62930850331	-0.544222071142086\\
		2980.2619409468	-0.544869319880336\\
		2988.91965133077	-0.545522735656991\\
		2997.60251250704	-0.54618243097628\\
		3006.31059753909	-0.546848521225135\\
		3015.04397970262	-0.547521124734445\\
		3023.80273248624	-0.548200362839688\\
		3032.58692959201	-0.548886359940834\\
		3041.39664493612	-0.54957924356114\\
		3050.23195264946	-0.550279144404762\\
		3059.09292707829	-0.550986196412785\\
		3067.97964278485	-0.55170053681746\\
		3076.89217454798	-0.552422306194286\\
		3085.83059736374	-0.553151648511661\\
		3094.79498644609	-0.553888711177682\\
		3103.78541722744	-0.554633645083771\\
		3112.80196535939	-0.555386604644639\\
		3121.84470671324	-0.556147747834242\\
		3130.91371738075	-0.556917236217163\\
		3140.00907367472	-0.55769523497501\\
		3149.13085212962	-0.558481912927225\\
		3158.27912950228	-0.559277442545769\\
		3167.45398277248	-0.560081999963136\\
		3176.65548914365	-0.560895764972982\\
		3185.88372604349	-0.561718921022747\\
		3195.13877112463	-0.562551655197616\\
		3204.42070226528	-0.563394158194996\\
		3213.7295975699	-0.564246624288856\\
		3223.06553536981	-0.565109251283028\\
		3232.42859422393	-0.56598224045272\\
		3241.81885291936	-0.566865796473339\\
		3251.23639047209	-0.567760127335742\\
		3260.68128612767	-0.568665444247022\\
		3270.15361936182	-0.56958196151585\\
		3279.65346988117	-0.570509896421421\\
		3289.18091762389	-0.571449469065045\\
		3298.73604276038	-0.572400902203352\\
		3308.31892569391	-0.573364421062133\\
		3317.92964706136	-0.574340253129765\\
		3327.56828773383	-0.575328627929268\\
		3337.23492881737	-0.576329776767943\\
		3346.92965165364	-0.577343932463645\\
		3356.65253782058	-0.578371329046691\\
		3366.40366913316	-0.57941220143656\\
		3376.18312764399	-0.580466785092416\\
		3385.99099564403	-0.581535315636704\\
		3395.82735566334	-0.582618028451061\\
		3405.6922904717	-0.583715158243873\\
		3415.58588307935	-0.584826938588941\\
		3425.50821673767	-0.585953601434729\\
		3435.45937493988	-0.587095376584026\\
		3445.43944142178	-0.588252491143716\\
		3455.44850016238	-0.589425168944705\\
		3465.48663538468	-0.590613629932218\\
		3475.55393155635	-0.591818089526805\\
		3485.65047339042	-0.593038757956669\\
		3495.77634584604	-0.59427583956219\\
		3505.93163412913	-0.595529532073722\\
		3516.11642369317	-0.596800025864059\\
		3526.33080023988	-0.598087503177233\\
		3536.57484971991	-0.599392137335657\\
		3546.84865833365	-0.60071409192793\\
		3557.15231253186	-0.602053519979897\\
		3567.48589901646	-0.603410563112083\\
		3577.84950474125	-0.604785350686741\\
		3588.24321691261	-0.606177998948317\\
		3598.66712299027	-0.607588610161438\\
		3609.12131068803	-0.609017271750802\\
		3619.6058679745	-0.61046405544782\\
		3630.12088307383	-0.611929016449225\\
		3640.66644446648	-0.613412192593006\\
		3651.24264088994	-0.614913603557538\\
		3661.84956133948	-0.616433250089966\\
		3672.4872950689	-0.617971113270087\\
		3683.1559315913	-0.619527153816275\\
		3693.8555606798	-0.621101311440114\\
		3704.58627236831	-0.622693504256426\\
		3715.34815695232	-0.624303628255566\\
		3726.14130498959	-0.625931556844668\\
		3736.96580730098	-0.627577140464575\\
		3747.82175497118	-0.629240206288962\\
		3758.70923934946	-0.630920558011792\\
		3769.6283520505	-0.632617975729177\\
		3780.5791849551	-0.634332215921037\\
		3791.56183021097	-0.636063011537615\\
		3802.57638023352	-0.637810072195248\\
		3813.62292770663	-0.63957308448517\\
		3824.70156558342	-0.641351712398351\\
		3835.81238708705	-0.643145597868593\\
		3846.95548571148	-0.644954361435165\\
		3858.1309552223	-0.646777603025403\\
		3869.33888965746	-0.648614902856618\\
		3880.57938332809	-0.650465822455704\\
		3891.85253081934	-0.65232990579373\\
		3903.15842699108	-0.654206680531741\\
		3914.49716697878	-0.656095659373\\
		3925.86884619426	-0.657996341515677\\
		3937.27356032653	-0.659908214199196\\
		3948.71140534256	-0.661830754336303\\
		3960.18247748814	-0.663763430222082\\
		3971.68687328862	-0.665705703310244\\
		3983.22468954976	-0.667657030046438\\
		3994.79602335857	-0.669616863747412\\
		4006.40097208407	-0.671584656514555\\
		4018.03963337816	-0.673559861169842\\
		4029.7121051764	-0.67554193320189\\
		4041.41848569887	-0.677530332709751\\
		4053.15887345099	-0.679524526332033\\
		4064.9333672243	-0.681523989148969\\
		4076.74206609739	-0.68352820654557\\
		4088.58506943661	-0.685536676024022\\
		4100.46247689702	-0.687548908954376\\
		4112.37438842317	-0.689564432252938\\
		4124.32090424992	-0.69158278997871\\
		4136.30212490336	-0.693603544838915\\
		4148.31815120158	-0.695626279595711\\
		4160.36908425555	-0.697650598367055\\
		4172.45502546997	-0.699676127815857\\
		4184.57607654415	-0.701702518222569\\
		4196.73233947279	-0.703729444437414\\
		4208.92391654693	-0.705756606709796\\
		4221.15091035474	-0.707783731393223\\
		4233.41342378242	-0.709810571525413\\
		4245.71156001506	-0.71183690728422\\
		4258.04542253748	-0.713862546320964\\
		4270.41511513517	-0.715887323973778\\
		4282.82074189508	-0.717911103364379\\
		4295.26240720654	-0.719933775382552\\
		4307.74021576216	-0.721955258563255\\
		4320.25427255865	-0.723975498861963\\
		4332.80468289776	-0.725994469334357\\
		4345.39155238712	-0.728012169726914\\
		4358.01498694118	-0.73002862598535\\
		4370.67509278205	-0.732043889688051\\
		4383.37197644044	-0.734058037411911\\
		4396.1057447565	-0.736071170037992\\
		4408.87650488079	-0.738083412004475\\
		4421.68436427513	-0.740094910514371\\
		4434.52943071349	-0.742105834705174\\
		4447.41181228298	-0.744116374787688\\
		4460.33161738465	-0.746126741160761\\
		4473.28895473449	-0.748137163508589\\
		4486.28393336432	-0.750147889886764\\
		4499.31666262266	-0.752159185803004\\
		4512.38725217573	-0.754171333297978\\
		4525.49581200829	-0.756184630031366\\
		4538.64245242466	-0.758199388377757\\
		4551.82728404956	-0.76021593453658\\
		4565.05041782907	-0.762234607659866\\
		4578.31196503159	-0.764255759001122\\
		4591.61203724876	-0.766279751088151\\
		4604.95074639639	-0.768306956922336\\
		4618.32820471539	-0.770337759206257\\
		4631.74452477276	-0.772372549601329\\
		4645.19981946247	-0.774411728016485\\
		4658.69420200651	-0.776455701928812\\
		4672.22778595571	-0.778504885736336\\
		4685.80068519082	-0.780559700143069\\
		4699.41301392341	-0.782620571575869\\
		4713.06488669679	-0.78468793163234\\
		4726.7564183871	-0.786762216558757\\
		4740.4877242041	-0.788843866756468\\
		4754.25891969233	-0.790933326315024\\
		4768.07012073193	-0.793031042569894\\
		4781.92144353969	-0.795137465682208\\
		4795.81300467001	-0.797253048237733\\
		4809.74492101589	-0.799378244861725\\
		4823.7173098099	-0.801513511846129\\
		4837.73028862517	-0.803659306784923\\
		4851.7839753764	-0.805816088213141\\
		4865.87848832079	-0.807984315244477\\
		4880.01394605913	-0.810164447201932\\
		4894.19046753673	-0.812356943235187\\
		4908.40817204441	-0.814562261917925\\
		4922.66717921959	-0.816780860817344\\
		4936.96760904717	-0.819013196027428\\
		4951.30958186066	-0.821259721656414\\
		4965.69321834313	-0.823520889257956\\
		4980.11863952821	-0.825797147194174\\
		4994.58596680117	-0.828088939917353\\
		5009.09532189988	-0.830396707155569\\
		5023.64682691588	-0.832720882985673\\
		5038.24060429537	-0.835061894775073\\
		5052.87677684028	-0.83742016197143\\
		5067.55546770927	-0.839796094716883\\
		5082.27680041875	-0.842190092260411\\
		5097.040898844	-0.844602541138724\\
		5111.84788722013	-0.847033813092401\\
		5126.69789014316	-0.849484262679736\\
		5141.59103257104	-0.851954224546267\\
		5156.52743982478	-0.854444010302638\\
		5171.50723758939	-0.856953904957718\\
		5186.53055191505	-0.859484162847575\\
		5201.59750921807	-0.862035002993623\\
		5216.70823628203	-0.864606603815699\\
		5231.86286025882	-0.867199097117246\\
		5247.06150866969	-0.869812561250575\\
		5262.30430940635	-0.872447013360457\\
		5277.59139073204	-0.87510240059378\\
		5292.92288128262	-0.877778590152244\\
		5308.29891006761	-0.880475358054135\\
		5323.71960647132	-0.883192376460157\\
		5339.18510025393	-0.885929199408319\\
		5354.69552155257	-0.888685246793606\\
		5370.25100088241	-0.891459786421673\\
		5385.85166913779	-0.894251913962072\\
		5401.49765759328	-0.897060530628106\\
		5417.18909790481	-0.899884318418712\\
		5432.92612211079	-0.902721712775491\\
		5448.70886263318	-0.905570872538373\\
		5464.53745227863	-0.908429647130431\\
		5480.41202423962	-0.911295540970622\\
		5496.33271209552	-0.914165675208808\\
		5512.2996498138	-0.917036747006794\\
		5528.31297175106	-0.919904986760189\\
		5544.3728126542	-0.922766113877059\\
		5560.47930766164	-0.925615292009384\\
		5576.63259230428	-0.92844708498134\\
		5592.83280250682	-0.931255415081433\\
		5609.08007458877	-0.934033525888341\\
		5625.37454526567	-0.936773952383079\\
		5641.71635165024	-0.939468501754379\\
		5658.10563125347	-0.942108249010565\\
		5674.54252198587	-0.944683552234559\\
		5691.02716215855	-0.947184093002351\\
		5707.55969048444	-0.949598948048069\\
		5724.14024607939	-0.951916698589443\\
		5740.76896846344	-0.954125583685141\\
		5757.4459975619	-0.956213703413183\\
		5774.17147370658	-0.958169276354063\\
		5790.94553763696	-0.959980953656824\\
		5807.76833050134	-0.961638188721291\\
		5824.63999385812	-0.963131657187833\\
		5841.56066967684	-0.964453716564264\\
		5858.53050033957	-0.965598888702533\\
		5875.54962864192	-0.96656434195841\\
		5892.61819779434	-0.967350343956042\\
		5909.73635142334	-0.96796065136689\\
		5926.90423357264	-0.968402801023887\\
		5944.12198870441	-0.968688267981313\\
		5961.3897617005	-0.968832461462745\\
		5978.70769786364	-0.96885453916821\\
		5996.07594291864	-0.968777033614049\\
		6013.4946430137	-0.968625299805546\\
		6030.96394472151	-0.968426809733463\\
		6048.48399504063	-0.968210333753158\\
		6066.0549413966	-0.968005059738697\\
		6083.67693164325	-0.967839706395337\\
		6101.35011406393	-0.967741686496129\\
		6119.07463737276	-0.967736369310953\\
		6136.85065071587	-0.967846480272259\\
		6154.67830367267	-0.968091661774668\\
		6172.55774625708	-0.968488204002373\\
		6190.48912891884	-0.969048940746939\\
		6208.47260254473	-0.969783293797449\\
		6226.50831845987	-0.970697441515052\\
		6244.59642842897	-0.971794582871592\\
		6262.73708465763	-0.973075267236372\\
		6280.9304397936	-0.974537761883342\\
		6299.1766469281	-0.976178432745469\\
		6317.47585959704	-0.977992118545604\\
		6335.82823178239	-0.979972483374776\\
		6354.23391791342	-0.982112337531634\\
		6372.69307286802	-0.984403920626975\\
		6391.20585197403	-0.986839144407134\\
		6409.77241101048	-0.989409795405263\\
		6428.39290620898	-0.992107699427612\\
		6447.06749425496	-0.994924851117292\\
		6465.79633228904	-0.997853512530323\\
		6484.57957790835	-1.00088628493298\\
		6503.41738916781	-1.00401615800091\\
		6522.30992458151	-1.00723654036857\\
		6541.25734312404	-1.01054127512142\\
		6560.25980423179	-1.01392464340454\\
		6579.31746780432	-1.01738135888356\\
		6598.43049420572	-1.02090655536664\\
		6617.59904426592	-1.02449576949901\\
		6636.82327928208	-1.0281449200844\\
		6656.1033610199	-1.03185028527454\\
		6675.43945171504	-1.03560847860054\\
		6694.83171407447	-1.03941642459387\\
		6714.28031127778	-1.04327133455872\\
		6733.78540697864	-1.04717068290534\\
		6753.34716530612	-1.05111218433128\\
		6772.96575086609	-1.05509377204107\\
		6792.6413287426	-1.05911357711832\\
		6812.3740644993	-1.06316990910612\\
		6832.16412418073	-1.06726123780699\\
		6852.01167431389	-1.07138617628053\\
		6871.91688190947	-1.07554346499288\\
		6891.87991446336	-1.07973195705494\\
		6911.90093995803	-1.08395060447454\\
		6931.98012686392	-1.08819844534049\\
		6952.11764414092	-1.09247459185151\\
		6972.31366123971	-1.09677821910103\\
		6992.56834810323	-1.10110855452804\\
		7012.88187516815	-1.10546486794419\\
		7033.2544133662	-1.10984646204833\\
		7053.68613412573	-1.11425266334069\\
		7074.17720937305	-1.1186828133496\\
		7094.72781153392	-1.12313626008487\\
		7115.33811353503	-1.12761234963181\\
		7136.0082888054	-1.13211041779996\\
		7156.73851127786	-1.13662978173966\\
		7177.52895539054	-1.14116973143806\\
		7198.37979608831	-1.14572952100344\\
		7219.29120882424	-1.15030835964401\\
		7240.26336956111	-1.15490540224243\\
		7261.29645477286	-1.15951973942264\\
		7282.39064144612	-1.16415038699899\\
		7303.54610708163	-1.16879627469077\\
		7324.76302969581	-1.17345623397687\\
		7346.04158782219	-1.1781289849565\\
		7367.38196051295	-1.18281312207221\\
		7388.78432734045	-1.18750709854137\\
		7410.24886839867	-1.19220920933258\\
		7431.77576430477	-1.19691757251412\\
		7453.36519620064	-1.20163010879443\\
		7475.01734575436	-1.20634451907041\\
		7496.73239516175	-1.21105825980068\\
		7518.51052714796	-1.21576851603035\\
		7540.35192496891	-1.22047217191614\\
		7562.25677241288	-1.22516577864046\\
		7584.22525380213	-1.22984551966969\\
		7606.25755399426	-1.23450717341525\\
		7628.35385838401	-1.23914607351197\\
		7650.51435290461	-1.24375706715667\\
		7672.73922402945	-1.24833447227966\\
		7695.02865877364	-1.25287203478965\\
		7717.38284469556	-1.25736288778962\\
		7739.80196989847	-1.26179951557431\\
		7762.28622303206	-1.26617372647585\\
		7784.83579329402	-1.27047664033704\\
		7807.45087043172	-1.27469869870152\\
		7830.13164474371	-1.27882970889116\\
		7852.87830708137	-1.2828589371918\\
		7875.69104885052	-1.28677527160143\\
		7898.57006201299	-1.29056748119834\\
		7921.51553908828	-1.29422460725472\\
		7944.52767315516	-1.29773653062009\\
		7967.6066578533	-1.30109477004425\\
		7990.7526873849	-1.30429357560997\\
		8013.96595651631	-1.30733138756876\\
		8037.24666057965	-1.31021272885112\\
		8060.59499547458	-1.3129505817513\\
		8084.01115766972	-1.31556925477005\\
		8107.49534420455	-1.31810766028038\\
		8131.04775269089	-1.3206227829704\\
		8154.66858131464	-1.32319291428354\\
		8178.35802883743	-1.32591996887914\\
		8202.11629459831	-1.32892993093219\\
		8225.9435785154	-1.33237029962061\\
		8249.84008108758	-1.3364034683581\\
		8273.80600339621	-1.34119545312473\\
		8297.84154710675	-1.34690037694442\\
		8321.94691447056	-1.35364250501875\\
		8346.12230832648	-1.36149899195373\\
		8370.36793210265	-1.37048720886604\\
		8394.68398981816	-1.38056000587289\\
		8419.07068608474	-1.39161045926596\\
		8443.52822610859	-1.40348514865223\\
		8468.05681569197	-1.4160028223942\\
		8492.65666123506	-1.42897430089288\\
		8517.32796973759	-1.44221987183933\\
		8542.07094880062	-1.45558182418078\\
		8566.88580662836	-1.46893142043255\\
		8591.77275202978	-1.48217091597639\\
		8616.73199442049	-1.49523193649955\\
		8641.76374382445	-1.50807166808362\\
		8666.86821087573	-1.52066810055603\\
		8692.0456068203	-1.53301520560245\\
		8717.29614351781	-1.54511857472175\\
		8742.62003344335	-1.55699176086346\\
		8768.01748968928	-1.56865337874261\\
		8793.48872596697	-1.58012491023274\\
		8819.03395660864	-1.59142911076634\\
		8844.65339656915	-1.60258889891846\\
		8870.34726142778	-1.61362661781982\\
		8896.11576739013	-1.62456357269418\\
		8921.95913128983	-1.63541976704179\\
		8947.8775705904	-1.64621377731919\\
		8973.87130338718	-1.65696272086328\\
		8999.94054840899	-1.66768228386007\\
		9026.08552502009	-1.67838678550787\\
		9052.30645322202	-1.68908926155274\\
		9078.60355365542	-1.69980155552037\\
		9104.97704760185	-1.71053440964527\\
		9131.42715698578	-1.72129755005392\\
		9157.95410437629	-1.73209976247324\\
		9184.55811298909	-1.74294895581966\\
		9211.23940668829	-1.75385221163542\\
		9237.99820998835	-1.76481581758627\\
		9264.83474805596	-1.77584528319042\\
		9291.74924671189	-1.78694533565706\\
		9318.74193243297	-1.79811989319093\\
		9345.81303235391	-1.80937201236594\\
		9372.96277426923	-1.82070380516549\\
		9400.19138663528	-1.83211631999321\\
		9427.499098572	-1.84360937932222\\
		9454.88613986494	-1.85518136460975\\
		9482.35274096723	-1.86682893657896\\
		9509.89913300142	-1.87854667588534\\
		9537.52554776148	-1.89032662547801\\
		9565.23221771478	-1.90215771162091\\
		9593.01937600397	-1.91402501564443\\
		9620.88725644901	-1.92590886335524\\
		9648.8360935491	-1.93778369432823\\
		9676.86612248465	-1.94961667041727\\
		9704.97757911932	-1.9613659843046\\
		9733.1707000019	-1.97297883924804\\
		9761.44572236841	-1.98438909792511\\
		9789.802884144	-1.99551465352984\\
		9818.24242394501	-2.00625467849161\\
		9846.764581081	-2.01648708136619\\
		9875.36959555668	-2.0260667829692\\
		9904.05770807398	-2.03482583944585\\
		9932.82916003413	-2.04257699915645\\
		9961.68419353956	-2.04912291523338\\
		9990.62305139605	-2.05427372210524\\
		10019.6459771147	-2.05787553453164\\
		10048.7532149142	-2.05985084440683\\
		10077.9450097223	-2.06024787770953\\
		10107.2216071787	-2.05928947869894\\
		10136.5832536364	-2.05740469591602\\
		10166.0301961643	-2.05522253308013\\
		10195.5626825487	-2.05351334848738\\
		10225.180961296	-2.05308154522726\\
		10254.8852816345	-2.05463660125048\\
		10284.6758935164	-2.05868338660923\\
		10314.5530476201	-2.0654659018824\\
		10344.5169953522	-2.07497460306534\\
		10374.5679888495	-2.08700220051625\\
		10404.7062809815	-2.10122033825619\\
		10434.9321253522	-2.11725224098701\\
		10465.2457763023	-2.13472722987725\\
		10495.6474889113	-2.15331380393156\\
		10526.1375189998	-2.17273462444541\\
		10556.7161231316	-2.1927690776987\\
		10587.3835586158	-2.21324874419955\\
		10618.1400835088	-2.23404969675026\\
		10648.9859566169	-2.25508407409928\\
		10679.9214374981	-2.27629223478465\\
		10710.9467864646	-2.29763604848184\\
		10742.0622645846	-2.31909345290561\\
		10773.2681336847	-2.34065418942143\\
		10804.5646563523	-2.36231654380195\\
		10835.9520959375	-2.38408490076693\\
		10867.4307165554	-2.40596793577895\\
		10899.0007830885	-2.42797729473333\\
		10930.6625611887	-2.45012664132777\\
		10962.4163172795	-2.47243097836563\\
		10994.2623185586	-2.49490617141135\\
		11026.2008329998	-2.51756862092846\\
		11058.2321293553	-2.54043504277564\\
		11090.3564771582	-2.56352232739838\\
		11122.5741467244	-2.58684745591441\\
		11154.8854091552	-2.61042745714333\\
		11187.2905363394	-2.63427939396217\\
		11219.7898009558	-2.65842037056077\\
		11252.3834764751	-2.68286755451511\\
		11285.0718371625	-2.70763820931756\\
		11317.85515808	-2.73274973426178\\
		11350.7337150887	-2.75821970950217\\
		11383.7077848511	-2.78406594478158\\
		11416.7776448331	-2.81030653081434\\
		11449.9435733071	-2.83695989267145\\
		11483.2058493535	-2.86404484477962\\
		11516.5647528637	-2.89158064733834\\
		11550.020564542	-2.91958706410182\\
		11583.5735659084	-2.94808442157827\\
		11617.2240393004	-2.97709366977653\\
		11650.9722678758	-3.00663644469094\\
		11684.8185356152	-3.03673513276076\\
		11718.763127324	-3.06741293757748\\
		11752.8063286348	-3.09869394914537\\
		11786.9484260103	-3.13060321602696\\
		11821.189706745	-3.16316682073099\\
		11855.5304589685	-3.19641195872506\\
		11889.9709716468	-3.23036702148021\\
		11924.5115345859	-3.26506168398084\\
		11959.1524384334	-3.3005269971618\\
		11993.8939746813	-3.33679548576416\\
		12028.7364356684	-3.37390125213564\\
		12063.6801145827	-3.41188008653709\\
		12098.7253054641	-3.450769584557\\
		12133.8723032063	-3.49060927228081\\
		12169.1214035602	-3.53144073990952\\
		12204.4729031354	-3.57330778457619\\
		12239.9270994033	-3.6162565631674\\
		12275.4842906997	-3.66033575602083\\
		12311.1447762267	-3.70559674244079\\
		12346.9088560558	-3.75209378904923\\
		12382.7768311301	-3.799884252075\\
		12418.7490032672	-3.84902879477325\\
		12454.8256751611	-3.899591621266\\
		12491.0071503854	-3.95164072820246\\
		12527.2937333955	-4.00524817575147\\
		12563.6857295313	-4.06049037956271\\
		12600.1834450196	-4.1174484254664\\
		12636.787186977	-4.17620840882172\\
		12673.4972634121	-4.23686180057439\\
		12710.3139832282	-4.29950584224113\\
		12747.2376562263	-4.36424397220261\\
		12784.268593107	-4.43118628585481\\
		12821.4071054737	-4.50045003233948\\
		12858.653505835	-4.57216015074079\\
		12896.0081076073	-4.64644984879732\\
		12933.4712251176	-4.72346122731809\\
		12971.0431736057	-4.80334595361023\\
		13008.7242692275	-4.88626598729646\\
		13046.5148290573	-4.97239436190663\\
		13084.4151710904	-5.06191602554581\\
		13122.4256142459	-5.15502874371935\\
		13160.5464783694	-5.25194406699298\\
		13198.7780842357	-5.35288836550189\\
		13237.1207535513	-5.45810393130065\\
		13275.5748089573	-5.56785014802997\\
		13314.1405740324	-5.68240472518075\\
		13352.8183732948	-5.80206499110301\\
		13391.6085322057	-5.92714923449034\\
		13430.5113771719	-6.05799807787561\\
		13469.5272355482	-6.19497585802721\\
		13508.6564356403	-6.33847197609722\\
		13547.8993067079	-6.48890216361058\\
		13587.2561789671	-6.64670958705124\\
		13626.7273835931	-6.81236568126483\\
		13666.3132527234	-6.98637055644714\\
		13706.0141194603	-7.16925275984631\\
		13745.8303178738	-7.3615680839685\\
		13785.7621830042	-7.56389698735832\\
		13825.8100508654	-7.77684001673931\\
		13865.9742584471	-8.00101036895983\\
		13906.2551437182	-8.23702237765031\\
		13946.6530456293	-8.48547421117784\\
		13987.1683041157	-8.7469223695279\\
		14027.8012601002	-9.02184459689883\\
		14068.552255496	-9.31058650143522\\
		14109.4216332096	-9.61328541805527\\
		14150.4097371434	-9.92976284725086\\
		14191.5169121992	-10.2593743144224\\
		14232.7435042805	-10.600803324746\\
		14274.0898602958	-10.9517857972642\\
		14315.5563281614	-11.3087563618634\\
		14357.143256804	-11.6664247414366\\
		14398.8509961643	-12.0173298150422\\
		14440.6798971995	-12.3514939443547\\
		14482.6303118861	-12.6564155483282\\
		14524.7025932234	-12.9177620001078\\
		14566.897095236	-13.1211461997985\\
		14609.214172977	-13.255089934924\\
		14651.6541825309	-13.3145553005161\\
		14694.2174810167	-13.3035178045093\\
		14736.9044265908	-13.2347758715578\\
		14779.7153784499	-13.1262910563679\\
		14822.6506968345	-12.9954172007847\\
		14865.7107430314	-12.85380198893\\
		14908.8958793768	-12.7052900958267\\
		14952.2064692598	-12.5472445645158\\
		14995.642877125	-12.373893923612\\
		15039.2054684757	-12.1797590430787\\
		15082.894609877	-11.9618483789214\\
		15126.710668959	-11.7203225829728\\
		15170.6540144195	-11.4580339388054\\
		15214.7250160277	-11.1795544606725\\
		15258.9240446267	-10.8901786067361\\
		15303.2514721371	-10.595153969216\\
		15347.7076715598	-10.2992029592247\\
		15392.2930169794	-10.0062940344975\\
		15437.0078835672	-9.71958663000156\\
		15481.8526475843	-9.44147834086111\\
		15526.8276863849	-9.17370141967332\\
		15571.9333784194	-8.91743488721336\\
		15617.1701032376	-8.6734134586713\\
		15662.5382414919	-8.44202438146207\\
		15708.0381749406	-8.22338915276558\\
		15753.6702864508	-8.01743021579316\\
		15799.434960002	-7.8239241822085\\
		15845.3325806892	-7.64254362894514\\
		15891.3635347259	-7.47288953105343\\
		15937.5282094479	-7.31451618543542\\
		15983.8269933157	-7.16695019824371\\
		16030.2602759189	-7.02970482370878\\
		16076.8284479785	-6.90229068619429\\
		16123.5319013504	-6.78422370093589\\
		16170.3710290293	-6.67503083247889\\
		16217.3462251512	-6.57425418899144\\
		16264.4578849972	-6.48145383973602\\
		16311.7064049967	-6.39620965637851\\
		16359.0921827307	-6.31812241148688\\
		16406.6156169351	-6.24681431534912\\
		16454.2771075044	-6.18192913174991\\
		16502.0770554945	-6.12313198193095\\
		16550.0158631267	-6.07010892155069\\
		16598.0939337903	-6.02256635645993\\
		16646.3116720468	-5.98023034828809\\
		16694.6694836331	-5.94284584925381\\
		16743.1677754642	-5.91017589654622\\
		16791.8069556377	-5.88200078951433\\
		16840.5874334367	-5.85811726732818\\
		16889.5096193329	-5.8383377003995\\
		16938.5739249909	-5.82248930542171\\
		16987.7807632708	-5.81041339120595\\
		17037.1305482323	-5.80196464039662\\
		17086.6236951379	-5.79701043052516\\
		17136.2606204564	-5.79543019660676\\
		17186.0417418664	-5.79711483652622\\
		17235.9674782601	-5.801966159736\\
		17286.0382497463	-5.80989637925246\\
		17336.2544776544	-5.8208276465488\\
		17386.6165845377	-5.83469162867323\\
		17437.1249941771	-5.85142912674492\\
		17487.7801315845	-5.87098973487862\\
		17538.5824230064	-5.89333153854524\\
		17589.5322959278	-5.91842085137858\\
		17640.6301790753	-5.94623198947695\\
		17691.8765024211	-5.97674708231459\\
		17743.2716971866	-6.00995591946594\\
		17794.8161958454	-6.0458558324485\\
		17846.5104321281	-6.08445161110723\\
		17898.3548410248	-6.12575545408372\\
		17950.3498587895	-6.16978695304536\\
		18002.4959229435	-6.21657311047669\\
		18054.793472279	-6.26614839096664\\
		18107.2429468629	-6.31855480605145\\
		18159.8447880408	-6.37384203279305\\
		18212.59943844	-6.43206756638316\\
		18265.5073419738	-6.49329690716095\\
		18318.5689438452	-6.55760378251028\\
		18371.7846905503	-6.62507040415724\\
		18425.1550298826	-6.69578776141091\\
		18478.6804109361	-6.76985595087007\\
		18532.3612841095	-6.84738454304641\\
		18586.1981011102	-6.92849298621028\\
		18640.1913149575	-7.01331104753149\\
		18694.3413799868	-7.10197929124031\\
		18748.6487518534	-7.19464959303448\\
		18803.1138875363	-7.29148568927112\\
		18857.737245342	-7.39266375854923\\
		18912.5192849084	-7.49837303204154\\
		18967.4604672086	-7.60881642728476\\
		19022.5612545549	-7.72421119796936\\
		19077.8221106026	-7.84478958943682\\
		19133.2435003539	-7.97079948590164\\
		19188.825890162	-8.10250503062284\\
		19244.5697477347	-8.24018719402943\\
		19300.4755421384	-8.38414425675154\\
		19356.5437438024	-8.53469216406848\\
		19412.7748245225	-8.69216469477444\\
		19469.1692574651	-8.85691336995234\\
		19525.7275171709	-9.0293070044669\\
		19582.4500795596	-9.20973077459524\\
		19639.337421933	-9.39858463713078\\
		19696.3900229799	-9.59628088597433\\
		19753.6083627794	-9.80324056842854\\
		19810.9929228053	-10.0198884010615\\
		19868.5441859302	-10.2466457191175\\
		19926.2626364292	-10.4839208580425\\
		19984.1487599846	-10.7320961940678\\
		20042.2030436893	-10.9915108560896\\
		20100.4259760513	-11.2624378577184\\
		20158.8180469978	-11.5450540850457\\
		20217.3797478792	-11.8394012208144\\
		20276.1115714733	-12.1453353173379\\
		20335.0140119893	-12.462462413067\\
		20394.0875650723	-12.7900574484613\\
		20453.332727807	-13.1269640055666\\
		20512.7499987225	-13.4714734566615\\
		20572.3398777957	-13.821184552871\\
		20632.1028664563	-14.1728491341882\\
		20692.0394675905	-14.522217449366\\
		20752.1501855454	-14.8639082524274\\
		20812.4355261333	-15.1913440207108\\
		20872.8959966357	-15.4968074010333\\
		20933.5321058081	-15.7716841580008\\
		20994.3443638836	-16.0069485219465\\
		21055.3332825778	-16.1939057026226\\
		21116.4993750926	-16.3251289343821\\
		21177.843156121	-16.3954324879711\\
		21239.3651418511	-16.4026523328199\\
		21301.0658499704	-16.3480147699135\\
		21362.9457996704	-16.2359795997552\\
		21425.005511651	-16.0736069328702\\
		21487.2455081245	-15.8696344991009\\
		21549.6663128204	-15.6335020254991\\
		21612.2684509896	-15.3745162778128\\
		21675.0524494088	-15.1012585248313\\
		21738.0188363851	-14.8212472763847\\
		21801.1681417601	-14.5408125642876\\
		21864.5008969151	-14.2651169239046\\
		21928.0176347744	-13.9982614088917\\
		21991.7188898111	-13.7434292159309\\
		22055.6051980506	-13.503035588103\\
		22119.6770970753	-13.2788661267318\\
		22183.9351260298	-13.072195251537\\
		22248.3798256245	-12.8838826857451\\
		22313.0117381407	-12.7144493832505\\
		22377.8314074351	-12.5641361001512\\
		22442.8393789442	-12.4329484739475\\
		22508.0361996891	-12.3206924313436\\
		22573.42241828	-12.2270032711685\\
		22638.9985849206	-12.1513710473555\\
		22704.7652514134	-12.0931640505404\\
		22770.7229711634	-12.0516513751199\\
		22836.8722991836	-12.0260248592779\\
		22903.2137920992	-12.0154201665622\\
		22969.7480081524	-12.0189364697974\\
		23036.475507207	-12.0356540940188\\
		23103.3968507536	-12.0646495364387\\
		23170.5126019133	-12.1050074522833\\
		23237.8233254438	-12.1558294166912\\
		23305.3295877428	-12.216239494464\\
		23373.0319568539	-12.2853868365664\\
		23440.9310024704	-12.3624456571155\\
		23509.027295941	-12.4466130240122\\
		23577.3214102739	-12.5371049272786\\
		23645.813920142	-12.6331510839063\\
		23714.5054018876	-12.7339889103219\\
		23783.3964335273	-12.838857055929\\
		23852.487594757	-12.9469888533519\\
		23921.7794669562	-13.0576060095652\\
		23991.2726331939	-13.1699128404528\\
		24060.9676782325	-13.2830913401927\\
		24130.8651885331	-13.3962973745292\\
		24200.9657522609	-13.5086582898382\\
		24271.2699592893	-13.619272232649\\
		24341.7784012056	-13.7272094703781\\
		24412.4916713155	-13.8315159859292\\
		24483.4103646482	-13.9312195787001\\
		24554.5350779617	-14.0253386351599\\
		24625.8664097473	-14.1128936280568\\
		24697.4049602353	-14.1929212624187\\
		24769.1513313994	-14.2644910116616\\
		24841.1061269619	-14.3267235875936\\
		24913.2699523994	-14.3788106801565\\
		24985.6434149471	-14.4200351091346\\
		25058.2271236043	-14.4497903778455\\
		25131.0216891393	-14.467598535468\\
		25204.0277240949	-14.4731252630311\\
		25277.2458427934	-14.4661912110405\\
		25350.6766613414	-14.4467788329338\\
		25424.3207976355	-14.4150342607442\\
		25498.1788713675	-14.3712641258459\\
		25572.251504029	-14.3159275972749\\
		25646.5393189173	-14.249624249447\\
		25721.0429411404	-14.1730786421931\\
		25795.7629976221	-14.0871226729303\\
		25870.7001171076	-13.9926768329676\\
		25945.8549301685	-13.8907314725217\\
		26021.2280692082	-13.7823290696646\\
		26096.8201684674	-13.6685483325784\\
		26172.631864029	-13.5504907698065\\
		26248.6637938241	-13.4292701648747\\
		26324.9165976366	-13.3060052090969\\
		26401.3909171093	-13.1818153915499\\
		26478.0873957489	-13.0578201223804\\
		26555.0066789314	-12.9351409721817\\
		26632.1494139076	-12.8149068378363\\
		26709.5162498089	-12.698261781362\\
		26787.1078376522	-12.5863752174013\\
		26864.9248303453	-12.4804540300692\\
		26942.9678826933	-12.3817560644745\\
		27021.2376514032	-12.2916042492925\\
		27099.7347950898	-12.211400359046\\
		27178.4599742811	-12.1426371268876\\
		27257.4138514242	-12.0869071002561\\
		27336.5970908902	-12.0459063493574\\
		27416.0103589806	-12.0214309760663\\
		27495.6543239323	-12.015364429051\\
		27575.5296559237	-12.0296539974826\\
		27655.6370270796	-12.0662755562592\\
		27735.9771114778	-12.1271865721063\\
		27816.5505851542	-12.2142682792457\\
		27897.3581261083	-12.3292583422022\\
		27978.4004143096	-12.4736746790433\\
		28059.6781317027	-12.6487288996646\\
		28141.1919622134	-12.8552237309611\\
		28222.942591754	-13.0934229579425\\
		28304.9307082297	-13.3628754060169\\
		28387.1570015441	-13.6621675389536\\
		28469.6221636049	-13.9885745615565\\
		28552.3268883295	-14.3375817118786\\
		28635.2718716517	-14.7022638019447\\
		28718.4578115265	-15.0725562013064\\
		28801.8854079368	-15.4345441693854\\
		28885.5553628988	-15.7700539092976\\
		28969.4683804682	-16.0570210807648\\
		29053.6251667458	-16.2712120730055\\
		29138.0264298838	-16.3896259366987\\
		29222.6728800915	-16.3951039612351\\
		29307.5652296414	-16.2805870591687\\
		29392.7041928752	-16.0510160941726\\
		29478.0904862097	-15.7218460509885\\
		29563.724828143	-15.3149814191263\\
		29649.6079392604	-14.8540957408355\\
		29735.7405422405	-14.3610153879736\\
		29822.1233618612	-13.8537826968131\\
		29908.7571250062	-13.3461448022166\\
		29995.6425606704	-12.8479010430515\\
		30082.7803999667	-12.3656119230251\\
		30170.1713761319	-11.9033621110935\\
		30257.8162245328	-11.4634327423047\\
		30345.7156826724	-11.0468380520686\\
		30433.8704901962	-10.653730032877\\
		30522.2813888985	-10.2836929496929\\
		30610.9491227282	-9.93595270123798\\
		30699.8744377959	-9.6095231246703\\
		30789.0580823792	-9.30330679693101\\
		30878.5008069296	-9.01616352419095\\
		30968.2033640788	-8.74695612961861\\
		31058.1665086448	-8.49458041735519\\
		31148.3909976384	-8.25798418642899\\
		31238.8775902694	-8.03617873057191\\
		31329.6270479532	-7.82824524123533\\
		31420.6401343172	-7.63333781426847\\
		31511.9176152071	-7.45068425807061\\
		31603.4602586934	-7.27958554928649\\
		31695.2688350778	-7.11941453648084\\
		31787.3441168998	-6.96961432133041\\
		31879.6868789431	-6.82969662885458\\
		31972.2978982422	-6.69924039793836\\
		32065.1779540888	-6.57789077038246\\
		32158.3278280386	-6.46535862374791\\
		32251.7483039178	-6.36142077543178\\
		32345.4401678293	-6.2659209794118\\
		32439.4042081599	-6.17877184082312\\
		32533.6412155867	-6.09995778568875\\
		32628.1519830835	-6.02953924306977\\
		32722.9373059279	-5.96765822442331\\
		32817.9979817077	-5.9145455201582\\
		32913.3348103278	-5.87052977650773\\
		33008.9485940169	-5.83604876709356\\
		33104.8401373338	-5.81166323276979\\
		33201.010247175	-5.79807372950163\\
		33297.4597327809	-5.79614099446793\\
		33394.1894057426	-5.80691040957047\\
		33491.2000800092	-5.83164119804341\\
		33588.492571894	-5.87184101361058\\
		33686.0677000819	-5.92930653648905\\
		33783.9262856361	-6.00617051296011\\
		33882.0691520049	-6.1049552541552\\
		33980.4971250287	-6.22863175045288\\
		34079.2110329472	-6.38068191636601\\
		34178.2117064059	-6.56515844108701\\
		34277.4999784636	-6.78673116260973\\
		34377.0766845989	-7.05069874451845\\
		34476.9426627176	-7.36292587266542\\
		34577.0987531596	-7.72963208529391\\
		34677.5457987061	-8.15689596267108\\
		34778.2846445863	-8.64962732256677\\
		34879.3161384853	-9.20957851955944\\
		34980.6411305502	-9.83174126494706\\
		35082.2604733981	-10.4985032573894\\
		35184.1750221229	-11.172452696423\\
		35286.3856343028	-11.7947856115507\\
		35388.8931700067	-12.3075161673762\\
		35491.6984918025	-12.7073844724667\\
		35594.8024647638	-13.0503548658277\\
		35698.2059564772	-13.2950402833022\\
		35801.9098370495	-13.2270692426793\\
		35905.9149791155	-12.7325896280924\\
		36010.2222578447	-11.9421182017677\\
		36114.8325509493	-11.0468481293008\\
		36219.7467386908	-10.167908654767\\
		36324.9657038884	-9.35772234885508\\
		36430.4903319256	-8.63143255073219\\
		36536.321510758	-7.98790150581294\\
		36642.4601309206	-7.41989471074723\\
		36748.9070855359	-6.91850665366378\\
		36855.6632703202	-6.47496642722211\\
		36962.7295835927	-6.08130642294626\\
		37070.1069262816	-5.73054729036009\\
		37177.7962019324	-5.41668318259386\\
		37285.7983167157	-5.13459116835874\\
		37394.1141794343	-4.87991876901062\\
		37502.7447015312	-4.64897257539806\\
		37611.690797097	-4.43861697038772\\
		37720.953382878	-4.24618571337428\\
		37830.5333782835	-4.06940637997313\\
		37940.4317053936	-3.90633651397311\\
		38050.6492889673	-3.75530996730345\\
		38161.1870564499	-3.61489186364762\\
		38272.045937981	-3.48384072295595\\
		38383.2268664022	-3.36107643001459\\
		38494.730777265	-3.24565287196592\\
		38606.5586088389	-3.13673418192891\\
		38718.7113021189	-3.0335735938194\\
		38831.1898008335	-2.93549392779717\\
		38943.9950514531	-2.84186868593556\\
		39057.1280031972	-2.75210267404903\\
		39170.5896080431	-2.66561111755914\\
		39284.3808207337	-2.58179691354032\\
		39398.5025987849	-2.50002868096406\\
		39512.9559024947	-2.41963340236937\\
		39627.7416949508	-2.33995587802622\\
		39742.8609420383	-2.26066451289442\\
		39858.3146124486	-2.18286356562127\\
		39974.1036776869	-2.11229709795163\\
		40090.2291120808	-2.06419555298151\\
		40206.6918927882	-2.05360858526722\\
		40323.4929998058	-2.06026266209534\\
		40440.6334159772	-2.04864693461708\\
		40558.114127001	-2.01478085722573\\
		40675.9361214395	-1.96925004290114\\
		40794.1003907265	-1.91952122727536\\
		40912.6079291763	-1.86897006754315\\
		41031.4597339914	-1.81885468847122\\
		41150.6568052715	-1.76947403267607\\
		41270.2001460212	-1.72063522332074\\
		41390.0907621591	-1.67176845558225\\
		41510.329662526	-1.62183923137535\\
		41630.9178588934	-1.56913719058159\\
		41751.8563659719	-1.51129986479625\\
		41873.1462014199	-1.44736263414644\\
		41994.7883858523	-1.38522252819001\\
		42116.7839428486	-1.34331442860327\\
		42239.1338989619	-1.32388724631592\\
		42361.8392837277	-1.310322645618\\
		42484.901129672	-1.29321716941765\\
		42608.3204723205	-1.27176459737943\\
		42732.098350207	-1.24734242629233\\
		42856.2358048825	-1.22120497724735\\
		42980.7338809233	-1.19418247905905\\
		43105.5936259406	-1.16678898196318\\
		43230.8160905887	-1.13934660393637\\
		43356.4023285742	-1.11207560027151\\
		43482.3533966646	-1.08516444072991\\
		43608.6703546975	-1.05884480429683\\
		43735.3542655892	-1.03350561308732\\
		43862.4061953438	-1.00989674440015\\
		43989.8272130623	-0.989466576421205\\
		44117.6183909512	-0.974661952650268\\
		44245.7808043322	-0.968083522958782\\
		44374.3155316503	-0.968489962806726\\
		44503.2236544838	-0.967514700912047\\
		44632.5062575529	-0.95740581504177\\
		44762.1644287289	-0.938833932401735\\
		44892.1992590432	-0.916228739039951\\
		45022.6118426971	-0.892736041852683\\
		45153.4032770701	-0.869732441129995\\
		45284.5746627299	-0.847623022739341\\
		45416.1271034413	-0.826390992702356\\
		45548.0617061756	-0.805839798953644\\
		45680.3795811198	-0.785680963023026\\
		45813.0818416858	-0.765565763958234\\
		45946.1696045207	-0.745115865300935\\
		46079.6439895146	-0.723991894026991\\
		46213.5061198112	-0.702022654625889\\
		46347.7571218174	-0.679368949499873\\
		46482.3981252117	-0.656613992215637\\
		46617.4302629548	-0.634645065802341\\
		46752.8546712983	-0.614330296802619\\
		46888.6724897948	-0.596200991235068\\
		47024.8848613075	-0.580351092085765\\
		47161.4929320192	-0.566553255094258\\
		47298.4978514428	-0.554443907816829\\
		47435.9007724305	-0.543660920898823\\
		47573.7028511832	-0.533907671384546\\
		47711.905247261	-0.524966058261776\\
		47850.5091235923	-0.516686081263581\\
		47989.515646484	-0.508969182785504\\
		48128.9259856309	-0.501752915427283\\
		48268.741314126	-0.494999121163005\\
		48408.96280847	-0.488685554697612\\
		48549.5916485816	-0.482800212533184\\
		48690.6290178068	-0.47733759349099\\
		48832.0761029296	-0.472296271836439\\
		48973.9340941814	-0.467677338688703\\
		49116.2041852513	-0.463483409118733\\
		49258.8875732962	-0.459717994540305\\
		49401.9854589505	-0.456385109639764\\
		49545.4990463369	-0.453489029161636\\
		49689.4295430757	-0.451034139877364\\
		49833.7781602955	-0.449024852465115\\
		49978.5461126432	-0.447465550539318\\
		50123.7346182943	-0.446360562145772\\
		50269.3448989632	-0.445714144283238\\
		50415.3781799132	-0.445530474466012\\
		50561.8356899672	-0.445813645692471\\
		50708.7186615177	-0.446567662902841\\
		50856.0283305377	-0.447796440450843\\
		51003.7659365898	-0.4495038015887\\
		51151.932722839	-0.451693482810912\\
		51300.5299360604	-0.454369148558632\\
		51449.5588266515	-0.457534425908658\\
		51599.0206486423	-0.461192975494229\\
		51748.9166597058	-0.465348625723877\\
		51899.2481211683	-0.470005615189824\\
		52050.0162980206	-0.47516901766873\\
		52201.222458928	-0.480845473084073\\
		52352.8678762414	-0.487044428930951\\
		52504.9538260082	-0.493780230087874\\
		52657.4815879821	-0.501075610345905\\
		52810.4524456353	-0.508967473231288\\
		52963.8676861679	-0.517516325793734\\
		53117.7286005194	-0.526821275738156\\
		53272.03648338	-0.537042712102141\\
		53426.7926332004	-0.548433315522855\\
		53581.9983522035	-0.561371481538162\\
		53737.6549463954	-0.576373503833325\\
		53893.7637255759	-0.594028927231951\\
		54050.32600335	-0.614782927705187\\
		54207.3430971385	-0.638569522601612\\
		54364.8163281895	-0.664545311214786\\
		54522.7470215893	-0.691317071750814\\
		54681.1365062737	-0.717636754211769\\
		54839.9861150389	-0.742958201088882\\
		54999.2971845531	-0.767448034590953\\
		55159.0710553673	-0.791663948589948\\
		55319.3090719271	-0.816257723793354\\
		55480.0125825835	-0.841821144543238\\
		55641.1829396046	-0.868800129615596\\
		55802.8214991868	-0.897298515558738\\
		55964.9296214663	-0.926398268077038\\
		56127.5086705306	-0.952373848267421\\
		56290.5600144298	-0.967265099948234\\
		56454.0850251881	-0.968142228374546\\
		56618.0850788159	-0.970248192365954\\
		56782.5615553201	-0.98568557484728\\
		56947.5158387177	-1.01164825705962\\
		57112.9493170452	-1.04300643207306\\
		57278.8633823718	-1.07699881980808\\
		57445.259430811	-1.11243401332236\\
		57612.1388625316	-1.14874165893995\\
		57779.5030817701	-1.18547210099688\\
		57947.3534968421	-1.22197516549549\\
		58115.6915201548	-1.25702535932092\\
		58284.5185682181	-1.28825506446017\\
		58453.836061657	-1.31217240670958\\
		58623.6454252233	-1.33201576178207\\
		58793.9480878083	-1.38024059391534\\
		58964.7454824536	-1.46778466890819\\
		59136.0390463639	-1.55393070360466\\
		59307.8302209194	-1.62949730279256\\
		59480.1204516871	-1.70041905539994\\
		59652.9111884337	-1.7709403557112\\
		59826.2038851374	-1.84306321286449\\
		60000	-1.91700437408425\\
	};
	
	\addplot [color=color6, dashed, forget plot]
	table[row sep=crcr]{%
		998.408908887404	-0.456107026610129\\
		1001.30930333232	-0.456168700223477\\
		1004.21812347122	-0.456230734080121\\
		1007.13539378088	-0.456293130292532\\
		1010.0611388092	-0.456355890985657\\
		1012.99538317536	-0.45641901829702\\
		1015.93815157008	-0.456482514376764\\
		1018.88946875582	-0.456546381387744\\
		1021.84935956695	-0.456610621505609\\
		1024.81784890999	-0.45667523691887\\
		1027.79496176382	-0.456740229828974\\
		1030.78072317989	-0.456805602450391\\
		1033.7751582824	-0.456871357010687\\
		1036.77829226857	-0.456937495750602\\
		1039.7901504088	-0.457004020924138\\
		1042.81075804689	-0.45707093479862\\
		1045.84014060028	-0.457138239654801\\
		1048.87832356026	-0.457205937786916\\
		1051.92533249214	-0.457274031502792\\
		1054.98119303552	-0.4573425231239\\
		1058.04593090447	-0.457411414985456\\
		1061.11957188779	-0.457480709436502\\
		1064.20214184915	-0.457550408839988\\
		1067.2936667274	-0.457620515572849\\
		1070.3941725367	-0.457691032026102\\
		1073.50368536683	-0.457761960604909\\
		1076.62223138331	-0.457833303728698\\
		1079.74983682772	-0.457905063831205\\
		1082.88652801783	-0.457977243360599\\
		1086.03233134789	-0.458049844779546\\
		1089.18727328881	-0.458122870565302\\
		1092.35138038842	-0.458196323209807\\
		1095.52467927164	-0.45827020521977\\
		1098.70719664077	-0.458344519116748\\
		1101.89895927566	-0.458419267437253\\
		1105.09999403396	-0.458494452732829\\
		1108.31032785134	-0.458570077570143\\
		1111.52998774171	-0.4586461445311\\
		1114.75900079749	-0.458722656212895\\
		1117.99739418977	-0.458799615228137\\
		1121.24519516858	-0.458877024204931\\
		1124.50243106312	-0.45895488578696\\
		1127.76912928198	-0.459033202633614\\
		1131.04531731336	-0.459111977420042\\
		1134.33102272532	-0.459191212837277\\
		1137.62627316602	-0.45927091159232\\
		1140.93109636392	-0.459351076408242\\
		1144.24552012804	-0.459431710024276\\
		1147.56957234818	-0.459512815195918\\
		1150.90328099518	-0.459594394695024\\
		1154.2466741211	-0.459676451309912\\
		1157.59977985952	-0.459758987845462\\
		1160.96262642575	-0.459842007123205\\
		1164.33524211704	-0.459925511981439\\
		1167.71765531287	-0.460009505275328\\
		1171.10989447516	-0.460093989876995\\
		1174.51198814849	-0.460178968675631\\
		1177.92396496038	-0.460264444577603\\
		1181.34585362152	-0.460350420506551\\
		1184.777682926	-0.460436899403493\\
		1188.21948175154	-0.460523884226931\\
		1191.67127905977	-0.460611377952971\\
		1195.13310389645	-0.460699383575407\\
		1198.60498539172	-0.460787904105834\\
		1202.08695276034	-0.460876942573782\\
		1205.57903530192	-0.460966502026782\\
		1209.08126240123	-0.461056585530511\\
		1212.59366352837	-0.461147196168887\\
		1216.11626823906	-0.461238337044184\\
		1219.64910617487	-0.46133001127713\\
		1223.1922070635	-0.461422222007052\\
		1226.745600719	-0.461514972391954\\
		1230.30931704202	-0.461608265608643\\
		1233.88338602009	-0.461702104852859\\
		1237.46783772783	-0.461796493339366\\
		1241.06270232725	-0.461891434302084\\
		1244.66801006798	-0.461986930994192\\
		1248.28379128751	-0.462082986688272\\
		1251.91007641147	-0.462179604676393\\
		1255.54689595388	-0.462276788270252\\
		1259.1942805174	-0.462374540801293\\
		1262.85226079359	-0.462472865620816\\
		1266.52086756317	-0.462571766100104\\
		1270.20013169629	-0.46267124563055\\
		1273.89008415275	-0.462771307623776\\
		1277.59075598232	-0.462871955511763\\
		1281.30217832495	-0.462973192746954\\
		1285.02438241106	-0.463075022802399\\
		1288.7573995618	-0.463177449171882\\
		1292.5012611893	-0.463280475370038\\
		1296.25599879694	-0.463384104932485\\
		1300.02164397962	-0.463488341415953\\
		1303.79822842404	-0.46359318839841\\
		1307.58578390892	-0.463698649479191\\
		1311.38434230532	-0.463804728279142\\
		1315.19393557689	-0.463911428440728\\
		1319.01459578012	-0.464018753628197\\
		1322.84635506463	-0.464126707527678\\
		1326.68924567343	-0.464235293847348\\
		1330.54329994321	-0.46434451631754\\
		1334.40855030458	-0.464454378690902\\
		1338.28502928238	-0.464564884742514\\
		1342.17276949593	-0.464676038270047\\
		1346.0718036593	-0.464787843093881\\
		1349.9821645816	-0.464900303057247\\
		1353.90388516726	-0.465013422026393\\
		1357.83699841628	-0.465127203890696\\
		1361.78153742455	-0.465241652562805\\
		1365.73753538408	-0.465356771978812\\
		1369.70502558332	-0.465472566098369\\
		1373.68404140741	-0.465589038904839\\
		1377.67461633848	-0.465706194405455\\
		1381.67678395594	-0.465824036631445\\
		1385.69057793673	-0.465942569638206\\
		1389.71603205562	-0.466061797505423\\
		1393.75318018552	-0.466181724337251\\
		1397.80205629771	-0.466302354262444\\
		1401.86269446218	-0.466423691434503\\
		1405.93512884789	-0.466545740031857\\
		1410.01939372306	-0.466668504257977\\
		1414.11552345545	-0.466791988341572\\
		1418.22355251267	-0.466916196536712\\
		1422.34351546247	-0.467041133123001\\
		1426.47544697298	-0.467166802405734\\
		1430.61938181308	-0.46729320871605\\
		1434.77535485265	-0.467420356411099\\
		1438.94340106285	-0.467548249874196\\
		1443.12355551644	-0.467676893514985\\
		1447.31585338808	-0.467806291769609\\
		1451.52032995458	-0.467936449100871\\
		1455.73702059527	-0.468067369998378\\
		1459.96596079222	-0.468199058978754\\
		1464.20718613061	-0.468331520585754\\
		1468.46073229898	-0.468464759390472\\
		1472.72663508953	-0.468598779991497\\
		1477.00493039847	-0.468733587015078\\
		1481.29565422626	-0.468869185115305\\
		1485.59884267796	-0.469005578974273\\
		1489.9145319635	-0.469142773302267\\
		1494.24275839802	-0.469280772837931\\
		1498.58355840214	-0.469419582348439\\
		1502.9369685023	-0.469559206629688\\
		1507.30302533102	-0.469699650506459\\
		1511.68176562726	-0.469840918832608\\
		1516.07322623672	-0.469983016491247\\
		1520.4774441121	-0.470125948394921\\
		1524.89445631348	-0.470269719485796\\
		1529.32430000859	-0.47041433473584\\
		1533.76701247313	-0.470559799147011\\
		1538.22263109108	-0.470706117751446\\
		1542.69119335505	-0.470853295611649\\
		1547.17273686653	-0.471001337820673\\
		1551.66729933626	-0.471150249502328\\
		1556.17491858454	-0.471300035811349\\
		1560.69563254152	-0.47145070193362\\
		1565.22947924755	-0.471602253086331\\
		1569.77649685348	-0.471754694518217\\
		1574.33672362099	-0.471908031509715\\
		1578.91019792293	-0.472062269373193\\
		1583.49695824359	-0.472217413453136\\
		1588.09704317908	-0.472373469126347\\
		1592.71049143762	-0.472530441802153\\
		1597.3373418399	-0.472688336922609\\
		1601.97763331937	-0.472847159962706\\
		1606.63140492256	-0.473006916430569\\
		1611.29869580948	-0.473167611867677\\
		1615.97954525385	-0.473329251849061\\
		1620.67399264353	-0.47349184198353\\
		1625.38207748075	-0.473655387913865\\
		1630.10383938254	-0.473819895317043\\
		1634.83931808099	-0.473985369904461\\
		1639.58855342363	-0.474151817422129\\
		1644.35158537374	-0.474319243650919\\
		1649.12845401068	-0.474487654406756\\
		1653.91919953026	-0.474657055540854\\
		1658.72386224506	-0.47482745293994\\
		1663.54248258477	-0.474998852526472\\
		1668.3751010965	-0.475171260258873\\
		1673.22175844519	-0.475344682131739\\
		1678.08249541389	-0.475519124176094\\
		1682.95735290413	-0.475694592459605\\
		1687.84637193625	-0.475871093086816\\
		1692.74959364978	-0.47604863219938\\
		1697.66705930373	-0.4762272159763\\
		1702.598810277	-0.476406850634161\\
		1707.54488806867	-0.476587542427364\\
		1712.50533429837	-0.476769297648382\\
		1717.48019070668	-0.476952122627986\\
		1722.46949915539	-0.477136023735491\\
		1727.47330162792	-0.477321007378998\\
		1732.49164022965	-0.477507080005666\\
		1737.52455718828	-0.477694248101912\\
		1742.57209485418	-0.477882518193713\\
		1747.63429570074	-0.478071896846822\\
		1752.71120232474	-0.478262390667032\\
		1757.80285744672	-0.478454006300435\\
		1762.9093039113	-0.478646750433681\\
		1768.03058468759	-0.478840629794225\\
		1773.16674286949	-0.479035651150592\\
		1778.31782167613	-0.479231821312655\\
		1783.48386445216	-0.479429147131865\\
		1788.66491466817	-0.47962763550156\\
		1793.86101592101	-0.479827293357195\\
		1799.07221193421	-0.480028127676631\\
		1804.29854655827	-0.480230145480396\\
		1809.54006377114	-0.480433353831983\\
		1814.79680767846	-0.480637759838085\\
		1820.06882251405	-0.480843370648909\\
		1825.35615264021	-0.481050193458435\\
		1830.65884254811	-0.481258235504699\\
		1835.97693685817	-0.481467504070087\\
		1841.31048032043	-0.481678006481598\\
		1846.65951781493	-0.481889750111164\\
		1852.0240943521	-0.482102742375905\\
		1857.40425507312	-0.482316990738441\\
		1862.8000452503	-0.482532502707178\\
		1868.21151028746	-0.482749285836603\\
		1873.63869572033	-0.482967347727583\\
		1879.08164721693	-0.483186696027661\\
		1884.54041057793	-0.483407338431363\\
		1890.01503173706	-0.483629282680494\\
		1895.50555676149	-0.483852536564451\\
		1901.01203185221	-0.484077107920526\\
		1906.53450334442	-0.484303004634218\\
		1912.07301770794	-0.484530234639541\\
		1917.62762154758	-0.484758805919338\\
		1923.19836160353	-0.484988726505615\\
		1928.78528475177	-0.485220004479831\\
		1934.38843800444	-0.485452647973239\\
		1940.00786851027	-0.485686665167202\\
		1945.64362355496	-0.485922064293526\\
		1951.29575056155	-0.486158853634772\\
		1956.96429709087	-0.48639704152461\\
		1962.64931084191	-0.486636636348121\\
		1968.35083965221	-0.486877646542163\\
		1974.0689314983	-0.487120080595691\\
		1979.80363449607	-0.487363947050084\\
		1985.5549969012	-0.487609254499532\\
		1991.32306710953	-0.487856011591326\\
		1997.10789365752	-0.488104227026244\\
		2002.9095252226	-0.488353909558881\\
		2008.72801062364	-0.488605067998004\\
		2014.5633988213	-0.488857711206924\\
		2020.41573891849	-0.489111848103818\\
		2026.28508016076	-0.489367487662128\\
		2032.17147193671	-0.489624638910886\\
		2038.07496377843	-0.48988331093512\\
		2043.99560536191	-0.490143512876182\\
		2049.93344650741	-0.490405253932131\\
		2055.88853717995	-0.490668543358128\\
		2061.86092748969	-0.490933390466782\\
		2067.85066769238	-0.491199804628534\\
		2073.85780818972	-0.491467795272056\\
		2079.88239952988	-0.491737371884619\\
		2085.92449240784	-0.492008544012475\\
		2091.98413766585	-0.492281321261263\\
		2098.06138629387	-0.492555713296387\\
		2104.15628942998	-0.492831729843421\\
		2110.26889836082	-0.493109380688497\\
		2116.39926452202	-0.493388675678713\\
		2122.54743949863	-0.493669624722537\\
		2128.71347502555	-0.493952237790214\\
		2134.89742298798	-0.494236524914166\\
		2141.09933542183	-0.494522496189412\\
		2147.3192645142	-0.494810161773996\\
		2153.55726260378	-0.495099531889375\\
		2159.81338218131	-0.495390616820879\\
		2166.08767589	-0.495683426918094\\
		2172.38019652601	-0.495977972595338\\
		2178.69099703887	-0.496274264332044\\
		2185.02013053192	-0.496572312673235\\
		2191.36765026278	-0.496872128229928\\
		2197.73360964376	-0.497173721679604\\
		2204.11806224237	-0.49747710376663\\
		2210.5210617817	-0.497782285302721\\
		2216.94266214092	-0.49808927716738\\
		2223.38291735573	-0.498398090308366\\
		2229.84188161878	-0.498708735742129\\
		2236.31960928018	-0.499021224554305\\
		2242.81615484791	-0.499335567900139\\
		2249.3315729883	-0.499651777004985\\
		2255.86591852648	-0.499969863164766\\
		2262.41924644686	-0.500289837746453\\
		2268.99161189358	-0.500611712188532\\
		2275.58307017096	-0.500935498001493\\
		2282.193676744	-0.501261206768327\\
		2288.8234872388	-0.501588850144995\\
		2295.47255744309	-0.501918439860939\\
		2302.14094330664	-0.502249987719565\\
		2308.82870094176	-0.502583505598747\\
		2315.53588662376	-0.50291900545134\\
		2322.26255679145	-0.503256499305679\\
		2329.00876804758	-0.503595999266093\\
		2335.77457715933	-0.503937517513417\\
		2342.56004105881	-0.504281066305525\\
		2349.36521684349	-0.504626657977835\\
		2356.19016177673	-0.504974304943855\\
		2363.03493328823	-0.5053240196957\\
		2369.89958897454	-0.505675814804636\\
		2376.7841865995	-0.506029702921615\\
		2383.68878409479	-0.506385696777827\\
		2390.61343956036	-0.506743809185238\\
		2397.55821126494	-0.507104053037149\\
		2404.52315764654	-0.507466441308752\\
		2411.50833731294	-0.507830987057682\\
		2418.51380904216	-0.508197703424603\\
		2425.53963178298	-0.508566603633751\\
		2432.58586465543	-0.508937700993528\\
		2439.65256695128	-0.509311008897071\\
		2446.73979813453	-0.509686540822844\\
		2453.84761784197	-0.510064310335202\\
		2460.97608588357	-0.510444331085023\\
		2468.12526224311	-0.510826616810265\\
		2475.29520707858	-0.511211181336583\\
		2482.48598072276	-0.511598038577938\\
		2489.69764368367	-0.511987202537215\\
		2496.93025664514	-0.512378687306814\\
		2504.18388046725	-0.512772507069282\\
		2511.45857618691	-0.513168676097955\\
		2518.75440501834	-0.513567208757561\\
		2526.07142835356	-0.513968119504867\\
		2533.40970776297	-0.514371422889325\\
		2540.76930499581	-0.514777133553704\\
		2548.15028198072	-0.515185266234748\\
		2555.55270082622	-0.515595835763832\\
		2562.97662382129	-0.516008857067615\\
		2570.42211343582	-0.516424345168713\\
		2577.88923232121	-0.516842315186359\\
		2585.37804331086	-0.5172627823371\\
		2592.88860942067	-0.517685761935447\\
		2600.42099384964	-0.518111269394597\\
		2607.97525998035	-0.518539320227097\\
		2615.5514713795	-0.518969930045551\\
		2623.14969179846	-0.519403114563335\\
		2630.7699851738	-0.519838889595287\\
		2638.41241562783	-0.520277271058434\\
		2646.07704746912	-0.520718274972704\\
		2653.76394519307	-0.521161917461665\\
		2661.47317348244	-0.521608214753241\\
		2669.2047972079	-0.522057183180459\\
		2676.95888142856	-0.522508839182198\\
		2684.73549139252	-0.522963199303924\\
		2692.53469253745	-0.52342028019846\\
		2700.3565504911	-0.523880098626732\\
		2708.20113107189	-0.524342671458566\\
		2716.06850028941	-0.524808015673425\\
		2723.95872434503	-0.52527614836122\\
		2731.87186963244	-0.525747086723079\\
		2739.8080027382	-0.526220848072149\\
		2747.76719044229	-0.526697449834397\\
		2755.74949971872	-0.527176909549409\\
		2763.75499773603	-0.527659244871207\\
		2771.78375185791	-0.528144473569078\\
		2779.83582964371	-0.528632613528384\\
		2787.91129884907	-0.529123682751403\\
		2796.01022742645	-0.529617699358174\\
		2804.13268352572	-0.530114681587331\\
		2812.27873549471	-0.530614647796984\\
		2820.44845187983	-0.531117616465543\\
		2828.64190142659	-0.531623606192615\\
		2836.85915308022	-0.532132635699865\\
		2845.10027598624	-0.532644723831915\\
		2853.36533949103	-0.533159889557211\\
		2861.65441314242	-0.533678151968938\\
		2869.9675666903	-0.534199530285922\\
		2878.30487008715	-0.534724043853542\\
		2886.6663934887	-0.535251712144648\\
		2895.05220725446	-0.535782554760489\\
		2903.46238194833	-0.536316591431654\\
		2911.89698833922	-0.536853842019017\\
		2920.35609740162	-0.537394326514679\\
		2928.83978031619	-0.537938065042936\\
		2937.34810847038	-0.538485077861248\\
		2945.88115345902	-0.539035385361213\\
		2954.43898708491	-0.539589008069554\\
		2963.02168135948	-0.540145966649104\\
		2971.62930850331	-0.540706281899823\\
		2980.2619409468	-0.541269974759792\\
		2988.91965133077	-0.541837066306243\\
		2997.60251250704	-0.542407577756589\\
		3006.31059753909	-0.542981530469448\\
		3015.04397970262	-0.543558945945697\\
		3023.80273248624	-0.544139845829532\\
		3032.58692959201	-0.544724251909517\\
		3041.39664493612	-0.545312186119684\\
		3050.23195264946	-0.545903670540577\\
		3059.09292707829	-0.54649872740038\\
		3067.97964278485	-0.547097379076003\\
		3076.89217454798	-0.547699648094188\\
		3085.83059736374	-0.548305557132639\\
		3094.79498644609	-0.54891512902116\\
		3103.78541722744	-0.549528386742785\\
		3112.80196535939	-0.550145353434922\\
		3121.84470671324	-0.550766052390539\\
		3130.91371738075	-0.551390507059317\\
		3140.00907367472	-0.552018741048838\\
		3149.13085212962	-0.552650778125777\\
		3158.27912950228	-0.553286642217117\\
		3167.45398277248	-0.553926357411345\\
		3176.65548914365	-0.554569947959688\\
		3185.88372604349	-0.55521743827736\\
		3195.13877112463	-0.555868852944795\\
		3204.42070226528	-0.556524216708911\\
		3213.7295975699	-0.557183554484395\\
		3223.06553536981	-0.55784689135496\\
		3232.42859422393	-0.558514252574669\\
		3241.81885291936	-0.55918566356923\\
		3251.23639047209	-0.559861149937304\\
		3260.68128612767	-0.560540737451859\\
		3270.15361936182	-0.561224452061505\\
		3279.65346988117	-0.561912319891843\\
		3289.18091762389	-0.56260436724685\\
		3298.73604276038	-0.563300620610254\\
		3308.31892569391	-0.564001106646932\\
		3317.92964706136	-0.564705852204321\\
		3327.56828773383	-0.56541488431384\\
		3337.23492881737	-0.566128230192335\\
		3346.92965165364	-0.566845917243517\\
		3356.65253782058	-0.567567973059439\\
		3366.40366913316	-0.568294425421979\\
		3376.18312764399	-0.569025302304317\\
		3385.99099564403	-0.569760631872468\\
		3395.82735566334	-0.570500442486793\\
		3405.6922904717	-0.571244762703544\\
		3415.58588307935	-0.571993621276417\\
		3425.50821673767	-0.572747047158136\\
		3435.45937493988	-0.573505069502015\\
		3445.43944142178	-0.574267717663593\\
		3455.44850016238	-0.575035021202237\\
		3465.48663538468	-0.575807009882789\\
		3475.55393155635	-0.576583713677207\\
		3485.65047339042	-0.577365162766267\\
		3495.77634584604	-0.578151387541215\\
		3505.93163412913	-0.578942418605515\\
		3516.11642369317	-0.579738286776554\\
		3526.33080023988	-0.580539023087382\\
		3536.57484971991	-0.581344658788508\\
		3546.84865833365	-0.582155225349655\\
		3557.15231253186	-0.582970754461583\\
		3567.48589901646	-0.583791278037912\\
		3577.84950474125	-0.584616828216958\\
		3588.24321691261	-0.585447437363619\\
		3598.66712299027	-0.586283138071253\\
		3609.12131068803	-0.587123963163588\\
		3619.6058679745	-0.587969945696669\\
		3630.12088307383	-0.588821118960803\\
		3640.66644446648	-0.58967751648255\\
		3651.24264088994	-0.590539172026714\\
		3661.84956133948	-0.59140611959839\\
		3672.4872950689	-0.59227839344501\\
		3683.1559315913	-0.593156028058432\\
		3693.8555606798	-0.594039058177034\\
		3704.58627236831	-0.594927518787857\\
		3715.34815695232	-0.595821445128783\\
		3726.14130498959	-0.596720872690695\\
		3736.96580730098	-0.597625837219726\\
		3747.82175497118	-0.598536374719491\\
		3758.70923934946	-0.599452521453378\\
		3769.6283520505	-0.60037431394687\\
		3780.5791849551	-0.601301788989867\\
		3791.56183021097	-0.602234983639084\\
		3802.57638023352	-0.603173935220465\\
		3813.62292770663	-0.604118681331625\\
		3824.70156558342	-0.605069259844336\\
		3835.81238708705	-0.606025708907055\\
		3846.95548571148	-0.60698806694748\\
		3858.1309552223	-0.607956372675166\\
		3869.33888965746	-0.608930665084147\\
		3880.57938332809	-0.60991098345564\\
		3891.85253081934	-0.610897367360764\\
		3903.15842699108	-0.611889856663318\\
		3914.49716697878	-0.612888491522601\\
		3925.86884619426	-0.613893312396287\\
		3937.27356032653	-0.614904360043332\\
		3948.71140534256	-0.615921675526961\\
		3960.18247748814	-0.616945300217681\\
		3971.68687328862	-0.617975275796366\\
		3983.22468954976	-0.619011644257396\\
		3994.79602335857	-0.620054447911846\\
		4006.40097208407	-0.62110372939076\\
		4018.03963337816	-0.622159531648455\\
		4029.7121051764	-0.623221897965927\\
		4041.41848569887	-0.624290871954294\\
		4053.15887345099	-0.62536649755834\\
		4064.9333672243	-0.626448819060117\\
		4076.74206609739	-0.627537881082609\\
		4088.58506943661	-0.628633728593522\\
		4100.46247689702	-0.629736406909109\\
		4112.37438842317	-0.630845961698124\\
		4124.32090424992	-0.631962438985821\\
		4136.30212490336	-0.633085885158095\\
		4148.31815120158	-0.634216346965699\\
		4160.36908425555	-0.635353871528544\\
		4172.45502546997	-0.636498506340165\\
		4184.57607654415	-0.637650299272232\\
		4196.73233947279	-0.638809298579226\\
		4208.92391654693	-0.639975552903213\\
		4221.15091035474	-0.641149111278761\\
		4233.41342378242	-0.642330023137978\\
		4245.71156001506	-0.643518338315699\\
		4258.04542253748	-0.64471410705483\\
		4270.41511513517	-0.645917380011809\\
		4282.82074189508	-0.64712820826226\\
		4295.26240720654	-0.64834664330683\\
		4307.74021576216	-0.649572737077149\\
		4320.25427255865	-0.650806541942018\\
		4332.80468289776	-0.652048110713794\\
		4345.39155238712	-0.653297496654935\\
		4358.01498694118	-0.654554753484809\\
		4370.67509278205	-0.655819935386703\\
		4383.37197644044	-0.657093097015065\\
		4396.1057447565	-0.658374293502997\\
		4408.87650488079	-0.659663580470018\\
		4421.68436427513	-0.660961014030082\\
		4434.52943071349	-0.662266650799901\\
		4447.41181228298	-0.663580547907554\\
		4460.33161738465	-0.664902763001422\\
		4473.28895473449	-0.666233354259457\\
		4486.28393336432	-0.667572380398801\\
		4499.31666262266	-0.668919900685771\\
		4512.38725217573	-0.670275974946239\\
		4525.49581200829	-0.671640663576416\\
		4538.64245242466	-0.673014027554077\\
		4551.82728404956	-0.674396128450226\\
		4565.05041782907	-0.675787028441256\\
		4578.31196503159	-0.677186790321602\\
		4591.61203724876	-0.678595477516928\\
		4604.95074639639	-0.680013154097884\\
		4618.32820471539	-0.681439884794438\\
		4631.74452477276	-0.682875735010859\\
		4645.19981946247	-0.684320770841315\\
		4658.69420200651	-0.685775059086215\\
		4672.22778595571	-0.687238667269229\\
		4685.80068519082	-0.688711663655147\\
		4699.41301392341	-0.690194117268477\\
		4713.06488669679	-0.691686097912974\\
		4726.7564183871	-0.693187676192014\\
		4740.4877242041	-0.694698923529983\\
		4754.25891969233	-0.696219912194639\\
		4768.07012073193	-0.697750715320551\\
		4781.92144353969	-0.699291406933671\\
		4795.81300467001	-0.700842061977098\\
		4809.74492101589	-0.702402756338098\\
		4823.7173098099	-0.703973566876423\\
		4837.73028862517	-0.705554571454088\\
		4851.7839753764	-0.70714584896657\\
		4865.87848832079	-0.708747479375605\\
		4880.01394605913	-0.710359543743614\\
		4894.19046753673	-0.711982124269885\\
		4908.40817204441	-0.713615304328573\\
		4922.66717921959	-0.71525916850866\\
		4936.96760904717	-0.716913802655946\\
		4951.30958186066	-0.718579293917203\\
		4965.69321834313	-0.720255730786627\\
		4980.11863952821	-0.721943203154645\\
		4994.58596680117	-0.723641802359315\\
		5009.09532189988	-0.725351621240371\\
		5023.64682691588	-0.727072754196068\\
		5038.24060429537	-0.728805297243039\\
		5052.87677684028	-0.730549348079252\\
		5067.55546770927	-0.732305006150264\\
		5082.27680041875	-0.734072372718961\\
		5097.040898844	-0.735851550938934\\
		5111.84788722013	-0.737642645931714\\
		5126.69789014316	-0.739445764868018\\
		5141.59103257104	-0.741261017053281\\
		5156.52743982478	-0.743088514017605\\
		5171.50723758939	-0.744928369610413\\
		5186.53055191505	-0.746780700099999\\
		5201.59750921807	-0.748645624278247\\
		5216.70823628203	-0.750523263570685\\
		5231.86286025882	-0.752413742152244\\
		5247.06150866969	-0.754317187068834\\
		5262.30430940635	-0.75623372836514\\
		5277.59139073204	-0.758163499218774\\
		5292.92288128262	-0.760106636081154\\
		5308.29891006761	-0.762063278825296\\
		5323.71960647132	-0.764033570900841\\
		5339.18510025393	-0.766017659496554\\
		5354.69552155257	-0.76801569571054\\
		5370.25100088241	-0.770027834728507\\
		5385.85166913779	-0.772054236010194\\
		5401.49765759328	-0.774095063484277\\
		5417.18909790481	-0.776150485751965\\
		5432.92612211079	-0.778220676299398\\
		5448.70886263318	-0.780305813719063\\
		5464.53745227863	-0.782406081940336\\
		5480.41202423962	-0.784521670469211\\
		5496.33271209552	-0.786652774637238\\
		5512.2996498138	-0.788799595859653\\
		5528.31297175106	-0.790962341902611\\
		5544.3728126542	-0.793141227159295\\
		5560.47930766164	-0.795336472934661\\
		5576.63259230428	-0.797548307738448\\
		5592.83280250682	-0.799776967585927\\
		5609.08007458877	-0.802022696305772\\
		5625.37454526567	-0.804285745854268\\
		5641.71635165024	-0.806566376634885\\
		5658.10563125347	-0.808864857822087\\
		5674.54252198587	-0.811181467687992\\
		5691.02716215855	-0.8135164939303\\
		5707.55969048444	-0.815870233999593\\
		5724.14024607939	-0.818242995423907\\
		5740.76896846344	-0.820635096128084\\
		5757.4459975619	-0.823046864745055\\
		5774.17147370658	-0.82547864091599\\
		5790.94553763696	-0.827930775575609\\
		5807.76833050134	-0.830403631218769\\
		5824.63999385812	-0.832897582143797\\
		5841.56066967684	-0.835413014667695\\
		5858.53050033957	-0.837950327307763\\
		5875.54962864192	-0.840509930923735\\
		5892.61819779434	-0.843092248813929\\
		5909.73635142334	-0.845697716758464\\
		5926.90423357264	-0.848326783001975\\
		5944.12198870441	-0.850979908167814\\
		5961.3897617005	-0.853657565095235\\
		5978.70769786364	-0.856360238590559\\
		5996.07594291864	-0.859088425082926\\
		6013.4946430137	-0.861842632175056\\
		6030.96394472151	-0.864623378079021\\
		6048.48399504063	-0.867431190927102\\
		6066.0549413966	-0.870266607947767\\
		6083.67693164325	-0.873130174497077\\
		6101.35011406393	-0.8760224429363\\
		6119.07463737276	-0.878943971347075\\
		6136.85065071587	-0.881895322076579\\
		6154.67830367267	-0.884877060106253\\
		6172.55774625708	-0.887889751239356\\
		6190.48912891884	-0.890933960104464\\
		6208.47260254473	-0.894010247974353\\
		6226.50831845987	-0.897119170402487\\
		6244.59642842897	-0.900261274682417\\
		6262.73708465763	-0.903437097138794\\
		6280.9304397936	-0.906647160262745\\
		6299.1766469281	-0.909891969708458\\
		6317.47585959704	-0.913172011172339\\
		6335.82823178239	-0.916487747180942\\
		6354.23391791342	-0.919839613818494\\
		6372.69307286802	-0.923228017430022\\
		6391.20585197403	-0.926653331340578\\
		6409.77241101048	-0.930115892635714\\
		6428.39290620898	-0.933615999052459\\
		6447.06749425496	-0.937153906033393\\
		6465.79633228904	-0.94072982399935\\
		6484.57957790835	-0.944343915897797\\
		6503.41738916781	-0.947996295084722\\
		6522.30992458151	-0.951687023597133\\
		6541.25734312404	-0.955416110871152\\
		6560.25980423179	-0.959183512957136\\
		6579.31746780432	-0.962989132278048\\
		6598.43049420572	-0.96683281797065\\
		6617.59904426592	-0.970714366840747\\
		6636.82327928208	-0.974633524954242\\
		6656.1033610199	-0.978589989874938\\
		6675.43945171504	-0.98258341354833\\
		6694.83171407447	-0.986613405818235\\
		6714.28031127778	-0.990679538550584\\
		6733.78540697864	-0.994781350326175\\
		6753.34716530612	-0.998918351652057\\
		6772.96575086609	-1.00309003063023\\
		6792.6413287426	-1.00729585901253\\
		6812.3740644993	-1.01153529856226\\
		6832.16412418073	-1.01580780763679\\
		6852.01167431389	-1.0201128479016\\
		6871.91688190947	-1.02444989108371\\
		6891.87991446336	-1.02881842567355\\
		6911.90093995803	-1.03321796348666\\
		6931.98012686392	-1.0376480460019\\
		6952.11764414092	-1.04210825039942\\
		6972.31366123971	-1.04659819523076\\
		6992.56834810323	-1.05111754566321\\
		7012.88187516815	-1.0556660182519\\
		7033.2544133662	-1.06024338520465\\
		7053.68613412573	-1.06484947811722\\
		7074.17720937305	-1.06948419116806\\
		7094.72781153392	-1.07414748377369\\
		7115.33811353503	-1.07883938271681\\
		7136.0082888054	-1.08355998376896\\
		7156.73851127786	-1.08830945283871\\
		7177.52895539054	-1.09308802668385\\
		7198.37979608831	-1.09789601323231\\
		7219.29120882424	-1.10273379156136\\
		7240.26336956111	-1.10760181158837\\
		7261.29645477286	-1.11250059352832\\
		7282.39064144612	-1.11743072717462\\
		7303.54610708163	-1.12239287105957\\
		7324.76302969581	-1.1273877515498\\
		7346.04158782219	-1.13241616193024\\
		7367.38196051295	-1.13747896152783\\
		7388.78432734045	-1.14257707492295\\
		7410.24886839867	-1.14771149129317\\
		7431.77576430477	-1.15288326393028\\
		7453.36519620064	-1.15809350996725\\
		7475.01734575436	-1.16334341034767\\
		7496.73239516175	-1.16863421006566\\
		7518.51052714796	-1.17396721869942\\
		7540.35192496891	-1.17934381125649\\
		7562.25677241288	-1.18476542934332\\
		7584.22525380213	-1.19023358266545\\
		7606.25755399426	-1.19574985085738\\
		7628.35385838401	-1.20131588563336\\
		7650.51435290461	-1.20693341323967\\
		7672.73922402945	-1.21260423717782\\
		7695.02865877364	-1.21833024115237\\
		7717.38284469556	-1.2241133921795\\
		7739.80196989847	-1.22995574376905\\
		7762.28622303206	-1.23585943906426\\
		7784.83579329402	-1.241826713788\\
		7807.45087043172	-1.24785989879948\\
		7830.13164474371	-1.25396142201\\
		7852.87830708137	-1.26013380933808\\
		7875.69104885052	-1.26637968429935\\
		7898.57006201299	-1.27270176572322\\
		7921.51553908828	-1.27910286296243\\
		7944.52767315516	-1.28558586780959\\
		7967.6066578533	-1.29215374215363\\
		7990.7526873849	-1.29880950019643\\
		8013.96595651631	-1.30555618380252\\
		8037.24666057965	-1.31239682927633\\
		8060.59499547458	-1.31933442355436\\
		8084.01115766972	-1.32637184747691\\
		8107.49534420455	-1.33351180348632\\
		8131.04775269089	-1.34075672481968\\
		8154.66858131464	-1.34810866307875\\
		8178.35802883743	-1.35556915104607\\
		8202.11629459831	-1.3631390378844\\
		8225.9435785154	-1.3708182945548\\
		8249.84008108758	-1.37860578860199\\
		8273.80600339621	-1.38649902960723\\
		8297.84154710675	-1.39449388983291\\
		8321.94691447056	-1.40258430909723\\
		8346.12230832648	-1.4107619988446\\
		8370.36793210265	-1.41901616765394\\
		8394.68398981816	-1.42733329865711\\
		8419.07068608474	-1.43569701764729\\
		8443.52822610859	-1.44408809754802\\
		8468.05681569197	-1.45248464823676\\
		8492.65666123506	-1.46086253782223\\
		8517.32796973759	-1.46919607966341\\
		8542.07094880062	-1.47745899675509\\
		8566.88580662836	-1.48562564149776\\
		8591.77275202978	-1.49367240714345\\
		8616.73199442049	-1.5015792236715\\
		8641.76374382445	-1.50933099478741\\
		8666.86821087573	-1.51691881450395\\
		8692.0456068203	-1.52434080966144\\
		8717.29614351781	-1.53160249169495\\
		8742.62003344335	-1.53871656238091\\
		8768.01748968928	-1.54570219245891\\
		8793.48872596697	-1.55258386313318\\
		8819.03395660864	-1.55938991345148\\
		8844.65339656915	-1.56615096166351\\
		8870.34726142778	-1.57289836385951\\
		8896.11576739013	-1.5796628438224\\
		8921.95913128983	-1.58647338407727\\
		8947.8775705904	-1.59335642061172\\
		8973.87130338718	-1.60033534169766\\
		8999.94054840899	-1.60743026009021\\
		9026.08552502009	-1.61465800930081\\
		9052.30645322202	-1.62203230747743\\
		9078.60355365542	-1.62956403392825\\
		9104.97704760185	-1.63726157030772\\
		9131.42715698578	-1.64513116809169\\
		9157.95410437629	-1.65317731406174\\
		9184.55811298909	-1.6614030747382\\
		9211.23940668829	-1.66981040835642\\
		9237.99820998835	-1.67840043886685\\
		9264.83474805596	-1.68717369065355\\
		9291.74924671189	-1.69613028545952\\
		9318.74193243297	-1.70527010468451\\
		9345.81303235391	-1.71459292107533\\
		9372.96277426923	-1.72409850411327\\
		9400.19138663528	-1.73378670331886\\
		9427.499098572	-1.74365751339152\\
		9454.88613986494	-1.7537111246878\\
		9482.35274096723	-1.76394796208778\\
		9509.89913300142	-1.77436871485037\\
		9537.52554776148	-1.78497435964171\\
		9565.23221771478	-1.79576617854827\\
		9593.01937600397	-1.80674577356428\\
		9620.88725644901	-1.8179150787686\\
		9648.8360935491	-1.82927637117843\\
		9676.86612248465	-1.84083228107713\\
		9704.97757911932	-1.85258580245851\\
		9733.1707000019	-1.86454030410005\\
		9761.44572236841	-1.87669954166911\\
		9789.802884144	-1.88906767116975\\
		9818.24242394501	-1.90164926394798\\
		9846.764581081	-1.9144493233813\\
		9875.36959555668	-1.92747330327471\\
		9904.05770807398	-1.94072712785952\\
		9932.82916003413	-1.95421721312798\\
		9961.68419353956	-1.96795048901785\\
		9990.62305139605	-1.98193442166126\\
		10019.6459771147	-1.99617703449837\\
		10048.7532149142	-2.01068692648295\\
		10077.9450097223	-2.02547328481391\\
		10107.2216071787	-2.0405458885317\\
		10136.5832536364	-2.0559150978142\\
		10166.0301961643	-2.07159182174979\\
		10195.5626825487	-2.08758745457397\\
		10225.180961296	-2.1039137666029\\
		10254.8852816345	-2.12058273111081\\
		10284.6758935164	-2.13760626188784\\
		10314.5530476201	-2.1549958279134\\
		10344.5169953522	-2.17276190136591\\
		10374.5679888495	-2.19091318330822\\
		10404.7062809815	-2.20945553886004\\
		10434.9321253522	-2.22839056299459\\
		10465.2457763023	-2.24771369436435\\
		10495.6474889113	-2.26741180702335\\
		10526.1375189998	-2.28746025390167\\
		10556.7161231316	-2.30781943425887\\
		10587.3835586158	-2.32843113948036\\
		10618.1400835088	-2.34921522582404\\
		10648.9859566169	-2.37006757581071\\
		10679.9214374981	-2.39086078735405\\
		10710.9467864646	-2.41144940024091\\
		10742.0622645846	-2.43168140517107\\
		10773.2681336847	-2.45141684731875\\
		10804.5646563523	-2.47055223496108\\
		10835.9520959375	-2.48904646539353\\
		10867.4307165554	-2.50694128824084\\
		10899.0007830885	-2.52436881185769\\
		10930.6625611887	-2.54154155428349\\
		10962.4163172795	-2.5587263759591\\
		10994.2623185586	-2.5762094606478\\
		11026.2008329998	-2.5942621471616\\
		11058.2321293553	-2.61311571781899\\
		11090.3564771582	-2.63294877538961\\
		11122.5741467244	-2.65388630621935\\
		11154.8854091552	-2.67600683028154\\
		11187.2905363394	-2.69935349311538\\
		11219.7898009558	-2.72394581140563\\
		11252.3834764751	-2.74979010084671\\
		11285.0718371625	-2.77688776883804\\
		11317.85515808	-2.80524141499194\\
		11350.7337150887	-2.83485906975966\\
		11383.7077848511	-2.86575703061175\\
		11416.7776448331	-2.89796174205447\\
		11449.9435733071	-2.93151109287554\\
		11483.2058493535	-2.96645541895764\\
		11516.5647528637	-3.00285842512499\\
		11550.020564542	-3.04079818232934\\
		11583.5735659084	-3.08036831723893\\
		11617.2240393004	-3.1216794872734\\
		11650.9722678758	-3.16486122198817\\
		11684.8185356152	-3.21006420835264\\
		11718.763127324	-3.25746310025828\\
		11752.8063286348	-3.30725993916901\\
		11786.9484260103	-3.35968828069255\\
		11821.189706745	-3.41501812775818\\
		11855.5304589685	-3.47356177007729\\
		11889.9709716468	-3.53568061353141\\
		11924.5115345859	-3.60179303850783\\
		11959.1524384334	-3.67238323028745\\
		11993.8939746813	-3.74801073974406\\
		12028.7364356684	-3.8293201972765\\
		12063.6801145827	-3.91705001817653\\
		12098.7253054641	-4.01203794875812\\
		12133.8723032063	-4.11521967655116\\
		12169.1214035602	-4.22761413596488\\
		12204.4729031354	-4.35028517269267\\
		12239.9270994033	-4.48426350825227\\
		12275.4842906997	-4.63040549396292\\
		12311.1447762267	-4.78915729971882\\
		12346.9088560558	-4.96018948567032\\
		12382.7768311301	-5.14187817830821\\
		12418.7490032672	-5.33065541689704\\
		12454.8256751611	-5.52035892996687\\
		12491.0071503854	-5.70188967340996\\
		12527.2937333955	-5.86366720937927\\
		12563.6857295313	-5.99335197621509\\
		12600.1834450196	-6.08080638440559\\
		12636.787186977	-6.12132272569607\\
		12673.4972634121	-6.11746427961613\\
		12710.3139832282	-6.07836595497937\\
		12747.2376562263	-6.01688242128982\\
		12784.268593107	-5.94617911645949\\
		12821.4071054737	-5.8772519007709\\
		12858.653505835	-5.81789248225736\\
		12896.0081076073	-5.77278910503523\\
		12933.4712251176	-5.74418875731565\\
		12971.0431736057	-5.73267160283731\\
		13008.7242692275	-5.73780787334701\\
		13046.5148290573	-5.7586298660786\\
		13084.4151710904	-5.79393313926773\\
		13122.4256142459	-5.84244734373528\\
		13160.5464783694	-5.90291676227532\\
		13198.7780842357	-5.97412120408529\\
		13237.1207535513	-6.05485764564974\\
		13275.5748089573	-6.14389480316581\\
		13314.1405740324	-6.2399072280433\\
		13352.8183732948	-6.34139242909181\\
		13391.6085322057	-6.44657393550859\\
		13430.5113771719	-6.55329554646203\\
		13469.5272355482	-6.65891820022523\\
		13508.6564356403	-6.7602421540504\\
		13547.8993067079	-6.85349412074296\\
		13587.2561789671	-6.9344396474913\\
		13626.7273835931	-6.9986971889848\\
		13666.3132527234	-7.04232405997758\\
		13706.0141194603	-7.0626892762899\\
		13745.8303178738	-7.05952445035599\\
		13785.7621830042	-7.03587163032265\\
		13825.8100508654	-6.99851686207279\\
		13865.9742584471	-6.95754618605029\\
		13906.2551437182	-6.92495627152485\\
		13946.6530456293	-6.91267916358937\\
		13987.1683041157	-6.93067166794153\\
		14027.8012601002	-6.98566946273062\\
		14068.552255496	-7.08085966337295\\
		14109.4216332096	-7.21632944101373\\
		14150.4097371434	-7.38992623114524\\
		14191.5169121992	-7.59816678738729\\
		14232.7435042805	-7.83696519541645\\
		14274.0898602958	-8.10209756865685\\
		14315.5563281614	-8.38941969406858\\
		14357.143256804	-8.69489577414866\\
		14398.8509961643	-9.0145009371834\\
		14440.6798971995	-9.3440490257778\\
		14482.6303118861	-9.67898463689395\\
		14524.7025932234	-10.0141713016689\\
		14566.897095236	-10.3437080439735\\
		14609.214172977	-10.6608133984398\\
		14651.6541825309	-10.9578257729894\\
		14694.2174810167	-11.2263750171662\\
		14736.9044265908	-11.4577719614606\\
		14779.7153784499	-11.6436294751702\\
		14822.6506968345	-11.7766658367494\\
		14865.7107430314	-11.8515615263203\\
		14908.8958793768	-11.865678060603\\
		14952.2064692598	-11.8194447574408\\
		14995.642877125	-11.7162969822535\\
		15039.2054684757	-11.5621816759228\\
		15082.894609877	-11.3647702954533\\
		15126.710668959	-11.1325787059372\\
		15170.6540144195	-10.8741736629106\\
		15214.7250160277	-10.5975749901481\\
		15258.9240446267	-10.3098843248434\\
		15303.2514721371	-10.017114985756\\
		15347.7076715598	-9.7241711406758\\
		15392.2930169794	-9.43492145882642\\
		15437.0078835672	-9.15232200093343\\
		15481.8526475843	-8.87855646126736\\
		15526.8276863849	-8.61517409062443\\
		15571.9333784194	-8.36321484299308\\
		15617.1701032376	-8.12331740643248\\
		15662.5382414919	-7.89580942316573\\
		15708.0381749406	-7.68078112874699\\
		15753.6702864508	-7.47814448219415\\
		15799.434960002	-7.28768007670289\\
		15845.3325806892	-7.10907401282033\\
		15891.3635347259	-6.94194666310503\\
		15937.5282094479	-6.78587496053673\\
		15983.8269933157	-6.64040955432695\\
		16030.2602759189	-6.50508791964514\\
		16076.8284479785	-6.37944428972346\\
		16123.5319013504	-6.26301709934286\\
		16170.3710290293	-6.15535448385756\\
		16217.3462251512	-6.05601826239654\\
		16264.4578849972	-5.96458674247569\\
		16311.7064049967	-5.88065661125018\\
		16359.0921827307	-5.80384412203717\\
		16406.6156169351	-5.73378574028238\\
		16454.2771075044	-5.67013837820646\\
		16502.0770554945	-5.61257931987879\\
		16550.0158631267	-5.56080591680322\\
		16598.0939337903	-5.51453511699887\\
		16646.3116720468	-5.47350287703101\\
		16694.6694836331	-5.43746349573282\\
		16743.1677754642	-5.40618889985828\\
		16791.8069556377	-5.3794679051563\\
		16840.5874334367	-5.35710547099745\\
		16889.5096193329	-5.33892196242585\\
		16938.5739249909	-5.32475243013193\\
		16987.7807632708	-5.31444591616621\\
		17037.1305482323	-5.30786479109975\\
		17086.6236951379	-5.30488412667285\\
		17136.2606204564	-5.3053911066682\\
		17186.0417418664	-5.30928447772724\\
		17235.9674782601	-5.31647404104043\\
		17286.0382497463	-5.32688018523542\\
		17336.2544776544	-5.34043346032402\\
		17386.6165845377	-5.35707419221592\\
		17437.1249941771	-5.37675213703899\\
		17487.7801315845	-5.39942617429821\\
		17538.5824230064	-5.42506403773784\\
		17589.5322959278	-5.4536420826269\\
		17640.6301790753	-5.48514508804674\\
		17691.8765024211	-5.51956609260551\\
		17743.2716971866	-5.55690626181769\\
		17794.8161958454	-5.59717478514619\\
		17846.5104321281	-5.64038880038857\\
		17898.3548410248	-5.68657334266088\\
		17950.3498587895	-5.73576131466909\\
		18002.4959229435	-5.78799347419871\\
		18054.793472279	-5.84331843375477\\
		18107.2429468629	-5.90179266596762\\
		18159.8447880408	-5.96348050665271\\
		18212.59943844	-6.02845414516055\\
		18265.5073419738	-6.09679358872128\\
		18318.5689438452	-6.16858658368534\\
		18371.7846905503	-6.24392847164065\\
		18425.1550298826	-6.32292195203397\\
		18478.6804109361	-6.40567671474257\\
		18532.3612841095	-6.49230889554401\\
		18586.1981011102	-6.58294029400056\\
		18640.1913149575	-6.67769727618468\\
		18694.3413799868	-6.7767092630676\\
		18748.6487518534	-6.88010667832212\\
		18803.1138875363	-6.98801819580451\\
		18857.737245342	-7.10056708629191\\
		18912.5192849084	-7.21786641490404\\
		18967.4604672086	-7.34001278593986\\
		19022.5612545549	-7.46707827379487\\
		19077.8221106026	-7.59910012451354\\
		19133.2435003539	-7.7360677768017\\
		19188.825890162	-7.87790676007881\\
		19244.5697477347	-8.02445912472158\\
		19300.4755421384	-8.17546031723994\\
		19356.5437438024	-8.33051293823212\\
		19412.7748245225	-8.48905876372467\\
		19469.1692574651	-8.65035195679949\\
		19525.7275171709	-8.81343872843555\\
		19582.4500795596	-8.97715189786669\\
		19639.337421933	-9.14013260764619\\
		19696.3900229799	-9.30089496287801\\
		19753.6083627794	-9.45795062764645\\
		19810.9929228053	-9.61000623366224\\
		19868.5441859302	-9.75623305319488\\
		19926.2626364292	-9.89658356095478\\
		19984.1487599846	-10.0320964184978\\
		20042.2030436893	-10.165102009042\\
		20100.4259760513	-10.2992343311901\\
		20158.8180469978	-10.4391886895483\\
		20217.3797478792	-10.5902369569749\\
		20276.1115714733	-10.757595595993\\
		20335.0140119893	-10.9457939442378\\
		20394.0875650723	-11.1581826941114\\
		20453.332727807	-11.3966606927784\\
		20512.7499987225	-11.661617133785\\
		20572.3398777957	-11.9520244570827\\
		20632.1028664563	-12.2655941281895\\
		20692.0394675905	-12.5989190419363\\
		20752.1501855454	-12.947556701767\\
		20812.4355261333	-13.3060417040048\\
		20872.8959966357	-13.6678467851063\\
		20933.5321058081	-14.0253374538086\\
		20994.3443638836	-14.3697865758581\\
		21055.3332825778	-14.6915298088611\\
		21116.4993750926	-14.9803420079895\\
		21177.843156121	-15.2260849050693\\
		21239.3651418511	-15.4196064242544\\
		21301.0658499704	-15.5537686371256\\
		21362.9457996704	-15.624382048377\\
		21425.005511651	-15.6307887872703\\
		21487.2455081245	-15.5759102563561\\
		21549.6663128204	-15.4657387206624\\
		21612.2684509896	-15.3084270147053\\
		21675.0524494088	-15.1132279883545\\
		21738.0188363851	-14.8895225113855\\
		21801.1681417601	-14.6460854853635\\
		21864.5008969151	-14.390634277786\\
		21928.0176347744	-14.1296275970195\\
		21991.7188898111	-13.8682476778709\\
		22055.6051980506	-13.6104955351766\\
		22119.6770970753	-13.3593425325156\\
		22183.9351260298	-13.1168994347115\\
		22248.3798256245	-12.8845799317032\\
		22313.0117381407	-12.6632471443371\\
		22377.8314074351	-12.453338982308\\
		22442.8393789442	-12.2549724030468\\
		22508.0361996891	-12.0680286754472\\
		22573.42241828	-11.8922225246289\\
		22638.9985849206	-11.7271581000259\\
		22704.7652514134	-11.5723744276107\\
		22770.7229711634	-11.4273825838713\\
		22836.8722991836	-11.2916963729793\\
		22903.2137920992	-11.164857851046\\
		22969.7480081524	-11.046458642923\\
		23036.475507207	-10.9361576429869\\
		23103.3968507536	-10.8336953811969\\
		23170.5126019133	-10.7389050683282\\
		23237.8233254438	-10.6517201106779\\
		23305.3295877428	-10.5721777092284\\
		23373.0319568539	-10.5004180392726\\
		23440.9310024704	-10.4366784548478\\
		23509.027295941	-10.381282190294\\
		23577.3214102739	-10.3346211500883\\
		23645.813920142	-10.297132594762\\
		23714.5054018876	-10.2692698442029\\
		23783.3964335273	-10.2514675175615\\
		23852.487594757	-10.2441022850882\\
		23921.7794669562	-10.2474505815231\\
		23991.2726331939	-10.2616451726901\\
		24060.9676782325	-10.2866328229909\\
		24130.8651885331	-10.3221355345831\\
		24200.9657522609	-10.3676178896249\\
		24271.2699592893	-10.4222629207382\\
		24341.7784012056	-10.4849586839348\\
		24412.4916713155	-10.5542973538743\\
		24483.4103646482	-10.6285882480403\\
		24554.5350779617	-10.705885742329\\
		24625.8664097473	-10.7840325599652\\
		24697.4049602353	-10.8607183526808\\
		24769.1513313994	-10.9335527722022\\
		24841.1061269619	-11.0001512764708\\
		24913.2699523994	-11.0582306997438\\
		24985.6434149471	-11.1057102031101\\
		25058.2271236043	-11.1408117991867\\
		25131.0216891393	-11.1621535119304\\
		25204.0277240949	-11.1688277404327\\
		25277.2458427934	-11.1604578382135\\
		25350.6766613414	-11.1372274148671\\
		25424.3207976355	-11.0998792770249\\
		25498.1788713675	-11.0496838616957\\
		25572.251504029	-10.9883799389079\\
		25646.5393189173	-10.9180927477929\\
		25721.0429411404	-10.8412362276295\\
		25795.7629976221	-10.7604065177693\\
		25870.7001171076	-10.6782735776094\\
		25945.8549301685	-10.5974769199877\\
		26021.2280692082	-10.5205303819863\\
		26096.8201684674	-10.4497398168684\\
		26172.631864029	-10.3871366856018\\
		26248.6637938241	-10.3344297350728\\
		26324.9165976366	-10.2929761764052\\
		26401.3909171093	-10.2637729181242\\
		26478.0873957489	-10.2474674151421\\
		26555.0066789314	-10.2443865981923\\
		26632.1494139076	-10.254581258825\\
		26709.5162498089	-10.2778823336311\\
		26787.1078376522	-10.3139649020963\\
		26864.9248303453	-10.3624154786073\\
		26942.9678826933	-10.422798358392\\
		27021.2376514032	-10.4947173117425\\
		27099.7347950898	-10.5778696971976\\
		27178.4599742811	-10.6720909427239\\
		27257.4138514242	-10.7773881869581\\
		27336.5970908902	-10.8939625650241\\
		27416.0103589806	-11.0222200806141\\
		27495.6543239323	-11.1627711715971\\
		27575.5296559237	-11.3164189129259\\
		27655.6370270796	-11.4841352757601\\
		27735.9771114778	-11.667023933422\\
		27816.5505851542	-11.8662667073675\\
		27897.3581261083	-12.0830487815099\\
		27978.4004143096	-12.3184551536145\\
		28059.6781317027	-12.5733273156025\\
		28141.1919622134	-12.8480648464273\\
		28222.942591754	-13.1423518088591\\
		28304.9307082297	-13.4547838210067\\
		28387.1570015441	-13.7823716548779\\
		28469.6221636049	-14.1199081909131\\
		28552.3268883295	-14.4592205273492\\
		28635.2718716517	-14.7884075983976\\
		28718.4578115265	-15.0913043188017\\
		28801.8854079368	-15.347604862285\\
		28885.5553628988	-15.5342217840294\\
		28969.4683804682	-15.6283231439583\\
		29053.6251667458	-15.6118216997233\\
		29138.0264298838	-15.4759978387042\\
		29222.6728800915	-15.2242264283934\\
		29307.5652296414	-14.8714017453841\\
		29392.7041928752	-14.4404306147804\\
		29478.0904862097	-13.9576213765111\\
		29563.724828143	-13.4488296843354\\
		29649.6079392604	-12.9372053746329\\
		29735.7405422405	-12.4423498282283\\
		29822.1233618612	-11.9801831972971\\
		29908.7571250062	-11.5627799535782\\
		29995.6425606704	-11.1976702884728\\
		30082.7803999667	-10.8865746756981\\
		30170.1713761319	-10.6242205237882\\
		30257.8162245328	-10.3984660555974\\
		30345.7156826724	-10.1927314747848\\
		30433.8704901962	-9.99035938259405\\
		30522.2813888985	-9.77894984236322\\
		30610.9491227282	-9.55257376436358\\
		30699.8744377959	-9.31129117208016\\
		30789.0580823792	-9.05902199660032\\
		30878.5008069296	-8.80122530902006\\
		30968.2033640788	-8.54325108147434\\
		31058.1665086448	-8.28951267674088\\
		31148.3909976384	-8.04325796296819\\
		31238.8775902694	-7.80666130111186\\
		31329.6270479532	-7.58103698953236\\
		31420.6401343172	-7.36706599796921\\
		31511.9176152071	-7.16499069200536\\
		31603.4602586934	-6.97476601573524\\
		31695.2688350778	-6.79617035203675\\
		31787.3441168998	-6.62888401374868\\
		31879.6868789431	-6.47254359945032\\
		31972.2978982422	-6.32677914271216\\
		32065.1779540888	-6.19123937786012\\
		32158.3278280386	-6.06560902354315\\
		32251.7483039178	-5.94962087436216\\
		32345.4401678293	-5.84306467686704\\
		32439.4042081599	-5.74579419328944\\
		32533.6412155867	-5.65773346510448\\
		32628.1519830835	-5.57888302935398\\
		32722.9373059279	-5.50932667609669\\
		32817.9979817077	-5.44923923841085\\
		32913.3348103278	-5.39889585818329\\
		33008.9485940169	-5.35868315833409\\
		33104.8401373338	-5.3291127656861\\
		33201.010247175	-5.31083766085307\\
		33297.4597327809	-5.30467187489393\\
		33394.1894057426	-5.31161409782723\\
		33491.2000800092	-5.33287579759191\\
		33588.492571894	-5.36991444715274\\
		33686.0677000819	-5.42447238435703\\
		33783.9262856361	-5.49862161979012\\
		33882.0691520049	-5.5948144533507\\
		33980.4971250287	-5.71593887461239\\
		34079.2110329472	-5.86537608520576\\
		34178.2117064059	-6.04705453642566\\
		34277.4999784636	-6.2654896391932\\
		34377.0766845989	-6.52578901736756\\
		34476.9426627176	-6.83358665569467\\
		34577.0987531596	-7.1948397664673\\
		34677.5457987061	-7.61536937626133\\
		34778.2846445863	-8.09993228422235\\
		34879.3161384853	-8.65045412980317\\
		34980.6411305502	-9.26281715502569\\
		35082.2604733981	-9.92136387418098\\
		35184.1750221229	-10.5905127341785\\
		35286.3856343028	-11.2050356972866\\
		35388.8931700067	-11.6670059387721\\
		35491.6984918025	-11.8658975991212\\
		35594.8024647638	-11.7293978319965\\
		35698.2059564772	-11.2704581290255\\
		35801.9098370495	-10.5791626350908\\
		35905.9149791155	-9.77054787996742\\
		36010.2222578447	-8.94405753194533\\
		36114.8325509493	-8.17693098998853\\
		36219.7467386908	-7.53795230529742\\
		36324.9657038884	-7.09971545484351\\
		36430.4903319256	-6.91860114758608\\
		36536.321510758	-6.95977674668306\\
		36642.4601309206	-7.05447383909303\\
		36748.9070855359	-7.02821368783331\\
		36855.6632703202	-6.84548108672043\\
		36962.7295835927	-6.57177639544887\\
		37070.1069262816	-6.28070773526479\\
		37177.7962019324	-6.02242031400934\\
		37285.7983167157	-5.83090751786849\\
		37394.1141794343	-5.73686181997915\\
		37502.7447015312	-5.77156276819923\\
		37611.690797097	-5.93841591250198\\
		37720.953382878	-6.11353057507963\\
		37830.5333782835	-6.0102387351104\\
		37940.4317053936	-5.54487816334399\\
		38050.6492889673	-4.9722650913692\\
		38161.1870564499	-4.47987797930686\\
		38272.045937981	-4.09725050601779\\
		38383.2268664022	-3.80074468731969\\
		38494.730777265	-3.56446603353588\\
		38606.5586088389	-3.36996044512757\\
		38718.7113021189	-3.20525685739022\\
		38831.1898008335	-3.06276403871968\\
		38943.9950514531	-2.93778081970204\\
		39057.1280031972	-2.82766927780904\\
		39170.5896080431	-2.73145160007575\\
		39284.3808207337	-2.64927359584079\\
		39398.5025987849	-2.58024455280368\\
		39512.9559024947	-2.51781731747534\\
		39627.7416949508	-2.45078806320419\\
		39742.8609420383	-2.37556496049451\\
		39858.3146124486	-2.2977837273533\\
		39974.1036776869	-2.22269483083169\\
		40090.2291120808	-2.15219080079608\\
		40206.6918927882	-2.08635645318067\\
		40323.4929998058	-2.02473928940447\\
		40440.6334159772	-1.96683977139245\\
		40558.114127001	-1.91224680373319\\
		40675.9361214395	-1.86066041729693\\
		40794.1003907265	-1.81188842227909\\
		40912.6079291763	-1.76584280980947\\
		41031.4597339914	-1.72253954702566\\
		41150.6568052715	-1.68209000872254\\
		41270.2001460212	-1.64464260920654\\
		41390.0907621591	-1.61017208192673\\
		41510.329662526	-1.57796947265152\\
		41630.9178588934	-1.54599213216127\\
		41751.8563659719	-1.5112771524718\\
		41873.1462014199	-1.47238986261386\\
		41994.7883858523	-1.43094219980912\\
		42116.7839428486	-1.3896200071961\\
		42239.1338989619	-1.35005199170166\\
		42361.8392837277	-1.31266696046779\\
		42484.901129672	-1.27730655590753\\
		42608.3204723205	-1.24364724464225\\
		42732.098350207	-1.21136666964389\\
		42856.2358048825	-1.18018640806051\\
		42980.7338809233	-1.14987507454704\\
		43105.5936259406	-1.12024688496902\\
		43230.8160905887	-1.09116811321115\\
		43356.4023285742	-1.06257323989471\\
		43482.3533966646	-1.03448384319795\\
		43608.6703546975	-1.00701480401426\\
		43735.3542655892	-0.980351112892715\\
		43862.4061953438	-0.954692936692568\\
		43989.8272130623	-0.930190861954371\\
		44117.6183909512	-0.906904293445873\\
		44245.7808043322	-0.884799995732624\\
		44374.3155316503	-0.863781018555376\\
		44503.2236544838	-0.843723687683821\\
		44632.5062575529	-0.824506166828224\\
		44762.1644287289	-0.806023776375723\\
		44892.1992590432	-0.788193727453878\\
		45022.6118426971	-0.770953843549606\\
		45153.4032770701	-0.754258866915166\\
		45284.5746627299	-0.738076401677148\\
		45416.1271034413	-0.722383388062085\\
		45548.0617061756	-0.707163353845467\\
		45680.3795811198	-0.692404398054126\\
		45813.0818416858	-0.678097765549805\\
		45946.1696045207	-0.664236862912371\\
		46079.6439895146	-0.650816589687387\\
		46213.5061198112	-0.637832889038746\\
		46347.7571218174	-0.625282448482338\\
		46482.3981252117	-0.613162502146574\\
		46617.4302629548	-0.601470701186744\\
		46752.8546712983	-0.590205029680192\\
		46888.6724897948	-0.579363750710847\\
		47024.8848613075	-0.568945372379914\\
		47161.4929320192	-0.558948626878464\\
		47298.4978514428	-0.549372458045852\\
		47435.9007724305	-0.540216014374688\\
		47573.7028511832	-0.531478645453946\\
		47711.905247261	-0.523159900533074\\
		47850.5091235923	-0.515259528353364\\
		47989.515646484	-0.507777477702669\\
		48128.9259856309	-0.500713898357183\\
		48268.741314126	-0.49406914221202\\
		48408.96280847	-0.487843764494162\\
		48549.5916485816	-0.482038525011763\\
		48690.6290178068	-0.476654389433369\\
		48832.0761029296	-0.471692530615917\\
		48973.9340941814	-0.467154330016494\\
		49116.2041852513	-0.463041379232511\\
		49258.8875732962	-0.459355481720473\\
		49401.9854589505	-0.456098654746584\\
		49545.4990463369	-0.453273131623282\\
		49689.4295430757	-0.450881364285953\\
		49833.7781602955	-0.448926026263224\\
		49978.5461126432	-0.447410016092936\\
		50123.7346182943	-0.446336461234431\\
		50269.3448989632	-0.445708722525865\\
		50415.3781799132	-0.445530399233277\\
		50561.8356899672	-0.445805334735837\\
		50708.7186615177	-0.44653762288919\\
		50856.0283305377	-0.447731615105885\\
		51003.7659365898	-0.44939192818869\\
		51151.932722839	-0.451523452948722\\
		51300.5299360604	-0.454131363635987\\
		51449.5588266515	-0.457221128204983\\
		51599.0206486423	-0.460798519431909\\
		51748.9166597058	-0.464869626893671\\
		51899.2481211683	-0.469440869811167\\
		52050.0162980206	-0.474519010751229\\
		52201.222458928	-0.480111170173075\\
		52352.8678762414	-0.486224841796912\\
		52504.9538260082	-0.492867908765887\\
		52657.4815879821	-0.500048660569817\\
		52810.4524456353	-0.507775810704752\\
		52963.8676861679	-0.516058515061855\\
		53117.7286005194	-0.524906391084787\\
		53272.03648338	-0.534329537823579\\
		53426.7926332004	-0.544338557175899\\
		53581.9983522035	-0.554944576892839\\
		53737.6549463954	-0.566159276417603\\
		53893.7637255759	-0.577994917457758\\
		54050.32600335	-0.59046438258962\\
		54207.3430971385	-0.60358122753269\\
		54364.8163281895	-0.61735975663966\\
		54522.7470215893	-0.631815137672456\\
		54681.1365062737	-0.64696358283008\\
		54839.9861150389	-0.662822641167426\\
		54999.2971845531	-0.679411677746972\\
		55159.0710553673	-0.696752664616552\\
		55319.3090719271	-0.714871489149376\\
		55480.0125825835	-0.733800110647185\\
		55641.1829396046	-0.753580077407322\\
		55802.8214991868	-0.774268137226056\\
		55964.9296214663	-0.795944818957194\\
		56127.5086705306	-0.818726542183627\\
		56290.5600144298	-0.842780044075344\\
		56454.0850251881	-0.868332895764821\\
		56618.0850788159	-0.895664233140864\\
		56782.5615553201	-0.925050547459986\\
		56947.5158387177	-0.956653889146612\\
		57112.9493170452	-0.990400500967425\\
		57278.8633823718	-1.0259678915938\\
		57445.259430811	-1.06294792341557\\
		57612.1388625316	-1.10107732396847\\
		57779.5030817701	-1.14036367022219\\
		57947.3534968421	-1.18107349550991\\
		58115.6915201548	-1.22367438200929\\
		58284.5185682181	-1.26881195256122\\
		58453.836061657	-1.31731804460633\\
		58623.6454252233	-1.3700738581081\\
		58793.9480878083	-1.42708117016748\\
		58964.7454824536	-1.4849265888852\\
		59136.0390463639	-1.5368830142234\\
		59307.8302209194	-1.58274505768558\\
		59480.1204516871	-1.63000280232534\\
		59652.9111884337	-1.6832562183925\\
		59826.2038851374	-1.7431858622332\\
		60000	-1.80952871054307\\
	};

\end{axis}

\end{tikzpicture}%

==> Images/VCMPZT_P_mod.tex <==
\begin{tikzpicture}
\begin{axis}[%
	width=2.9in,
	height=0.7in,
	at={(0in,0.8in)},
	scale only axis,
	xmode=log,
	xmin=1000,
	xmax=25000,
	xtick={1000,10000,100000},
	xticklabels={},
	xminorticks=true,
	xlabel style={font=\color{white!15!black}},
	%xlabel={Frequency [Hz]},
	ymin=-66,
	ymax=6,
	ytick={-60,-45,-30,-15,0},
	yticklabels={{-60},,{-15},,0},
	ylabel style={font=\color{white!15!black}},
	ylabel={$\text{P}_{\text{dv}}$ [dB]},
	y label style={at={(-0.08, 0.5)}},
	axis background/.style={fill=white},
	title style={font=\bfseries},
	%title={$\text{P}_{\text{dv}}$},
	xmajorgrids,
	xminorgrids,
	ymajorgrids,
	legend columns = 5,
	legend style={at={(0.0, 1.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,
		nodes={scale=0.9, transform shape}, 
		legend image code/.code={
			\draw[mark repeat=2,mark phase=2,line width=1.5pt]
			plot coordinates {
				(0cm,0cm)
				(0.15cm,0cm)  % default is (0.3cm,0cm)
				(0.3cm,0cm)   % default is (0.6cm,0cm)
			};
		}
	}
	]
\addplot [color=color0]
table[row sep=crcr]{%
1039.7901504088	-0.662900607471122\\
1089.18727328881	-1.43451421654209\\
1140.93109636392	-2.2026660915282\\
1195.13310389645	-2.96700008606247\\
1251.91007641147	-3.72712111067783\\
1311.38434230532	-4.48259035171485\\
1373.68404140741	-5.23291978203865\\
1438.94340106285	-5.97756583042475\\
1507.30302533102	-6.71592204490004\\
1578.91019792293	-7.44731054470215\\
1653.91919953026	-8.17097200284262\\
1732.49164022965	-8.88605383239197\\
1814.79680767846	-9.59159615884052\\
1901.01203185221	-10.2865150402898\\
1991.32306710953	-10.9695822357447\\
2085.92449240784	-11.6394006040562\\
2185.02013053192	-12.2943739210655\\
2288.8234872388	-12.932669502373\\
2397.55821126494	-13.5521714803097\\
2511.45857618691	-14.1504218762562\\
2630.7699851738	-14.7245457452048\\
2755.74949971872	-15.2711558331226\\
2886.6663934887	-15.7862321753268\\
3023.80273248624	-16.2649757342737\\
3167.45398277248	-16.7016520306207\\
3317.92964706136	-17.0894974053199\\
3475.55393155635	-17.4208680672215\\
3640.66644446648	-17.6871937590054\\
3813.62292770663	-17.8724683671749\\
3994.79602335857	-17.9412275399933\\
4184.57607654415	-17.8604888279133\\
4383.37197644044	-17.5961446100008\\
4591.61203724876	-17.0859188928638\\
4809.74492101589	-16.2235038350382\\
5038.24060429537	-14.8115052194513\\
5277.59139073204	-12.3100337771113\\
5528.31297175106	-10.4845079555914\\
5790.94553763696	-21.3820265485037\\
6066.0549413966	-22.5783755963043\\
6354.23391791342	-28.570590558304\\
6656.1033610199	-31.1623126115745\\
6972.31366123971	-29.0309851026133\\
7303.54610708163	-36.1024097836208\\
7650.51435290461	-43.3462491841556\\
8013.96595651631	-56.299982086198\\
8394.68398981816	-30.527524062215\\
8793.48872596697	-32.6147292084844\\
9211.23940668829	-28.9368423593898\\
9648.8360935491	-22.7361184412818\\
10107.2216071787	-18.9956238189293\\
10587.3835586158	-26.5930626802674\\
11090.3564771582	-31.4916172824094\\
11617.2240393004	-35.1677969494444\\
12169.1214035602	-38.3225232408754\\
12747.2376562263	-41.3337158387621\\
13352.8183732948	-44.6010455182638\\
13987.1683041157	-49.2686944791377\\
14651.6541825309	-53.7693016628674\\
15347.7076715598	-31.6942387386374\\
16076.8284479785	-40.7613997197519\\
16840.5874334367	-49.8734205987944\\
17640.6301790753	-42.2788842342611\\
18478.6804109361	-31.310156891145\\
19356.5437438024	-35.9588060706996\\
20276.1115714733	-45.6827149506702\\
21239.3651418511	-42.4753986927454\\
22248.3798256245	-33.0312499291062\\
23305.3295877428	-31.5032372080368\\
24412.4916713155	-40.0017570285276\\
25572.251504029	-39.7205169354958\\
26787.1078376522	-39.7668329240425\\
28059.6781317027	-34.2755612426854\\
29392.7041928752	-46.2749843691843\\
30789.0580823792	-36.9245215625403\\
32251.7483039178	-29.7757508993397\\
33783.9262856361	-46.2465392633638\\
35388.8931700067	-51.228308028764\\
37070.1069262816	-44.4665882058296\\
38831.1898008335	-34.8658172437195\\
40675.9361214395	-21.3656740084783\\
42608.3204723205	-47.2494750710838\\
44632.5062575529	-21.3770998104733\\
46752.8546712983	-17.6959456149546\\
48973.9340941814	-5.83380917607976\\
51300.5299360604	1.74629974432463\\
53737.6549463954	-17.1351299861663\\
56290.5600144298	-21.5159489468963\\
58964.7454824536	-32.9635101331138\\
60000	-23.5831574487309\\
};
\addlegendentry{Case 1\hspace{1pt}}

\addplot [color=color1]
  table[row sep=crcr]{%
1042.81075804689	-0.680958275562796\\
1092.35138038842	-1.44934521907481\\
1144.24552012804	-2.2139389710639\\
1198.60498539172	-2.97434722347804\\
1255.54689595388	-3.73013429365487\\
1315.19393557689	-4.48081568509413\\
1377.67461633848	-5.2258518146848\\
1443.12355551644	-5.9646407426974\\
1511.68176562726	-6.6965097011325\\
1583.49695824359	-7.42070516300135\\
1658.72386224506	-8.13638112545241\\
1737.52455718828	-8.8425851872252\\
1820.06882251405	-9.53824187699367\\
1906.53450334442	-10.222132521194\\
1997.10789365752	-10.8928707095604\\
2091.98413766585	-11.5488720966183\\
2191.36765026278	-12.1883168268389\\
2295.47255744309	-12.8091022273067\\
2404.52315764654	-13.4087824766536\\
2518.75440501834	-13.9844905766579\\
2638.41241562783	-14.5328358690284\\
2763.75499773603	-15.049767129551\\
2895.05220725446	-15.5303862045539\\
3032.58692959201	-15.9686889346268\\
3176.65548914365	-16.3571963541617\\
3327.56828773383	-16.6864152930372\\
3485.65047339042	-16.9440243443551\\
3651.24264088994	-17.1135991090249\\
3824.70156558342	-17.172524953778\\
4006.40097208407	-17.0883850190188\\
4196.73233947279	-16.8122481988124\\
4396.1057447565	-16.264939785069\\
4604.95074639639	-15.3048526093857\\
4823.7173098099	-13.6355161542346\\
5052.87677684028	-10.4569269297625\\
5292.92288128262	-5.78130279739155\\
5544.3728126542	-21.2459501791794\\
5807.76833050134	-26.6221309346864\\
6083.67693164325	-28.9476777012267\\
6372.69307286802	-34.3746867403519\\
6675.43945171504	-28.2104197889427\\
6992.56834810323	-34.7940511342801\\
7324.76302969581	-41.2924049480762\\
7672.73922402945	-48.9735686043701\\
8037.24666057965	-38.248162503472\\
8419.07068608474	-32.550136785949\\
8819.03395660864	-28.8945604799489\\
9237.99820998835	-23.3865538202223\\
9676.86612248465	-19.4677151537822\\
10136.5832536364	-25.6800952730244\\
10618.1400835088	-30.6202032706965\\
11122.5741467244	-34.2790962473749\\
11650.9722678758	-37.3949809052332\\
12204.4729031354	-40.3821532223034\\
12784.268593107	-43.6549130305255\\
13391.6085322057	-48.2809698578821\\
14027.8012601002	-51.7875299113361\\
14694.2174810167	-39.2437178963319\\
15392.2930169794	-41.3693050436307\\
16123.5319013504	-48.625837966108\\
16889.5096193329	-40.4263852552461\\
17691.8765024211	-36.2732776243422\\
18532.3612841095	-33.7891509058034\\
19412.7748245225	-34.2874857212109\\
20335.0140119893	-35.7188275829545\\
21301.0658499704	-42.1562099136049\\
22313.0117381407	-41.4830288066746\\
23373.0319568539	-42.7402610376827\\
24483.4103646482	-37.1750996488746\\
25646.5393189173	-36.0846397634596\\
26864.9248303453	-42.918918699047\\
28141.1919622134	-41.4435612700347\\
29478.0904862097	-40.5521756000551\\
30878.5008069296	-34.3924468754545\\
32345.4401678293	-34.1220699786543\\
33882.0691520049	-45.3808801114476\\
35491.6984918025	-38.1532639229115\\
37177.7962019324	-46.7489102612307\\
38943.9950514531	-36.2953336714504\\
40794.1003907265	-19.1598257252344\\
42732.098350207	-48.8639658766239\\
44762.1644287289	-26.6645351359638\\
46888.6724897948	-16.9771941641138\\
49116.2041852513	-4.09067316081802\\
51449.5588266515	-0.787957641497587\\
53893.7637255759	-16.95477190881\\
56454.0850251881	-28.0565785594098\\
59136.0390463639	-29.7717328227946\\
59826.2038851374	-20.5154778972543\\
};
\addlegendentry{Case 2\hspace{1pt}}

\addplot [color=color2]
  table[row sep=crcr]{%
1042.81075804689	-0.646733071131853\\
1092.35138038842	-1.4116930389441\\
1144.24552012804	-2.1725052134981\\
1198.60498539172	-2.92873801947973\\
1255.54689595388	-3.67991156136868\\
1315.19393557689	-4.42549141918192\\
1377.67461633848	-5.16488145818047\\
1443.12355551644	-5.89741545021685\\
1511.68176562726	-6.62234725179061\\
1583.49695824359	-7.33883921468476\\
1658.72386224506	-8.04594841314877\\
1737.52455718828	-8.74261014823442\\
1820.06882251405	-9.42761802245887\\
1906.53450334442	-10.0995996479933\\
1997.10789365752	-10.756986731608\\
2091.98413766585	-11.3979778282226\\
2191.36765026278	-12.0204914084674\\
2295.47255744309	-12.6221059445297\\
2404.52315764654	-13.199982323433\\
2518.75440501834	-13.7507617871442\\
2638.41241562783	-14.2704293370246\\
2763.75499773603	-14.7541273704552\\
2895.05220725446	-15.1958958921134\\
3032.58692959201	-15.5883014682951\\
3176.65548914365	-15.9218923631723\\
3327.56828773383	-16.1843722894579\\
3485.65047339042	-16.3592991337337\\
3651.24264088994	-16.4239404015671\\
3824.70156558342	-16.3455366786699\\
4006.40097208407	-16.0743194147298\\
4196.73233947279	-15.5292265620659\\
4396.1057447565	-14.5649297265084\\
4604.95074639639	-12.8823198256084\\
4823.7173098099	-9.74045299115445\\
5052.87677684028	-4.59950314536728\\
5292.92288128262	-13.5583263642788\\
5544.3728126542	-27.096443771666\\
5807.76833050134	-32.5035057384325\\
6083.67693164325	-37.3184411424966\\
6372.69307286802	-27.8839696227231\\
6675.43945171504	-33.6315867380795\\
6992.56834810323	-39.6306563379751\\
7324.76302969581	-46.2424588814358\\
7672.73922402945	-38.9958806781013\\
8037.24666057965	-37.1781591706374\\
8419.07068608474	-29.2307707048491\\
8819.03395660864	-24.1059383588187\\
9237.99820998835	-20.0392563598018\\
9676.86612248465	-24.6781612544404\\
10136.5832536364	-29.4913427155745\\
10618.1400835088	-33.1223631370197\\
11122.5741467244	-36.1778094176358\\
11650.9722678758	-39.0843398010371\\
12204.4729031354	-42.3156699536829\\
12784.268593107	-47.1240540183389\\
13391.6085322057	-52.7403810450138\\
14027.8012601002	-34.7461436629937\\
14694.2174810167	-45.2663519416072\\
15392.2930169794	-47.1836632459972\\
16123.5319013504	-37.0396061678246\\
16889.5096193329	-31.2113190695423\\
17691.8765024211	-38.461121315125\\
18532.3612841095	-33.0566566510884\\
19412.7748245225	-30.4930333319567\\
20335.0140119893	-33.0793725813702\\
21301.0658499704	-44.7378401660687\\
22313.0117381407	-35.5244653681721\\
23373.0319568539	-40.4821790125358\\
24483.4103646482	-32.353751923096\\
25646.5393189173	-28.1082977481705\\
26864.9248303453	-39.3609105275773\\
28141.1919622134	-35.8732294047742\\
29478.0904862097	-44.3274906212116\\
30878.5008069296	-30.1444726746299\\
32345.4401678293	-34.9022699276404\\
33882.0691520049	-30.8972428911455\\
35491.6984918025	-47.3329730527406\\
37177.7962019324	-53.9543971450205\\
38943.9950514531	-38.0197340884652\\
40794.1003907265	-23.7791850047691\\
42732.098350207	-39.5349049611513\\
44762.1644287289	-31.8463028801234\\
46888.6724897948	-16.3775602004679\\
49116.2041852513	-4.03806900935962\\
51449.5588266515	-0.753276052192282\\
53893.7637255759	-16.3653849628775\\
56454.0850251881	-39.0902671916175\\
59136.0390463639	-25.2504076334939\\
59826.2038851374	-21.4883237071861\\
};
\addlegendentry{Case 3\hspace{1pt}}

\addplot [color=color6]
  table[row sep=crcr]{%
1042.81075804689	-0.711221631747159\\
1092.35138038842	-1.48262863926357\\
1144.24552012804	-2.25055271260949\\
1198.60498539172	-3.01463539971415\\
1255.54689595388	-3.77447902517753\\
1315.19393557689	-4.5296418683196\\
1377.67461633848	-5.27963262550408\\
1443.12355551644	-6.02390402184272\\
1511.68176562726	-6.76184540531939\\
1583.49695824359	-7.49277411509454\\
1658.72386224506	-8.21592536219529\\
1737.52455718828	-8.93044029074812\\
1820.06882251405	-9.63535179554126\\
1906.53450334442	-10.3295675489115\\
1997.10789365752	-11.0118495254523\\
2091.98413766585	-11.6807890911734\\
2191.36765026278	-12.3347764230606\\
2295.47255744309	-12.9719626172094\\
2404.52315764654	-13.5902122950544\\
2518.75440501834	-14.1870437988138\\
2638.41241562783	-14.7595531962492\\
2763.75499773603	-15.3043174959744\\
2895.05220725446	-15.8172725728573\\
3032.58692959201	-16.2935654065898\\
3176.65548914365	-16.7273985558954\\
3327.56828773383	-17.1119453133273\\
3485.65047339042	-17.4395186989822\\
3651.24264088994	-17.7014122782802\\
3824.70156558342	-17.8806101570121\\
4006.40097208407	-17.9408280736076\\
4196.73233947279	-17.8498230287993\\
4396.1057447565	-17.5722962287501\\
4604.95074639639	-17.0437622506553\\
4823.7173098099	-16.1542251107975\\
5052.87677684028	-14.6968176065856\\
5292.92288128262	-12.0829755150594\\
5544.3728126542	-11.5401858516207\\
5807.76833050134	-21.3835267581957\\
6083.67693164325	-22.7303196301522\\
6372.69307286802	-29.5768129391101\\
6675.43945171504	-29.4967928969666\\
6992.56834810323	-29.5497881612463\\
7324.76302969581	-36.5118483759256\\
7672.73922402945	-43.8948762026654\\
8037.24666057965	-56.1340004942074\\
8419.07068608474	-30.6938201077395\\
8819.03395660864	-32.4580077757974\\
9237.99820998835	-28.635048689357\\
9676.86612248465	-22.2330671187168\\
10136.5832536364	-19.4575210943879\\
10618.1400835088	-26.9589536602524\\
11122.5741467244	-31.7477326707573\\
11650.9722678758	-35.3751900462745\\
12204.4729031354	-38.511854734223\\
12784.268593107	-41.524448690942\\
13391.6085322057	-44.8318622043769\\
14027.8012601002	-49.6597747425236\\
14694.2174810167	-54.0665825001029\\
15392.2930169794	-30.5207785174356\\
16123.5319013504	-41.202089125225\\
16889.5096193329	-50.8309082622253\\
17691.8765024211	-40.6158761395518\\
18532.3612841095	-31.7131611898469\\
19412.7748245225	-36.1724694655719\\
20335.0140119893	-47.0830951892221\\
21301.0658499704	-41.053212551678\\
22313.0117381407	-33.8938969923179\\
23373.0319568539	-33.3041015003888\\
24483.4103646482	-40.014319645943\\
25646.5393189173	-39.8095233703425\\
26864.9248303453	-38.5755002404125\\
28141.1919622134	-33.1656250318411\\
29478.0904862097	-46.649749911894\\
30878.5008069296	-36.5824321690894\\
32345.4401678293	-30.7080562665432\\
33882.0691520049	-45.038328844813\\
35491.6984918025	-57.3190375502514\\
37177.7962019324	-43.8518546377652\\
38943.9950514531	-34.1395162094123\\
40794.1003907265	-23.4829844302346\\
42732.098350207	-43.7739148322121\\
44762.1644287289	-18.780341875122\\
46888.6724897948	-17.4855642145495\\
49116.2041852513	-4.13711040537739\\
51449.5588266515	-0.818623303164201\\
53893.7637255759	-17.454282727673\\
56454.0850251881	-22.4797216968443\\
59136.0390463639	-32.9116021845092\\
59826.2038851374	-26.2595478692036\\
};
\addlegendentry{Case 4\hspace{1pt}}

\addplot [color=color8]
  table[row sep=crcr]{%
1042.81075804689	-0.680958275562796\\
1092.35138038842	-1.44934521907481\\
1144.24552012804	-2.2139389710639\\
1198.60498539172	-2.97434722347804\\
1255.54689595388	-3.73013429365487\\
1315.19393557689	-4.48081568509413\\
1377.67461633848	-5.2258518146848\\
1443.12355551644	-5.9646407426974\\
1511.68176562726	-6.6965097011325\\
1583.49695824359	-7.42070516300135\\
1658.72386224506	-8.13638112545241\\
1737.52455718828	-8.8425851872252\\
1820.06882251405	-9.53824187699367\\
1906.53450334442	-10.222132521194\\
1997.10789365752	-10.8928707095604\\
2091.98413766585	-11.5488720966183\\
2191.36765026278	-12.1883168268389\\
2295.47255744309	-12.8091022273067\\
2404.52315764654	-13.4087824766536\\
2518.75440501834	-13.9844905766579\\
2638.41241562783	-14.5328358690284\\
2763.75499773603	-15.049767129551\\
2895.05220725446	-15.5303862045539\\
3032.58692959201	-15.9686889346268\\
3176.65548914365	-16.3571963541617\\
3327.56828773383	-16.6864152930372\\
3485.65047339042	-16.9440243443551\\
3651.24264088994	-17.1135991090249\\
3824.70156558342	-17.172524953778\\
4006.40097208407	-17.0883850190188\\
4196.73233947279	-16.8122481988124\\
4396.1057447565	-16.264939785069\\
4604.95074639639	-15.3048526093857\\
4823.7173098099	-13.6355161542346\\
5052.87677684028	-10.4569269297625\\
5292.92288128262	-5.78130279739155\\
5544.3728126542	-21.2459501791794\\
5807.76833050134	-26.6221309346864\\
6083.67693164325	-28.9476777012267\\
6372.69307286802	-34.3746867403519\\
6675.43945171504	-28.2104197889427\\
6992.56834810323	-34.79405113428\\
7324.76302969581	-41.2924049480762\\
7672.73922402945	-48.9735686043701\\
8037.24666057965	-38.248162503472\\
8419.07068608474	-32.550136785949\\
8819.03395660864	-28.8945604799489\\
9237.99820998835	-23.3865538202223\\
9676.86612248465	-19.4677151537822\\
10136.5832536364	-25.6800952730244\\
10618.1400835088	-30.6202032706965\\
11122.5741467244	-34.2790962473749\\
11650.9722678758	-37.3949809052332\\
12204.4729031354	-40.3821532223034\\
12784.268593107	-43.6549130305255\\
13391.6085322057	-48.2809698578821\\
14027.8012601002	-51.7875299113361\\
14694.2174810167	-39.2437178963319\\
15392.2930169794	-41.3693050436307\\
16123.5319013504	-48.625837966108\\
16889.5096193329	-40.4263852552461\\
17691.8765024211	-36.2732776243422\\
18532.3612841095	-33.7891509058034\\
19412.7748245225	-34.2874857212109\\
20335.0140119893	-35.7188275829545\\
21301.0658499704	-42.1562099136049\\
22313.0117381407	-41.4830288066746\\
23373.0319568539	-42.7402610376827\\
24483.4103646482	-37.1750996488746\\
25646.5393189173	-36.0846397634596\\
26864.9248303453	-42.918918699047\\
28141.1919622134	-41.4435612700347\\
29478.0904862097	-40.5521756000551\\
30878.5008069296	-34.3924468754545\\
32345.4401678293	-34.1220699786543\\
33882.0691520049	-45.3808801114476\\
35491.6984918025	-38.1532639229115\\
37177.7962019324	-46.7489102612307\\
38943.9950514531	-36.2953336714504\\
40794.1003907265	-19.1598257252343\\
42732.098350207	-48.8639658766239\\
44762.1644287289	-26.6645351359638\\
46888.6724897948	-16.9771941641138\\
49116.2041852513	-4.09067316081802\\
51449.5588266515	-0.787957641497587\\
53893.7637255759	-16.95477190881\\
56454.0850251881	-28.0565785594098\\
59136.0390463639	-29.7717328227946\\
59826.2038851374	-20.5154778972543\\
};
\addlegendentry{Case 5\hspace{0pt}}

\addplot [color=color0, dashed]
  table[row sep=crcr]{%
1042.81075804689	-0.646733071131854\\
1092.35138038842	-1.4116930389441\\
1144.24552012804	-2.1725052134981\\
1198.60498539172	-2.92873801947973\\
1255.54689595388	-3.67991156136868\\
1315.19393557689	-4.42549141918192\\
1377.67461633848	-5.16488145818047\\
1443.12355551644	-5.89741545021685\\
1511.68176562726	-6.62234725179061\\
1583.49695824359	-7.33883921468476\\
1658.72386224506	-8.04594841314877\\
1737.52455718828	-8.74261014823441\\
1820.06882251405	-9.42761802245887\\
1906.53450334442	-10.0995996479933\\
1997.10789365752	-10.756986731608\\
2091.98413766585	-11.3979778282226\\
2191.36765026278	-12.0204914084674\\
2295.47255744309	-12.6221059445297\\
2404.52315764654	-13.199982323433\\
2518.75440501834	-13.7507617871442\\
2638.41241562783	-14.2704293370246\\
2763.75499773603	-14.7541273704552\\
2895.05220725446	-15.1958958921134\\
3032.58692959201	-15.5883014682951\\
3176.65548914365	-15.9218923631723\\
3327.56828773383	-16.1843722894579\\
3485.65047339042	-16.3592991337337\\
3651.24264088994	-16.4239404015671\\
3824.70156558342	-16.3455366786699\\
4006.40097208407	-16.0743194147298\\
4196.73233947279	-15.5292265620659\\
4396.1057447565	-14.5649297265084\\
4604.95074639639	-12.8823198256084\\
4823.7173098099	-9.74045299115445\\
5052.87677684028	-4.59950314536728\\
5292.92288128262	-13.5583263642788\\
5544.3728126542	-27.096443771666\\
5807.76833050134	-32.5035057384325\\
6083.67693164325	-37.3184411424966\\
6372.69307286802	-27.8839696227231\\
6675.43945171504	-33.6315867380795\\
6992.56834810323	-39.6306563379751\\
7324.76302969581	-46.2424588814358\\
7672.73922402945	-38.9958806781013\\
8037.24666057965	-37.1781591706374\\
8419.07068608474	-29.2307707048491\\
8819.03395660864	-24.1059383588187\\
9237.99820998835	-20.0392563598018\\
9676.86612248465	-24.6781612544404\\
10136.5832536364	-29.4913427155745\\
10618.1400835088	-33.1223631370197\\
11122.5741467244	-36.1778094176358\\
11650.9722678758	-39.0843398010371\\
12204.4729031354	-42.3156699536829\\
12784.268593107	-47.1240540183388\\
13391.6085322057	-52.7403810450138\\
14027.8012601002	-34.7461436629937\\
14694.2174810167	-45.2663519416072\\
15392.2930169794	-47.1836632459972\\
16123.5319013504	-37.0396061678246\\
16889.5096193329	-31.2113190695423\\
17691.8765024211	-38.461121315125\\
18532.3612841095	-33.0566566510884\\
19412.7748245225	-30.4930333319567\\
20335.0140119893	-33.0793725813702\\
21301.0658499704	-44.7378401660687\\
22313.0117381407	-35.5244653681721\\
23373.0319568539	-40.4821790125358\\
24483.4103646482	-32.353751923096\\
25646.5393189173	-28.1082977481705\\
26864.9248303453	-39.3609105275773\\
28141.1919622134	-35.8732294047742\\
29478.0904862097	-44.3274906212116\\
30878.5008069296	-30.1444726746299\\
32345.4401678293	-34.9022699276404\\
33882.0691520049	-30.8972428911455\\
35491.6984918025	-47.3329730527406\\
37177.7962019324	-53.9543971450204\\
38943.9950514531	-38.0197340884652\\
40794.1003907265	-23.7791850047691\\
42732.098350207	-39.5349049611513\\
44762.1644287289	-31.8463028801234\\
46888.6724897948	-16.3775602004679\\
49116.2041852513	-4.03806900935962\\
51449.5588266515	-0.753276052192283\\
53893.7637255759	-16.3653849628775\\
56454.0850251881	-39.0902671916175\\
59136.0390463639	-25.2504076334939\\
59826.2038851374	-21.4883237071861\\
};
\addlegendentry{Case 6\hspace{1pt}}

\addplot [color=color1, dashed]
  table[row sep=crcr]{%
1042.81075804689	-0.711221631747159\\
1092.35138038842	-1.48262863926357\\
1144.24552012804	-2.25055271260949\\
1198.60498539172	-3.01463539971415\\
1255.54689595388	-3.77447902517752\\
1315.19393557689	-4.5296418683196\\
1377.67461633848	-5.27963262550407\\
1443.12355551644	-6.02390402184272\\
1511.68176562726	-6.76184540531939\\
1583.49695824359	-7.49277411509454\\
1658.72386224506	-8.21592536219529\\
1737.52455718828	-8.93044029074812\\
1820.06882251405	-9.63535179554126\\
1906.53450334442	-10.3295675489115\\
1997.10789365752	-11.0118495254523\\
2091.98413766585	-11.6807890911734\\
2191.36765026278	-12.3347764230606\\
2295.47255744309	-12.9719626172094\\
2404.52315764654	-13.5902122950544\\
2518.75440501834	-14.1870437988138\\
2638.41241562783	-14.7595531962492\\
2763.75499773603	-15.3043174959744\\
2895.05220725446	-15.8172725728573\\
3032.58692959201	-16.2935654065898\\
3176.65548914365	-16.7273985558954\\
3327.56828773383	-17.1119453133273\\
3485.65047339042	-17.4395186989822\\
3651.24264088994	-17.7014122782802\\
3824.70156558342	-17.8806101570121\\
4006.40097208407	-17.9408280736076\\
4196.73233947279	-17.8498230287993\\
4396.1057447565	-17.5722962287501\\
4604.95074639639	-17.0437622506553\\
4823.7173098099	-16.1542251107975\\
5052.87677684028	-14.6968176065856\\
5292.92288128262	-12.0829755150594\\
5544.3728126542	-11.5401858516207\\
5807.76833050134	-21.3835267581957\\
6083.67693164325	-22.7303196301522\\
6372.69307286802	-29.5768129391101\\
6675.43945171504	-29.4967928969666\\
6992.56834810323	-29.5497881612462\\
7324.76302969581	-36.5118483759256\\
7672.73922402945	-43.8948762026654\\
8037.24666057965	-56.1340004942074\\
8419.07068608474	-30.6938201077396\\
8819.03395660864	-32.4580077757975\\
9237.99820998835	-28.635048689357\\
9676.86612248465	-22.2330671187168\\
10136.5832536364	-19.4575210943879\\
10618.1400835088	-26.9589536602524\\
11122.5741467244	-31.7477326707573\\
11650.9722678758	-35.3751900462745\\
12204.4729031354	-38.511854734223\\
12784.268593107	-41.524448690942\\
13391.6085322057	-44.8318622043769\\
14027.8012601002	-49.6597747425236\\
14694.2174810167	-54.0665825001029\\
15392.2930169794	-30.5207785174356\\
16123.5319013504	-41.202089125225\\
16889.5096193329	-50.8309082622253\\
17691.8765024211	-40.6158761395518\\
18532.3612841095	-31.7131611898469\\
19412.7748245225	-36.1724694655719\\
20335.0140119893	-47.0830951892221\\
21301.0658499704	-41.053212551678\\
22313.0117381407	-33.8938969923179\\
23373.0319568539	-33.3041015003888\\
24483.4103646482	-40.014319645943\\
25646.5393189173	-39.8095233703425\\
26864.9248303453	-38.5755002404125\\
28141.1919622134	-33.1656250318411\\
29478.0904862097	-46.649749911894\\
30878.5008069296	-36.5824321690894\\
32345.4401678293	-30.7080562665432\\
33882.0691520049	-45.038328844813\\
35491.6984918025	-57.3190375502514\\
37177.7962019324	-43.8518546377652\\
38943.9950514531	-34.1395162094123\\
40794.1003907265	-23.4829844302346\\
42732.098350207	-43.7739148322122\\
44762.1644287289	-18.780341875122\\
46888.6724897948	-17.4855642145495\\
49116.2041852513	-4.13711040537739\\
51449.5588266515	-0.818623303164202\\
53893.7637255759	-17.454282727673\\
56454.0850251881	-22.4797216968443\\
59136.0390463639	-32.9116021845092\\
59826.2038851374	-26.2595478692036\\
};
\addlegendentry{Case 7\hspace{1pt}}

\addplot [color=color2, dashed]
  table[row sep=crcr]{%
1042.81075804689	-0.680958275562795\\
1092.35138038842	-1.44934521907481\\
1144.24552012804	-2.21393897106389\\
1198.60498539172	-2.97434722347804\\
1255.54689595388	-3.73013429365487\\
1315.19393557689	-4.48081568509413\\
1377.67461633848	-5.2258518146848\\
1443.12355551644	-5.9646407426974\\
1511.68176562726	-6.6965097011325\\
1583.49695824359	-7.42070516300135\\
1658.72386224506	-8.13638112545241\\
1737.52455718828	-8.8425851872252\\
1820.06882251405	-9.53824187699367\\
1906.53450334442	-10.222132521194\\
1997.10789365752	-10.8928707095604\\
2091.98413766585	-11.5488720966183\\
2191.36765026278	-12.1883168268389\\
2295.47255744309	-12.8091022273067\\
2404.52315764654	-13.4087824766536\\
2518.75440501834	-13.9844905766579\\
2638.41241562783	-14.5328358690284\\
2763.75499773603	-15.049767129551\\
2895.05220725446	-15.5303862045539\\
3032.58692959201	-15.9686889346268\\
3176.65548914365	-16.3571963541617\\
3327.56828773383	-16.6864152930372\\
3485.65047339042	-16.9440243443551\\
3651.24264088994	-17.1135991090249\\
3824.70156558342	-17.172524953778\\
4006.40097208407	-17.0883850190188\\
4196.73233947279	-16.8122481988124\\
4396.1057447565	-16.264939785069\\
4604.95074639639	-15.3048526093857\\
4823.7173098099	-13.6355161542346\\
5052.87677684028	-10.4569269297625\\
5292.92288128262	-5.78130279739155\\
5544.3728126542	-21.2459501791794\\
5807.76833050134	-26.6221309346864\\
6083.67693164325	-28.9476777012267\\
6372.69307286802	-34.3746867403519\\
6675.43945171504	-28.2104197889427\\
6992.56834810323	-34.79405113428\\
7324.76302969581	-41.2924049480762\\
7672.73922402945	-48.9735686043701\\
8037.24666057965	-38.248162503472\\
8419.07068608474	-32.550136785949\\
8819.03395660864	-28.8945604799489\\
9237.99820998835	-23.3865538202223\\
9676.86612248465	-19.4677151537822\\
10136.5832536364	-25.6800952730244\\
10618.1400835088	-30.6202032706965\\
11122.5741467244	-34.2790962473749\\
11650.9722678758	-37.3949809052332\\
12204.4729031354	-40.3821532223034\\
12784.268593107	-43.6549130305255\\
13391.6085322057	-48.280969857882\\
14027.8012601002	-51.7875299113361\\
14694.2174810167	-39.2437178963319\\
15392.2930169794	-41.3693050436307\\
16123.5319013504	-48.625837966108\\
16889.5096193329	-40.4263852552461\\
17691.8765024211	-36.2732776243422\\
18532.3612841095	-33.7891509058034\\
19412.7748245225	-34.2874857212109\\
20335.0140119893	-35.7188275829545\\
21301.0658499704	-42.1562099136049\\
22313.0117381407	-41.4830288066746\\
23373.0319568539	-42.7402610376827\\
24483.4103646482	-37.1750996488746\\
25646.5393189173	-36.0846397634596\\
26864.9248303453	-42.918918699047\\
28141.1919622134	-41.4435612700347\\
29478.0904862097	-40.5521756000551\\
30878.5008069296	-34.3924468754545\\
32345.4401678293	-34.1220699786543\\
33882.0691520049	-45.3808801114476\\
35491.6984918025	-38.1532639229115\\
37177.7962019324	-46.7489102612307\\
38943.9950514531	-36.2953336714504\\
40794.1003907265	-19.1598257252343\\
42732.098350207	-48.8639658766239\\
44762.1644287289	-26.6645351359638\\
46888.6724897948	-16.9771941641138\\
49116.2041852513	-4.09067316081802\\
51449.5588266515	-0.787957641497587\\
53893.7637255759	-16.95477190881\\
56454.0850251881	-28.0565785594098\\
59136.0390463639	-29.7717328227946\\
59826.2038851374	-20.5154778972543\\
};
\addlegendentry{Case 8\hspace{1pt}}

\addplot [color=color6, dashed]
  table[row sep=crcr]{%
1042.81075804689	-0.646733071131854\\
1092.35138038842	-1.4116930389441\\
1144.24552012804	-2.1725052134981\\
1198.60498539172	-2.92873801947973\\
1255.54689595388	-3.67991156136868\\
1315.19393557689	-4.42549141918192\\
1377.67461633848	-5.16488145818047\\
1443.12355551644	-5.89741545021685\\
1511.68176562726	-6.62234725179061\\
1583.49695824359	-7.33883921468476\\
1658.72386224506	-8.04594841314877\\
1737.52455718828	-8.74261014823441\\
1820.06882251405	-9.42761802245887\\
1906.53450334442	-10.0995996479933\\
1997.10789365752	-10.756986731608\\
2091.98413766585	-11.3979778282226\\
2191.36765026278	-12.0204914084674\\
2295.47255744309	-12.6221059445297\\
2404.52315764654	-13.199982323433\\
2518.75440501834	-13.7507617871442\\
2638.41241562783	-14.2704293370246\\
2763.75499773603	-14.7541273704552\\
2895.05220725446	-15.1958958921134\\
3032.58692959201	-15.5883014682951\\
3176.65548914365	-15.9218923631723\\
3327.56828773383	-16.1843722894579\\
3485.65047339042	-16.3592991337337\\
3651.24264088994	-16.4239404015671\\
3824.70156558342	-16.3455366786699\\
4006.40097208407	-16.0743194147298\\
4196.73233947279	-15.5292265620659\\
4396.1057447565	-14.5649297265084\\
4604.95074639639	-12.8823198256084\\
4823.7173098099	-9.74045299115445\\
5052.87677684028	-4.59950314536728\\
5292.92288128262	-13.5583263642788\\
5544.3728126542	-27.096443771666\\
5807.76833050134	-32.5035057384325\\
6083.67693164325	-37.3184411424966\\
6372.69307286802	-27.8839696227231\\
6675.43945171504	-33.6315867380795\\
6992.56834810323	-39.6306563379751\\
7324.76302969581	-46.2424588814358\\
7672.73922402945	-38.9958806781013\\
8037.24666057965	-37.1781591706374\\
8419.07068608474	-29.2307707048491\\
8819.03395660864	-24.1059383588187\\
9237.99820998835	-20.0392563598018\\
9676.86612248465	-24.6781612544404\\
10136.5832536364	-29.4913427155745\\
10618.1400835088	-33.1223631370197\\
11122.5741467244	-36.1778094176358\\
11650.9722678758	-39.0843398010371\\
12204.4729031354	-42.3156699536829\\
12784.268593107	-47.1240540183388\\
13391.6085322057	-52.7403810450138\\
14027.8012601002	-34.7461436629937\\
14694.2174810167	-45.2663519416072\\
15392.2930169794	-47.1836632459972\\
16123.5319013504	-37.0396061678246\\
16889.5096193329	-31.2113190695423\\
17691.8765024211	-38.461121315125\\
18532.3612841095	-33.0566566510884\\
19412.7748245225	-30.4930333319567\\
20335.0140119893	-33.0793725813702\\
21301.0658499704	-44.7378401660687\\
22313.0117381407	-35.5244653681721\\
23373.0319568539	-40.4821790125358\\
24483.4103646482	-32.353751923096\\
25646.5393189173	-28.1082977481705\\
26864.9248303453	-39.3609105275773\\
28141.1919622134	-35.8732294047742\\
29478.0904862097	-44.3274906212116\\
30878.5008069296	-30.1444726746299\\
32345.4401678293	-34.9022699276404\\
33882.0691520049	-30.8972428911455\\
35491.6984918025	-47.3329730527406\\
37177.7962019324	-53.9543971450204\\
38943.9950514531	-38.0197340884652\\
40794.1003907265	-23.7791850047691\\
42732.098350207	-39.5349049611513\\
44762.1644287289	-31.8463028801234\\
46888.6724897948	-16.3775602004679\\
49116.2041852513	-4.03806900935962\\
51449.5588266515	-0.753276052192283\\
53893.7637255759	-16.3653849628775\\
56454.0850251881	-39.0902671916175\\
59136.0390463639	-25.2504076334939\\
59826.2038851374	-21.4883237071861\\
};
\end{axis}

\begin{axis}[%
	width=2.9in,
	height=0.7in,
	at={(0in,0in)},
	scale only axis,
	xmode=log,
	xmin=1000,
	xmax=25000,
	xtick={1000,10000,100000},
	xminorticks=true,
	xlabel style={font=\color{white!15!black}},
	xlabel={Frequency [Hz]},
	ymin=-22,
	ymax=2,
	ytick={-20,-15,-10,-5,0},
	yticklabels={{-20},,{-10},,0},
	ylabel style={font=\color{white!15!black}},
	ylabel={$\text{P}_{\text{dp}}$ [dB]},
	y label style={at={(-0.08, 0.5)}},
	axis background/.style={fill=white},
	title style={font=\bfseries},
	%title={$\text{P}_{\text{dp}}$},
	xmajorgrids,
	xminorgrids,
	ymajorgrids
	]
	\addplot [color=color0, forget plot]
	table[row sep=crcr]{%
		1042.81075804689	-0.0229932331756287\\
		1092.35138038842	-0.0264467644384033\\
		1144.24552012804	-0.0303191165048984\\
		1198.60498539172	-0.0346063993836352\\
		1255.54689595388	-0.0392878238377624\\
		1315.19393557689	-0.0443269826653346\\
		1377.67461633848	-0.0496764705255659\\
		1443.12355551644	-0.0552854657312019\\
		1511.68176562726	-0.0611089452396621\\
		1583.49695824359	-0.0671166544284228\\
		1658.72386224506	-0.0733001035203478\\
		1737.52455718828	-0.0796766427123477\\
		1820.06882251405	-0.0862906904158567\\
		1906.53450334442	-0.0932130113833484\\
		1997.10789365752	-0.100539314306416\\
		2091.98413766585	-0.108389355226247\\
		2191.36765026278	-0.116907281410448\\
		2295.47255744309	-0.126263032383198\\
		2404.52315764654	-0.136652438457429\\
		2518.75440501834	-0.148287340546576\\
		2638.41241562783	-0.161346983578765\\
		2763.75499773603	-0.175796164551757\\
		2895.05220725446	-0.190765794875376\\
		3032.58692959201	-0.202666753906716\\
		3176.65548914365	-0.201508060091416\\
		3327.56828773383	-0.175944314116868\\
		3485.65047339042	-0.144828383121684\\
		3651.24264088994	-0.138787251241599\\
		3824.70156558342	-0.153216606686894\\
		4006.40097208407	-0.175540795840031\\
		4196.73233947279	-0.20020645007229\\
		4396.1057447565	-0.225511037687015\\
		4604.95074639639	-0.250837169755597\\
		4823.7173098099	-0.275475581570637\\
		5052.87677684028	-0.297830615157084\\
		5292.92288128262	-0.314463469039513\\
		5544.3728126542	-0.32441610276063\\
		5807.76833050134	-0.410670049672456\\
		6083.67693164325	-0.582201379678674\\
		6372.69307286802	-0.639126794291312\\
		6675.43945171504	-0.678341862049374\\
		6992.56834810323	-0.712293608488534\\
		7324.76302969581	-0.711034528197093\\
		7672.73922402945	-0.597394372150861\\
		8037.24666057965	-0.93719368455906\\
		8419.07068608474	-1.1786278907236\\
		8819.03395660864	-1.32805285670556\\
		9237.99820998835	-1.48298307543084\\
		9676.86612248465	-1.66060560430134\\
		10136.5832536364	-1.86999636517439\\
		10618.1400835088	-2.12204692657083\\
		11122.5741467244	-2.43377607580966\\
		11650.9722678758	-2.83496452895724\\
		12204.4729031354	-3.3831361005226\\
		12784.268593107	-4.20236378149077\\
		13391.6085322057	-5.59534401815366\\
		14027.8012601002	-8.37735747182327\\
		14694.2174810167	-13.8411713002695\\
		15392.2930169794	-13.02366786302\\
		16123.5319013504	-6.30586083325714\\
		16889.5096193329	-5.61592911145513\\
		17691.8765024211	-5.82988078486642\\
		18532.3612841095	-6.63550217900301\\
		19412.7748245225	-8.21313196645452\\
		20335.0140119893	-11.3593322408882\\
		21301.0658499704	-17.3700646180729\\
		22313.0117381407	-17.1569422802216\\
		23373.0319568539	-13.0119783904799\\
		24483.4103646482	-14.2068124077574\\
		25646.5393189173	-14.4631600441694\\
		26864.9248303453	-13.0886676064856\\
		28141.1919622134	-17.3068139940946\\
		29478.0904862097	-14.8890476439917\\
		30878.5008069296	-8.48191346209693\\
		32345.4401678293	-6.10796779991535\\
		33882.0691520049	-5.77484310108346\\
		35491.6984918025	-14.9371282459843\\
		37177.7962019324	-5.12460268086017\\
		38943.9950514531	-2.67598300584416\\
		40794.1003907265	-1.63054917184957\\
		42732.098350207	-0.598461379335456\\
		44762.1644287289	-0.334987415204845\\
		46888.6724897948	-0.141947781600787\\
		49116.2041852513	-0.0416616461216195\\
		51449.5588266515	-0.023448407737142\\
		53893.7637255759	-0.143833955352515\\
		56454.0850251881	-0.571530812450086\\
		59136.0390463639	-1.29816677792423\\
		59826.2038851374	-1.55683212927601\\
	};

	\addplot [color=color1, forget plot]
	table[row sep=crcr]{%
		1042.81075804689	-0.0118527852243621\\
		1092.35138038842	-0.0130045079113231\\
		1144.24552012804	-0.0142680426316357\\
		1198.60498539172	-0.0156542348224432\\
		1255.54689595388	-0.0171749852634358\\
		1315.19393557689	-0.0188433561832612\\
		1377.67461633848	-0.0206736901818159\\
		1443.12355551644	-0.0226817447244683\\
		1511.68176562726	-0.0248848461315751\\
		1583.49695824359	-0.0273020688221364\\
		1658.72386224506	-0.0299544485009151\\
		1737.52455718828	-0.0328652427221287\\
		1820.06882251405	-0.036060260043941\\
		1906.53450334442	-0.0395682919119493\\
		1997.10789365752	-0.0434217031327286\\
		2091.98413766585	-0.0476572737201515\\
		2191.36765026278	-0.0523174482627375\\
		2295.47255744309	-0.0574522584938328\\
		2404.52315764654	-0.0631223745680907\\
		2518.75440501834	-0.0694040675182821\\
		2638.41241562783	-0.0763974159196765\\
		2763.75499773603	-0.0842399645010936\\
		2895.05220725446	-0.0931292392905227\\
		3032.58692959201	-0.103358465717787\\
		3176.65548914365	-0.115367870749937\\
		3327.56828773383	-0.129800733706222\\
		3485.65047339042	-0.147510863733622\\
		3651.24264088994	-0.169385709334492\\
		3824.70156558342	-0.195823818175307\\
		4006.40097208407	-0.226056762291509\\
		4196.73233947279	-0.258201550214369\\
		4396.1057447565	-0.290543275814946\\
		4604.95074639639	-0.322779062699289\\
		4823.7173098099	-0.355985617623085\\
		5052.87677684028	-0.391892267748384\\
		5292.92288128262	-0.432250695929199\\
		5544.3728126542	-0.477238219654013\\
		5807.76833050134	-0.516110294498246\\
		6083.67693164325	-0.522311812172294\\
		6372.69307286802	-0.538876026403928\\
		6675.43945171504	-0.590080584377499\\
		6992.56834810323	-0.655580660304999\\
		7324.76302969581	-0.727928339753823\\
		7672.73922402945	-0.802806578056619\\
		8037.24666057965	-0.864684834628068\\
		8419.07068608474	-0.946082565042921\\
		8819.03395660864	-1.1459012165433\\
		9237.99820998835	-1.31928792336322\\
		9676.86612248465	-1.50408877619422\\
		10136.5832536364	-1.61187680169298\\
		10618.1400835088	-1.78852180252721\\
		11122.5741467244	-2.14131956169137\\
		11650.9722678758	-2.5611085504679\\
		12204.4729031354	-3.12777989035315\\
		12784.268593107	-3.98565839163177\\
		13391.6085322057	-5.4816213402673\\
		14027.8012601002	-8.57631670267579\\
		14694.2174810167	-12.8579899102862\\
		15392.2930169794	-9.56076614027442\\
		16123.5319013504	-6.33869580671284\\
		16889.5096193329	-5.39280980617646\\
		17691.8765024211	-5.53121918809155\\
		18532.3612841095	-6.40185664882336\\
		19412.7748245225	-8.24663680055139\\
		20335.0140119893	-12.016934518844\\
		21301.0658499704	-15.9024868756905\\
		22313.0117381407	-12.2689214890275\\
		23373.0319568539	-11.8398589423433\\
		24483.4103646482	-13.4856916844771\\
		25646.5393189173	-13.8040963552239\\
		26864.9248303453	-12.0349261358461\\
		28141.1919622134	-12.4096958367381\\
		29478.0904862097	-15.2763181567655\\
		30878.5008069296	-8.57063562996791\\
		32345.4401678293	-5.82039308518875\\
		33882.0691520049	-5.65942735993215\\
		35491.6984918025	-12.2618565782437\\
		37177.7962019324	-4.97115528837081\\
		38943.9950514531	-2.39634079171252\\
		40794.1003907265	-1.47399333305231\\
		42732.098350207	-0.801814532069284\\
		44762.1644287289	-0.493306038178689\\
		46888.6724897948	-0.150673097012022\\
		49116.2041852513	-0.0179555148956864\\
		51449.5588266515	-0.0120065316856142\\
		53893.7637255759	-0.148501033008906\\
		56454.0850251881	-0.522614334151499\\
		59136.0390463639	-1.1084028093816\\
		59826.2038851374	-1.39753531864145\\
	};
	
	\addplot [color=color2, forget plot]
	table[row sep=crcr]{%
		1039.7901504088	-0.0114761267010922\\
		1089.18727328881	-0.0125949763422557\\
		1140.93109636392	-0.0138231821851969\\
		1195.13310389645	-0.0151714893523608\\
		1251.91007641147	-0.01665171045335\\
		1311.38434230532	-0.0182768340560958\\
		1373.68404140741	-0.0200611446817929\\
		1438.94340106285	-0.0220203556511514\\
		1507.30302533102	-0.0241717562834155\\
		1578.91019792293	-0.0265343751501474\\
		1653.91919953026	-0.0291291613178085\\
		1732.49164022965	-0.0319791857826189\\
		1814.79680767846	-0.0351098656150383\\
		1901.01203185221	-0.0385492136974803\\
		1991.32306710953	-0.0423281173682843\\
		2085.92449240784	-0.0464806497894302\\
		2185.02013053192	-0.0510444184501904\\
		2288.8234872388	-0.0560609559219473\\
		2397.55821126494	-0.0615761588141036\\
		2511.45857618691	-0.0676407818749099\\
		2630.7699851738	-0.074310995372245\\
		2755.74949971872	-0.0816490153263647\\
		2886.6663934887	-0.0897238179216016\\
		3023.80273248624	-0.0986119516064861\\
		3167.45398277248	-0.108398463188297\\
		3317.92964706136	-0.119177957981276\\
		3475.55393155635	-0.131055819454163\\
		3640.66644446648	-0.144149622259504\\
		3813.62292770663	-0.15859078710858\\
		3994.79602335857	-0.1745265536888\\
		4184.57607654415	-0.192122405049187\\
		4383.37197644044	-0.21156520279202\\
		4591.61203724876	-0.233067583293881\\
		4809.74492101589	-0.256874862115053\\
		5038.24060429537	-0.283277403019996\\
		5277.59139073204	-0.312635604995729\\
		5528.31297175106	-0.345434447679566\\
		5790.94553763696	-0.382402881352565\\
		6066.0549413966	-0.424738713724721\\
		6354.23391791342	-0.47431171959545\\
		6656.1033610199	-0.533062095651896\\
		6972.31366123971	-0.60107030100771\\
		7303.54610708163	-0.676864976836523\\
		7650.51435290461	-0.761405519016629\\
		8013.96595651631	-0.860028289579472\\
		8394.68398981816	-0.981805404434065\\
		8793.48872596697	-1.10705596891013\\
		9211.23940668829	-1.22428251413337\\
		9648.8360935491	-1.38374847695538\\
		10107.2216071787	-1.59501799430865\\
		10587.3835586158	-1.88290324525731\\
		11090.3564771582	-2.18742088116656\\
		11617.2240393004	-2.67615159305035\\
		12169.1214035602	-3.78208624174184\\
		12747.2376562263	-5.57135452706677\\
		13352.8183732948	-5.89586453486877\\
		13987.1683041157	-6.48514377371849\\
		14651.6541825309	-10.5122978787664\\
		15347.7076715598	-9.27864324645275\\
		16076.8284479785	-5.93391639550042\\
		16840.5874334367	-4.91157757677441\\
		17640.6301790753	-5.03961719382369\\
		18478.6804109361	-5.96014882051952\\
		19356.5437438024	-7.88498504400907\\
		20276.1115714733	-10.3120677017699\\
		21239.3651418511	-14.9740785300313\\
		22248.3798256245	-12.4390520374801\\
		23305.3295877428	-10.1266498150053\\
		24412.4916713155	-10.1087694596512\\
		25572.251504029	-10.5428520446848\\
		26787.1078376522	-9.86843700787328\\
		28059.6781317027	-12.1277994213794\\
		29392.7041928752	-13.9949027205574\\
		30789.0580823792	-8.61349410237727\\
		32251.7483039178	-5.50409298013911\\
		33783.9262856361	-5.05309372556707\\
		35388.8931700067	-11.2214780445491\\
		37070.1069262816	-5.83517984104176\\
		38831.1898008335	-2.61723614449664\\
		40675.9361214395	-1.41513252307388\\
		42608.3204723205	-0.7981193504192\\
		44632.5062575529	-0.37897827260518\\
		46752.8546712983	-0.144677135457147\\
		48973.9340941814	-0.0216264357934479\\
		51300.5299360604	-0.008603469412942\\
		53737.6549463954	-0.120631382194559\\
		56290.5600144298	-0.397252149852302\\
		58964.7454824536	-1.03939869466216\\
		60000	-1.36400081632002\\
	};
	
	\addplot [color=color6, forget plot]
	table[row sep=crcr]{%
		1042.81075804689	0.400792748223135\\
		1092.35138038842	0.397339216960356\\
		1144.24552012804	0.393466864893861\\
		1198.60498539172	0.38917958201513\\
		1255.54689595388	0.384498157560998\\
		1315.19393557689	0.379458998733429\\
		1377.67461633848	0.374109510873197\\
		1443.12355551644	0.368500515667558\\
		1511.68176562726	0.362677036159099\\
		1583.49695824359	0.356669326970338\\
		1658.72386224506	0.350485877878414\\
		1737.52455718828	0.344109338686415\\
		1820.06882251405	0.337495290982904\\
		1906.53450334442	0.330572970015413\\
		1997.10789365752	0.323246667092345\\
		2091.98413766585	0.315396626172513\\
		2191.36765026278	0.306878699988313\\
		2295.47255744309	0.297522949015565\\
		2404.52315764654	0.287133542941332\\
		2518.75440501834	0.275498640852183\\
		2638.41241562783	0.262438997819997\\
		2763.75499773603	0.247989816847006\\
		2895.05220725446	0.233020186523388\\
		3032.58692959201	0.221119227492045\\
		3176.65548914365	0.222277921307349\\
		3327.56828773383	0.247841667281896\\
		3485.65047339042	0.278957598277077\\
		3651.24264088994	0.284998730157163\\
		3824.70156558342	0.270569374711867\\
		4006.40097208407	0.248245185558732\\
		4196.73233947279	0.22357953132647\\
		4396.1057447565	0.198274943711743\\
		4604.95074639639	0.172948811643163\\
		4823.7173098099	0.148310399828125\\
		5052.87677684028	0.12595536624168\\
		5292.92288128262	0.109322512359251\\
		5544.3728126542	0.0993698786381314\\
		5807.76833050134	0.0131159317263079\\
		6083.67693164325	-0.158415398279916\\
		6372.69307286802	-0.215340812892554\\
		6675.43945171504	-0.254555880650614\\
		6992.56834810323	-0.28850762708977\\
		7324.76302969581	-0.287248546798335\\
		7672.73922402945	-0.17360839075209\\
		8037.24666057965	-0.513407703160287\\
		8419.07068608474	-0.754841909324828\\
		8819.03395660864	-0.904266875306804\\
		9237.99820998835	-1.05919709403208\\
		9676.86612248465	-1.23681962290258\\
		10136.5832536364	-1.44621038377563\\
		10618.1400835088	-1.69826094517207\\
		11122.5741467244	-2.0099900944109\\
		11650.9722678758	-2.41117854755848\\
		12204.4729031354	-2.95935011912384\\
		12784.268593107	-3.77857780009201\\
		13391.6085322057	-5.1715580367549\\
		14027.8012601002	-7.95357149042451\\
		14694.2174810167	-13.4173853188707\\
		15392.2930169794	-12.5998818816213\\
		16123.5319013504	-5.88207485185838\\
		16889.5096193329	-5.19214313005637\\
		17691.8765024211	-5.40609480346766\\
		18532.3612841095	-6.21171619760425\\
		19412.7748245225	-7.78934598505576\\
		20335.0140119893	-10.9355462594894\\
		21301.0658499704	-16.9462786366742\\
		22313.0117381407	-16.7331562988228\\
		23373.0319568539	-12.5881924090811\\
		24483.4103646482	-13.7830264263586\\
		25646.5393189173	-14.0393740627707\\
		26864.9248303453	-12.6648816250869\\
		28141.1919622134	-16.8830280126959\\
		29478.0904862097	-14.465261662593\\
		30878.5008069296	-8.05812748069817\\
		32345.4401678293	-5.68418181851658\\
		33882.0691520049	-5.3510571196847\\
		35491.6984918025	-14.5133422645855\\
		37177.7962019324	-4.70081669946141\\
		38943.9950514531	-2.2521970244454\\
		40794.1003907265	-1.20676319045081\\
		42732.098350207	-0.174675397936685\\
		44762.1644287289	0.0887985661939124\\
		46888.6724897948	0.281838199797976\\
		49116.2041852513	0.38212433527714\\
		51449.5588266515	0.400337573661617\\
		53893.7637255759	0.279952026046249\\
		56454.0850251881	-0.14774483105133\\
		59136.0390463639	-0.874380796525467\\
		59826.2038851374	-1.13304614787725\\
	};
	
	\addplot [color=color8, forget plot]
		table[row sep=crcr]{%
		1039.7901504088	0.412001696834147\\
		1089.18727328881	0.410856624690042\\
		1140.93109636392	0.409600385539492\\
		1195.13310389645	0.408222196636952\\
		1251.91007641147	0.406710226149179\\
		1311.38434230532	0.405051487777217\\
		1373.68404140741	0.403231722706298\\
		1438.94340106285	0.401235266185004\\
		1507.30302533102	0.399044894899504\\
		1578.91019792293	0.396641649525196\\
		1653.91919953026	0.394004623993339\\
		1732.49164022965	0.391110708408899\\
		1814.79680767846	0.387934265014449\\
		1901.01203185221	0.384446704079037\\
		1991.32306710953	0.380615905568643\\
		2085.92449240784	0.376405396748059\\
		2185.02013053192	0.371773134616948\\
		2288.8234872388	0.366669636247038\\
		2397.55821126494	0.361035016667567\\
		2511.45857618691	0.354794177764516\\
		2630.7699851738	0.347848858115678\\
		2755.74949971872	0.340064401445354\\
		2886.6663934887	0.331247918106877\\
		3023.80273248624	0.321113512782122\\
		3167.45398277248	0.309231875658674\\
		3317.92964706136	0.294973622492047\\
		3475.55393155635	0.277495786095007\\
		3640.66644446648	0.255901683028807\\
		3813.62292770663	0.229740791136639\\
		3994.79602335857	0.1996970118744\\
		4184.57607654415	0.167611357399245\\
		4383.37197644044	0.135255838209899\\
		4591.61203724876	0.103034124533658\\
		4809.74492101589	0.0699356307600853\\
		5038.24060429537	0.034251980846739\\
		5277.59139073204	-0.00578852497197076\\
		5528.31297175106	-0.0505911111383789\\
		5790.94553763696	-0.0906670780350149\\
		6066.0549413966	-0.0986911841168843\\
		6354.23391791342	-0.112798461909827\\
		6656.1033610199	-0.162536409652735\\
		6972.31366123971	-0.227464343479219\\
		7303.54610708163	-0.29948239906896\\
		7650.51435290461	-0.374443191534861\\
		8013.96595651631	-0.438017511946958\\
		8394.68398981816	-0.51124613025108\\
		8793.48872596697	-0.710811034610923\\
		9211.23940668829	-0.884538336013607\\
		9648.8360935491	-1.06846981870641\\
		10107.2216071787	-1.18997560307714\\
		10587.3835586158	-1.34393486857775\\
		11090.3564771582	-1.69420845177658\\
		11617.2240393004	-2.10777979415472\\
		12169.1214035602	-2.66212686428771\\
		12747.2376562263	-3.4949300965808\\
		13352.8183732948	-4.9327511154812\\
		13987.1683041157	-7.8776084939061\\
		14651.6541825309	-12.4452414248943\\
		15347.7076715598	-9.42988908360292\\
		16076.8284479785	-6.03297681057248\\
		16840.5874334367	-4.98880339170637\\
		17640.6301790753	-5.07691811385514\\
		18478.6804109361	-5.90054207524826\\
		19356.5437438024	-7.66537828844667\\
		20276.1115714733	-11.2760214417161\\
		21239.3651418511	-15.5333384571981\\
		22248.3798256245	-12.0145688101233\\
		23305.3295877428	-11.3469256188422\\
		24412.4916713155	-12.9622021103073\\
		25572.251504029	-13.4466137216531\\
		26787.1078376522	-11.7170613417795\\
		28059.6781317027	-11.7794150240428\\
		29392.7041928752	-15.1817022185508\\
		30789.0580823792	-8.43399292130921\\
		32251.7483039178	-5.49210689980997\\
		33783.9262856361	-5.1368566373383\\
		35388.8931700067	-11.4382022917544\\
		37070.1069262816	-4.86123341473829\\
		38831.1898008335	-2.06618005217536\\
		40675.9361214395	-1.09993616727933\\
		42608.3204723205	-0.402450721757617\\
		44632.5062575529	-0.08809193941996\\
		46752.8546712983	0.25498357881919\\
		48973.9340941814	0.401636536933106\\
		51300.5299360604	0.414944727063177\\
		53737.6549463954	0.292940371788486\\
		56290.5600144298	-0.0979512243264253\\
		58964.7454824536	-0.598470793286379\\
		60000	-1.04769049846244\\
	};
	
	\addplot [color=color0, dashed, forget plot]
	table[row sep=crcr]{%
		1042.81075804689	0.412242940823187\\
		1092.35138038842	0.411117552412001\\
		1144.24552012804	0.409882165597531\\
		1198.60498539172	0.408525971515968\\
		1255.54689595388	0.407037087351552\\
		1315.19393557689	0.405402447181078\\
		1377.67461633848	0.403607681216352\\
		1443.12355551644	0.401636982106821\\
		1511.68176562726	0.399472956789198\\
		1583.49695824359	0.39709646216867\\
		1658.72386224506	0.394486422681866\\
		1737.52455718828	0.391619627519895\\
		1820.06882251405	0.388470504972896\\
		1906.53450334442	0.385010870987588\\
		1997.10789365752	0.381209648595564\\
		2091.98413766585	0.377032554360543\\
		2191.36765026278	0.372441747391876\\
		2295.47255744309	0.367395435760869\\
		2404.52315764654	0.361847434313056\\
		2518.75440501834	0.355746666864245\\
		2638.41241562783	0.349036604563372\\
		2763.75499773603	0.341654630750599\\
		2895.05220725446	0.333531320861318\\
		3032.58692959201	0.32458962371229\\
		3176.65548914365	0.314743927662119\\
		3327.56828773383	0.303898991307968\\
		3485.65047339042	0.291948712855541\\
		3651.24264088994	0.278774703595094\\
		3824.70156558342	0.26424461577747\\
		4006.40097208407	0.24821014623105\\
		4196.73233947279	0.230504577042583\\
		4396.1057447565	0.210939582118811\\
		4604.95074639639	0.189300721523923\\
		4823.7173098099	0.165340308745383\\
		5052.87677684028	0.138764527542555\\
		5292.92288128262	0.109207239540651\\
		5544.3728126542	0.0761726484625121\\
		5807.76833050134	0.038910244403037\\
		6083.67693164325	-0.00381629887527171\\
		6372.69307286802	-0.0539141418082143\\
		6675.43945171504	-0.113269537926525\\
		6992.56834810323	-0.181803670041405\\
		7324.76302969581	-0.258073875927989\\
		7672.73922402945	-0.343290361556008\\
		8037.24666057965	-0.443082953654522\\
		8419.07068608474	-0.566383142025481\\
		8819.03395660864	-0.690076037829671\\
		9237.99820998835	-0.809086563245039\\
		9676.86612248465	-0.971518405455326\\
		10136.5832536364	-1.1866012221924\\
		10618.1400835088	-1.47990135020225\\
		11122.5741467244	-1.78457243059755\\
		11650.9722678758	-2.29554734636637\\
		12204.4729031354	-3.48097129707086\\
		12784.268593107	-5.07686524083768\\
		13391.6085322057	-5.57726005988679\\
		14027.8012601002	-6.11635558710881\\
		14694.2174810167	-10.3570611415444\\
		15392.2930169794	-8.56560758320462\\
		16123.5319013504	-5.39370322372105\\
		16889.5096193329	-4.46960808680404\\
		17691.8765024211	-4.6502522169837\\
		18532.3612841095	-5.62299501992221\\
		19412.7748245225	-7.61974488810286\\
		20335.0140119893	-10.076480068616\\
		21301.0658499704	-14.6844547615038\\
		22313.0117381407	-11.7939332687153\\
		23373.0319568539	-9.63110416365084\\
		24483.4103646482	-9.75927437241847\\
		25646.5393189173	-10.0487788721711\\
		26864.9248303453	-9.4931016029855\\
		28141.1919622134	-11.9787509708055\\
		29478.0904862097	-13.0883075008893\\
		30878.5008069296	-7.93191143339826\\
		32345.4401678293	-4.97375080124523\\
		33882.0691520049	-4.7255005777289\\
		35491.6984918025	-10.9965837234994\\
		37177.7962019324	-5.15310643838753\\
		38943.9950514531	-2.06846694408024\\
		40794.1003907265	-0.942574546657283\\
		42732.098350207	-0.342052794022089\\
		44762.1644287289	0.0632900992460834\\
		46888.6724897948	0.28995012491096\\
		49116.2041852513	0.406272496389296\\
		51449.5588266515	0.412092747416824\\
		53893.7637255759	0.291318958164048\\
		56454.0850251881	0.00098097985698781\\
		59136.0390463639	-0.667569138601594\\
		59826.2038851374	-0.873871986611397\\
	};
	
	\addplot [color=color1, dashed, forget plot]
		table[row sep=crcr]{%
		1039.7901504088	-0.468318998435165\\
		1089.18727328881	-0.471746590235903\\
		1140.93109636392	-0.475592707970905\\
		1195.13310389645	-0.479854491125819\\
		1251.91007641147	-0.484512202521412\\
		1311.38434230532	-0.489530310596671\\
		1373.68404140741	-0.494861901090137\\
		1438.94340106285	-0.500456103862245\\
		1507.30302533102	-0.506267258368141\\
		1578.91019792293	-0.512263954667561\\
		1653.91919953026	-0.518436191266992\\
		1732.49164022965	-0.524799641049401\\
		1814.79680767846	-0.531397037687696\\
		1901.01203185221	-0.538297539853243\\
		1991.32306710953	-0.545595333732881\\
		2085.92449240784	-0.553408676867931\\
		2185.02013053192	-0.561880156825503\\
		2288.8234872388	-0.57117806142897\\
		2397.55821126494	-0.581496709890516\\
		2511.45857618691	-0.59304770569695\\
		2630.7699851738	-0.606015424349464\\
		2755.74949971872	-0.620388986017797\\
		2886.6663934887	-0.635387210365453\\
		3023.80273248624	-0.647687778268559\\
		3167.45398277248	-0.647775279312022\\
		3317.92964706136	-0.623651174586307\\
		3475.55393155635	-0.591701445193341\\
		3640.66644446648	-0.58393216019389\\
		3813.62292770663	-0.597518631750213\\
		3994.79602335857	-0.619574865328756\\
		4184.57607654415	-0.6441652785469\\
		4383.37197644044	-0.669451534832125\\
		4591.61203724876	-0.694792266953689\\
		4809.74492101589	-0.719506751470772\\
		5038.24060429537	-0.742081594259123\\
		5277.59139073204	-0.759209648594095\\
		5528.31297175106	-0.769038926010063\\
		5790.94553763696	-0.844449554407616\\
		6066.0549413966	-1.02158298918884\\
		6354.23391791342	-1.08208324050912\\
		6656.1033610199	-1.12146989964668\\
		6972.31366123971	-1.15617638508361\\
		7303.54610708163	-1.15916534156187\\
		7650.51435290461	-1.04878511483105\\
		8013.96595651631	-1.35702625948879\\
		8394.68398981816	-1.61390478273068\\
		8793.48872596697	-1.7643822144669\\
		9211.23940668829	-1.91826421558805\\
		9648.8360935491	-2.09419546101713\\
		10107.2216071787	-2.3013219825418\\
		10587.3835586158	-2.55029533052828\\
		11090.3564771582	-2.85760373598046\\
		11617.2240393004	-3.25192307504001\\
		12169.1214035602	-3.78828890212267\\
		12747.2376562263	-4.58453869556236\\
		13352.8183732948	-5.92592420610077\\
		13987.1683041157	-8.57863915232686\\
		14651.6541825309	-13.9330724538753\\
		15347.7076715598	-13.7612984290222\\
		16076.8284479785	-6.86901241155999\\
		16840.5874334367	-6.07052111127534\\
		17640.6301790753	-6.24446855112933\\
		18478.6804109361	-7.01203643179204\\
		19356.5437438024	-8.52740785322715\\
		20276.1115714733	-11.5285414231024\\
		21239.3651418511	-17.4714036889617\\
		22248.3798256245	-17.7794772851918\\
		23305.3295877428	-13.4604328804683\\
		24412.4916713155	-14.5718240986045\\
		25572.251504029	-14.961870546276\\
		26787.1078376522	-13.5993798874934\\
		28059.6781317027	-17.5199697304536\\
		29392.7041928752	-15.9345610799378\\
		30789.0580823792	-9.16450096343554\\
		32251.7483039178	-6.64211134635885\\
		33783.9262856361	-6.15627410065647\\
		35388.8931700067	-15.3547819484514\\
		37070.1069262816	-5.86008703744701\\
		38831.1898008335	-3.21173167624401\\
		40675.9361214395	-2.12643536721245\\
		42608.3204723205	-1.07550408109051\\
		44632.5062575529	-0.829480383731563\\
		46752.8546712983	-0.584157171145514\\
		48973.9340941814	-0.499354369480642\\
		51300.5299360604	-0.460161896283193\\
		53737.6549463954	-0.619167561232352\\
		56290.5600144298	-0.920115337507986\\
		58964.7454824536	-1.68111788540888\\
	};
	
	\addplot [color=color2, dashed, forget plot]
	table[row sep=crcr]{%
		1042.81075804689	-0.457380679447406\\
		1092.35138038842	-0.458532402134368\\
		1144.24552012804	-0.459795936854681\\
		1198.60498539172	-0.461182129045488\\
		1255.54689595388	-0.46270287948648\\
		1315.19393557689	-0.464371250406306\\
		1377.67461633848	-0.466201584404861\\
		1443.12355551644	-0.468209638947513\\
		1511.68176562726	-0.47041274035462\\
		1583.49695824359	-0.472829963045177\\
		1658.72386224506	-0.475482342723963\\
		1737.52455718828	-0.478393136945171\\
		1820.06882251405	-0.481588154266988\\
		1906.53450334442	-0.485096186134996\\
		1997.10789365752	-0.488949597355772\\
		2091.98413766585	-0.493185167943197\\
		2191.36765026278	-0.497845342485783\\
		2295.47255744309	-0.502980152716879\\
		2404.52315764654	-0.508650268791137\\
		2518.75440501834	-0.514931961741325\\
		2638.41241562783	-0.521925310142723\\
		2763.75499773603	-0.529767858724139\\
		2895.05220725446	-0.538657133513568\\
		3032.58692959201	-0.548886359940834\\
		3176.65548914365	-0.560895764972982\\
		3327.56828773383	-0.575328627929268\\
		3485.65047339042	-0.593038757956669\\
		3651.24264088994	-0.614913603557538\\
		3824.70156558342	-0.641351712398351\\
		4006.40097208407	-0.671584656514555\\
		4196.73233947279	-0.703729444437414\\
		4396.1057447565	-0.736071170037992\\
		4604.95074639639	-0.768306956922336\\
		4823.7173098099	-0.801513511846129\\
		5052.87677684028	-0.83742016197143\\
		5292.92288128262	-0.877778590152244\\
		5544.3728126542	-0.922766113877059\\
		5807.76833050134	-0.961638188721291\\
		6083.67693164325	-0.967839706395337\\
		6372.69307286802	-0.984403920626975\\
		6675.43945171504	-1.03560847860054\\
		6992.56834810323	-1.10110855452804\\
		7324.76302969581	-1.17345623397687\\
		7672.73922402945	-1.24833447227966\\
		8037.24666057965	-1.31021272885112\\
		8419.07068608474	-1.39161045926596\\
		8819.03395660864	-1.59142911076634\\
		9237.99820998835	-1.76481581758627\\
		9676.86612248465	-1.94961667041727\\
		10136.5832536364	-2.05740469591602\\
		10618.1400835088	-2.23404969675026\\
		11122.5741467244	-2.58684745591441\\
		11650.9722678758	-3.00663644469094\\
		12204.4729031354	-3.57330778457619\\
		12784.268593107	-4.43118628585481\\
		13391.6085322057	-5.92714923449034\\
		14027.8012601002	-9.02184459689883\\
		14694.2174810167	-13.3035178045093\\
		15392.2930169794	-10.0062940344975\\
		16123.5319013504	-6.78422370093589\\
		16889.5096193329	-5.8383377003995\\
		17691.8765024211	-5.97674708231459\\
		18532.3612841095	-6.84738454304641\\
		19412.7748245225	-8.69216469477444\\
		20335.0140119893	-12.462462413067\\
		21301.0658499704	-16.3480147699135\\
		22313.0117381407	-12.7144493832505\\
		23373.0319568539	-12.2853868365664\\
		24483.4103646482	-13.9312195787001\\
		25646.5393189173	-14.249624249447\\
		26864.9248303453	-12.4804540300692\\
		28141.1919622134	-12.8552237309611\\
		29478.0904862097	-15.7218460509885\\
		30878.5008069296	-9.01616352419095\\
		32345.4401678293	-6.2659209794118\\
		33882.0691520049	-6.1049552541552\\
		35491.6984918025	-12.7073844724667\\
		37177.7962019324	-5.41668318259386\\
		38943.9950514531	-2.84186868593556\\
		40794.1003907265	-1.91952122727536\\
		42732.098350207	-1.24734242629233\\
		44762.1644287289	-0.938833932401735\\
		46888.6724897948	-0.596200991235068\\
		49116.2041852513	-0.463483409118733\\
		51449.5588266515	-0.457534425908658\\
		53893.7637255759	-0.594028927231951\\
		56454.0850251881	-0.968142228374546\\
		59136.0390463639	-1.55393070360466\\
		59826.2038851374	-1.84306321286449\\
	};
	
	\addplot [color=color6, dashed, forget plot]
		table[row sep=crcr]{%
		1039.7901504088	-0.457004020924138\\
		1089.18727328881	-0.458122870565302\\
		1140.93109636392	-0.459351076408242\\
		1195.13310389645	-0.460699383575407\\
		1251.91007641147	-0.462179604676393\\
		1311.38434230532	-0.463804728279142\\
		1373.68404140741	-0.465589038904839\\
		1438.94340106285	-0.467548249874196\\
		1507.30302533102	-0.469699650506459\\
		1578.91019792293	-0.472062269373193\\
		1653.91919953026	-0.474657055540854\\
		1732.49164022965	-0.477507080005666\\
		1814.79680767846	-0.480637759838085\\
		1901.01203185221	-0.484077107920526\\
		1991.32306710953	-0.487856011591326\\
		2085.92449240784	-0.492008544012475\\
		2185.02013053192	-0.496572312673235\\
		2288.8234872388	-0.501588850144995\\
		2397.55821126494	-0.507104053037149\\
		2511.45857618691	-0.513168676097955\\
		2630.7699851738	-0.519838889595287\\
		2755.74949971872	-0.527176909549409\\
		2886.6663934887	-0.535251712144648\\
		3023.80273248624	-0.544139845829532\\
		3167.45398277248	-0.553926357411345\\
		3317.92964706136	-0.564705852204321\\
		3475.55393155635	-0.576583713677207\\
		3640.66644446648	-0.58967751648255\\
		3813.62292770663	-0.604118681331625\\
		3994.79602335857	-0.620054447911846\\
		4184.57607654415	-0.637650299272232\\
		4383.37197644044	-0.657093097015065\\
		4591.61203724876	-0.678595477516928\\
		4809.74492101589	-0.702402756338098\\
		5038.24060429537	-0.728805297243039\\
		5277.59139073204	-0.758163499218774\\
		5528.31297175106	-0.790962341902611\\
		5790.94553763696	-0.827930775575609\\
		6066.0549413966	-0.870266607947767\\
		6354.23391791342	-0.919839613818494\\
		6656.1033610199	-0.978589989874938\\
		6972.31366123971	-1.04659819523076\\
		7303.54610708163	-1.12239287105957\\
		7650.51435290461	-1.20693341323967\\
		8013.96595651631	-1.30555618380252\\
		8394.68398981816	-1.42733329865711\\
		8793.48872596697	-1.55258386313318\\
		9211.23940668829	-1.66981040835642\\
		9648.8360935491	-1.82927637117843\\
		10107.2216071787	-2.0405458885317\\
		10587.3835586158	-2.32843113948036\\
		11090.3564771582	-2.63294877538961\\
		11617.2240393004	-3.1216794872734\\
		12169.1214035602	-4.22761413596488\\
		12747.2376562263	-6.01688242128982\\
		13352.8183732948	-6.34139242909181\\
		13987.1683041157	-6.93067166794153\\
		14651.6541825309	-10.9578257729894\\
		15347.7076715598	-9.7241711406758\\
		16076.8284479785	-6.37944428972346\\
		16840.5874334367	-5.35710547099745\\
		17640.6301790753	-5.48514508804674\\
		18478.6804109361	-6.40567671474257\\
		19356.5437438024	-8.33051293823212\\
		20276.1115714733	-10.757595595993\\
		21239.3651418511	-15.4196064242544\\
		22248.3798256245	-12.8845799317032\\
		23305.3295877428	-10.5721777092284\\
		24412.4916713155	-10.5542973538743\\
		25572.251504029	-10.9883799389079\\
		26787.1078376522	-10.3139649020963\\
		28059.6781317027	-12.5733273156025\\
		29392.7041928752	-14.4404306147804\\
		30789.0580823792	-9.05902199660032\\
		32251.7483039178	-5.94962087436216\\
		33783.9262856361	-5.49862161979012\\
		35388.8931700067	-11.6670059387721\\
		37070.1069262816	-6.28070773526479\\
		38831.1898008335	-3.06276403871968\\
		40675.9361214395	-1.86066041729693\\
		42608.3204723205	-1.24364724464225\\
		44632.5062575529	-0.824506166828224\\
		46752.8546712983	-0.590205029680192\\
		48973.9340941814	-0.467154330016494\\
		51300.5299360604	-0.454131363635987\\
		53737.6549463954	-0.566159276417603\\
		56290.5600144298	-0.842780044075344\\
		58964.7454824536	-1.4849265888852\\
		60000	-1.80952871054307\\
	};

\end{axis}

\end{tikzpicture}%

==> Images/VCMPZT_mod.tex <==
\begin{tikzpicture}
\begin{axis}[%
	width=2.9in,
	height=0.7in,
	at={(0in,0.8in)},
	scale only axis,
	xmode=log,
	xmin=1000,
	xmax=60000,
	xminorticks=true,
	xlabel style={font=\color{white!15!black}},
	%xlabel={Frequency [Hz]},
	xtick={1000,10000,100000},
	xticklabels={},
	ymin=-110,
	ymax=10,
	ytick={-100,-75,-50,-25,0},
	yticklabels={{-100},,{-50},,0},
	ylabel style={font=\color{white!15!black}},
	ylabel={$\text{P}_{\text{cv}}$ [dB]},
	y label style={at={(-0.10, 0.5)}},
	axis background/.style={fill=white},
	title style={font=\bfseries},
	%title={$\text{P}_{\text{cv}}$},
	xmajorgrids,
	xminorgrids,
	ymajorgrids,
	legend columns = 5,
	legend style={at={(0.0, 1.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,
		nodes={scale=0.9, transform shape}, 
		legend image code/.code={
			\draw[mark repeat=2,mark phase=2,line width=1.5pt]
			plot coordinates {
				(0cm,0cm)
				(0.15cm,0cm)  % default is (0.3cm,0cm)
				(0.3cm,0cm)   % default is (0.6cm,0cm)
			};
		}
	}
	]
\addplot [color=color0]
  table[row sep=crcr]{%
1042.81075804689	-0.698469785010664\\
1092.35138038842	-1.46860559232069\\
1144.24552012804	-2.23512807361725\\
1198.60498539172	-2.99766456287502\\
1255.54689595388	-3.75580142134212\\
1315.19393557689	-4.50907895079478\\
1377.67461633848	-5.25698553848373\\
1443.12355551644	-5.99895088526182\\
1511.68176562726	-6.73433813194328\\
1583.49695824359	-7.46243465162328\\
1658.72386224506	-8.18244121367104\\
1737.52455718828	-8.89345914304825\\
1820.06882251405	-9.59447498890276\\
1906.53450334442	-10.284342068136\\
1997.10789365752	-10.9617580469549\\
2091.98413766585	-11.6252374428479\\
2191.36765026278	-12.2730775357994\\
2295.47255744309	-12.9033156172772\\
2404.52315764654	-13.5136746953534\\
2518.75440501834	-14.1014935824574\\
2638.41241562783	-14.6636355053543\\
2763.75499773603	-15.1963666412735\\
2895.05220725446	-15.6951916972765\\
3032.58692959201	-16.1546267550414\\
3176.65548914365	-16.5678781826506\\
3327.56828773383	-16.926376854866\\
3485.65047339042	-17.2190821111542\\
3651.24264088994	-17.4314050974982\\
3824.70156558342	-17.5434740829395\\
4006.40097208407	-17.5271990085296\\
4196.73233947279	-17.3409943027156\\
4396.1057447565	-16.9195345720021\\
4604.95074639639	-16.151748784091\\
4823.7173098099	-14.8264226082658\\
5052.87677684028	-12.4665577130496\\
5292.92288128262	-7.63279085516591\\
5544.3728126542	-0.814080105924656\\
5807.76833050134	-12.2807627399163\\
6083.67693164325	-18.7974165260071\\
6372.69307286802	-27.4423130785214\\
6675.43945171504	-28.0786365882785\\
6992.56834810323	-28.4429822521652\\
7324.76302969581	-35.4863741285566\\
7672.73922402945	-42.4729916148761\\
8037.24666057965	-50.1059743280106\\
8419.07068608474	-29.4779209430133\\
8819.03395660864	-31.545240252143\\
9237.99820998835	-27.761197318197\\
9676.86612248465	-21.3356641216642\\
10136.5832536364	-18.4911213506956\\
10618.1400835088	-25.9856934552646\\
11122.5741467244	-30.7639759674526\\
11650.9722678758	-34.2283449232539\\
12204.4729031354	-37.1484915082163\\
12784.268593107	-39.9766641509161\\
13391.6085322057	-43.305281630994\\
14027.8012601002	-49.1138908155561\\
14694.2174810167	-49.2509343248171\\
15392.2930169794	-25.7181366740724\\
16123.5319013504	-40.3793378741313\\
16889.5096193329	-46.0281496251695\\
17691.8765024211	-28.2201210393111\\
18532.3612841095	-23.1963227667032\\
19412.7748245225	-26.5833722819237\\
20335.0140119893	-25.3892235545268\\
21301.0658499704	-19.2970861097223\\
22313.0117381407	-19.2687816821986\\
23373.0319568539	-27.5304090958335\\
24483.4103646482	-30.4552605906731\\
25646.5393189173	-29.0329736132517\\
26864.9248303453	-16.0352920976629\\
28141.1919622134	-29.168155737145\\
29478.0904862097	-30.9985124621243\\
30878.5008069296	-27.9904036519512\\
32345.4401678293	-30.7402640218237\\
33882.0691520049	-30.6474371856229\\
35491.6984918025	-40.1391420189518\\
37177.7962019324	-45.3967690657243\\
38943.9950514531	-45.8201253185075\\
40794.1003907265	-65.4393889502738\\
42732.098350207	-66.5539407920971\\
44762.1644287289	-45.3682694066777\\
46888.6724897948	-40.6410335750435\\
49116.2041852513	-61.2298735594224\\
51449.5588266515	-72.222956499775\\
53893.7637255759	-82.1212521311562\\
56454.0850251881	-92.7145678689526\\
59136.0390463639	-92.8399288376651\\
59826.2038851374	-92.0252354400875\\
};
\addlegendentry{Case 1\hspace{1pt}}

\addplot [color=color1]
  table[row sep=crcr]{%
1042.81075804689	-0.668166474237083\\
1092.35138038842	-1.43527387570346\\
1144.24552012804	-2.19845593044807\\
1198.60498539172	-2.95730573691247\\
1255.54689595388	-3.7113711857708\\
1315.19393557689	-4.46014923684326\\
1377.67461633848	-5.20307930541243\\
1443.12355551644	-5.93953557958714\\
1511.68176562726	-6.66881804505151\\
1583.49695824359	-7.39014193425488\\
1658.72386224506	-8.10262523879042\\
1737.52455718828	-8.80527381921822\\
1820.06882251405	-9.49696350565335\\
1906.53450334442	-10.1764183901656\\
1997.10789365752	-10.8421842464867\\
2091.98413766585	-11.4925956409014\\
2191.36765026278	-12.1257347706749\\
2295.47255744309	-12.739379305851\\
2404.52315764654	-13.3309353951276\\
2518.75440501834	-13.8973503308173\\
2638.41241562783	-14.4349968282664\\
2763.75499773603	-14.9395169139111\\
2895.05220725446	-15.4056070785546\\
3032.58692959201	-15.8267159183225\\
3176.65548914365	-16.1946077401033\\
3327.56828773383	-16.4987142840309\\
3485.65047339042	-16.7251389909709\\
3651.24264088994	-16.8550663654487\\
3824.70156558342	-16.8620987501412\\
4006.40097208407	-16.7075333468261\\
4196.73233947279	-16.3313589358261\\
4396.1057447565	-15.6334049430392\\
4604.95074639639	-14.4285297869049\\
4823.7173098099	-12.3191612281817\\
5052.87677684028	-8.23481660049745\\
5292.92288128262	-1.33667380086307\\
5544.3728126542	-10.529205395981\\
5807.76833050134	-17.5506621212706\\
6083.67693164325	-25.053641691083\\
6372.69307286802	-32.2217977742676\\
6675.43945171504	-26.8172066626458\\
6992.56834810323	-33.7318812760579\\
7324.76302969581	-40.3242810288741\\
7672.73922402945	-47.5912090317994\\
8037.24666057965	-32.1178898827211\\
8419.07068608474	-31.3274193038727\\
8819.03395660864	-27.9782562547183\\
9237.99820998835	-22.5074592869542\\
9676.86612248465	-18.5651287924059\\
10136.5832536364	-24.7229214986301\\
10618.1400835088	-29.5787129730062\\
11122.5741467244	-33.114032469252\\
11650.9722678758	-36.0587543848624\\
12204.4729031354	-38.8532595743253\\
12784.268593107	-42.0136192346519\\
13391.6085322057	-46.9756580250048\\
14027.8012601002	-51.2138525360722\\
14694.2174810167	-29.3037180189408\\
15392.2930169794	-37.89129478215\\
16123.5319013504	-45.6194021965884\\
16889.5096193329	-30.6770356232642\\
17691.8765024211	-22.3638273236085\\
18532.3612841095	-25.9122503744519\\
19412.7748245225	-25.2807926619479\\
20335.0140119893	-20.5549499033881\\
21301.0658499704	-17.7873289368332\\
22313.0117381407	-26.1981729819712\\
23373.0319568539	-29.6698320067213\\
24483.4103646482	-29.0887542959634\\
25646.5393189173	-19.8804000627213\\
26864.9248303453	-23.5289604758361\\
28141.1919622134	-32.6620313068934\\
29478.0904862097	-25.8661626957008\\
30878.5008069296	-30.9428131182535\\
32345.4401678293	-30.6338304676807\\
33882.0691520049	-38.7138674874553\\
35491.6984918025	-44.3316209485785\\
37177.7962019324	-45.9338749901756\\
38943.9950514531	-57.0979807438709\\
40794.1003907265	-65.442851452973\\
42732.098350207	-51.8094508280965\\
44762.1644287289	-38.6333108314694\\
46888.6724897948	-58.5689698792639\\
49116.2041852513	-70.0352996036296\\
51449.5588266515	-79.7415525965605\\
53893.7637255759	-89.3787449070497\\
56454.0850251881	-91.3541284455313\\
59136.0390463639	-89.437711271421\\
59826.2038851374	-89.1570175876726\\
};
\addlegendentry{Case 2\hspace{1pt}}

\addplot [color=color2]
  table[row sep=crcr]{%
1042.81075804689	-0.633928708877506\\
1092.35138038842	-1.39760659429212\\
1144.24552012804	-2.1570040207064\\
1198.60498539172	-2.91167471789181\\
1255.54689595388	-3.6611222425763\\
1315.19393557689	-4.40479348669595\\
1377.67461633848	-5.14207114196677\\
1443.12355551644	-5.87226490372909\\
1511.68176562726	-6.59460113983205\\
1583.49695824359	-7.30821067489232\\
1658.72386224506	-8.01211423975708\\
1737.52455718828	-8.70520500066412\\
1820.06882251405	-9.38622739827605\\
1906.53450334442	-10.0537512726898\\
1997.10789365752	-10.7061398956922\\
2091.98413766585	-11.3415100289846\\
2191.36765026278	-11.9576814043877\\
2295.47255744309	-12.5521119652861\\
2404.52315764654	-13.1218136349187\\
2518.75440501834	-13.6632409861457\\
2638.41241562783	-14.1721414725935\\
2763.75499773603	-14.6433499643268\\
2895.05220725446	-15.0705006400021\\
3032.58692959201	-15.445612903779\\
3176.65548914365	-15.7584792786416\\
3327.56828773383	-15.9957307535343\\
3485.65047339042	-16.1393544008094\\
3651.24264088994	-16.1642335672792\\
3824.70156558342	-16.0338357606641\\
4006.40097208407	-15.6921190187903\\
4196.73233947279	-15.0469537092229\\
4396.1057447565	-13.9320208847349\\
4604.95074639639	-12.0046592269948\\
4823.7173098099	-8.42275244215879\\
5052.87677684028	-2.37582281742483\\
5292.92288128262	-9.11126250461825\\
5544.3728126542	-16.3700706780312\\
5807.76833050134	-23.4020984219386\\
6083.67693164325	-33.4012561553791\\
6372.69307286802	-25.7489198056583\\
6675.43945171504	-32.2039872170126\\
6992.56834810323	-38.4905547008493\\
7324.76302969581	-45.1999854466779\\
7672.73922402945	-37.335680168446\\
8037.24666057965	-30.9890375921192\\
8419.07068608474	-27.9565864868737\\
8819.03395660864	-23.1332745661582\\
9237.99820998835	-19.1442012415516\\
9676.86612248465	-23.7709426861666\\
10136.5832536364	-28.5346524743784\\
10618.1400835088	-32.0925789651914\\
11122.5741467244	-35.0468530553166\\
11650.9722678758	-37.8147682292003\\
12204.4729031354	-40.8592790351683\\
12784.268593107	-45.308020743996\\
13391.6085322057	-51.0561821610001\\
14027.8012601002	-32.1085345644171\\
14694.2174810167	-35.8411655480171\\
15392.2930169794	-43.8099332204793\\
16123.5319013504	-32.0950305778266\\
16889.5096193329	-22.3196982617814\\
17691.8765024211	-25.2498993883591\\
18532.3612841095	-24.9932706978903\\
19412.7748245225	-21.1480553416439\\
20335.0140119893	-17.3629993501754\\
21301.0658499704	-25.0303898283759\\
22313.0117381407	-28.8638174158791\\
23373.0319568539	-28.8607019106661\\
24483.4103646482	-21.8718661436555\\
25646.5393189173	-19.1310443109463\\
26864.9248303453	-33.2220094054029\\
28141.1919622134	-24.245845686405\\
29478.0904862097	-30.7773903560888\\
30878.5008069296	-31.0461970223572\\
32345.4401678293	-37.647898215445\\
33882.0691520049	-43.3615964908952\\
35491.6984918025	-45.6292237107668\\
37177.7962019324	-52.0247347715815\\
38943.9950514531	-64.8226371564812\\
40794.1003907265	-55.264681475356\\
42732.098350207	-39.6422056635559\\
44762.1644287289	-56.2779780435619\\
46888.6724897948	-68.1681369093071\\
49116.2041852513	-77.763965222279\\
51449.5588266515	-86.7104276325132\\
53893.7637255759	-89.5470845510188\\
56454.0850251881	-88.2682390141205\\
59136.0390463639	-87.6821649460673\\
59826.2038851374	-87.648634169844\\
};
\addlegendentry{Case 3\hspace{1pt}}

\addplot [color=color6]
  table[row sep=crcr]{%
1042.81075804689	-0.698469785010664\\
1092.35138038842	-1.46860559232069\\
1144.24552012804	-2.23512807361725\\
1198.60498539172	-2.99766456287502\\
1255.54689595388	-3.75580142134212\\
1315.19393557689	-4.50907895079478\\
1377.67461633848	-5.25698553848373\\
1443.12355551644	-5.99895088526182\\
1511.68176562726	-6.73433813194328\\
1583.49695824359	-7.46243465162328\\
1658.72386224506	-8.18244121367104\\
1737.52455718828	-8.89345914304825\\
1820.06882251405	-9.59447498890276\\
1906.53450334442	-10.284342068136\\
1997.10789365752	-10.9617580469549\\
2091.98413766585	-11.6252374428479\\
2191.36765026278	-12.2730775357994\\
2295.47255744309	-12.9033156172772\\
2404.52315764654	-13.5136746953534\\
2518.75440501834	-14.1014935824574\\
2638.41241562783	-14.6636355053543\\
2763.75499773603	-15.1963666412735\\
2895.05220725446	-15.6951916972765\\
3032.58692959201	-16.1546267550414\\
3176.65548914365	-16.5678781826506\\
3327.56828773383	-16.926376854866\\
3485.65047339042	-17.2190821111542\\
3651.24264088994	-17.4314050974982\\
3824.70156558342	-17.5434740829395\\
4006.40097208407	-17.5271990085296\\
4196.73233947279	-17.3409943027156\\
4396.1057447565	-16.9195345720021\\
4604.95074639639	-16.151748784091\\
4823.7173098099	-14.8264226082658\\
5052.87677684028	-12.4665577130496\\
5292.92288128262	-7.63279085516591\\
5544.3728126542	-0.814080105924656\\
5807.76833050134	-12.2807627399163\\
6083.67693164325	-18.7974165260071\\
6372.69307286802	-27.4423130785214\\
6675.43945171504	-28.0786365882785\\
6992.56834810323	-28.4429822521652\\
7324.76302969581	-35.4863741285566\\
7672.73922402945	-42.4729916148761\\
8037.24666057965	-50.1059743280106\\
8419.07068608474	-29.4779209430133\\
8819.03395660864	-31.545240252143\\
9237.99820998835	-27.761197318197\\
9676.86612248465	-21.3356641216642\\
10136.5832536364	-18.4911213506956\\
10618.1400835088	-25.9856934552646\\
11122.5741467244	-30.7639759674526\\
11650.9722678758	-34.2283449232539\\
12204.4729031354	-37.1484915082163\\
12784.268593107	-39.9766641509161\\
13391.6085322057	-43.305281630994\\
14027.8012601002	-49.1138908155561\\
14694.2174810167	-49.2509343248171\\
15392.2930169794	-25.7181366740724\\
16123.5319013504	-40.3793378741313\\
16889.5096193329	-46.0281496251695\\
17691.8765024211	-28.2201210393111\\
18532.3612841095	-23.1963227667032\\
19412.7748245225	-26.5833722819237\\
20335.0140119893	-25.3892235545268\\
21301.0658499704	-19.2970861097223\\
22313.0117381407	-19.2687816821986\\
23373.0319568539	-27.5304090958335\\
24483.4103646482	-30.4552605906731\\
25646.5393189173	-29.0329736132517\\
26864.9248303453	-16.0352920976629\\
28141.1919622134	-29.168155737145\\
29478.0904862097	-30.9985124621243\\
30878.5008069296	-27.9904036519512\\
32345.4401678293	-30.7402640218237\\
33882.0691520049	-30.6474371856229\\
35491.6984918025	-40.1391420189518\\
37177.7962019324	-45.3967690657243\\
38943.9950514531	-45.8201253185075\\
40794.1003907265	-65.4393889502738\\
42732.098350207	-66.5539407920971\\
44762.1644287289	-45.3682694066777\\
46888.6724897948	-40.6410335750435\\
49116.2041852513	-61.2298735594224\\
51449.5588266515	-72.222956499775\\
53893.7637255759	-82.1212521311562\\
56454.0850251881	-92.7145678689526\\
59136.0390463639	-92.8399288376651\\
59826.2038851374	-92.0252354400875\\
};
\addlegendentry{Case 4\hspace{1pt}}

\addplot [color=color8]
  table[row sep=crcr]{%
1042.81075804689	-0.668166474237083\\
1092.35138038842	-1.43527387570346\\
1144.24552012804	-2.19845593044807\\
1198.60498539172	-2.95730573691247\\
1255.54689595388	-3.7113711857708\\
1315.19393557689	-4.46014923684326\\
1377.67461633848	-5.20307930541243\\
1443.12355551644	-5.93953557958714\\
1511.68176562726	-6.66881804505151\\
1583.49695824359	-7.39014193425488\\
1658.72386224506	-8.10262523879042\\
1737.52455718828	-8.80527381921822\\
1820.06882251405	-9.49696350565335\\
1906.53450334442	-10.1764183901656\\
1997.10789365752	-10.8421842464867\\
2091.98413766585	-11.4925956409014\\
2191.36765026278	-12.1257347706749\\
2295.47255744309	-12.739379305851\\
2404.52315764654	-13.3309353951276\\
2518.75440501834	-13.8973503308173\\
2638.41241562783	-14.4349968282664\\
2763.75499773603	-14.9395169139111\\
2895.05220725446	-15.4056070785546\\
3032.58692959201	-15.8267159183225\\
3176.65548914365	-16.1946077401033\\
3327.56828773383	-16.4987142840309\\
3485.65047339042	-16.7251389909709\\
3651.24264088994	-16.8550663654487\\
3824.70156558342	-16.8620987501412\\
4006.40097208407	-16.7075333468261\\
4196.73233947279	-16.3313589358261\\
4396.1057447565	-15.6334049430392\\
4604.95074639639	-14.4285297869049\\
4823.7173098099	-12.3191612281817\\
5052.87677684028	-8.23481660049745\\
5292.92288128262	-1.33667380086307\\
5544.3728126542	-10.529205395981\\
5807.76833050134	-17.5506621212706\\
6083.67693164325	-25.053641691083\\
6372.69307286802	-32.2217977742676\\
6675.43945171504	-26.8172066626458\\
6992.56834810323	-33.7318812760579\\
7324.76302969581	-40.3242810288741\\
7672.73922402945	-47.5912090317994\\
8037.24666057965	-32.1178898827211\\
8419.07068608474	-31.3274193038727\\
8819.03395660864	-27.9782562547183\\
9237.99820998835	-22.5074592869542\\
9676.86612248465	-18.5651287924059\\
10136.5832536364	-24.7229214986301\\
10618.1400835088	-29.5787129730062\\
11122.5741467244	-33.114032469252\\
11650.9722678758	-36.0587543848624\\
12204.4729031354	-38.8532595743253\\
12784.268593107	-42.0136192346519\\
13391.6085322057	-46.9756580250048\\
14027.8012601002	-51.2138525360722\\
14694.2174810167	-29.3037180189408\\
15392.2930169794	-37.89129478215\\
16123.5319013504	-45.6194021965884\\
16889.5096193329	-30.6770356232642\\
17691.8765024211	-22.3638273236085\\
18532.3612841095	-25.9122503744519\\
19412.7748245225	-25.2807926619479\\
20335.0140119893	-20.5549499033881\\
21301.0658499704	-17.7873289368332\\
22313.0117381407	-26.1981729819712\\
23373.0319568539	-29.6698320067213\\
24483.4103646482	-29.0887542959634\\
25646.5393189173	-19.8804000627213\\
26864.9248303453	-23.5289604758361\\
28141.1919622134	-32.6620313068934\\
29478.0904862097	-25.8661626957008\\
30878.5008069296	-30.9428131182535\\
32345.4401678293	-30.6338304676807\\
33882.0691520049	-38.7138674874553\\
35491.6984918025	-44.3316209485785\\
37177.7962019324	-45.9338749901756\\
38943.9950514531	-57.0979807438709\\
40794.1003907265	-65.442851452973\\
42732.098350207	-51.8094508280965\\
44762.1644287289	-38.6333108314694\\
46888.6724897948	-58.5689698792639\\
49116.2041852513	-70.0352996036296\\
51449.5588266515	-79.7415525965605\\
53893.7637255759	-89.3787449070497\\
56454.0850251881	-91.3541284455313\\
59136.0390463639	-89.437711271421\\
59826.2038851374	-89.1570175876726\\
};
\addlegendentry{Case 5\hspace{0pt}}

\addplot [color=color0, dashed]
  table[row sep=crcr]{%
1042.81075804689	-0.633928708877506\\
1092.35138038842	-1.39760659429212\\
1144.24552012804	-2.1570040207064\\
1198.60498539172	-2.91167471789181\\
1255.54689595388	-3.6611222425763\\
1315.19393557689	-4.40479348669595\\
1377.67461633848	-5.14207114196677\\
1443.12355551644	-5.87226490372909\\
1511.68176562726	-6.59460113983205\\
1583.49695824359	-7.30821067489232\\
1658.72386224506	-8.01211423975708\\
1737.52455718828	-8.70520500066412\\
1820.06882251405	-9.38622739827605\\
1906.53450334442	-10.0537512726898\\
1997.10789365752	-10.7061398956922\\
2091.98413766585	-11.3415100289846\\
2191.36765026278	-11.9576814043877\\
2295.47255744309	-12.5521119652861\\
2404.52315764654	-13.1218136349187\\
2518.75440501834	-13.6632409861457\\
2638.41241562783	-14.1721414725935\\
2763.75499773603	-14.6433499643268\\
2895.05220725446	-15.0705006400021\\
3032.58692959201	-15.445612903779\\
3176.65548914365	-15.7584792786416\\
3327.56828773383	-15.9957307535343\\
3485.65047339042	-16.1393544008094\\
3651.24264088994	-16.1642335672792\\
3824.70156558342	-16.0338357606641\\
4006.40097208407	-15.6921190187903\\
4196.73233947279	-15.0469537092229\\
4396.1057447565	-13.9320208847349\\
4604.95074639639	-12.0046592269948\\
4823.7173098099	-8.42275244215879\\
5052.87677684028	-2.37582281742483\\
5292.92288128262	-9.11126250461825\\
5544.3728126542	-16.3700706780312\\
5807.76833050134	-23.4020984219386\\
6083.67693164325	-33.4012561553791\\
6372.69307286802	-25.7489198056583\\
6675.43945171504	-32.2039872170126\\
6992.56834810323	-38.4905547008493\\
7324.76302969581	-45.1999854466779\\
7672.73922402945	-37.335680168446\\
8037.24666057965	-30.9890375921192\\
8419.07068608474	-27.9565864868737\\
8819.03395660864	-23.1332745661582\\
9237.99820998835	-19.1442012415516\\
9676.86612248465	-23.7709426861666\\
10136.5832536364	-28.5346524743784\\
10618.1400835088	-32.0925789651914\\
11122.5741467244	-35.0468530553166\\
11650.9722678758	-37.8147682292003\\
12204.4729031354	-40.8592790351683\\
12784.268593107	-45.308020743996\\
13391.6085322057	-51.0561821610001\\
14027.8012601002	-32.1085345644171\\
14694.2174810167	-35.8411655480171\\
15392.2930169794	-43.8099332204793\\
16123.5319013504	-32.0950305778266\\
16889.5096193329	-22.3196982617814\\
17691.8765024211	-25.2498993883591\\
18532.3612841095	-24.9932706978903\\
19412.7748245225	-21.1480553416439\\
20335.0140119893	-17.3629993501754\\
21301.0658499704	-25.0303898283759\\
22313.0117381407	-28.8638174158791\\
23373.0319568539	-28.8607019106661\\
24483.4103646482	-21.8718661436555\\
25646.5393189173	-19.1310443109463\\
26864.9248303453	-33.2220094054029\\
28141.1919622134	-24.245845686405\\
29478.0904862097	-30.7773903560888\\
30878.5008069296	-31.0461970223572\\
32345.4401678293	-37.647898215445\\
33882.0691520049	-43.3615964908952\\
35491.6984918025	-45.6292237107668\\
37177.7962019324	-52.0247347715815\\
38943.9950514531	-64.8226371564812\\
40794.1003907265	-55.264681475356\\
42732.098350207	-39.6422056635559\\
44762.1644287289	-56.2779780435619\\
46888.6724897948	-68.1681369093071\\
49116.2041852513	-77.763965222279\\
51449.5588266515	-86.7104276325132\\
53893.7637255759	-89.5470845510188\\
56454.0850251881	-88.2682390141205\\
59136.0390463639	-87.6821649460673\\
59826.2038851374	-87.648634169844\\
};
\addlegendentry{Case 6\hspace{1pt}}

\addplot [color=color1, dashed]
  table[row sep=crcr]{%
1042.81075804689	-0.698469785010664\\
1092.35138038842	-1.46860559232069\\
1144.24552012804	-2.23512807361725\\
1198.60498539172	-2.99766456287502\\
1255.54689595388	-3.75580142134212\\
1315.19393557689	-4.50907895079478\\
1377.67461633848	-5.25698553848373\\
1443.12355551644	-5.99895088526182\\
1511.68176562726	-6.73433813194328\\
1583.49695824359	-7.46243465162328\\
1658.72386224506	-8.18244121367104\\
1737.52455718828	-8.89345914304825\\
1820.06882251405	-9.59447498890276\\
1906.53450334442	-10.284342068136\\
1997.10789365752	-10.9617580469549\\
2091.98413766585	-11.6252374428479\\
2191.36765026278	-12.2730775357994\\
2295.47255744309	-12.9033156172772\\
2404.52315764654	-13.5136746953534\\
2518.75440501834	-14.1014935824574\\
2638.41241562783	-14.6636355053543\\
2763.75499773603	-15.1963666412735\\
2895.05220725446	-15.6951916972765\\
3032.58692959201	-16.1546267550414\\
3176.65548914365	-16.5678781826506\\
3327.56828773383	-16.926376854866\\
3485.65047339042	-17.2190821111542\\
3651.24264088994	-17.4314050974982\\
3824.70156558342	-17.5434740829395\\
4006.40097208407	-17.5271990085296\\
4196.73233947279	-17.3409943027156\\
4396.1057447565	-16.9195345720021\\
4604.95074639639	-16.151748784091\\
4823.7173098099	-14.8264226082658\\
5052.87677684028	-12.4665577130496\\
5292.92288128262	-7.63279085516591\\
5544.3728126542	-0.814080105924656\\
5807.76833050134	-12.2807627399163\\
6083.67693164325	-18.7974165260071\\
6372.69307286802	-27.4423130785214\\
6675.43945171504	-28.0786365882785\\
6992.56834810323	-28.4429822521652\\
7324.76302969581	-35.4863741285566\\
7672.73922402945	-42.4729916148761\\
8037.24666057965	-50.1059743280106\\
8419.07068608474	-29.4779209430133\\
8819.03395660864	-31.545240252143\\
9237.99820998835	-27.761197318197\\
9676.86612248465	-21.3356641216642\\
10136.5832536364	-18.4911213506956\\
10618.1400835088	-25.9856934552646\\
11122.5741467244	-30.7639759674526\\
11650.9722678758	-34.2283449232539\\
12204.4729031354	-37.1484915082163\\
12784.268593107	-39.9766641509161\\
13391.6085322057	-43.305281630994\\
14027.8012601002	-49.1138908155561\\
14694.2174810167	-49.2509343248171\\
15392.2930169794	-25.7181366740724\\
16123.5319013504	-40.3793378741313\\
16889.5096193329	-46.0281496251695\\
17691.8765024211	-28.2201210393111\\
18532.3612841095	-23.1963227667032\\
19412.7748245225	-26.5833722819237\\
20335.0140119893	-25.3892235545268\\
21301.0658499704	-19.2970861097223\\
22313.0117381407	-19.2687816821986\\
23373.0319568539	-27.5304090958335\\
24483.4103646482	-30.4552605906731\\
25646.5393189173	-29.0329736132517\\
26864.9248303453	-16.0352920976629\\
28141.1919622134	-29.168155737145\\
29478.0904862097	-30.9985124621243\\
30878.5008069296	-27.9904036519512\\
32345.4401678293	-30.7402640218237\\
33882.0691520049	-30.6474371856229\\
35491.6984918025	-40.1391420189518\\
37177.7962019324	-45.3967690657243\\
38943.9950514531	-45.8201253185075\\
40794.1003907265	-65.4393889502738\\
42732.098350207	-66.5539407920971\\
44762.1644287289	-45.3682694066777\\
46888.6724897948	-40.6410335750435\\
49116.2041852513	-61.2298735594224\\
51449.5588266515	-72.222956499775\\
53893.7637255759	-82.1212521311562\\
56454.0850251881	-92.7145678689526\\
59136.0390463639	-92.8399288376651\\
59826.2038851374	-92.0252354400875\\
};
\addlegendentry{Case 7\hspace{1pt}}

\addplot [color=color2, dashed]
  table[row sep=crcr]{%
1042.81075804689	-0.668166474237083\\
1092.35138038842	-1.43527387570346\\
1144.24552012804	-2.19845593044807\\
1198.60498539172	-2.95730573691247\\
1255.54689595388	-3.7113711857708\\
1315.19393557689	-4.46014923684326\\
1377.67461633848	-5.20307930541243\\
1443.12355551644	-5.93953557958714\\
1511.68176562726	-6.66881804505151\\
1583.49695824359	-7.39014193425488\\
1658.72386224506	-8.10262523879042\\
1737.52455718828	-8.80527381921822\\
1820.06882251405	-9.49696350565335\\
1906.53450334442	-10.1764183901656\\
1997.10789365752	-10.8421842464867\\
2091.98413766585	-11.4925956409014\\
2191.36765026278	-12.1257347706749\\
2295.47255744309	-12.739379305851\\
2404.52315764654	-13.3309353951276\\
2518.75440501834	-13.8973503308173\\
2638.41241562783	-14.4349968282664\\
2763.75499773603	-14.9395169139111\\
2895.05220725446	-15.4056070785546\\
3032.58692959201	-15.8267159183225\\
3176.65548914365	-16.1946077401033\\
3327.56828773383	-16.4987142840309\\
3485.65047339042	-16.7251389909709\\
3651.24264088994	-16.8550663654487\\
3824.70156558342	-16.8620987501412\\
4006.40097208407	-16.7075333468261\\
4196.73233947279	-16.3313589358261\\
4396.1057447565	-15.6334049430392\\
4604.95074639639	-14.4285297869049\\
4823.7173098099	-12.3191612281817\\
5052.87677684028	-8.23481660049745\\
5292.92288128262	-1.33667380086307\\
5544.3728126542	-10.529205395981\\
5807.76833050134	-17.5506621212706\\
6083.67693164325	-25.053641691083\\
6372.69307286802	-32.2217977742676\\
6675.43945171504	-26.8172066626458\\
6992.56834810323	-33.7318812760579\\
7324.76302969581	-40.3242810288741\\
7672.73922402945	-47.5912090317994\\
8037.24666057965	-32.1178898827211\\
8419.07068608474	-31.3274193038727\\
8819.03395660864	-27.9782562547183\\
9237.99820998835	-22.5074592869542\\
9676.86612248465	-18.5651287924059\\
10136.5832536364	-24.7229214986301\\
10618.1400835088	-29.5787129730062\\
11122.5741467244	-33.114032469252\\
11650.9722678758	-36.0587543848624\\
12204.4729031354	-38.8532595743253\\
12784.268593107	-42.0136192346519\\
13391.6085322057	-46.9756580250048\\
14027.8012601002	-51.2138525360722\\
14694.2174810167	-29.3037180189408\\
15392.2930169794	-37.89129478215\\
16123.5319013504	-45.6194021965884\\
16889.5096193329	-30.6770356232642\\
17691.8765024211	-22.3638273236085\\
18532.3612841095	-25.9122503744519\\
19412.7748245225	-25.2807926619479\\
20335.0140119893	-20.5549499033881\\
21301.0658499704	-17.7873289368332\\
22313.0117381407	-26.1981729819712\\
23373.0319568539	-29.6698320067213\\
24483.4103646482	-29.0887542959634\\
25646.5393189173	-19.8804000627213\\
26864.9248303453	-23.5289604758361\\
28141.1919622134	-32.6620313068934\\
29478.0904862097	-25.8661626957008\\
30878.5008069296	-30.9428131182535\\
32345.4401678293	-30.6338304676807\\
33882.0691520049	-38.7138674874553\\
35491.6984918025	-44.3316209485785\\
37177.7962019324	-45.9338749901756\\
38943.9950514531	-57.0979807438709\\
40794.1003907265	-65.442851452973\\
42732.098350207	-51.8094508280965\\
44762.1644287289	-38.6333108314694\\
46888.6724897948	-58.5689698792639\\
49116.2041852513	-70.0352996036296\\
51449.5588266515	-79.7415525965605\\
53893.7637255759	-89.3787449070497\\
56454.0850251881	-91.3541284455313\\
59136.0390463639	-89.437711271421\\
59826.2038851374	-89.1570175876726\\
};
\addlegendentry{Case 8\hspace{1pt}}

\addplot [color=color6, dashed]
  table[row sep=crcr]{%
1042.81075804689	-0.633928708877506\\
1092.35138038842	-1.39760659429212\\
1144.24552012804	-2.1570040207064\\
1198.60498539172	-2.91167471789181\\
1255.54689595388	-3.6611222425763\\
1315.19393557689	-4.40479348669595\\
1377.67461633848	-5.14207114196677\\
1443.12355551644	-5.87226490372909\\
1511.68176562726	-6.59460113983205\\
1583.49695824359	-7.30821067489232\\
1658.72386224506	-8.01211423975708\\
1737.52455718828	-8.70520500066412\\
1820.06882251405	-9.38622739827605\\
1906.53450334442	-10.0537512726898\\
1997.10789365752	-10.7061398956922\\
2091.98413766585	-11.3415100289846\\
2191.36765026278	-11.9576814043877\\
2295.47255744309	-12.5521119652861\\
2404.52315764654	-13.1218136349187\\
2518.75440501834	-13.6632409861457\\
2638.41241562783	-14.1721414725935\\
2763.75499773603	-14.6433499643268\\
2895.05220725446	-15.0705006400021\\
3032.58692959201	-15.445612903779\\
3176.65548914365	-15.7584792786416\\
3327.56828773383	-15.9957307535343\\
3485.65047339042	-16.1393544008094\\
3651.24264088994	-16.1642335672792\\
3824.70156558342	-16.0338357606641\\
4006.40097208407	-15.6921190187903\\
4196.73233947279	-15.0469537092229\\
4396.1057447565	-13.9320208847349\\
4604.95074639639	-12.0046592269948\\
4823.7173098099	-8.42275244215879\\
5052.87677684028	-2.37582281742483\\
5292.92288128262	-9.11126250461825\\
5544.3728126542	-16.3700706780312\\
5807.76833050134	-23.4020984219386\\
6083.67693164325	-33.4012561553791\\
6372.69307286802	-25.7489198056583\\
6675.43945171504	-32.2039872170126\\
6992.56834810323	-38.4905547008493\\
7324.76302969581	-45.1999854466779\\
7672.73922402945	-37.335680168446\\
8037.24666057965	-30.9890375921192\\
8419.07068608474	-27.9565864868737\\
8819.03395660864	-23.1332745661582\\
9237.99820998835	-19.1442012415516\\
9676.86612248465	-23.7709426861666\\
10136.5832536364	-28.5346524743784\\
10618.1400835088	-32.0925789651914\\
11122.5741467244	-35.0468530553166\\
11650.9722678758	-37.8147682292003\\
12204.4729031354	-40.8592790351683\\
12784.268593107	-45.308020743996\\
13391.6085322057	-51.0561821610001\\
14027.8012601002	-32.1085345644171\\
14694.2174810167	-35.8411655480171\\
15392.2930169794	-43.8099332204793\\
16123.5319013504	-32.0950305778266\\
16889.5096193329	-22.3196982617814\\
17691.8765024211	-25.2498993883591\\
18532.3612841095	-24.9932706978903\\
19412.7748245225	-21.1480553416439\\
20335.0140119893	-17.3629993501754\\
21301.0658499704	-25.0303898283759\\
22313.0117381407	-28.8638174158791\\
23373.0319568539	-28.8607019106661\\
24483.4103646482	-21.8718661436555\\
25646.5393189173	-19.1310443109463\\
26864.9248303453	-33.2220094054029\\
28141.1919622134	-24.245845686405\\
29478.0904862097	-30.7773903560888\\
30878.5008069296	-31.0461970223572\\
32345.4401678293	-37.647898215445\\
33882.0691520049	-43.3615964908952\\
35491.6984918025	-45.6292237107668\\
37177.7962019324	-52.0247347715815\\
38943.9950514531	-64.8226371564812\\
40794.1003907265	-55.264681475356\\
42732.098350207	-39.6422056635559\\
44762.1644287289	-56.2779780435619\\
46888.6724897948	-68.1681369093071\\
49116.2041852513	-77.763965222279\\
51449.5588266515	-86.7104276325132\\
53893.7637255759	-89.5470845510188\\
56454.0850251881	-88.2682390141205\\
59136.0390463639	-87.6821649460673\\
59826.2038851374	-87.648634169844\\
};
\addlegendentry{Case 9\hspace{1pt}}

\end{axis}

\begin{axis}[%
	width=2.9in,
	height=0.7in,
	at={(0in,0in)},
	scale only axis,
	xmode=log,
	xmin=1000,
	xmax=60000,
	xminorticks=true,
	xlabel style={font=\color{white!15!black}},
	xlabel={Frequency [Hz]},
	xtick={1000,10000,100000},
	ymin=-14,
	ymax=34,
	ytick={-10,0,10,20,30},
	yticklabels={{-10},0,10,,30},
	ylabel style={font=\color{white!15!black}},
	ylabel={$\text{P}_{\text{cp}}$ [dB]},
	y label style={at={(-0.10, 0.5)}},
	axis background/.style={fill=white},
	title style={font=\bfseries},
	%title={$\text{P}_{\text{cp}}$},
	xmajorgrids,
	xminorgrids,
	ymajorgrids
	]
\addplot [color=color0, forget plot]
  table[row sep=crcr]{%
1042.81075804689	0.000966718131811685\\
1092.35138038842	0.00106043347570262\\
1144.24552012804	0.00116319938172475\\
1198.60498539172	0.00127588279699063\\
1255.54689595388	0.00139943222687012\\
1315.19393557689	0.00153488509164136\\
1377.67461633848	0.00168337567735133\\
1443.12355551644	0.00184614371272205\\
1511.68176562726	0.00202454360132688\\
1583.49695824359	0.00222005433405534\\
1658.72386224506	0.00243429010074056\\
1737.52455718828	0.00266901161105155\\
1820.06882251405	0.00292613812258711\\
1906.53450334442	0.00320776015776565\\
1997.10789365752	0.00351615286905002\\
2091.98413766585	0.00385378998329605\\
2191.36765026278	0.00422335821785286\\
2295.47255744309	0.0046277720117472\\
2404.52315764654	0.00507018835088703\\
2518.75440501834	0.00555402138314646\\
2638.41241562783	0.00608295641152762\\
2763.75499773603	0.00666096271453917\\
2895.05220725446	0.00729230446321901\\
3032.58692959201	0.00798154877147704\\
3176.65548914365	0.00873356961483541\\
3327.56828773383	0.00955354596047408\\
3485.65047339042	0.0104469519402427\\
3651.24264088994	0.0114195362290626\\
3824.70156558342	0.0124772869111907\\
4006.40097208407	0.0136263769539102\\
4196.73233947279	0.0148730838622621\\
4396.1057447565	0.0162236750193947\\
4604.95074639639	0.0176842474282737\\
4823.7173098099	0.0192605067795757\\
5052.87677684028	0.0209574655715624\\
5292.92288128262	0.022779032805452\\
5544.3728126542	0.0247274576918984\\
5807.76833050134	0.0268025755020332\\
6083.67693164325	0.0290007831457936\\
6372.69307286802	0.031313642091704\\
6675.43945171504	0.0337259618203317\\
6992.56834810323	0.036213149955692\\
7324.76302969581	0.0387375119696717\\
7672.73922402945	0.0412430207621051\\
8037.24666057965	0.0436478138965998\\
8419.07068608474	0.0458332403344908\\
8819.03395660864	0.0476275312876449\\
9237.99820998835	0.048780842043604\\
9676.86612248465	0.0489259528581767\\
10136.5832536364	0.0475141414468601\\
10618.1400835088	0.0437059324808206\\
11122.5741467244	0.0361749150485619\\
11650.9722678758	0.0227317175884904\\
12204.4729031354	-0.000458591315252032\\
12784.268593107	-0.0406886437827031\\
13391.6085322057	-0.113548599607132\\
14027.8012601002	-0.258670762064147\\
14694.2174810167	-0.605664442256218\\
15392.2930169794	-1.21452440570404\\
16123.5319013504	1.78539573764847\\
16889.5096193329	1.1384645915137\\
17691.8765024211	0.878474471225906\\
18532.3612841095	0.739892662658854\\
19412.7748245225	0.627437184239297\\
20335.0140119893	0.480481661883362\\
21301.0658499704	0.192159899659979\\
22313.0117381407	-0.194623504892945\\
23373.0319568539	2.05885523699388\\
24483.4103646482	1.52531469237996\\
25646.5393189173	1.10519335594239\\
26864.9248303453	0.582359397114276\\
28141.1919622134	0.169210392575178\\
29478.0904862097	4.44875551521968\\
30878.5008069296	6.80464707739805\\
32345.4401678293	6.53027362500335\\
33882.0691520049	6.66307175090985\\
35491.6984918025	7.26164356298261\\
37177.7962019324	8.39546479426206\\
38943.9950514531	10.4145707807267\\
40794.1003907265	14.6546281558768\\
42732.098350207	27.2556166183513\\
44762.1644287289	19.4762499241447\\
46888.6724897948	13.3434610694062\\
49116.2041852513	9.54999054882119\\
51449.5588266515	-0.92402534705124\\
53893.7637255759	-8.50614422007198\\
56454.0850251881	-8.8815956383632\\
59136.0390463639	-6.71058447042111\\
59826.2038851374	-6.21626263285393\\
};

\addplot [color=color1, forget plot]
  table[row sep=crcr]{%
1042.81075804689	0.00103333660145298\\
1092.35138038842	0.00113344810314214\\
1144.24552012804	0.00124321507687706\\
1198.60498539172	0.00136355974550239\\
1255.54689595388	0.00149549052494038\\
1315.19393557689	0.00164010967547352\\
1377.67461633848	0.00179862154250032\\
1443.12355551644	0.00197234141073447\\
1511.68176562726	0.00216270499082563\\
1583.49695824359	0.00237127855014429\\
1658.72386224506	0.00259976968938821\\
1737.52455718828	0.00285003875306832\\
1820.06882251405	0.00312411084355523\\
1906.53450334442	0.00342418838430136\\
1997.10789365752	0.00375266414598574\\
2091.98413766585	0.0041121346080525\\
2191.36765026278	0.00450541347430321\\
2295.47255744309	0.00493554509182684\\
2404.52315764654	0.00540581743250983\\
2518.75440501834	0.00591977418086206\\
2638.41241562783	0.00648122532198368\\
2763.75499773603	0.00709425543076158\\
2895.05220725446	0.00776322861355085\\
3032.58692959201	0.0084927887300518\\
3176.65548914365	0.0092878531027598\\
3327.56828773383	0.0101535973729362\\
3485.65047339042	0.0110954284442795\\
3651.24264088994	0.0121189415110247\\
3824.70156558342	0.0132298559180124\\
4006.40097208407	0.0144339229380128\\
4196.73233947279	0.015736796324217\\
4396.1057447565	0.0171438534887813\\
4604.95074639639	0.0186599510642932\\
4823.7173098099	0.0202890929790733\\
5052.87677684028	0.0220339813667019\\
5292.92288128262	0.0238954096634004\\
5544.3728126542	0.0258714416566416\\
5807.76833050134	0.0279562977792293\\
6083.67693164325	0.030138837068179\\
6372.69307286802	0.032400474298751\\
6675.43945171504	0.0347122976855015\\
6992.56834810323	0.0370310378961865\\
7324.76302969581	0.0392933576978727\\
7672.73922402945	0.0414076370336188\\
8037.24666057965	0.043241936322139\\
8419.07068608474	0.0446059718449233\\
8819.03395660864	0.0452234174731913\\
9237.99820998835	0.0446880099114986\\
9676.86612248465	0.0423913740531295\\
10136.5832536364	0.0373989502205222\\
10618.1400835088	0.0282248181838796\\
11122.5741467244	0.0123947072415417\\
11650.9722678758	-0.0144765492108587\\
12204.4729031354	-0.0608543447451216\\
12784.268593107	-0.145150914731674\\
13391.6085322057	-0.314559600567712\\
14027.8012601002	-0.704517121789064\\
14694.2174810167	-0.0688659967900887\\
15392.2930169794	1.44277140018815\\
16123.5319013504	1.02039178133008\\
16889.5096193329	0.81918976841486\\
17691.8765024211	0.696783743239143\\
18532.3612841095	0.584696194022511\\
19412.7748245225	0.425658996302108\\
20335.0140119893	0.128144212305145\\
21301.0658499704	0.527809830302621\\
22313.0117381407	1.78886740670732\\
23373.0319568539	1.40139614088403\\
24483.4103646482	1.04847362769919\\
25646.5393189173	0.673347963437213\\
26864.9248303453	1.22360825189913\\
28141.1919622134	5.09862328959502\\
29478.0904862097	6.33744497707894\\
30878.5008069296	6.3700542610367\\
32345.4401678293	6.69160636769225\\
33882.0691520049	7.43537136367821\\
35491.6984918025	8.75458184806316\\
37177.7962019324	11.1365899130842\\
38943.9950514531	16.5981100547662\\
40794.1003907265	18.1235692215794\\
42732.098350207	14.4230175618175\\
44762.1644287289	7.06564011247268\\
46888.6724897948	7.11309840101053\\
49116.2041852513	-2.54811845240549\\
51449.5588266515	-7.62917594334783\\
53893.7637255759	-7.58817242084906\\
56454.0850251881	-6.05796264587537\\
59136.0390463639	-4.67573230823\\
59826.2038851374	-4.37468662620186\\
};

\addplot [color=color2, forget plot]
  table[row sep=crcr]{%
1042.81075804689	0.00109634602417338\\
1092.35138038842	0.00120247319108103\\
1144.24552012804	0.00131881765037231\\
1198.60498539172	0.00144635144541405\\
1255.54689595388	0.00158613665120744\\
1315.19393557689	0.00173933318621735\\
1377.67461633848	0.00190720718333083\\
1443.12355551644	0.00209113993099134\\
1511.68176562726	0.00229263738666141\\
1583.49695824359	0.00251334025316054\\
1658.72386224506	0.00275503459255992\\
1737.52455718828	0.00301966293157555\\
1820.06882251405	0.0033093357850511\\
1906.53450334442	0.0036263434886151\\
1997.10789365752	0.00397316818543343\\
2091.98413766585	0.00435249575255953\\
2191.36765026278	0.00476722737543702\\
2295.47255744309	0.00522049038034711\\
2404.52315764654	0.00571564780718627\\
2518.75440501834	0.00625630604095925\\
2638.41241562783	0.00684631960881867\\
2763.75499773603	0.00748979197606659\\
2895.05220725446	0.00819107082046927\\
3032.58692959201	0.00895473580397935\\
3176.65548914365	0.00978557626071848\\
3327.56828773383	0.010688555433607\\
3485.65047339042	0.0116687568564225\\
3651.24264088994	0.0127313071067799\\
3824.70156558342	0.0138812673277616\\
4006.40097208407	0.0151234834627298\\
4196.73233947279	0.0164623818289933\\
4396.1057447565	0.0179016921266597\\
4604.95074639639	0.0194440737384364\\
4823.7173098099	0.0210906124860825\\
5052.87677684028	0.0228401427673089\\
5292.92288128262	0.0246883325292715\\
5544.3728126542	0.0266264432575348\\
5807.76833050134	0.0286396400095684\\
6083.67693164325	0.0307046709792345\\
6372.69307286802	0.0327866514492844\\
6675.43945171504	0.0348345552985461\\
6992.56834810323	0.0367748074551112\\
7324.76302969581	0.0385020276631022\\
7672.73922402945	0.0398653982873671\\
8037.24666057965	0.0406481233227085\\
8419.07068608474	0.040535628064551\\
8819.03395660864	0.0390647183108368\\
9237.99820998835	0.0355391132860176\\
9676.86612248465	0.028882465190225\\
10136.5832536364	0.0173678075846224\\
10618.1400835088	-0.00191606038989079\\
11122.5741467244	-0.0342111519850835\\
11650.9722678758	-0.0898300421489149\\
12204.4729031354	-0.191567123424295\\
12784.268593107	-0.396057582313357\\
13391.6085322057	-0.757570714916242\\
14027.8012601002	0.999354634951783\\
14694.2174810167	1.19363104673772\\
15392.2930169794	0.909776557096178\\
16123.5319013504	0.75432445249252\\
16889.5096193329	0.644483973663835\\
17691.8765024211	0.528873978167762\\
18532.3612841095	0.354039348201954\\
19412.7748245225	0.121992739843141\\
20335.0140119893	1.25307731661296\\
21301.0658499704	1.58526728811561\\
22313.0117381407	1.29108977858402\\
23373.0319568539	1.02118300653037\\
24483.4103646482	0.95228573709627\\
25646.5393189173	2.53365752802118\\
26864.9248303453	5.37295454481888\\
28141.1919622134	6.06911305642477\\
29478.0904862097	6.30371137729809\\
30878.5008069296	6.80596555860257\\
32345.4401678293	7.7339300947133\\
33882.0691520049	9.33266255532743\\
35491.6984918025	12.339448315004\\
37177.7962019324	20.420482886153\\
38943.9950514531	11.6447350270792\\
40794.1003907265	11.201692217661\\
42732.098350207	3.70496767199811\\
44762.1644287289	3.50810085950019\\
46888.6724897948	-3.85666461130989\\
49116.2041852513	-6.90527260223038\\
51449.5588266515	-6.6403909989783\\
53893.7637255759	-5.53061352135205\\
56454.0850251881	-4.47569698017384\\
59136.0390463639	-3.59178475766335\\
59826.2038851374	-3.39514879446626\\
};

\addplot [color=color6, forget plot]
  table[row sep=crcr]{%
1042.81075804689	0.42475269953057\\
1092.35138038842	0.424846414874463\\
1144.24552012804	0.424949180780485\\
1198.60498539172	0.425061864195751\\
1255.54689595388	0.425185413625632\\
1315.19393557689	0.425320866490406\\
1377.67461633848	0.425469357076114\\
1443.12355551644	0.425632125111483\\
1511.68176562726	0.425810525000089\\
1583.49695824359	0.426006035732819\\
1658.72386224506	0.426220271499503\\
1737.52455718828	0.426454993009812\\
1820.06882251405	0.42671211952135\\
1906.53450334442	0.42699374155653\\
1997.10789365752	0.427302134267815\\
2091.98413766585	0.427639771382055\\
2191.36765026278	0.428009339616614\\
2295.47255744309	0.428413753410508\\
2404.52315764654	0.428856169749651\\
2518.75440501834	0.429340002781909\\
2638.41241562783	0.429868937810289\\
2763.75499773603	0.430446944113298\\
2895.05220725446	0.431078285861979\\
3032.58692959201	0.431767530170239\\
3176.65548914365	0.432519551013598\\
3327.56828773383	0.433339527359237\\
3485.65047339042	0.434232933339004\\
3651.24264088994	0.435205517627824\\
3824.70156558342	0.436263268309951\\
4006.40097208407	0.437412358352672\\
4196.73233947279	0.438659065261022\\
4396.1057447565	0.440009656418153\\
4604.95074639639	0.441470228827035\\
4823.7173098099	0.44304648817834\\
5052.87677684028	0.444743446970323\\
5292.92288128262	0.446565014204214\\
5544.3728126542	0.448513439090659\\
5807.76833050134	0.450588556900795\\
6083.67693164325	0.452786764544557\\
6372.69307286802	0.455099623490468\\
6675.43945171504	0.457511943219095\\
6992.56834810323	0.459999131354453\\
7324.76302969581	0.462523493368433\\
7672.73922402945	0.465029002160865\\
8037.24666057965	0.467433795295359\\
8419.07068608474	0.469619221733256\\
8819.03395660864	0.471413512686405\\
9237.99820998835	0.472566823442367\\
9676.86612248465	0.472711934256941\\
10136.5832536364	0.471300122845622\\
10618.1400835088	0.467491913879582\\
11122.5741467244	0.459960896447326\\
11650.9722678758	0.446517698987251\\
12204.4729031354	0.42332739008351\\
12784.268593107	0.383097337616059\\
13391.6085322057	0.310237381791629\\
14027.8012601002	0.165115219334615\\
14694.2174810167	-0.181878460857456\\
15392.2930169794	-0.790738424305276\\
16123.5319013504	2.20918171904723\\
16889.5096193329	1.56225057291246\\
17691.8765024211	1.30226045262467\\
18532.3612841095	1.16367864405762\\
19412.7748245225	1.05122316563806\\
20335.0140119893	0.904267643282123\\
21301.0658499704	0.61594588105874\\
22313.0117381407	0.229162476505818\\
23373.0319568539	2.48264121839264\\
24483.4103646482	1.94910067377872\\
25646.5393189173	1.52897933734115\\
26864.9248303453	1.00614537851304\\
28141.1919622134	0.59299637397394\\
29478.0904862097	4.87254149661844\\
30878.5008069296	7.22843305879681\\
32345.4401678293	6.95405960640211\\
33882.0691520049	7.08685773230861\\
35491.6984918025	7.68542954438137\\
37177.7962019324	8.81925077566082\\
38943.9950514531	10.8383567621255\\
40794.1003907265	15.0784141372756\\
42732.098350207	27.67940259975\\
44762.1644287289	19.9000359055435\\
46888.6724897948	13.767247050805\\
49116.2041852513	9.97377653021995\\
51449.5588266515	-0.500239365652488\\
53893.7637255759	-8.08235823867322\\
56454.0850251881	-8.45780965696443\\
59136.0390463639	-6.28679848902235\\
59826.2038851374	-5.79247665145516\\
};

\addplot [color=color8, forget plot]
  table[row sep=crcr]{%
1042.81075804689	0.424819318000216\\
1092.35138038842	0.424919429501904\\
1144.24552012804	0.425029196475638\\
1198.60498539172	0.425149541144266\\
1255.54689595388	0.425281471923702\\
1315.19393557689	0.425426091074238\\
1377.67461633848	0.425584602941263\\
1443.12355551644	0.425758322809497\\
1511.68176562726	0.425948686389587\\
1583.49695824359	0.426157259948905\\
1658.72386224506	0.426385751088151\\
1737.52455718828	0.42663602015183\\
1820.06882251405	0.426910092242317\\
1906.53450334442	0.427210169783063\\
1997.10789365752	0.427538645544749\\
2091.98413766585	0.427898116006814\\
2191.36765026278	0.428291394873067\\
2295.47255744309	0.428721526490587\\
2404.52315764654	0.429191798831273\\
2518.75440501834	0.429705755579625\\
2638.41241562783	0.430267206720745\\
2763.75499773603	0.430880236829523\\
2895.05220725446	0.431549210012313\\
3032.58692959201	0.432278770128814\\
3176.65548914365	0.433073834501521\\
3327.56828773383	0.433939578771699\\
3485.65047339042	0.434881409843041\\
3651.24264088994	0.435904922909787\\
3824.70156558342	0.437015837316775\\
4006.40097208407	0.438219904336774\\
4196.73233947279	0.439522777722979\\
4396.1057447565	0.440929834887544\\
4604.95074639639	0.442445932463054\\
4823.7173098099	0.444075074377836\\
5052.87677684028	0.445819962765463\\
5292.92288128262	0.447681391062168\\
5544.3728126542	0.449657423055404\\
5807.76833050134	0.451742279177991\\
6083.67693164325	0.453924818466943\\
6372.69307286802	0.456186455697513\\
6675.43945171504	0.458498279084261\\
6992.56834810323	0.460817019294949\\
7324.76302969581	0.463079339096633\\
7672.73922402945	0.465193618432378\\
8037.24666057965	0.467027917720901\\
8419.07068608474	0.468391953243683\\
8819.03395660864	0.469009398871956\\
9237.99820998835	0.468473991310262\\
9676.86612248465	0.466177355451892\\
10136.5832536364	0.461184931619281\\
10618.1400835088	0.452010799582644\\
11122.5741467244	0.436180688640303\\
11650.9722678758	0.409309432187904\\
12204.4729031354	0.362931636653642\\
12784.268593107	0.278635066667088\\
13391.6085322057	0.109226380831052\\
14027.8012601002	-0.280731140390302\\
14694.2174810167	0.354919984608675\\
15392.2930169794	1.86655738158691\\
16123.5319013504	1.44417776272884\\
16889.5096193329	1.24297574981362\\
17691.8765024211	1.1205697246379\\
18532.3612841095	1.00848217542128\\
19412.7748245225	0.849444977700868\\
20335.0140119893	0.551930193703905\\
21301.0658499704	0.951595811701385\\
22313.0117381407	2.21265338810608\\
23373.0319568539	1.82518212228279\\
24483.4103646482	1.47225960909795\\
25646.5393189173	1.09713394483597\\
26864.9248303453	1.64739423329789\\
28141.1919622134	5.52240927099379\\
29478.0904862097	6.76123095847771\\
30878.5008069296	6.79384024243546\\
32345.4401678293	7.11539234909101\\
33882.0691520049	7.85915734507697\\
35491.6984918025	9.17836782946192\\
37177.7962019324	11.560375894483\\
38943.9950514531	17.0218960361649\\
40794.1003907265	18.5473552029782\\
42732.098350207	14.8468035432163\\
44762.1644287289	7.48942609387144\\
46888.6724897948	7.53688438240929\\
49116.2041852513	-2.12433247100672\\
51449.5588266515	-7.20538996194907\\
53893.7637255759	-7.1643864394503\\
56454.0850251881	-5.63417666447661\\
59136.0390463639	-4.25194632683123\\
59826.2038851374	-3.95090064480309\\
};

\addplot [color=color0, dashed, forget plot]
  table[row sep=crcr]{%
1042.81075804689	0.424882327422935\\
1092.35138038842	0.424988454589841\\
1144.24552012804	0.425104799049135\\
1198.60498539172	0.425232332844173\\
1255.54689595388	0.425372118049968\\
1315.19393557689	0.425525314584979\\
1377.67461633848	0.425693188582092\\
1443.12355551644	0.425877121329751\\
1511.68176562726	0.426078618785423\\
1583.49695824359	0.426299321651921\\
1658.72386224506	0.426541015991322\\
1737.52455718828	0.426805644330336\\
1820.06882251405	0.427095317183814\\
1906.53450334442	0.427412324887375\\
1997.10789365752	0.427759149584195\\
2091.98413766585	0.428138477151323\\
2191.36765026278	0.428553208774198\\
2295.47255744309	0.42900647177911\\
2404.52315764654	0.429501629205948\\
2518.75440501834	0.430042287439722\\
2638.41241562783	0.43063230100758\\
2763.75499773603	0.43127577337483\\
2895.05220725446	0.431977052219231\\
3032.58692959201	0.432740717202739\\
3176.65548914365	0.433571557659483\\
3327.56828773383	0.43447453683237\\
3485.65047339042	0.435454738255184\\
3651.24264088994	0.436517288505539\\
3824.70156558342	0.437667248726522\\
4006.40097208407	0.438909464861491\\
4196.73233947279	0.440248363227754\\
4396.1057447565	0.441687673525421\\
4604.95074639639	0.4432300551372\\
4823.7173098099	0.444876593884845\\
5052.87677684028	0.446626124166072\\
5292.92288128262	0.448474313928032\\
5544.3728126542	0.450412424656297\\
5807.76833050134	0.452425621408329\\
6083.67693164325	0.454490652377995\\
6372.69307286802	0.456572632848044\\
6675.43945171504	0.458620536697309\\
6992.56834810323	0.460560788853874\\
7324.76302969581	0.462288009061863\\
7672.73922402945	0.463651379686131\\
8037.24666057965	0.464434104721469\\
8419.07068608474	0.464321609463314\\
8819.03395660864	0.462850699709597\\
9237.99820998835	0.459325094684777\\
9676.86612248465	0.452668446588987\\
10136.5832536364	0.441153788983384\\
10618.1400835088	0.42186992100887\\
11122.5741467244	0.389574829413677\\
11650.9722678758	0.333955939249848\\
12204.4729031354	0.232218857974466\\
12784.268593107	0.0277283990854054\\
13391.6085322057	-0.333784733517482\\
14027.8012601002	1.42314061635055\\
14694.2174810167	1.61741702813648\\
15392.2930169794	1.33356253849494\\
16123.5319013504	1.17811043389128\\
16889.5096193329	1.0682699550626\\
17691.8765024211	0.952659959566524\\
18532.3612841095	0.777825329600715\\
19412.7748245225	0.545778721241906\\
20335.0140119893	1.67686329801172\\
21301.0658499704	2.00905326951437\\
22313.0117381407	1.71487575998278\\
23373.0319568539	1.44496898792913\\
24483.4103646482	1.37607171849503\\
25646.5393189173	2.95744350941994\\
26864.9248303453	5.79674052621764\\
28141.1919622134	6.49289903782353\\
29478.0904862097	6.72749735869685\\
30878.5008069296	7.22975154000133\\
32345.4401678293	8.15771607611206\\
33882.0691520049	9.75644853672619\\
35491.6984918025	12.7632342964027\\
37177.7962019324	20.8442688675518\\
38943.9950514531	12.0685210084779\\
40794.1003907265	11.6254781990597\\
42732.098350207	4.12875365339687\\
44762.1644287289	3.93188684089895\\
46888.6724897948	-3.43287862991113\\
49116.2041852513	-6.48148662083161\\
51449.5588266515	-6.21660501757954\\
53893.7637255759	-5.10682753995329\\
56454.0850251881	-4.05191099877508\\
59136.0390463639	-3.16799877626459\\
59826.2038851374	-2.9713628130675\\
};

\addplot [color=color1, dashed, forget plot]
  table[row sep=crcr]{%
1042.81075804689	-0.444561176091235\\
1092.35138038842	-0.444467460747344\\
1144.24552012804	-0.444364694841321\\
1198.60498539172	-0.444252011426056\\
1255.54689595388	-0.444128461996175\\
1315.19393557689	-0.443993009131402\\
1377.67461633848	-0.443844518545694\\
1443.12355551644	-0.443681750510325\\
1511.68176562726	-0.443503350621719\\
1583.49695824359	-0.44330783988899\\
1658.72386224506	-0.443093604122305\\
1737.52455718828	-0.442858882611994\\
1820.06882251405	-0.442601756100457\\
1906.53450334442	-0.442320134065278\\
1997.10789365752	-0.442011741353993\\
2091.98413766585	-0.441674104239749\\
2191.36765026278	-0.441304536005191\\
2295.47255744309	-0.440900122211298\\
2404.52315764654	-0.440457705872157\\
2518.75440501834	-0.439973872839896\\
2638.41241562783	-0.439444937811517\\
2763.75499773603	-0.438866931508507\\
2895.05220725446	-0.438235589759828\\
3032.58692959201	-0.437546345451569\\
3176.65548914365	-0.43679432460821\\
3327.56828773383	-0.43597434826257\\
3485.65047339042	-0.435080942282801\\
3651.24264088994	-0.434108357993982\\
3824.70156558342	-0.433050607311857\\
4006.40097208407	-0.431901517269135\\
4196.73233947279	-0.430654810360785\\
4396.1057447565	-0.429304219203653\\
4604.95074639639	-0.427843646794772\\
4823.7173098099	-0.426267387443469\\
5052.87677684028	-0.424570428651483\\
5292.92288128262	-0.422748861417593\\
5544.3728126542	-0.420800436531147\\
5807.76833050134	-0.41872531872101\\
6083.67693164325	-0.416527111077251\\
6372.69307286802	-0.414214252131339\\
6675.43945171504	-0.411801932402713\\
6992.56834810323	-0.409314744267356\\
7324.76302969581	-0.406790382253374\\
7672.73922402945	-0.40428487346094\\
8037.24666057965	-0.401880080326446\\
8419.07068608474	-0.399694653888553\\
8819.03395660864	-0.397900362935401\\
9237.99820998835	-0.39674705217944\\
9676.86612248465	-0.396601941364867\\
10136.5832536364	-0.398013752776186\\
10618.1400835088	-0.401821961742225\\
11122.5741467244	-0.409352979174483\\
11650.9722678758	-0.422796176634554\\
12204.4729031354	-0.445986485538296\\
12784.268593107	-0.48621653800575\\
13391.6085322057	-0.559076493830178\\
14027.8012601002	-0.704198656287193\\
14694.2174810167	-1.05119233647926\\
15392.2930169794	-1.66005229992708\\
16123.5319013504	1.33986784342542\\
16889.5096193329	0.692936697290655\\
17691.8765024211	0.43294657700286\\
18532.3612841095	0.294364768435808\\
19412.7748245225	0.18190929001625\\
20335.0140119893	0.0349537676603193\\
21301.0658499704	-0.253367994563064\\
22313.0117381407	-0.64015139911599\\
23373.0319568539	1.61332734277084\\
24483.4103646482	1.07978679815691\\
25646.5393189173	0.659665461719345\\
26864.9248303453	0.136831502891231\\
28141.1919622134	-0.276317501647868\\
29478.0904862097	4.00322762099663\\
30878.5008069296	6.359119183175\\
32345.4401678293	6.0847457307803\\
33882.0691520049	6.2175438566868\\
35491.6984918025	6.81611566875956\\
37177.7962019324	7.94993690003902\\
38943.9950514531	9.96904288650365\\
40794.1003907265	14.2091002616538\\
42732.098350207	26.8100887241282\\
44762.1644287289	19.0307220299217\\
46888.6724897948	12.8979331751831\\
49116.2041852513	9.10446265459814\\
51449.5588266515	-1.36955324127429\\
53893.7637255759	-8.95167211429503\\
56454.0850251881	-9.32712353258624\\
59136.0390463639	-7.15611236464416\\
59826.2038851374	-6.66179052707697\\
};

\addplot [color=color2, dashed, forget plot]
  table[row sep=crcr]{%
1042.81075804689	-0.444494557621592\\
1092.35138038842	-0.4443944461199\\
1144.24552012804	-0.44428467914617\\
1198.60498539172	-0.444164334477542\\
1255.54689595388	-0.444032403698105\\
1315.19393557689	-0.443887784547571\\
1377.67461633848	-0.443729272680547\\
1443.12355551644	-0.443555552812313\\
1511.68176562726	-0.443365189232219\\
1583.49695824359	-0.443156615672903\\
1658.72386224506	-0.442928124533657\\
1737.52455718828	-0.442677855469978\\
1820.06882251405	-0.44240378337949\\
1906.53450334442	-0.442103705838743\\
1997.10789365752	-0.441775230077058\\
2091.98413766585	-0.441415759614995\\
2191.36765026278	-0.441022480748742\\
2295.47255744309	-0.44059234913122\\
2404.52315764654	-0.440122076790536\\
2518.75440501834	-0.439608120042183\\
2638.41241562783	-0.439046668901064\\
2763.75499773603	-0.438433638792283\\
2895.05220725446	-0.437764665609495\\
3032.58692959201	-0.437035105492993\\
3176.65548914365	-0.436240041120285\\
3327.56828773383	-0.435374296850111\\
3485.65047339042	-0.434432465778767\\
3651.24264088994	-0.433408952712023\\
3824.70156558342	-0.432298038305034\\
4006.40097208407	-0.431093971285034\\
4196.73233947279	-0.429791097898827\\
4396.1057447565	-0.428384040734263\\
4604.95074639639	-0.426867943158752\\
4823.7173098099	-0.425238801243973\\
5052.87677684028	-0.423493912856344\\
5292.92288128262	-0.421632484559642\\
5544.3728126542	-0.419656452566404\\
5807.76833050134	-0.41757159644382\\
6083.67693164325	-0.415389057154866\\
6372.69307286802	-0.413127419924297\\
6675.43945171504	-0.410815596537546\\
6992.56834810323	-0.408496856326859\\
7324.76302969581	-0.406234536525174\\
7672.73922402945	-0.404120257189428\\
8037.24666057965	-0.402285957900906\\
8419.07068608474	-0.400921922378123\\
8819.03395660864	-0.400304476749852\\
9237.99820998835	-0.400839884311546\\
9676.86612248465	-0.403136520169918\\
10136.5832536364	-0.408128944002523\\
10618.1400835088	-0.417303076039165\\
11122.5741467244	-0.433133186981505\\
11650.9722678758	-0.460004443433904\\
12204.4729031354	-0.506382238968167\\
12784.268593107	-0.590678808954721\\
13391.6085322057	-0.760087494790757\\
14027.8012601002	-1.15004501601211\\
14694.2174810167	-0.514393891013132\\
15392.2930169794	0.997243505965099\\
16123.5319013504	0.574863887107037\\
16889.5096193329	0.373661874191815\\
17691.8765024211	0.251255849016095\\
18532.3612841095	0.139168299799466\\
19412.7748245225	-0.0198688979209346\\
20335.0140119893	-0.317383681917903\\
21301.0658499704	0.0822819360795748\\
22313.0117381407	1.34333951248427\\
23373.0319568539	0.955868246660979\\
24483.4103646482	0.60294573347614\\
25646.5393189173	0.227820069214166\\
26864.9248303453	0.778080357676087\\
28141.1919622134	4.65309539537198\\
29478.0904862097	5.8919170828559\\
30878.5008069296	5.92452636681366\\
32345.4401678293	6.2460784734692\\
33882.0691520049	6.98984346945516\\
35491.6984918025	8.30905395384011\\
37177.7962019324	10.6910620188612\\
38943.9950514531	16.1525821605431\\
40794.1003907265	17.6780413273564\\
42732.098350207	13.9774896675945\\
44762.1644287289	6.62011221824963\\
46888.6724897948	6.66757050678748\\
49116.2041852513	-2.99364634662853\\
51449.5588266515	-8.07470383757088\\
53893.7637255759	-8.03370031507211\\
56454.0850251881	-6.50349054009842\\
59136.0390463639	-5.12126020245304\\
59826.2038851374	-4.8202145204249\\
};

\addplot [color=color6, dashed, forget plot]
  table[row sep=crcr]{%
1042.81075804689	-0.444431548198872\\
1092.35138038842	-0.444325421031966\\
1144.24552012804	-0.444209076572671\\
1198.60498539172	-0.444081542777632\\
1255.54689595388	-0.443941757571837\\
1315.19393557689	-0.443788561036827\\
1377.67461633848	-0.443620687039714\\
1443.12355551644	-0.443436754292055\\
1511.68176562726	-0.443235256836383\\
1583.49695824359	-0.443014553969885\\
1658.72386224506	-0.442772859630485\\
1737.52455718828	-0.44250823129147\\
1820.06882251405	-0.442218558437993\\
1906.53450334442	-0.44190155073443\\
1997.10789365752	-0.44155472603761\\
2091.98413766585	-0.441175398470484\\
2191.36765026278	-0.440760666847607\\
2295.47255744309	-0.440307403842698\\
2404.52315764654	-0.43981224641586\\
2518.75440501834	-0.439271588182085\\
2638.41241562783	-0.438681574614225\\
2763.75499773603	-0.438038102246978\\
2895.05220725446	-0.437336823402575\\
3032.58692959201	-0.436573158419067\\
3176.65548914365	-0.435742317962323\\
3327.56828773383	-0.434839338789438\\
3485.65047339042	-0.433859137366622\\
3651.24264088994	-0.432796587116265\\
3824.70156558342	-0.431646626895284\\
4006.40097208407	-0.430404410760315\\
4196.73233947279	-0.429065512394053\\
4396.1057447565	-0.427626202096385\\
4604.95074639639	-0.426083820484607\\
4823.7173098099	-0.424437281736962\\
5052.87677684028	-0.422687751455734\\
5292.92288128262	-0.420839561693773\\
5544.3728126542	-0.418901450965508\\
5807.76833050134	-0.416888254213476\\
6083.67693164325	-0.414823223243811\\
6372.69307286802	-0.41274124277376\\
6675.43945171504	-0.410693338924499\\
6992.56834810323	-0.408753086767933\\
7324.76302969581	-0.407025866559944\\
7672.73922402945	-0.405662495935678\\
8037.24666057965	-0.404879770900337\\
8419.07068608474	-0.404992266158491\\
8819.03395660864	-0.406463175912211\\
9237.99820998835	-0.409988780937028\\
9676.86612248465	-0.416645429032817\\
10136.5832536364	-0.428160086638423\\
10618.1400835088	-0.447443954612936\\
11122.5741467244	-0.47973904620813\\
11650.9722678758	-0.535357936371959\\
12204.4729031354	-0.637095017647339\\
12784.268593107	-0.841585476536401\\
13391.6085322057	-1.20309860913929\\
14027.8012601002	0.55382674072874\\
14694.2174810167	0.748103152514672\\
15392.2930169794	0.464248662873132\\
16123.5319013504	0.308796558269475\\
16889.5096193329	0.19895607944079\\
17691.8765024211	0.0833460839447198\\
18532.3612841095	-0.091488546021092\\
19412.7748245225	-0.323535154379901\\
20335.0140119893	0.807549422389914\\
21301.0658499704	1.13973939389256\\
22313.0117381407	0.845561884360971\\
23373.0319568539	0.575655112307328\\
24483.4103646482	0.506757842873224\\
25646.5393189173	2.08812963379814\\
26864.9248303453	4.92742665059584\\
28141.1919622134	5.62358516220172\\
29478.0904862097	5.85818348307504\\
30878.5008069296	6.36043766437952\\
32345.4401678293	7.28840220049026\\
33882.0691520049	8.88713466110439\\
35491.6984918025	11.8939204207809\\
37177.7962019324	19.97495499193\\
38943.9950514531	11.1992071328561\\
40794.1003907265	10.7561643234379\\
42732.098350207	3.25943977777506\\
44762.1644287289	3.06257296527714\\
46888.6724897948	-4.30219250553294\\
49116.2041852513	-7.35080049645342\\
51449.5588266515	-7.08591889320134\\
53893.7637255759	-5.9761414155751\\
56454.0850251881	-4.92122487439689\\
59136.0390463639	-4.0373126518864\\
59826.2038851374	-3.8406766886893\\
};
\end{axis}

\end{tikzpicture}%

==> Images/amp_y_c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.563in,
at={(0.758in,0.484in)},
scale only axis,
xmode=log,
xmin=10,
xmax=100000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-300,
ymax=-50,
ylabel style={font=\color{white!15!black}},
ylabel={Amplitude [dB]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{Amplitude spectrum of y}_\text{c}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
9.00000892858029	-62.8728267122738\\
22.0000218254185	-87.3554863487714\\
37.0000367063856	-95.9025336688506\\
54.0000535714817	-98.5608733538075\\
74.0000734127713	-101.941889883102\\
97.0000962302542	-103.838800646823\\
122.000121031866	-103.531405320733\\
150.000148809671	-102.51550531299\\
181.00017956367	-100.251722386987\\
215.000213293862	-93.6243264908173\\
252.000250000248	-89.1428412809621\\
292.000289682827	-90.2544494977061\\
335.0003323416	-95.8854458674692\\
381.000377976566	-100.105505990371\\
430.000426587725	-102.395815985558\\
483.000479167142	-103.301767987049\\
539.000534722753	-105.595983412168\\
598.000593254557	-107.327757482774\\
660.000654762554	-106.878318582761\\
726.00072023881	-107.901999640874\\
795.000788691259	-110.131982629287\\
868.000861111965	-108.855749825943\\
944.000936508866	-110.190228465918\\
1024.00101587402	-109.681527726432\\
1108.00109920744	-109.632144304704\\
1195.00118551705	-109.18664767607\\
1286.00127579492	-106.941513751653\\
1381.00137004104	-105.189981318681\\
1479.00146726336	-103.817251014019\\
1581.00156845394	-102.575841790018\\
1687.00167361277	-100.545530508839\\
1797.00178273986	-100.169991733239\\
1911.00189583521	-98.5160391096078\\
2029.00201289882	-97.8602727009006\\
2150.00213293862	-94.6440196459942\\
2275.00225694668	-85.893906185037\\
2404.002384923	-97.678699170685\\
2537.00251686758	-101.914325863089\\
2674.00265278041	-102.918579363568\\
2816.00279365357	-102.15413292228\\
2962.00293849498	-96.1229261073474\\
3112.00308730465	-99.6558972915298\\
3266.00324008258	-95.4166801459995\\
3424.00339682877	-89.4932925367874\\
3586.00355754321	-94.2277961667765\\
3753.00372321798	-100.390560853776\\
3924.00389286101	-100.196714480171\\
4099.00406647229	-95.3894585320411\\
4278.00424405183	-93.967146727489\\
4462.00442659169	-92.7282164929284\\
4650.00461309982	-96.9487243221558\\
4842.00480357619	-97.0948735942681\\
5039.0049990129	-96.1234201202201\\
5240.00519841786	-94.5178387007959\\
5446.00540278314	-93.6499011026852\\
5656.00561111668	-99.7625408076473\\
5871.00582441054	-94.3188567647758\\
6090.00604167266	-95.0278515195271\\
6314.0062638951	-98.3733800841912\\
6542.00649008581	-97.8837578502318\\
6775.00672123683	-89.7056930445319\\
7013.00695734817	-99.1903424810292\\
7255.00719742778	-104.478133952871\\
7502.0074424677	-105.203679916602\\
7753.00769147589	-99.4143942081345\\
8009.00794544439	-105.937063235521\\
8270.00820437322	-107.86839973892\\
8536.00846826237	-104.752150047939\\
8806.00873611978	-103.747416770067\\
9081.00900893751	-105.810367395031\\
9361.00928671556	-109.56270542103\\
9646.00956945394	-116.267022503843\\
9935.00985616057	-123.447011360453\\
10229.0101478275	-126.09898018084\\
10528.0104444548	-125.705769148452\\
10832.0107460424	-119.017092541212\\
11141.0110525903	-114.958606045255\\
11455.0113640986	-111.878254425274\\
11774.0116805671	-110.562263246297\\
12098.012001996	-109.934305297384\\
12427.0123283852	-109.023093042186\\
12761.0126597348	-109.278414351859\\
13100.0129960446	-110.414173553687\\
13444.0133373148	-112.369741778241\\
13793.0136835453	-115.323637662868\\
14147.0140347361	-116.567421398591\\
14506.0143908873	-118.781181239384\\
14870.0147519988	-120.626252482397\\
15239.0151180706	-121.601555929619\\
15613.0154891027	-120.270679013567\\
15992.0158650951	-120.958528650267\\
16376.0162460479	-118.35153616306\\
16765.0166319609	-117.306341425421\\
17160.0170238264	-116.565150529544\\
17560.0174206522	-118.046456658309\\
17965.0178224383	-119.790573746019\\
18375.0182291848	-120.135042969901\\
18790.0186408915	-122.572466551268\\
19211.0190585507	-124.282693590911\\
19637.0194811701	-127.06204179281\\
20068.0199087499	-128.490009273972\\
20505.0203422821	-130.087299507432\\
20947.0207807746	-129.987748578557\\
21394.0212242274	-130.256743010574\\
21847.0216736326	-130.347161579908\\
22305.0221279981	-130.682682404841\\
22768.022587324	-131.368763053355\\
23237.0230526022	-131.321754829073\\
23711.0235228408	-129.869665605553\\
24190.0239980397	-128.428077503128\\
24675.024479191	-128.637741864505\\
25165.0249653025	-129.769163414061\\
25661.0254573665	-130.88894177895\\
26162.0259543908	-131.162481309062\\
26669.0264573675	-133.42901566717\\
27181.0269653045	-134.039840631937\\
27699.0274791939	-134.14519383219\\
28222.0279980437	-134.541608101076\\
28751.0285228458	-134.947485166131\\
29285.0290526082	-135.677988053793\\
29825.029588323	-135.837746229148\\
30371.0301299902	-135.834014459325\\
30922.0306766177	-135.338052302695\\
31479.0312291977	-134.76372964895\\
32041.0317867379	-133.866332019844\\
32609.0323502305	-133.782651770249\\
33183.0329196755	-133.111804184397\\
33762.0334940809	-133.213583302687\\
34347.0340744386	-134.945862994208\\
34938.0346607487	-136.973555805847\\
35534.0352520191	-138.060744658151\\
36136.0358492419	-137.941001778816\\
36744.0364524171	-137.540419390789\\
37357.0370605526	-137.264644725842\\
37976.0376746406	-137.957884153784\\
38601.0382946809	-139.16454010199\\
39232.0389206735	-140.487694283724\\
39869.0395526186	-141.195719288721\\
40511.040189524	-142.038819530098\\
41159.0408323818	-142.304349876015\\
41813.041481192	-141.20719454163\\
42473.0421359545	-137.945829282177\\
43139.0427966694	-130.794472293641\\
43810.0434623447	-131.359709779935\\
44487.0441339724	-137.144435858347\\
45170.0448115524	-134.128064116163\\
45859.0454950848	-137.01580445039\\
46554.0461845696	-136.000313227871\\
47255.0468800068	-135.948961789315\\
47962.0475813964	-142.681278631966\\
48675.0482887384	-141.686662791945\\
49394.0490020327	-145.407017960784\\
50119.0497212795	-145.514853973633\\
50850.0504464786	-146.195746488881\\
51587.0511776301	-146.474741352815\\
52330.0519147341	-146.561879454824\\
53079.0526577903	-146.254379265219\\
53834.053406799	-146.638777857447\\
54595.0541617601	-147.385429064243\\
55362.0549226735	-147.427500074368\\
56135.0556895394	-147.736488656549\\
56914.0564623576	-147.92156651895\\
57699.0572411282	-147.043279071151\\
58490.0580258512	-148.475543848596\\
59287.0588165266	-148.777919053171\\
60090.0596131544	-149.205768029361\\
60899.0604157346	-149.535750522047\\
61714.0612242671	-149.112627572303\\
62536.0620397441	-149.377568535851\\
63364.0628611735	-149.30218567034\\
64198.0636885553	-149.380580280664\\
65038.0645218894	-149.902851976323\\
65884.065361176	-149.890716979784\\
66736.0662064149	-149.033098200482\\
67595.0670585983	-148.124040726219\\
68460.0679167341	-148.267722638283\\
69331.0687808222	-148.648333428521\\
70208.0696508628	-149.459344146124\\
71091.0705268557	-150.703485749948\\
71981.0714097931	-150.678582481591\\
72877.0722986828	-149.428169293027\\
73779.073193525	-148.188240682669\\
74687.0740943196	-146.846502888857\\
75602.0750020586	-147.170173272232\\
76523.0759157499	-146.161175452246\\
77450.0768353937	-143.942579097436\\
78384.0777619819	-144.152566909013\\
79324.0786945225	-147.715496822261\\
80270.0796330155	-149.276904467589\\
81223.080578453	-145.164628234929\\
82182.0815298428	-140.252270067707\\
83147.082487185	-136.71336823429\\
84119.0834514717	-134.296526682952\\
85097.0844217108	-136.955931139009\\
86082.0853988943	-144.290309857865\\
87073.0863820302	-140.018698425385\\
88070.0873711184	-131.131305600056\\
89074.0883671512	-126.606738451576\\
90084.0893691363	-127.989352775969\\
91101.0903780659	-140.369073467162\\
92124.0913929478	-134.099388802756\\
93154.0924147742	-125.548968537504\\
94190.093442553	-114.783055363389\\
95233.0944772763	-119.851723383174\\
96282.0955179519	-124.482849225569\\
97338.096565572	-125.464871972248\\
98400.0976191445	-128.604955913773\\
99469.0986796614	-131.289131946314\\
100544.099746131	-147.516456333591\\
101626.100819544	-146.3798715357\\
102714.101898911	-141.527541520874\\
103809.102985221	-130.029954057203\\
104910.104077484	-126.912062518878\\
106018.105176692	-124.773862501614\\
107132.106281851	-123.773977897699\\
108253.107393956	-115.038993482244\\
109381.108513004	-126.182408563384\\
110515.109638006	-134.653493423787\\
111656.110769951	-139.688353792926\\
112804.111908841	-129.080095778681\\
113958.113053684	-129.564227553417\\
115119.11420547	-137.438436112136\\
116286.11536321	-146.857685261503\\
117460.116527893	-140.753916283624\\
118641.117699522	-137.493061063264\\
119828.118877102	-140.569640367208\\
121022.120061627	-145.855930458429\\
122223.121253096	-151.800428800925\\
123431.12245151	-150.629157252408\\
124645.123655877	-148.022883106692\\
125866.124867187	-149.583907902971\\
127094.126085443	-151.53392495621\\
128328.12730965	-152.50318194793\\
129569.128540802	-154.921067475851\\
130817.129778899	-157.040561796247\\
132072.13102394	-156.7307793156\\
133333.132274933	-155.265362369503\\
134601.133532871	-154.510781671322\\
135876.134797753	-156.361982816905\\
137158.136069579	-158.843638582893\\
138447.137348351	-158.515105668169\\
139742.138633074	-159.374385467568\\
141044.139924742	-160.412266875488\\
142353.141223354	-160.530303102748\\
143669.142528911	-160.669256610129\\
144992.143841413	-157.640859255832\\
146322.145160858	-160.125296166697\\
147659.146487249	-159.908254017449\\
149002.147819591	-160.015250653453\\
150352.149158878	-161.066716580635\\
151709.15050511	-161.658268293117\\
153073.151858286	-161.706056498476\\
154444.153218406	-160.821261970047\\
155822.154585471	-160.673096867624\\
157207.15595948	-161.421930003301\\
158599.157340434	-159.815598222398\\
159998.158728332	-161.930003523416\\
161404.160123175	-162.38566158721\\
162817.161524962	-162.514928073056\\
164237.162933693	-161.982909813266\\
165664.164349369	-162.176938496612\\
167097.165770998	-161.726032218758\\
168537.167199571	-160.366359371842\\
169984.168635088	-160.629696152319\\
171438.17007755	-161.787150754703\\
172899.171526956	-162.602010700597\\
174367.172983307	-161.185051297797\\
175843.174447594	-160.169143939831\\
177326.175918825	-160.020029533389\\
178816.177397001	-158.463807912224\\
180313.178882122	-160.849158713812\\
181817.180374187	-161.059715656241\\
183328.181873196	-156.371970125936\\
184846.18337915	-152.606039059564\\
186371.184892049	-155.736028183623\\
187903.186411891	-158.6126185426\\
189442.187938679	-147.904202575925\\
190988.18947241	-146.743625791326\\
192541.191013086	-159.090272176457\\
194101.192560707	-145.631450217484\\
195669.194116264	-135.70341784281\\
197244.195678766	-143.994413192197\\
198826.197248212	-146.544088699539\\
200415.198824602	-152.952387521607\\
202011.200407937	-163.174074208539\\
203614.201998216	-160.806365498675\\
205224.20359544	-148.782561517272\\
206842.2052006	-146.834752446718\\
208467.206812705	-138.187910562609\\
210099.208431754	-145.540458842543\\
211738.210057748	-155.569671769291\\
213384.211690686	-152.224194320652\\
215038.213331561	-150.584792230235\\
216699.21497938	-160.177920932654\\
218367.216634144	-159.937797135417\\
220042.218295852	-157.461294191958\\
221724.219964504	-161.363813835263\\
223414.221641093	-164.067695201786\\
225111.223324626	-163.203754055318\\
226815.225015104	-163.369344673621\\
228526.226712527	-164.233539057238\\
230245.228417885	-164.846879337077\\
231971.230130189	-165.650306222477\\
233704.231849436	-165.49935110063\\
235445.233576621	-165.016081187262\\
237193.235310749	-165.803878658935\\
238948.237051823	-166.143936354871\\
240711.238800832	-166.397065323671\\
242481.240556786	-166.636921444168\\
244258.242319685	-166.66098193101\\
246043.24409052	-166.377768713128\\
247835.2458683	-166.815535760673\\
249634.247653024	-166.78703516636\\
251441.249445684	-166.890888721032\\
253255.251245289	-166.988313210971\\
255076.253051838	-167.159596073569\\
256905.254866324	-167.052355821001\\
258741.256687755	-166.97092008362\\
260585.258517122	-167.122771287075\\
262436.260353433	-167.37626403485\\
264294.262196689	-167.442612900577\\
266160.264047881	-167.355193289714\\
268033.265906018	-167.436947893261\\
269914.267772091	-166.966517403046\\
271802.269645109	-167.23645657271\\
273697.271525071	-167.599550235777\\
275600.27341297	-167.202923640477\\
277510.275307813	-166.843457509099\\
279428.277210593	-166.487024782582\\
281353.279120317	-167.196340927416\\
283286.281037977	-166.813181540763\\
285226.282962582	-164.667268197186\\
287174.284895124	-164.916803326445\\
289129.28683461	-165.908770754835\\
291092.288782033	-158.893122463991\\
293062.2907364	-164.413530979542\\
295040.292698703	-158.686264751494\\
297025.294667951	-149.413652659851\\
299018.296645136	-157.45423975048\\
301018.298629265	-161.354803262417\\
303026.30062133	-168.309823749154\\
305041.30262034	-164.979549739337\\
307064.304627286	-159.323398208291\\
309095.306642169	-153.347467216197\\
311133.308663997	-154.194839162997\\
313179.310693761	-165.774553596339\\
315232.312730469	-160.791921638023\\
317293.314775114	-165.698572429911\\
319361.316826703	-166.859449205479\\
321437.318886229	-166.164687147023\\
323521.320953691	-167.87885808321\\
325612.323028098	-168.143765059648\\
327711.325110442	-168.045206429289\\
329818.327200721	-168.337633242854\\
331932.329297946	-168.775582414599\\
334054.331403107	-168.883742624425\\
336183.333515212	-168.744912333924\\
338320.335635254	-168.98160831699\\
340465.337763232	-169.228498205889\\
342617.339898155	-169.214206306064\\
344777.342041014	-169.370212459449\\
346945.34419181	-169.359476150483\\
349120.34634955	-169.40226533584\\
351303.348515227	-169.395649026618\\
353494.35068884	-169.486309978508\\
355693.35287039	-169.541068912934\\
357899.355058884	-169.55556381894\\
360113.357255315	-169.532083725913\\
362335.359459682	-169.589858100452\\
364564.361670994	-169.691528160398\\
366801.363890242	-169.697230481552\\
369046.366117427	-169.669270262203\\
371299.368352548	-169.64019210558\\
373559.370594614	-169.766360922933\\
375827.372844616	-169.759369877402\\
378103.375102555	-169.564884188426\\
380387.37736843	-169.431957129221\\
382678.37964125	-169.733852683791\\
384977.381922006	-169.30616980822\\
387284.384210699	-168.752300500496\\
389599.386507328	-169.68423536851\\
391922.388811894	-167.063547154223\\
394252.391123404	-169.406542397045\\
396590.393442851	-161.153132188341\\
398936.395770234	-163.52977167511\\
401290.398105554	-167.016069648689\\
403652.40044881	-170.065611862432\\
406021.402799011	-169.39399836847\\
408398.405157148	-166.75659166891\\
410783.407523222	-161.006970060391\\
413176.409897232	-167.956865459485\\
415577.412279179	-168.344096644562\\
417986.414669062	-169.157102019253\\
420403.417066882	-169.687149210875\\
422828.419472638	-169.591503659246\\
425260.421885339	-170.152147142317\\
427700.424305977	-170.004534531708\\
430148.42673455	-170.191486524977\\
432604.429171061	-170.300940426831\\
435068.431615508	-170.342771828814\\
437540.434067891	-170.318266101769\\
440020.436528211	-170.423034882518\\
442508.438996467	-170.459100348536\\
445004.44147266	-170.469544393719\\
447508.44395679	-170.48051930777\\
450020.446448856	-170.48052596383\\
452539.448947866	-170.517817765902\\
455066.451454813	-170.524650182652\\
457601.453969696	-170.546014104137\\
460144.456492516	-170.563286192488\\
462695.459023273	-170.552584872354\\
465254.461561966	-170.585643054206\\
467821.464108595	-170.596821907806\\
470396.466663161	-170.614550664366\\
472979.469225664	-170.614774693304\\
475570.471796103	-170.620531624896\\
478169.474374479	-170.605676945683\\
480776.476960791	-170.587807314734\\
483391.479555039	-170.60560698365\\
486014.482157224	-170.591101096799\\
488645.484767346	-170.546219106099\\
491284.487385404	-170.608536958912\\
493931.490011399	-170.536232843992\\
496586.49264533	-170.671989172476\\
499250.49528819	-169.669202869454\\
501922.497938986	-170.536574219124\\
504602.500597719	-170.630312858491\\
507290.503264388	-170.616606015512\\
509986.505938994	-170.460565793709\\
512690.508621536	-169.77502564796\\
515402.511312015	-170.662186859944\\
518122.514010431	-170.506621083264\\
520850.516716783	-170.610703689677\\
523586.519431071	-170.548148600177\\
526330.522153296	-170.620413335176\\
529082.524883457	-170.571656132276\\
531843.527622547	-170.607182985904\\
534612.530369574	-170.623812032424\\
537389.533124537	-170.613169033154\\
540174.535887436	-170.613849710029\\
542967.538658273	-170.599166567758\\
545768.541437045	-170.576746390725\\
548577.544223754	-170.553920913072\\
551395.547019392	-170.56348515981\\
554221.549822966	-170.535483711229\\
557055.552634477	-170.52203142118\\
559897.555453924	-170.492616429194\\
562747.558281308	-170.475986149284\\
565605.561116628	-170.46894081318\\
568472.563960877	-170.454434606637\\
571347.566813062	-170.396183441854\\
574230.569673184	-170.318771577822\\
577121.572541243	-170.33856588911\\
580020.575417238	-170.206057297525\\
582928.578302161	-170.033872133804\\
585844.581195021	-170.065458946454\\
588768.584095818	-169.452689879714\\
591700.587004551	-169.786120246233\\
594641.589922212	-168.203916373873\\
597590.59284781	-167.769527357049\\
600547.595781345	-161.838226210716\\
603512.598722816	-168.033245647082\\
606486.601673216	-170.108466005107\\
609468.604631552	-166.933750399527\\
612458.607597825	-160.621805536941\\
615456.610572034	-168.372641109006\\
618463.613555172	-167.252342256915\\
621478.616546247	-169.496112722362\\
624501.619545258	-168.874675543198\\
627532.622552205	-169.721275568899\\
630572.625568081	-169.468004948284\\
633620.628591894	-169.63878685879\\
636676.631623643	-169.777734799988\\
639741.63466432	-169.658097777334\\
642814.637712934	-169.680944747452\\
645895.640769485	-169.684122052166\\
648985.643834964	-169.564885628287\\
652083.64690838	-169.553538029527\\
655189.649989732	-169.518317106583\\
658304.653080013	-169.444190654603\\
661427.65617823	-169.396451713082\\
664558.659284384	-169.372569818805\\
667698.662399467	-169.256814917859\\
670846.665522486	-169.143230552673\\
674002.668653441	-168.807808113058\\
677167.671793325	-168.867154810708\\
680340.674941146	-168.456145668445\\
683522.678097895	-167.968575070892\\
686712.681262581	-168.031078559633\\
689910.684435203	-166.157854041851\\
693117.687616754	-165.547269618843\\
696332.690806241	-163.040314739999\\
699556.694004657	-153.521312314348\\
702788.697211009	-158.143500461466\\
706028.700425298	-165.941720432997\\
709277.703648516	-162.661834034237\\
712534.70687967	-151.911429548647\\
715800.710119752	-159.595379740346\\
719074.713367771	-160.071222568639\\
722357.716624719	-165.952812631323\\
725648.719889603	-164.885968012887\\
728948.723163416	-167.156611847063\\
732256.726445165	-166.673795736891\\
735573.729735843	-167.337624152943\\
738898.733034458	-167.222654255329\\
742231.736341008	-167.286939671249\\
745573.739656488	-167.394962023977\\
748923.742979904	-167.31569907111\\
752282.746312248	-166.991499277492\\
755649.74965253	-167.057801030828\\
759025.753001739	-166.943393919813\\
762409.756358885	-166.752592922961\\
765802.75972496	-166.479398080693\\
769203.763098971	-166.509558869276\\
772613.766481911	-165.939914378471\\
776032.76987378	-165.262628270956\\
779459.773273585	-165.233725964608\\
782895.776682318	-163.801381030265\\
786339.780098988	-163.646399291775\\
789792.783524587	-159.02320480335\\
793253.786958122	-159.547195018571\\
796723.790400586	-152.029436406336\\
800201.793850986	-142.695913858037\\
803688.797310315	-146.446968496811\\
807184.800778572	-157.794780332673\\
810688.804254766	-150.247756353615\\
814201.807739889	-139.06594964752\\
817722.811232948	-151.158101175401\\
821252.814734935	-149.396107051619\\
824790.81824486	-154.599969954996\\
828337.821763712	-159.184731580566\\
831893.825291493	-159.302293445671\\
835457.828827211	-160.792313646599\\
839030.832371858	-161.779179750061\\
842611.835924441	-160.992184975035\\
846201.839485952	-162.210173956077\\
849800.843056392	-162.10891425251\\
853407.846634769	-160.618395529372\\
857023.850222074	-161.197822677376\\
860648.853818308	-160.68758803495\\
864281.857422478	-159.033477033864\\
867923.861035577	-160.585662690195\\
871574.864657604	-159.048213247378\\
875233.868287568	-155.716792166094\\
878901.87192646	-156.491406057919\\
882578.875574281	-152.375948956175\\
886263.879230039	-149.507373860872\\
889957.882894725	-142.816740025659\\
893660.88656834	-141.055067317376\\
897371.890249891	-131.628726251009\\
901091.893940371	-122.15702017522\\
904820.89763978	-126.097360404135\\
908557.901347124	-139.511602714013\\
912303.905063398	-127.41233193357\\
916058.9087886	-119.796045894076\\
919822.912522731	-131.072476704054\\
923594.916264798	-136.472054654607\\
927375.920015794	-137.468430602448\\
931165.923775718	-146.229094477644\\
934964.927544571	-146.690169372349\\
938771.931321361	-149.96914819259\\
942587.935107079	-148.656711512899\\
946412.938901725	-149.514747512011\\
950246.942705301	-149.046205985618\\
954088.946516812	-147.500579885543\\
957939.950337252	-146.42483839324\\
961799.954166621	-140.941051659798\\
965668.958004919	-133.873092194266\\
969545.961851153	-140.980221384612\\
973431.965706315	-137.848397227307\\
977326.969570406	-134.101910479431\\
981230.973443426	-135.061080996065\\
};
\addlegendentry{Case 1}

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
9.00000892858029	-53.8496292929273\\
22.0000218254185	-82.3696570667252\\
37.0000367063856	-92.743959944623\\
54.0000535714817	-95.1095477408586\\
74.0000734127713	-97.7884241045661\\
97.0000962302542	-99.262803900471\\
122.000121031866	-98.8666766279136\\
150.000148809671	-98.7964431759777\\
181.00017956367	-96.3115224189721\\
215.000213293862	-89.4062417627832\\
252.000250000248	-85.2307365338891\\
292.000289682827	-86.6366933929629\\
335.0003323416	-91.9964269501782\\
381.000377976566	-95.8439001145437\\
430.000426587725	-98.9860983497202\\
483.000479167142	-98.7745003262774\\
539.000534722753	-101.47345262773\\
598.000593254557	-103.579781536482\\
660.000654762554	-101.560584155739\\
726.00072023881	-101.805925595138\\
795.000788691259	-106.225510701487\\
868.000861111965	-102.656100531621\\
944.000936508866	-106.406786139021\\
1024.00101587402	-102.771151620762\\
1108.00109920744	-103.166024879521\\
1195.00118551705	-105.224844541163\\
1286.00127579492	-101.019150968453\\
1381.00137004104	-99.4540782673662\\
1479.00146726336	-98.2546968375205\\
1581.00156845394	-97.4514533226275\\
1687.00167361277	-95.6559589824687\\
1797.00178273986	-96.2527956481306\\
1911.00189583521	-94.1906284393799\\
2029.00201289882	-93.9442545497908\\
2150.00213293862	-90.3532865962828\\
2275.00225694668	-81.3751734999503\\
2404.002384923	-93.6211062070099\\
2537.00251686758	-98.046588964614\\
2674.00265278041	-99.4756759679417\\
2816.00279365357	-98.4873743440727\\
2962.00293849498	-91.0547673179746\\
3112.00308730465	-96.0935879848773\\
3266.00324008258	-90.3562196937311\\
3424.00339682877	-84.1527395233778\\
3586.00355754321	-89.5756211781297\\
3753.00372321798	-96.5184139671868\\
3924.00389286101	-96.5554148507061\\
4099.00406647229	-90.3248818890969\\
4278.00424405183	-90.2698965501857\\
4462.00442659169	-88.928253500024\\
4650.00461309982	-93.1812741409357\\
4842.00480357619	-93.3378398923994\\
5039.0049990129	-92.4515437599825\\
5240.00519841786	-89.8153420941219\\
5446.00540278314	-89.1309074034395\\
5656.00561111668	-96.0137743010738\\
5871.00582441054	-90.4782754730225\\
6090.00604167266	-91.3309903379098\\
6314.0062638951	-94.7853926695237\\
6542.00649008581	-94.1036567797307\\
6775.00672123683	-85.6051634842407\\
7013.00695734817	-94.4063649817235\\
7255.00719742778	-100.693704457862\\
7502.0074424677	-101.277795736977\\
7753.00769147589	-94.2110303365318\\
8009.00794544439	-102.151239420705\\
8270.00820437322	-103.707160207634\\
8536.00846826237	-99.6907695035429\\
8806.00873611978	-99.9531528172397\\
9081.00900893751	-102.017704705734\\
9361.00928671556	-104.857280100354\\
9646.00956945394	-109.76417697822\\
9935.00985616057	-112.394140923845\\
10229.0101478275	-111.22925112959\\
10528.0104444548	-111.512095772373\\
10832.0107460424	-107.222084166101\\
11141.0110525903	-105.804422357852\\
11455.0113640986	-102.983294990778\\
11774.0116805671	-101.9711143717\\
12098.012001996	-102.630905613273\\
12427.0123283852	-100.964916808352\\
12761.0126597348	-101.572384700815\\
13100.0129960446	-102.664889734024\\
13444.0133373148	-104.797660838009\\
13793.0136835453	-108.607980059119\\
14147.0140347361	-109.886883648378\\
14506.0143908873	-112.773516413555\\
14870.0147519988	-115.728514898764\\
15239.0151180706	-115.998389348208\\
15613.0154891027	-112.697634007048\\
15992.0158650951	-112.808822179674\\
16376.0162460479	-109.485440095926\\
16765.0166319609	-107.934835889293\\
17160.0170238264	-106.341473163912\\
17560.0174206522	-108.004891802234\\
17965.0178224383	-109.370607046099\\
18375.0182291848	-108.937312103482\\
18790.0186408915	-111.62439996196\\
19211.0190585507	-112.533901032348\\
19637.0194811701	-115.788454174803\\
20068.0199087499	-117.377827360616\\
20505.0203422821	-120.879556579694\\
20947.0207807746	-121.685290759754\\
21394.0212242274	-123.087948567018\\
21847.0216736326	-122.516105856208\\
22305.0221279981	-121.653016062526\\
22768.022587324	-119.314258545446\\
23237.0230526022	-117.606657046431\\
23711.0235228408	-116.940225971688\\
24190.0239980397	-116.990943863662\\
24675.024479191	-118.415184094836\\
25165.0249653025	-119.911429190751\\
25661.0254573665	-121.809780995626\\
26162.0259543908	-120.849704071187\\
26669.0264573675	-122.63500015151\\
27181.0269653045	-123.607858247526\\
27699.0274791939	-124.923991803093\\
28222.0279980437	-125.921050734401\\
28751.0285228458	-128.419681913451\\
29285.0290526082	-128.969502140617\\
29825.029588323	-129.468064823156\\
30371.0301299902	-128.052756360327\\
30922.0306766177	-126.762428115768\\
31479.0312291977	-124.787738897235\\
32041.0317867379	-123.648584898143\\
32609.0323502305	-123.564213102899\\
33183.0329196755	-122.693937785851\\
33762.0334940809	-123.065809583065\\
34347.0340744386	-125.592733342206\\
34938.0346607487	-129.077969451833\\
35534.0352520191	-130.823831382523\\
36136.0358492419	-130.675245336879\\
36744.0364524171	-130.107778726487\\
37357.0370605526	-129.727841438348\\
37976.0376746406	-130.524340348523\\
38601.0382946809	-132.959219729219\\
39232.0389206735	-135.217467346423\\
39869.0395526186	-136.67863252528\\
40511.040189524	-138.391985308086\\
41159.0408323818	-138.491927534218\\
41813.041481192	-137.259761543027\\
42473.0421359545	-133.679781669271\\
43139.0427966694	-125.062677792127\\
43810.0434623447	-125.976753946369\\
44487.0441339724	-132.916938353084\\
45170.0448115524	-129.713947519058\\
45859.0454950848	-132.839344157951\\
46554.0461845696	-131.872555979291\\
47255.0468800068	-130.355312106714\\
47962.0475813964	-138.487511518883\\
48675.0482887384	-136.94660177313\\
49394.0490020327	-141.615575425506\\
50119.0497212795	-141.913065971617\\
50850.0504464786	-142.495244215509\\
51587.0511776301	-142.832618415933\\
52330.0519147341	-142.8711769938\\
53079.0526577903	-142.528783303248\\
53834.053406799	-142.971072296583\\
54595.0541617601	-143.5847814304\\
55362.0549226735	-143.670266920783\\
56135.0556895394	-144.15039460474\\
56914.0564623576	-144.215668242576\\
57699.0572411282	-143.19551748096\\
58490.0580258512	-144.825144920412\\
59287.0588165266	-145.187138539443\\
60090.0596131544	-145.515648373979\\
60899.0604157346	-145.856125613971\\
61714.0612242671	-145.522817753682\\
62536.0620397441	-145.633217122291\\
63364.0628611735	-144.598552980783\\
64198.0636885553	-144.740487869552\\
65038.0645218894	-145.038771908201\\
65884.065361176	-143.956923574484\\
66736.0662064149	-141.411039114872\\
67595.0670585983	-138.318095979274\\
68460.0679167341	-138.093238120267\\
69331.0687808222	-138.841267356649\\
70208.0696508628	-140.452143663832\\
71091.0705268557	-143.209438785997\\
71981.0714097931	-143.099911287981\\
72877.0722986828	-139.113051969962\\
73779.073193525	-136.222225463595\\
74687.0740943196	-133.707184437604\\
75602.0750020586	-133.817663226302\\
76523.0759157499	-132.387642527384\\
77450.0768353937	-129.75254330033\\
78384.0777619819	-130.204693697177\\
79324.0786945225	-134.531494141609\\
80270.0796330155	-137.028378373324\\
81223.080578453	-131.938697688569\\
82182.0815298428	-126.92811767825\\
83147.082487185	-123.622663841528\\
84119.0834514717	-121.594896884465\\
85097.0844217108	-124.650616384942\\
86082.0853988943	-133.427463577329\\
87073.0863820302	-129.431915250212\\
88070.0873711184	-121.38750754169\\
89074.0883671512	-117.908438531376\\
90084.0893691363	-120.211750595823\\
91101.0903780659	-131.667862396951\\
92124.0913929478	-127.462753529551\\
93154.0924147742	-119.439365261367\\
94190.093442553	-107.413756643554\\
95233.0944772763	-114.252486734358\\
96282.0955179519	-119.854156036515\\
97338.096565572	-120.70629175033\\
98400.0976191445	-121.853188808322\\
99469.0986796614	-123.953894087855\\
100544.099746131	-142.446487137243\\
101626.100819544	-140.150053100085\\
102714.101898911	-135.603091231778\\
103809.102985221	-123.544030795833\\
104910.104077484	-121.094355234868\\
106018.105176692	-120.561253574053\\
107132.106281851	-119.578927881235\\
108253.107393956	-108.194291637445\\
109381.108513004	-120.349749835559\\
110515.109638006	-127.973949814723\\
111656.110769951	-131.122282559067\\
112804.111908841	-121.004270922908\\
113958.113053684	-120.686579333373\\
115119.11420547	-126.813135599691\\
116286.11536321	-135.959596197591\\
117460.116527893	-128.776508265515\\
118641.117699522	-124.83338620461\\
119828.118877102	-127.25837465766\\
121022.120061627	-132.285105482725\\
122223.121253096	-139.132761951575\\
123431.12245151	-137.329221652441\\
124645.123655877	-133.85493480684\\
125866.124867187	-135.319469045339\\
127094.126085443	-137.874790733082\\
128328.12730965	-139.293850753825\\
129569.128540802	-143.247996010974\\
130817.129778899	-148.16356141063\\
132072.13102394	-147.403000319816\\
133333.132274933	-144.213547043259\\
134601.133532871	-143.519816481238\\
135876.134797753	-146.923566027227\\
137158.136069579	-152.700251495356\\
138447.137348351	-152.474144852063\\
139742.138633074	-154.178276468534\\
141044.139924742	-157.136759976282\\
142353.141223354	-157.416907555806\\
143669.142528911	-157.361874482081\\
144992.143841413	-152.665974214515\\
146322.145160858	-156.60992771473\\
147659.146487249	-156.406425445237\\
149002.147819591	-156.181033310606\\
150352.149158878	-157.635006151237\\
151709.15050511	-158.486300437409\\
153073.151858286	-158.60899871323\\
154444.153218406	-157.22981149223\\
155822.154585471	-156.961835128424\\
157207.15595948	-158.104823975137\\
158599.157340434	-155.391409333439\\
159998.158728332	-158.825867741139\\
161404.160123175	-159.336688061703\\
162817.161524962	-159.37998255631\\
164237.162933693	-157.501445146599\\
165664.164349369	-157.235221712816\\
167097.165770998	-156.034863049608\\
168537.167199571	-151.378790382315\\
169984.168635088	-151.347085005902\\
171438.17007755	-154.139869587303\\
172899.171526956	-156.240267907764\\
174367.172983307	-151.464179587555\\
175843.174447594	-148.726836738393\\
177326.175918825	-148.150131230899\\
178816.177397001	-145.564380244299\\
180313.178882122	-149.468694852814\\
181817.180374187	-150.075136730736\\
183328.181873196	-143.714311403096\\
184846.18337915	-139.973639983003\\
186371.184892049	-144.039414534032\\
187903.186411891	-148.926737540356\\
189442.187938679	-138.535419829668\\
190988.18947241	-138.653867041937\\
192541.191013086	-152.301945861826\\
194101.192560707	-139.776038075855\\
195669.194116264	-128.526937103348\\
197244.195678766	-139.520259153118\\
198826.197248212	-141.089020348903\\
200415.198824602	-145.796324792998\\
202011.200407937	-158.915718602357\\
203614.201998216	-155.648299477767\\
205224.20359544	-142.502843136404\\
206842.2052006	-142.300828742318\\
208467.206812705	-130.808190682924\\
210099.208431754	-140.228806560292\\
211738.210057748	-148.876307365923\\
213384.211690686	-144.013203138914\\
215038.213331561	-141.724753854246\\
216699.21497938	-150.416221123899\\
218367.216634144	-149.054503398167\\
220042.218295852	-145.33377029105\\
221724.219964504	-149.917059138242\\
223414.221641093	-156.693475783673\\
225111.223324626	-153.391243396387\\
226815.225015104	-153.192693244739\\
228526.226712527	-155.548485813537\\
230245.228417885	-157.963623516425\\
231971.230130189	-161.681782688439\\
233704.231849436	-160.504998739772\\
235445.233576621	-158.699385407544\\
237193.235310749	-161.649397412564\\
238948.237051823	-163.422692793053\\
240711.238800832	-163.763153997089\\
242481.240556786	-164.322159211639\\
244258.242319685	-164.399421114158\\
246043.24409052	-163.702476877335\\
247835.2458683	-164.399861573644\\
249634.247653024	-164.393651784291\\
251441.249445684	-164.581952949212\\
253255.251245289	-164.812814500667\\
255076.253051838	-164.893799817069\\
256905.254866324	-164.773811926747\\
258741.256687755	-164.481047253732\\
260585.258517122	-164.922200594043\\
262436.260353433	-165.267886717827\\
264294.262196689	-165.281139195966\\
266160.264047881	-164.906676990177\\
268033.265906018	-164.664574983286\\
269914.267772091	-162.168933666599\\
271802.269645109	-163.019884991951\\
273697.271525071	-164.673262930482\\
275600.27341297	-161.850598305292\\
277510.275307813	-160.00284558984\\
279428.277210593	-158.056327667494\\
281353.279120317	-160.290433856923\\
283286.281037977	-159.289517211256\\
285226.282962582	-153.919575979599\\
287174.284895124	-154.937912194155\\
289129.28683461	-157.958071747441\\
291092.288782033	-150.483514927103\\
293062.2907364	-156.942028416618\\
295040.292698703	-152.916862099594\\
297025.294667951	-142.078879062087\\
299018.296645136	-152.895829513082\\
301018.298629265	-155.049070978867\\
303026.30062133	-165.885370097075\\
305041.30262034	-158.90973181975\\
307064.304627286	-154.189988892522\\
309095.306642169	-145.819160832086\\
311133.308663997	-146.434599412007\\
313179.310693761	-161.132272599013\\
315232.312730469	-152.981410963096\\
317293.314775114	-157.412536018901\\
319361.316826703	-158.649089879454\\
321437.318886229	-156.635837881971\\
323521.320953691	-161.761030262212\\
325612.323028098	-162.976095210146\\
327711.325110442	-162.082363479584\\
329818.327200721	-163.687027246278\\
331932.329297946	-165.999195959193\\
334054.331403107	-166.87599886178\\
336183.333515212	-165.513058462468\\
338320.335635254	-166.97655853295\\
340465.337763232	-167.736500201655\\
342617.339898155	-167.819739702665\\
344777.342041014	-168.002831441851\\
346945.34419181	-167.905150946985\\
349120.34634955	-168.04039832955\\
351303.348515227	-168.048387409785\\
353494.35068884	-168.195904003467\\
355693.35287039	-168.260345521198\\
357899.355058884	-168.239096515725\\
360113.357255315	-168.162482089162\\
362335.359459682	-168.422230839087\\
364564.361670994	-168.485387080489\\
366801.363890242	-168.418414809669\\
369046.366117427	-168.291684711134\\
371299.368352548	-167.556158343489\\
373559.370594614	-168.16329328553\\
375827.372844616	-167.804693750468\\
378103.375102555	-166.293506763164\\
380387.37736843	-164.988178910131\\
382678.37964125	-166.571006682311\\
384977.381922006	-163.891464500145\\
387284.384210699	-161.778595870408\\
389599.386507328	-166.164881390564\\
391922.388811894	-159.867478637552\\
394252.391123404	-165.236620938549\\
396590.393442851	-153.258273935712\\
398936.395770234	-158.398323293783\\
401290.398105554	-162.64640513788\\
403652.40044881	-168.62954126462\\
406021.402799011	-166.213654577618\\
408398.405157148	-162.654791891481\\
410783.407523222	-154.025109677973\\
413176.409897232	-163.718126725087\\
415577.412279179	-162.757343623781\\
417986.414669062	-163.909037028859\\
420403.417066882	-165.116504938258\\
422828.419472638	-164.596908013353\\
425260.421885339	-168.467375626741\\
427700.424305977	-167.436141231543\\
430148.42673455	-168.465593405474\\
432604.429171061	-169.158778577941\\
435068.431615508	-169.531462623159\\
437540.434067891	-169.155804631656\\
440020.436528211	-169.79135548416\\
442508.438996467	-169.88903501537\\
445004.44147266	-169.97381448174\\
447508.44395679	-169.941328072844\\
450020.446448856	-170.00704779671\\
452539.448947866	-170.045955626002\\
455066.451454813	-170.097804698503\\
457601.453969696	-170.128130502518\\
460144.456492516	-170.174706695399\\
462695.459023273	-170.165380515136\\
465254.461561966	-170.243413119674\\
467821.464108595	-170.254744413962\\
470396.466663161	-170.193653841672\\
472979.469225664	-170.087830924011\\
475570.471796103	-170.273346947539\\
478169.474374479	-169.985453528099\\
480776.476960791	-169.777209072108\\
483391.479555039	-169.91718783747\\
486014.482157224	-169.67986598254\\
488645.484767346	-169.207509076914\\
491284.487385404	-169.60918003713\\
493931.490011399	-168.870529826515\\
496586.49264533	-169.579095423062\\
499250.49528819	-166.494659290758\\
501922.497938986	-169.398320776052\\
504602.500597719	-170.416335915587\\
507290.503264388	-169.914373771923\\
509986.505938994	-169.135355132774\\
512690.508621536	-166.571166981746\\
515402.511312015	-169.890696531441\\
518122.514010431	-168.759912713899\\
520850.516716783	-169.745638004328\\
523586.519431071	-169.243757420792\\
526330.522153296	-170.045447919248\\
529082.524883457	-169.656902453244\\
531843.527622547	-169.977772251513\\
534612.530369574	-170.251280888124\\
537389.533124537	-170.116513877335\\
540174.535887436	-170.17344297062\\
542967.538658273	-170.256156269416\\
545768.541437045	-170.237220593138\\
548577.544223754	-170.159256578412\\
551395.547019392	-170.166167965318\\
554221.549822966	-170.116431137963\\
557055.552634477	-170.068261964451\\
559897.555453924	-170.014061815864\\
562747.558281308	-169.948398781875\\
565605.561116628	-169.972435243505\\
568472.563960877	-169.883309053618\\
571347.566813062	-169.559389074255\\
574230.569673184	-169.25551773597\\
577121.572541243	-169.468591613\\
580020.575417238	-168.577661783595\\
582928.578302161	-167.551757944528\\
585844.581195021	-167.591109231936\\
588768.584095818	-164.01002177612\\
591700.587004551	-166.195388725084\\
594641.589922212	-162.326546478208\\
597590.59284781	-163.621648049771\\
600547.595781345	-154.812856187777\\
603512.598722816	-163.932731282303\\
606486.601673216	-168.919895948663\\
609468.604631552	-162.658157219317\\
612458.607597825	-153.455428017341\\
615456.610572034	-163.917652003266\\
618463.613555172	-160.333305830842\\
621478.616546247	-164.991204929755\\
624501.619545258	-162.081724896323\\
627532.622552205	-166.546969638425\\
630572.625568081	-165.215873775711\\
633620.628591894	-166.744425912134\\
636676.631623643	-168.235043033811\\
639741.63466432	-167.696788103143\\
642814.637712934	-168.399075816258\\
645895.640769485	-168.477127015567\\
648985.643834964	-168.269342013599\\
652083.64690838	-168.261790823708\\
655189.649989732	-168.23358591421\\
658304.653080013	-168.142500669413\\
661427.65617823	-168.021265279856\\
664558.659284384	-167.937247211456\\
667698.662399467	-167.861992212181\\
670846.665522486	-167.628965799769\\
674002.668653441	-165.810058596394\\
677167.671793325	-166.831551572339\\
680340.674941146	-164.165191433531\\
683522.678097895	-161.983904712662\\
686712.681262581	-162.274073658953\\
689910.684435203	-156.777477769202\\
693117.687616754	-157.520113797377\\
696332.690806241	-155.239234484117\\
699556.694004657	-145.467374787107\\
702788.697211009	-153.381904145102\\
706028.700425298	-160.252942836119\\
709277.703648516	-156.306645794645\\
712534.70687967	-144.106264880435\\
715800.710119752	-153.545274394361\\
719074.713367771	-151.687195034495\\
722357.716624719	-157.551098837876\\
725648.719889603	-154.354033939656\\
728948.723163416	-160.293415843024\\
732256.726445165	-158.932199497419\\
735573.729735843	-162.544692800388\\
738898.733034458	-162.907538776474\\
742231.736341008	-163.732316607281\\
745573.739656488	-165.096115468951\\
748923.742979904	-165.205781340146\\
752282.746312248	-164.590782324236\\
755649.74965253	-164.788335358501\\
759025.753001739	-164.667471702131\\
762409.756358885	-164.337037757528\\
765802.75972496	-163.994483321064\\
769203.763098971	-163.951924404522\\
772613.766481911	-162.178505113915\\
776032.76987378	-159.526053911432\\
779459.773273585	-159.309613372765\\
782895.776682318	-154.222052352322\\
786339.780098988	-154.742165031816\\
789792.783524587	-146.965758363531\\
793253.786958122	-149.226567855528\\
796723.790400586	-143.21067722171\\
800201.793850986	-134.043774913018\\
803688.797310315	-141.576349253834\\
807184.800778572	-149.833462182792\\
810688.804254766	-143.505500833326\\
814201.807739889	-131.542958738382\\
817722.811232948	-144.03661075527\\
821252.814734935	-139.790863419085\\
824790.81824486	-142.037466804241\\
828337.821763712	-146.851738195668\\
831893.825291493	-146.822926793404\\
835457.828827211	-150.07940971788\\
839030.832371858	-153.856794942737\\
842611.835924441	-152.754159536779\\
846201.839485952	-157.788693836351\\
849800.843056392	-159.026989118742\\
853407.846634769	-156.635522435684\\
857023.850222074	-157.691827475402\\
860648.853818308	-157.074044452998\\
864281.857422478	-154.597855555321\\
867923.861035577	-157.368321118021\\
871574.864657604	-153.389229779501\\
875233.868287568	-145.162953803101\\
878901.87192646	-146.686019095984\\
882578.875574281	-138.942102382301\\
886263.879230039	-135.494000460211\\
889957.882894725	-128.927321510217\\
893660.88656834	-128.816076833184\\
897371.890249891	-122.513338246413\\
901091.893940371	-113.328423045447\\
904820.89763978	-120.9382464556\\
908557.901347124	-129.926293822418\\
912303.905063398	-121.496625168601\\
916058.9087886	-111.941166620283\\
919822.912522731	-121.811776943078\\
923594.916264798	-125.193972221233\\
927375.920015794	-124.225710788122\\
931165.923775718	-132.372113139967\\
934964.927544571	-133.22244600853\\
938771.931321361	-140.811555607651\\
942587.935107079	-139.307693292605\\
946412.938901725	-144.93899573939\\
950246.942705301	-145.392687683938\\
954088.946516812	-143.747316317416\\
957939.950337252	-142.737729431551\\
961799.954166621	-135.050723638368\\
965668.958004919	-128.36108528716\\
969545.961851153	-136.447105369324\\
973431.965706315	-130.487172773849\\
977326.969570406	-124.062561721221\\
981230.973443426	-126.783724242084\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
9.00000892858029	-280\\
22.0000218254185	-100.326540170532\\
37.0000367063856	-100.91650282513\\
54.0000535714817	-104.373344171415\\
74.0000734127713	-110.190915801487\\
97.0000962302542	-114.111808646402\\
122.000121031866	-114.311841258518\\
150.000148809671	-109.156202775385\\
181.00017956367	-107.663919879618\\
215.000213293862	-102.148111341448\\
252.000250000248	-96.4520068544348\\
292.000289682827	-96.5693679009451\\
335.0003323416	-103.11110065999\\
381.000377976566	-108.820564590412\\
430.000426587725	-108.088522034589\\
483.000479167142	-113.310296449835\\
539.000534722753	-113.717188382452\\
598.000593254557	-114.064442252867\\
660.000654762554	-123.045623479988\\
726.00072023881	-280\\
795.000788691259	-117.420677316384\\
868.000861111965	-280\\
944.000936508866	-117.046566559629\\
1024.00101587402	-280\\
1108.00109920744	-280\\
1195.00118551705	-116.679139204891\\
1286.00127579492	-139.900758920432\\
1381.00137004104	-128.999973562674\\
1479.00146726336	-123.582776775085\\
1581.00156845394	-116.727571389196\\
1687.00167361277	-112.791125182471\\
1797.00178273986	-107.497713400464\\
1911.00189583521	-107.521175444059\\
2029.00201289882	-105.183696728938\\
2150.00213293862	-103.490035564784\\
2275.00225694668	-95.8570776481073\\
2404.002384923	-105.5389750469\\
2537.00251686758	-109.063893561055\\
2674.00265278041	-108.706627405852\\
2816.00279365357	-108.624633961533\\
2962.00293849498	-109.773718936955\\
3112.00308730465	-105.799094202236\\
3266.00324008258	-109.001327920051\\
3424.00339682877	-105.936006560363\\
3586.00355754321	-104.934294298342\\
3753.00372321798	-107.555825139723\\
3924.00389286101	-106.585926232819\\
4099.00406647229	-109.009403154283\\
4278.00424405183	-100.536337186212\\
4462.00442659169	-99.6410275677569\\
4650.00461309982	-103.750844867919\\
4842.00480357619	-103.861913960442\\
5039.0049990129	-102.610383220345\\
5240.00519841786	-105.525254807793\\
5446.00540278314	-103.614455496311\\
5656.00561111668	-106.501869531701\\
5871.00582441054	-101.372562289926\\
6090.00604167266	-101.595773668346\\
6314.0062638951	-104.59554536177\\
6542.00649008581	-104.728731945529\\
6775.00672123683	-97.7373936554527\\
7013.00695734817	-110.712263054747\\
7255.00719742778	-111.337833203937\\
7502.0074424677	-112.563183637304\\
7753.00769147589	-114.328544629172\\
8009.00794544439	-112.801512801981\\
8270.00820437322	-116.149916553141\\
8536.00846826237	-118.344673838433\\
8806.00873611978	-110.640693021737\\
9081.00900893751	-112.69816513212\\
9361.00928671556	-120.588014936558\\
9646.00956945394	-280\\
9935.00985616057	-280\\
10229.0101478275	-280\\
10528.0104444548	-280\\
10832.0107460424	-280\\
11141.0110525903	-280\\
11455.0113640986	-280\\
11774.0116805671	-280\\
12098.012001996	-280\\
12427.0123283852	-280\\
12761.0126597348	-280\\
13100.0129960446	-280\\
13444.0133373148	-280\\
13793.0136835453	-280\\
14147.0140347361	-280\\
14506.0143908873	-169.307946822291\\
14870.0147519988	-132.930792253823\\
15239.0151180706	-142.153380461714\\
15613.0154891027	-280\\
15992.0158650951	-280\\
16376.0162460479	-280\\
16765.0166319609	-280\\
17160.0170238264	-280\\
17560.0174206522	-280\\
17965.0178224383	-280\\
18375.0182291848	-280\\
18790.0186408915	-280\\
19211.0190585507	-280\\
19637.0194811701	-280\\
20068.0199087499	-280\\
20505.0203422821	-280\\
20947.0207807746	-280\\
21394.0212242274	-280\\
21847.0216736326	-280\\
22305.0221279981	-280\\
22768.022587324	-280\\
23237.0230526022	-280\\
23711.0235228408	-280\\
24190.0239980397	-280\\
24675.024479191	-280\\
25165.0249653025	-280\\
25661.0254573665	-280\\
26162.0259543908	-280\\
26669.0264573675	-280\\
27181.0269653045	-280\\
27699.0274791939	-280\\
28222.0279980437	-280\\
28751.0285228458	-280\\
29285.0290526082	-280\\
29825.029588323	-280\\
30371.0301299902	-280\\
30922.0306766177	-280\\
31479.0312291977	-280\\
32041.0317867379	-280\\
32609.0323502305	-280\\
33183.0329196755	-280\\
33762.0334940809	-280\\
34347.0340744386	-280\\
34938.0346607487	-280\\
35534.0352520191	-280\\
36136.0358492419	-280\\
36744.0364524171	-280\\
37357.0370605526	-280\\
37976.0376746406	-280\\
38601.0382946809	-280\\
39232.0389206735	-156.110322440945\\
39869.0395526186	-151.150176194392\\
40511.040189524	-148.445618178663\\
41159.0408323818	-149.260066926253\\
41813.041481192	-148.646170784819\\
42473.0421359545	-146.680702805644\\
43139.0427966694	-154.482054574389\\
43810.0434623447	-148.340701064435\\
44487.0441339724	-145.709153326142\\
45170.0448115524	-143.557090956874\\
45859.0454950848	-145.361376578183\\
46554.0461845696	-144.142950120098\\
47255.0468800068	-156.309703659622\\
47962.0475813964	-151.100401853647\\
48675.0482887384	-152.926898298644\\
49394.0490020327	-152.290644095765\\
50119.0497212795	-151.779856419482\\
50850.0504464786	-152.775549796901\\
51587.0511776301	-152.866566310631\\
52330.0519147341	-153.109753448758\\
53079.0526577903	-152.916647116728\\
53834.053406799	-153.112321916331\\
54595.0541617601	-154.30059073212\\
55362.0549226735	-154.195210422667\\
56135.0556895394	-153.952798652825\\
56914.0564623576	-154.519016525305\\
57699.0572411282	-154.122200038553\\
58490.0580258512	-154.893694651194\\
59287.0588165266	-155.008731619615\\
60090.0596131544	-155.751747976744\\
60899.0604157346	-156.047715977829\\
61714.0612242671	-155.340433625914\\
62536.0620397441	-156.102144768108\\
63364.0628611735	-160.31653775111\\
64198.0636885553	-160.016604532805\\
65038.0645218894	-161.967321044295\\
65884.065361176	-183.918724593503\\
66736.0662064149	-280\\
67595.0670585983	-280\\
68460.0679167341	-280\\
69331.0687808222	-280\\
70208.0696508628	-280\\
71091.0705268557	-280\\
71981.0714097931	-280\\
72877.0722986828	-280\\
73779.073193525	-280\\
74687.0740943196	-280\\
75602.0750020586	-280\\
76523.0759157499	-280\\
77450.0768353937	-280\\
78384.0777619819	-280\\
79324.0786945225	-280\\
80270.0796330155	-280\\
81223.080578453	-280\\
82182.0815298428	-280\\
83147.082487185	-280\\
84119.0834514717	-280\\
85097.0844217108	-280\\
86082.0853988943	-280\\
87073.0863820302	-280\\
88070.0873711184	-280\\
89074.0883671512	-280\\
90084.0893691363	-280\\
91101.0903780659	-280\\
92124.0913929478	-280\\
93154.0924147742	-280\\
94190.093442553	-280\\
95233.0944772763	-140.32410615569\\
96282.0955179519	-135.052994313988\\
97338.096565572	-136.822606527009\\
98400.0976191445	-280\\
99469.0986796614	-280\\
100544.099746131	-161.182886396952\\
101626.100819544	-280\\
102714.101898911	-174.672306390097\\
103809.102985221	-280\\
104910.104077484	-153.623672184353\\
106018.105176692	-133.273943906412\\
107132.106281851	-132.198583985022\\
108253.107393956	-280\\
109381.108513004	-153.551456704284\\
110515.109638006	-280\\
111656.110769951	-280\\
112804.111908841	-280\\
113958.113053684	-280\\
115119.11420547	-280\\
116286.11536321	-280\\
117460.116527893	-280\\
118641.117699522	-280\\
119828.118877102	-280\\
121022.120061627	-280\\
122223.121253096	-280\\
123431.12245151	-280\\
124645.123655877	-280\\
125866.124867187	-280\\
127094.126085443	-280\\
128328.12730965	-280\\
129569.128540802	-280\\
130817.129778899	-280\\
132072.13102394	-280\\
133333.132274933	-280\\
134601.133532871	-280\\
135876.134797753	-280\\
137158.136069579	-280\\
138447.137348351	-280\\
139742.138633074	-174.215338946994\\
141044.139924742	-165.733239999101\\
142353.141223354	-165.429574145179\\
143669.142528911	-166.076573550866\\
144992.143841413	-170.525892190262\\
146322.145160858	-166.126554640667\\
147659.146487249	-165.869138845616\\
149002.147819591	-167.046685930216\\
150352.149158878	-166.822449572009\\
151709.15050511	-166.706651569263\\
153073.151858286	-166.564364421063\\
154444.153218406	-167.054150404919\\
155822.154585471	-167.28813365588\\
157207.15595948	-166.855822525955\\
158599.157340434	-169.294373612873\\
159998.158728332	-166.806024701199\\
161404.160123175	-167.124957450715\\
162817.161524962	-167.468646790168\\
164237.162933693	-171.751267043444\\
165664.164349369	-174.806995248346\\
167097.165770998	-184.29063067953\\
168537.167199571	-280\\
169984.168635088	-280\\
171438.17007755	-280\\
172899.171526956	-280\\
174367.172983307	-280\\
175843.174447594	-280\\
177326.175918825	-280\\
178816.177397001	-280\\
180313.178882122	-280\\
181817.180374187	-280\\
183328.181873196	-280\\
184846.18337915	-280\\
186371.184892049	-280\\
187903.186411891	-280\\
189442.187938679	-280\\
190988.18947241	-280\\
192541.191013086	-280\\
194101.192560707	-174.110041539153\\
195669.194116264	-280\\
197244.195678766	-153.725158773553\\
198826.197248212	-164.53186957599\\
200415.198824602	-280\\
202011.200407937	-171.874668099824\\
203614.201998216	-175.27422674185\\
205224.20359544	-280\\
206842.2052006	-156.878849059608\\
208467.206812705	-280\\
210099.208431754	-161.635924874267\\
211738.210057748	-280\\
213384.211690686	-280\\
215038.213331561	-280\\
216699.21497938	-280\\
218367.216634144	-280\\
220042.218295852	-280\\
221724.219964504	-280\\
223414.221641093	-280\\
225111.223324626	-280\\
226815.225015104	-280\\
228526.226712527	-280\\
230245.228417885	-280\\
231971.230130189	-173.167969127091\\
233704.231849436	-178.538066824637\\
235445.233576621	-280\\
237193.235310749	-174.057140246484\\
238948.237051823	-170.128559386003\\
240711.238800832	-170.195639540584\\
242481.240556786	-169.802019262163\\
244258.242319685	-169.726972187651\\
246043.24409052	-170.263768573828\\
247835.2458683	-170.173507624358\\
249634.247653024	-170.101838105099\\
251441.249445684	-170.045047512717\\
253255.251245289	-169.897586530417\\
255076.253051838	-170.233413010503\\
256905.254866324	-170.149794913399\\
258741.256687755	-170.474968783377\\
260585.258517122	-170.077249334462\\
262436.260353433	-170.166292927876\\
264294.262196689	-170.326757942993\\
266160.264047881	-170.777365699703\\
268033.265906018	-171.533265431689\\
269914.267772091	-178.577893592827\\
271802.269645109	-175.753683401027\\
273697.271525071	-172.045226831624\\
275600.27341297	-183.791506133358\\
277510.275307813	-280\\
279428.277210593	-280\\
281353.279120317	-280\\
283286.281037977	-280\\
285226.282962582	-280\\
287174.284895124	-280\\
289129.28683461	-280\\
291092.288782033	-280\\
293062.2907364	-280\\
295040.292698703	-183.566948910103\\
297025.294667951	-280\\
299018.296645136	-167.630692881179\\
301018.298629265	-280\\
303026.30062133	-171.6848877786\\
305041.30262034	-280\\
307064.304627286	-173.558565657271\\
309095.306642169	-280\\
311133.308663997	-280\\
313179.310693761	-176.423293600892\\
315232.312730469	-280\\
317293.314775114	-280\\
319361.316826703	-280\\
321437.318886229	-280\\
323521.320953691	-280\\
325612.323028098	-182.70415834107\\
327711.325110442	-205.597668070101\\
329818.327200721	-179.034942011026\\
331932.329297946	-172.880756908335\\
334054.331403107	-171.49967502128\\
336183.333515212	-173.949517062071\\
338320.335635254	-171.592955116073\\
340465.337763232	-171.031045301474\\
342617.339898155	-170.876175670333\\
344777.342041014	-170.993817847321\\
346945.34419181	-171.107265693863\\
349120.34634955	-171.018096003892\\
351303.348515227	-170.99094352533\\
353494.35068884	-171.002445481002\\
355693.35287039	-171.043846389548\\
357899.355058884	-171.107830179309\\
360113.357255315	-171.158823534409\\
362335.359459682	-170.939189197298\\
364564.361670994	-171.092586608558\\
366801.363890242	-171.197380255291\\
369046.366117427	-171.30729541091\\
371299.368352548	-172.387599385055\\
373559.370594614	-171.733807104128\\
375827.372844616	-172.285674027982\\
378103.375102555	-174.874756929148\\
380387.37736843	-179.008478517175\\
382678.37964125	-174.758778224573\\
384977.381922006	-186.715100658268\\
387284.384210699	-280\\
389599.386507328	-175.697425887947\\
391922.388811894	-280\\
394252.391123404	-177.724524725538\\
396590.393442851	-280\\
398936.395770234	-177.746725872805\\
401290.398105554	-176.229551111407\\
403652.40044881	-171.787076694066\\
406021.402799011	-174.463998902178\\
408398.405157148	-174.793428570977\\
410783.407523222	-280\\
413176.409897232	-176.570779510805\\
415577.412279179	-188.569073597586\\
417986.414669062	-184.537830544194\\
420403.417066882	-179.930636096556\\
422828.419472638	-182.632159479986\\
425260.421885339	-172.244310641401\\
427700.424305977	-173.667293554471\\
430148.42673455	-172.347556065051\\
432604.429171061	-171.616362588349\\
435068.431615508	-171.237743289885\\
437540.434067891	-171.660699833969\\
440020.436528211	-171.104281331614\\
442508.438996467	-171.069224228261\\
445004.44147266	-170.995288761039\\
447508.44395679	-171.055410076416\\
450020.446448856	-170.98130959194\\
452539.448947866	-171.016793902886\\
455066.451454813	-170.973560886823\\
457601.453969696	-170.985022978455\\
460144.456492516	-170.970066964747\\
462695.459023273	-170.957858888922\\
465254.461561966	-170.941912121862\\
467821.464108595	-170.952925772471\\
470396.466663161	-171.056886395591\\
472979.469225664	-171.175762844677\\
475570.471796103	-170.982173536863\\
478169.474374479	-171.273617027738\\
480776.476960791	-171.481913565573\\
483391.479555039	-171.353321584636\\
486014.482157224	-171.609260654352\\
488645.484767346	-172.129527968111\\
491284.487385404	-171.738007453731\\
493931.490011399	-172.599023088112\\
496586.49264533	-171.922459848101\\
499250.49528819	-174.724225824647\\
501922.497938986	-171.846812541188\\
504602.500597719	-170.849694550926\\
507290.503264388	-171.380645541478\\
509986.505938994	-172.025011893322\\
512690.508621536	-174.906116764896\\
515402.511312015	-171.508941123643\\
518122.514010431	-172.695335581394\\
520850.516716783	-171.571552383683\\
523586.519431071	-172.083640716812\\
526330.522153296	-171.2361538446\\
529082.524883457	-171.594211441401\\
531843.527622547	-171.285791319561\\
534612.530369574	-171.013039518916\\
537389.533124537	-171.139954228717\\
540174.535887436	-171.077784994041\\
542967.538658273	-170.956281425762\\
545768.541437045	-170.930085828292\\
548577.544223754	-170.96737491317\\
551395.547019392	-170.979851615777\\
554221.549822966	-170.975782943149\\
557055.552634477	-171.000819810765\\
559897.555453924	-170.999082588797\\
562747.558281308	-171.037703834912\\
565605.561116628	-170.995557719856\\
568472.563960877	-171.065773167439\\
571347.566813062	-171.322273244392\\
574230.569673184	-171.530575540642\\
577121.572541243	-171.305475338768\\
580020.575417238	-172.211849129314\\
582928.578302161	-173.522471794293\\
585844.581195021	-173.538639183507\\
588768.584095818	-187.258207850735\\
591700.587004551	-176.016781036035\\
594641.589922212	-197.910438291519\\
597590.59284781	-175.995296957206\\
600547.595781345	-280\\
603512.598722816	-176.064884835863\\
606486.601673216	-171.48585838856\\
609468.604631552	-175.711395504885\\
612458.607597825	-280\\
615456.610572034	-178.005701474707\\
618463.613555172	-280\\
621478.616546247	-179.386407568448\\
624501.619545258	-280\\
627532.622552205	-174.775685621254\\
630572.625568081	-178.140980277399\\
633620.628591894	-174.010316269209\\
636676.631623643	-171.654894761675\\
639741.63466432	-172.195525358437\\
642814.637712934	-171.185300755367\\
645895.640769485	-171.086333544637\\
648985.643834964	-171.088123393044\\
652083.64690838	-171.071526681466\\
655189.649989732	-171.026619420152\\
658304.653080013	-170.975938314392\\
661427.65617823	-171.031083053615\\
664558.659284384	-171.092958861097\\
667698.662399467	-170.919290594001\\
670846.665522486	-170.978418133494\\
674002.668653441	-173.422796949364\\
677167.671793325	-171.530735141528\\
680340.674941146	-177.303165333957\\
683522.678097895	-209.633183102751\\
686712.681262581	-192.499485207182\\
689910.684435203	-280\\
693117.687616754	-280\\
696332.690806241	-280\\
699556.694004657	-280\\
702788.697211009	-169.520546639528\\
706028.700425298	-188.444677824309\\
709277.703648516	-280\\
712534.70687967	-280\\
715800.710119752	-280\\
719074.713367771	-280\\
722357.716624719	-280\\
725648.719889603	-280\\
728948.723163416	-280\\
732256.726445165	-280\\
735573.729735843	-178.918293205435\\
738898.733034458	-176.180178901242\\
742231.736341008	-173.406682913155\\
745573.739656488	-170.530228396169\\
748923.742979904	-170.108436059554\\
752282.746312248	-170.320468707372\\
755649.74965253	-170.138407487499\\
759025.753001739	-170.035966799811\\
762409.756358885	-170.110333420766\\
765802.75972496	-169.973569489386\\
769203.763098971	-170.150313786568\\
772613.766481911	-172.721668203932\\
776032.76987378	-189.092791991759\\
779459.773273585	-198.348206187438\\
782895.776682318	-280\\
786339.780098988	-280\\
789792.783524587	-280\\
793253.786958122	-280\\
796723.790400586	-280\\
800201.793850986	-280\\
803688.797310315	-158.557491286363\\
807184.800778572	-280\\
810688.804254766	-280\\
814201.807739889	-280\\
817722.811232948	-280\\
821252.814734935	-280\\
824790.81824486	-280\\
828337.821763712	-280\\
831893.825291493	-280\\
835457.828827211	-280\\
839030.832371858	-280\\
842611.835924441	-280\\
846201.839485952	-171.675536617758\\
849800.843056392	-166.929520367927\\
853407.846634769	-168.190116116764\\
857023.850222074	-167.171105020836\\
860648.853818308	-166.989301374147\\
864281.857422478	-168.569137721281\\
867923.861035577	-165.752051820423\\
871574.864657604	-180.819116954252\\
875233.868287568	-280\\
878901.87192646	-280\\
882578.875574281	-280\\
886263.879230039	-280\\
889957.882894725	-280\\
893660.88656834	-280\\
897371.890249891	-280\\
901091.893940371	-280\\
904820.89763978	-140.575265606205\\
908557.901347124	-280\\
912303.905063398	-159.80546953954\\
916058.9087886	-280\\
919822.912522731	-280\\
923594.916264798	-280\\
927375.920015794	-280\\
931165.923775718	-280\\
934964.927544571	-280\\
938771.931321361	-280\\
942587.935107079	-280\\
946412.938901725	-159.786401788653\\
950246.942705301	-155.47430675375\\
954088.946516812	-154.254968522782\\
957939.950337252	-152.961042550479\\
961799.954166621	-171.464778019147\\
965668.958004919	-152.754426445301\\
969545.961851153	-151.019992690734\\
973431.965706315	-280\\
977326.969570406	-280\\
981230.973443426	-280\\
};
\addplot [color=mycolor4]
  table[row sep=crcr]{%
9.00000892858029	-62.8728820508309\\
22.0000218254185	-87.3569498443976\\
37.0000367063856	-95.9004062621735\\
54.0000535714817	-98.5591226542633\\
74.0000734127713	-101.942197718844\\
97.0000962302542	-103.843464190052\\
122.000121031866	-103.528408089793\\
150.000148809671	-102.507072080595\\
181.00017956367	-100.242845956977\\
215.000213293862	-93.6116981211741\\
252.000250000248	-89.1292965586148\\
292.000289682827	-90.2403358330975\\
335.0003323416	-95.872422911867\\
381.000377976566	-100.086999603923\\
430.000426587725	-102.382390197153\\
483.000479167142	-103.290260660617\\
539.000534722753	-105.572035480831\\
598.000593254557	-107.310978814588\\
660.000654762554	-106.863568382509\\
726.00072023881	-107.882778204372\\
795.000788691259	-110.113831853748\\
868.000861111965	-108.848704001413\\
944.000936508866	-110.17093185002\\
1024.00101587402	-109.662651983218\\
1108.00109920744	-109.613571930753\\
1195.00118551705	-109.159666073655\\
1286.00127579492	-106.928460027763\\
1381.00137004104	-105.175007643158\\
1479.00146726336	-103.812334015183\\
1581.00156845394	-102.538505477722\\
1687.00167361277	-100.462805086304\\
1797.00178273986	-100.035691215108\\
1911.00189583521	-98.3225524994558\\
2029.00201289882	-97.637661552695\\
2150.00213293862	-94.4109581328799\\
2275.00225694668	-85.6542715667047\\
2404.002384923	-97.4281245267513\\
2537.00251686758	-101.654361223088\\
2674.00265278041	-102.645478850046\\
2816.00279365357	-101.865555015831\\
2962.00293849498	-95.8175600728015\\
3112.00308730465	-99.3169417116602\\
3266.00324008258	-95.0416088463301\\
3424.00339682877	-89.0715737868292\\
3586.00355754321	-93.7112023609598\\
3753.00372321798	-99.7681789871551\\
3924.00389286101	-99.4352436012003\\
4099.00406647229	-94.4826518817006\\
4278.00424405183	-92.798491985463\\
4462.00442659169	-91.3199275060902\\
4650.00461309982	-95.4189443798984\\
4842.00480357619	-96.3690049852988\\
5039.0049990129	-98.0695671636703\\
5240.00519841786	-100.33872377332\\
5446.00540278314	-99.4153777255011\\
5656.00561111668	-97.4679668364117\\
5871.00582441054	-93.5027571653108\\
6090.00604167266	-94.4894661271783\\
6314.0062638951	-97.7386801978982\\
6542.00649008581	-96.2876506889011\\
6775.00672123683	-90.7636511452954\\
7013.00695734817	-99.6753512429228\\
7255.00719742778	-103.592693869168\\
7502.0074424677	-104.410405368676\\
7753.00769147589	-98.7368665121787\\
8009.00794544439	-105.742611777957\\
8270.00820437322	-105.217144051717\\
8536.00846826237	-102.843346989653\\
8806.00873611978	-103.555308896547\\
9081.00900893751	-107.937573520047\\
9361.00928671556	-114.56206382295\\
9646.00956945394	-121.759827137108\\
9935.00985616057	-124.06867073824\\
10229.0101478275	-123.656290509602\\
10528.0104444548	-123.191944636119\\
10832.0107460424	-118.091070975896\\
11141.0110525903	-115.377145175919\\
11455.0113640986	-112.857751219799\\
11774.0116805671	-111.653669842706\\
12098.012001996	-110.965478509378\\
12427.0123283852	-109.907378847586\\
12761.0126597348	-109.899064240722\\
13100.0129960446	-110.836917157842\\
13444.0133373148	-112.726705595092\\
13793.0136835453	-115.772943903646\\
14147.0140347361	-117.155223443579\\
14506.0143908873	-119.300906978967\\
14870.0147519988	-119.745872044832\\
15239.0151180706	-119.294656504757\\
15613.0154891027	-120.443842221522\\
15992.0158650951	-120.234871291797\\
16376.0162460479	-118.261319294652\\
16765.0166319609	-117.13955348897\\
17160.0170238264	-116.121286213368\\
17560.0174206522	-117.547932057136\\
17965.0178224383	-119.120956312059\\
18375.0182291848	-120.301406987585\\
18790.0186408915	-122.808242945133\\
19211.0190585507	-124.415136241382\\
19637.0194811701	-127.200098409771\\
20068.0199087499	-128.572799110666\\
20505.0203422821	-130.128458290535\\
20947.0207807746	-130.020101784318\\
21394.0212242274	-130.151345001658\\
21847.0216736326	-130.353413950418\\
22305.0221279981	-131.054079665515\\
22768.022587324	-131.74653225032\\
23237.0230526022	-131.559525096541\\
23711.0235228408	-130.118111842795\\
24190.0239980397	-128.54080399229\\
24675.024479191	-128.723848446544\\
25165.0249653025	-129.899206909441\\
25661.0254573665	-130.91726458375\\
26162.0259543908	-130.918022376161\\
26669.0264573675	-133.060342281354\\
27181.0269653045	-134.040314858958\\
27699.0274791939	-134.433476112746\\
28222.0279980437	-134.376131303597\\
28751.0285228458	-134.39804429372\\
29285.0290526082	-134.99357720666\\
29825.029588323	-135.439683455254\\
30371.0301299902	-135.527925920013\\
30922.0306766177	-135.243813290938\\
31479.0312291977	-134.697186093841\\
32041.0317867379	-133.784984250414\\
32609.0323502305	-133.510645931973\\
33183.0329196755	-132.26391437764\\
33762.0334940809	-132.120344322774\\
34347.0340744386	-133.890457939745\\
34938.0346607487	-136.004024988274\\
35534.0352520191	-137.132389802218\\
36136.0358492419	-137.688244706512\\
36744.0364524171	-137.198227508527\\
37357.0370605526	-136.462573455107\\
37976.0376746406	-136.491698560709\\
38601.0382946809	-137.645950199692\\
39232.0389206735	-139.085644210427\\
39869.0395526186	-140.31550707608\\
40511.040189524	-141.779079392576\\
41159.0408323818	-142.4778279589\\
41813.041481192	-142.162986948342\\
42473.0421359545	-140.064532999451\\
43139.0427966694	-138.919810202941\\
43810.0434623447	-133.085110035366\\
44487.0441339724	-137.15570400391\\
45170.0448115524	-141.632969726684\\
45859.0454950848	-143.567527140822\\
46554.0461845696	-140.560362381973\\
47255.0468800068	-141.207656441608\\
47962.0475813964	-144.441596538037\\
48675.0482887384	-144.321764870257\\
49394.0490020327	-145.880108802961\\
50119.0497212795	-145.778923737097\\
50850.0504464786	-146.523633631914\\
51587.0511776301	-146.809015599778\\
52330.0519147341	-146.810189526975\\
53079.0526577903	-146.530963588267\\
53834.053406799	-146.830150355817\\
54595.0541617601	-147.413749252236\\
55362.0549226735	-147.582876446025\\
56135.0556895394	-148.02637639535\\
56914.0564623576	-148.010607105668\\
57699.0572411282	-147.007462274111\\
58490.0580258512	-148.657183902756\\
59287.0588165266	-149.019389094608\\
60090.0596131544	-149.543236798059\\
60899.0604157346	-149.816219886453\\
61714.0612242671	-149.39171045356\\
62536.0620397441	-149.676764315058\\
63364.0628611735	-149.545500768188\\
64198.0636885553	-149.588995322049\\
65038.0645218894	-150.067966784107\\
65884.065361176	-149.817146204987\\
66736.0662064149	-148.848672043411\\
67595.0670585983	-147.598331783706\\
68460.0679167341	-147.691047409122\\
69331.0687808222	-148.568108316713\\
70208.0696508628	-149.436932740812\\
71091.0705268557	-150.75436064811\\
71981.0714097931	-150.820891588052\\
72877.0722986828	-149.853307232246\\
73779.073193525	-148.539540504647\\
74687.0740943196	-146.666766318108\\
75602.0750020586	-147.079365459688\\
76523.0759157499	-145.984178653214\\
77450.0768353937	-143.721460471043\\
78384.0777619819	-145.011272474102\\
79324.0786945225	-148.385889036708\\
80270.0796330155	-149.408601937902\\
81223.080578453	-145.23321015993\\
82182.0815298428	-140.41817440614\\
83147.082487185	-136.774831778116\\
84119.0834514717	-134.015913276802\\
85097.0844217108	-137.006997027833\\
86082.0853988943	-144.097372280275\\
87073.0863820302	-140.921983940209\\
88070.0873711184	-132.151429053958\\
89074.0883671512	-128.251828609614\\
90084.0893691363	-129.729847807714\\
91101.0903780659	-139.137464324363\\
92124.0913929478	-137.7288652975\\
93154.0924147742	-126.117239843944\\
94190.093442553	-117.573185862135\\
95233.0944772763	-120.483389574725\\
96282.0955179519	-128.371638163678\\
97338.096565572	-126.18528820898\\
98400.0976191445	-130.134277277716\\
99469.0986796614	-133.093891161137\\
100544.099746131	-149.553933065462\\
101626.100819544	-148.455319909704\\
102714.101898911	-143.70036447293\\
103809.102985221	-132.144149040962\\
104910.104077484	-128.74006583924\\
106018.105176692	-127.471612451099\\
107132.106281851	-126.643306920131\\
108253.107393956	-118.423957614441\\
109381.108513004	-128.087856208475\\
110515.109638006	-139.235715214777\\
111656.110769951	-140.779177191787\\
112804.111908841	-132.652468892206\\
113958.113053684	-132.774611763138\\
115119.11420547	-140.381150235725\\
116286.11536321	-149.066623617753\\
117460.116527893	-142.981111827519\\
118641.117699522	-139.427597490223\\
119828.118877102	-143.112714046747\\
121022.120061627	-148.396073544861\\
122223.121253096	-154.516953935029\\
123431.12245151	-154.097227959426\\
124645.123655877	-150.928604238121\\
125866.124867187	-151.992772799027\\
127094.126085443	-154.107185168255\\
128328.12730965	-155.088682110188\\
129569.128540802	-158.188899722713\\
130817.129778899	-159.874464792429\\
132072.13102394	-159.483184120685\\
133333.132274933	-157.862993667509\\
134601.133532871	-156.572177217248\\
135876.134797753	-158.843563338015\\
137158.136069579	-161.499486010665\\
138447.137348351	-161.408107552447\\
139742.138633074	-162.510466056594\\
141044.139924742	-163.555337783198\\
142353.141223354	-163.822788094722\\
143669.142528911	-163.765665919257\\
144992.143841413	-160.786156625853\\
146322.145160858	-163.183178315159\\
147659.146487249	-162.455053939607\\
149002.147819591	-162.864183965907\\
150352.149158878	-164.152295205328\\
151709.15050511	-164.958373216101\\
153073.151858286	-165.036491116077\\
154444.153218406	-163.84157913767\\
155822.154585471	-163.207712605383\\
157207.15595948	-164.685372977308\\
158599.157340434	-163.003973183921\\
159998.158728332	-165.270849883345\\
161404.160123175	-165.950755446773\\
162817.161524962	-165.976735317836\\
164237.162933693	-165.409586337188\\
165664.164349369	-165.476490950269\\
167097.165770998	-164.79426789249\\
168537.167199571	-162.813053431224\\
169984.168635088	-163.17572257038\\
171438.17007755	-164.938721505667\\
172899.171526956	-166.030110736359\\
174367.172983307	-164.407422267896\\
175843.174447594	-162.850181648739\\
177326.175918825	-162.588043346509\\
178816.177397001	-160.754747146572\\
180313.178882122	-164.080656532693\\
181817.180374187	-163.635230978277\\
183328.181873196	-158.227127492246\\
184846.18337915	-153.640662955092\\
186371.184892049	-157.19849225048\\
187903.186411891	-160.657975422844\\
189442.187938679	-149.879381570191\\
190988.18947241	-149.009802292686\\
192541.191013086	-161.242479244118\\
194101.192560707	-146.80439759305\\
195669.194116264	-137.877198850023\\
197244.195678766	-146.346022595101\\
198826.197248212	-147.416845959131\\
200415.198824602	-154.498723991652\\
202011.200407937	-166.157572573849\\
203614.201998216	-163.066524708535\\
205224.20359544	-149.993610534604\\
206842.2052006	-148.396842276367\\
208467.206812705	-140.509318763324\\
210099.208431754	-146.492493791035\\
211738.210057748	-158.912042083541\\
213384.211690686	-154.083385511638\\
215038.213331561	-152.614862107468\\
216699.21497938	-162.762980122718\\
218367.216634144	-161.934945538816\\
220042.218295852	-158.776272467344\\
221724.219964504	-164.054032306457\\
223414.221641093	-168.303456428613\\
225111.223324626	-167.296300913189\\
226815.225015104	-166.923173735289\\
228526.226712527	-168.384085262154\\
230245.228417885	-169.52432392563\\
231971.230130189	-170.673936150183\\
233704.231849436	-170.369096875063\\
235445.233576621	-169.386162166937\\
237193.235310749	-170.754232755651\\
238948.237051823	-171.387396373892\\
240711.238800832	-171.816554872511\\
242481.240556786	-172.135691938126\\
244258.242319685	-172.23816126027\\
246043.24409052	-171.681431810219\\
247835.2458683	-172.281253220871\\
249634.247653024	-172.153494573994\\
251441.249445684	-172.450148353149\\
253255.251245289	-172.730136784001\\
255076.253051838	-172.784104313666\\
256905.254866324	-172.553952051769\\
258741.256687755	-172.397579187704\\
260585.258517122	-172.96827209704\\
262436.260353433	-173.310311835781\\
264294.262196689	-173.368049221261\\
266160.264047881	-173.076538644483\\
268033.265906018	-173.151995528626\\
269914.267772091	-172.148900268285\\
271802.269645109	-172.785252000364\\
273697.271525071	-173.419944653306\\
275600.27341297	-172.822671255229\\
277510.275307813	-172.016206701247\\
279428.277210593	-171.225586423352\\
281353.279120317	-172.733419904446\\
283286.281037977	-171.637501010883\\
285226.282962582	-167.321191699779\\
287174.284895124	-167.662147863923\\
289129.28683461	-169.569545423033\\
291092.288782033	-161.046322147702\\
293062.2907364	-167.102400279488\\
295040.292698703	-159.997983199897\\
297025.294667951	-151.18273953301\\
299018.296645136	-159.429304443138\\
301018.298629265	-163.18726860285\\
303026.30062133	-174.089578642322\\
305041.30262034	-167.966932668097\\
307064.304627286	-160.080699773484\\
309095.306642169	-155.037746341637\\
311133.308663997	-156.338048414051\\
313179.310693761	-170.187887036628\\
315232.312730469	-163.209810802347\\
317293.314775114	-169.462252152033\\
319361.316826703	-171.148157939127\\
321437.318886229	-169.840102107584\\
323521.320953691	-173.741016235354\\
325612.323028098	-174.467838224494\\
327711.325110442	-174.04232522972\\
329818.327200721	-174.64720409869\\
331932.329297946	-175.518605326378\\
334054.331403107	-175.667754358113\\
336183.333515212	-175.280732176842\\
338320.335635254	-175.761004124881\\
340465.337763232	-176.267816071789\\
342617.339898155	-176.265767545598\\
344777.342041014	-176.591562447264\\
346945.34419181	-176.493258914875\\
349120.34634955	-176.560484823228\\
351303.348515227	-176.525940532465\\
353494.35068884	-176.7226382749\\
355693.35287039	-176.79526504198\\
357899.355058884	-176.767646101184\\
360113.357255315	-176.694983786336\\
362335.359459682	-176.844461228896\\
364564.361670994	-177.025212827161\\
366801.363890242	-176.981949882105\\
369046.366117427	-176.862727858855\\
371299.368352548	-176.675164349454\\
373559.370594614	-177.004195520357\\
375827.372844616	-177.023579064907\\
378103.375102555	-176.525128964552\\
380387.37736843	-176.226094207747\\
382678.37964125	-176.883906409172\\
384977.381922006	-175.734538876849\\
387284.384210699	-173.958908470903\\
389599.386507328	-176.347627211846\\
391922.388811894	-170.645441414509\\
394252.391123404	-175.030672519242\\
396590.393442851	-163.621653893588\\
398936.395770234	-165.448186853564\\
401290.398105554	-170.055196965763\\
403652.40044881	-177.280384120236\\
406021.402799011	-175.130285091396\\
408398.405157148	-169.403781154344\\
410783.407523222	-163.309579072962\\
413176.409897232	-172.201974841835\\
415577.412279179	-173.226632670857\\
417986.414669062	-174.979683599261\\
420403.417066882	-176.37161413042\\
422828.419472638	-176.240955431946\\
425260.421885339	-177.585588162593\\
427700.424305977	-177.25556906046\\
430148.42673455	-177.600823634218\\
432604.429171061	-177.872016624779\\
435068.431615508	-177.932773328488\\
437540.434067891	-177.855908614002\\
440020.436528211	-178.109401447763\\
442508.438996467	-178.194617875634\\
445004.44147266	-178.204068790656\\
447508.44395679	-178.21036935096\\
450020.446448856	-178.194536431041\\
452539.448947866	-178.271234078731\\
455066.451454813	-178.274515492575\\
457601.453969696	-178.306861106097\\
460144.456492516	-178.33747567612\\
462695.459023273	-178.302255771023\\
465254.461561966	-178.37119012306\\
467821.464108595	-178.384986515059\\
470396.466663161	-178.394666948934\\
472979.469225664	-178.339877595328\\
475570.471796103	-178.402939314165\\
478169.474374479	-178.332859522691\\
480776.476960791	-178.251929449785\\
483391.479555039	-178.326828957334\\
486014.482157224	-178.210944472817\\
488645.484767346	-178.050447456683\\
491284.487385404	-178.226364047739\\
493931.490011399	-177.991344370893\\
496586.49264533	-178.097815722035\\
499250.49528819	-175.369493993143\\
501922.497938986	-177.763640656787\\
504602.500597719	-178.422928209681\\
507290.503264388	-178.251667545078\\
509986.505938994	-177.574929116082\\
512690.508621536	-175.427140313345\\
515402.511312015	-178.348175480539\\
518122.514010431	-177.92899577485\\
520850.516716783	-178.25523148594\\
523586.519431071	-178.053328294378\\
526330.522153296	-178.346058413722\\
529082.524883457	-178.230147068203\\
531843.527622547	-178.319888877443\\
534612.530369574	-178.411330727965\\
537389.533124537	-178.348230156081\\
540174.535887436	-178.384127514542\\
542967.538658273	-178.390769266118\\
545768.541437045	-178.352343960397\\
548577.544223754	-178.306000397441\\
551395.547019392	-178.341752199497\\
554221.549822966	-178.290989532828\\
557055.552634477	-178.275492361515\\
559897.555453924	-178.221249888852\\
562747.558281308	-178.195196587512\\
565605.561116628	-178.201275974245\\
568472.563960877	-178.18633373553\\
571347.566813062	-178.037952543139\\
574230.569673184	-177.85642788353\\
577121.572541243	-177.949340981977\\
580020.575417238	-177.646636657323\\
582928.578302161	-177.320759480581\\
585844.581195021	-177.386181375413\\
588768.584095818	-175.837566858703\\
591700.587004551	-176.673667423089\\
594641.589922212	-172.845204906687\\
597590.59284781	-171.829340674384\\
600547.595781345	-164.203858184447\\
603512.598722816	-171.676038681996\\
606486.601673216	-177.48294529443\\
609468.604631552	-169.730617068133\\
612458.607597825	-162.948265810559\\
615456.610572034	-172.403286673826\\
618463.613555172	-170.922957648557\\
621478.616546247	-175.871830191191\\
624501.619545258	-174.421734526587\\
627532.622552205	-176.813560106144\\
630572.625568081	-176.314778476519\\
633620.628591894	-176.734472897431\\
636676.631623643	-177.02514942595\\
639741.63466432	-176.733492980316\\
642814.637712934	-176.921809196508\\
645895.640769485	-177.012273722829\\
648985.643834964	-176.758640617523\\
652083.64690838	-176.775493843449\\
655189.649989732	-176.749800926722\\
658304.653080013	-176.626160567627\\
661427.65617823	-176.551676278673\\
664558.659284384	-176.550005753425\\
667698.662399467	-176.353161135505\\
670846.665522486	-176.091469986493\\
674002.668653441	-175.408757674419\\
677167.671793325	-175.641647123679\\
680340.674941146	-174.895142796712\\
683522.678097895	-174.008201855189\\
686712.681262581	-174.040083347371\\
689910.684435203	-169.767381381469\\
693117.687616754	-169.333780890368\\
696332.690806241	-166.077168139728\\
699556.694004657	-155.3557642658\\
702788.697211009	-159.665501011192\\
706028.700425298	-169.475060221167\\
709277.703648516	-164.905623033873\\
712534.70687967	-153.878787404072\\
715800.710119752	-161.081168527553\\
719074.713367771	-162.145669547067\\
722357.716624719	-169.52458524035\\
725648.719889603	-167.734781500758\\
728948.723163416	-172.572802566921\\
732256.726445165	-171.624066353214\\
735573.729735843	-172.997028337642\\
738898.733034458	-172.709007930347\\
742231.736341008	-172.839364902902\\
745573.739656488	-173.237682206065\\
748923.742979904	-173.229204895759\\
752282.746312248	-172.479773359098\\
755649.74965253	-172.665955676495\\
759025.753001739	-172.593641811459\\
762409.756358885	-172.127116013052\\
765802.75972496	-171.900522859549\\
769203.763098971	-171.96105328126\\
772613.766481911	-171.007773629207\\
776032.76987378	-169.880641773771\\
779459.773273585	-170.073264481673\\
782895.776682318	-167.636044682096\\
786339.780098988	-167.808149630034\\
789792.783524587	-160.810641732779\\
793253.786958122	-161.793723157312\\
796723.790400586	-154.059326525786\\
800201.793850986	-144.717788848806\\
803688.797310315	-147.9966118864\\
807184.800778572	-159.693307820765\\
810688.804254766	-151.423082347932\\
814201.807739889	-141.190364991949\\
817722.811232948	-152.667313683005\\
821252.814734935	-151.575297627406\\
824790.81824486	-155.848011801774\\
828337.821763712	-161.440709640936\\
831893.825291493	-161.876169885751\\
835457.828827211	-163.756134406434\\
839030.832371858	-164.866397455343\\
842611.835924441	-163.676404050182\\
846201.839485952	-165.610110335918\\
849800.843056392	-165.521589219181\\
853407.846634769	-163.636510458509\\
857023.850222074	-164.307116823616\\
860648.853818308	-163.72984554511\\
864281.857422478	-161.952757454048\\
867923.861035577	-163.782824553243\\
871574.864657604	-162.061494986687\\
875233.868287568	-158.01536621371\\
878901.87192646	-159.271810245352\\
882578.875574281	-155.065999465009\\
886263.879230039	-152.440607336743\\
889957.882894725	-145.169427665021\\
893660.88656834	-143.4166165991\\
897371.890249891	-134.66605931859\\
901091.893940371	-125.247285963881\\
904820.89763978	-128.624863253154\\
908557.901347124	-141.629800555756\\
912303.905063398	-128.908878473226\\
916058.9087886	-121.756579483376\\
919822.912522731	-132.802733388962\\
923594.916264798	-137.20067665005\\
927375.920015794	-137.423278457569\\
931165.923775718	-146.621367908997\\
934964.927544571	-146.592243188341\\
938771.931321361	-150.138353835343\\
942587.935107079	-148.340160714618\\
946412.938901725	-149.708431797399\\
950246.942705301	-149.312815106999\\
954088.946516812	-147.603499776688\\
957939.950337252	-146.704121080433\\
961799.954166621	-143.849494542027\\
965668.958004919	-138.373795432879\\
969545.961851153	-140.775239332621\\
973431.965706315	-136.98224665611\\
977326.969570406	-133.517321578352\\
981230.973443426	-134.82852131577\\
};
\addlegendentry{Case 2}

\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
9.00000892858029	-53.8496729726665\\
22.0000218254185	-82.3701533634858\\
37.0000367063856	-92.7434864658414\\
54.0000535714817	-95.1091596519375\\
74.0000734127713	-97.7888232635578\\
97.0000962302542	-99.2654608841406\\
122.000121031866	-98.8681285722393\\
150.000148809671	-98.7849937184588\\
181.00017956367	-96.2993108224553\\
215.000213293862	-89.3931232394516\\
252.000250000248	-85.2170495776344\\
292.000289682827	-86.622626618799\\
335.0003323416	-91.9846570751257\\
381.000377976566	-95.8269902638182\\
430.000426587725	-98.9705546307716\\
483.000479167142	-98.7609577153091\\
539.000534722753	-101.453892324364\\
598.000593254557	-103.565553189566\\
660.000654762554	-101.546482806603\\
726.00072023881	-101.794899849115\\
795.000788691259	-106.200838688214\\
868.000861111965	-102.649487195317\\
944.000936508866	-106.401398227105\\
1024.00101587402	-102.755817672152\\
1108.00109920744	-103.160284574537\\
1195.00118551705	-105.195082115195\\
1286.00127579492	-101.010291626526\\
1381.00137004104	-99.4347564331159\\
1479.00146726336	-98.2370759413018\\
1581.00156845394	-97.4004740262615\\
1687.00167361277	-95.5490543509346\\
1797.00178273986	-96.1213376341966\\
1911.00189583521	-93.9897756296787\\
2029.00201289882	-93.7132980140835\\
2150.00213293862	-90.117033368789\\
2275.00225694668	-81.1361925720853\\
2404.002384923	-93.3600314528432\\
2537.00251686758	-97.7784932957148\\
2674.00265278041	-99.1967080540549\\
2816.00279365357	-98.1922638836764\\
2962.00293849498	-90.7453785093892\\
3112.00308730465	-95.7504279788478\\
3266.00324008258	-89.9722816140904\\
3424.00339682877	-83.7384668288821\\
3586.00355754321	-89.0504377470641\\
3753.00372321798	-95.901443052523\\
3924.00389286101	-95.7904633820217\\
4099.00406647229	-89.434812596708\\
4278.00424405183	-89.0903936026352\\
4462.00442659169	-87.5116026460695\\
4650.00461309982	-91.6481428826182\\
4842.00480357619	-92.4909304688394\\
5039.0049990129	-94.3074471118511\\
5240.00519841786	-94.9764720465568\\
5446.00540278314	-94.5326683006403\\
5656.00561111668	-93.7901959997573\\
5871.00582441054	-89.6877039870335\\
6090.00604167266	-90.7823256451935\\
6314.0062638951	-94.1749316522682\\
6542.00649008581	-92.3967827753539\\
6775.00672123683	-86.696923726649\\
7013.00695734817	-95.5310933480724\\
7255.00719742778	-99.8260482137267\\
7502.0074424677	-100.559609406806\\
7753.00769147589	-93.5443984189461\\
8009.00794544439	-101.941460471676\\
8270.00820437322	-100.964428412293\\
8536.00846826237	-98.8069089824727\\
8806.00873611978	-99.7170117637989\\
9081.00900893751	-103.636599666508\\
9361.00928671556	-108.021140886802\\
9646.00956945394	-112.344117128141\\
9935.00985616057	-112.710591430157\\
10229.0101478275	-111.021468470723\\
10528.0104444548	-111.044974275732\\
10832.0107460424	-107.30034793551\\
11141.0110525903	-106.610931506886\\
11455.0113640986	-104.104035507285\\
11774.0116805671	-103.132574548146\\
12098.012001996	-103.689317259028\\
12427.0123283852	-101.873744080082\\
12761.0126597348	-102.225879643826\\
13100.0129960446	-103.132046989085\\
13444.0133373148	-105.247974628648\\
13793.0136835453	-109.215581261909\\
14147.0140347361	-110.799930242846\\
14506.0143908873	-113.768474521194\\
14870.0147519988	-113.988245372784\\
15239.0151180706	-112.619426880683\\
15613.0154891027	-113.083220918187\\
15992.0158650951	-112.031225219884\\
16376.0162460479	-109.477134240761\\
16765.0166319609	-107.710669395328\\
17160.0170238264	-105.735288525413\\
17560.0174206522	-107.294012845764\\
17965.0178224383	-108.366200634402\\
18375.0182291848	-108.799241445159\\
18790.0186408915	-111.759648948001\\
19211.0190585507	-112.541635037398\\
19637.0194811701	-115.772908385375\\
20068.0199087499	-117.34442828335\\
20505.0203422821	-120.823966454289\\
20947.0207807746	-121.591872908207\\
21394.0212242274	-122.554885574451\\
21847.0216736326	-121.697927957907\\
22305.0221279981	-121.327381459586\\
22768.022587324	-119.55058636859\\
23237.0230526022	-118.274529050085\\
23711.0235228408	-117.338900702066\\
24190.0239980397	-117.171673532798\\
24675.024479191	-118.602263124981\\
25165.0249653025	-120.167452649885\\
25661.0254573665	-122.01624988241\\
26162.0259543908	-120.94276632323\\
26669.0264573675	-122.352790187695\\
27181.0269653045	-123.040341767267\\
27699.0274791939	-123.998295676424\\
28222.0279980437	-124.025007641967\\
28751.0285228458	-125.672816636425\\
29285.0290526082	-126.530036159852\\
29825.029588323	-128.19435436404\\
30371.0301299902	-127.525923368327\\
30922.0306766177	-126.772685788345\\
31479.0312291977	-124.787089385481\\
32041.0317867379	-123.531139015883\\
32609.0323502305	-123.058485775397\\
33183.0329196755	-121.407681352086\\
33762.0334940809	-121.482761015801\\
34347.0340744386	-123.864411873272\\
34938.0346607487	-127.10183762528\\
35534.0352520191	-128.787013676624\\
36136.0358492419	-129.951590799048\\
36744.0364524171	-129.396623935221\\
37357.0370605526	-128.270868282902\\
37976.0376746406	-128.38336798912\\
38601.0382946809	-130.502160455599\\
39232.0389206735	-132.652550158188\\
39869.0395526186	-134.890586168287\\
40511.040189524	-137.803465594371\\
41159.0408323818	-138.73124342038\\
41813.041481192	-138.413258937742\\
42473.0421359545	-136.0899535268\\
43139.0427966694	-134.473508322407\\
43810.0434623447	-127.374101517768\\
44487.0441339724	-132.453159823402\\
45170.0448115524	-137.540088596202\\
45859.0454950848	-139.891064714907\\
46554.0461845696	-136.540674937391\\
47255.0468800068	-136.653620028418\\
47962.0475813964	-140.799733700364\\
48675.0482887384	-140.341761409613\\
49394.0490020327	-142.262117883895\\
50119.0497212795	-142.235807153393\\
50850.0504464786	-142.776683887633\\
51587.0511776301	-143.171267590954\\
52330.0519147341	-143.127407980743\\
53079.0526577903	-142.882336189829\\
53834.053406799	-143.181201235991\\
54595.0541617601	-143.609629361246\\
55362.0549226735	-143.761510451001\\
56135.0556895394	-144.448806577143\\
56914.0564623576	-144.310011022985\\
57699.0572411282	-143.134888897549\\
58490.0580258512	-144.996028059627\\
59287.0588165266	-145.368767566834\\
60090.0596131544	-145.844732964508\\
60899.0604157346	-146.122239540616\\
61714.0612242671	-145.809666321851\\
62536.0620397441	-145.877111875628\\
63364.0628611735	-144.547787918723\\
64198.0636885553	-144.67476923049\\
65038.0645218894	-144.986721886779\\
65884.065361176	-143.215301359852\\
66736.0662064149	-140.561760598347\\
67595.0670585983	-137.211089133041\\
68460.0679167341	-136.911152258848\\
69331.0687808222	-138.419064567818\\
70208.0696508628	-140.035711153339\\
71091.0705268557	-142.846903225852\\
71981.0714097931	-142.835493336194\\
72877.0722986828	-139.674314421966\\
73779.073193525	-136.607935589248\\
74687.0740943196	-133.303573716132\\
75602.0750020586	-133.558442119332\\
76523.0759157499	-132.155326302141\\
77450.0768353937	-129.482589486172\\
78384.0777619819	-131.038919390293\\
79324.0786945225	-135.340551748355\\
80270.0796330155	-137.00112318328\\
81223.080578453	-131.957205769469\\
82182.0815298428	-127.083800575246\\
83147.082487185	-123.680697068154\\
84119.0834514717	-121.305399236971\\
85097.0844217108	-124.711108370042\\
86082.0853988943	-133.35136654627\\
87073.0863820302	-130.43390750743\\
88070.0873711184	-122.410367061919\\
89074.0883671512	-119.538256209931\\
90084.0893691363	-122.017687366099\\
91101.0903780659	-130.749359076662\\
92124.0913929478	-130.332610524742\\
93154.0924147742	-120.288624153062\\
94190.093442553	-110.839260454475\\
95233.0944772763	-114.820286492324\\
96282.0955179519	-123.975724658882\\
97338.096565572	-121.360297575205\\
98400.0976191445	-123.334273873394\\
99469.0986796614	-125.727165228898\\
100544.099746131	-144.490260024424\\
101626.100819544	-142.246381890362\\
102714.101898911	-137.788985363672\\
103809.102985221	-125.661427895533\\
104910.104077484	-122.959460050256\\
106018.105176692	-123.001385683879\\
107132.106281851	-122.367038016797\\
108253.107393956	-112.218935668458\\
109381.108513004	-122.489222562192\\
110515.109638006	-131.720209137673\\
111656.110769951	-132.507772219467\\
112804.111908841	-124.598223611915\\
113958.113053684	-123.895906072972\\
115119.11420547	-129.73631577071\\
116286.11536321	-138.219968063929\\
117460.116527893	-131.007691362971\\
118641.117699522	-126.759582211334\\
119828.118877102	-129.745562572639\\
121022.120061627	-134.767573968742\\
122223.121253096	-141.585978335526\\
123431.12245151	-140.942233465504\\
124645.123655877	-136.689985654881\\
125866.124867187	-137.678352730308\\
127094.126085443	-140.28153098916\\
128328.12730965	-141.74399515377\\
129569.128540802	-146.803880252944\\
130817.129778899	-150.624370081184\\
132072.13102394	-149.764350938392\\
133333.132274933	-146.510052591954\\
134601.133532871	-145.253370287422\\
135876.134797753	-149.054404134762\\
137158.136069579	-154.554952367574\\
138447.137348351	-155.098183893661\\
139742.138633074	-157.098318979011\\
141044.139924742	-159.84120189181\\
142353.141223354	-160.191976194589\\
143669.142528911	-160.031229991522\\
144992.143841413	-156.014230240703\\
146322.145160858	-159.507159050222\\
147659.146487249	-158.580538023026\\
149002.147819591	-158.686900073373\\
150352.149158878	-160.333530439744\\
151709.15050511	-161.324452783789\\
153073.151858286	-161.393890512476\\
154444.153218406	-159.733864541079\\
155822.154585471	-159.206909915006\\
157207.15595948	-160.991929740448\\
158599.157340434	-158.636166308656\\
159998.158728332	-161.664525099645\\
161404.160123175	-162.328904650325\\
162817.161524962	-162.383551083425\\
164237.162933693	-160.36690675563\\
165664.164349369	-159.875926704022\\
167097.165770998	-157.994878039891\\
168537.167199571	-152.910480092938\\
169984.168635088	-152.976669862409\\
171438.17007755	-156.242690798185\\
172899.171526956	-158.557013326372\\
174367.172983307	-154.22226646193\\
175843.174447594	-150.446543019706\\
177326.175918825	-149.884794667959\\
178816.177397001	-147.31907490768\\
180313.178882122	-152.307089704198\\
181817.180374187	-151.72157289117\\
183328.181873196	-145.274711305308\\
184846.18337915	-140.887978574573\\
186371.184892049	-145.224111100878\\
187903.186411891	-150.660034786651\\
189442.187938679	-140.484416492304\\
190988.18947241	-140.993449449269\\
192541.191013086	-153.470210819217\\
194101.192560707	-140.97636257562\\
195669.194116264	-131.429430260186\\
197244.195678766	-141.684381299093\\
198826.197248212	-141.945727061577\\
200415.198824602	-147.212685654549\\
202011.200407937	-161.24588217135\\
203614.201998216	-157.434507470528\\
205224.20359544	-143.66991203581\\
206842.2052006	-143.65775154961\\
208467.206812705	-133.702047213501\\
210099.208431754	-141.345647201747\\
211738.210057748	-151.379535671473\\
213384.211690686	-146.046434596559\\
215038.213331561	-143.695039878686\\
216699.21497938	-152.287032088379\\
218367.216634144	-150.228995305826\\
220042.218295852	-146.200048014212\\
221724.219964504	-151.481165803478\\
223414.221641093	-158.913075880861\\
225111.223324626	-155.998704360651\\
226815.225015104	-154.904741817495\\
228526.226712527	-157.572024074279\\
230245.228417885	-160.938650933969\\
231971.230130189	-165.015216800929\\
233704.231849436	-163.392290276391\\
235445.233576621	-160.9308150031\\
237193.235310749	-164.705857218408\\
238948.237051823	-167.306344592687\\
240711.238800832	-167.993628681072\\
242481.240556786	-168.789916971707\\
244258.242319685	-168.807718051898\\
246043.24409052	-167.993148638241\\
247835.2458683	-168.786049900155\\
249634.247653024	-168.680663833168\\
251441.249445684	-169.029332904574\\
253255.251245289	-169.356800225331\\
255076.253051838	-169.393880167743\\
256905.254866324	-169.127025637187\\
258741.256687755	-168.880354528859\\
260585.258517122	-169.608490224771\\
262436.260353433	-169.963455923931\\
264294.262196689	-169.969106881862\\
266160.264047881	-169.247113290256\\
268033.265906018	-168.660481104313\\
269914.267772091	-164.831731392958\\
271802.269645109	-166.327346289602\\
273697.271525071	-168.683043164252\\
275600.27341297	-165.299884738737\\
277510.275307813	-162.569487452806\\
279428.277210593	-160.232053567763\\
281353.279120317	-163.741877887231\\
283286.281037977	-161.58887326048\\
285226.282962582	-155.104943213768\\
287174.284895124	-156.074303610974\\
289129.28683461	-160.089359646598\\
291092.288782033	-152.432067971657\\
293062.2907364	-158.859089181303\\
295040.292698703	-153.967972370797\\
297025.294667951	-144.604785249367\\
299018.296645136	-154.672571151528\\
301018.298629265	-156.339551328943\\
303026.30062133	-170.355734263017\\
305041.30262034	-160.659536605007\\
307064.304627286	-154.759606307186\\
309095.306642169	-147.582828284138\\
311133.308663997	-149.844597996786\\
313179.310693761	-163.947576746348\\
315232.312730469	-155.104614278809\\
317293.314775114	-159.577323627731\\
319361.316826703	-160.446089307992\\
321437.318886229	-158.112963125113\\
323521.320953691	-164.63516091716\\
325612.323028098	-166.791297638024\\
327711.325110442	-164.974634988463\\
329818.327200721	-167.072185692901\\
331932.329297946	-170.829259779485\\
334054.331403107	-171.710626743839\\
336183.333515212	-169.537485679609\\
338320.335635254	-171.905115592613\\
340465.337763232	-173.385894654306\\
342617.339898155	-173.569547903628\\
344777.342041014	-173.851617569298\\
346945.34419181	-173.716265654073\\
349120.34634955	-173.867529326214\\
351303.348515227	-173.845168871993\\
353494.35068884	-174.102985287868\\
355693.35287039	-174.189817154679\\
357899.355058884	-174.130526964609\\
360113.357255315	-174.079231730474\\
362335.359459682	-174.434100099097\\
364564.361670994	-174.531229236545\\
366801.363890242	-174.378653716129\\
369046.366117427	-173.970786384142\\
371299.368352548	-172.152755115611\\
373559.370594614	-173.635762916775\\
375827.372844616	-173.40502614669\\
378103.375102555	-170.577351463916\\
380387.37736843	-168.724154162769\\
382678.37964125	-171.499551880993\\
384977.381922006	-167.161835876056\\
387284.384210699	-163.788049979326\\
389599.386507328	-170.106994009607\\
391922.388811894	-162.341093582473\\
394252.391123404	-168.861053057756\\
396590.393442851	-156.192509342561\\
398936.395770234	-159.561531735041\\
401290.398105554	-164.552285109693\\
403652.40044881	-174.568683517041\\
406021.402799011	-169.812158390318\\
408398.405157148	-164.566324941707\\
410783.407523222	-156.623378495722\\
413176.409897232	-166.301185667815\\
415577.412279179	-165.99573034039\\
417986.414669062	-167.298714861268\\
420403.417066882	-168.54731823728\\
422828.419472638	-167.86809454467\\
425260.421885339	-173.842853289948\\
427700.424305977	-172.235443825922\\
430148.42673455	-173.699221369778\\
432604.429171061	-175.44327906953\\
435068.431615508	-176.144152942102\\
437540.434067891	-175.25319759962\\
440020.436528211	-176.707762468505\\
442508.438996467	-176.906564373976\\
445004.44147266	-177.047401075911\\
447508.44395679	-177.000449222798\\
450020.446448856	-177.097181093864\\
452539.448947866	-177.169636748348\\
455066.451454813	-177.272621946074\\
457601.453969696	-177.326362620648\\
460144.456492516	-177.424008254737\\
462695.459023273	-177.415943315308\\
465254.461561966	-177.558185956539\\
467821.464108595	-177.587194003106\\
470396.466663161	-177.512887036789\\
472979.469225664	-177.254148361408\\
475570.471796103	-177.618727672581\\
478169.474374479	-176.93698148447\\
480776.476960791	-176.233666179027\\
483391.479555039	-176.884831652447\\
486014.482157224	-175.649480899842\\
488645.484767346	-174.483138952447\\
491284.487385404	-175.684515620011\\
493931.490011399	-174.528632391574\\
496586.49264533	-175.670728491373\\
499250.49528819	-170.491589422735\\
501922.497938986	-175.214248764946\\
504602.500597719	-177.888524944095\\
507290.503264388	-176.661282667608\\
509986.505938994	-174.910967918087\\
512690.508621536	-170.482902048373\\
515402.511312015	-176.429312151872\\
518122.514010431	-174.235206600123\\
520850.516716783	-175.935730130655\\
523586.519431071	-174.480979313532\\
526330.522153296	-177.040608152393\\
529082.524883457	-176.096898064044\\
531843.527622547	-176.856824626517\\
534612.530369574	-177.599780953148\\
537389.533124537	-177.30429195286\\
540174.535887436	-177.473632343166\\
542967.538658273	-177.589978675344\\
545768.541437045	-177.545830367117\\
548577.544223754	-177.399428037001\\
551395.547019392	-177.408377664193\\
554221.549822966	-177.307201051919\\
557055.552634477	-177.213186922955\\
559897.555453924	-177.112279635612\\
562747.558281308	-177.007938859879\\
565605.561116628	-177.042823636902\\
568472.563960877	-176.897069150669\\
571347.566813062	-176.186198139184\\
574230.569673184	-175.466794163405\\
577121.572541243	-176.106246412079\\
580020.575417238	-173.960398633702\\
582928.578302161	-172.430862749741\\
585844.581195021	-172.445930925295\\
588768.584095818	-167.009369347578\\
591700.587004551	-170.498457389452\\
594641.589922212	-165.339083117702\\
597590.59284781	-166.161737058227\\
600547.595781345	-157.407552599252\\
603512.598722816	-166.115049498485\\
606486.601673216	-175.115961137747\\
609468.604631552	-164.344506971647\\
612458.607597825	-156.053161641383\\
615456.610572034	-166.281529929254\\
618463.613555172	-162.851760560163\\
621478.616546247	-168.381669929308\\
624501.619545258	-164.335500007202\\
627532.622552205	-171.226252833311\\
630572.625568081	-169.096856896948\\
633620.628591894	-171.407179542862\\
636676.631623643	-173.781233075234\\
639741.63466432	-172.483324384729\\
642814.637712934	-174.265519938296\\
645895.640769485	-174.51831990144\\
648985.643834964	-174.228181011661\\
652083.64690838	-174.180892823533\\
655189.649989732	-174.140077744492\\
658304.653080013	-174.015394140846\\
661427.65617823	-173.824000931839\\
664558.659284384	-173.76546501447\\
667698.662399467	-173.639224557389\\
670846.665522486	-173.111492318409\\
674002.668653441	-170.004995468742\\
677167.671793325	-171.680548045691\\
680340.674941146	-167.846263968531\\
683522.678097895	-165.114940940826\\
686712.681262581	-165.303008071431\\
689910.684435203	-158.249910438664\\
693117.687616754	-159.723202231417\\
696332.690806241	-157.522052899593\\
699556.694004657	-147.908039361049\\
702788.697211009	-154.71434775834\\
706028.700425298	-162.281577054216\\
709277.703648516	-157.692978056024\\
712534.70687967	-146.64140634268\\
715800.710119752	-154.579294878107\\
719074.713367771	-153.575016099976\\
722357.716624719	-159.291014177323\\
725648.719889603	-155.560159267117\\
728948.723163416	-163.381402439069\\
732256.726445165	-161.248113815428\\
735573.729735843	-166.084133056069\\
738898.733034458	-166.01827994505\\
742231.736341008	-167.182386071876\\
745573.739656488	-169.623174931199\\
748923.742979904	-169.902639505348\\
752282.746312248	-169.01514872845\\
755649.74965253	-169.246780678305\\
759025.753001739	-169.16401140476\\
762409.756358885	-168.644513851442\\
765802.75972496	-168.344658044146\\
769203.763098971	-168.2270718941\\
772613.766481911	-165.481556126666\\
776032.76987378	-162.018766261387\\
779459.773273585	-162.426140884212\\
782895.776682318	-156.059739901805\\
786339.780098988	-157.2510161065\\
789792.783524587	-148.02144303916\\
793253.786958122	-150.768777910957\\
796723.790400586	-145.232175587475\\
800201.793850986	-136.715972163073\\
803688.797310315	-143.020432825517\\
807184.800778572	-151.304499059524\\
810688.804254766	-144.558603166652\\
814201.807739889	-134.286526114103\\
817722.811232948	-145.52242912755\\
821252.814734935	-141.931806530687\\
824790.81824486	-143.057386928051\\
828337.821763712	-148.470588272063\\
831893.825291493	-148.772525594434\\
835457.828827211	-152.121032508917\\
839030.832371858	-155.905920309512\\
842611.835924441	-154.362947412987\\
846201.839485952	-160.582082034886\\
849800.843056392	-161.933301269167\\
853407.846634769	-159.546074783269\\
857023.850222074	-160.28146945181\\
860648.853818308	-159.695167945877\\
864281.857422478	-157.599157698158\\
867923.861035577	-160.086137297596\\
871574.864657604	-156.072446055284\\
875233.868287568	-147.090632237842\\
878901.87192646	-149.187943388655\\
882578.875574281	-141.478904659473\\
886263.879230039	-138.333274984867\\
889957.882894725	-131.17617861089\\
893660.88656834	-131.102625695285\\
897371.890249891	-125.728232979231\\
901091.893940371	-117.09721113366\\
904820.89763978	-123.390089866675\\
908557.901347124	-132.049504989743\\
912303.905063398	-122.98747838035\\
916058.9087886	-114.607364205808\\
919822.912522731	-123.520200461703\\
923594.916264798	-126.027513658606\\
927375.920015794	-124.142001508187\\
931165.923775718	-132.726386974897\\
934964.927544571	-132.984577977727\\
938771.931321361	-140.873453926183\\
942587.935107079	-138.394744368648\\
946412.938901725	-144.81829040675\\
950246.942705301	-145.63603946469\\
954088.946516812	-143.82936043878\\
957939.950337252	-143.031231078373\\
961799.954166621	-139.459660990489\\
965668.958004919	-132.478925160247\\
969545.961851153	-135.505114991695\\
973431.965706315	-128.912441028204\\
977326.969570406	-123.127834672321\\
981230.973443426	-125.482154671856\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
9.00000892858029	-280\\
22.0000218254185	-100.335652149267\\
37.0000367063856	-100.910139023378\\
54.0000535714817	-104.367635902063\\
74.0000734127713	-110.190842839684\\
97.0000962302542	-114.127569810103\\
122.000121031866	-114.28255532592\\
150.000148809671	-109.157718460733\\
181.00017956367	-107.66737816426\\
215.000213293862	-102.137608618824\\
252.000250000248	-96.4389798380361\\
292.000289682827	-96.5551071022741\\
335.0003323416	-103.093574011678\\
381.000377976566	-108.794949437942\\
430.000426587725	-108.081139027917\\
483.000479167142	-113.30964680836\\
539.000534722753	-113.675298970347\\
598.000593254557	-114.039141396884\\
660.000654762554	-123.023178637694\\
726.00072023881	-280\\
795.000788691259	-117.42623175594\\
868.000861111965	-280\\
944.000936508866	-116.980091022418\\
1024.00101587402	-280\\
1108.00109920744	-280\\
1195.00118551705	-116.662562020039\\
1286.00127579492	-139.526640006084\\
1381.00137004104	-129.116520165948\\
1479.00146726336	-123.81586981428\\
1581.00156845394	-116.81677162063\\
1687.00167361277	-112.884270818407\\
1797.00178273986	-107.353046749674\\
1911.00189583521	-107.36195071973\\
2029.00201289882	-104.991591892337\\
2150.00213293862	-103.271471903597\\
2275.00225694668	-95.6139807316813\\
2404.002384923	-105.329932869861\\
2537.00251686758	-108.83289822479\\
2674.00265278041	-108.450531438003\\
2816.00279365357	-108.357076151625\\
2962.00293849498	-109.503142005343\\
3112.00308730465	-105.473003591243\\
3266.00324008258	-108.702490405203\\
3424.00339682877	-105.423374251477\\
3586.00355754321	-104.468211355756\\
3753.00372321798	-106.914188982443\\
3924.00389286101	-105.835509921298\\
4099.00406647229	-107.960059930768\\
4278.00424405183	-99.403150515232\\
4462.00442659169	-98.2615039508951\\
4650.00461309982	-102.23239051522\\
4842.00480357619	-103.555425030796\\
5039.0049990129	-104.853714169266\\
5240.00519841786	-117.052392170594\\
5446.00540278314	-111.611789541877\\
5656.00561111668	-103.973941147069\\
5871.00582441054	-100.467569032195\\
6090.00604167266	-101.090985189641\\
6314.0062638951	-103.886278137556\\
6542.00649008581	-103.519956408797\\
6775.00672123683	-98.6600436386349\\
7013.00695734817	-107.886086170316\\
7255.00719742778	-110.392098410425\\
7502.0074424677	-111.500010630463\\
7753.00769147589	-113.54133962291\\
8009.00794544439	-112.659503240236\\
8270.00820437322	-113.892708157217\\
8536.00846826237	-110.620694719349\\
8806.00873611978	-110.601012698709\\
9081.00900893751	-116.830211618505\\
9361.00928671556	-280\\
9646.00956945394	-280\\
9935.00985616057	-280\\
10229.0101478275	-280\\
10528.0104444548	-280\\
10832.0107460424	-280\\
11141.0110525903	-280\\
11455.0113640986	-280\\
11774.0116805671	-280\\
12098.012001996	-280\\
12427.0123283852	-280\\
12761.0126597348	-280\\
13100.0129960446	-280\\
13444.0133373148	-280\\
13793.0136835453	-280\\
14147.0140347361	-280\\
14506.0143908873	-138.528157327778\\
14870.0147519988	-144.234481969706\\
15239.0151180706	-280\\
15613.0154891027	-280\\
15992.0158650951	-280\\
16376.0162460479	-280\\
16765.0166319609	-280\\
17160.0170238264	-280\\
17560.0174206522	-280\\
17965.0178224383	-280\\
18375.0182291848	-280\\
18790.0186408915	-280\\
19211.0190585507	-280\\
19637.0194811701	-280\\
20068.0199087499	-280\\
20505.0203422821	-280\\
20947.0207807746	-280\\
21394.0212242274	-280\\
21847.0216736326	-280\\
22305.0221279981	-280\\
22768.022587324	-280\\
23237.0230526022	-280\\
23711.0235228408	-280\\
24190.0239980397	-280\\
24675.024479191	-280\\
25165.0249653025	-280\\
25661.0254573665	-280\\
26162.0259543908	-280\\
26669.0264573675	-280\\
27181.0269653045	-280\\
27699.0274791939	-280\\
28222.0279980437	-280\\
28751.0285228458	-280\\
29285.0290526082	-280\\
29825.029588323	-280\\
30371.0301299902	-280\\
30922.0306766177	-280\\
31479.0312291977	-280\\
32041.0317867379	-280\\
32609.0323502305	-280\\
33183.0329196755	-280\\
33762.0334940809	-280\\
34347.0340744386	-280\\
34938.0346607487	-280\\
35534.0352520191	-280\\
36136.0358492419	-280\\
36744.0364524171	-280\\
37357.0370605526	-280\\
37976.0376746406	-280\\
38601.0382946809	-280\\
39232.0389206735	-280\\
39869.0395526186	-157.867084840799\\
40511.040189524	-149.323399542443\\
41159.0408323818	-149.209861835458\\
41813.041481192	-148.905532741062\\
42473.0421359545	-147.604957940808\\
43139.0427966694	-148.509020560343\\
43810.0434623447	-156.179354540834\\
44487.0441339724	-148.163410427752\\
45170.0448115524	-149.63382275191\\
45859.0454950848	-150.069276779184\\
46554.0461845696	-148.27274579598\\
47255.0468800068	-151.36029188588\\
47962.0475813964	-150.832595820574\\
48675.0482887384	-151.882640866911\\
49394.0490020327	-152.19576406216\\
50119.0497212795	-151.863712805747\\
50850.0504464786	-153.256887925278\\
51587.0511776301	-153.186966227031\\
52330.0519147341	-153.332367634667\\
53079.0526577903	-152.943470344937\\
53834.053406799	-153.243681750113\\
54595.0541617601	-154.340844959638\\
55362.0549226735	-154.569561949417\\
56135.0556895394	-154.216389472668\\
56914.0564623576	-154.590716801322\\
57699.0572411282	-154.174246505659\\
58490.0580258512	-155.109709749495\\
59287.0588165266	-155.438249434372\\
60090.0596131544	-156.116516416446\\
60899.0604157346	-156.374756673997\\
61714.0612242671	-155.595513462752\\
62536.0620397441	-156.588509430439\\
63364.0628611735	-162.611058235415\\
64198.0636885553	-162.013959533539\\
65038.0645218894	-163.832502894919\\
65884.065361176	-280\\
66736.0662064149	-280\\
67595.0670585983	-280\\
68460.0679167341	-280\\
69331.0687808222	-280\\
70208.0696508628	-280\\
71091.0705268557	-280\\
71981.0714097931	-280\\
72877.0722986828	-280\\
73779.073193525	-280\\
74687.0740943196	-280\\
75602.0750020586	-280\\
76523.0759157499	-280\\
77450.0768353937	-280\\
78384.0777619819	-280\\
79324.0786945225	-280\\
80270.0796330155	-280\\
81223.080578453	-280\\
82182.0815298428	-280\\
83147.082487185	-280\\
84119.0834514717	-280\\
85097.0844217108	-280\\
86082.0853988943	-280\\
87073.0863820302	-280\\
88070.0873711184	-280\\
89074.0883671512	-280\\
90084.0893691363	-280\\
91101.0903780659	-280\\
92124.0913929478	-280\\
93154.0924147742	-153.30343059073\\
94190.093442553	-280\\
95233.0944772763	-142.351767217632\\
96282.0955179519	-137.71161800929\\
97338.096565572	-137.980137317862\\
98400.0976191445	-280\\
99469.0986796614	-280\\
100544.099746131	-163.166115457083\\
101626.100819544	-280\\
102714.101898911	-175.744496491246\\
103809.102985221	-280\\
104910.104077484	-154.011460649674\\
106018.105176692	-137.182233094601\\
107132.106281851	-135.423989576117\\
108253.107393956	-280\\
109381.108513004	-148.548116767118\\
110515.109638006	-280\\
111656.110769951	-280\\
112804.111908841	-280\\
113958.113053684	-280\\
115119.11420547	-280\\
116286.11536321	-280\\
117460.116527893	-280\\
118641.117699522	-280\\
119828.118877102	-280\\
121022.120061627	-280\\
122223.121253096	-280\\
123431.12245151	-280\\
124645.123655877	-280\\
125866.124867187	-280\\
127094.126085443	-280\\
128328.12730965	-280\\
129569.128540802	-280\\
130817.129778899	-280\\
132072.13102394	-280\\
133333.132274933	-280\\
134601.133532871	-280\\
135876.134797753	-280\\
137158.136069579	-280\\
138447.137348351	-280\\
139742.138633074	-179.884064443562\\
141044.139924742	-170.179818063278\\
142353.141223354	-170.178801638482\\
143669.142528911	-170.457229004443\\
144992.143841413	-172.229723313406\\
146322.145160858	-169.683497659648\\
147659.146487249	-169.628765400856\\
149002.147819591	-171.21323887068\\
150352.149158878	-171.129958961737\\
151709.15050511	-171.324209211368\\
153073.151858286	-171.42983267802\\
154444.153218406	-171.902383401447\\
155822.154585471	-170.84758087661\\
157207.15595948	-171.242161403767\\
158599.157340434	-172.208586157478\\
159998.158728332	-171.549995746815\\
161404.160123175	-172.278534970108\\
162817.161524962	-172.214998806134\\
164237.162933693	-178.843576146483\\
165664.164349369	-185.975625287055\\
167097.165770998	-280\\
168537.167199571	-280\\
169984.168635088	-280\\
171438.17007755	-280\\
172899.171526956	-280\\
174367.172983307	-280\\
175843.174447594	-280\\
177326.175918825	-280\\
178816.177397001	-280\\
180313.178882122	-280\\
181817.180374187	-280\\
183328.181873196	-280\\
184846.18337915	-280\\
186371.184892049	-280\\
187903.186411891	-280\\
189442.187938679	-280\\
190988.18947241	-280\\
192541.191013086	-280\\
194101.192560707	-173.964646005277\\
195669.194116264	-280\\
197244.195678766	-157.108206253272\\
198826.197248212	-165.646770522704\\
200415.198824602	-280\\
202011.200407937	-178.563893349514\\
203614.201998216	-184.22610926749\\
205224.20359544	-280\\
206842.2052006	-159.630972013745\\
208467.206812705	-280\\
210099.208431754	-160.853617884269\\
211738.210057748	-280\\
213384.211690686	-280\\
215038.213331561	-280\\
216699.21497938	-280\\
218367.216634144	-280\\
220042.218295852	-280\\
221724.219964504	-280\\
223414.221641093	-280\\
225111.223324626	-280\\
226815.225015104	-280\\
228526.226712527	-280\\
230245.228417885	-280\\
231971.230130189	-192.438629286421\\
233704.231849436	-280\\
235445.233576621	-280\\
237193.235310749	-280\\
238948.237051823	-179.340807150327\\
240711.238800832	-178.808657343946\\
242481.240556786	-177.64858900536\\
244258.242319685	-177.99024585836\\
246043.24409052	-178.221446943017\\
247835.2458683	-178.222473648335\\
249634.247653024	-178.028747833824\\
251441.249445684	-178.174581400448\\
253255.251245289	-178.319919956497\\
255076.253051838	-178.421457640629\\
256905.254866324	-178.2959224275\\
258741.256687755	-178.404392136262\\
260585.258517122	-178.520127430716\\
262436.260353433	-178.826206956283\\
264294.262196689	-179.03009934472\\
266160.264047881	-180.091252987566\\
268033.265906018	-182.972376057321\\
269914.267772091	-280\\
271802.269645109	-280\\
273697.271525071	-184.640316393477\\
275600.27341297	-280\\
277510.275307813	-280\\
279428.277210593	-280\\
281353.279120317	-280\\
283286.281037977	-280\\
285226.282962582	-280\\
287174.284895124	-280\\
289129.28683461	-280\\
291092.288782033	-280\\
293062.2907364	-280\\
295040.292698703	-280\\
297025.294667951	-280\\
299018.296645136	-170.775237829385\\
301018.298629265	-280\\
303026.30062133	-180.77917734365\\
305041.30262034	-280\\
307064.304627286	-176.287957677505\\
309095.306642169	-280\\
311133.308663997	-280\\
313179.310693761	-280\\
315232.312730469	-280\\
317293.314775114	-280\\
319361.316826703	-280\\
321437.318886229	-280\\
323521.320953691	-280\\
325612.323028098	-280\\
327711.325110442	-280\\
329818.327200721	-280\\
331932.329297946	-186.446197975353\\
334054.331403107	-183.142788014797\\
336183.333515212	-199.314055715729\\
338320.335635254	-182.868578786844\\
340465.337763232	-180.610699009703\\
342617.339898155	-180.196479903133\\
344777.342041014	-180.616796882773\\
346945.34419181	-180.599773628805\\
349120.34634955	-180.48420102419\\
351303.348515227	-180.423615479375\\
353494.35068884	-180.491386769928\\
355693.35287039	-180.534449076325\\
357899.355058884	-180.572951345766\\
360113.357255315	-180.455598593842\\
362335.359459682	-180.192114131434\\
364564.361670994	-180.537463646282\\
366801.363890242	-180.716668600531\\
369046.366117427	-181.228674945049\\
371299.368352548	-186.657839420232\\
373559.370594614	-182.58023080012\\
375827.372844616	-183.340998232859\\
378103.375102555	-212.07189969288\\
380387.37736843	-280\\
382678.37964125	-193.883280623025\\
384977.381922006	-280\\
387284.384210699	-280\\
389599.386507328	-280\\
391922.388811894	-280\\
394252.391123404	-280\\
396590.393442851	-280\\
398936.395770234	-195.732242590105\\
401290.398105554	-188.787078720931\\
403652.40044881	-181.244390302128\\
406021.402799011	-191.30224550374\\
408398.405157148	-181.283575300201\\
410783.407523222	-280\\
413176.409897232	-203.447582620393\\
415577.412279179	-280\\
417986.414669062	-280\\
420403.417066882	-280\\
422828.419472638	-280\\
425260.421885339	-184.304771054471\\
427700.424305977	-190.502569520208\\
430148.42673455	-184.871870371467\\
432604.429171061	-181.255439216438\\
435068.431615508	-180.187833945738\\
437540.434067891	-181.589413596621\\
440020.436528211	-179.781578310483\\
442508.438996467	-179.707504662025\\
445004.44147266	-179.538778083768\\
447508.44395679	-179.616532431877\\
450020.446448856	-179.45085386801\\
452539.448947866	-179.533116946535\\
455066.451454813	-179.407228204263\\
457601.453969696	-179.412294913299\\
460144.456492516	-179.358423595924\\
462695.459023273	-179.289393641652\\
465254.461561966	-179.268224909251\\
467821.464108595	-179.263535599494\\
470396.466663161	-179.376184504271\\
472979.469225664	-179.580973912264\\
475570.471796103	-179.2650449065\\
478169.474374479	-179.996835982699\\
480776.476960791	-180.885804668626\\
483391.479555039	-180.056825805601\\
486014.482157224	-181.859521220099\\
488645.484767346	-184.208944071611\\
491284.487385404	-181.834982778265\\
493931.490011399	-183.836980840762\\
496586.49264533	-181.478016832647\\
499250.49528819	-187.531655882264\\
501922.497938986	-181.387593762669\\
504602.500597719	-178.992378967553\\
507290.503264388	-180.200017614756\\
509986.505938994	-181.436861316317\\
512690.508621536	-188.076286126918\\
515402.511312015	-180.81481735096\\
518122.514010431	-184.486910222297\\
520850.516716783	-181.429242475262\\
523586.519431071	-184.227287219379\\
526330.522153296	-179.883019412419\\
529082.524883457	-181.064063803673\\
531843.527622547	-180.080328829332\\
534612.530369574	-179.306594986508\\
537389.533124537	-179.534998800036\\
540174.535887436	-179.401363169184\\
542967.538658273	-179.272956043345\\
545768.541437045	-179.241482415947\\
548577.544223754	-179.318340930668\\
551395.547019392	-179.387637459273\\
554221.549822966	-179.400608179301\\
557055.552634477	-179.486064095331\\
559897.555453924	-179.492820892434\\
562747.558281308	-179.570825923921\\
565605.561116628	-179.538363308172\\
568472.563960877	-179.700892740627\\
571347.566813062	-180.394535676864\\
574230.569673184	-181.164001011416\\
577121.572541243	-180.291884380128\\
580020.575417238	-184.180015540888\\
582928.578302161	-189.568692891359\\
585844.581195021	-190.005158942023\\
588768.584095818	-280\\
591700.587004551	-280\\
594641.589922212	-280\\
597590.59284781	-193.805524319259\\
600547.595781345	-280\\
603512.598722816	-191.412713779755\\
606486.601673216	-180.747040711877\\
609468.604631552	-186.753123977853\\
612458.607597825	-280\\
615456.610572034	-280\\
618463.613555172	-280\\
621478.616546247	-280\\
624501.619545258	-280\\
627532.622552205	-197.049365809857\\
630572.625568081	-280\\
633620.628591894	-193.016000533715\\
636676.631623643	-182.26169595562\\
639741.63466432	-185.397782389979\\
642814.637712934	-180.767500799632\\
645895.640769485	-180.524465102191\\
648985.643834964	-180.344184414048\\
652083.64690838	-180.492202718271\\
655189.649989732	-180.497867284878\\
658304.653080013	-180.376396407125\\
661427.65617823	-180.550235177155\\
664558.659284384	-180.673215346095\\
667698.662399467	-180.321991555874\\
670846.665522486	-180.663912580282\\
674002.668653441	-192.667619316528\\
677167.671793325	-183.131506935972\\
680340.674941146	-280\\
683522.678097895	-280\\
686712.681262581	-280\\
689910.684435203	-280\\
693117.687616754	-280\\
696332.690806241	-280\\
699556.694004657	-280\\
702788.697211009	-172.367242221419\\
706028.700425298	-280\\
709277.703648516	-280\\
712534.70687967	-280\\
715800.710119752	-280\\
719074.713367771	-280\\
722357.716624719	-280\\
725648.719889603	-280\\
728948.723163416	-280\\
732256.726445165	-280\\
735573.729735843	-280\\
738898.733034458	-280\\
742231.736341008	-194.563246310041\\
745573.739656488	-179.542414113975\\
748923.742979904	-178.689056965866\\
752282.746312248	-178.330997627429\\
755649.74965253	-178.385689057549\\
759025.753001739	-178.343387398985\\
762409.756358885	-178.031098520817\\
765802.75972496	-178.024049469667\\
769203.763098971	-178.65110689985\\
772613.766481911	-190.128218407305\\
776032.76987378	-280\\
779459.773273585	-280\\
782895.776682318	-280\\
786339.780098988	-280\\
789792.783524587	-280\\
793253.786958122	-280\\
796723.790400586	-280\\
800201.793850986	-280\\
803688.797310315	-160.891765789779\\
807184.800778572	-280\\
810688.804254766	-280\\
814201.807739889	-280\\
817722.811232948	-280\\
821252.814734935	-280\\
824790.81824486	-280\\
828337.821763712	-280\\
831893.825291493	-280\\
835457.828827211	-280\\
839030.832371858	-280\\
842611.835924441	-280\\
846201.839485952	-178.922119831439\\
849800.843056392	-171.744684391845\\
853407.846634769	-171.627529275206\\
857023.850222074	-172.042544854607\\
860648.853818308	-171.500337016357\\
864281.857422478	-171.089904553134\\
867923.861035577	-170.350179699425\\
871574.864657604	-204.85269434506\\
875233.868287568	-280\\
878901.87192646	-280\\
882578.875574281	-280\\
886263.879230039	-280\\
889957.882894725	-280\\
893660.88656834	-280\\
897371.890249891	-280\\
901091.893940371	-280\\
904820.89763978	-143.863966952672\\
908557.901347124	-280\\
912303.905063398	-161.783899685885\\
916058.9087886	-280\\
919822.912522731	-280\\
923594.916264798	-280\\
927375.920015794	-280\\
931165.923775718	-280\\
934964.927544571	-280\\
938771.931321361	-280\\
942587.935107079	-280\\
946412.938901725	-161.958125174084\\
950246.942705301	-155.815575831594\\
954088.946516812	-154.428245012571\\
957939.950337252	-153.194349558592\\
961799.954166621	-153.15997552729\\
965668.958004919	-169.203517162137\\
969545.961851153	-156.39673053352\\
973431.965706315	-280\\
977326.969570406	-280\\
981230.973443426	-280\\
};
\addplot [color=mycolor7]
  table[row sep=crcr]{%
9.00000892858029	-62.8729300694642\\
22.0000218254185	-87.358200517425\\
37.0000367063856	-95.8985296301649\\
54.0000535714817	-98.557335997119\\
74.0000734127713	-101.942138122132\\
97.0000962302542	-103.846804198976\\
122.000121031866	-103.525670398989\\
150.000148809671	-102.499773725374\\
181.00017956367	-100.235553576892\\
215.000213293862	-93.6023322615685\\
252.000250000248	-89.1193322305197\\
292.000289682827	-90.2298819976792\\
335.0003323416	-95.8632616416217\\
381.000377976566	-100.072499693874\\
430.000426587725	-102.372771979561\\
483.000479167142	-103.283105960714\\
539.000534722753	-105.554151172124\\
598.000593254557	-107.300674537989\\
660.000654762554	-106.855670422779\\
726.00072023881	-107.870413535601\\
795.000788691259	-110.103682225511\\
868.000861111965	-108.845467890153\\
944.000936508866	-110.165889019112\\
1024.00101587402	-109.657699566471\\
1108.00109920744	-109.617161574318\\
1195.00118551705	-109.174156676711\\
1286.00127579492	-106.959916165991\\
1381.00137004104	-105.217093902162\\
1479.00146726336	-103.870638651846\\
1581.00156845394	-102.581129669026\\
1687.00167361277	-100.442082140592\\
1797.00178273986	-99.9300861995247\\
1911.00189583521	-98.1112370854721\\
2029.00201289882	-97.3593638738713\\
2150.00213293862	-94.1035282664825\\
2275.00225694668	-85.3336930146892\\
2404.002384923	-97.0898223063615\\
2537.00251686758	-101.302385376089\\
2674.00265278041	-102.275683139066\\
2816.00279365357	-101.469668278879\\
2962.00293849498	-95.3914900428398\\
3112.00308730465	-98.8470323230522\\
3266.00324008258	-94.5160326245757\\
3424.00339682877	-88.4873904283547\\
3586.00355754321	-93.0086682397143\\
3753.00372321798	-98.9235354894572\\
3924.00389286101	-98.3726408418413\\
4099.00406647229	-93.1689149273925\\
4278.00424405183	-91.0500497633204\\
4462.00442659169	-89.3878396909368\\
4650.00461309982	-94.7829667110605\\
4842.00480357619	-99.6106568892789\\
5039.0049990129	-105.604257375373\\
5240.00519841786	-106.617221848866\\
5446.00540278314	-95.8276619043297\\
5656.00561111668	-96.2112349741261\\
5871.00582441054	-93.0207369948856\\
6090.00604167266	-93.7742711176712\\
6314.0062638951	-97.0662042048781\\
6542.00649008581	-96.9814218242372\\
6775.00672123683	-91.1161473236253\\
7013.00695734817	-99.1446770066445\\
7255.00719742778	-102.936429671917\\
7502.0074424677	-103.908545581942\\
7753.00769147589	-98.472902269034\\
8009.00794544439	-102.521777808219\\
8270.00820437322	-103.402150420788\\
8536.00846826237	-101.342438197092\\
8806.00873611978	-106.226367345541\\
9081.00900893751	-114.302367563208\\
9361.00928671556	-119.444457240843\\
9646.00956945394	-121.109521266421\\
9935.00985616057	-121.14424158454\\
10229.0101478275	-121.883971164314\\
10528.0104444548	-121.871552594908\\
10832.0107460424	-117.446295224643\\
11141.0110525903	-115.302517692835\\
11455.0113640986	-113.039598095964\\
11774.0116805671	-111.763847325312\\
12098.012001996	-110.915171907471\\
12427.0123283852	-110.313834713142\\
12761.0126597348	-111.923273882123\\
13100.0129960446	-113.060566692385\\
13444.0133373148	-114.36490177554\\
13793.0136835453	-117.062037508931\\
14147.0140347361	-117.545042201773\\
14506.0143908873	-114.42854658361\\
14870.0147519988	-118.860075520882\\
15239.0151180706	-120.274945967721\\
15613.0154891027	-120.742881526192\\
15992.0158650951	-120.120177292484\\
16376.0162460479	-117.568346673945\\
16765.0166319609	-115.930609260177\\
17160.0170238264	-115.68347060927\\
17560.0174206522	-117.152314615838\\
17965.0178224383	-118.791120636198\\
18375.0182291848	-120.118917246739\\
18790.0186408915	-122.758293900003\\
19211.0190585507	-124.416378074324\\
19637.0194811701	-127.248635878588\\
20068.0199087499	-128.475145206856\\
20505.0203422821	-130.082716936827\\
20947.0207807746	-130.124046609159\\
21394.0212242274	-130.392452075497\\
21847.0216736326	-130.662432716473\\
22305.0221279981	-131.286924899789\\
22768.022587324	-131.889734360456\\
23237.0230526022	-131.612375087669\\
23711.0235228408	-130.852546809392\\
24190.0239980397	-129.454343659597\\
24675.024479191	-128.815799998971\\
25165.0249653025	-129.051184811648\\
25661.0254573665	-129.644960612898\\
26162.0259543908	-129.698651420819\\
26669.0264573675	-132.347971167273\\
27181.0269653045	-133.580809706017\\
27699.0274791939	-133.853719646854\\
28222.0279980437	-133.668090152041\\
28751.0285228458	-133.909889828222\\
29285.0290526082	-134.812197083223\\
29825.029588323	-135.374500023977\\
30371.0301299902	-135.439439984919\\
30922.0306766177	-135.016943267479\\
31479.0312291977	-134.226922107494\\
32041.0317867379	-133.111732097953\\
32609.0323502305	-132.497598626465\\
33183.0329196755	-130.756462843791\\
33762.0334940809	-130.228367337029\\
34347.0340744386	-131.699583703502\\
34938.0346607487	-134.548361266548\\
35534.0352520191	-135.793119317303\\
36136.0358492419	-133.959581499161\\
36744.0364524171	-134.26378311642\\
37357.0370605526	-132.492699348873\\
37976.0376746406	-129.4680949894\\
38601.0382946809	-133.946265786889\\
39232.0389206735	-140.157543462232\\
39869.0395526186	-141.411366753393\\
40511.040189524	-142.27333410682\\
41159.0408323818	-142.461037117812\\
41813.041481192	-141.493962461782\\
42473.0421359545	-139.279704423102\\
43139.0427966694	-140.623373647349\\
43810.0434623447	-137.13095418617\\
44487.0441339724	-141.061990787902\\
45170.0448115524	-143.414235452193\\
45859.0454950848	-144.782286446003\\
46554.0461845696	-143.706622269299\\
47255.0468800068	-144.227454597453\\
47962.0475813964	-145.174267891328\\
48675.0482887384	-145.143758447885\\
49394.0490020327	-145.884717306429\\
50119.0497212795	-145.766930534483\\
50850.0504464786	-146.502839399149\\
51587.0511776301	-146.771918461896\\
52330.0519147341	-146.773504528685\\
53079.0526577903	-146.401037354906\\
53834.053406799	-146.615646465065\\
54595.0541617601	-147.129497906221\\
55362.0549226735	-147.281284742772\\
56135.0556895394	-147.938487627142\\
56914.0564623576	-147.873557510243\\
57699.0572411282	-146.700924621679\\
58490.0580258512	-148.588721984298\\
59287.0588165266	-148.985904357309\\
60090.0596131544	-149.51415934602\\
60899.0604157346	-149.804977591141\\
61714.0612242671	-149.3500442344\\
62536.0620397441	-149.615380743881\\
63364.0628611735	-149.703987202478\\
64198.0636885553	-149.683668879556\\
65038.0645218894	-149.62161290398\\
65884.065361176	-149.765845845701\\
66736.0662064149	-148.562774127278\\
67595.0670585983	-146.805158307803\\
68460.0679167341	-147.090365970629\\
69331.0687808222	-148.219279754993\\
70208.0696508628	-149.258155051734\\
71091.0705268557	-150.70175552993\\
71981.0714097931	-150.846033510191\\
72877.0722986828	-149.829250219908\\
73779.073193525	-148.963561536818\\
74687.0740943196	-147.518274969601\\
75602.0750020586	-146.630603132428\\
76523.0759157499	-145.528718099709\\
77450.0768353937	-144.935378415308\\
78384.0777619819	-145.918237021631\\
79324.0786945225	-148.713030529066\\
80270.0796330155	-149.978636540269\\
81223.080578453	-145.768192674221\\
82182.0815298428	-140.853236267957\\
83147.082487185	-137.044485085321\\
84119.0834514717	-134.118053622746\\
85097.0844217108	-137.045121448137\\
86082.0853988943	-145.352743106509\\
87073.0863820302	-140.607978842063\\
88070.0873711184	-135.450098731019\\
89074.0883671512	-130.690847273852\\
90084.0893691363	-131.38404406961\\
91101.0903780659	-139.230385398736\\
92124.0913929478	-144.238204209662\\
93154.0924147742	-126.64304781514\\
94190.093442553	-119.398446167836\\
95233.0944772763	-122.485117810296\\
96282.0955179519	-131.621618412996\\
97338.096565572	-126.79040371687\\
98400.0976191445	-131.699538793529\\
99469.0986796614	-134.910615360387\\
100544.099746131	-151.217850110603\\
101626.100819544	-150.203092647756\\
102714.101898911	-145.718734839087\\
103809.102985221	-134.072836301053\\
104910.104077484	-130.28250604489\\
106018.105176692	-130.446243493455\\
107132.106281851	-127.973886660428\\
108253.107393956	-121.072209148296\\
109381.108513004	-129.333863563115\\
110515.109638006	-145.783090501222\\
111656.110769951	-142.007971871614\\
112804.111908841	-135.230294451295\\
113958.113053684	-136.921732786061\\
115119.11420547	-143.256132458612\\
116286.11536321	-150.237500532069\\
117460.116527893	-144.406906873896\\
118641.117699522	-140.884685418904\\
119828.118877102	-144.8457631825\\
121022.120061627	-150.252813614624\\
122223.121253096	-156.181327850372\\
123431.12245151	-155.573062107336\\
124645.123655877	-153.620735477827\\
125866.124867187	-153.580233204303\\
127094.126085443	-155.095998356805\\
128328.12730965	-157.208477586882\\
129569.128540802	-159.091283373312\\
130817.129778899	-160.491185141128\\
132072.13102394	-160.144731921252\\
133333.132274933	-158.743782634278\\
134601.133532871	-157.390778786744\\
135876.134797753	-159.502568478652\\
137158.136069579	-161.730587891629\\
138447.137348351	-162.205334600942\\
139742.138633074	-163.079913183776\\
141044.139924742	-163.636259429763\\
142353.141223354	-163.864293605719\\
143669.142528911	-163.925196201842\\
144992.143841413	-161.775446143954\\
146322.145160858	-163.509857550042\\
147659.146487249	-162.753525470274\\
149002.147819591	-163.277664261582\\
150352.149158878	-164.331757587457\\
151709.15050511	-164.993749930541\\
153073.151858286	-165.081044673737\\
154444.153218406	-164.13333770692\\
155822.154585471	-163.474464333144\\
157207.15595948	-164.970024593977\\
158599.157340434	-163.798642004876\\
159998.158728332	-165.342096455455\\
161404.160123175	-165.9643280858\\
162817.161524962	-166.005499664783\\
164237.162933693	-165.805147270864\\
165664.164349369	-165.695444547555\\
167097.165770998	-165.132806640441\\
168537.167199571	-163.138565690473\\
169984.168635088	-163.583450453751\\
171438.17007755	-165.260491177312\\
172899.171526956	-166.275871222928\\
174367.172983307	-164.911736703034\\
175843.174447594	-163.824171431824\\
177326.175918825	-162.916340886546\\
178816.177397001	-162.38193520235\\
180313.178882122	-164.713503371832\\
181817.180374187	-164.409450803022\\
183328.181873196	-159.187519774045\\
184846.18337915	-154.379983207099\\
186371.184892049	-157.798032270657\\
187903.186411891	-161.027335006942\\
189442.187938679	-153.266646450297\\
190988.18947241	-150.668623753284\\
192541.191013086	-161.759795254189\\
194101.192560707	-148.026067217661\\
195669.194116264	-139.56342205301\\
197244.195678766	-148.059358429021\\
198826.197248212	-147.975794611179\\
200415.198824602	-155.67566617795\\
202011.200407937	-166.86029931344\\
203614.201998216	-164.025757307567\\
205224.20359544	-151.021440145689\\
206842.2052006	-150.068324375657\\
208467.206812705	-141.959101705437\\
210099.208431754	-147.103832710715\\
211738.210057748	-162.413368968461\\
213384.211690686	-155.379566004162\\
215038.213331561	-155.430913645464\\
216699.21497938	-163.509725189238\\
218367.216634144	-162.393865204824\\
220042.218295852	-159.345527243002\\
221724.219964504	-164.767968850855\\
223414.221641093	-168.740551789226\\
225111.223324626	-168.016595073077\\
226815.225015104	-167.575647383244\\
228526.226712527	-168.801300792732\\
230245.228417885	-169.877497124251\\
231971.230130189	-170.808559532064\\
233704.231849436	-170.511196810505\\
235445.233576621	-169.518102062773\\
237193.235310749	-170.860756676138\\
238948.237051823	-171.424790969232\\
240711.238800832	-171.933447909063\\
242481.240556786	-172.111746441133\\
244258.242319685	-172.211447632813\\
246043.24409052	-171.859483935524\\
247835.2458683	-172.281357068731\\
249634.247653024	-172.16853614124\\
251441.249445684	-172.448248512369\\
253255.251245289	-172.691469878067\\
255076.253051838	-172.787364921664\\
256905.254866324	-172.55933194715\\
258741.256687755	-172.503998889214\\
260585.258517122	-172.954602102054\\
262436.260353433	-173.267614253689\\
264294.262196689	-173.328854016882\\
266160.264047881	-173.154579866045\\
268033.265906018	-173.137133576872\\
269914.267772091	-172.163113735738\\
271802.269645109	-172.829876944167\\
273697.271525071	-173.430270497845\\
275600.27341297	-173.006700003319\\
277510.275307813	-172.165745123453\\
279428.277210593	-171.7569875299\\
281353.279120317	-172.906346489624\\
283286.281037977	-171.924396441516\\
285226.282962582	-167.726086514532\\
287174.284895124	-167.889054919905\\
289129.28683461	-170.260290424597\\
291092.288782033	-163.304021266691\\
293062.2907364	-167.700860561168\\
295040.292698703	-160.921708557876\\
297025.294667951	-152.436822993508\\
299018.296645136	-160.521760820567\\
301018.298629265	-163.980253383647\\
303026.30062133	-174.302460490981\\
305041.30262034	-168.665272277515\\
307064.304627286	-160.35335711348\\
309095.306642169	-156.779535391542\\
311133.308663997	-157.084716633751\\
313179.310693761	-171.624950297281\\
315232.312730469	-165.012437512915\\
317293.314775114	-170.816040761509\\
319361.316826703	-171.328471310097\\
321437.318886229	-170.163184247285\\
323521.320953691	-173.952945115001\\
325612.323028098	-174.64934150691\\
327711.325110442	-174.283163314651\\
329818.327200721	-174.786428636952\\
331932.329297946	-175.536971425413\\
334054.331403107	-175.649295033287\\
336183.333515212	-175.26162329358\\
338320.335635254	-175.71483052994\\
340465.337763232	-176.224252609469\\
342617.339898155	-176.190340011512\\
344777.342041014	-176.501611020635\\
346945.34419181	-176.440481375735\\
349120.34634955	-176.469073633753\\
351303.348515227	-176.444067325356\\
353494.35068884	-176.623504442864\\
355693.35287039	-176.696982649725\\
357899.355058884	-176.668960056845\\
360113.357255315	-176.629876841115\\
362335.359459682	-176.737931473865\\
364564.361670994	-176.914330500417\\
366801.363890242	-176.908221669718\\
369046.366117427	-176.765910054465\\
371299.368352548	-176.585278406379\\
373559.370594614	-176.921822335684\\
375827.372844616	-176.947211666652\\
378103.375102555	-176.53335318272\\
380387.37736843	-176.321070571548\\
382678.37964125	-176.841685191947\\
384977.381922006	-175.80127399321\\
387284.384210699	-173.9851147827\\
389599.386507328	-176.344534537835\\
391922.388811894	-172.312917936784\\
394252.391123404	-175.347090537455\\
396590.393442851	-164.569491780781\\
398936.395770234	-166.613175982227\\
401290.398105554	-170.378948774533\\
403652.40044881	-177.273169028252\\
406021.402799011	-175.383248203591\\
408398.405157148	-170.218411035375\\
410783.407523222	-164.341617435537\\
413176.409897232	-172.615839339704\\
415577.412279179	-173.940362614675\\
417986.414669062	-175.929065104276\\
420403.417066882	-176.358878551794\\
422828.419472638	-176.264842258289\\
425260.421885339	-177.546388710641\\
427700.424305977	-177.290046163555\\
430148.42673455	-177.523748138304\\
432604.429171061	-177.799623504593\\
435068.431615508	-177.83002177911\\
437540.434067891	-177.746386198726\\
440020.436528211	-177.994162431701\\
442508.438996467	-178.07534515923\\
445004.44147266	-178.07636682625\\
447508.44395679	-178.08652321549\\
450020.446448856	-178.066904522994\\
452539.448947866	-178.142993809505\\
455066.451454813	-178.14386734529\\
457601.453969696	-178.175406312417\\
460144.456492516	-178.204962402595\\
462695.459023273	-178.171698056135\\
465254.461561966	-178.237448598767\\
467821.464108595	-178.251654394598\\
470396.466663161	-178.261078280812\\
472979.469225664	-178.208638463254\\
475570.471796103	-178.270744239928\\
478169.474374479	-178.222236543747\\
480776.476960791	-178.138700857321\\
483391.479555039	-178.205028164881\\
486014.482157224	-178.088831905816\\
488645.484767346	-177.899664153652\\
491284.487385404	-178.157848470685\\
493931.490011399	-177.938914320013\\
496586.49264533	-177.940249019634\\
499250.49528819	-175.516662276075\\
501922.497938986	-177.537532175388\\
504602.500597719	-178.277715756257\\
507290.503264388	-178.103296166659\\
509986.505938994	-177.374618493091\\
512690.508621536	-175.516456068793\\
515402.511312015	-178.262229039823\\
518122.514010431	-177.934671614021\\
520850.516716783	-178.097920959278\\
523586.519431071	-177.919434456202\\
526330.522153296	-178.220613384732\\
529082.524883457	-178.125329406892\\
531843.527622547	-178.205307113373\\
534612.530369574	-178.279108145984\\
537389.533124537	-178.217487798573\\
540174.535887436	-178.250344125014\\
542967.538658273	-178.257184179236\\
545768.541437045	-178.219408745596\\
548577.544223754	-178.175204242134\\
551395.547019392	-178.209337461258\\
554221.549822966	-178.159757885389\\
557055.552634477	-178.146109448382\\
559897.555453924	-178.093272567042\\
562747.558281308	-178.070962464931\\
565605.561116628	-178.073991783804\\
568472.563960877	-178.069861109036\\
571347.566813062	-177.918798473642\\
574230.569673184	-177.753604487166\\
577121.572541243	-177.854129957952\\
580020.575417238	-177.585794610036\\
582928.578302161	-177.333919420898\\
585844.581195021	-177.360254457234\\
588768.584095818	-175.835619302655\\
591700.587004551	-176.82969949198\\
594641.589922212	-173.933914564047\\
597590.59284781	-172.291453210224\\
600547.595781345	-165.378857386583\\
603512.598722816	-171.963466129844\\
606486.601673216	-177.423334377088\\
609468.604631552	-169.959858261279\\
612458.607597825	-164.25485327805\\
615456.610572034	-172.666608948061\\
618463.613555172	-172.422340070935\\
621478.616546247	-175.832543319612\\
624501.619545258	-174.509260453572\\
627532.622552205	-176.777649140319\\
630572.625568081	-176.364793768254\\
633620.628591894	-176.73378101908\\
636676.631623643	-176.940731798793\\
639741.63466432	-176.645794722453\\
642814.637712934	-176.839129048025\\
645895.640769485	-176.902672290738\\
648985.643834964	-176.680970381139\\
652083.64690838	-176.674228275782\\
655189.649989732	-176.652178680435\\
658304.653080013	-176.534843486928\\
661427.65617823	-176.46415696814\\
664558.659284384	-176.485470180011\\
667698.662399467	-176.277231068154\\
670846.665522486	-176.049587948939\\
674002.668653441	-175.376719617488\\
677167.671793325	-175.628797852759\\
680340.674941146	-175.002340092541\\
683522.678097895	-174.257917941317\\
686712.681262581	-174.224567926114\\
689910.684435203	-170.005930935185\\
693117.687616754	-170.969686226072\\
696332.690806241	-167.188211953226\\
699556.694004657	-156.627202082634\\
702788.697211009	-160.494809819898\\
706028.700425298	-170.088844777854\\
709277.703648516	-165.600655808501\\
712534.70687967	-155.158621494857\\
715800.710119752	-161.883987018336\\
719074.713367771	-164.018971936969\\
722357.716624719	-169.797419037851\\
725648.719889603	-168.122405482517\\
728948.723163416	-172.811692967277\\
732256.726445165	-171.928705799183\\
735573.729735843	-173.131043029204\\
738898.733034458	-172.748751113639\\
742231.736341008	-172.829984813163\\
745573.739656488	-173.257575687216\\
748923.742979904	-173.187545030322\\
752282.746312248	-172.542838715672\\
755649.74965253	-172.666064245651\\
759025.753001739	-172.580866776378\\
762409.756358885	-172.136355232842\\
765802.75972496	-171.980816497638\\
769203.763098971	-172.021878432477\\
772613.766481911	-171.071951319003\\
776032.76987378	-170.021404565595\\
779459.773273585	-170.323741012277\\
782895.776682318	-168.178399619086\\
786339.780098988	-168.391328942633\\
789792.783524587	-161.394766500978\\
793253.786958122	-162.751329641702\\
796723.790400586	-156.006747764168\\
800201.793850986	-146.278495953361\\
803688.797310315	-149.064221856566\\
807184.800778572	-160.717170645553\\
810688.804254766	-152.22152447878\\
814201.807739889	-142.802375520556\\
817722.811232948	-153.891413766739\\
821252.814734935	-153.902314687266\\
824790.81824486	-156.56672851811\\
828337.821763712	-162.286155938757\\
831893.825291493	-162.887462593688\\
835457.828827211	-164.433146622052\\
839030.832371858	-165.191289085902\\
842611.835924441	-163.962232499902\\
846201.839485952	-165.916407731633\\
849800.843056392	-165.573682140553\\
853407.846634769	-164.100386677373\\
857023.850222074	-164.500457667927\\
860648.853818308	-163.987700933011\\
864281.857422478	-162.545414117891\\
867923.861035577	-163.871228301288\\
871574.864657604	-162.522162002812\\
875233.868287568	-158.791070868251\\
878901.87192646	-159.970931297833\\
882578.875574281	-156.390987026465\\
886263.879230039	-154.488974375997\\
889957.882894725	-146.860818871889\\
893660.88656834	-144.95686019132\\
897371.890249891	-137.691983694672\\
901091.893940371	-127.699252018169\\
904820.89763978	-130.549788996859\\
908557.901347124	-143.535797006545\\
912303.905063398	-130.775381296206\\
916058.9087886	-123.384004175117\\
919822.912522731	-134.771710835109\\
923594.916264798	-139.103100687841\\
927375.920015794	-137.599867869183\\
931165.923775718	-147.454688548686\\
934964.927544571	-146.707357668653\\
938771.931321361	-150.072909420249\\
942587.935107079	-147.86279192446\\
946412.938901725	-149.644608373092\\
950246.942705301	-149.275440485981\\
954088.946516812	-147.375792857151\\
957939.950337252	-146.616884696759\\
961799.954166621	-145.122088954547\\
965668.958004919	-141.232197877837\\
969545.961851153	-140.923201442543\\
973431.965706315	-133.099269811208\\
977326.969570406	-132.205590271866\\
981230.973443426	-134.46945922108\\
};
\addlegendentry{Case 3}

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
9.00000892858029	-53.8497104523865\\
22.0000218254185	-82.3705888139623\\
37.0000367063856	-92.7429736422457\\
54.0000535714817	-95.1086690319063\\
74.0000734127713	-97.7890721125856\\
97.0000962302542	-99.267456884593\\
122.000121031866	-98.869010603759\\
150.000148809671	-98.7756119503319\\
181.00017956367	-96.2895414365261\\
215.000213293862	-89.3833171264693\\
252.000250000248	-85.2070454946435\\
292.000289682827	-86.6122624624061\\
335.0003323416	-91.9764597872571\\
381.000377976566	-95.8143187655527\\
430.000426587725	-98.9594143991558\\
483.000479167142	-98.7511939951602\\
539.000534722753	-101.439601418631\\
598.000593254557	-103.558616444176\\
660.000654762554	-101.537372525674\\
726.00072023881	-101.789541886691\\
795.000788691259	-106.182389904981\\
868.000861111965	-102.646143344919\\
944.000936508866	-106.404469972945\\
1024.00101587402	-102.752827230391\\
1108.00109920744	-103.169100345306\\
1195.00118551705	-105.207842813523\\
1286.00127579492	-101.035867584297\\
1381.00137004104	-99.4652158651039\\
1479.00146726336	-98.2765673389872\\
1581.00156845394	-97.4153623920495\\
1687.00167361277	-95.4891128597479\\
1797.00178273986	-96.0202332828408\\
1911.00189583521	-93.7651108297343\\
2029.00201289882	-93.4218267784996\\
2150.00213293862	-89.8046990512536\\
2275.00225694668	-80.8173071258355\\
2404.002384923	-93.0084764830461\\
2537.00251686758	-97.4155355448377\\
2674.00265278041	-98.8185705667144\\
2816.00279365357	-97.7840921410685\\
2962.00293849498	-90.3138009902481\\
3112.00308730465	-95.2770145323396\\
3266.00324008258	-89.434654292113\\
3424.00339682877	-83.1635977198802\\
3586.00355754321	-88.3360679201183\\
3753.00372321798	-95.0642738337315\\
3924.00389286101	-94.7147764184065\\
4099.00406647229	-88.1524345786089\\
4278.00424405183	-87.3238498409374\\
4462.00442659169	-85.5695075922067\\
4650.00461309982	-90.8502671553969\\
4842.00480357619	-95.2873876868287\\
5039.0049990129	-101.240997917494\\
5240.00519841786	-102.150539417434\\
5446.00540278314	-90.8152432055789\\
5656.00561111668	-92.6459113965116\\
5871.00582441054	-89.2078646476014\\
6090.00604167266	-90.0877208203895\\
6314.0062638951	-93.4824791510845\\
6542.00649008581	-93.2295432695158\\
6775.00672123683	-87.054014896365\\
7013.00695734817	-95.0385059892024\\
7255.00719742778	-99.177422955996\\
7502.0074424677	-100.079823363608\\
7753.00769147589	-93.3925511639341\\
8009.00794544439	-98.7419172690706\\
8270.00820437322	-99.455376209589\\
8536.00846826237	-97.3596073676842\\
8806.00873611978	-101.848146077161\\
9081.00900893751	-108.634971744396\\
9361.00928671556	-110.905586251317\\
9646.00956945394	-112.555406496287\\
9935.00985616057	-112.168296403812\\
10229.0101478275	-110.961995314473\\
10528.0104444548	-110.82313926368\\
10832.0107460424	-107.317678091305\\
11141.0110525903	-106.891369660651\\
11455.0113640986	-104.49079007363\\
11774.0116805671	-103.405497785809\\
12098.012001996	-103.839076207642\\
12427.0123283852	-102.590716997756\\
12761.0126597348	-104.881608543468\\
13100.0129960446	-105.819693302843\\
13444.0133373148	-107.271113232369\\
13793.0136835453	-110.855047308236\\
14147.0140347361	-111.065523263203\\
14506.0143908873	-106.044262152602\\
14870.0147519988	-112.302178959631\\
15239.0151180706	-114.320470003116\\
15613.0154891027	-113.32419977117\\
15992.0158650951	-111.549456269261\\
16376.0162460479	-108.32036019757\\
16765.0166319609	-106.106613180184\\
17160.0170238264	-105.179126434056\\
17560.0174206522	-106.71608218908\\
17965.0178224383	-107.837183195402\\
18375.0182291848	-108.419719112068\\
18790.0186408915	-111.49362705811\\
19211.0190585507	-112.352287013459\\
19637.0194811701	-115.655447581799\\
20068.0199087499	-117.05811369964\\
20505.0203422821	-120.183655185275\\
20947.0207807746	-120.891145065035\\
21394.0212242274	-122.152429244996\\
21847.0216736326	-121.911581216315\\
22305.0221279981	-121.598413668207\\
22768.022587324	-119.910869963543\\
23237.0230526022	-119.180150257246\\
23711.0235228408	-118.902045998686\\
24190.0239980397	-118.234694877702\\
24675.024479191	-118.316028113812\\
25165.0249653025	-118.74767426654\\
25661.0254573665	-119.769654551467\\
26162.0259543908	-118.193958232774\\
26669.0264573675	-119.846007240632\\
27181.0269653045	-120.960250666923\\
27699.0274791939	-122.113623877482\\
28222.0279980437	-122.679067730736\\
28751.0285228458	-125.006445127591\\
29285.0290526082	-126.326962573873\\
29825.029588323	-128.194216735612\\
30371.0301299902	-127.377454882875\\
30922.0306766177	-126.226844735016\\
31479.0312291977	-123.903353302573\\
32041.0317867379	-122.389326144354\\
32609.0323502305	-121.527803952143\\
33183.0329196755	-119.377104481174\\
33762.0334940809	-119.027300695324\\
34347.0340744386	-120.802073954999\\
34938.0346607487	-124.623328941445\\
35534.0352520191	-126.486170883689\\
36136.0358492419	-123.915277783546\\
36744.0364524171	-125.139283347973\\
37357.0370605526	-122.92551769448\\
37976.0376746406	-120.461048458473\\
38601.0382946809	-125.488137027238\\
39232.0389206735	-134.971304200801\\
39869.0395526186	-136.7205006961\\
40511.040189524	-138.715112793254\\
41159.0408323818	-138.742945467558\\
41813.041481192	-137.342631200193\\
42473.0421359545	-134.933263436828\\
43139.0427966694	-136.500053476738\\
43810.0434623447	-132.178278871277\\
44487.0441339724	-137.057495713651\\
45170.0448115524	-139.786877643684\\
45859.0454950848	-141.223841706999\\
46554.0461845696	-140.130670879982\\
47255.0468800068	-140.643106295982\\
47962.0475813964	-141.552722192846\\
48675.0482887384	-141.519217489483\\
49394.0490020327	-142.259286710213\\
50119.0497212795	-142.220810407666\\
50850.0504464786	-142.765907986955\\
51587.0511776301	-143.135020172573\\
52330.0519147341	-143.10100726157\\
53079.0526577903	-142.677024443285\\
53834.053406799	-142.94342108248\\
54595.0541617601	-143.329385548519\\
55362.0549226735	-143.450942714694\\
56135.0556895394	-144.371186698683\\
56914.0564623576	-144.151787434316\\
57699.0572411282	-142.773816918319\\
58490.0580258512	-144.928839294343\\
59287.0588165266	-145.312680214641\\
60090.0596131544	-145.817446408503\\
60899.0604157346	-146.106467526018\\
61714.0612242671	-145.776210418714\\
62536.0620397441	-145.77459010585\\
63364.0628611735	-145.054783183282\\
64198.0636885553	-145.005997661016\\
65038.0645218894	-143.619526917303\\
65884.065361176	-143.13117377048\\
66736.0662064149	-139.886813977549\\
67595.0670585983	-136.07327477044\\
68460.0679167341	-136.041058357356\\
69331.0687808222	-137.875153380542\\
70208.0696508628	-139.747495117103\\
71091.0705268557	-142.875337533915\\
71981.0714097931	-142.999839456795\\
72877.0722986828	-139.641231640849\\
73779.073193525	-137.419376189742\\
74687.0740943196	-134.419946968086\\
75602.0750020586	-132.949634068989\\
76523.0759157499	-131.631007508293\\
77450.0768353937	-130.90424497785\\
78384.0777619819	-132.135702060759\\
79324.0786945225	-135.751120848426\\
80270.0796330155	-137.812925028388\\
81223.080578453	-132.591142358836\\
82182.0815298428	-127.54008892195\\
83147.082487185	-123.952077892642\\
84119.0834514717	-121.399943502325\\
85097.0844217108	-124.636675016547\\
86082.0853988943	-134.700512154669\\
87073.0863820302	-130.145122042666\\
88070.0873711184	-125.734991142297\\
89074.0883671512	-122.011658659242\\
90084.0893691363	-123.689837417329\\
91101.0903780659	-131.184968597407\\
92124.0913929478	-137.254050143051\\
93154.0924147742	-121.273153501707\\
94190.093442553	-112.881905714805\\
95233.0944772763	-117.300605373965\\
96282.0955179519	-126.186323380486\\
97338.096565572	-121.847218561982\\
98400.0976191445	-124.860909757577\\
99469.0986796614	-127.512129275605\\
100544.099746131	-146.330822827203\\
101626.100819544	-144.208646020494\\
102714.101898911	-139.87597369321\\
103809.102985221	-127.598328533066\\
104910.104077484	-124.544282333222\\
106018.105176692	-124.713725611225\\
107132.106281851	-123.839953106712\\
108253.107393956	-115.016653998961\\
109381.108513004	-124.19461029148\\
110515.109638006	-138.163370801733\\
111656.110769951	-134.091248387558\\
112804.111908841	-127.173098893928\\
113958.113053684	-128.057690561726\\
115119.11420547	-132.832754454784\\
116286.11536321	-139.362059641335\\
117460.116527893	-132.344206256005\\
118641.117699522	-128.219766127591\\
119828.118877102	-131.503064903347\\
121022.120061627	-136.765475820178\\
122223.121253096	-143.890179833696\\
123431.12245151	-142.944255462358\\
124645.123655877	-139.92653605474\\
125866.124867187	-139.637791238459\\
127094.126085443	-141.60398312689\\
128328.12730965	-144.87078960089\\
129569.128540802	-148.607776863352\\
130817.129778899	-152.289272553641\\
132072.13102394	-151.255214570566\\
133333.132274933	-147.903054791791\\
134601.133532871	-146.37797614387\\
135876.134797753	-150.055360814699\\
137158.136069579	-155.156009969261\\
138447.137348351	-156.939038465406\\
139742.138633074	-158.45659376825\\
141044.139924742	-159.960413191476\\
142353.141223354	-160.232422031873\\
143669.142528911	-160.209584808262\\
144992.143841413	-157.427718795274\\
146322.145160858	-159.802112274602\\
147659.146487249	-158.859149244885\\
149002.147819591	-159.288540516567\\
150352.149158878	-160.631105190795\\
151709.15050511	-161.368489690424\\
153073.151858286	-161.435707524453\\
154444.153218406	-160.159712846284\\
155822.154585471	-159.581632398224\\
157207.15595948	-161.308696612951\\
158599.157340434	-159.803330524262\\
159998.158728332	-161.740952669902\\
161404.160123175	-162.337567197663\\
162817.161524962	-162.443351015283\\
164237.162933693	-161.474275136646\\
165664.164349369	-160.306992969568\\
167097.165770998	-158.93427896923\\
168537.167199571	-153.497080771981\\
169984.168635088	-153.778389997179\\
171438.17007755	-157.183880161222\\
172899.171526956	-159.588248762954\\
174367.172983307	-155.672900635216\\
175843.174447594	-152.251984898647\\
177326.175918825	-150.419675558204\\
178816.177397001	-149.680669612443\\
180313.178882122	-153.583618517019\\
181817.180374187	-153.106334339747\\
183328.181873196	-146.391990413235\\
184846.18337915	-141.662143610993\\
186371.184892049	-145.733856657993\\
187903.186411891	-150.945409933093\\
189442.187938679	-143.947571874969\\
190988.18947241	-142.693414286226\\
192541.191013086	-153.959669147481\\
194101.192560707	-142.130780376721\\
195669.194116264	-133.344882768476\\
197244.195678766	-142.675430121554\\
198826.197248212	-142.477338592892\\
200415.198824602	-148.40820482769\\
202011.200407937	-162.178608415508\\
203614.201998216	-158.57105244607\\
205224.20359544	-144.696085056981\\
206842.2052006	-144.443438689847\\
208467.206812705	-135.511909971453\\
210099.208431754	-142.281180479085\\
211738.210057748	-154.971616264676\\
213384.211690686	-147.506818509284\\
215038.213331561	-146.57971227381\\
216699.21497938	-153.431705161568\\
218367.216634144	-150.601987581464\\
220042.218295852	-146.807551710282\\
221724.219964504	-152.423923241884\\
223414.221641093	-160.047667820888\\
225111.223324626	-157.595340072444\\
226815.225015104	-156.217895210906\\
228526.226712527	-158.52483484185\\
230245.228417885	-162.225081809163\\
231971.230130189	-165.639091778249\\
233704.231849436	-163.935036403823\\
235445.233576621	-161.272581480892\\
237193.235310749	-165.067651169694\\
238948.237051823	-167.407963566248\\
240711.238800832	-168.354094994164\\
242481.240556786	-168.772965199234\\
244258.242319685	-168.793959237176\\
246043.24409052	-168.264928748963\\
247835.2458683	-168.785659820607\\
249634.247653024	-168.723722479242\\
251441.249445684	-169.05234590699\\
253255.251245289	-169.326497325948\\
255076.253051838	-169.413801607074\\
256905.254866324	-169.151031759935\\
258741.256687755	-169.070837636302\\
260585.258517122	-169.615361013769\\
262436.260353433	-169.92696445763\\
264294.262196689	-169.959758078853\\
266160.264047881	-169.572103182881\\
268033.265906018	-168.849873280885\\
269914.267772091	-165.030875545523\\
271802.269645109	-166.731385405024\\
273697.271525071	-169.062770833795\\
275600.27341297	-166.411187951713\\
277510.275307813	-163.152721789495\\
279428.277210593	-161.631715377989\\
281353.279120317	-164.62440742064\\
283286.281037977	-162.407711151401\\
285226.282962582	-155.631118631441\\
287174.284895124	-156.359921647783\\
289129.28683461	-161.238495356333\\
291092.288782033	-154.819339475755\\
293062.2907364	-159.880220545613\\
295040.292698703	-154.855442346548\\
297025.294667951	-146.183337765192\\
299018.296645136	-155.117523687962\\
301018.298629265	-157.153214514889\\
303026.30062133	-170.706645005246\\
305041.30262034	-161.526071909776\\
307064.304627286	-154.960185189466\\
309095.306642169	-149.39094451018\\
311133.308663997	-150.875412745931\\
313179.310693761	-165.684454333716\\
315232.312730469	-157.026370818932\\
317293.314775114	-161.741346004209\\
319361.316826703	-160.639192275842\\
321437.318886229	-158.570842360071\\
323521.320953691	-165.340953819959\\
325612.323028098	-167.700468198861\\
327711.325110442	-166.041390197043\\
329818.327200721	-167.789535501307\\
331932.329297946	-171.257754412061\\
334054.331403107	-171.927224903842\\
336183.333515212	-169.704613571807\\
338320.335635254	-171.947575033164\\
340465.337763232	-173.412571007436\\
342617.339898155	-173.521432507224\\
344777.342041014	-173.781326955235\\
346945.34419181	-173.727987444449\\
349120.34634955	-173.799796843614\\
351303.348515227	-173.801339965978\\
353494.35068884	-174.02572396832\\
355693.35287039	-174.120727765591\\
357899.355058884	-174.068100705333\\
360113.357255315	-174.065839439197\\
362335.359459682	-174.349464648368\\
364564.361670994	-174.44605089656\\
366801.363890242	-174.411796677917\\
369046.366117427	-173.981159872896\\
371299.368352548	-172.219597737543\\
373559.370594614	-173.763916890451\\
375827.372844616	-173.638321551876\\
378103.375102555	-171.136125016024\\
380387.37736843	-169.616888726935\\
382678.37964125	-171.968344387389\\
384977.381922006	-167.668873624813\\
387284.384210699	-163.973268368774\\
389599.386507328	-170.384073391659\\
391922.388811894	-164.421928312326\\
394252.391123404	-169.607096851097\\
396590.393442851	-157.468384884272\\
398936.395770234	-161.016903152313\\
401290.398105554	-164.929894009891\\
403652.40044881	-174.725033568237\\
406021.402799011	-170.367538000087\\
408398.405157148	-165.042288683416\\
410783.407523222	-158.028696313945\\
413176.409897232	-166.926163089165\\
415577.412279179	-167.085542525202\\
417986.414669062	-169.392558472642\\
420403.417066882	-168.648258625744\\
422828.419472638	-168.156426479329\\
425260.421885339	-174.186245117803\\
427700.424305977	-173.034609877348\\
430148.42673455	-173.851655909712\\
432604.429171061	-175.701460024341\\
435068.431615508	-176.130235396361\\
437540.434067891	-175.216617026928\\
440020.436528211	-176.621352197554\\
442508.438996467	-176.828415873946\\
445004.44147266	-176.935813041523\\
447508.44395679	-176.912012721387\\
450020.446448856	-176.985668686174\\
452539.448947866	-177.061399148151\\
455066.451454813	-177.156141430437\\
457601.453969696	-177.212825780657\\
460144.456492516	-177.308444400209\\
462695.459023273	-177.310363642025\\
465254.461561966	-177.436795655642\\
467821.464108595	-177.484426184947\\
470396.466663161	-177.417037038603\\
472979.469225664	-177.157546974401\\
475570.471796103	-177.521124047459\\
478169.474374479	-177.03817291951\\
480776.476960791	-176.329038537375\\
483391.479555039	-176.92827329007\\
486014.482157224	-175.622310849687\\
488645.484767346	-174.252030226589\\
491284.487385404	-176.200683665674\\
493931.490011399	-174.848502761353\\
496586.49264533	-175.570328830497\\
499250.49528819	-170.912417233416\\
501922.497938986	-174.862576058563\\
504602.500597719	-177.753483924149\\
507290.503264388	-176.506200721359\\
509986.505938994	-174.628490211234\\
512690.508621536	-170.860441825669\\
515402.511312015	-176.532149426299\\
518122.514010431	-174.840874950805\\
520850.516716783	-175.62386519265\\
523586.519431071	-174.358862753135\\
526330.522153296	-177.020519188552\\
529082.524883457	-176.251489574647\\
531843.527622547	-176.91065713321\\
534612.530369574	-177.50645552088\\
537389.533124537	-177.211332721053\\
540174.535887436	-177.373314234837\\
542967.538658273	-177.48573680489\\
545768.541437045	-177.42516273484\\
548577.544223754	-177.294330055993\\
551395.547019392	-177.291831328936\\
554221.549822966	-177.192405704713\\
557055.552634477	-177.101047172377\\
559897.555453924	-177.001833738362\\
562747.558281308	-176.917188043937\\
565605.561116628	-176.931650649349\\
568472.563960877	-176.826008403747\\
571347.566813062	-176.078310621745\\
574230.569673184	-175.468447559677\\
577121.572541243	-176.138550221526\\
580020.575417238	-174.207979804561\\
582928.578302161	-173.135830414035\\
585844.581195021	-172.814832232837\\
588768.584095818	-167.17130131644\\
591700.587004551	-171.356679057766\\
594641.589922212	-166.976732196235\\
597590.59284781	-166.808981222118\\
600547.595781345	-158.803706814353\\
603512.598722816	-166.49007131543\\
606486.601673216	-175.178508733721\\
609468.604631552	-164.542761351131\\
612458.607597825	-157.538989877072\\
615456.610572034	-166.753199207189\\
618463.613555172	-164.788669934909\\
621478.616546247	-168.485051604918\\
624501.619545258	-164.661309457832\\
627532.622552205	-171.695545633845\\
630572.625568081	-169.849107915599\\
633620.628591894	-172.055197088342\\
636676.631623643	-173.897619792814\\
639741.63466432	-172.552739265042\\
642814.637712934	-174.275889120081\\
645895.640769485	-174.440704983619\\
648985.643834964	-174.194656453815\\
652083.64690838	-174.112704075457\\
655189.649989732	-174.070088042648\\
658304.653080013	-173.951732322043\\
661427.65617823	-173.766087996312\\
664558.659284384	-173.751057415073\\
667698.662399467	-173.592513827345\\
670846.665522486	-173.171990771992\\
674002.668653441	-170.133022487003\\
677167.671793325	-171.921161031386\\
680340.674941146	-168.520665680086\\
683522.678097895	-166.176643047355\\
686712.681262581	-165.977444042374\\
689910.684435203	-158.584314178679\\
693117.687616754	-162.220739036462\\
696332.690806241	-158.966807804854\\
699556.694004657	-149.442771249236\\
702788.697211009	-155.210220760392\\
706028.700425298	-163.107328474653\\
709277.703648516	-158.456707041955\\
712534.70687967	-148.145863350284\\
715800.710119752	-155.43340052384\\
719074.713367771	-155.712076205243\\
722357.716624719	-159.599759682093\\
725648.719889603	-156.087148192119\\
728948.723163416	-164.469418631342\\
732256.726445165	-162.223379962117\\
735573.729735843	-167.103789934167\\
738898.733034458	-166.369801918186\\
742231.736341008	-167.313937711682\\
745573.739656488	-169.812811222355\\
748923.742979904	-169.870562283561\\
752282.746312248	-169.133520906414\\
755649.74965253	-169.264801417005\\
759025.753001739	-169.170478928046\\
762409.756358885	-168.667016294507\\
765802.75972496	-168.49073551009\\
769203.763098971	-168.485760157186\\
772613.766481911	-165.697291920491\\
776032.76987378	-162.443819640043\\
779459.773273585	-163.524736150107\\
782895.776682318	-157.241064434776\\
786339.780098988	-158.68279545589\\
789792.783524587	-148.66727136884\\
793253.786958122	-151.882926775087\\
796723.790400586	-147.463591714391\\
800201.793850986	-138.495209446353\\
803688.797310315	-143.748470903242\\
807184.800778572	-152.448074520615\\
810688.804254766	-145.322928503957\\
814201.807739889	-136.07181508916\\
817722.811232948	-146.665168157493\\
821252.814734935	-144.455442501484\\
824790.81824486	-143.779430085227\\
828337.821763712	-149.64510591256\\
831893.825291493	-150.405015841637\\
835457.828827211	-153.635672956467\\
839030.832371858	-156.817125553379\\
842611.835924441	-154.968289391184\\
846201.839485952	-161.47981612331\\
849800.843056392	-161.987872202466\\
853407.846634769	-160.229538473328\\
857023.850222074	-160.596040047074\\
860648.853818308	-160.10645060006\\
864281.857422478	-158.467980646995\\
867923.861035577	-160.18446661519\\
871574.864657604	-157.050166806996\\
875233.868287568	-148.24199154243\\
878901.87192646	-150.724259025745\\
882578.875574281	-143.275018544522\\
886263.879230039	-140.971798158679\\
889957.882894725	-132.875152362348\\
893660.88656834	-132.615089140069\\
897371.890249891	-128.971280727023\\
901091.893940371	-119.758468351298\\
904820.89763978	-124.973073991204\\
908557.901347124	-134.000095182087\\
912303.905063398	-124.460287808725\\
916058.9087886	-116.609253796712\\
919822.912522731	-125.516488717033\\
923594.916264798	-128.211155314015\\
927375.920015794	-124.302801983681\\
931165.923775718	-133.883667655339\\
934964.927544571	-133.1061740179\\
938771.931321361	-140.790979452583\\
942587.935107079	-137.569365144354\\
946412.938901725	-144.598814097742\\
950246.942705301	-145.593448266953\\
954088.946516812	-143.576711634455\\
957939.950337252	-142.92856833677\\
961799.954166621	-141.480523262609\\
965668.958004919	-136.356027277373\\
969545.961851153	-136.194376452602\\
973431.965706315	-123.607814371529\\
977326.969570406	-121.162164256656\\
981230.973443426	-124.277743376051\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
9.00000892858029	-280\\
22.0000218254185	-100.343355393548\\
37.0000367063856	-100.904771272653\\
54.0000535714817	-104.362087279513\\
74.0000734127713	-110.189497246155\\
97.0000962302542	-114.138352460628\\
122.000121031866	-114.258498331609\\
150.000148809671	-109.15730085396\\
181.00017956367	-107.669261114065\\
215.000213293862	-102.130152549657\\
252.000250000248	-96.4291602176754\\
292.000289682827	-96.5443718788203\\
335.0003323416	-103.080950125895\\
381.000377976566	-108.772317049221\\
430.000426587725	-108.075866858855\\
483.000479167142	-113.316434126319\\
539.000534722753	-113.642755137147\\
598.000593254557	-114.017600753311\\
660.000654762554	-123.029663440793\\
726.00072023881	-280\\
795.000788691259	-117.446369946597\\
868.000861111965	-280\\
944.000936508866	-116.947675772896\\
1024.00101587402	-280\\
1108.00109920744	-280\\
1195.00118551705	-116.683533017357\\
1286.00127579492	-140.068667984523\\
1381.00137004104	-129.520734205016\\
1479.00146726336	-124.239753331304\\
1581.00156845394	-117.123105212508\\
1687.00167361277	-113.157696000939\\
1797.00178273986	-107.231060750748\\
1911.00189583521	-107.213147636615\\
2029.00201289882	-104.761729004345\\
2150.00213293862	-102.986377410767\\
2275.00225694668	-95.2844421973838\\
2404.002384923	-105.044408438701\\
2537.00251686758	-108.520246151163\\
2674.00265278041	-108.104988670533\\
2816.00279365357	-108.000900846211\\
2962.00293849498	-109.124954388827\\
3112.00308730465	-105.013835485736\\
3266.00324008258	-108.281737136049\\
3424.00339682877	-104.726898569267\\
3586.00355754321	-103.835844047941\\
3753.00372321798	-106.043038708336\\
3924.00389286101	-104.814629576232\\
4099.00406647229	-106.386116235903\\
4278.00424405183	-97.7143150224212\\
4462.00442659169	-96.3640040154353\\
4650.00461309982	-102.167505878729\\
4842.00480357619	-108.605863501681\\
5039.0049990129	-114.787206758941\\
5240.00519841786	-116.309727603497\\
5446.00540278314	-109.011791401019\\
5656.00561111668	-102.36365257558\\
5871.00582441054	-99.9780088464341\\
6090.00604167266	-100.30866286102\\
6314.0062638951	-103.27519535376\\
6542.00649008581	-103.731168666948\\
6775.00672123683	-98.9943482144546\\
7013.00695734817	-107.199218598214\\
7255.00719742778	-109.710100579032\\
7502.0074424677	-110.920809917472\\
7753.00769147589	-112.229616561608\\
8009.00794544439	-109.365934570572\\
8270.00820437322	-110.838683299847\\
8536.00846826237	-108.913998939832\\
8806.00873611978	-115.480841352452\\
9081.00900893751	-136.273542808772\\
9361.00928671556	-280\\
9646.00956945394	-280\\
9935.00985616057	-280\\
10229.0101478275	-280\\
10528.0104444548	-280\\
10832.0107460424	-280\\
11141.0110525903	-280\\
11455.0113640986	-280\\
11774.0116805671	-280\\
12098.012001996	-280\\
12427.0123283852	-280\\
12761.0126597348	-280\\
13100.0129960446	-280\\
13444.0133373148	-280\\
13793.0136835453	-280\\
14147.0140347361	-280\\
14506.0143908873	-280\\
14870.0147519988	-280\\
15239.0151180706	-156.656497591378\\
15613.0154891027	-280\\
15992.0158650951	-280\\
16376.0162460479	-280\\
16765.0166319609	-280\\
17160.0170238264	-280\\
17560.0174206522	-280\\
17965.0178224383	-280\\
18375.0182291848	-280\\
18790.0186408915	-280\\
19211.0190585507	-280\\
19637.0194811701	-280\\
20068.0199087499	-280\\
20505.0203422821	-280\\
20947.0207807746	-280\\
21394.0212242274	-280\\
21847.0216736326	-280\\
22305.0221279981	-280\\
22768.022587324	-280\\
23237.0230526022	-280\\
23711.0235228408	-280\\
24190.0239980397	-280\\
24675.024479191	-280\\
25165.0249653025	-280\\
25661.0254573665	-280\\
26162.0259543908	-280\\
26669.0264573675	-280\\
27181.0269653045	-280\\
27699.0274791939	-280\\
28222.0279980437	-280\\
28751.0285228458	-280\\
29285.0290526082	-280\\
29825.029588323	-280\\
30371.0301299902	-280\\
30922.0306766177	-280\\
31479.0312291977	-280\\
32041.0317867379	-280\\
32609.0323502305	-280\\
33183.0329196755	-280\\
33762.0334940809	-280\\
34347.0340744386	-280\\
34938.0346607487	-280\\
35534.0352520191	-280\\
36136.0358492419	-280\\
36744.0364524171	-280\\
37357.0370605526	-280\\
37976.0376746406	-280\\
38601.0382946809	-280\\
39232.0389206735	-154.899994471488\\
39869.0395526186	-152.348144926361\\
40511.040189524	-148.404046518559\\
41159.0408323818	-149.098536617607\\
41813.041481192	-149.734093329318\\
42473.0421359545	-148.383095396486\\
43139.0427966694	-148.747811402873\\
43810.0434623447	-149.844320738214\\
44487.0441339724	-148.715977463575\\
45170.0448115524	-149.759351760941\\
45859.0454950848	-150.913680571296\\
46554.0461845696	-149.891654447122\\
47255.0468800068	-150.438370433618\\
47962.0475813964	-151.501088258722\\
48675.0482887384	-151.480001252269\\
49394.0490020327	-152.223761314513\\
50119.0497212795	-151.860825691821\\
50850.0504464786	-153.202695729869\\
51587.0511776301	-153.147177727939\\
52330.0519147341	-153.262467647091\\
53079.0526577903	-153.058072606596\\
53834.053406799	-153.10373373531\\
54595.0541617601	-154.042821728501\\
55362.0549226735	-154.299194481414\\
56135.0556895394	-154.096961029851\\
56914.0564623576	-154.523186337027\\
57699.0572411282	-154.064916050162\\
58490.0580258512	-155.0371699837\\
59287.0588165266	-155.477209599291\\
60090.0596131544	-156.081598212643\\
60899.0604157346	-156.378277541869\\
61714.0612242671	-155.528565048341\\
62536.0620397441	-156.669820112043\\
63364.0628611735	-160.393094407351\\
64198.0636885553	-160.541110823447\\
65038.0645218894	-197.0365836956\\
65884.065361176	-280\\
66736.0662064149	-280\\
67595.0670585983	-280\\
68460.0679167341	-280\\
69331.0687808222	-280\\
70208.0696508628	-280\\
71091.0705268557	-280\\
71981.0714097931	-280\\
72877.0722986828	-280\\
73779.073193525	-280\\
74687.0740943196	-280\\
75602.0750020586	-280\\
76523.0759157499	-280\\
77450.0768353937	-280\\
78384.0777619819	-280\\
79324.0786945225	-280\\
80270.0796330155	-280\\
81223.080578453	-280\\
82182.0815298428	-280\\
83147.082487185	-280\\
84119.0834514717	-280\\
85097.0844217108	-280\\
86082.0853988943	-280\\
87073.0863820302	-280\\
88070.0873711184	-280\\
89074.0883671512	-280\\
90084.0893691363	-280\\
91101.0903780659	-280\\
92124.0913929478	-280\\
93154.0924147742	-143.454364894754\\
94190.093442553	-280\\
95233.0944772763	-137.210460320358\\
96282.0955179519	-149.320670845839\\
97338.096565572	-139.431571105343\\
98400.0976191445	-280\\
99469.0986796614	-280\\
100544.099746131	-163.445172350409\\
101626.100819544	-194.621326968234\\
102714.101898911	-173.562659942499\\
103809.102985221	-280\\
104910.104077484	-154.162436035577\\
106018.105176692	-154.155249220086\\
107132.106281851	-136.14193550379\\
108253.107393956	-280\\
109381.108513004	-143.623562134598\\
110515.109638006	-280\\
111656.110769951	-280\\
112804.111908841	-280\\
113958.113053684	-280\\
115119.11420547	-280\\
116286.11536321	-280\\
117460.116527893	-280\\
118641.117699522	-280\\
119828.118877102	-280\\
121022.120061627	-280\\
122223.121253096	-280\\
123431.12245151	-280\\
124645.123655877	-280\\
125866.124867187	-280\\
127094.126085443	-280\\
128328.12730965	-280\\
129569.128540802	-280\\
130817.129778899	-280\\
132072.13102394	-280\\
133333.132274933	-280\\
134601.133532871	-280\\
135876.134797753	-280\\
137158.136069579	-280\\
138447.137348351	-177.784517832852\\
139742.138633074	-173.61920399685\\
141044.139924742	-170.136020417664\\
142353.141223354	-170.22365390194\\
143669.142528911	-170.554529689649\\
144992.143841413	-170.884891061858\\
146322.145160858	-170.113358617428\\
147659.146487249	-169.998468670148\\
149002.147819591	-170.873066017487\\
150352.149158878	-170.912051215202\\
151709.15050511	-171.332257446011\\
153073.151858286	-171.483081556119\\
154444.153218406	-171.670169596938\\
155822.154585471	-170.713841866168\\
157207.15595948	-171.423101982817\\
158599.157340434	-171.417567192482\\
159998.158728332	-171.605093020656\\
161404.160123175	-172.30756300751\\
162817.161524962	-172.14820548776\\
164237.162933693	-174.835670377349\\
165664.164349369	-182.7489080965\\
167097.165770998	-280\\
168537.167199571	-280\\
169984.168635088	-280\\
171438.17007755	-280\\
172899.171526956	-280\\
174367.172983307	-280\\
175843.174447594	-280\\
177326.175918825	-280\\
178816.177397001	-280\\
180313.178882122	-280\\
181817.180374187	-280\\
183328.181873196	-280\\
184846.18337915	-280\\
186371.184892049	-280\\
187903.186411891	-280\\
189442.187938679	-280\\
190988.18947241	-280\\
192541.191013086	-280\\
194101.192560707	-178.884407093124\\
195669.194116264	-280\\
197244.195678766	-165.053126422448\\
198826.197248212	-166.635440893027\\
200415.198824602	-280\\
202011.200407937	-177.741820865766\\
203614.201998216	-182.008136990025\\
205224.20359544	-280\\
206842.2052006	-171.073483256636\\
208467.206812705	-280\\
210099.208431754	-158.882852693431\\
211738.210057748	-280\\
213384.211690686	-280\\
215038.213331561	-280\\
216699.21497938	-280\\
218367.216634144	-280\\
220042.218295852	-280\\
221724.219964504	-280\\
223414.221641093	-280\\
225111.223324626	-280\\
226815.225015104	-280\\
228526.226712527	-280\\
230245.228417885	-280\\
231971.230130189	-185.386396999568\\
233704.231849436	-280\\
235445.233576621	-280\\
237193.235310749	-196.590527370039\\
238948.237051823	-179.126143035352\\
240711.238800832	-178.128953054456\\
242481.240556786	-177.60528004156\\
244258.242319685	-177.926352702216\\
246043.24409052	-178.102000814631\\
247835.2458683	-178.224041469843\\
249634.247653024	-177.962115487617\\
251441.249445684	-178.101676920971\\
253255.251245289	-178.257822883693\\
255076.253051838	-178.377784502994\\
256905.254866324	-178.247996966453\\
258741.256687755	-178.263911411215\\
260585.258517122	-178.449407072017\\
262436.260353433	-178.766315554591\\
264294.262196689	-178.906747182273\\
266160.264047881	-179.359717546513\\
268033.265906018	-181.967408542194\\
269914.267772091	-280\\
271802.269645109	-280\\
273697.271525071	-182.633417877201\\
275600.27341297	-280\\
277510.275307813	-280\\
279428.277210593	-280\\
281353.279120317	-280\\
283286.281037977	-280\\
285226.282962582	-280\\
287174.284895124	-280\\
289129.28683461	-280\\
291092.288782033	-280\\
293062.2907364	-280\\
295040.292698703	-280\\
297025.294667951	-280\\
299018.296645136	-177.787077982794\\
301018.298629265	-280\\
303026.30062133	-180.5488898901\\
305041.30262034	-280\\
307064.304627286	-177.469591211114\\
309095.306642169	-280\\
311133.308663997	-280\\
313179.310693761	-206.347579106614\\
315232.312730469	-280\\
317293.314775114	-280\\
319361.316826703	-280\\
321437.318886229	-280\\
323521.320953691	-280\\
325612.323028098	-280\\
327711.325110442	-280\\
329818.327200721	-280\\
331932.329297946	-184.330921811256\\
334054.331403107	-182.299914237947\\
336183.333515212	-194.925388902668\\
338320.335635254	-182.516293738084\\
340465.337763232	-180.407884822958\\
342617.339898155	-180.062766709899\\
344777.342041014	-180.484157891881\\
346945.34419181	-180.406198757679\\
349120.34634955	-180.342284588803\\
351303.348515227	-180.261158973791\\
353494.35068884	-180.346792350928\\
355693.35287039	-180.37587290111\\
357899.355058884	-180.398625930436\\
360113.357255315	-180.283717124733\\
362335.359459682	-180.04325654843\\
364564.361670994	-180.375484751913\\
366801.363890242	-180.425349276224\\
369046.366117427	-180.889583595236\\
371299.368352548	-185.779754138046\\
373559.370594614	-181.934079406479\\
375827.372844616	-182.358642690119\\
378103.375102555	-193.703918971842\\
380387.37736843	-280\\
382678.37964125	-188.971457703517\\
384977.381922006	-280\\
387284.384210699	-280\\
389599.386507328	-213.547182389051\\
391922.388811894	-280\\
394252.391123404	-199.280756076774\\
396590.393442851	-280\\
398936.395770234	-187.026146997141\\
401290.398105554	-188.277829752912\\
403652.40044881	-180.8945652512\\
406021.402799011	-188.594167765202\\
408398.405157148	-184.86115304258\\
410783.407523222	-280\\
413176.409897232	-195.141905624877\\
415577.412279179	-280\\
417986.414669062	-280\\
420403.417066882	-280\\
422828.419472638	-280\\
425260.421885339	-183.099253272429\\
427700.424305977	-185.977673279598\\
430148.42673455	-184.011406508816\\
432604.429171061	-180.571729601863\\
435068.431615508	-179.945430016434\\
437540.434067891	-181.330534044103\\
440020.436528211	-179.625434615045\\
442508.438996467	-179.531776634785\\
445004.44147266	-179.389655505514\\
447508.44395679	-179.445059710523\\
450020.446448856	-179.302130584708\\
452539.448947866	-179.378688388817\\
455066.451454813	-179.258499103662\\
457601.453969696	-179.258111721987\\
460144.456492516	-179.204779153082\\
462695.459023273	-179.127944775653\\
465254.461561966	-179.11946830154\\
467821.464108595	-179.093276465936\\
470396.466663161	-179.196053918806\\
472979.469225664	-179.404663699765\\
475570.471796103	-179.091222457924\\
478169.474374479	-179.593577371842\\
480776.476960791	-180.427384450756\\
483391.479555039	-179.70234092739\\
486014.482157224	-181.546506833064\\
488645.484767346	-184.309007845075\\
491284.487385404	-180.688323083683\\
493931.490011399	-182.780635444903\\
496586.49264533	-181.209961750535\\
499250.49528819	-185.947463281526\\
501922.497938986	-181.422817516386\\
504602.500597719	-178.835631126667\\
507290.503264388	-180.061741464738\\
509986.505938994	-181.413341885132\\
512690.508621536	-186.245488277176\\
515402.511312015	-180.424848213498\\
518122.514010431	-182.784835303635\\
520850.516716783	-181.5705182549\\
523586.519431071	-184.057321913276\\
526330.522153296	-179.613514719732\\
529082.524883457	-180.517885317523\\
531843.527622547	-179.727308800447\\
534612.530369574	-179.127262942429\\
537389.533124537	-179.355652296225\\
540174.535887436	-179.225978737024\\
542967.538658273	-179.103886692375\\
545768.541437045	-179.093658299488\\
548577.544223754	-179.155599492181\\
551395.547019392	-179.235334210788\\
554221.549822966	-179.248505606655\\
557055.552634477	-179.334331522647\\
559897.555453924	-179.341838117331\\
562747.558281308	-179.40181881382\\
565605.561116628	-179.389651867516\\
568472.563960877	-179.522094469113\\
571347.566813062	-180.257122912794\\
574230.569673184	-180.863336993075\\
577121.572541243	-179.994099015237\\
580020.575417238	-183.188158066414\\
582928.578302161	-185.771530593272\\
585844.581195021	-187.466206227563\\
588768.584095818	-280\\
591700.587004551	-195.088793855856\\
594641.589922212	-280\\
597590.59284781	-190.697103713734\\
600547.595781345	-280\\
603512.598722816	-190.22831584514\\
606486.601673216	-180.45850561852\\
609468.604631552	-187.401960185332\\
612458.607597825	-280\\
615456.610572034	-204.872735754393\\
618463.613555172	-280\\
621478.616546247	-280\\
624501.619545258	-280\\
627532.622552205	-190.549706570771\\
630572.625568081	-280\\
633620.628591894	-187.596683669556\\
636676.631623643	-181.665675468116\\
639741.63466432	-184.647349321026\\
642814.637712934	-180.491337972125\\
645895.640769485	-180.351347269327\\
648985.643834964	-180.177927453613\\
652083.64690838	-180.322928952714\\
655189.649989732	-180.343072217896\\
658304.653080013	-180.227838632825\\
661427.65617823	-180.3988367294\\
664558.659284384	-180.498662282812\\
667698.662399467	-180.183326601957\\
670846.665522486	-180.382544441068\\
674002.668653441	-190.710628491929\\
677167.671793325	-182.231943455377\\
680340.674941146	-280\\
683522.678097895	-280\\
686712.681262581	-280\\
689910.684435203	-280\\
693117.687616754	-280\\
696332.690806241	-280\\
699556.694004657	-280\\
702788.697211009	-176.278218631198\\
706028.700425298	-280\\
709277.703648516	-280\\
712534.70687967	-280\\
715800.710119752	-280\\
719074.713367771	-280\\
722357.716624719	-280\\
725648.719889603	-280\\
728948.723163416	-280\\
732256.726445165	-280\\
735573.729735843	-280\\
738898.733034458	-280\\
742231.736341008	-191.778593661318\\
745573.739656488	-179.051012520522\\
748923.742979904	-178.621099926906\\
752282.746312248	-178.234404634769\\
755649.74965253	-178.334703860937\\
759025.753001739	-178.275484430809\\
762409.756358885	-178.001372954915\\
765802.75972496	-177.906874040466\\
769203.763098971	-178.085499292761\\
772613.766481911	-187.944755871137\\
776032.76987378	-280\\
779459.773273585	-280\\
782895.776682318	-280\\
786339.780098988	-280\\
789792.783524587	-280\\
793253.786958122	-280\\
796723.790400586	-280\\
800201.793850986	-280\\
803688.797310315	-165.208028194856\\
807184.800778572	-280\\
810688.804254766	-280\\
814201.807739889	-280\\
817722.811232948	-280\\
821252.814734935	-280\\
824790.81824486	-280\\
828337.821763712	-280\\
831893.825291493	-280\\
835457.828827211	-280\\
839030.832371858	-280\\
842611.835924441	-280\\
846201.839485952	-175.456916159796\\
849800.843056392	-171.789113957209\\
853407.846634769	-171.261024752343\\
857023.850222074	-171.781701844491\\
860648.853818308	-171.185482684252\\
864281.857422478	-170.484377908119\\
867923.861035577	-170.406305772089\\
871574.864657604	-180.765516124615\\
875233.868287568	-280\\
878901.87192646	-280\\
882578.875574281	-280\\
886263.879230039	-280\\
889957.882894725	-280\\
893660.88656834	-280\\
897371.890249891	-280\\
901091.893940371	-280\\
904820.89763978	-150.58106493613\\
908557.901347124	-280\\
912303.905063398	-280\\
916058.9087886	-280\\
919822.912522731	-280\\
923594.916264798	-280\\
927375.920015794	-280\\
931165.923775718	-280\\
934964.927544571	-280\\
938771.931321361	-280\\
942587.935107079	-280\\
946412.938901725	-163.104778870036\\
950246.942705301	-155.795063414027\\
954088.946516812	-154.285577740363\\
957939.950337252	-153.157007575191\\
961799.954166621	-151.512145085278\\
965668.958004919	-153.382037419674\\
969545.961851153	-152.093034857749\\
973431.965706315	-280\\
977326.969570406	-280\\
981230.973443426	-280\\
};
\addplot [color=mycolor3]
  table[row sep=crcr]{%
9.00000892858029	-62.8728448088927\\
22.0000218254185	-87.3559831795244\\
37.0000367063856	-95.902173108229\\
54.0000535714817	-98.5606421904447\\
74.0000734127713	-101.942696944625\\
97.0000962302542	-103.841084549896\\
122.000121031866	-103.531964460368\\
150.000148809671	-102.515882047541\\
181.00017956367	-100.252310036814\\
215.000213293862	-93.6243571450041\\
252.000250000248	-89.1419611768451\\
292.000289682827	-90.2529699120463\\
335.0003323416	-95.8830265844698\\
381.000377976566	-100.100524811877\\
430.000426587725	-102.389726422847\\
483.000479167142	-103.294235255991\\
539.000534722753	-105.582292000127\\
598.000593254557	-107.311791217496\\
660.000654762554	-106.859311553487\\
726.00072023881	-107.87744065572\\
795.000788691259	-110.099311183412\\
868.000861111965	-108.822245068811\\
944.000936508866	-110.140541267417\\
1024.00101587402	-109.628146712309\\
1108.00109920744	-109.563539729272\\
1195.00118551705	-109.09683992535\\
1286.00127579492	-106.852295599088\\
1381.00137004104	-105.103806273196\\
1479.00146726336	-103.761791580035\\
1581.00156845394	-102.599930098627\\
1687.00167361277	-100.728778005844\\
1797.00178273986	-100.514384509578\\
1911.00189583521	-98.9902413429281\\
2029.00201289882	-98.367767994426\\
2150.00213293862	-95.1284443831705\\
2275.00225694668	-86.351422339486\\
2404.002384923	-98.1075759139367\\
2537.00251686758	-102.318406476811\\
2674.00265278041	-103.299317499784\\
2816.00279365357	-102.512080081184\\
2962.00293849498	-96.4610139624887\\
3112.00308730465	-99.9882365384053\\
3266.00324008258	-95.7290242617081\\
3424.00339682877	-89.8020513159863\\
3586.00355754321	-94.5267064536239\\
3753.00372321798	-100.685911602704\\
3924.00389286101	-100.493057152015\\
4099.00406647229	-95.6743292819169\\
4278.00424405183	-94.2496308643316\\
4462.00442659169	-92.9953992734896\\
4650.00461309982	-97.1920168155125\\
4842.00480357619	-97.2807856275578\\
5039.0049990129	-96.2182769639173\\
5240.00519841786	-94.5430741683845\\
5446.00540278314	-93.6578874433782\\
5656.00561111668	-99.8356219548314\\
5871.00582441054	-94.4338511035267\\
6090.00604167266	-95.1601515510213\\
6314.0062638951	-98.5381301808875\\
6542.00649008581	-98.1150422364177\\
6775.00672123683	-90.1151528258437\\
7013.00695734817	-99.493981210553\\
7255.00719742778	-104.723011875266\\
7502.0074424677	-105.414945631121\\
7753.00769147589	-99.6077172411659\\
8009.00794544439	-106.098370750696\\
8270.00820437322	-107.980929090063\\
8536.00846826237	-104.938501498506\\
8806.00873611978	-103.693964711934\\
9081.00900893751	-105.637495804093\\
9361.00928671556	-109.449304767683\\
9646.00956945394	-116.24801842553\\
9935.00985616057	-123.475546586437\\
10229.0101478275	-126.159378583875\\
10528.0104444548	-125.954740646094\\
10832.0107460424	-119.413314546216\\
11141.0110525903	-115.429992060271\\
11455.0113640986	-112.194311003108\\
11774.0116805671	-110.635107053271\\
12098.012001996	-109.740947106579\\
12427.0123283852	-108.48747576008\\
12761.0126597348	-108.512917381134\\
13100.0129960446	-109.659990277978\\
13444.0133373148	-111.777282481736\\
13793.0136835453	-114.917410121301\\
14147.0140347361	-116.277427703178\\
14506.0143908873	-118.578769101236\\
14870.0147519988	-120.48511018922\\
15239.0151180706	-121.49519674481\\
15613.0154891027	-120.152802528863\\
15992.0158650951	-120.757907098507\\
16376.0162460479	-117.935300623344\\
16765.0166319609	-116.692921619327\\
17160.0170238264	-115.878061794707\\
17560.0174206522	-117.519845133866\\
17965.0178224383	-119.424556456105\\
18375.0182291848	-119.900077438946\\
18790.0186408915	-122.480532573951\\
19211.0190585507	-124.230491825042\\
19637.0194811701	-127.058569892693\\
20068.0199087499	-128.480975161288\\
20505.0203422821	-130.101651518772\\
20947.0207807746	-129.986468327964\\
21394.0212242274	-130.254064820386\\
21847.0216736326	-130.334431536888\\
22305.0221279981	-130.681267326495\\
22768.022587324	-131.344259190246\\
23237.0230526022	-131.283187687695\\
23711.0235228408	-129.779951546714\\
24190.0239980397	-128.252190676176\\
24675.024479191	-128.410464342074\\
25165.0249653025	-129.546543771199\\
25661.0254573665	-130.716291184821\\
26162.0259543908	-130.997607078388\\
26669.0264573675	-133.350469917022\\
27181.0269653045	-134.010634476583\\
27699.0274791939	-134.122464500399\\
28222.0279980437	-134.507522331686\\
28751.0285228458	-134.920873644476\\
29285.0290526082	-135.645725247934\\
29825.029588323	-135.811360106591\\
30371.0301299902	-135.784929420802\\
30922.0306766177	-135.283044702337\\
31479.0312291977	-134.674376184092\\
32041.0317867379	-133.713870825899\\
32609.0323502305	-133.523705230158\\
33183.0329196755	-132.651148988561\\
33762.0334940809	-132.602944491195\\
34347.0340744386	-134.482004512512\\
34938.0346607487	-136.761003328655\\
35534.0352520191	-137.921379406675\\
36136.0358492419	-137.79685414774\\
36744.0364524171	-137.317124278512\\
37357.0370605526	-136.889244471932\\
37976.0376746406	-137.405634916374\\
38601.0382946809	-138.884383513232\\
39232.0389206735	-140.457574375708\\
39869.0395526186	-141.241348709042\\
40511.040189524	-142.053994251074\\
41159.0408323818	-142.312259934425\\
41813.041481192	-141.077798165362\\
42473.0421359545	-137.715370125163\\
43139.0427966694	-130.507511142048\\
43810.0434623447	-131.212664142073\\
44487.0441339724	-136.949981762746\\
45170.0448115524	-133.79881045442\\
45859.0454950848	-136.788854891984\\
46554.0461845696	-135.958272736788\\
47255.0468800068	-135.892442034689\\
47962.0475813964	-142.67391138057\\
48675.0482887384	-141.724961804712\\
49394.0490020327	-145.385778930564\\
50119.0497212795	-145.525087797638\\
50850.0504464786	-146.202718559356\\
51587.0511776301	-146.498259112133\\
52330.0519147341	-146.579283450471\\
53079.0526577903	-146.268852217138\\
53834.053406799	-146.649605837226\\
54595.0541617601	-147.396137047469\\
55362.0549226735	-147.446309503359\\
56135.0556895394	-147.747053514647\\
56914.0564623576	-147.933877429368\\
57699.0572411282	-147.035891450393\\
58490.0580258512	-148.491849663543\\
59287.0588165266	-148.799718771567\\
60090.0596131544	-149.234328906013\\
60899.0604157346	-149.560384238395\\
61714.0612242671	-149.136901330751\\
62536.0620397441	-149.377305544276\\
63364.0628611735	-149.200978800063\\
64198.0636885553	-149.301338166765\\
65038.0645218894	-149.865480339848\\
65884.065361176	-149.839679321781\\
66736.0662064149	-148.872314409253\\
67595.0670585983	-147.670781486061\\
68460.0679167341	-147.939654828206\\
69331.0687808222	-148.501705836511\\
70208.0696508628	-149.390303065612\\
71091.0705268557	-150.667583027309\\
71981.0714097931	-150.637578243247\\
72877.0722986828	-149.330079380731\\
73779.073193525	-148.056312099788\\
74687.0740943196	-146.580011368199\\
75602.0750020586	-146.834914914427\\
76523.0759157499	-145.782783223482\\
77450.0768353937	-143.609633036265\\
78384.0777619819	-143.930149921609\\
79324.0786945225	-147.47375529677\\
80270.0796330155	-149.083524432965\\
81223.080578453	-144.92477477552\\
82182.0815298428	-139.957748079056\\
83147.082487185	-136.195359782706\\
84119.0834514717	-133.393096466343\\
85097.0844217108	-136.163760766327\\
86082.0853988943	-143.835636081403\\
87073.0863820302	-139.422515603589\\
88070.0873711184	-130.140208382914\\
89074.0883671512	-125.778288802794\\
90084.0893691363	-127.89262242903\\
91101.0903780659	-140.170035575946\\
92124.0913929478	-133.515660798867\\
93154.0924147742	-125.211246323308\\
94190.093442553	-114.6116662745\\
95233.0944772763	-119.594479541051\\
96282.0955179519	-124.118427814011\\
97338.096565572	-125.306249597718\\
98400.0976191445	-128.495524427233\\
99469.0986796614	-131.260398088125\\
100544.099746131	-147.120830679236\\
101626.100819544	-146.003210718256\\
102714.101898911	-141.283447081872\\
103809.102985221	-130.01440333637\\
104910.104077484	-126.775587763916\\
106018.105176692	-124.509316815667\\
107132.106281851	-123.432084461349\\
108253.107393956	-114.870546788261\\
109381.108513004	-125.866029404916\\
110515.109638006	-134.097801022406\\
111656.110769951	-139.567325620718\\
112804.111908841	-128.860974449704\\
113958.113053684	-128.566728427941\\
115119.11420547	-136.661802849407\\
116286.11536321	-146.410021857733\\
117460.116527893	-140.010414561834\\
118641.117699522	-136.622265764012\\
119828.118877102	-140.131689794421\\
121022.120061627	-145.603363468584\\
122223.121253096	-151.606278381738\\
123431.12245151	-150.407014374768\\
124645.123655877	-147.77123798762\\
125866.124867187	-149.190442892849\\
127094.126085443	-151.177897997395\\
128328.12730965	-152.300225872288\\
129569.128540802	-154.81767125977\\
130817.129778899	-157.021266965728\\
132072.13102394	-156.69966552429\\
133333.132274933	-155.073118509543\\
134601.133532871	-153.985146119921\\
135876.134797753	-156.063001452565\\
137158.136069579	-158.809983050706\\
138447.137348351	-158.35526111159\\
139742.138633074	-159.28693200751\\
141044.139924742	-160.511418260672\\
142353.141223354	-160.632840086923\\
143669.142528911	-160.74519730882\\
144992.143841413	-157.626839261249\\
146322.145160858	-160.132326500308\\
147659.146487249	-159.948439369698\\
149002.147819591	-160.07638410034\\
150352.149158878	-161.169673926249\\
151709.15050511	-161.768550433216\\
153073.151858286	-161.817070059463\\
154444.153218406	-160.912657743362\\
155822.154585471	-160.71590963424\\
157207.15595948	-161.454798562591\\
158599.157340434	-159.827999672975\\
159998.158728332	-162.032167347554\\
161404.160123175	-162.505609297276\\
162817.161524962	-162.632707429455\\
164237.162933693	-161.974497886141\\
165664.164349369	-162.164826070827\\
167097.165770998	-161.746030762543\\
168537.167199571	-160.071780979994\\
169984.168635088	-160.491925689537\\
171438.17007755	-161.828805205688\\
172899.171526956	-162.674615184923\\
174367.172983307	-161.188670418419\\
175843.174447594	-160.069480049347\\
177326.175918825	-159.842388477836\\
178816.177397001	-158.293485623767\\
180313.178882122	-160.785239472517\\
181817.180374187	-161.002709520798\\
183328.181873196	-156.130329804513\\
184846.18337915	-151.872669341661\\
186371.184892049	-155.106094485041\\
187903.186411891	-158.211015103058\\
189442.187938679	-146.919322953131\\
190988.18947241	-146.489156653578\\
192541.191013086	-158.833604505942\\
194101.192560707	-145.256346514295\\
195669.194116264	-135.519347575658\\
197244.195678766	-143.664638070679\\
198826.197248212	-146.410298378632\\
200415.198824602	-152.935103047736\\
202011.200407937	-163.117313718111\\
203614.201998216	-160.767854823599\\
205224.20359544	-148.714297113805\\
206842.2052006	-146.595427627922\\
208467.206812705	-137.986681788044\\
210099.208431754	-145.257350193994\\
211738.210057748	-155.172016932292\\
213384.211690686	-152.118618194282\\
215038.213331561	-149.702808265471\\
216699.21497938	-159.817063601829\\
218367.216634144	-159.479373410101\\
220042.218295852	-156.868850109346\\
221724.219964504	-161.264472628315\\
223414.221641093	-164.130597474312\\
225111.223324626	-163.220658468824\\
226815.225015104	-163.333179195112\\
228526.226712527	-164.252166386328\\
230245.228417885	-164.939490550706\\
231971.230130189	-165.780017414974\\
233704.231849436	-165.614788780689\\
235445.233576621	-165.029826668394\\
237193.235310749	-165.903637628249\\
238948.237051823	-166.27305742022\\
240711.238800832	-166.531404910927\\
242481.240556786	-166.803413206918\\
244258.242319685	-166.826288387372\\
246043.24409052	-166.522836849034\\
247835.2458683	-166.976433795089\\
249634.247653024	-166.947270528455\\
251441.249445684	-167.058664185771\\
253255.251245289	-167.158075033635\\
255076.253051838	-167.329847199411\\
256905.254866324	-167.214710548889\\
258741.256687755	-167.121782315015\\
260585.258517122	-167.289896435806\\
262436.260353433	-167.549354806208\\
264294.262196689	-167.615546644964\\
266160.264047881	-167.494225502325\\
268033.265906018	-167.586260655092\\
269914.267772091	-167.032414445967\\
271802.269645109	-167.373088005093\\
273697.271525071	-167.759162885839\\
275600.27341297	-167.337763472532\\
277510.275307813	-166.93011129599\\
279428.277210593	-166.547925699805\\
281353.279120317	-167.313340661635\\
283286.281037977	-166.906884636182\\
285226.282962582	-164.453573171496\\
287174.284895124	-164.577945137325\\
289129.28683461	-165.715621590509\\
291092.288782033	-158.22494583151\\
293062.2907364	-164.464923298961\\
295040.292698703	-158.359050663464\\
297025.294667951	-149.218337741627\\
299018.296645136	-157.235643095749\\
301018.298629265	-161.349138975987\\
303026.30062133	-168.454703712137\\
305041.30262034	-165.065044968006\\
307064.304627286	-159.213499086059\\
309095.306642169	-153.103299974262\\
311133.308663997	-153.98735815351\\
313179.310693761	-165.71162553008\\
315232.312730469	-160.367977595272\\
317293.314775114	-165.40140406991\\
319361.316826703	-166.75667688333\\
321437.318886229	-166.0483677815\\
323521.320953691	-168.0033721378\\
325612.323028098	-168.279718133114\\
327711.325110442	-168.160483237864\\
329818.327200721	-168.470452210161\\
331932.329297946	-168.941226599647\\
334054.331403107	-169.055959733326\\
336183.333515212	-168.883609545216\\
338320.335635254	-169.146099297049\\
340465.337763232	-169.404292512784\\
342617.339898155	-169.398763988483\\
344777.342041014	-169.559151687853\\
346945.34419181	-169.545534959287\\
349120.34634955	-169.590557008798\\
351303.348515227	-169.583147255547\\
353494.35068884	-169.675789854201\\
355693.35287039	-169.731111973842\\
357899.355058884	-169.744375568827\\
360113.357255315	-169.718228407732\\
362335.359459682	-169.779509004594\\
364564.361670994	-169.882999176372\\
366801.363890242	-169.880928590809\\
369046.366117427	-169.849591131025\\
371299.368352548	-169.79755560203\\
373559.370594614	-169.950240113645\\
375827.372844616	-169.941223707527\\
378103.375102555	-169.726447819482\\
380387.37736843	-169.58108502662\\
382678.37964125	-169.906058664338\\
384977.381922006	-169.446763442393\\
387284.384210699	-168.741385272497\\
389599.386507328	-169.814540469433\\
391922.388811894	-166.748925246385\\
394252.391123404	-169.545346168968\\
396590.393442851	-160.99649553813\\
398936.395770234	-163.360495613504\\
401290.398105554	-167.068049745318\\
403652.40044881	-170.249801596344\\
406021.402799011	-169.557706654141\\
408398.405157148	-166.717304833912\\
410783.407523222	-160.856271321057\\
413176.409897232	-167.95791025627\\
415577.412279179	-168.354894508037\\
417986.414669062	-169.127344953355\\
420403.417066882	-169.797416769847\\
422828.419472638	-169.716443698406\\
425260.421885339	-170.332282231404\\
427700.424305977	-170.17323948789\\
430148.42673455	-170.366801381743\\
432604.429171061	-170.488264662519\\
435068.431615508	-170.53281189329\\
437540.434067891	-170.498645639738\\
440020.436528211	-170.616570153587\\
442508.438996467	-170.653741400989\\
445004.44147266	-170.664739243427\\
447508.44395679	-170.67549347404\\
450020.446448856	-170.675494523571\\
452539.448947866	-170.713282699401\\
455066.451454813	-170.72011699301\\
457601.453969696	-170.741716428188\\
460144.456492516	-170.758941679512\\
462695.459023273	-170.7481597167\\
465254.461561966	-170.781776377264\\
467821.464108595	-170.792580331354\\
470396.466663161	-170.810275360477\\
472979.469225664	-170.809003636083\\
475570.471796103	-170.816424775999\\
478169.474374479	-170.798492914079\\
480776.476960791	-170.776413991367\\
483391.479555039	-170.798732332139\\
486014.482157224	-170.779003792747\\
488645.484767346	-170.71925365611\\
491284.487385404	-170.788550085653\\
493931.490011399	-170.715530649181\\
496586.49264533	-170.859878381149\\
499250.49528819	-169.798464869089\\
501922.497938986	-170.723446478974\\
504602.500597719	-170.824426636364\\
507290.503264388	-170.809731000656\\
509986.505938994	-170.638543374444\\
512690.508621536	-169.908170886704\\
515402.511312015	-170.855409946137\\
518122.514010431	-170.673979526651\\
520850.516716783	-170.796028016604\\
523586.519431071	-170.724872673728\\
526330.522153296	-170.814203272798\\
529082.524883457	-170.760248420131\\
531843.527622547	-170.799183402262\\
534612.530369574	-170.819657829794\\
537389.533124537	-170.807735490685\\
540174.535887436	-170.809232778234\\
542967.538658273	-170.79504777298\\
545768.541437045	-170.772665674597\\
548577.544223754	-170.749442869316\\
551395.547019392	-170.759338239932\\
554221.549822966	-170.731059321581\\
557055.552634477	-170.717568226254\\
559897.555453924	-170.687725092824\\
562747.558281308	-170.670863845406\\
565605.561116628	-170.664101089577\\
568472.563960877	-170.648704789023\\
571347.566813062	-170.585266281612\\
574230.569673184	-170.503189234489\\
577121.572541243	-170.528431361112\\
580020.575417238	-170.384096282149\\
582928.578302161	-170.203875163989\\
585844.581195021	-170.240840049898\\
588768.584095818	-169.541215227652\\
591700.587004551	-169.916956453434\\
594641.589922212	-168.130792884092\\
597590.59284781	-167.76629838362\\
600547.595781345	-161.686915109486\\
603512.598722816	-168.115647122743\\
606486.601673216	-170.294941620442\\
609468.604631552	-166.971596791158\\
612458.607597825	-160.452071353292\\
615456.610572034	-168.356963682626\\
618463.613555172	-167.025410313311\\
621478.616546247	-169.596700701571\\
624501.619545258	-168.921842122651\\
627532.622552205	-169.892842913035\\
630572.625568081	-169.620193024126\\
633620.628591894	-169.808852860893\\
636676.631623643	-169.962087443515\\
639741.63466432	-169.820169863495\\
642814.637712934	-169.86303812342\\
645895.640769485	-169.875413394065\\
648985.643834964	-169.75259926044\\
652083.64690838	-169.742128604253\\
655189.649989732	-169.707829755266\\
658304.653080013	-169.632910032182\\
661427.65617823	-169.584398781606\\
664558.659284384	-169.559813189091\\
667698.662399467	-169.441661113102\\
670846.665522486	-169.318272383667\\
674002.668653441	-168.952067752928\\
677167.671793325	-169.038198413291\\
680340.674941146	-168.598507912731\\
683522.678097895	-168.085531758457\\
686712.681262581	-168.161185587456\\
689910.684435203	-165.997097259328\\
693117.687616754	-165.212572036964\\
696332.690806241	-162.838924620254\\
699556.694004657	-153.318894466493\\
702788.697211009	-157.921019768335\\
706028.700425298	-166.034388635071\\
709277.703648516	-162.669484732056\\
712534.70687967	-151.712991497466\\
715800.710119752	-159.322652851617\\
719074.713367771	-159.582091750466\\
722357.716624719	-165.78055341561\\
725648.719889603	-164.673192910026\\
728948.723163416	-167.272766388423\\
732256.726445165	-166.744083282234\\
735573.729735843	-167.480178284051\\
738898.733034458	-167.347016366487\\
742231.736341008	-167.406807289639\\
745573.739656488	-167.551962661757\\
748923.742979904	-167.487902482014\\
752282.746312248	-167.146824841885\\
755649.74965253	-167.225631684456\\
759025.753001739	-167.112173260422\\
762409.756358885	-166.912418516356\\
765802.75972496	-166.63332667978\\
769203.763098971	-166.656851585756\\
772613.766481911	-166.050669718694\\
776032.76987378	-165.328083032726\\
779459.773273585	-165.343892164961\\
782895.776682318	-163.791950241902\\
786339.780098988	-163.685674891772\\
789792.783524587	-158.59194063717\\
793253.786958122	-159.092874819758\\
796723.790400586	-151.532109691503\\
800201.793850986	-142.474419534393\\
803688.797310315	-146.198345913405\\
807184.800778572	-157.771303482092\\
810688.804254766	-150.158044707541\\
814201.807739889	-138.835321688992\\
817722.811232948	-150.891109038097\\
821252.814734935	-148.676271217733\\
824790.81824486	-153.944656408193\\
828337.821763712	-159.043407308133\\
831893.825291493	-159.143696323692\\
835457.828827211	-160.742980430961\\
839030.832371858	-161.791311047528\\
842611.835924441	-160.838596623438\\
846201.839485952	-162.231219882576\\
849800.843056392	-162.217359375938\\
853407.846634769	-160.644836564952\\
857023.850222074	-161.291993328207\\
860648.853818308	-160.772936591865\\
864281.857422478	-159.037084655944\\
867923.861035577	-160.678535294705\\
871574.864657604	-158.959598672434\\
875233.868287568	-155.359357538802\\
878901.87192646	-156.436666978199\\
882578.875574281	-152.106329756032\\
886263.879230039	-149.237472651092\\
889957.882894725	-142.345592035693\\
893660.88656834	-140.320718829756\\
897371.890249891	-131.05504264546\\
901091.893940371	-121.926260598179\\
904820.89763978	-125.851293940814\\
908557.901347124	-139.371118973534\\
912303.905063398	-127.255733251873\\
916058.9087886	-119.550612089035\\
919822.912522731	-130.619972585413\\
923594.916264798	-135.635736545964\\
927375.920015794	-136.824502012797\\
931165.923775718	-145.989309032941\\
934964.927544571	-146.388007551872\\
938771.931321361	-149.90179414612\\
942587.935107079	-148.399266822058\\
946412.938901725	-149.462904478599\\
950246.942705301	-149.069474669999\\
954088.946516812	-147.509426346846\\
957939.950337252	-146.439075703601\\
961799.954166621	-140.92353271506\\
965668.958004919	-133.646300464045\\
969545.961851153	-140.924283772498\\
973431.965706315	-137.564057896516\\
977326.969570406	-133.772197930485\\
981230.973443426	-135.029471383848\\
};
\addlegendentry{Case 4}

\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
9.00000892858029	-53.8496412483491\\
22.0000218254185	-82.3698865516701\\
37.0000367063856	-92.7439946969369\\
54.0000535714817	-95.1098183511188\\
74.0000734127713	-97.789516778536\\
97.0000962302542	-99.2648292925086\\
122.000121031866	-98.8672026094571\\
150.000148809671	-98.7963773586373\\
181.00017956367	-96.3115323722732\\
215.000213293862	-89.4061066203536\\
252.000250000248	-85.2298935795735\\
292.000289682827	-86.6353171439537\\
335.0003323416	-91.994355437925\\
381.000377976566	-95.8397370774403\\
430.000426587725	-98.9795525309091\\
483.000479167142	-98.7681243458973\\
539.000534722753	-101.460917486693\\
598.000593254557	-103.564600561488\\
660.000654762554	-101.544872578376\\
726.00072023881	-101.788505529246\\
795.000788691259	-106.191421824353\\
868.000861111965	-102.636208765549\\
944.000936508866	-106.361332563909\\
1024.00101587402	-102.740968222331\\
1108.00109920744	-103.120354307082\\
1195.00118551705	-105.134128501337\\
1286.00127579492	-100.9564494898\\
1381.00137004104	-99.4031964302069\\
1479.00146726336	-98.2403705263609\\
1581.00156845394	-97.5255045778263\\
1687.00167361277	-95.9117907633609\\
1797.00178273986	-96.5934498675426\\
1911.00189583521	-94.6797455905458\\
2029.00201289882	-94.4669917787028\\
2150.00213293862	-90.8384475479156\\
2275.00225694668	-81.8337318100988\\
2404.002384923	-94.0600417701897\\
2537.00251686758	-98.4616220557144\\
2674.00265278041	-99.8602806861016\\
2816.00279365357	-98.8507747284814\\
2962.00293849498	-91.3913098674736\\
3112.00308730465	-96.4291730961028\\
3266.00324008258	-90.667204186819\\
3424.00339682877	-84.4622134305479\\
3586.00355754321	-89.8754333109677\\
3753.00372321798	-96.8134744227323\\
3924.00389286101	-96.8496501544236\\
4099.00406647229	-90.6100155963553\\
4278.00424405183	-90.5502103741588\\
4462.00442659169	-89.1959841453848\\
4650.00461309982	-93.4254981930253\\
4842.00480357619	-93.5304422460037\\
5039.0049990129	-92.547872369273\\
5240.00519841786	-89.8460646827239\\
5446.00540278314	-89.1395095118364\\
5656.00561111668	-96.0917868978488\\
5871.00582441054	-90.5934002942621\\
6090.00604167266	-91.4612351026125\\
6314.0062638951	-94.9462678450945\\
6542.00649008581	-94.3415013065679\\
6775.00672123683	-86.0288916696881\\
7013.00695734817	-94.7275631119946\\
7255.00719742778	-100.915166979684\\
7502.0074424677	-101.449259164318\\
7753.00769147589	-94.3983103033351\\
8009.00794544439	-102.289462340244\\
8270.00820437322	-103.771416249429\\
8536.00846826237	-99.8220457995904\\
8806.00873611978	-99.8766162988397\\
9081.00900893751	-101.839057527518\\
9361.00928671556	-104.764284454566\\
9646.00956945394	-109.761749160251\\
9935.00985616057	-112.397370625424\\
10229.0101478275	-111.233527050599\\
10528.0104444548	-111.584446123286\\
10832.0107460424	-107.395124108909\\
11141.0110525903	-106.052509437999\\
11455.0113640986	-103.086320950746\\
11774.0116805671	-101.823493254706\\
12098.012001996	-102.237845681065\\
12427.0123283852	-100.251832798643\\
12761.0126597348	-100.61885987361\\
13100.0129960446	-101.73899586847\\
13444.0133373148	-104.048305405163\\
13793.0136835453	-108.045308386859\\
14147.0140347361	-109.426373128684\\
14506.0143908873	-112.423223401286\\
14870.0147519988	-115.469949174399\\
15239.0151180706	-115.788986824656\\
15613.0154891027	-112.448330312512\\
15992.0158650951	-112.358355356267\\
16376.0162460479	-108.83111325344\\
16765.0166319609	-107.090419094868\\
17160.0170238264	-105.440050620065\\
17560.0174206522	-107.269956257088\\
17965.0178224383	-108.791158178614\\
18375.0182291848	-108.510240050409\\
18790.0186408915	-111.343986128202\\
19211.0190585507	-112.302531782233\\
19637.0194811701	-115.590409826482\\
20068.0199087499	-117.170061300024\\
20505.0203422821	-120.682484765544\\
20947.0207807746	-121.480083214339\\
21394.0212242274	-122.89499575476\\
21847.0216736326	-122.319563139596\\
22305.0221279981	-121.456778215572\\
22768.022587324	-119.085783381303\\
23237.0230526022	-117.386527221161\\
23711.0235228408	-116.660829201333\\
24190.0239980397	-116.617623159631\\
24675.024479191	-117.984123201233\\
25165.0249653025	-119.474871136257\\
25661.0254573665	-121.410888178305\\
26162.0259543908	-120.439243632507\\
26669.0264573675	-122.291739520256\\
27181.0269653045	-123.375869421582\\
27699.0274791939	-124.752641561418\\
28222.0279980437	-125.720811929075\\
28751.0285228458	-128.236751324731\\
29285.0290526082	-128.777506323485\\
29825.029588323	-129.282045658315\\
30371.0301299902	-127.840700505259\\
30922.0306766177	-126.56661758112\\
31479.0312291977	-124.555655695175\\
32041.0317867379	-123.334900169351\\
32609.0323502305	-123.097353289941\\
33183.0329196755	-122.005668149236\\
33762.0334940809	-122.1700207872\\
34347.0340744386	-124.824406626201\\
34938.0346607487	-128.612708439762\\
35534.0352520191	-130.497402586267\\
36136.0358492419	-130.366156955102\\
36744.0364524171	-129.698692342867\\
37357.0370605526	-129.097330603446\\
37976.0376746406	-129.691989479397\\
38601.0382946809	-132.440716514521\\
39232.0389206735	-135.120668783468\\
39869.0395526186	-136.743921273236\\
40511.040189524	-138.409041772829\\
41159.0408323818	-138.502238096119\\
41813.041481192	-137.085128793313\\
42473.0421359545	-133.426837166911\\
43139.0427966694	-124.763239611458\\
43810.0434623447	-125.868221906064\\
44487.0441339724	-132.703379413174\\
45170.0448115524	-129.37591029766\\
45859.0454950848	-132.585409751968\\
46554.0461845696	-131.827900655422\\
47255.0468800068	-130.290073911907\\
47962.0475813964	-138.471805182606\\
48675.0482887384	-136.990065656492\\
49394.0490020327	-141.59456754244\\
50119.0497212795	-141.923526868287\\
50850.0504464786	-142.498196154424\\
51587.0511776301	-142.854511246422\\
52330.0519147341	-142.886876387397\\
53079.0526577903	-142.544404741925\\
53834.053406799	-142.983939655292\\
54595.0541617601	-143.593439914339\\
55362.0549226735	-143.684997710271\\
56135.0556895394	-144.159354821416\\
56914.0564623576	-144.227748536388\\
57699.0572411282	-143.185501469268\\
58490.0580258512	-144.84153572675\\
59287.0588165266	-145.208109108256\\
60090.0596131544	-145.543761537738\\
60899.0604157346	-145.880124388811\\
61714.0612242671	-145.548446668339\\
62536.0620397441	-145.606586988203\\
63364.0628611735	-144.265728437585\\
64198.0636885553	-144.450992086215\\
65038.0645218894	-144.84135536269\\
65884.065361176	-143.71892986122\\
66736.0662064149	-140.942983218035\\
67595.0670585983	-137.502481130474\\
68460.0679167341	-137.48629832605\\
69331.0687808222	-138.509777189121\\
70208.0696508628	-140.244438657443\\
71091.0705268557	-143.022657381082\\
71981.0714097931	-142.880489856202\\
72877.0722986828	-138.847460446272\\
73779.073193525	-135.983962667589\\
74687.0740943196	-133.318959030887\\
75602.0750020586	-133.329260336633\\
76523.0759157499	-131.889620150796\\
77450.0768353937	-129.357907468205\\
78384.0777619819	-129.936582793333\\
79324.0786945225	-134.205972740461\\
80270.0796330155	-136.716174990678\\
81223.080578453	-131.654440672985\\
82182.0815298428	-126.620092905117\\
83147.082487185	-123.09787026434\\
84119.0834514717	-120.687506797036\\
85097.0844217108	-123.80694288145\\
86082.0853988943	-132.92534123543\\
87073.0863820302	-128.811084468503\\
88070.0873711184	-120.382926046874\\
89074.0883671512	-117.061875348302\\
90084.0893691363	-120.099239744704\\
91101.0903780659	-131.51025688505\\
92124.0913929478	-126.86398045554\\
93154.0924147742	-119.110704844396\\
94190.093442553	-107.296744760018\\
95233.0944772763	-114.035685121598\\
96282.0955179519	-119.470973815528\\
97338.096565572	-120.545483041079\\
98400.0976191445	-121.733234663984\\
99469.0986796614	-123.963296654208\\
100544.099746131	-142.02809382412\\
101626.100819544	-139.744093513265\\
102714.101898911	-135.441855537498\\
103809.102985221	-123.542931830667\\
104910.104077484	-120.959503327924\\
106018.105176692	-120.291212329993\\
107132.106281851	-119.234052928063\\
108253.107393956	-108.073405697556\\
109381.108513004	-120.036323185253\\
110515.109638006	-127.40406213594\\
111656.110769951	-131.036613271788\\
112804.111908841	-120.7435255502\\
113958.113053684	-119.6775420573\\
115119.11420547	-125.994784463437\\
116286.11536321	-135.453709470445\\
117460.116527893	-127.979766533935\\
118641.117699522	-123.948400507636\\
119828.118877102	-126.795266532475\\
121022.120061627	-132.004693387807\\
122223.121253096	-138.826096127287\\
123431.12245151	-137.018155343824\\
124645.123655877	-133.556642756022\\
125866.124867187	-134.840557207998\\
127094.126085443	-137.383266602053\\
128328.12730965	-138.967144619905\\
129569.128540802	-142.987476617141\\
130817.129778899	-147.929436503405\\
132072.13102394	-147.199902770673\\
133333.132274933	-143.83123715934\\
134601.133532871	-142.741259489775\\
135876.134797753	-146.305023894523\\
137158.136069579	-152.422086279971\\
138447.137348351	-151.966547898355\\
139742.138633074	-153.780424897824\\
141044.139924742	-157.214271036856\\
142353.141223354	-157.496730826781\\
143669.142528911	-157.410211506263\\
144992.143841413	-152.617181822208\\
146322.145160858	-156.580784223344\\
147659.146487249	-156.424754810551\\
149002.147819591	-156.20714900073\\
150352.149158878	-157.716224246215\\
151709.15050511	-158.570495112653\\
153073.151858286	-158.696471335251\\
154444.153218406	-157.295604334696\\
155822.154585471	-156.974162794204\\
157207.15595948	-158.101867922346\\
158599.157340434	-155.36112433764\\
159998.158728332	-158.897909045097\\
161404.160123175	-159.430420658075\\
162817.161524962	-159.469530505215\\
164237.162933693	-157.188751519326\\
165664.164349369	-156.944543969909\\
167097.165770998	-155.804213253014\\
168537.167199571	-150.667839181244\\
169984.168635088	-150.902946318857\\
171438.17007755	-153.98457982199\\
172899.171526956	-156.09707075\\
174367.172983307	-151.263411921968\\
175843.174447594	-148.37583354\\
177326.175918825	-147.706862244447\\
178816.177397001	-145.245694460512\\
180313.178882122	-149.211735393524\\
181817.180374187	-149.830716397563\\
183328.181873196	-143.394575169332\\
184846.18337915	-139.1916544372\\
186371.184892049	-143.249494822449\\
187903.186411891	-148.377086215123\\
189442.187938679	-137.524813895798\\
190988.18947241	-138.336974045679\\
192541.191013086	-151.984568691566\\
194101.192560707	-139.42422256958\\
195669.194116264	-128.399015958581\\
197244.195678766	-139.180832446103\\
198826.197248212	-140.952475579632\\
200415.198824602	-145.806261036021\\
202011.200407937	-158.736018364867\\
203614.201998216	-155.605842830055\\
205224.20359544	-142.429485469196\\
206842.2052006	-142.048075908826\\
208467.206812705	-130.674722822746\\
210099.208431754	-139.944626448114\\
211738.210057748	-148.398199350719\\
213384.211690686	-143.868818565566\\
215038.213331561	-140.801178158499\\
216699.21497938	-149.809451142375\\
218367.216634144	-148.32547478068\\
220042.218295852	-144.601722760348\\
221724.219964504	-149.648649989009\\
223414.221641093	-156.514595857397\\
225111.223324626	-153.188060890169\\
226815.225015104	-152.851240701001\\
228526.226712527	-155.234208635817\\
230245.228417885	-157.840349427768\\
231971.230130189	-161.651050862292\\
233704.231849436	-160.413598272963\\
235445.233576621	-158.280598044723\\
237193.235310749	-161.465107035495\\
238948.237051823	-163.410479107667\\
240711.238800832	-163.761231272206\\
242481.240556786	-164.453394458606\\
244258.242319685	-164.528739752047\\
246043.24409052	-163.797700411847\\
247835.2458683	-164.516743170034\\
249634.247653024	-164.515375773635\\
251441.249445684	-164.714237507\\
253255.251245289	-164.94689468002\\
255076.253051838	-165.028128139464\\
256905.254866324	-164.89622954741\\
258741.256687755	-164.58608558493\\
260585.258517122	-165.049124158787\\
262436.260353433	-165.405184370122\\
264294.262196689	-165.408714136418\\
266160.264047881	-164.906178183734\\
268033.265906018	-164.672352139603\\
269914.267772091	-161.810306349553\\
271802.269645109	-162.945826375123\\
273697.271525071	-164.711245730552\\
275600.27341297	-161.776606737637\\
277510.275307813	-159.760536933783\\
279428.277210593	-157.814516875112\\
281353.279120317	-160.164588186157\\
283286.281037977	-159.151280094032\\
285226.282962582	-153.42796195954\\
287174.284895124	-154.18838396248\\
289129.28683461	-157.414712773287\\
291092.288782033	-149.725092526093\\
293062.2907364	-156.947454334512\\
295040.292698703	-152.586826390121\\
297025.294667951	-141.945060487066\\
299018.296645136	-152.647629158513\\
301018.298629265	-155.007423938859\\
303026.30062133	-165.93483826663\\
305041.30262034	-158.95453455794\\
307064.304627286	-154.061946899371\\
309095.306642169	-145.650898733539\\
311133.308663997	-146.292602455487\\
313179.310693761	-160.90034197438\\
315232.312730469	-152.438943893351\\
317293.314775114	-156.698429872827\\
319361.316826703	-158.048777668233\\
321437.318886229	-156.143019229737\\
323521.320953691	-161.66207384215\\
325612.323028098	-162.896838039423\\
327711.325110442	-161.901270591273\\
329818.327200721	-163.550414910561\\
331932.329297946	-166.032979040502\\
334054.331403107	-166.95600176456\\
336183.333515212	-165.374755166295\\
338320.335635254	-166.988146915553\\
340465.337763232	-167.856032723644\\
342617.339898155	-167.970328003246\\
344777.342041014	-168.164214225473\\
346945.34419181	-168.058807405105\\
349120.34634955	-168.198093727906\\
351303.348515227	-168.207514632171\\
353494.35068884	-168.359248200482\\
355693.35287039	-168.424485387753\\
357899.355058884	-168.398114733532\\
360113.357255315	-168.317864509489\\
362335.359459682	-168.587706719222\\
364564.361670994	-168.652239516515\\
366801.363890242	-168.552200521192\\
369046.366117427	-168.404700695189\\
371299.368352548	-167.481626074237\\
373559.370594614	-168.276704144752\\
375827.372844616	-167.8915078122\\
378103.375102555	-166.24476908214\\
380387.37736843	-164.891344944664\\
382678.37964125	-166.580903197181\\
384977.381922006	-163.786685916057\\
387284.384210699	-161.262073118388\\
389599.386507328	-166.003553185661\\
391922.388811894	-159.282884053022\\
394252.391123404	-165.289397924446\\
396590.393442851	-153.135632137713\\
398936.395770234	-158.216688368466\\
401290.398105554	-162.637021400206\\
403652.40044881	-168.758837776705\\
406021.402799011	-166.32074041157\\
408398.405157148	-162.557961551572\\
410783.407523222	-153.90298743009\\
413176.409897232	-163.573209368093\\
415577.412279179	-162.534262322071\\
417986.414669062	-163.395121810267\\
420403.417066882	-164.777956471143\\
422828.419472638	-164.387838168714\\
425260.421885339	-168.541912306612\\
427700.424305977	-167.438613276628\\
430148.42673455	-168.482050355753\\
432604.429171061	-169.290874639558\\
435068.431615508	-169.695414916902\\
437540.434067891	-169.220933251073\\
440020.436528211	-169.961989830627\\
442508.438996467	-170.061480172795\\
445004.44147266	-170.158054548215\\
447508.44395679	-170.123128595759\\
450020.446448856	-170.190561568183\\
452539.448947866	-170.230699800169\\
455066.451454813	-170.283764301048\\
457601.453969696	-170.314256337771\\
460144.456492516	-170.360571029704\\
462695.459023273	-170.35131068428\\
465254.461561966	-170.431803176919\\
467821.464108595	-170.435312006207\\
470396.466663161	-170.366290922483\\
472979.469225664	-170.259526092536\\
475570.471796103	-170.455295856998\\
478169.474374479	-170.141300169479\\
480776.476960791	-169.904008626133\\
483391.479555039	-170.074698490833\\
486014.482157224	-169.786847419774\\
488645.484767346	-169.175904186497\\
491284.487385404	-169.61634302858\\
493931.490011399	-168.887897842517\\
496586.49264533	-169.705244183974\\
499250.49528819	-166.538454745714\\
501922.497938986	-169.54889985759\\
504602.500597719	-170.602535224391\\
507290.503264388	-170.089647641208\\
509986.505938994	-169.24993136462\\
512690.508621536	-166.618203480527\\
515402.511312015	-170.045526915679\\
518122.514010431	-168.711000622476\\
520850.516716783	-169.808193356581\\
523586.519431071	-169.242842760166\\
526330.522153296	-170.211469411344\\
529082.524883457	-169.781966971989\\
531843.527622547	-170.131954848534\\
534612.530369574	-170.430301910233\\
537389.533124537	-170.289567880812\\
540174.535887436	-170.346116326961\\
542967.538658273	-170.437355038028\\
545768.541437045	-170.425514245751\\
548577.544223754	-170.344879897599\\
551395.547019392	-170.352147294981\\
554221.549822966	-170.302662223755\\
557055.552634477	-170.253741166099\\
559897.555453924	-170.197658779646\\
562747.558281308	-170.130346936485\\
565605.561116628	-170.15663328098\\
568472.563960877	-170.054984966329\\
571347.566813062	-169.681536721363\\
574230.569673184	-169.358434295204\\
577121.572541243	-169.624851523361\\
580020.575417238	-168.616762098886\\
582928.578302161	-167.557510127488\\
585844.581195021	-167.627728250016\\
588768.584095818	-163.670854871007\\
591700.587004551	-165.987396309842\\
594641.589922212	-161.940605962887\\
597590.59284781	-163.48542838003\\
600547.595781345	-154.688374377035\\
603512.598722816	-163.940758269781\\
606486.601673216	-169.054392332166\\
609468.604631552	-162.636159358903\\
612458.607597825	-153.324195907216\\
615456.610572034	-163.751729874791\\
618463.613555172	-159.829217871428\\
621478.616546247	-164.702184298505\\
624501.619545258	-161.689440316419\\
627532.622552205	-166.55603580453\\
630572.625568081	-165.128660725462\\
633620.628591894	-166.740161836733\\
636676.631623643	-168.35471797014\\
639741.63466432	-167.653085156789\\
642814.637712934	-168.532791670366\\
645895.640769485	-168.639544466098\\
648985.643834964	-168.429234764171\\
652083.64690838	-168.420832600673\\
655189.649989732	-168.397075900747\\
658304.653080013	-168.304969852315\\
661427.65617823	-168.178123423585\\
664558.659284384	-168.093578440866\\
667698.662399467	-168.015546022885\\
670846.665522486	-167.748625620235\\
674002.668653441	-165.692100603406\\
677167.671793325	-166.906869322368\\
680340.674941146	-164.062532241878\\
683522.678097895	-161.829361608173\\
686712.681262581	-162.181340187373\\
689910.684435203	-156.212399870141\\
693117.687616754	-156.76837242583\\
696332.690806241	-154.841664546193\\
699556.694004657	-145.325157841027\\
702788.697211009	-153.14022991229\\
706028.700425298	-160.299033237913\\
709277.703648516	-156.263270053894\\
712534.70687967	-143.96628706244\\
715800.710119752	-153.237881164638\\
719074.713367771	-151.052173729075\\
722357.716624719	-156.979123370824\\
725648.719889603	-153.814507909761\\
728948.723163416	-160.16848141067\\
732256.726445165	-158.677333502345\\
735573.729735843	-162.490577614045\\
738898.733034458	-162.755531224743\\
742231.736341008	-163.545299928295\\
745573.739656488	-165.154698707471\\
748923.742979904	-165.342084073462\\
752282.746312248	-164.701993182195\\
755649.74965253	-164.918567589991\\
759025.753001739	-164.80028817304\\
762409.756358885	-164.454848835306\\
765802.75972496	-164.104667375945\\
769203.763098971	-163.987014584854\\
772613.766481911	-162.026819196565\\
776032.76987378	-159.236239686337\\
779459.773273585	-159.215300880027\\
782895.776682318	-153.892679173643\\
786339.780098988	-154.550294316008\\
789792.783524587	-146.33876741226\\
793253.786958122	-148.523217353314\\
796723.790400586	-142.588935146901\\
800201.793850986	-133.896566655794\\
803688.797310315	-141.317502066088\\
807184.800778572	-149.833032832836\\
810688.804254766	-143.411258264188\\
814201.807739889	-131.387799580504\\
817722.811232948	-143.809405337896\\
821252.814734935	-139.010032501377\\
824790.81824486	-141.275170258345\\
828337.821763712	-146.567573809286\\
831893.825291493	-146.481676112639\\
835457.828827211	-149.771801806008\\
839030.832371858	-153.61599797044\\
842611.835924441	-152.178520417315\\
846201.839485952	-157.54228829061\\
849800.843056392	-159.10786720487\\
853407.846634769	-156.623189117414\\
857023.850222074	-157.754073141087\\
860648.853818308	-157.12621773405\\
864281.857422478	-154.565258806554\\
867923.861035577	-157.437466305593\\
871574.864657604	-152.985889924215\\
875233.868287568	-144.514102627673\\
878901.87192646	-146.439289386862\\
882578.875574281	-138.522280549752\\
886263.879230039	-135.146423542327\\
889957.882894725	-128.384171049592\\
893660.88656834	-127.987132522633\\
897371.890249891	-121.858423730554\\
901091.893940371	-113.178414050641\\
904820.89763978	-120.679603549297\\
908557.901347124	-129.897502701422\\
912303.905063398	-121.335018912131\\
916058.9087886	-111.781637452867\\
919822.912522731	-121.281107583671\\
923594.916264798	-124.275921346313\\
927375.920015794	-123.531552225582\\
931165.923775718	-132.063371537065\\
934964.927544571	-132.783794835079\\
938771.931321361	-140.580826707364\\
942587.935107079	-138.737375700251\\
946412.938901725	-144.719548889657\\
950246.942705301	-145.415560815557\\
954088.946516812	-143.753657006333\\
957939.950337252	-142.750908101234\\
961799.954166621	-135.015270924772\\
965668.958004919	-128.133023008661\\
969545.961851153	-136.347823450112\\
973431.965706315	-129.978788200029\\
977326.969570406	-123.4973453311\\
981230.973443426	-126.590463024721\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
9.00000892858029	-280\\
22.0000218254185	-100.329150378647\\
37.0000367063856	-100.915129442882\\
54.0000535714817	-104.371655373469\\
74.0000734127713	-110.190531991782\\
97.0000962302542	-114.115521349687\\
122.000121031866	-114.312596667959\\
150.000148809671	-109.158038323238\\
181.00017956367	-107.666642478148\\
215.000213293862	-102.148860933339\\
252.000250000248	-96.4509915381722\\
292.000289682827	-96.5675640672027\\
335.0003323416	-103.10743115601\\
381.000377976566	-108.811939649618\\
430.000426587725	-108.083733761018\\
483.000479167142	-113.29659994704\\
539.000534722753	-113.698764376985\\
598.000593254557	-114.0458506933\\
660.000654762554	-122.987612455339\\
726.00072023881	-280\\
795.000788691259	-117.393151332841\\
868.000861111965	-280\\
944.000936508866	-116.982483572475\\
1024.00101587402	-280\\
1108.00109920744	-280\\
1195.00118551705	-116.592728070235\\
1286.00127579492	-137.749208128262\\
1381.00137004104	-127.916266316152\\
1479.00146726336	-122.800748250592\\
1581.00156845394	-116.304985603539\\
1687.00167361277	-112.469587247795\\
1797.00178273986	-107.855764102836\\
1911.00189583521	-107.926504135129\\
2029.00201289882	-105.635825615947\\
2150.00213293862	-103.971120352594\\
2275.00225694668	-96.3090747595485\\
2404.002384923	-105.928296936439\\
2537.00251686758	-109.4291472694\\
2674.00265278041	-109.076184080819\\
2816.00279365357	-108.96508496464\\
2962.00293849498	-110.125152272095\\
3112.00308730465	-106.121518816103\\
3266.00324008258	-109.325313263406\\
3424.00339682877	-106.235989072835\\
3586.00355754321	-105.227921210665\\
3753.00372321798	-107.852210413233\\
3924.00389286101	-106.888959825993\\
4099.00406647229	-109.292014216757\\
4278.00424405183	-100.825902014045\\
4462.00442659169	-99.9063299433337\\
4650.00461309982	-103.990992605903\\
4842.00480357619	-104.025391184742\\
5039.0049990129	-102.700501733411\\
5240.00519841786	-105.517080965659\\
5446.00540278314	-103.619179736311\\
5656.00561111668	-106.558474969553\\
5871.00582441054	-101.487099275315\\
6090.00604167266	-101.734777581519\\
6314.0062638951	-104.772295074066\\
6542.00649008581	-104.937760368333\\
6775.00672123683	-98.0894162015232\\
7013.00695734817	-110.902004038695\\
7255.00719742778	-111.662933881045\\
7502.0074424677	-112.92197097484\\
7753.00769147589	-114.583359936223\\
8009.00794544439	-113.041959243554\\
8270.00820437322	-116.467643430384\\
8536.00846826237	-119.017584555273\\
8806.00873611978	-110.666721257909\\
9081.00900893751	-112.54507498616\\
9361.00928671556	-120.350830088276\\
9646.00956945394	-280\\
9935.00985616057	-280\\
10229.0101478275	-280\\
10528.0104444548	-280\\
10832.0107460424	-280\\
11141.0110525903	-280\\
11455.0113640986	-280\\
11774.0116805671	-280\\
12098.012001996	-280\\
12427.0123283852	-280\\
12761.0126597348	-280\\
13100.0129960446	-280\\
13444.0133373148	-280\\
13793.0136835453	-280\\
14147.0140347361	-280\\
14506.0143908873	-280\\
14870.0147519988	-133.691553365917\\
15239.0151180706	-144.458229542522\\
15613.0154891027	-280\\
15992.0158650951	-280\\
16376.0162460479	-280\\
16765.0166319609	-280\\
17160.0170238264	-280\\
17560.0174206522	-280\\
17965.0178224383	-280\\
18375.0182291848	-280\\
18790.0186408915	-280\\
19211.0190585507	-280\\
19637.0194811701	-280\\
20068.0199087499	-280\\
20505.0203422821	-280\\
20947.0207807746	-280\\
21394.0212242274	-280\\
21847.0216736326	-280\\
22305.0221279981	-280\\
22768.022587324	-280\\
23237.0230526022	-280\\
23711.0235228408	-280\\
24190.0239980397	-280\\
24675.024479191	-280\\
25165.0249653025	-280\\
25661.0254573665	-280\\
26162.0259543908	-280\\
26669.0264573675	-280\\
27181.0269653045	-280\\
27699.0274791939	-280\\
28222.0279980437	-280\\
28751.0285228458	-280\\
29285.0290526082	-280\\
29825.029588323	-280\\
30371.0301299902	-280\\
30922.0306766177	-280\\
31479.0312291977	-280\\
32041.0317867379	-280\\
32609.0323502305	-280\\
33183.0329196755	-280\\
33762.0334940809	-280\\
34347.0340744386	-280\\
34938.0346607487	-280\\
35534.0352520191	-280\\
36136.0358492419	-280\\
36744.0364524171	-280\\
37357.0370605526	-280\\
37976.0376746406	-280\\
38601.0382946809	-280\\
39232.0389206735	-156.855626103022\\
39869.0395526186	-151.092512927203\\
40511.040189524	-148.454808157267\\
41159.0408323818	-149.259689130744\\
41813.041481192	-148.686669209841\\
42473.0421359545	-146.551409646366\\
43139.0427966694	-154.572485368831\\
43810.0434623447	-147.703276487135\\
44487.0441339724	-145.598514987012\\
45170.0448115524	-143.271201460074\\
45859.0454950848	-145.249445780006\\
46554.0461845696	-144.111656886524\\
47255.0468800068	-156.428064258457\\
47962.0475813964	-151.128750699876\\
48675.0482887384	-152.93275335537\\
49394.0490020327	-152.268615084892\\
50119.0497212795	-151.789383143181\\
50850.0504464786	-152.795664566877\\
51587.0511776301	-152.895244683887\\
52330.0519147341	-153.132700292909\\
53079.0526577903	-152.927323462444\\
53834.053406799	-153.116598322486\\
54595.0541617601	-154.31834022049\\
55362.0549226735	-154.227735214622\\
56135.0556895394	-153.968325574945\\
56914.0564623576	-154.532082671636\\
57699.0572411282	-154.124066239443\\
58490.0580258512	-154.909729575793\\
59287.0588165266	-155.033100535557\\
60090.0596131544	-155.781763817063\\
60899.0604157346	-156.074402653927\\
61714.0612242671	-155.360512389862\\
62536.0620397441	-156.190471153256\\
63364.0628611735	-161.782297070533\\
64198.0636885553	-161.269981324728\\
65038.0645218894	-163.145313672925\\
65884.065361176	-280\\
66736.0662064149	-280\\
67595.0670585983	-280\\
68460.0679167341	-280\\
69331.0687808222	-280\\
70208.0696508628	-280\\
71091.0705268557	-280\\
71981.0714097931	-280\\
72877.0722986828	-280\\
73779.073193525	-280\\
74687.0740943196	-280\\
75602.0750020586	-280\\
76523.0759157499	-280\\
77450.0768353937	-280\\
78384.0777619819	-280\\
79324.0786945225	-280\\
80270.0796330155	-280\\
81223.080578453	-280\\
82182.0815298428	-280\\
83147.082487185	-280\\
84119.0834514717	-280\\
85097.0844217108	-280\\
86082.0853988943	-280\\
87073.0863820302	-280\\
88070.0873711184	-280\\
89074.0883671512	-280\\
90084.0893691363	-280\\
91101.0903780659	-280\\
92124.0913929478	-280\\
93154.0924147742	-280\\
94190.093442553	-280\\
95233.0944772763	-139.290863594879\\
96282.0955179519	-134.797310112214\\
97338.096565572	-136.677977990712\\
98400.0976191445	-280\\
99469.0986796614	-280\\
100544.099746131	-160.98664121917\\
101626.100819544	-280\\
102714.101898911	-169.071017068859\\
103809.102985221	-280\\
104910.104077484	-153.418807484171\\
106018.105176692	-133.033187336773\\
107132.106281851	-131.869449457762\\
108253.107393956	-280\\
109381.108513004	-153.101156047228\\
110515.109638006	-280\\
111656.110769951	-280\\
112804.111908841	-280\\
113958.113053684	-280\\
115119.11420547	-280\\
116286.11536321	-280\\
117460.116527893	-280\\
118641.117699522	-280\\
119828.118877102	-280\\
121022.120061627	-280\\
122223.121253096	-280\\
123431.12245151	-280\\
124645.123655877	-280\\
125866.124867187	-280\\
127094.126085443	-280\\
128328.12730965	-280\\
129569.128540802	-280\\
130817.129778899	-280\\
132072.13102394	-280\\
133333.132274933	-280\\
134601.133532871	-280\\
135876.134797753	-280\\
137158.136069579	-280\\
138447.137348351	-280\\
139742.138633074	-178.077566361794\\
141044.139924742	-165.890882560041\\
142353.141223354	-165.589512687651\\
143669.142528911	-166.228247059407\\
144992.143841413	-170.788565795969\\
146322.145160858	-166.242692642744\\
147659.146487249	-165.974619806481\\
149002.147819591	-167.231280311101\\
150352.149158878	-166.988318727773\\
151709.15050511	-166.884509335558\\
153073.151858286	-166.734487528059\\
154444.153218406	-167.225371552854\\
155822.154585471	-167.431798249177\\
157207.15595948	-166.987568462137\\
158599.157340434	-169.521490186393\\
159998.158728332	-166.98414239336\\
161404.160123175	-167.309505495034\\
162817.161524962	-167.65848243374\\
164237.162933693	-173.507988201\\
165664.164349369	-177.252349208634\\
167097.165770998	-196.612493865751\\
168537.167199571	-280\\
169984.168635088	-280\\
171438.17007755	-280\\
172899.171526956	-280\\
174367.172983307	-280\\
175843.174447594	-280\\
177326.175918825	-280\\
178816.177397001	-280\\
180313.178882122	-280\\
181817.180374187	-280\\
183328.181873196	-280\\
184846.18337915	-280\\
186371.184892049	-280\\
187903.186411891	-280\\
189442.187938679	-280\\
190988.18947241	-280\\
192541.191013086	-280\\
194101.192560707	-172.600980642692\\
195669.194116264	-280\\
197244.195678766	-153.445080263548\\
198826.197248212	-164.439125337003\\
200415.198824602	-280\\
202011.200407937	-172.386571897569\\
203614.201998216	-175.273603564971\\
205224.20359544	-280\\
206842.2052006	-156.711810286053\\
208467.206812705	-280\\
210099.208431754	-161.36542507109\\
211738.210057748	-280\\
213384.211690686	-280\\
215038.213331561	-280\\
216699.21497938	-280\\
218367.216634144	-280\\
220042.218295852	-280\\
221724.219964504	-280\\
223414.221641093	-280\\
225111.223324626	-280\\
226815.225015104	-280\\
228526.226712527	-280\\
230245.228417885	-280\\
231971.230130189	-173.927622628438\\
233704.231849436	-180.506940161486\\
235445.233576621	-280\\
237193.235310749	-175.453844906532\\
238948.237051823	-170.571663629152\\
240711.238800832	-170.622874733671\\
242481.240556786	-170.035157810636\\
244258.242319685	-169.959128929489\\
246043.24409052	-170.515890740783\\
247835.2458683	-170.420614440947\\
249634.247653024	-170.336861103073\\
251441.249445684	-170.279785590176\\
253255.251245289	-170.131792861021\\
255076.253051838	-170.470486023637\\
256905.254866324	-170.3868013098\\
258741.256687755	-170.717925698518\\
260585.258517122	-170.317628440536\\
262436.260353433	-170.40265339894\\
264294.262196689	-170.581372002152\\
266160.264047881	-171.197396523418\\
268033.265906018	-172.003080639233\\
269914.267772091	-182.138878852262\\
271802.269645109	-176.867108558311\\
273697.271525071	-172.495869710999\\
275600.27341297	-187.077522557169\\
277510.275307813	-280\\
279428.277210593	-280\\
281353.279120317	-280\\
283286.281037977	-280\\
285226.282962582	-280\\
287174.284895124	-280\\
289129.28683461	-280\\
291092.288782033	-280\\
293062.2907364	-280\\
295040.292698703	-183.336448797647\\
297025.294667951	-280\\
299018.296645136	-167.575365629379\\
301018.298629265	-280\\
303026.30062133	-172.018864579249\\
305041.30262034	-280\\
307064.304627286	-173.619213976795\\
309095.306642169	-280\\
311133.308663997	-280\\
313179.310693761	-177.414157091387\\
315232.312730469	-280\\
317293.314775114	-280\\
319361.316826703	-280\\
321437.318886229	-280\\
323521.320953691	-280\\
325612.323028098	-185.259715168548\\
327711.325110442	-280\\
329818.327200721	-180.938315034655\\
331932.329297946	-173.344895670924\\
334054.331403107	-171.831210519146\\
336183.333515212	-174.865412865795\\
338320.335635254	-172.023953023568\\
340465.337763232	-171.289713601951\\
342617.339898155	-171.109259021633\\
344777.342041014	-171.221790537606\\
346945.34419181	-171.340386307646\\
349120.34634955	-171.249678953931\\
351303.348515227	-171.218409608339\\
353494.35068884	-171.228159663273\\
355693.35287039	-171.269704964478\\
357899.355058884	-171.338265938673\\
360113.357255315	-171.388589122227\\
362335.359459682	-171.161246386874\\
364564.361670994	-171.317405795713\\
366801.363890242	-171.450282823221\\
369046.366117427	-171.583758059199\\
371299.368352548	-172.964847526809\\
373559.370594614	-172.025076474086\\
375827.372844616	-172.629099663409\\
378103.375102555	-175.627709885571\\
380387.37736843	-180.511060005687\\
382678.37964125	-175.362034730635\\
384977.381922006	-191.243442611732\\
387284.384210699	-280\\
389599.386507328	-176.765301686776\\
391922.388811894	-280\\
394252.391123404	-178.235245541618\\
396590.393442851	-280\\
398936.395770234	-177.692952487482\\
401290.398105554	-176.580802519829\\
403652.40044881	-172.050837701583\\
406021.402799011	-174.775829338114\\
408398.405157148	-174.990882255787\\
410783.407523222	-280\\
413176.409897232	-177.243582209264\\
415577.412279179	-195.191174563175\\
417986.414669062	-192.827615170886\\
420403.417066882	-183.038972412787\\
422828.419472638	-186.013778746935\\
425260.421885339	-172.590130387683\\
427700.424305977	-174.186895770091\\
430148.42673455	-172.77721852049\\
432604.429171061	-171.877522440341\\
435068.431615508	-171.459639962378\\
437540.434067891	-171.997276371671\\
440020.436528211	-171.324530646752\\
442508.438996467	-171.289361417822\\
445004.44147266	-171.202822038571\\
447508.44395679	-171.265385040264\\
450020.446448856	-171.189110535089\\
452539.448947866	-171.224263101526\\
455066.451454813	-171.179555595195\\
457601.453969696	-171.191306988704\\
460144.456492516	-171.176465194638\\
462695.459023273	-171.164012062902\\
465254.461561966	-171.146444930416\\
467821.464108595	-171.165176551171\\
470396.466663161	-171.278182647712\\
472979.469225664	-171.395603235294\\
475570.471796103	-171.193221959049\\
478169.474374479	-171.509510524184\\
480776.476960791	-171.746328001552\\
483391.479555039	-171.588653626571\\
486014.482157224	-171.899282559768\\
488645.484767346	-172.597388750043\\
491284.487385404	-172.144004144842\\
493931.490011399	-173.033097645631\\
496586.49264533	-172.191879365137\\
499250.49528819	-175.0778815213\\
501922.497938986	-172.08203133439\\
504602.500597719	-171.052135466693\\
507290.503264388	-171.594951930391\\
509986.505938994	-172.292195785599\\
512690.508621536	-175.268169139205\\
515402.511312015	-171.748645974126\\
518122.514010431	-173.214209731743\\
520850.516716783	-171.910798301851\\
523586.519431071	-172.51287434583\\
526330.522153296	-171.461901809768\\
529082.524883457	-171.862864209489\\
531843.527622547	-171.52196373523\\
534612.530369574	-171.227289557445\\
537389.533124537	-171.358787145691\\
540174.535887436	-171.298439399404\\
542967.538658273	-171.168105629986\\
545768.541437045	-171.13427151111\\
548577.544223754	-171.173773658279\\
551395.547019392	-171.186561064433\\
554221.549822966	-171.181686562527\\
557055.552634477	-171.207567867855\\
559897.555453924	-171.207103477452\\
562747.558281308	-171.247261955575\\
565605.561116628	-171.203067177504\\
568472.563960877	-171.286005184324\\
571347.566813062	-171.594062499928\\
574230.569673184	-171.822053688266\\
577121.572541243	-171.537040982306\\
580020.575417238	-172.605357813514\\
582928.578302161	-174.02862449698\\
585844.581195021	-173.995956146355\\
588768.584095818	-198.836227087602\\
591700.587004551	-177.289951971017\\
594641.589922212	-280\\
597590.59284781	-176.567698768573\\
600547.595781345	-280\\
603512.598722816	-176.454578854613\\
606486.601673216	-171.742671248686\\
609468.604631552	-176.023410364628\\
612458.607597825	-280\\
615456.610572034	-178.793349516004\\
618463.613555172	-280\\
621478.616546247	-181.877934586146\\
624501.619545258	-280\\
627532.622552205	-175.380921365951\\
630572.625568081	-179.440666412633\\
633620.628591894	-174.596674322295\\
636676.631623643	-171.936026684538\\
639741.63466432	-172.714354418171\\
642814.637712934	-171.434512554401\\
645895.640769485	-171.316768951724\\
648985.643834964	-171.314471157226\\
652083.64690838	-171.301117850274\\
655189.649989732	-171.25215295048\\
658304.653080013	-171.20116444267\\
661427.65617823	-171.263184873861\\
664558.659284384	-171.324850376867\\
667698.662399467	-171.14882601945\\
670846.665522486	-171.23554749534\\
674002.668653441	-174.231369544377\\
677167.671793325	-171.868714929802\\
680340.674941146	-178.653604648749\\
683522.678097895	-280\\
686712.681262581	-208.733726903341\\
689910.684435203	-280\\
693117.687616754	-280\\
696332.690806241	-280\\
699556.694004657	-280\\
702788.697211009	-169.422135486641\\
706028.700425298	-189.827960737626\\
709277.703648516	-280\\
712534.70687967	-280\\
715800.710119752	-280\\
719074.713367771	-280\\
722357.716624719	-280\\
725648.719889603	-280\\
728948.723163416	-280\\
732256.726445165	-280\\
735573.729735843	-180.481098727789\\
738898.733034458	-177.706122672967\\
742231.736341008	-174.534263784077\\
745573.739656488	-170.8742574559\\
748923.742979904	-170.344131548677\\
752282.746312248	-170.5617586217\\
755649.74965253	-170.376280928182\\
759025.753001739	-170.271866675363\\
762409.756358885	-170.352415417792\\
765802.75972496	-170.21523124592\\
769203.763098971	-170.531252465807\\
772613.766481911	-173.779141956048\\
776032.76987378	-280\\
779459.773273585	-280\\
782895.776682318	-280\\
786339.780098988	-280\\
789792.783524587	-280\\
793253.786958122	-280\\
796723.790400586	-280\\
800201.793850986	-280\\
803688.797310315	-158.38144123957\\
807184.800778572	-280\\
810688.804254766	-280\\
814201.807739889	-280\\
817722.811232948	-280\\
821252.814734935	-280\\
824790.81824486	-280\\
828337.821763712	-280\\
831893.825291493	-280\\
835457.828827211	-280\\
839030.832371858	-280\\
842611.835924441	-280\\
846201.839485952	-173.156313756586\\
849800.843056392	-167.106819022156\\
853407.846634769	-168.364790024764\\
857023.850222074	-167.361057981825\\
860648.853818308	-167.179368177413\\
864281.857422478	-168.75589292181\\
867923.861035577	-165.907527324645\\
871574.864657604	-198.316899465667\\
875233.868287568	-280\\
878901.87192646	-280\\
882578.875574281	-280\\
886263.879230039	-280\\
889957.882894725	-280\\
893660.88656834	-280\\
897371.890249891	-280\\
901091.893940371	-280\\
904820.89763978	-140.450750122549\\
908557.901347124	-280\\
912303.905063398	-160.071259050861\\
916058.9087886	-280\\
919822.912522731	-280\\
923594.916264798	-280\\
927375.920015794	-280\\
931165.923775718	-280\\
934964.927544571	-280\\
938771.931321361	-280\\
942587.935107079	-280\\
946412.938901725	-160.723908960625\\
950246.942705301	-155.498838215624\\
954088.946516812	-154.272221131692\\
957939.950337252	-152.978715650685\\
961799.954166621	-172.724784201253\\
965668.958004919	-152.548731550159\\
969545.961851153	-151.199854171695\\
973431.965706315	-280\\
977326.969570406	-280\\
981230.973443426	-280\\
};
\addplot [color=mycolor6]
  table[row sep=crcr]{%
9.00000892858029	-62.8728908267704\\
22.0000218254185	-87.3571938215889\\
37.0000367063856	-95.9002551765832\\
54.0000535714817	-98.5590383262083\\
74.0000734127713	-101.942628430696\\
97.0000962302542	-103.844579874121\\
122.000121031866	-103.528591214017\\
150.000148809671	-102.507234363804\\
181.00017956367	-100.242931748903\\
215.000213293862	-93.6111889622569\\
252.000250000248	-89.1278576833297\\
292.000289682827	-90.238203706427\\
335.0003323416	-95.8690354831574\\
381.000377976566	-100.081795720942\\
430.000426587725	-102.375188393633\\
483.000479167142	-103.281319385629\\
539.000534722753	-105.558142888356\\
598.000593254557	-107.29359562689\\
660.000654762554	-106.843036316935\\
726.00072023881	-107.857283843021\\
795.000788691259	-110.079359813379\\
868.000861111965	-108.812811588291\\
944.000936508866	-110.11904675792\\
1024.00101587402	-109.607405596826\\
1108.00109920744	-109.543096943547\\
1195.00118551705	-109.06680566444\\
1286.00127579492	-106.834570596766\\
1381.00137004104	-105.081972075728\\
1479.00146726336	-103.746249017753\\
1581.00156845394	-102.548274167582\\
1687.00167361277	-100.629251306129\\
1797.00178273986	-100.367538510906\\
1911.00189583521	-98.7926887422699\\
2029.00201289882	-98.148361042466\\
2150.00213293862	-94.9019903950331\\
2275.00225694668	-86.1192056785958\\
2404.002384923	-97.8648014984108\\
2537.00251686758	-102.06602935614\\
2674.00265278041	-103.034133647309\\
2816.00279365357	-102.23206450159\\
2962.00293849498	-96.1649611249407\\
3112.00308730465	-99.6597223790529\\
3266.00324008258	-95.3669234230862\\
3424.00339682877	-89.3948856302545\\
3586.00355754321	-94.0272255519861\\
3753.00372321798	-100.083382868663\\
3924.00389286101	-99.752923291236\\
4099.00406647229	-94.7918263587087\\
4278.00424405183	-93.1025983521857\\
4462.00442659169	-91.5967723269859\\
4650.00461309982	-95.6242778652283\\
4842.00480357619	-96.428214787949\\
5039.0049990129	-98.0230153702989\\
5240.00519841786	-100.310212097415\\
5446.00540278314	-99.4747696872257\\
5656.00561111668	-97.5818797299055\\
5871.00582441054	-93.6301096378822\\
6090.00604167266	-94.6284909520553\\
6314.0062638951	-97.9118091638449\\
6542.00649008581	-96.5479305295806\\
6775.00672123683	-91.0626143753431\\
7013.00695734817	-99.9753626942816\\
7255.00719742778	-103.842450959019\\
7502.0074424677	-104.619155053589\\
7753.00769147589	-98.9128482167687\\
8009.00794544439	-105.893876807705\\
8270.00820437322	-105.425976274591\\
8536.00846826237	-102.903176531373\\
8806.00873611978	-103.379295573657\\
9081.00900893751	-107.742241205919\\
9361.00928671556	-114.50565024687\\
9646.00956945394	-121.761323720492\\
9935.00985616057	-124.10015834465\\
10229.0101478275	-123.749331859943\\
10528.0104444548	-123.488863317954\\
10832.0107460424	-118.512165729674\\
11141.0110525903	-115.812307100845\\
11455.0113640986	-113.148828600331\\
11774.0116805671	-111.759617619968\\
12098.012001996	-110.864857024571\\
12427.0123283852	-109.501725993873\\
12761.0126597348	-109.238856184995\\
13100.0129960446	-110.121774649468\\
13444.0133373148	-112.137931055898\\
13793.0136835453	-115.36531844286\\
14147.0140347361	-116.865857099832\\
14506.0143908873	-119.103168878372\\
14870.0147519988	-119.597142626932\\
15239.0151180706	-119.133205986426\\
15613.0154891027	-120.255385642482\\
15992.0158650951	-119.970928207465\\
16376.0162460479	-117.831732050491\\
16765.0166319609	-116.501009216463\\
17160.0170238264	-115.365148549504\\
17560.0174206522	-116.963567158728\\
17965.0178224383	-118.741310082239\\
18375.0182291848	-120.08695084318\\
18790.0186408915	-122.72050505328\\
19211.0190585507	-124.367435374387\\
19637.0194811701	-127.198115076044\\
20068.0199087499	-128.563641300416\\
20505.0203422821	-130.142972468564\\
20947.0207807746	-130.016103817888\\
21394.0212242274	-130.14314616522\\
21847.0216736326	-130.336752652459\\
22305.0221279981	-131.061926622837\\
22768.022587324	-131.732703183546\\
23237.0230526022	-131.537512272509\\
23711.0235228408	-130.045746007198\\
24190.0239980397	-128.361831451485\\
24675.024479191	-128.492118063419\\
25165.0249653025	-129.672562206991\\
25661.0254573665	-130.73976907411\\
26162.0259543908	-130.745883780312\\
26669.0264573675	-132.972841735742\\
27181.0269653045	-133.999677668562\\
27699.0274791939	-134.395591478329\\
28222.0279980437	-134.328339893832\\
28751.0285228458	-134.345712227389\\
29285.0290526082	-134.921695607225\\
29825.029588323	-135.38755495422\\
30371.0301299902	-135.464950681618\\
30922.0306766177	-135.18195918594\\
31479.0312291977	-134.602902061774\\
32041.0317867379	-133.62544644143\\
32609.0323502305	-133.23773651051\\
33183.0329196755	-131.718706667519\\
33762.0334940809	-131.396456031852\\
34347.0340744386	-133.34672242503\\
34938.0346607487	-135.708732477652\\
35534.0352520191	-136.897316099005\\
36136.0358492419	-137.494443062086\\
36744.0364524171	-136.922051650233\\
37357.0370605526	-135.975247146424\\
37976.0376746406	-135.803566778901\\
38601.0382946809	-137.274789364405\\
39232.0389206735	-138.993195414717\\
39869.0395526186	-140.311006899347\\
40511.040189524	-141.758726203316\\
41159.0408323818	-142.479596484058\\
41813.041481192	-142.1082952896\\
42473.0421359545	-139.921653430388\\
43139.0427966694	-138.783387735704\\
43810.0434623447	-132.961430438458\\
44487.0441339724	-137.016709126574\\
45170.0448115524	-141.515606963311\\
45859.0454950848	-143.456281083809\\
46554.0461845696	-140.457852601285\\
47255.0468800068	-141.135168348537\\
47962.0475813964	-144.428225098707\\
48675.0482887384	-144.329309826894\\
49394.0490020327	-145.87993759296\\
50119.0497212795	-145.780946163533\\
50850.0504464786	-146.524920130018\\
51587.0511776301	-146.814279984715\\
52330.0519147341	-146.813475652411\\
53079.0526577903	-146.533595237298\\
53834.053406799	-146.826844935328\\
54595.0541617601	-147.405444495488\\
55362.0549226735	-147.571755600839\\
56135.0556895394	-148.019741165957\\
56914.0564623576	-147.997504794972\\
57699.0572411282	-146.962319234377\\
58490.0580258512	-148.652526165313\\
59287.0588165266	-149.018121560671\\
60090.0596131544	-149.548955002814\\
60899.0604157346	-149.819828648744\\
61714.0612242671	-149.396321870609\\
62536.0620397441	-149.656204966044\\
63364.0628611735	-149.413726792052\\
64198.0636885553	-149.468012739593\\
65038.0645218894	-149.997058322122\\
65884.065361176	-149.711074069986\\
66736.0662064149	-148.611691602762\\
67595.0670585983	-147.011381404495\\
68460.0679167341	-147.259067393541\\
69331.0687808222	-148.384935735342\\
70208.0696508628	-149.337026467859\\
71091.0705268557	-150.68605117502\\
71981.0714097931	-150.745636188464\\
72877.0722986828	-149.75056477097\\
73779.073193525	-148.414932824934\\
74687.0740943196	-146.37018368347\\
75602.0750020586	-146.710521529245\\
76523.0759157499	-145.576595149741\\
77450.0768353937	-143.370999429628\\
78384.0777619819	-144.814128281615\\
79324.0786945225	-148.164450833477\\
80270.0796330155	-149.184873556166\\
81223.080578453	-144.97771571348\\
82182.0815298428	-140.11860837507\\
83147.082487185	-136.24978369776\\
84119.0834514717	-133.041754300836\\
85097.0844217108	-136.177527219326\\
86082.0853988943	-143.588475848577\\
87073.0863820302	-140.325546111546\\
88070.0873711184	-131.173372073025\\
89074.0883671512	-127.515723621432\\
90084.0893691363	-129.619783508492\\
91101.0903780659	-138.980803967473\\
92124.0913929478	-137.110427028647\\
93154.0924147742	-125.766968537849\\
94190.093442553	-117.353840784333\\
95233.0944772763	-120.246102074855\\
96282.0955179519	-127.980789877926\\
97338.096565572	-126.042716531071\\
98400.0976191445	-130.038910163688\\
99469.0986796614	-133.072352400795\\
100544.099746131	-149.161423125949\\
101626.100819544	-148.08677710551\\
102714.101898911	-143.456180330154\\
103809.102985221	-132.139791688204\\
104910.104077484	-128.621997786281\\
106018.105176692	-127.189766060879\\
107132.106281851	-126.336349936049\\
108253.107393956	-118.222296561239\\
109381.108513004	-127.767088184129\\
110515.109638006	-138.625028196767\\
111656.110769951	-140.666408818015\\
112804.111908841	-132.441200105177\\
113958.113053684	-131.855961296884\\
115119.11420547	-139.592856247768\\
116286.11536321	-148.5674193072\\
117460.116527893	-142.192338696887\\
118641.117699522	-138.48924966961\\
119828.118877102	-142.671644491934\\
121022.120061627	-148.130258377491\\
122223.121253096	-154.27944778304\\
123431.12245151	-153.88662870661\\
124645.123655877	-150.679309405985\\
125866.124867187	-151.564138818325\\
127094.126085443	-153.708640376335\\
128328.12730965	-154.856020721166\\
129569.128540802	-158.076809257701\\
130817.129778899	-159.792555006845\\
132072.13102394	-159.398141019829\\
133333.132274933	-157.620407534704\\
134601.133532871	-155.921392819959\\
135876.134797753	-158.446177655241\\
137158.136069579	-161.366446648457\\
138447.137348351	-161.173679085724\\
139742.138633074	-162.359908985147\\
141044.139924742	-163.585660270293\\
142353.141223354	-163.856936195043\\
143669.142528911	-163.763624951388\\
144992.143841413	-160.70905769768\\
146322.145160858	-163.139887539245\\
147659.146487249	-162.418882171067\\
149002.147819591	-162.868668590119\\
150352.149158878	-164.188291209307\\
151709.15050511	-164.988483667671\\
153073.151858286	-165.070286595858\\
154444.153218406	-163.87179694373\\
155822.154585471	-163.18176702265\\
157207.15595948	-164.656918872484\\
158599.157340434	-162.941351991937\\
159998.158728332	-165.290715358555\\
161404.160123175	-165.992488279877\\
162817.161524962	-166.015475234953\\
164237.162933693	-165.302392392044\\
165664.164349369	-165.36443620998\\
167097.165770998	-164.688808426617\\
168537.167199571	-162.332264555738\\
169984.168635088	-162.91577030455\\
171438.17007755	-164.893344893435\\
172899.171526956	-166.011471273722\\
174367.172983307	-164.352434886372\\
175843.174447594	-162.65017673478\\
177326.175918825	-162.299295835732\\
178816.177397001	-160.519925133895\\
180313.178882122	-163.963200579053\\
181817.180374187	-163.486756400049\\
183328.181873196	-157.93957742672\\
184846.18337915	-152.827832064405\\
186371.184892049	-156.467845110089\\
187903.186411891	-160.172195310254\\
189442.187938679	-148.942605695085\\
190988.18947241	-148.778901317674\\
192541.191013086	-161.04823940137\\
194101.192560707	-146.41725004314\\
195669.194116264	-137.664715842043\\
197244.195678766	-146.014995696847\\
198826.197248212	-147.296958366985\\
200415.198824602	-154.472876004254\\
202011.200407937	-165.964825183903\\
203614.201998216	-162.949599617722\\
205224.20359544	-149.933878545897\\
206842.2052006	-148.152441083463\\
208467.206812705	-140.282041880999\\
210099.208431754	-146.216880363367\\
211738.210057748	-158.418128846668\\
213384.211690686	-153.962290508087\\
215038.213331561	-151.777887069653\\
216699.21497938	-162.260843907477\\
218367.216634144	-161.279816982348\\
220042.218295852	-158.039154489829\\
221724.219964504	-163.843877011956\\
223414.221641093	-168.253514152483\\
225111.223324626	-167.229592793522\\
226815.225015104	-166.728988778201\\
228526.226712527	-168.256089033187\\
230245.228417885	-169.531177599256\\
231971.230130189	-170.71449917384\\
233704.231849436	-170.385625294223\\
235445.233576621	-169.196415302314\\
237193.235310749	-170.717761593536\\
238948.237051823	-171.418760598132\\
240711.238800832	-171.854551535059\\
242481.240556786	-172.22979853816\\
244258.242319685	-172.331161671582\\
246043.24409052	-171.736685522326\\
247835.2458683	-172.357059367333\\
249634.247653024	-172.236019483023\\
251441.249445684	-172.547567938285\\
253255.251245289	-172.835135065818\\
255076.253051838	-172.882119612337\\
256905.254866324	-172.637208313442\\
258741.256687755	-172.466507361099\\
260585.258517122	-173.06853849772\\
262436.260353433	-173.419893827138\\
264294.262196689	-173.475229410702\\
266160.264047881	-173.122525116093\\
268033.265906018	-173.2078032999\\
269914.267772091	-172.021499228703\\
271802.269645109	-172.831792308814\\
273697.271525071	-173.506188844883\\
275600.27341297	-172.882992099756\\
277510.275307813	-171.973502576793\\
279428.277210593	-171.144320369947\\
281353.279120317	-172.764001567549\\
283286.281037977	-171.609922395408\\
285226.282962582	-166.874776931732\\
287174.284895124	-167.010562027899\\
289129.28683461	-169.151074050766\\
291092.288782033	-160.371299591052\\
293062.2907364	-167.077054257861\\
295040.292698703	-159.637747048159\\
297025.294667951	-150.95840652149\\
299018.296645136	-159.20279555426\\
301018.298629265	-163.148503731637\\
303026.30062133	-174.095567652107\\
305041.30262034	-167.985749334652\\
307064.304627286	-159.95193184808\\
309095.306642169	-154.779305963206\\
311133.308663997	-156.070369775635\\
313179.310693761	-170.019644361581\\
315232.312730469	-162.757950210132\\
317293.314775114	-168.890812523203\\
319361.316826703	-170.708775544838\\
321437.318886229	-169.416507905336\\
323521.320953691	-173.773916143592\\
325612.323028098	-174.547873848796\\
327711.325110442	-174.058277869632\\
329818.327200721	-174.705282468557\\
331932.329297946	-175.64669436341\\
334054.331403107	-175.805739210073\\
336183.333515212	-175.329437864067\\
338320.335635254	-175.874190248637\\
340465.337763232	-176.40864818022\\
342617.339898155	-176.431049031443\\
344777.342041014	-176.766054200085\\
346945.34419181	-176.656084066552\\
349120.34634955	-176.731024577392\\
351303.348515227	-176.699310391087\\
353494.35068884	-176.901392919787\\
355693.35287039	-176.97557093215\\
357899.355058884	-176.943316016458\\
360113.357255315	-176.865099591885\\
362335.359459682	-177.026760478125\\
364564.361670994	-177.210943214388\\
366801.363890242	-177.148420341334\\
369046.366117427	-177.022252921569\\
371299.368352548	-176.772930472693\\
373559.370594614	-177.174811859221\\
375827.372844616	-177.194772529995\\
378103.375102555	-176.648629253018\\
380387.37736843	-176.322839352734\\
382678.37964125	-177.037728624439\\
384977.381922006	-175.796494296776\\
387284.384210699	-173.596744867077\\
389599.386507328	-176.35814380589\\
391922.388811894	-170.108264365532\\
394252.391123404	-175.094975827835\\
396590.393442851	-163.368730028913\\
398936.395770234	-165.215561074815\\
401290.398105554	-170.02641745231\\
403652.40044881	-177.430344100391\\
406021.402799011	-175.245448412023\\
408398.405157148	-169.259106818431\\
410783.407523222	-163.097602322113\\
413176.409897232	-172.010099164593\\
415577.412279179	-173.10060995958\\
417986.414669062	-174.659109863883\\
420403.417066882	-176.309124214281\\
422828.419472638	-176.253181980816\\
425260.421885339	-177.760208103687\\
427700.424305977	-177.409571443106\\
430148.42673455	-177.764482641635\\
432604.429171061	-178.065230198646\\
435068.431615508	-178.130507151114\\
437540.434067891	-178.027600972051\\
440020.436528211	-178.312566354238\\
442508.438996467	-178.402602776048\\
445004.44147266	-178.416280205088\\
447508.44395679	-178.421523151744\\
450020.446448856	-178.405786208428\\
452539.448947866	-178.484413691359\\
455066.451454813	-178.488011156788\\
457601.453969696	-178.520870567666\\
460144.456492516	-178.55188508573\\
462695.459023273	-178.516159237575\\
465254.461561966	-178.586889068659\\
467821.464108595	-178.599217366622\\
470396.466663161	-178.603243252241\\
472979.469225664	-178.542031794823\\
475570.471796103	-178.616834828826\\
478169.474374479	-178.539139733165\\
480776.476960791	-178.448148448045\\
483391.479555039	-178.535035768513\\
486014.482157224	-178.40425077174\\
488645.484767346	-178.194038460338\\
491284.487385404	-178.388826168748\\
493931.490011399	-178.150131762057\\
496586.49264533	-178.25445616376\\
499250.49528819	-175.379482905231\\
501922.497938986	-177.926149718615\\
504602.500597719	-178.636393074569\\
507290.503264388	-178.45512461256\\
509986.505938994	-177.701582167237\\
512690.508621536	-175.437983003947\\
515402.511312015	-178.549219798119\\
518122.514010431	-178.053019579247\\
520850.516716783	-178.434320357534\\
523586.519431071	-178.2121507909\\
526330.522153296	-178.554313525569\\
529082.524883457	-178.427818128682\\
531843.527622547	-178.523707730526\\
534612.530369574	-178.625378867705\\
537389.533124537	-178.553024093397\\
540174.535887436	-178.591001576464\\
542967.538658273	-178.605314854819\\
545768.541437045	-178.567533721749\\
548577.544223754	-178.519834394455\\
551395.547019392	-178.556395413483\\
554221.549822966	-178.504795809771\\
557055.552634477	-178.488994747428\\
559897.555453924	-178.43319021739\\
562747.558281308	-178.405935211109\\
565605.561116628	-178.413347690437\\
568472.563960877	-178.393593223842\\
571347.566813062	-178.229766436339\\
574230.569673184	-178.039551614615\\
577121.572541243	-178.147059482248\\
580020.575417238	-177.817347034704\\
582928.578302161	-177.476949196613\\
585844.581195021	-177.549055518265\\
588768.584095818	-175.729002785698\\
591700.587004551	-176.680804801533\\
594641.589922212	-172.561536504577\\
597590.59284781	-171.644753698432\\
600547.595781345	-163.984645705748\\
603512.598722816	-171.670927634931\\
606486.601673216	-177.64603914321\\
609468.604631552	-169.677016242838\\
612458.607597825	-162.71819535645\\
615456.610572034	-172.212932921245\\
618463.613555172	-170.494782221232\\
621478.616546247	-175.798182858071\\
624501.619545258	-174.210793943794\\
627532.622552205	-176.962551540295\\
630572.625568081	-176.418079138414\\
633620.628591894	-176.879262424019\\
636676.631623643	-177.197030788303\\
639741.63466432	-176.84383094015\\
642814.637712934	-177.085727000061\\
645895.640769485	-177.197329991612\\
648985.643834964	-176.932801485929\\
652083.64690838	-176.952604173858\\
655189.649989732	-176.929093941291\\
658304.653080013	-176.802608055153\\
661427.65617823	-176.72212256244\\
664558.659284384	-176.717148388809\\
667698.662399467	-176.518974936755\\
670846.665522486	-176.230596449016\\
674002.668653441	-175.470734344198\\
677167.671793325	-175.777560061606\\
680340.674941146	-174.973525448205\\
683522.678097895	-174.040332875087\\
686712.681262581	-174.0838773302\\
689910.684435203	-169.266320844122\\
693117.687616754	-168.750879921277\\
696332.690806241	-165.822038039138\\
699556.694004657	-155.107695356341\\
702788.697211009	-159.438682560885\\
706028.700425298	-169.481180347684\\
709277.703648516	-164.864138043092\\
712534.70687967	-153.651313747744\\
715800.710119752	-160.773126709557\\
719074.713367771	-161.633844469848\\
722357.716624719	-169.088780668547\\
725648.719889603	-167.274759142213\\
728948.723163416	-172.59525647811\\
732256.726445165	-171.553018031046\\
735573.729735843	-173.063767935566\\
738898.733034458	-172.71910111111\\
742231.736341008	-172.829496212736\\
745573.739656488	-173.315408232086\\
748923.742979904	-173.337105126999\\
752282.746312248	-172.554368195869\\
755649.74965253	-172.762726716141\\
759025.753001739	-172.693226354182\\
762409.756358885	-172.203687258616\\
765802.75972496	-171.974667044837\\
769203.763098971	-172.019937202647\\
772613.766481911	-170.998331593544\\
776032.76987378	-169.791129832878\\
779459.773273585	-170.095891505103\\
782895.776682318	-167.472994626494\\
786339.780098988	-167.749259841219\\
789792.783524587	-160.226914633641\\
793253.786958122	-161.185608307102\\
796723.790400586	-153.58075934931\\
800201.793850986	-144.465025306773\\
803688.797310315	-147.762071488185\\
807184.800778572	-159.628740926446\\
810688.804254766	-151.334788994022\\
814201.807739889	-140.941819805608\\
817722.811232948	-152.383592896918\\
821252.814734935	-150.882294244966\\
824790.81824486	-155.098925996488\\
828337.821763712	-161.227302916322\\
831893.825291493	-161.64458887697\\
835457.828827211	-163.619307541504\\
839030.832371858	-164.786211228218\\
842611.835924441	-163.359975606104\\
846201.839485952	-165.535141108875\\
849800.843056392	-165.550363911069\\
853407.846634769	-163.593701836661\\
857023.850222074	-164.331698823972\\
860648.853818308	-163.750226174458\\
864281.857422478	-161.894008453558\\
867923.861035577	-163.80332084076\\
871574.864657604	-161.901576832835\\
875233.868287568	-157.550843579475\\
878901.87192646	-159.164697512923\\
882578.875574281	-154.763557940262\\
886263.879230039	-152.158894479842\\
889957.882894725	-144.667113251823\\
893660.88656834	-142.631915786462\\
897371.890249891	-134.135709248577\\
901091.893940371	-124.990813239567\\
904820.89763978	-128.395846585745\\
908557.901347124	-141.495769488833\\
912303.905063398	-128.749491648469\\
916058.9087886	-121.492635850077\\
919822.912522731	-132.407438608257\\
923594.916264798	-136.373828795907\\
927375.920015794	-136.740127355713\\
931165.923775718	-146.382267820133\\
934964.927544571	-146.263418852825\\
938771.931321361	-150.047900442161\\
942587.935107079	-147.991349565099\\
946412.938901725	-149.623215516859\\
950246.942705301	-149.314354751706\\
954088.946516812	-147.586066320992\\
957939.950337252	-146.705814145086\\
961799.954166621	-143.821237280046\\
965668.958004919	-138.247204522656\\
969545.961851153	-140.711551281257\\
973431.965706315	-136.602371474294\\
977326.969570406	-133.123917780713\\
981230.973443426	-134.776602047184\\
};
\addlegendentry{Case 5}

\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
9.00000892858029	-53.8496785946822\\
22.0000218254185	-82.3702701161466\\
37.0000367063856	-92.7435183998156\\
54.0000535714817	-95.1093167569235\\
74.0000734127713	-97.7894066220703\\
97.0000962302542	-99.2664823876602\\
122.000121031866	-98.8681008157157\\
150.000148809671	-98.784962080414\\
181.00017956367	-96.2990994263479\\
215.000213293862	-89.3924954343237\\
252.000250000248	-85.215601843269\\
292.000289682827	-86.6205902337008\\
335.0003323416	-91.9814957629405\\
381.000377976566	-95.8225874116376\\
430.000426587725	-98.9630882170194\\
483.000479167142	-98.7539353347553\\
539.000534722753	-101.440655374171\\
598.000593254557	-103.548584289461\\
660.000654762554	-101.53035012226\\
726.00072023881	-101.776611583789\\
795.000788691259	-106.166251310439\\
868.000861111965	-102.628129420376\\
944.000936508866	-106.352422530439\\
1024.00101587402	-102.724124588268\\
1108.00109920744	-103.112978231125\\
1195.00118551705	-105.10135863936\\
1286.00127579492	-100.943728757262\\
1381.00137004104	-99.3775969333481\\
1479.00146726336	-98.2124587988921\\
1581.00156845394	-97.4605117468539\\
1687.00167361277	-95.7886899955826\\
1797.00178273986	-96.4490888858225\\
1911.00189583521	-94.4745932258998\\
2029.00201289882	-94.2395288663561\\
2150.00213293862	-90.6090383492853\\
2275.00225694668	-81.6021186804837\\
2404.002384923	-93.8072603269584\\
2537.00251686758	-98.201764015742\\
2674.00265278041	-99.5902553652312\\
2816.00279365357	-98.5647816344267\\
2962.00293849498	-91.0914531240761\\
3112.00308730465	-96.0968737643019\\
3266.00324008258	-90.2966756893276\\
3424.00339682877	-84.0622517404933\\
3586.00355754321	-89.3674691866696\\
3753.00372321798	-96.2164967557593\\
3924.00389286101	-96.1073681437181\\
4099.00406647229	-89.7430693434129\\
4278.00424405183	-89.391803704873\\
4462.00442659169	-87.7885827170032\\
4650.00461309982	-91.8580969696363\\
4842.00480357619	-92.5625406843579\\
5039.0049990129	-94.2690434496138\\
5240.00519841786	-94.9411885586832\\
5446.00540278314	-94.5961790790767\\
5656.00561111668	-93.9050379912207\\
5871.00582441054	-89.8148235992023\\
6090.00604167266	-90.9195383390709\\
6314.0062638951	-94.3446727350717\\
6542.00649008581	-92.6665565301032\\
6775.00672123683	-86.9953994584007\\
7013.00695734817	-95.8324562010493\\
7255.00719742778	-100.057411653232\\
7502.0074424677	-100.733834741428\\
7753.00769147589	-93.7146103853808\\
8009.00794544439	-102.072403842961\\
8270.00820437322	-101.133632524924\\
8536.00846826237	-98.8253485857065\\
8806.00873611978	-99.5328805911713\\
9081.00900893751	-103.446787927742\\
9361.00928671556	-107.996852068795\\
9646.00956945394	-112.344556670973\\
9935.00985616057	-112.713251499029\\
10229.0101478275	-111.044764324972\\
10528.0104444548	-111.154192659294\\
10832.0107460424	-107.4770611257\\
11141.0110525903	-106.808864847158\\
11455.0113640986	-104.171197155838\\
11774.0116805671	-103.011278181078\\
12098.012001996	-103.381317845037\\
12427.0123283852	-101.280670900882\\
12761.0126597348	-101.367137029124\\
13100.0129960446	-102.234663263459\\
13444.0133373148	-104.493006386003\\
13793.0136835453	-108.644083283691\\
14147.0140347361	-110.332469466748\\
14506.0143908873	-113.424019128222\\
14870.0147519988	-113.731146290879\\
15239.0151180706	-112.318001587749\\
15613.0154891027	-112.697357030774\\
15992.0158650951	-111.530056967833\\
16376.0162460479	-108.810985775614\\
16765.0166319609	-106.837663546151\\
17160.0170238264	-104.762198718329\\
17560.0174206522	-106.498808738817\\
17965.0178224383	-107.774039536027\\
18375.0182291848	-108.38856013446\\
18790.0186408915	-111.473542973645\\
19211.0190585507	-112.308500152646\\
19637.0194811701	-115.572908014824\\
20068.0199087499	-117.132503335355\\
20505.0203422821	-120.622083635149\\
20947.0207807746	-121.381187194614\\
21394.0212242274	-122.354735562969\\
21847.0216736326	-121.488951885468\\
22305.0221279981	-121.133751753761\\
22768.022587324	-119.355411464988\\
23237.0230526022	-118.079048148044\\
23711.0235228408	-117.06950247195\\
24190.0239980397	-116.790052403879\\
24675.024479191	-118.159744207833\\
25165.0249653025	-119.722053103359\\
25661.0254573665	-121.611204626626\\
26162.0259543908	-120.520270966057\\
26669.0264573675	-121.99835764792\\
27181.0269653045	-122.79668344486\\
27699.0274791939	-123.817173086681\\
28222.0279980437	-123.827419255244\\
28751.0285228458	-125.44186587215\\
29285.0290526082	-126.272482618673\\
29825.029588323	-127.974843540631\\
30371.0301299902	-127.309632407408\\
30922.0306766177	-126.575094457456\\
31479.0312291977	-124.554395148066\\
32041.0317867379	-123.215548109176\\
32609.0323502305	-122.591113190966\\
33183.0329196755	-120.656852170636\\
33762.0334940809	-120.508007596378\\
34347.0340744386	-123.070283286284\\
34938.0346607487	-126.570496248977\\
35534.0352520191	-128.358028567565\\
36136.0358492419	-129.583456301082\\
36744.0364524171	-128.930232731426\\
37357.0370605526	-127.554700597269\\
37976.0376746406	-127.500825173879\\
38601.0382946809	-129.959643462982\\
39232.0389206735	-132.504382798764\\
39869.0395526186	-134.878709948356\\
40511.040189524	-137.761154666542\\
41159.0408323818	-138.734839820288\\
41813.041481192	-138.339111713903\\
42473.0421359545	-135.930869339103\\
43139.0427966694	-134.30669378211\\
43810.0434623447	-127.244200924156\\
44487.0441339724	-132.324120761212\\
45170.0448115524	-137.396299759028\\
45859.0454950848	-139.76039722468\\
46554.0461845696	-136.435386955864\\
47255.0468800068	-136.562589522169\\
47962.0475813964	-140.781969918575\\
48675.0482887384	-140.35138078428\\
49394.0490020327	-142.261833967737\\
50119.0497212795	-142.238495003036\\
50850.0504464786	-142.77779290925\\
51587.0511776301	-143.176493429771\\
52330.0519147341	-143.130454816873\\
53079.0526577903	-142.886333408066\\
53834.053406799	-143.177512250419\\
54595.0541617601	-143.601989542906\\
55362.0549226735	-143.747161783452\\
56135.0556895394	-144.443141341278\\
56914.0564623576	-144.295500330661\\
57699.0572411282	-143.078472739148\\
58490.0580258512	-144.990815048791\\
59287.0588165266	-145.367265431921\\
60090.0596131544	-145.850973600543\\
60899.0604157346	-146.125612267189\\
61714.0612242671	-145.813439230268\\
62536.0620397441	-145.831719698871\\
63364.0628611735	-144.178298630976\\
64198.0636885553	-144.31365512433\\
65038.0645218894	-144.745904217166\\
65884.065361176	-142.895842451376\\
66736.0662064149	-140.019434744457\\
67595.0670585983	-136.297535625674\\
68460.0679167341	-136.234811323664\\
69331.0687808222	-138.072680005306\\
70208.0696508628	-139.808403911088\\
71091.0705268557	-142.633036419867\\
71981.0714097931	-142.586529430318\\
72877.0722986828	-139.432858148985\\
73779.073193525	-136.391961841883\\
74687.0740943196	-132.902091262561\\
75602.0750020586	-133.05215814585\\
76523.0759157499	-131.640654403319\\
77450.0768353937	-129.079564441197\\
78384.0777619819	-130.800522975216\\
79324.0786945225	-135.043281278694\\
80270.0796330155	-136.66981154077\\
81223.080578453	-131.662747229789\\
82182.0815298428	-126.772509047861\\
83147.082487185	-123.148852595386\\
84119.0834514717	-120.329898463137\\
85097.0844217108	-123.830374505403\\
86082.0853988943	-132.799060412038\\
87073.0863820302	-129.809211552522\\
88070.0873711184	-121.418653961385\\
89074.0883671512	-118.778325398174\\
90084.0893691363	-121.894544694679\\
91101.0903780659	-130.632966410359\\
92124.0913929478	-129.668012180045\\
93154.0924147742	-119.94975039582\\
94190.093442553	-110.638001390732\\
95233.0944772763	-114.618232702899\\
96282.0955179519	-123.592172888227\\
97338.096565572	-121.214148891434\\
98400.0976191445	-123.229281453316\\
99469.0986796614	-125.746104127323\\
100544.099746131	-144.074167307297\\
101626.100819544	-141.84502264688\\
102714.101898911	-137.624654288935\\
103809.102985221	-125.671431536386\\
104910.104077484	-122.842207030046\\
106018.105176692	-122.759114491774\\
107132.106281851	-122.065958576166\\
108253.107393956	-112.02785477803\\
109381.108513004	-122.172775570615\\
110515.109638006	-131.07398679614\\
111656.110769951	-132.433378032366\\
112804.111908841	-124.355284247606\\
113958.113053684	-122.964436086071\\
115119.11420547	-128.906382297414\\
116286.11536321	-137.679294704102\\
117460.116527893	-130.175797665774\\
118641.117699522	-125.80942659909\\
119828.118877102	-129.281239703279\\
121022.120061627	-134.480894626544\\
122223.121253096	-141.258891818741\\
123431.12245151	-140.662445882508\\
124645.123655877	-136.400096866521\\
125866.124867187	-137.181314344698\\
127094.126085443	-139.770599280764\\
128328.12730965	-141.409868421237\\
129569.128540802	-146.573341959319\\
130817.129778899	-150.360324026464\\
132072.13102394	-149.538878099814\\
133333.132274933	-146.11383217043\\
134601.133532871	-144.39044291496\\
135876.134797753	-148.372495175432\\
137158.136069579	-154.203340172299\\
138447.137348351	-154.557269035223\\
139742.138633074	-156.718787519943\\
141044.139924742	-159.867781851478\\
142353.141223354	-160.223703951467\\
143669.142528911	-160.025171097753\\
144992.143841413	-155.9033142277\\
146322.145160858	-159.455885942986\\
147659.146487249	-158.541662815312\\
149002.147819591	-158.674562733383\\
150352.149158878	-160.366729182871\\
151709.15050511	-161.352343601195\\
153073.151858286	-161.42487274135\\
154444.153218406	-159.759390145523\\
155822.154585471	-159.167633661827\\
157207.15595948	-160.952115658918\\
158599.157340434	-158.542399461843\\
159998.158728332	-161.677916154993\\
161404.160123175	-162.367987718932\\
162817.161524962	-162.416282479928\\
164237.162933693	-160.019265410052\\
165664.164349369	-159.508328430187\\
167097.165770998	-157.650759857548\\
168537.167199571	-152.08149489577\\
169984.168635088	-152.461637231845\\
171438.17007755	-156.040105081137\\
172899.171526956	-158.351476086939\\
174367.172983307	-154.024185490593\\
175843.174447594	-150.058018754558\\
177326.175918825	-149.399580797395\\
178816.177397001	-146.98270563431\\
180313.178882122	-152.060733102005\\
181817.180374187	-151.440417166546\\
183328.181873196	-144.941660017542\\
184846.18337915	-140.045272503452\\
186371.184892049	-144.379559648744\\
187903.186411891	-150.080644107644\\
189442.187938679	-139.529903172372\\
190988.18947241	-140.712138923493\\
192541.191013086	-153.288558411764\\
194101.192560707	-140.618137628195\\
195669.194116264	-131.233992778663\\
197244.195678766	-141.376065612083\\
198826.197248212	-141.823697806674\\
200415.198824602	-147.226891569834\\
202011.200407937	-160.973325170116\\
203614.201998216	-157.357825637776\\
205224.20359544	-143.607209459672\\
206842.2052006	-143.435277037674\\
208467.206812705	-133.501904261774\\
210099.208431754	-141.075256488545\\
211738.210057748	-150.803475121005\\
213384.211690686	-145.901530668678\\
215038.213331561	-142.828469860152\\
216699.21497938	-151.624797308802\\
218367.216634144	-149.41509481841\\
220042.218295852	-145.387164031877\\
221724.219964504	-151.178533141766\\
223414.221641093	-158.661842155906\\
225111.223324626	-155.783632020433\\
226815.225015104	-154.498786116098\\
228526.226712527	-157.177233699944\\
230245.228417885	-160.778217860901\\
231971.230130189	-164.893745769059\\
233704.231849436	-163.216817515162\\
235445.233576621	-160.328336634303\\
237193.235310749	-164.358730485306\\
238948.237051823	-167.181391577813\\
240711.238800832	-167.906254751451\\
242481.240556786	-168.871365353734\\
244258.242319685	-168.887487589865\\
246043.24409052	-168.021123571131\\
247835.2458683	-168.847481939448\\
249634.247653024	-168.744517992848\\
251441.249445684	-169.114208254109\\
253255.251245289	-169.443107115636\\
255076.253051838	-169.478358648992\\
256905.254866324	-169.188250343973\\
258741.256687755	-168.925736138229\\
260585.258517122	-169.687774234271\\
262436.260353433	-170.055725505406\\
264294.262196689	-170.047053756142\\
266160.264047881	-169.135311084628\\
268033.265906018	-168.525381010145\\
269914.267772091	-164.252135033249\\
271802.269645109	-166.1509679646\\
273697.271525071	-168.62833679444\\
275600.27341297	-165.167978767094\\
277510.275307813	-162.217148221587\\
279428.277210593	-159.90937911094\\
281353.279120317	-163.57177981636\\
283286.281037977	-161.373705656918\\
285226.282962582	-154.514807934125\\
287174.284895124	-155.17673841993\\
289129.28683461	-159.434868611134\\
291092.288782033	-151.697949023239\\
293062.2907364	-158.817741485498\\
295040.292698703	-153.62167825005\\
297025.294667951	-144.404340896399\\
299018.296645136	-154.461529868017\\
301018.298629265	-156.290545643281\\
303026.30062133	-170.282374899665\\
305041.30262034	-160.684874343419\\
307064.304627286	-154.625044134028\\
309095.306642169	-147.37322447607\\
311133.308663997	-149.607300755688\\
313179.310693761	-163.669585244284\\
315232.312730469	-154.579451073356\\
317293.314775114	-158.744877443272\\
319361.316826703	-159.648228718853\\
321437.318886229	-157.469527641712\\
323521.320953691	-164.448927751205\\
325612.323028098	-166.660462381571\\
327711.325110442	-164.682948376578\\
329818.327200721	-166.817587966446\\
331932.329297946	-170.803395492473\\
334054.331403107	-171.711289944076\\
336183.333515212	-169.202063984879\\
338320.335635254	-171.766363338552\\
340465.337763232	-173.424392236493\\
342617.339898155	-173.693455273766\\
344777.342041014	-173.988134830844\\
346945.34419181	-173.837662858423\\
349120.34634955	-173.998673868755\\
351303.348515227	-173.976476027535\\
353494.35068884	-174.24264529741\\
355693.35287039	-174.33041987546\\
357899.355058884	-174.262665245445\\
360113.357255315	-174.205949045735\\
362335.359459682	-174.577404112612\\
364564.361670994	-174.676956889589\\
366801.363890242	-174.455634711625\\
369046.366117427	-173.986025927898\\
371299.368352548	-171.862478012644\\
373559.370594614	-173.675044918421\\
375827.372844616	-173.439411858535\\
378103.375102555	-170.406348894937\\
380387.37736843	-168.51277463856\\
382678.37964125	-171.442145179421\\
384977.381922006	-166.955041936058\\
387284.384210699	-163.047414314743\\
389599.386507328	-169.767940243267\\
391922.388811894	-161.670216024854\\
394252.391123404	-168.861171206109\\
396590.393442851	-155.973644426577\\
398936.395770234	-159.357639615727\\
401290.398105554	-164.495760582241\\
403652.40044881	-174.642122276699\\
406021.402799011	-169.87906754965\\
408398.405157148	-164.416904515371\\
410783.407523222	-156.426960562724\\
413176.409897232	-166.02575103574\\
415577.412279179	-165.711112452381\\
417986.414669062	-166.576559417065\\
420403.417066882	-167.93306098309\\
422828.419472638	-167.480416152681\\
425260.421885339	-173.827844155761\\
427700.424305977	-172.140849204278\\
430148.42673455	-173.587973231761\\
432604.429171061	-175.526455224741\\
435068.431615508	-176.263732157222\\
437540.434067891	-175.176152722604\\
440020.436528211	-176.857164210211\\
442508.438996467	-177.076720034906\\
445004.44147266	-177.233111047689\\
447508.44395679	-177.1809307503\\
450020.446448856	-177.281807904205\\
452539.448947866	-177.356865254652\\
455066.451454813	-177.462779893587\\
457601.453969696	-177.516918813526\\
460144.456492516	-177.614977560166\\
462695.459023273	-177.606724545397\\
465254.461561966	-177.754406896401\\
467821.464108595	-177.769746957793\\
470396.466663161	-177.675064088887\\
472979.469225664	-177.348901762643\\
475570.471796103	-177.803433513875\\
478169.474374479	-177.042994529748\\
480776.476960791	-176.262720760994\\
483391.479555039	-177.01007871882\\
486014.482157224	-175.651264594615\\
488645.484767346	-174.203347855598\\
491284.487385404	-175.492242196941\\
493931.490011399	-174.438055027559\\
496586.49264533	-175.691418676658\\
499250.49528819	-170.398653357763\\
501922.497938986	-175.309536464332\\
504602.500597719	-178.081645312796\\
507290.503264388	-176.825433514782\\
509986.505938994	-174.951339083955\\
512690.508621536	-170.386746172033\\
515402.511312015	-176.548970935905\\
518122.514010431	-174.002454285081\\
520850.516716783	-175.806882610916\\
523586.519431071	-174.277603311965\\
526330.522153296	-177.166185201919\\
529082.524883457	-176.140044914999\\
531843.527622547	-176.942605742435\\
534612.530369574	-177.781909282718\\
537389.533124537	-177.418735759251\\
540174.535887436	-177.616871943821\\
542967.538658273	-177.773692070576\\
545768.541437045	-177.741765970447\\
548577.544223754	-177.589559702826\\
551395.547019392	-177.599317133682\\
554221.549822966	-177.49798750156\\
557055.552634477	-177.402083438253\\
559897.555453924	-177.297392662709\\
562747.558281308	-177.188583862603\\
565605.561116628	-177.228355983502\\
568472.563960877	-177.064985421527\\
571347.566813062	-176.216215317823\\
574230.569673184	-175.462532482644\\
577121.572541243	-176.227026303931\\
580020.575417238	-173.884984236893\\
582928.578302161	-172.337150673241\\
585844.581195021	-172.388226401386\\
588768.584095818	-166.438482876318\\
591700.587004551	-170.085007396982\\
594641.589922212	-164.848902538833\\
597590.59284781	-165.900327764509\\
600547.595781345	-157.208447527379\\
603512.598722816	-166.068030087324\\
606486.601673216	-175.199598168193\\
609468.604631552	-164.263209940618\\
612458.607597825	-155.848156090203\\
615456.610572034	-165.993657621532\\
618463.613555172	-162.263457149968\\
621478.616546247	-167.879211479292\\
624501.619545258	-163.742460705414\\
627532.622552205	-171.155139012413\\
630572.625568081	-168.893718703818\\
633620.628591894	-171.299869006255\\
636676.631623643	-173.828625695098\\
639741.63466432	-172.233913930821\\
642814.637712934	-174.332058360564\\
645895.640769485	-174.658805112547\\
648985.643834964	-174.361421674747\\
652083.64690838	-174.314480431008\\
655189.649989732	-174.27941274452\\
658304.653080013	-174.152916473882\\
661427.65617823	-173.952639430335\\
664558.659284384	-173.89243127435\\
667698.662399467	-173.762631953322\\
670846.665522486	-173.142122677702\\
674002.668653441	-169.693639740223\\
677167.671793325	-171.676121409905\\
680340.674941146	-167.631902710048\\
683522.678097895	-164.869765604747\\
686712.681262581	-165.12142867916\\
689910.684435203	-157.521822598406\\
693117.687616754	-158.874256960339\\
696332.690806241	-157.137707422998\\
699556.694004657	-147.696238575481\\
702788.697211009	-154.497529689934\\
706028.700425298	-162.297426587511\\
709277.703648516	-157.636109742256\\
712534.70687967	-146.439167150844\\
715800.710119752	-154.266031275793\\
719074.713367771	-152.95459876026\\
722357.716624719	-158.579917875023\\
725648.719889603	-154.900884983419\\
728948.723163416	-163.200142963686\\
732256.726445165	-160.895363966175\\
735573.729735843	-165.959482440193\\
738898.733034458	-165.711343745356\\
742231.736341008	-166.787360520591\\
745573.739656488	-169.597923110096\\
748923.742979904	-169.992900585634\\
752282.746312248	-169.06631904299\\
755649.74965253	-169.326296206288\\
759025.753001739	-169.248684384475\\
762409.756358885	-168.705148507283\\
765802.75972496	-168.395507623686\\
769203.763098971	-168.180336751228\\
772613.766481911	-165.171265869654\\
776032.76987378	-161.571671200432\\
779459.773273585	-162.279242552798\\
782895.776682318	-155.659356432024\\
786339.780098988	-157.02577435953\\
789792.783524587	-147.311932477049\\
793253.786958122	-150.002542853679\\
796723.790400586	-144.648673686364\\
800201.793850986	-136.502559831862\\
803688.797310315	-142.797400577856\\
807184.800778572	-151.299838394157\\
810688.804254766	-144.473172260019\\
814201.807739889	-134.073179931995\\
817722.811232948	-145.261691538624\\
821252.814734935	-141.18695736586\\
824790.81824486	-142.234415894903\\
828337.821763712	-148.164390103905\\
831893.825291493	-148.409139916311\\
835457.828827211	-151.777172361545\\
839030.832371858	-155.615648251168\\
842611.835924441	-153.670042633258\\
846201.839485952	-160.276455445785\\
849800.843056392	-161.956796396348\\
853407.846634769	-159.480392394264\\
857023.850222074	-160.296224317662\\
860648.853818308	-159.70246537883\\
864281.857422478	-157.515788997774\\
867923.861035577	-160.103646908829\\
871574.864657604	-155.647875516965\\
875233.868287568	-146.372206452328\\
878901.87192646	-148.924600059776\\
882578.875574281	-141.044212179578\\
886263.879230039	-137.983428501115\\
889957.882894725	-130.596735134404\\
893660.88656834	-130.216760327288\\
897371.890249891	-125.11552743861\\
901091.893940371	-116.882558688715\\
904820.89763978	-123.169421747153\\
908557.901347124	-132.029600981142\\
912303.905063398	-122.836994208914\\
916058.9087886	-114.387391157981\\
919822.912522731	-123.048254270585\\
923594.916264798	-125.128095792176\\
927375.920015794	-123.40147773907\\
931165.923775718	-132.424721202832\\
934964.927544571	-132.530892154194\\
938771.931321361	-140.641206303991\\
942587.935107079	-137.745690376003\\
946412.938901725	-144.546344356945\\
950246.942705301	-145.636986567833\\
954088.946516812	-143.80753913799\\
957939.950337252	-143.033055621723\\
961799.954166621	-139.409706425279\\
965668.958004919	-132.345986528596\\
969545.961851153	-135.393490645217\\
973431.965706315	-128.326565182063\\
977326.969570406	-122.491588829836\\
981230.973443426	-125.269536273297\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
9.00000892858029	-280\\
22.0000218254185	-100.336902766363\\
37.0000367063856	-100.909519325303\\
54.0000535714817	-104.366850608002\\
74.0000734127713	-110.190637095281\\
97.0000962302542	-114.129206787364\\
122.000121031866	-114.283982376415\\
150.000148809671	-109.158520895043\\
181.00017956367	-107.668564151067\\
215.000213293862	-102.137614088572\\
252.000250000248	-96.4375732095181\\
292.000289682827	-96.5526745654027\\
335.0003323416	-103.089374216132\\
381.000377976566	-108.786181552084\\
430.000426587725	-108.074692597215\\
483.000479167142	-113.290468323399\\
539.000534722753	-113.658729343383\\
598.000593254557	-114.020374845419\\
660.000654762554	-122.950668960351\\
726.00072023881	-280\\
795.000788691259	-117.392179719364\\
868.000861111965	-280\\
944.000936508866	-116.918378975417\\
1024.00101587402	-280\\
1108.00109920744	-280\\
1195.00118551705	-116.572933978079\\
1286.00127579492	-137.392367292552\\
1381.00137004104	-127.995373264203\\
1479.00146726336	-122.997018932337\\
1581.00156845394	-116.370085356209\\
1687.00167361277	-112.530353714766\\
1797.00178273986	-107.699836639714\\
1911.00189583521	-107.763962413797\\
2029.00201289882	-105.445625896274\\
2150.00213293862	-103.758082619509\\
2275.00225694668	-96.0736638260286\\
2404.002384923	-105.724873129552\\
2537.00251686758	-109.203266159945\\
2674.00265278041	-108.825003946429\\
2816.00279365357	-108.704250110255\\
2962.00293849498	-109.862048298244\\
3112.00308730465	-105.804568085872\\
3266.00324008258	-109.035762119684\\
3424.00339682877	-105.74094474857\\
3586.00355754321	-104.77828775935\\
3753.00372321798	-107.229926520072\\
3924.00389286101	-106.155653351114\\
4099.00406647229	-108.276982487308\\
4278.00424405183	-99.7161016988559\\
4462.00442659169	-98.5378825233166\\
4650.00461309982	-102.42211392181\\
4842.00480357619	-103.570452781669\\
5039.0049990129	-104.779779256658\\
5240.00519841786	-117.110343431643\\
5446.00540278314	-111.641812370553\\
5656.00561111668	-104.084853838303\\
5871.00582441054	-100.595727096233\\
6090.00604167266	-101.235950423866\\
6314.0062638951	-104.069778558963\\
6542.00649008581	-103.746155091338\\
6775.00672123683	-98.9609396806436\\
7013.00695734817	-108.180495400792\\
7255.00719742778	-110.704227364136\\
7502.0074424677	-111.83152529038\\
7753.00769147589	-113.775210031896\\
8009.00794544439	-112.880933568729\\
8270.00820437322	-114.279304849767\\
8536.00846826237	-110.843713899679\\
8806.00873611978	-110.45348041613\\
9081.00900893751	-116.609708475874\\
9361.00928671556	-280\\
9646.00956945394	-280\\
9935.00985616057	-280\\
10229.0101478275	-280\\
10528.0104444548	-280\\
10832.0107460424	-280\\
11141.0110525903	-280\\
11455.0113640986	-280\\
11774.0116805671	-280\\
12098.012001996	-280\\
12427.0123283852	-280\\
12761.0126597348	-280\\
13100.0129960446	-280\\
13444.0133373148	-280\\
13793.0136835453	-280\\
14147.0140347361	-280\\
14506.0143908873	-141.362474422581\\
14870.0147519988	-148.645625212847\\
15239.0151180706	-280\\
15613.0154891027	-280\\
15992.0158650951	-280\\
16376.0162460479	-280\\
16765.0166319609	-280\\
17160.0170238264	-280\\
17560.0174206522	-280\\
17965.0178224383	-280\\
18375.0182291848	-280\\
18790.0186408915	-280\\
19211.0190585507	-280\\
19637.0194811701	-280\\
20068.0199087499	-280\\
20505.0203422821	-280\\
20947.0207807746	-280\\
21394.0212242274	-280\\
21847.0216736326	-280\\
22305.0221279981	-280\\
22768.022587324	-280\\
23237.0230526022	-280\\
23711.0235228408	-280\\
24190.0239980397	-280\\
24675.024479191	-280\\
25165.0249653025	-280\\
25661.0254573665	-280\\
26162.0259543908	-280\\
26669.0264573675	-280\\
27181.0269653045	-280\\
27699.0274791939	-280\\
28222.0279980437	-280\\
28751.0285228458	-280\\
29285.0290526082	-280\\
29825.029588323	-280\\
30371.0301299902	-280\\
30922.0306766177	-280\\
31479.0312291977	-280\\
32041.0317867379	-280\\
32609.0323502305	-280\\
33183.0329196755	-280\\
33762.0334940809	-280\\
34347.0340744386	-280\\
34938.0346607487	-280\\
35534.0352520191	-280\\
36136.0358492419	-280\\
36744.0364524171	-280\\
37357.0370605526	-280\\
37976.0376746406	-280\\
38601.0382946809	-280\\
39232.0389206735	-280\\
39869.0395526186	-157.967163704366\\
40511.040189524	-149.386263367674\\
41159.0408323818	-149.205525453973\\
41813.041481192	-148.916271357944\\
42473.0421359545	-147.523359300154\\
43139.0427966694	-148.52717860507\\
43810.0434623447	-156.228896323921\\
44487.0441339724	-147.963905591828\\
45170.0448115524	-149.62362587561\\
45859.0454950848	-150.021017766534\\
46554.0461845696	-148.180968614834\\
47255.0468800068	-151.389311427799\\
47962.0475813964	-150.833181571405\\
48675.0482887384	-151.882357069339\\
49394.0490020327	-152.195946557492\\
50119.0497212795	-151.863719530787\\
50850.0504464786	-153.258767581244\\
51587.0511776301	-153.192352727139\\
52330.0519147341	-153.336428572618\\
53079.0526577903	-152.94175461405\\
53834.053406799	-153.241598138356\\
54595.0541617601	-154.330253191119\\
55362.0549226735	-154.569652847968\\
56135.0556895394	-154.20676852321\\
56914.0564623576	-154.582216059047\\
57699.0572411282	-154.169403082892\\
58490.0580258512	-155.106831312596\\
59287.0588165266	-155.437729774496\\
60090.0596131544	-156.120530255936\\
60899.0604157346	-156.379133909435\\
61714.0612242671	-155.6027124107\\
62536.0620397441	-156.65372486427\\
63364.0628611735	-164.659748402757\\
64198.0636885553	-163.900433097103\\
65038.0645218894	-165.4110667962\\
65884.065361176	-280\\
66736.0662064149	-280\\
67595.0670585983	-280\\
68460.0679167341	-280\\
69331.0687808222	-280\\
70208.0696508628	-280\\
71091.0705268557	-280\\
71981.0714097931	-280\\
72877.0722986828	-280\\
73779.073193525	-280\\
74687.0740943196	-280\\
75602.0750020586	-280\\
76523.0759157499	-280\\
77450.0768353937	-280\\
78384.0777619819	-280\\
79324.0786945225	-280\\
80270.0796330155	-280\\
81223.080578453	-280\\
82182.0815298428	-280\\
83147.082487185	-280\\
84119.0834514717	-280\\
85097.0844217108	-280\\
86082.0853988943	-280\\
87073.0863820302	-280\\
88070.0873711184	-280\\
89074.0883671512	-280\\
90084.0893691363	-280\\
91101.0903780659	-280\\
92124.0913929478	-280\\
93154.0924147742	-152.457906718775\\
94190.093442553	-280\\
95233.0944772763	-141.315520175959\\
96282.0955179519	-137.285382802299\\
97338.096565572	-137.861843358309\\
98400.0976191445	-280\\
99469.0986796614	-280\\
100544.099746131	-162.978767259578\\
101626.100819544	-280\\
102714.101898911	-170.773601638457\\
103809.102985221	-280\\
104910.104077484	-153.864350467158\\
106018.105176692	-136.700642908209\\
107132.106281851	-135.090654894338\\
108253.107393956	-280\\
109381.108513004	-148.140998472057\\
110515.109638006	-280\\
111656.110769951	-280\\
112804.111908841	-280\\
113958.113053684	-280\\
115119.11420547	-280\\
116286.11536321	-280\\
117460.116527893	-280\\
118641.117699522	-280\\
119828.118877102	-280\\
121022.120061627	-280\\
122223.121253096	-280\\
123431.12245151	-280\\
124645.123655877	-280\\
125866.124867187	-280\\
127094.126085443	-280\\
128328.12730965	-280\\
129569.128540802	-280\\
130817.129778899	-280\\
132072.13102394	-280\\
133333.132274933	-280\\
134601.133532871	-280\\
135876.134797753	-280\\
137158.136069579	-280\\
138447.137348351	-280\\
139742.138633074	-183.720901335755\\
141044.139924742	-170.22245733224\\
142353.141223354	-170.220596366225\\
143669.142528911	-170.468545876324\\
144992.143841413	-172.37459421558\\
146322.145160858	-169.666017082509\\
147659.146487249	-169.602246066473\\
149002.147819591	-171.289239117703\\
150352.149158878	-171.175657090531\\
151709.15050511	-171.361342300714\\
153073.151858286	-171.472567372544\\
154444.153218406	-171.951673224777\\
155822.154585471	-170.872744124439\\
157207.15595948	-171.250783876535\\
158599.157340434	-172.296122058554\\
159998.158728332	-171.590098033443\\
161404.160123175	-172.328603912985\\
162817.161524962	-172.272400656344\\
164237.162933693	-181.069284599216\\
165664.164349369	-193.879336036073\\
167097.165770998	-280\\
168537.167199571	-280\\
169984.168635088	-280\\
171438.17007755	-280\\
172899.171526956	-280\\
174367.172983307	-280\\
175843.174447594	-280\\
177326.175918825	-280\\
178816.177397001	-280\\
180313.178882122	-280\\
181817.180374187	-280\\
183328.181873196	-280\\
184846.18337915	-280\\
186371.184892049	-280\\
187903.186411891	-280\\
189442.187938679	-280\\
190988.18947241	-280\\
192541.191013086	-280\\
194101.192560707	-172.376460334291\\
195669.194116264	-280\\
197244.195678766	-156.644275658933\\
198826.197248212	-165.559743725183\\
200415.198824602	-280\\
202011.200407937	-178.980830936189\\
203614.201998216	-183.273195859841\\
205224.20359544	-280\\
206842.2052006	-159.249903492064\\
208467.206812705	-280\\
210099.208431754	-160.528808006767\\
211738.210057748	-280\\
213384.211690686	-280\\
215038.213331561	-280\\
216699.21497938	-280\\
218367.216634144	-280\\
220042.218295852	-280\\
221724.219964504	-280\\
223414.221641093	-280\\
225111.223324626	-280\\
226815.225015104	-280\\
228526.226712527	-280\\
230245.228417885	-280\\
231971.230130189	-197.555985764473\\
233704.231849436	-280\\
235445.233576621	-280\\
237193.235310749	-280\\
238948.237051823	-180.026661832432\\
240711.238800832	-179.296732776818\\
242481.240556786	-177.77789233305\\
244258.242319685	-178.121440716761\\
246043.24409052	-178.365856327436\\
247835.2458683	-178.341019302724\\
249634.247653024	-178.166278382121\\
251441.249445684	-178.308052311497\\
253255.251245289	-178.477590398273\\
255076.253051838	-178.55786074174\\
256905.254866324	-178.442804093865\\
258741.256687755	-178.544194624455\\
260585.258517122	-178.679201079477\\
262436.260353433	-178.983998449006\\
264294.262196689	-179.220790755927\\
266160.264047881	-180.710683085267\\
268033.265906018	-184.093714591711\\
269914.267772091	-280\\
271802.269645109	-280\\
273697.271525071	-185.667977211221\\
275600.27341297	-280\\
277510.275307813	-280\\
279428.277210593	-280\\
281353.279120317	-280\\
283286.281037977	-280\\
285226.282962582	-280\\
287174.284895124	-280\\
289129.28683461	-280\\
291092.288782033	-280\\
293062.2907364	-280\\
295040.292698703	-219.271596710537\\
297025.294667951	-280\\
299018.296645136	-170.450618614809\\
301018.298629265	-280\\
303026.30062133	-181.053946745269\\
305041.30262034	-280\\
307064.304627286	-176.228579142768\\
309095.306642169	-280\\
311133.308663997	-280\\
313179.310693761	-280\\
315232.312730469	-280\\
317293.314775114	-280\\
319361.316826703	-280\\
321437.318886229	-280\\
323521.320953691	-280\\
325612.323028098	-280\\
327711.325110442	-280\\
329818.327200721	-280\\
331932.329297946	-187.566632662133\\
334054.331403107	-183.812905693788\\
336183.333515212	-280\\
338320.335635254	-183.935450415038\\
340465.337763232	-180.991306096806\\
342617.339898155	-180.451162558531\\
344777.342041014	-180.874614941873\\
346945.34419181	-180.854815208411\\
349120.34634955	-180.739734212738\\
351303.348515227	-180.687377201011\\
353494.35068884	-180.752283724942\\
355693.35287039	-180.7977636055\\
357899.355058884	-180.840733152455\\
360113.357255315	-180.716842979124\\
362335.359459682	-180.450584508073\\
364564.361670994	-180.803622727152\\
366801.363890242	-181.07177268588\\
369046.366117427	-181.730380891674\\
371299.368352548	-189.170165872216\\
373559.370594614	-183.129571180871\\
375827.372844616	-183.956195626498\\
378103.375102555	-280\\
380387.37736843	-280\\
382678.37964125	-197.436941404419\\
384977.381922006	-280\\
387284.384210699	-280\\
389599.386507328	-280\\
391922.388811894	-280\\
394252.391123404	-280\\
396590.393442851	-280\\
398936.395770234	-193.825858838073\\
401290.398105554	-189.223011817506\\
403652.40044881	-181.561713113865\\
406021.402799011	-192.011727376652\\
408398.405157148	-181.171494521992\\
410783.407523222	-280\\
413176.409897232	-213.597317203246\\
415577.412279179	-280\\
417986.414669062	-280\\
420403.417066882	-280\\
422828.419472638	-280\\
425260.421885339	-185.143512306391\\
427700.424305977	-193.015541016193\\
430148.42673455	-186.110262425063\\
432604.429171061	-181.667612768401\\
435068.431615508	-180.511529670072\\
437540.434067891	-182.300876596411\\
440020.436528211	-180.061913165455\\
442508.438996467	-179.967986317172\\
445004.44147266	-179.786420754489\\
447508.44395679	-179.869311532499\\
450020.446448856	-179.69713697187\\
452539.448947866	-179.780481368819\\
455066.451454813	-179.650654805184\\
457601.453969696	-179.656215587701\\
460144.456492516	-179.602209545722\\
462695.459023273	-179.532071071762\\
465254.461561966	-179.507699249113\\
467821.464108595	-179.516343560166\\
470396.466663161	-179.642607924438\\
472979.469225664	-179.925555130374\\
475570.471796103	-179.514353204465\\
478169.474374479	-180.347750524707\\
480776.476960791	-181.375279969106\\
483391.479555039	-180.38597059411\\
486014.482157224	-182.457970312562\\
488645.484767346	-185.795389220519\\
491284.487385404	-182.76548918837\\
493931.490011399	-184.767844989093\\
496586.49264533	-181.906251035593\\
499250.49528819	-188.311120021088\\
501922.497938986	-181.68855921001\\
504602.500597719	-179.229003227361\\
507290.503264388	-180.462885493277\\
509986.505938994	-181.749298860758\\
512690.508621536	-188.944114109335\\
515402.511312015	-181.152404150306\\
518122.514010431	-185.885636394482\\
520850.516716783	-182.219334317648\\
523586.519431071	-185.603493924931\\
526330.522153296	-180.207279425506\\
529082.524883457	-181.542421620787\\
531843.527622547	-180.4581249649\\
534612.530369574	-179.559652962032\\
537389.533124537	-179.858008909342\\
540174.535887436	-179.688344493106\\
542967.538658273	-179.525073542872\\
545768.541437045	-179.480134716356\\
548577.544223754	-179.561828056017\\
551395.547019392	-179.632142681548\\
554221.549822966	-179.643796525968\\
557055.552634477	-179.731636513058\\
559897.555453924	-179.740173993168\\
562747.558281308	-179.822151424305\\
565605.561116628	-179.785934212162\\
568472.563960877	-179.962779558656\\
571347.566813062	-180.855597002335\\
574230.569673184	-181.720012409045\\
577121.572541243	-180.615639929507\\
580020.575417238	-185.200647005617\\
582928.578302161	-191.771755004449\\
585844.581195021	-192.043427633593\\
588768.584095818	-280\\
591700.587004551	-280\\
594641.589922212	-280\\
597590.59284781	-195.714505882476\\
600547.595781345	-280\\
603512.598722816	-192.217289394641\\
606486.601673216	-181.064133371117\\
609468.604631552	-187.073513089925\\
612458.607597825	-280\\
615456.610572034	-280\\
618463.613555172	-280\\
621478.616546247	-280\\
624501.619545258	-280\\
627532.622552205	-203.24938337374\\
630572.625568081	-280\\
633620.628591894	-196.96178015704\\
636676.631623643	-182.772989027879\\
639741.63466432	-187.306726392339\\
642814.637712934	-181.140940946246\\
645895.640769485	-180.799205402906\\
648985.643834964	-180.601683300083\\
652083.64690838	-180.760018993386\\
655189.649989732	-180.760832818615\\
658304.653080013	-180.634368833147\\
661427.65617823	-180.812071155736\\
664558.659284384	-180.930018791829\\
667698.662399467	-180.580048574184\\
670846.665522486	-181.06748983686\\
674002.668653441	-200.617720089111\\
677167.671793325	-183.812936318527\\
680340.674941146	-280\\
683522.678097895	-280\\
686712.681262581	-280\\
689910.684435203	-280\\
693117.687616754	-280\\
696332.690806241	-280\\
699556.694004657	-280\\
702788.697211009	-172.064476659468\\
706028.700425298	-280\\
709277.703648516	-280\\
712534.70687967	-280\\
715800.710119752	-280\\
719074.713367771	-280\\
722357.716624719	-280\\
725648.719889603	-280\\
728948.723163416	-280\\
732256.726445165	-280\\
735573.729735843	-280\\
738898.733034458	-280\\
742231.736341008	-280\\
745573.739656488	-179.95090986986\\
748923.742979904	-178.845649053337\\
752282.746312248	-178.474420996442\\
755649.74965253	-178.532067250785\\
759025.753001739	-178.486018708228\\
762409.756358885	-178.154800134046\\
765802.75972496	-178.169575992802\\
769203.763098971	-179.070205548364\\
772613.766481911	-198.115451283332\\
776032.76987378	-280\\
779459.773273585	-280\\
782895.776682318	-280\\
786339.780098988	-280\\
789792.783524587	-280\\
793253.786958122	-280\\
796723.790400586	-280\\
800201.793850986	-280\\
803688.797310315	-160.567679853708\\
807184.800778572	-280\\
810688.804254766	-280\\
814201.807739889	-280\\
817722.811232948	-280\\
821252.814734935	-280\\
824790.81824486	-280\\
828337.821763712	-280\\
831893.825291493	-280\\
835457.828827211	-280\\
839030.832371858	-280\\
842611.835924441	-280\\
846201.839485952	-181.030877959364\\
849800.843056392	-171.789816252478\\
853407.846634769	-171.677253014785\\
857023.850222074	-172.105293165569\\
860648.853818308	-171.571835988624\\
864281.857422478	-171.148473752127\\
867923.861035577	-170.38041934143\\
871574.864657604	-280\\
875233.868287568	-280\\
878901.87192646	-280\\
882578.875574281	-280\\
886263.879230039	-280\\
889957.882894725	-280\\
893660.88656834	-280\\
897371.890249891	-280\\
901091.893940371	-280\\
904820.89763978	-143.547269940793\\
908557.901347124	-280\\
912303.905063398	-160.88246041048\\
916058.9087886	-280\\
919822.912522731	-280\\
923594.916264798	-280\\
927375.920015794	-280\\
931165.923775718	-280\\
934964.927544571	-280\\
938771.931321361	-280\\
942587.935107079	-280\\
946412.938901725	-163.349550424873\\
950246.942705301	-155.819028667084\\
954088.946516812	-154.425694102648\\
957939.950337252	-153.195618982781\\
961799.954166621	-153.237547848112\\
965668.958004919	-169.523742211418\\
969545.961851153	-156.882727443139\\
973431.965706315	-280\\
977326.969570406	-280\\
981230.973443426	-280\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
9.00000892858029	-62.8729404315911\\
22.0000218254185	-87.3584851469944\\
37.0000367063856	-95.8983067068631\\
54.0000535714817	-98.5571816057155\\
74.0000734127713	-101.942541000101\\
97.0000962302542	-103.847988096625\\
122.000121031866	-103.525699191208\\
150.000148809671	-102.499586905094\\
181.00017956367	-100.235279980397\\
215.000213293862	-93.6013609943169\\
252.000250000248	-89.1174023505815\\
292.000289682827	-90.2272320575347\\
335.0003323416	-95.8593881511157\\
381.000377976566	-100.066617497663\\
430.000426587725	-102.365049234179\\
483.000479167142	-103.273711895111\\
539.000534722753	-105.539412960129\\
598.000593254557	-107.282613884307\\
660.000654762554	-106.834553470599\\
726.00072023881	-107.84417053892\\
795.000788691259	-110.068388816727\\
868.000861111965	-108.809005139189\\
944.000936508866	-110.113100038229\\
1024.00101587402	-109.60141941159\\
1108.00109920744	-109.545313107004\\
1195.00118551705	-109.07943407772\\
1286.00127579492	-106.863756398328\\
1381.00137004104	-105.120022581006\\
1479.00146726336	-103.797109012678\\
1581.00156845394	-102.575696380067\\
1687.00167361277	-100.586966913837\\
1797.00178273986	-100.242505883315\\
1911.00189583521	-98.5738283029912\\
2029.00201289882	-97.8743632477351\\
2150.00213293862	-94.6045018624583\\
2275.00225694668	-85.8101313911064\\
2404.002384923	-97.5387134389871\\
2537.00251686758	-101.72658261719\\
2674.00265278041	-102.676943384103\\
2816.00279365357	-101.848942169775\\
2962.00293849498	-95.7523347068464\\
3112.00308730465	-99.2036580659221\\
3266.00324008258	-94.8572276979257\\
3424.00339682877	-88.8275905550257\\
3586.00355754321	-93.3452209455952\\
3753.00372321798	-99.2628904307339\\
3924.00389286101	-98.7176894706553\\
4099.00406647229	-93.5100341842016\\
4278.00424405183	-91.3736212346778\\
4462.00442659169	-89.6166844521601\\
4650.00461309982	-94.7894626009722\\
4842.00480357619	-99.5049749127509\\
5039.0049990129	-105.56648470067\\
5240.00519841786	-106.653446786441\\
5446.00540278314	-95.9245737595624\\
5656.00561111668	-96.3356645481783\\
5871.00582441054	-93.1537587723058\\
6090.00604167266	-93.922741146132\\
6314.0062638951	-97.2463301352289\\
6542.00649008581	-97.2096241785923\\
6775.00672123683	-91.4056894084064\\
7013.00695734817	-99.4512998264797\\
7255.00719742778	-103.193924331082\\
7502.0074424677	-104.120906399155\\
7753.00769147589	-98.6874057461919\\
8009.00794544439	-102.721174812536\\
8270.00820437322	-103.551046693779\\
8536.00846826237	-101.20596387234\\
8806.00873611978	-105.97670509336\\
9081.00900893751	-114.220431550853\\
9361.00928671556	-119.435622922555\\
9646.00956945394	-121.12822127888\\
9935.00985616057	-121.195094607056\\
10229.0101478275	-122.010209195148\\
10528.0104444548	-122.192985873366\\
10832.0107460424	-117.842627032293\\
11141.0110525903	-115.685823813328\\
11455.0113640986	-113.288080911578\\
11774.0116805671	-111.827273318683\\
12098.012001996	-110.732847091036\\
12427.0123283852	-109.837593940134\\
12761.0126597348	-111.473074649315\\
13100.0129960446	-112.641202591191\\
13444.0133373148	-113.940581741272\\
13793.0136835453	-116.726820092699\\
14147.0140347361	-117.246410127529\\
14506.0143908873	-114.055013996325\\
14870.0147519988	-118.644903310466\\
15239.0151180706	-120.117952260049\\
15613.0154891027	-120.577169250088\\
15992.0158650951	-119.888822524468\\
16376.0162460479	-117.144743530408\\
16765.0166319609	-115.181837843267\\
17160.0170238264	-114.823149518023\\
17560.0174206522	-116.475818287915\\
17965.0178224383	-118.370709051962\\
18375.0182291848	-119.899066560911\\
18790.0186408915	-122.681561520697\\
19211.0190585507	-124.380012678506\\
19637.0194811701	-127.254086788228\\
20068.0199087499	-128.466519638408\\
20505.0203422821	-130.097574697032\\
20947.0207807746	-130.121739655799\\
21394.0212242274	-130.389249204464\\
21847.0216736326	-130.654201412742\\
22305.0221279981	-131.304632488358\\
22768.022587324	-131.883604553045\\
23237.0230526022	-131.595723105299\\
23711.0235228408	-130.819108930348\\
24190.0239980397	-129.346360869684\\
24675.024479191	-128.593506743961\\
25165.0249653025	-128.767004193017\\
25661.0254573665	-129.388526827183\\
26162.0259543908	-129.459709920512\\
26669.0264573675	-132.237496687884\\
27181.0269653045	-133.518081478581\\
27699.0274791939	-133.796339972804\\
28222.0279980437	-133.603016967772\\
28751.0285228458	-133.844416635684\\
29285.0290526082	-134.738177540249\\
29825.029588323	-135.325162340844\\
30371.0301299902	-135.377810677141\\
30922.0306766177	-134.952022640943\\
31479.0312291977	-134.123842804023\\
32041.0317867379	-132.931837170738\\
32609.0323502305	-132.170162557592\\
33183.0329196755	-130.069561999625\\
33762.0334940809	-129.305599819901\\
34347.0340744386	-130.998025085216\\
34938.0346607487	-134.184722660552\\
35534.0352520191	-135.483630516262\\
36136.0358492419	-133.484639501186\\
36744.0364524171	-133.800324458932\\
37357.0370605526	-131.860991450163\\
37976.0376746406	-128.739757108013\\
38601.0382946809	-133.310872372236\\
39232.0389206735	-140.067589631086\\
39869.0395526186	-141.404302516014\\
40511.040189524	-142.273346103659\\
41159.0408323818	-142.465025965324\\
41813.041481192	-141.43803266461\\
42473.0421359545	-139.218497780197\\
43139.0427966694	-140.652510037947\\
43810.0434623447	-137.032571010938\\
44487.0441339724	-140.963203065579\\
45170.0448115524	-143.341682924363\\
45859.0454950848	-144.762054444049\\
46554.0461845696	-143.666078408464\\
47255.0468800068	-144.215461768147\\
47962.0475813964	-145.177463775058\\
48675.0482887384	-145.153536209767\\
49394.0490020327	-145.886433822437\\
50119.0497212795	-145.771132031193\\
50850.0504464786	-146.506660769804\\
51587.0511776301	-146.780144345644\\
52330.0519147341	-146.779335270218\\
53079.0526577903	-146.406790219741\\
53834.053406799	-146.611476622707\\
54595.0541617601	-147.119755307928\\
55362.0549226735	-147.258942894037\\
56135.0556895394	-147.929683308423\\
56914.0564623576	-147.855029422517\\
57699.0572411282	-146.653130032974\\
58490.0580258512	-148.586071797403\\
59287.0588165266	-148.983774956147\\
60090.0596131544	-149.523144967807\\
60899.0604157346	-149.81129206962\\
61714.0612242671	-149.356645614821\\
62536.0620397441	-149.591629241757\\
63364.0628611735	-149.632997340163\\
64198.0636885553	-149.603548193289\\
65038.0645218894	-149.48805444885\\
65884.065361176	-149.658909778654\\
66736.0662064149	-148.300221640496\\
67595.0670585983	-146.068721563956\\
68460.0679167341	-146.5705563052\\
69331.0687808222	-148.01925602915\\
70208.0696508628	-149.154630521332\\
71091.0705268557	-150.636220248195\\
71981.0714097931	-150.778007888122\\
72877.0722986828	-149.727741678504\\
73779.073193525	-148.858514126688\\
74687.0740943196	-147.281612357885\\
75602.0750020586	-146.207205259404\\
76523.0759157499	-145.071390188361\\
77450.0768353937	-144.652219214639\\
78384.0777619819	-145.741880747881\\
79324.0786945225	-148.497392757343\\
80270.0796330155	-149.781345821671\\
81223.080578453	-145.521013579314\\
82182.0815298428	-140.552401821869\\
83147.082487185	-136.491536061005\\
84119.0834514717	-133.029495198804\\
85097.0844217108	-136.157181288204\\
86082.0853988943	-144.865924351804\\
87073.0863820302	-139.938073886757\\
88070.0873711184	-134.695155962393\\
89074.0883671512	-129.993077741057\\
90084.0893691363	-131.239010280952\\
91101.0903780659	-139.084720555767\\
92124.0913929478	-143.734491427277\\
93154.0924147742	-126.261161538699\\
94190.093442553	-119.195890502318\\
95233.0944772763	-122.23896598779\\
96282.0955179519	-131.211217343166\\
97338.096565572	-126.645906600564\\
98400.0976191445	-131.622218057937\\
99469.0986796614	-134.897880985838\\
100544.099746131	-150.862413926359\\
101626.100819544	-149.865704560814\\
102714.101898911	-145.477428642715\\
103809.102985221	-134.081712515534\\
104910.104077484	-130.190035439465\\
106018.105176692	-130.155723190698\\
107132.106281851	-127.680923243228\\
108253.107393956	-120.876165090682\\
109381.108513004	-128.988236870675\\
110515.109638006	-145.240592176087\\
111656.110769951	-141.898172380397\\
112804.111908841	-134.974615072266\\
113958.113053684	-136.143930445884\\
115119.11420547	-142.538487773972\\
116286.11536321	-149.696267079019\\
117460.116527893	-143.579093585205\\
118641.117699522	-139.841019263268\\
119828.118877102	-144.394558219599\\
121022.120061627	-149.999627390609\\
122223.121253096	-156.002525758595\\
123431.12245151	-155.401191357107\\
124645.123655877	-153.442209327755\\
125866.124867187	-153.184719637504\\
127094.126085443	-154.704490076131\\
128328.12730965	-157.073795326033\\
129569.128540802	-159.021864994014\\
130817.129778899	-160.45725646367\\
132072.13102394	-160.100809311431\\
133333.132274933	-158.539131930811\\
134601.133532871	-156.727957393719\\
135876.134797753	-159.146426973243\\
137158.136069579	-161.609062402528\\
138447.137348351	-162.131421232499\\
139742.138633074	-163.042110483364\\
141044.139924742	-163.694596653159\\
142353.141223354	-163.930994200705\\
143669.142528911	-163.958510463945\\
144992.143841413	-161.7406035451\\
146322.145160858	-163.513919746346\\
147659.146487249	-162.7495108196\\
149002.147819591	-163.315358871474\\
150352.149158878	-164.396768604931\\
151709.15050511	-165.055402001053\\
153073.151858286	-165.146751802625\\
154444.153218406	-164.194059836508\\
155822.154585471	-163.471078209617\\
157207.15595948	-164.996762045911\\
158599.157340434	-163.779520082628\\
159998.158728332	-165.397134829132\\
161404.160123175	-166.041545136554\\
162817.161524962	-166.076684267507\\
164237.162933693	-165.812746693697\\
165664.164349369	-165.649153990631\\
167097.165770998	-165.087687054657\\
168537.167199571	-162.662991146756\\
169984.168635088	-163.350341392255\\
171438.17007755	-165.256925825125\\
172899.171526956	-166.30603841697\\
174367.172983307	-164.90290956786\\
175843.174447594	-163.706244668193\\
177326.175918825	-162.626608455708\\
178816.177397001	-162.235002617185\\
180313.178882122	-164.644695265622\\
181817.180374187	-164.314271635587\\
183328.181873196	-158.915766548711\\
184846.18337915	-153.490394817881\\
186371.184892049	-157.034368934131\\
187903.186411891	-160.512565674886\\
189442.187938679	-152.507191121977\\
190988.18947241	-150.394992513513\\
192541.191013086	-161.633289786448\\
194101.192560707	-147.648663619777\\
195669.194116264	-139.356756584999\\
197244.195678766	-147.72098050249\\
198826.197248212	-147.877027341523\\
200415.198824602	-155.66467325252\\
202011.200407937	-166.727988885914\\
203614.201998216	-163.939669462812\\
205224.20359544	-150.97946077844\\
206842.2052006	-149.835335374274\\
208467.206812705	-141.732487178939\\
210099.208431754	-146.828538104179\\
211738.210057748	-162.00628496922\\
213384.211690686	-155.24098893547\\
215038.213331561	-154.726122934726\\
216699.21497938	-163.034147699385\\
218367.216634144	-161.715819565686\\
220042.218295852	-158.546372715823\\
221724.219964504	-164.592034163205\\
223414.221641093	-168.761893537624\\
225111.223324626	-168.022846694946\\
226815.225015104	-167.449331346819\\
228526.226712527	-168.739568974017\\
230245.228417885	-169.954411955469\\
231971.230130189	-170.917130131389\\
233704.231849436	-170.591889685148\\
235445.233576621	-169.364033529687\\
237193.235310749	-170.891517771985\\
238948.237051823	-171.527941414479\\
240711.238800832	-172.069078102011\\
242481.240556786	-172.275333197673\\
244258.242319685	-172.375723338326\\
246043.24409052	-171.991810545114\\
247835.2458683	-172.427062131267\\
249634.247653024	-172.322021024995\\
251441.249445684	-172.617667705546\\
253255.251245289	-172.873706277988\\
255076.253051838	-172.958417107479\\
256905.254866324	-172.715936430487\\
258741.256687755	-172.653425696452\\
260585.258517122	-173.136009323892\\
262436.260353433	-173.458307735125\\
264294.262196689	-173.516939768623\\
266160.264047881	-173.308673765307\\
268033.265906018	-173.270786169942\\
269914.267772091	-172.087552107314\\
271802.269645109	-172.956315669215\\
273697.271525071	-173.600875990081\\
275600.27341297	-173.15953778601\\
277510.275307813	-172.199350417898\\
279428.277210593	-171.777299394252\\
281353.279120317	-173.023411195622\\
283286.281037977	-171.977252272477\\
285226.282962582	-167.277527951419\\
287174.284895124	-167.217818390586\\
289129.28683461	-169.933111011019\\
291092.288782033	-162.750390776569\\
293062.2907364	-167.678767584611\\
295040.292698703	-160.588298101303\\
297025.294667951	-152.218569433553\\
299018.296645136	-160.317689727853\\
301018.298629265	-163.968519087188\\
303026.30062133	-174.415050896233\\
305041.30262034	-168.728185272151\\
307064.304627286	-160.218492720813\\
309095.306642169	-156.531259197468\\
311133.308663997	-156.822815486629\\
313179.310693761	-171.660025080697\\
315232.312730469	-164.626776378348\\
317293.314775114	-170.457270178401\\
319361.316826703	-170.908209794525\\
321437.318886229	-169.752711507186\\
323521.320953691	-174.088091547722\\
325612.323028098	-174.84128521103\\
327711.325110442	-174.413397405433\\
329818.327200721	-174.958597448158\\
331932.329297946	-175.77857646067\\
334054.331403107	-175.90206126999\\
336183.333515212	-175.411270862677\\
338320.335635254	-175.94089253364\\
340465.337763232	-176.493461374519\\
342617.339898155	-176.475901669995\\
344777.342041014	-176.800178911164\\
346945.34419181	-176.728732422688\\
349120.34634955	-176.762644971465\\
351303.348515227	-176.741267338877\\
353494.35068884	-176.927828594153\\
355693.35287039	-177.004173806185\\
357899.355058884	-176.970193085924\\
360113.357255315	-176.928095807671\\
362335.359459682	-177.047655969867\\
364564.361670994	-177.228897067841\\
366801.363890242	-177.212920761674\\
369046.366117427	-177.053366131511\\
371299.368352548	-176.79831506094\\
373559.370594614	-177.222310397426\\
375827.372844616	-177.249286104656\\
378103.375102555	-176.786727846182\\
380387.37736843	-176.552037842302\\
382678.37964125	-177.126341198773\\
384977.381922006	-175.979707685782\\
387284.384210699	-173.66041586262\\
389599.386507328	-176.478821509061\\
391922.388811894	-171.976983354209\\
394252.391123404	-175.506406114195\\
396590.393442851	-164.343025613801\\
398936.395770234	-166.400390271633\\
401290.398105554	-170.400161590088\\
403652.40044881	-177.561274524888\\
406021.402799011	-175.59898126052\\
408398.405157148	-170.135981525499\\
410783.407523222	-164.144999585977\\
413176.409897232	-172.514315604923\\
415577.412279179	-173.889609603212\\
417986.414669062	-175.927214255997\\
420403.417066882	-176.3917286857\\
422828.419472638	-176.388325327636\\
425260.421885339	-177.863163344184\\
427700.424305977	-177.588459100437\\
430148.42673455	-177.824653697443\\
432604.429171061	-178.136993961821\\
435068.431615508	-178.170682535518\\
437540.434067891	-178.056004840557\\
440020.436528211	-178.343018738527\\
442508.438996467	-178.432915084116\\
445004.44147266	-178.434782950901\\
447508.44395679	-178.444239830493\\
450020.446448856	-178.423897710432\\
452539.448947866	-178.503131439044\\
455066.451454813	-178.504190374566\\
457601.453969696	-178.536536320044\\
460144.456492516	-178.566954656424\\
462695.459023273	-178.532622019733\\
465254.461561966	-178.601119116394\\
467821.464108595	-178.614578716901\\
470396.466663161	-178.617018791761\\
472979.469225664	-178.556099773608\\
475570.471796103	-178.633090470301\\
478169.474374479	-178.577283285427\\
480776.476960791	-178.480852282441\\
483391.479555039	-178.560398822065\\
486014.482157224	-178.425598101553\\
488645.484767346	-178.172763898962\\
491284.487385404	-178.483903891634\\
493931.490011399	-178.246175308419\\
496586.49264533	-178.225149862345\\
499250.49528819	-175.620340626207\\
501922.497938986	-177.814784618338\\
504602.500597719	-178.638511503359\\
507290.503264388	-178.447637502705\\
509986.505938994	-177.615291952441\\
512690.508621536	-175.61027677952\\
515402.511312015	-178.614194917122\\
518122.514010431	-178.227952313915\\
520850.516716783	-178.412876462612\\
523586.519431071	-178.212782450636\\
526330.522153296	-178.575969041925\\
529082.524883457	-178.469915243831\\
531843.527622547	-178.556554290555\\
534612.530369574	-178.641723150046\\
537389.533124537	-178.568297279568\\
540174.535887436	-178.604024158768\\
542967.538658273	-178.62046725411\\
545768.541437045	-178.58231778874\\
548577.544223754	-178.536131961037\\
551395.547019392	-178.571608850653\\
554221.549822966	-178.52055221559\\
557055.552634477	-178.506534911505\\
559897.555453924	-178.451410137116\\
562747.558281308	-178.427885083733\\
565605.561116628	-178.432242563351\\
568472.563960877	-178.426767957051\\
571347.566813062	-178.252631794124\\
574230.569673184	-178.076987290274\\
577121.572541243	-178.195634221141\\
580020.575417238	-177.896749933539\\
582928.578302161	-177.633120381702\\
585844.581195021	-177.662402210136\\
588768.584095818	-175.810040011955\\
591700.587004551	-177.010068350125\\
594641.589922212	-173.828413262518\\
597590.59284781	-172.190321502764\\
600547.595781345	-165.182036725414\\
603512.598722816	-172.019552653252\\
606486.601673216	-177.727568242638\\
609468.604631552	-169.930437235504\\
612458.607597825	-164.054642642275\\
615456.610572034	-172.556225564825\\
618463.613555172	-172.170187064537\\
621478.616546247	-175.856280058726\\
624501.619545258	-174.363647555367\\
627532.622552205	-177.056819584667\\
630572.625568081	-176.597664557951\\
633620.628591894	-177.013024701371\\
636676.631623643	-177.242838676036\\
639741.63466432	-176.875467903314\\
642814.637712934	-177.137089425076\\
645895.640769485	-177.217044601536\\
648985.643834964	-176.982994063355\\
652083.64690838	-176.977487724112\\
655189.649989732	-176.957727256781\\
658304.653080013	-176.835649005377\\
661427.65617823	-176.758184010808\\
664558.659284384	-176.777913338432\\
667698.662399467	-176.565304001019\\
670846.665522486	-176.31236126796\\
674002.668653441	-175.541686482533\\
677167.671793325	-175.879504893645\\
680340.674941146	-175.194050268799\\
683522.678097895	-174.403155601745\\
686712.681262581	-174.372687950956\\
689910.684435203	-169.502961518777\\
693117.687616754	-170.642492188793\\
696332.690806241	-166.958321041989\\
699556.694004657	-156.391884435623\\
702788.697211009	-160.287039413509\\
706028.700425298	-170.150692936374\\
709277.703648516	-165.595287954413\\
712534.70687967	-154.939189071994\\
715800.710119752	-161.606351865245\\
719074.713367771	-163.614082142887\\
722357.716624719	-169.39010435567\\
725648.719889603	-167.658173952157\\
728948.723163416	-172.92529002488\\
732256.726445165	-171.944823262664\\
735573.729735843	-173.288699428732\\
738898.733034458	-172.833426959093\\
742231.736341008	-172.88865022115\\
745573.739656488	-173.431108976626\\
748923.742979904	-173.376394589195\\
752282.746312248	-172.694981412332\\
755649.74965253	-172.837601895076\\
759025.753001739	-172.754505849655\\
762409.756358885	-172.282934893567\\
765802.75972496	-172.129427141808\\
769203.763098971	-172.167672607549\\
772613.766481911	-171.127573135893\\
776032.76987378	-169.982216726361\\
779459.773273585	-170.415669994543\\
782895.776682318	-168.083034655216\\
786339.780098988	-168.404501748322\\
789792.783524587	-160.769423636846\\
793253.786958122	-162.190992870348\\
796723.790400586	-155.612500735754\\
800201.793850986	-146.034187123863\\
803688.797310315	-148.843181866256\\
807184.800778572	-160.677983673197\\
810688.804254766	-152.154203467911\\
814201.807739889	-142.560904399129\\
817722.811232948	-153.600672089126\\
821252.814734935	-153.297023860478\\
824790.81824486	-155.765257837098\\
828337.821763712	-162.107667276547\\
831893.825291493	-162.702887663893\\
835457.828827211	-164.356207086645\\
839030.832371858	-165.154368364098\\
842611.835924441	-163.665637378211\\
846201.839485952	-165.930506545863\\
849800.843056392	-165.638008852268\\
853407.846634769	-164.09804515229\\
857023.850222074	-164.556516350742\\
860648.853818308	-164.04070213921\\
864281.857422478	-162.527681683892\\
867923.861035577	-163.924271235486\\
871574.864657604	-162.455010462675\\
875233.868287568	-158.348331277593\\
878901.87192646	-159.907647546268\\
882578.875574281	-156.119779488067\\
886263.879230039	-154.266708765264\\
889957.882894725	-146.330032379524\\
893660.88656834	-144.116818134753\\
897371.890249891	-137.246556240368\\
901091.893940371	-127.448755020784\\
904820.89763978	-130.333402317194\\
908557.901347124	-143.415782378465\\
912303.905063398	-130.627844832378\\
916058.9087886	-123.121878127453\\
919822.912522731	-134.394757781144\\
923594.916264798	-138.405261330707\\
927375.920015794	-136.844600265371\\
931165.923775718	-147.247332918781\\
934964.927544571	-146.370073713464\\
938771.931321361	-149.983996842379\\
942587.935107079	-147.4400000657\\
946412.938901725	-149.566396214518\\
950246.942705301	-149.278832733221\\
954088.946516812	-147.353756971884\\
957939.950337252	-146.620582966998\\
961799.954166621	-145.121486932371\\
965668.958004919	-141.176722843171\\
969545.961851153	-140.864522124728\\
973431.965706315	-132.539706695362\\
977326.969570406	-131.693089698215\\
981230.973443426	-134.408247721973\\
};
\addlegendentry{Case 6}

\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
9.00000892858029	-53.8497173739082\\
22.0000218254185	-82.3707181832565\\
37.0000367063856	-92.7429818653158\\
54.0000535714817	-95.1087966729963\\
74.0000734127713	-97.7896330047201\\
97.0000962302542	-99.2685085930071\\
122.000121031866	-98.8689895655086\\
150.000148809671	-98.7751612189023\\
181.00017956367	-96.2888755547206\\
215.000213293862	-89.3822110197194\\
252.000250000248	-85.2051014896483\\
292.000289682827	-86.6097110434087\\
335.0003323416	-91.9728490337925\\
381.000377976566	-95.8093188515483\\
430.000426587725	-98.9513645938129\\
483.000479167142	-98.743656646269\\
539.000534722753	-101.425639891035\\
598.000593254557	-103.541114314527\\
660.000654762554	-101.520703268649\\
726.00072023881	-101.770796622398\\
795.000788691259	-106.146824500392\\
868.000861111965	-102.624251663754\\
944.000936508866	-106.354883649927\\
1024.00101587402	-102.720271358389\\
1108.00109920744	-103.120931467239\\
1195.00118551705	-105.112198983878\\
1286.00127579492	-100.96746468304\\
1381.00137004104	-99.4041134566208\\
1479.00146726336	-98.2441690548984\\
1581.00156845394	-97.4599213856855\\
1687.00167361277	-95.7072175847568\\
1797.00178273986	-96.3286915440522\\
1911.00189583521	-94.2415278233989\\
2029.00201289882	-93.9527030210712\\
2150.00213293862	-90.3070816210941\\
2275.00225694668	-81.2947868014046\\
2404.002384923	-93.4683518081279\\
2537.00251686758	-97.8522778401322\\
2674.00265278041	-99.2259378263391\\
2816.00279365357	-98.1702169633964\\
2962.00293849498	-90.6733008366352\\
3112.00308730465	-95.6378920724262\\
3266.00324008258	-89.7750323488386\\
3424.00339682877	-83.5040948486453\\
3586.00355754321	-88.673642612697\\
3753.00372321798	-95.4037401717842\\
3924.00389286101	-95.0604700341928\\
4099.00406647229	-88.4920811083167\\
4278.00424405183	-87.6439208460863\\
4462.00442659169	-85.7975547439793\\
4650.00461309982	-90.8755897156777\\
4842.00480357619	-95.1925551842415\\
5039.0049990129	-101.207159299461\\
5240.00519841786	-102.179999578366\\
5446.00540278314	-90.9150872535467\\
5656.00561111668	-92.7697716095973\\
5871.00582441054	-89.3407119409518\\
6090.00604167266	-90.2343864325624\\
6314.0062638951	-93.6596626703653\\
6542.00649008581	-93.4618530406764\\
6775.00672123683	-87.344027814437\\
7013.00695734817	-95.346087409762\\
7255.00719742778	-99.419461620213\\
7502.0074424677	-100.260602294181\\
7753.00769147589	-93.6024613697641\\
8009.00794544439	-98.9400206545897\\
8270.00820437322	-99.5751038765775\\
8536.00846826237	-97.2062557862508\\
8806.00873611978	-101.602560584043\\
9081.00900893751	-108.586344313834\\
9361.00928671556	-110.90829225959\\
9646.00956945394	-112.551562705846\\
9935.00985616057	-112.17948334773\\
10229.0101478275	-110.997002133183\\
10528.0104444548	-110.942431678692\\
10832.0107460424	-107.470390000466\\
11141.0110525903	-107.043837230082\\
11455.0113640986	-104.518037714992\\
11774.0116805671	-103.243298475207\\
12098.012001996	-103.456288064163\\
12427.0123283852	-101.939125112621\\
12761.0126597348	-104.258131667048\\
13100.0129960446	-105.228071106878\\
13444.0133373148	-106.675659644059\\
13793.0136835453	-110.351033684471\\
14147.0140347361	-110.585672202392\\
14506.0143908873	-105.53246111537\\
14870.0147519988	-111.932397901054\\
15239.0151180706	-114.011875278335\\
15613.0154891027	-112.96363176715\\
15992.0158650951	-111.087192612971\\
16376.0162460479	-107.660100242789\\
16765.0166319609	-105.121304095301\\
17160.0170238264	-104.086748342251\\
17560.0174206522	-105.814413485026\\
17965.0178224383	-107.189542865959\\
18375.0182291848	-107.990837524125\\
18790.0186408915	-111.207684313245\\
19211.0190585507	-112.123628567784\\
19637.0194811701	-115.457569313006\\
20068.0199087499	-116.845317065316\\
20505.0203422821	-119.977552168472\\
20947.0207807746	-120.667745890583\\
21394.0212242274	-121.938359752379\\
21847.0216736326	-121.696887855851\\
22305.0221279981	-121.401822748765\\
22768.022587324	-119.718495200662\\
23237.0230526022	-119.00331281185\\
23711.0235228408	-118.68781657912\\
24190.0239980397	-117.924796685389\\
24675.024479191	-117.867562478786\\
25165.0249653025	-118.229703858585\\
25661.0254573665	-119.274038405001\\
26162.0259543908	-117.722827299765\\
26669.0264573675	-119.521271199482\\
27181.0269653045	-120.73840782166\\
27699.0274791939	-121.92877056976\\
28222.0279980437	-122.4712798297\\
28751.0285228458	-124.771595160655\\
29285.0290526082	-126.080707935592\\
29825.029588323	-127.98778386819\\
30371.0301299902	-127.16595964446\\
30922.0306766177	-126.025041027897\\
31479.0312291977	-123.666839353629\\
32041.0317867379	-122.059913791843\\
32609.0323502305	-121.019032453353\\
33183.0329196755	-118.516872541659\\
33762.0334940809	-117.902688796423\\
34347.0340744386	-119.907587765955\\
34938.0346607487	-124.077492095578\\
35534.0352520191	-126.01721164011\\
36136.0358492419	-123.291655754538\\
36744.0364524171	-124.564515370373\\
37357.0370605526	-122.197621342563\\
37976.0376746406	-119.705347475261\\
38601.0382946809	-124.739455899585\\
39232.0389206735	-134.808644786964\\
39869.0395526186	-136.70562544136\\
40511.040189524	-138.716671556884\\
41159.0408323818	-138.748303721939\\
41813.041481192	-137.248514776094\\
42473.0421359545	-134.835087422187\\
43139.0427966694	-136.541915562151\\
43810.0434623447	-132.057815934022\\
44487.0441339724	-136.949833330883\\
45170.0448115524	-139.706218053451\\
45859.0454950848	-141.1972251128\\
46554.0461845696	-140.08287144954\\
47255.0468800068	-140.626352739181\\
47962.0475813964	-141.554559982445\\
48675.0482887384	-141.529511986008\\
49394.0490020327	-142.262830029121\\
50119.0497212795	-142.225630559223\\
50850.0504464786	-142.769143839844\\
51587.0511776301	-143.143176880415\\
52330.0519147341	-143.10646447431\\
53079.0526577903	-142.685435785469\\
53834.053406799	-142.937789773712\\
54595.0541617601	-143.31985272986\\
55362.0549226735	-143.418983385955\\
56135.0556895394	-144.364236574312\\
56914.0564623576	-144.13130502249\\
57699.0572411282	-142.711234802846\\
58490.0580258512	-144.92512616554\\
59287.0588165266	-145.30684297898\\
60090.0596131544	-145.826627351692\\
60899.0604157346	-146.11250124357\\
61714.0612242671	-145.781345267964\\
62536.0620397441	-145.718262821083\\
63364.0628611735	-144.828360233242\\
64198.0636885553	-144.742156677123\\
65038.0645218894	-143.237686395757\\
65884.065361176	-142.808551251195\\
66736.0662064149	-139.320213248879\\
67595.0670585983	-135.022266554767\\
68460.0679167341	-135.27800527982\\
69331.0687808222	-137.513556579629\\
70208.0696508628	-139.5144249105\\
71091.0705268557	-142.666010922941\\
71981.0714097931	-142.760947572355\\
72877.0722986828	-139.397539061934\\
73779.073193525	-137.222110411823\\
74687.0740943196	-134.07308840949\\
75602.0750020586	-132.387310516268\\
76523.0759157499	-131.066052885617\\
77450.0768353937	-130.556929773418\\
78384.0777619819	-131.913168659256\\
79324.0786945225	-135.452443806552\\
80270.0796330155	-137.49685522484\\
81223.080578453	-132.298397695758\\
82182.0815298428	-127.226066758093\\
83147.082487185	-123.391058602619\\
84119.0834514717	-120.308925954931\\
85097.0844217108	-123.669202748358\\
86082.0853988943	-134.158703990944\\
87073.0863820302	-129.441723218624\\
88070.0873711184	-124.971721237801\\
89074.0883671512	-121.310228605294\\
90084.0893691363	-123.531179019174\\
91101.0903780659	-131.076432711665\\
92124.0913929478	-136.673939230582\\
93154.0924147742	-120.930377268751\\
94190.093442553	-112.69397324102\\
95233.0944772763	-117.079025614798\\
96282.0955179519	-125.794150162071\\
97338.096565572	-121.690914956551\\
98400.0976191445	-124.774878270604\\
99469.0986796614	-127.542694083711\\
100544.099746131	-145.941199622491\\
101626.100819544	-143.823415085097\\
102714.101898911	-139.707195596401\\
103809.102985221	-127.621449111008\\
104910.104077484	-124.45139183144\\
106018.105176692	-124.475879890455\\
107132.106281851	-123.548554133251\\
108253.107393956	-114.830475380135\\
109381.108513004	-123.875173011675\\
110515.109638006	-137.520070173162\\
111656.110769951	-134.011864775084\\
112804.111908841	-126.881587909052\\
113958.113053684	-127.269739893898\\
115119.11420547	-132.093638632251\\
116286.11536321	-138.748946168357\\
117460.116527893	-131.449244028636\\
118641.117699522	-127.15887984062\\
119828.118877102	-131.020410436878\\
121022.120061627	-136.479011975232\\
122223.121253096	-143.585788829245\\
123431.12245151	-142.671954986961\\
124645.123655877	-139.6848121822\\
125866.124867187	-139.141758037524\\
127094.126085443	-141.058223247984\\
128328.12730965	-144.605188800972\\
129569.128540802	-148.394024083604\\
130817.129778899	-152.065830754003\\
132072.13102394	-151.050869606643\\
133333.132274933	-147.507882406538\\
134601.133532871	-145.435207385326\\
135876.134797753	-149.34980584232\\
137158.136069579	-154.774523019744\\
138447.137348351	-156.628780451022\\
139742.138633074	-158.274400259531\\
141044.139924742	-160.01349262128\\
142353.141223354	-160.293534221826\\
143669.142528911	-160.237832219147\\
144992.143841413	-157.360972472154\\
146322.145160858	-159.797133341888\\
147659.146487249	-158.842962985117\\
149002.147819591	-159.310096543246\\
150352.149158878	-160.690183953055\\
151709.15050511	-161.427536714722\\
153073.151858286	-161.496106413046\\
154444.153218406	-160.211763814901\\
155822.154585471	-159.566909343539\\
157207.15595948	-161.322078463905\\
158599.157340434	-159.758336701508\\
159998.158728332	-161.790005921273\\
161404.160123175	-162.408939009142\\
162817.161524962	-162.508006732174\\
164237.162933693	-161.349761683629\\
165664.164349369	-160.013092479754\\
167097.165770998	-158.648320224711\\
168537.167199571	-152.603361303267\\
169984.168635088	-153.238492226616\\
171438.17007755	-157.005704448027\\
172899.171526956	-159.430606628771\\
174367.172983307	-155.502294647592\\
175843.174447594	-151.902021319884\\
177326.175918825	-149.890559293201\\
178816.177397001	-149.400379819089\\
180313.178882122	-153.353231068442\\
181817.180374187	-152.846125896754\\
183328.181873196	-146.058234210936\\
184846.18337915	-140.730287849665\\
186371.184892049	-144.808659442981\\
187903.186411891	-150.302439558589\\
189442.187938679	-143.165436822354\\
190988.18947241	-142.362576210644\\
192541.191013086	-153.831028252319\\
194101.192560707	-141.790073474046\\
195669.194116264	-133.154167047784\\
197244.195678766	-142.3644105198\\
198826.197248212	-142.373615095804\\
200415.198824602	-148.435988858767\\
202011.200407937	-161.958302415447\\
203614.201998216	-158.508258346131\\
205224.20359544	-144.650029509522\\
206842.2052006	-144.23859140984\\
208467.206812705	-135.313254680182\\
210099.208431754	-142.024768312726\\
211738.210057748	-154.367195890353\\
213384.211690686	-147.335988696061\\
215038.213331561	-145.845176313547\\
216699.21497938	-152.7911059645\\
218367.216634144	-149.711351170166\\
220042.218295852	-145.911191371917\\
221724.219964504	-152.126725605202\\
223414.221641093	-159.835515442183\\
225111.223324626	-157.415431378443\\
226815.225015104	-155.828833636641\\
228526.226712527	-158.137660390646\\
230245.228417885	-162.116399343131\\
231971.230130189	-165.58231983871\\
233704.231849436	-163.797351331176\\
235445.233576621	-160.630182930108\\
237193.235310749	-164.760434193771\\
238948.237051823	-167.350281016398\\
240711.238800832	-168.419481064078\\
242481.240556786	-168.915283565456\\
244258.242319685	-168.934824323214\\
246043.24409052	-168.364698110755\\
247835.2458683	-168.905791375197\\
249634.247653024	-168.848652177522\\
251441.249445684	-169.199941164196\\
253255.251245289	-169.476728687325\\
255076.253051838	-169.561261774776\\
256905.254866324	-169.271769359008\\
258741.256687755	-169.189068950307\\
260585.258517122	-169.762886655553\\
262436.260353433	-170.087399687905\\
264294.262196689	-170.107966523827\\
266160.264047881	-169.617041187297\\
268033.265906018	-168.777248194902\\
269914.267772091	-164.423146885404\\
271802.269645109	-166.598754828972\\
273697.271525071	-169.086506126712\\
275600.27341297	-166.352508721871\\
277510.275307813	-162.811991127587\\
279428.277210593	-161.35269275428\\
281353.279120317	-164.498687839911\\
283286.281037977	-162.223697153055\\
285226.282962582	-154.993224955488\\
287174.284895124	-155.377805958513\\
289129.28683461	-160.654791752458\\
291092.288782033	-154.213462312015\\
293062.2907364	-159.821833004085\\
295040.292698703	-154.530530965651\\
297025.294667951	-145.987227056893\\
299018.296645136	-154.924922117387\\
301018.298629265	-157.124309028523\\
303026.30062133	-170.727891516576\\
305041.30262034	-161.574556817738\\
307064.304627286	-154.816918711631\\
309095.306642169	-149.180785697213\\
311133.308663997	-150.653904004759\\
313179.310693761	-165.625938138152\\
315232.312730469	-156.569800867358\\
317293.314775114	-161.125732066217\\
319361.316826703	-159.771275134957\\
321437.318886229	-157.877482762519\\
323521.320953691	-165.19748849823\\
325612.323028098	-167.631392638869\\
327711.325110442	-165.800389680616\\
329818.327200721	-167.582055110729\\
331932.329297946	-171.318168423052\\
334054.331403107	-172.015157546396\\
336183.333515212	-169.391596646666\\
338320.335635254	-171.87413713719\\
340465.337763232	-173.574395482478\\
342617.339898155	-173.741278974064\\
344777.342041014	-174.014902092194\\
346945.34419181	-173.948891927612\\
349120.34634955	-174.027721547305\\
351303.348515227	-174.028840170176\\
353494.35068884	-174.263592072865\\
355693.35287039	-174.35928883244\\
357899.355058884	-174.298560095121\\
360113.357255315	-174.293703876487\\
362335.359459682	-174.593066609642\\
364564.361670994	-174.692820971883\\
366801.363890242	-174.626506749149\\
369046.366117427	-174.09646379008\\
371299.368352548	-171.962276863691\\
373559.370594614	-173.90278492428\\
375827.372844616	-173.776800416998\\
378103.375102555	-171.039702782989\\
380387.37736843	-169.478871294908\\
382678.37964125	-171.998944776306\\
384977.381922006	-167.507064655528\\
387284.384210699	-163.175112441955\\
389599.386507328	-170.093848586476\\
391922.388811894	-163.913014256765\\
394252.391123404	-169.649411474022\\
396590.393442851	-157.265411101692\\
398936.395770234	-160.805616645449\\
401290.398105554	-164.905704488844\\
403652.40044881	-174.909227599106\\
406021.402799011	-170.49176137823\\
408398.405157148	-164.926214170348\\
410783.407523222	-157.840724429042\\
413176.409897232	-166.699457912147\\
415577.412279179	-166.824194653576\\
417986.414669062	-168.969557272847\\
420403.417066882	-168.00997499809\\
422828.419472638	-167.776664576264\\
425260.421885339	-174.276553719244\\
427700.424305977	-173.055707139035\\
430148.42673455	-173.815495796892\\
432604.429171061	-175.914361108276\\
435068.431615508	-176.372675640056\\
437540.434067891	-175.221497523806\\
440020.436528211	-176.897957206668\\
442508.438996467	-177.131812500403\\
445004.44147266	-177.249806868537\\
447508.44395679	-177.221932919326\\
450020.446448856	-177.299251881144\\
452539.448947866	-177.378600917354\\
455066.451454813	-177.477392287492\\
457601.453969696	-177.535259552413\\
460144.456492516	-177.632807232332\\
462695.459023273	-177.635096017863\\
465254.461561966	-177.76791833628\\
467821.464108595	-177.809042783773\\
470396.466663161	-177.707392017256\\
472979.469225664	-177.370341255224\\
475570.471796103	-177.843788232504\\
478169.474374479	-177.291782038233\\
480776.476960791	-176.476018707097\\
483391.479555039	-177.187254000287\\
486014.482157224	-175.719082966516\\
488645.484767346	-174.001192334911\\
491284.487385404	-176.245116696219\\
493931.490011399	-174.889688284571\\
496586.49264533	-175.70398416979\\
499250.49528819	-170.877084236701\\
501922.497938986	-175.036289262032\\
504602.500597719	-178.08550304418\\
507290.503264388	-176.788956771728\\
509986.505938994	-174.755515694937\\
512690.508621536	-170.817440648378\\
515402.511312015	-176.782828093566\\
518122.514010431	-174.806080333506\\
520850.516716783	-175.544347361978\\
523586.519431071	-174.201069293177\\
526330.522153296	-177.277621491238\\
529082.524883457	-176.420743347094\\
531843.527622547	-177.126982969813\\
534612.530369574	-177.826515697761\\
537389.533124537	-177.448886782783\\
540174.535887436	-177.639852558086\\
542967.538658273	-177.811022538418\\
545768.541437045	-177.755904133355\\
548577.544223754	-177.618167768603\\
551395.547019392	-177.615859444181\\
554221.549822966	-177.514751870717\\
557055.552634477	-177.420276808526\\
559897.555453924	-177.316211816355\\
562747.558281308	-177.227187003537\\
565605.561116628	-177.245374628964\\
568472.563960877	-177.128217214197\\
571347.566813062	-176.205875112996\\
574230.569673184	-175.564421608405\\
577121.572541243	-176.385054789076\\
580020.575417238	-174.218403597682\\
582928.578302161	-173.15047618462\\
585844.581195021	-172.845112674773\\
588768.584095818	-166.572885781087\\
591700.587004551	-171.096970114771\\
594641.589922212	-166.644137759393\\
597590.59284781	-166.594879288704\\
600547.595781345	-158.61304052329\\
603512.598722816	-166.479650739483\\
606486.601673216	-175.381097648516\\
609468.604631552	-164.46601067192\\
612458.607597825	-157.345936667489\\
615456.610572034	-166.512677324352\\
618463.613555172	-164.355507655383\\
621478.616546247	-167.984155733326\\
624501.619545258	-164.026035546577\\
627532.622552205	-171.709423211313\\
630572.625568081	-169.710098321844\\
633620.628591894	-172.055022288535\\
636676.631623643	-174.047684642416\\
639741.63466432	-172.349190097076\\
642814.637712934	-174.461223870963\\
645895.640769485	-174.683803054616\\
648985.643834964	-174.42916299438\\
652083.64690838	-174.345212939243\\
655189.649989732	-174.307009102501\\
658304.653080013	-174.186563473178\\
661427.65617823	-173.991278893338\\
664558.659284384	-173.97709983035\\
667698.662399467	-173.815297254762\\
670846.665522486	-173.318035434767\\
674002.668653441	-169.850031034667\\
677167.671793325	-172.006433316878\\
680340.674941146	-168.360397402934\\
683522.678097895	-165.983687062451\\
686712.681262581	-165.841562930267\\
689910.684435203	-157.790568999475\\
693117.687616754	-161.624284663671\\
696332.690806241	-158.592617832461\\
699556.694004657	-149.236791775697\\
702788.697211009	-155.008915277123\\
706028.700425298	-163.151812672632\\
709277.703648516	-158.423015173147\\
712534.70687967	-147.948173237219\\
715800.710119752	-155.144028609288\\
719074.713367771	-155.21872349098\\
722357.716624719	-158.84045113196\\
725648.719889603	-155.365126245882\\
728948.723163416	-164.338248557577\\
732256.726445165	-161.898259884484\\
735573.729735843	-167.060341675226\\
738898.733034458	-166.079396943971\\
742231.736341008	-166.924674173932\\
745573.739656488	-169.916859265438\\
748923.742979904	-170.028533711161\\
752282.746312248	-169.251825207837\\
755649.74965253	-169.407904180494\\
759025.753001739	-169.318660729495\\
762409.756358885	-168.78728208124\\
765802.75972496	-168.609444667931\\
769203.763098971	-168.570976259528\\
772613.766481911	-165.414781663689\\
776032.76987378	-161.980622354103\\
779459.773273585	-163.433929411234\\
782895.776682318	-156.854508450612\\
786339.780098988	-158.493387036975\\
789792.783524587	-147.879041636304\\
793253.786958122	-151.13053608844\\
796723.790400586	-146.992127092856\\
800201.793850986	-138.286328269002\\
803688.797310315	-143.539297345001\\
807184.800778572	-152.459333021724\\
810688.804254766	-145.255402193867\\
814201.807739889	-135.86372050299\\
817722.811232948	-146.373937767015\\
821252.814734935	-143.818217322302\\
824790.81824486	-142.872493302985\\
828337.821763712	-149.345611139326\\
831893.825291493	-150.044278216902\\
835457.828827211	-153.313324695339\\
839030.832371858	-156.543623453993\\
842611.835924441	-154.228421252603\\
846201.839485952	-161.34745024944\\
849800.843056392	-162.045595363813\\
853407.846634769	-160.207894644136\\
857023.850222074	-160.641362907973\\
860648.853818308	-160.146115006254\\
864281.857422478	-158.427178079793\\
867923.861035577	-160.232738438317\\
871574.864657604	-156.745352981932\\
875233.868287568	-147.47297227693\\
878901.87192646	-150.483920285757\\
882578.875574281	-142.812652380581\\
886263.879230039	-140.648739682338\\
889957.882894725	-132.241479324503\\
893660.88656834	-131.643036322179\\
897371.890249891	-128.473399444436\\
901091.893940371	-119.547840466061\\
904820.89763978	-124.766696079475\\
908557.901347124	-133.992600933734\\
912303.905063398	-124.324301654783\\
916058.9087886	-116.39137136404\\
919822.912522731	-125.071788882398\\
923594.916264798	-127.474197253851\\
927375.920015794	-123.475886053716\\
931165.923775718	-133.612487441605\\
934964.927544571	-132.630873721979\\
938771.931321361	-140.558535479879\\
942587.935107079	-136.829565044415\\
946412.938901725	-144.335424518365\\
950246.942705301	-145.59516456343\\
954088.946516812	-143.547740703128\\
957939.950337252	-142.932343650755\\
961799.954166621	-141.478065771998\\
965668.958004919	-136.27973876123\\
969545.961851153	-136.072524262885\\
973431.965706315	-122.936399411336\\
977326.969570406	-120.40654521234\\
981230.973443426	-124.070654682344\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
9.00000892858029	-280\\
22.0000218254185	-100.344869536612\\
37.0000367063856	-100.903956847108\\
54.0000535714817	-104.361114531584\\
74.0000734127713	-110.189241410175\\
97.0000962302542	-114.140268782135\\
122.000121031866	-114.258820198268\\
150.000148809671	-109.157986142308\\
181.00017956367	-107.670441751229\\
215.000213293862	-102.129766310733\\
252.000250000248	-96.427281753654\\
292.000289682827	-96.5414128203595\\
335.0003323416	-103.076133192387\\
381.000377976566	-108.762513938696\\
430.000426587725	-108.069078403123\\
483.000479167142	-113.297115458771\\
539.000534722753	-113.62485243509\\
598.000593254557	-113.997678310146\\
660.000654762554	-122.955905784597\\
726.00072023881	-280\\
795.000788691259	-117.412071468629\\
868.000861111965	-280\\
944.000936508866	-116.88411416982\\
1024.00101587402	-280\\
1108.00109920744	-280\\
1195.00118551705	-116.592263940604\\
1286.00127579492	-137.79152718011\\
1381.00137004104	-128.35042235927\\
1479.00146726336	-123.386972418487\\
1581.00156845394	-116.648576983671\\
1687.00167361277	-112.762260391059\\
1797.00178273986	-107.55789667247\\
1911.00189583521	-107.611005750467\\
2029.00201289882	-105.218396763707\\
2150.00213293862	-103.480927221298\\
2275.00225694668	-95.7553754308562\\
2404.002384923	-105.449527671313\\
2537.00251686758	-108.899540797818\\
2674.00265278041	-108.488484414766\\
2816.00279365357	-108.357999702806\\
2962.00293849498	-109.497535808595\\
3112.00308730465	-105.357430116475\\
3266.00324008258	-108.630090089114\\
3424.00339682877	-105.06354378886\\
3586.00355754321	-104.166311812878\\
3753.00372321798	-106.381999375536\\
3924.00389286101	-105.157615315844\\
4099.00406647229	-106.73926211887\\
4278.00424405183	-98.0494749702399\\
4462.00442659169	-96.5956131975188\\
4650.00461309982	-102.10506667719\\
4842.00480357619	-108.450084925796\\
5039.0049990129	-114.730745112902\\
5240.00519841786	-116.380566163715\\
5446.00540278314	-109.084915592382\\
5656.00561111668	-102.489825290805\\
5871.00582441054	-100.111633575422\\
6090.00604167266	-100.462988542508\\
6314.0062638951	-103.464412877168\\
6542.00649008581	-103.945624156951\\
6775.00672123683	-99.2820289600373\\
7013.00695734817	-107.501954975485\\
7255.00719742778	-110.019765246139\\
7502.0074424677	-111.244100341371\\
7753.00769147589	-112.484400722607\\
8009.00794544439	-109.569728503781\\
8270.00820437322	-111.096606373192\\
8536.00846826237	-108.84165231155\\
8806.00873611978	-115.211619552309\\
9081.00900893751	-135.425382648874\\
9361.00928671556	-280\\
9646.00956945394	-280\\
9935.00985616057	-280\\
10229.0101478275	-280\\
10528.0104444548	-280\\
10832.0107460424	-280\\
11141.0110525903	-280\\
11455.0113640986	-280\\
11774.0116805671	-280\\
12098.012001996	-280\\
12427.0123283852	-280\\
12761.0126597348	-280\\
13100.0129960446	-280\\
13444.0133373148	-280\\
13793.0136835453	-280\\
14147.0140347361	-280\\
14506.0143908873	-280\\
14870.0147519988	-280\\
15239.0151180706	-280\\
15613.0154891027	-280\\
15992.0158650951	-280\\
16376.0162460479	-280\\
16765.0166319609	-280\\
17160.0170238264	-280\\
17560.0174206522	-280\\
17965.0178224383	-280\\
18375.0182291848	-280\\
18790.0186408915	-280\\
19211.0190585507	-280\\
19637.0194811701	-280\\
20068.0199087499	-280\\
20505.0203422821	-280\\
20947.0207807746	-280\\
21394.0212242274	-280\\
21847.0216736326	-280\\
22305.0221279981	-280\\
22768.022587324	-280\\
23237.0230526022	-280\\
23711.0235228408	-280\\
24190.0239980397	-280\\
24675.024479191	-280\\
25165.0249653025	-280\\
25661.0254573665	-280\\
26162.0259543908	-280\\
26669.0264573675	-280\\
27181.0269653045	-280\\
27699.0274791939	-280\\
28222.0279980437	-280\\
28751.0285228458	-280\\
29285.0290526082	-280\\
29825.029588323	-280\\
30371.0301299902	-280\\
30922.0306766177	-280\\
31479.0312291977	-280\\
32041.0317867379	-280\\
32609.0323502305	-280\\
33183.0329196755	-280\\
33762.0334940809	-280\\
34347.0340744386	-280\\
34938.0346607487	-280\\
35534.0352520191	-280\\
36136.0358492419	-280\\
36744.0364524171	-280\\
37357.0370605526	-280\\
37976.0376746406	-280\\
38601.0382946809	-280\\
39232.0389206735	-155.566153974353\\
39869.0395526186	-152.388446908351\\
40511.040189524	-148.399340982761\\
41159.0408323818	-149.098015584219\\
41813.041481192	-149.839026018015\\
42473.0421359545	-148.497945312754\\
43139.0427966694	-148.725013730743\\
43810.0434623447	-149.916588184062\\
44487.0441339724	-148.651242221697\\
45170.0448115524	-149.712404534345\\
45859.0454950848	-150.912959249507\\
46554.0461845696	-149.873470028191\\
47255.0468800068	-150.441098136625\\
47962.0475813964	-151.508554742389\\
48675.0482887384	-151.488152517455\\
49394.0490020327	-152.219727060816\\
50119.0497212795	-151.863150523334\\
50850.0504464786	-153.208464445008\\
51587.0511776301	-153.155622675146\\
52330.0519147341	-153.269501862117\\
53079.0526577903	-153.055047393308\\
53834.053406799	-153.104273218741\\
54595.0541617601	-154.032358998581\\
55362.0549226735	-154.310469286732\\
56135.0556895394	-154.082477923366\\
56914.0564623576	-154.511111472887\\
57699.0572411282	-154.071594469054\\
58490.0580258512	-155.037924174569\\
59287.0588165266	-155.487040399177\\
60090.0596131544	-156.089947131834\\
60899.0604157346	-156.385508150316\\
61714.0612242671	-155.53967520215\\
62536.0620397441	-156.761240668077\\
63364.0628611735	-161.291167550695\\
64198.0636885553	-161.649163099052\\
65038.0645218894	-280\\
65884.065361176	-280\\
66736.0662064149	-280\\
67595.0670585983	-280\\
68460.0679167341	-280\\
69331.0687808222	-280\\
70208.0696508628	-280\\
71091.0705268557	-280\\
71981.0714097931	-280\\
72877.0722986828	-280\\
73779.073193525	-280\\
74687.0740943196	-280\\
75602.0750020586	-280\\
76523.0759157499	-280\\
77450.0768353937	-280\\
78384.0777619819	-280\\
79324.0786945225	-280\\
80270.0796330155	-280\\
81223.080578453	-280\\
82182.0815298428	-280\\
83147.082487185	-280\\
84119.0834514717	-280\\
85097.0844217108	-280\\
86082.0853988943	-280\\
87073.0863820302	-280\\
88070.0873711184	-280\\
89074.0883671512	-280\\
90084.0893691363	-280\\
91101.0903780659	-280\\
92124.0913929478	-280\\
93154.0924147742	-142.584812272434\\
94190.093442553	-280\\
95233.0944772763	-136.724801186702\\
96282.0955179519	-148.652906096119\\
97338.096565572	-139.376998850251\\
98400.0976191445	-280\\
99469.0986796614	-280\\
100544.099746131	-163.338994821875\\
101626.100819544	-280\\
102714.101898911	-170.38646051381\\
103809.102985221	-280\\
104910.104077484	-154.082682239795\\
106018.105176692	-152.432344862174\\
107132.106281851	-135.842526553973\\
108253.107393956	-280\\
109381.108513004	-143.03646277585\\
110515.109638006	-280\\
111656.110769951	-280\\
112804.111908841	-280\\
113958.113053684	-280\\
115119.11420547	-280\\
116286.11536321	-280\\
117460.116527893	-280\\
118641.117699522	-280\\
119828.118877102	-280\\
121022.120061627	-280\\
122223.121253096	-280\\
123431.12245151	-280\\
124645.123655877	-280\\
125866.124867187	-280\\
127094.126085443	-280\\
128328.12730965	-280\\
129569.128540802	-280\\
130817.129778899	-280\\
132072.13102394	-280\\
133333.132274933	-280\\
134601.133532871	-280\\
135876.134797753	-280\\
137158.136069579	-280\\
138447.137348351	-180.858890216638\\
139742.138633074	-174.458456064847\\
141044.139924742	-170.211345551944\\
142353.141223354	-170.308032412651\\
143669.142528911	-170.604536757004\\
144992.143841413	-171.001853940889\\
146322.145160858	-170.147120599372\\
147659.146487249	-170.038480959455\\
149002.147819591	-170.972282898166\\
150352.149158878	-170.996466643586\\
151709.15050511	-171.402118212085\\
153073.151858286	-171.565688206517\\
154444.153218406	-171.763598242923\\
155822.154585471	-170.751420761576\\
157207.15595948	-171.492772363703\\
158599.157340434	-171.497680445553\\
159998.158728332	-171.678790725972\\
161404.160123175	-172.403226359614\\
162817.161524962	-172.239376952127\\
164237.162933693	-175.48640317525\\
165664.164349369	-186.897605737172\\
167097.165770998	-280\\
168537.167199571	-280\\
169984.168635088	-280\\
171438.17007755	-280\\
172899.171526956	-280\\
174367.172983307	-280\\
175843.174447594	-280\\
177326.175918825	-280\\
178816.177397001	-280\\
180313.178882122	-280\\
181817.180374187	-280\\
183328.181873196	-280\\
184846.18337915	-280\\
186371.184892049	-280\\
187903.186411891	-280\\
189442.187938679	-280\\
190988.18947241	-280\\
192541.191013086	-280\\
194101.192560707	-176.294404843082\\
195669.194116264	-280\\
197244.195678766	-164.362813499626\\
198826.197248212	-166.617061098955\\
200415.198824602	-280\\
202011.200407937	-178.157081584619\\
203614.201998216	-181.583195282608\\
205224.20359544	-280\\
206842.2052006	-170.257722125061\\
208467.206812705	-280\\
210099.208431754	-158.480938637391\\
211738.210057748	-280\\
213384.211690686	-280\\
215038.213331561	-280\\
216699.21497938	-280\\
218367.216634144	-280\\
220042.218295852	-280\\
221724.219964504	-280\\
223414.221641093	-280\\
225111.223324626	-280\\
226815.225015104	-280\\
228526.226712527	-280\\
230245.228417885	-280\\
231971.230130189	-187.28963703972\\
233704.231849436	-280\\
235445.233576621	-280\\
237193.235310749	-280\\
238948.237051823	-179.878589032345\\
240711.238800832	-178.484673506984\\
242481.240556786	-177.82793558681\\
244258.242319685	-178.157972653661\\
246043.24409052	-178.336153413128\\
247835.2458683	-178.445998981717\\
249634.247653024	-178.198853078869\\
251441.249445684	-178.333254305661\\
253255.251245289	-178.530182386027\\
255076.253051838	-178.615397272801\\
256905.254866324	-178.507643000164\\
258741.256687755	-178.503867051314\\
260585.258517122	-178.725192253827\\
262436.260353433	-179.041279056883\\
264294.262196689	-179.207523303234\\
266160.264047881	-179.85957164407\\
268033.265906018	-183.101686860229\\
269914.267772091	-280\\
271802.269645109	-280\\
273697.271525071	-183.540970601473\\
275600.27341297	-280\\
277510.275307813	-280\\
279428.277210593	-280\\
281353.279120317	-280\\
283286.281037977	-280\\
285226.282962582	-280\\
287174.284895124	-280\\
289129.28683461	-280\\
291092.288782033	-280\\
293062.2907364	-280\\
295040.292698703	-280\\
297025.294667951	-280\\
299018.296645136	-177.428528177744\\
301018.298629265	-280\\
303026.30062133	-180.951418643314\\
305041.30262034	-280\\
307064.304627286	-177.447677316975\\
309095.306642169	-280\\
311133.308663997	-280\\
313179.310693761	-280\\
315232.312730469	-280\\
317293.314775114	-280\\
319361.316826703	-280\\
321437.318886229	-280\\
323521.320953691	-280\\
325612.323028098	-280\\
327711.325110442	-280\\
329818.327200721	-280\\
331932.329297946	-185.439124542496\\
334054.331403107	-183.120115584189\\
336183.333515212	-248.83804028228\\
338320.335635254	-183.837395937587\\
340465.337763232	-180.922287247551\\
342617.339898155	-180.48955030715\\
344777.342041014	-180.925019194977\\
346945.34419181	-180.841539692612\\
349120.34634955	-180.776947659648\\
351303.348515227	-180.706840695634\\
353494.35068884	-180.790344453272\\
355693.35287039	-180.82580625314\\
357899.355058884	-180.848410385346\\
360113.357255315	-180.727677998785\\
362335.359459682	-180.481779060049\\
364564.361670994	-180.825809013442\\
366801.363890242	-180.912722763988\\
369046.366117427	-181.571003588468\\
371299.368352548	-188.66839817863\\
373559.370594614	-182.662832589859\\
375827.372844616	-183.1235271879\\
378103.375102555	-200.937319075276\\
380387.37736843	-280\\
382678.37964125	-191.305794125049\\
384977.381922006	-280\\
387284.384210699	-280\\
389599.386507328	-280\\
391922.388811894	-280\\
394252.391123404	-204.067820632728\\
396590.393442851	-280\\
398936.395770234	-186.783470462912\\
401290.398105554	-188.995518480534\\
403652.40044881	-181.398004774028\\
406021.402799011	-189.594325617171\\
408398.405157148	-185.11530686007\\
410783.407523222	-280\\
413176.409897232	-199.106201429331\\
415577.412279179	-280\\
417986.414669062	-280\\
420403.417066882	-280\\
422828.419472638	-280\\
425260.421885339	-184.08106724833\\
427700.424305977	-187.62628167411\\
430148.42673455	-185.496510868286\\
432604.429171061	-181.131554418889\\
435068.431615508	-180.440715748537\\
437540.434067891	-182.29092821055\\
440020.436528211	-180.077432386059\\
442508.438996467	-179.963848842341\\
445004.44147266	-179.807348498392\\
447508.44395679	-179.867171308074\\
450020.446448856	-179.716130076265\\
452539.448947866	-179.795211506545\\
455066.451454813	-179.668850083169\\
457601.453969696	-179.66846049003\\
460144.456492516	-179.613810702387\\
462695.459023273	-179.533692874355\\
465254.461561966	-179.522808717234\\
467821.464108595	-179.502528899071\\
470396.466663161	-179.633170379766\\
472979.469225664	-179.929715762279\\
475570.471796103	-179.50135301364\\
478169.474374479	-180.086647830375\\
480776.476960791	-181.091831225068\\
483391.479555039	-180.192143867163\\
486014.482157224	-182.378431424157\\
488645.484767346	-186.497698422731\\
491284.487385404	-181.507996218415\\
493931.490011399	-183.788845089835\\
496586.49264533	-181.791930873699\\
499250.49528819	-186.880718913985\\
501922.497938986	-181.924618226922\\
504602.500597719	-179.229137161444\\
507290.503264388	-180.499651730673\\
509986.505938994	-181.907511025549\\
512690.508621536	-187.190318645686\\
515402.511312015	-180.937783073221\\
518122.514010431	-183.955413997626\\
520850.516716783	-182.725069625958\\
523586.519431071	-185.894452456683\\
526330.522153296	-180.103087186808\\
529082.524883457	-181.156852686691\\
531843.527622547	-180.268679144667\\
534612.530369574	-179.541441395113\\
537389.533124537	-179.853619542121\\
540174.535887436	-179.688743493902\\
542967.538658273	-179.513170048182\\
545768.541437045	-179.495707865719\\
548577.544223754	-179.562701669366\\
551395.547019392	-179.645677122704\\
554221.549822966	-179.658262670309\\
557055.552634477	-179.748322613426\\
559897.555453924	-179.757600132022\\
562747.558281308	-179.821600445636\\
565605.561116628	-179.807348352576\\
568472.563960877	-179.95416741659\\
571347.566813062	-180.935404410905\\
574230.569673184	-181.626460234534\\
577121.572541243	-180.485788092417\\
580020.575417238	-184.404583301799\\
582928.578302161	-187.407564311724\\
585844.581195021	-189.405245570125\\
588768.584095818	-280\\
591700.587004551	-209.191145118907\\
594641.589922212	-280\\
597590.59284781	-192.586718521738\\
600547.595781345	-280\\
603512.598722816	-191.377033154575\\
606486.601673216	-180.952570153562\\
609468.604631552	-188.058522824189\\
612458.607597825	-280\\
615456.610572034	-280\\
618463.613555172	-280\\
621478.616546247	-280\\
624501.619545258	-280\\
627532.622552205	-193.584005831483\\
630572.625568081	-280\\
633620.628591894	-189.767218137118\\
636676.631623643	-182.35124613336\\
639741.63466432	-186.878721583555\\
642814.637712934	-181.024310545904\\
645895.640769485	-180.808216453134\\
648985.643834964	-180.6159900491\\
652083.64690838	-180.772630909845\\
655189.649989732	-180.791653455346\\
658304.653080013	-180.666131776151\\
661427.65617823	-180.842456496688\\
664558.659284384	-180.93727718512\\
667698.662399467	-180.612503789315\\
670846.665522486	-180.919130717179\\
674002.668653441	-198.118874211724\\
677167.671793325	-183.04806506661\\
680340.674941146	-280\\
683522.678097895	-280\\
686712.681262581	-280\\
689910.684435203	-280\\
693117.687616754	-280\\
696332.690806241	-280\\
699556.694004657	-280\\
702788.697211009	-175.997673427434\\
706028.700425298	-280\\
709277.703648516	-280\\
712534.70687967	-280\\
715800.710119752	-280\\
719074.713367771	-280\\
722357.716624719	-280\\
725648.719889603	-280\\
728948.723163416	-280\\
732256.726445165	-280\\
735573.729735843	-280\\
738898.733034458	-280\\
742231.736341008	-210.612642639303\\
745573.739656488	-179.429022041688\\
748923.742979904	-178.895078294378\\
752282.746312248	-178.483761207583\\
755649.74965253	-178.587541143194\\
759025.753001739	-178.522157201077\\
762409.756358885	-178.225487575913\\
765802.75972496	-178.144501277796\\
769203.763098971	-178.416837972561\\
772613.766481911	-194.271098577937\\
776032.76987378	-280\\
779459.773273585	-280\\
782895.776682318	-280\\
786339.780098988	-280\\
789792.783524587	-280\\
793253.786958122	-280\\
796723.790400586	-280\\
800201.793850986	-280\\
803688.797310315	-164.847827146008\\
807184.800778572	-280\\
810688.804254766	-280\\
814201.807739889	-280\\
817722.811232948	-280\\
821252.814734935	-280\\
824790.81824486	-280\\
828337.821763712	-280\\
831893.825291493	-280\\
835457.828827211	-280\\
839030.832371858	-280\\
842611.835924441	-280\\
846201.839485952	-176.242632969875\\
849800.843056392	-171.873882303591\\
853407.846634769	-171.32776955811\\
857023.850222074	-171.876787252898\\
860648.853818308	-171.286405809662\\
864281.857422478	-170.559277377002\\
867923.861035577	-170.474844652818\\
871574.864657604	-185.512104270485\\
875233.868287568	-280\\
878901.87192646	-280\\
882578.875574281	-280\\
886263.879230039	-280\\
889957.882894725	-280\\
893660.88656834	-280\\
897371.890249891	-280\\
901091.893940371	-280\\
904820.89763978	-150.175964488585\\
908557.901347124	-280\\
912303.905063398	-280\\
916058.9087886	-280\\
919822.912522731	-280\\
923594.916264798	-280\\
927375.920015794	-280\\
931165.923775718	-280\\
934964.927544571	-280\\
938771.931321361	-280\\
942587.935107079	-280\\
946412.938901725	-164.765452545511\\
950246.942705301	-155.803882158272\\
954088.946516812	-154.287379417642\\
957939.950337252	-153.160455723844\\
961799.954166621	-151.517434596301\\
965668.958004919	-153.475804498075\\
969545.961851153	-152.439044887634\\
973431.965706315	-280\\
977326.969570406	-280\\
981230.973443426	-280\\
};
\addplot [color=mycolor5]
  table[row sep=crcr]{%
9.00000892858029	-62.8728087293355\\
22.0000218254185	-87.3549926184547\\
37.0000367063856	-95.902890508453\\
54.0000535714817	-98.5611014360112\\
74.0000734127713	-101.941083385187\\
97.0000962302542	-103.836521433947\\
122.000121031866	-103.5308424619\\
150.000148809671	-102.515120658805\\
181.00017956367	-100.2511371802\\
215.000213293862	-93.6242999805555\\
252.000250000248	-89.1437277653422\\
292.000289682827	-90.2559387590263\\
335.0003323416	-95.8878817330572\\
381.000377976566	-100.110490393381\\
430.000426587725	-102.401931329623\\
483.000479167142	-103.309333825198\\
539.000534722753	-105.609682265118\\
598.000593254557	-107.343751543354\\
660.000654762554	-106.897362112261\\
726.00072023881	-107.926595609805\\
795.000788691259	-110.164699868089\\
868.000861111965	-108.889386284012\\
944.000936508866	-110.24009418684\\
1024.00101587402	-109.735171396126\\
1108.00109920744	-109.701227444136\\
1195.00118551705	-109.277788086283\\
1286.00127579492	-107.033517784432\\
1381.00137004104	-105.282496413669\\
1479.00146726336	-103.886074055078\\
1581.00156845394	-102.57576807435\\
1687.00167361277	-100.390851607253\\
1797.00178273986	-99.8410320978717\\
1911.00189583521	-98.0332405254823\\
2029.00201289882	-97.3294940804843\\
2150.00213293862	-94.1338948672528\\
2275.00225694668	-85.4126306828479\\
2404.002384923	-97.2290152906468\\
2537.00251686758	-101.492389503754\\
2674.00265278041	-102.522169213622\\
2816.00279365357	-101.782494136775\\
2962.00293849498	-95.7730020170838\\
3112.00308730465	-99.3128542094086\\
3266.00324008258	-95.0946377880688\\
3424.00339682877	-89.1756750756666\\
3586.00355754321	-93.9209468254128\\
3753.00372321798	-100.087574045712\\
3924.00389286101	-99.894214953656\\
4099.00406647229	-95.0990356217968\\
4278.00424405183	-93.6812421761831\\
4462.00442659169	-92.4599920428606\\
4650.00461309982	-96.7084949804786\\
4842.00480357619	-96.9167388036082\\
5039.0049990129	-96.0382245665252\\
5240.00519841786	-94.4990950672656\\
5446.00540278314	-93.6438202140592\\
5656.00561111668	-99.6893386558732\\
5871.00582441054	-94.2034575851009\\
6090.00604167266	-94.8945843619928\\
6314.0062638951	-98.2063722056858\\
6542.00649008581	-97.6473042377372\\
6775.00672123683	-89.2869836569923\\
7013.00695734817	-98.8942005869096\\
7255.00719742778	-104.237871774866\\
7502.0074424677	-104.997849713103\\
7753.00769147589	-99.2280809282482\\
8009.00794544439	-105.783903272204\\
8270.00820437322	-107.763536931906\\
8536.00846826237	-104.579125624881\\
8806.00873611978	-103.817459130511\\
9081.00900893751	-105.984032243501\\
9361.00928671556	-109.673603560385\\
9646.00956945394	-116.285470404948\\
9935.00985616057	-123.41781536952\\
10229.0101478275	-126.03572417662\\
10528.0104444548	-125.451070208429\\
10832.0107460424	-118.602089974989\\
11141.0110525903	-114.473564179164\\
11455.0113640986	-111.589963955629\\
11774.0116805671	-110.552820361744\\
12098.012001996	-110.194244753604\\
12427.0123283852	-109.584818331046\\
12761.0126597348	-110.011537800633\\
13100.0129960446	-111.120248150025\\
13444.0133373148	-112.933412220479\\
13793.0136835453	-115.718346050444\\
14147.0140347361	-116.853014274456\\
14506.0143908873	-118.98166231865\\
14870.0147519988	-120.766040056935\\
15239.0151180706	-121.706996174221\\
15613.0154891027	-120.388720044389\\
15992.0158650951	-121.160569573981\\
16376.0162460479	-118.759524838308\\
16765.0166319609	-117.889720999917\\
17160.0170238264	-117.22107935121\\
17560.0174206522	-118.567639863594\\
17965.0178224383	-120.169574939352\\
18375.0182291848	-120.390966128416\\
18790.0186408915	-122.680894767502\\
19211.0190585507	-124.345128760444\\
19637.0194811701	-127.069258134791\\
20068.0199087499	-128.500285648253\\
20505.0203422821	-130.072603793179\\
20947.0207807746	-129.988992552885\\
21394.0212242274	-130.259396224434\\
21847.0216736326	-130.359897829062\\
22305.0221279981	-130.683839105516\\
22768.022587324	-131.392554832731\\
23237.0230526022	-131.359630188571\\
23711.0235228408	-129.962210984084\\
24190.0239980397	-128.607799696909\\
24675.024479191	-128.866140034816\\
25165.0249653025	-129.990647037371\\
25661.0254573665	-131.059185748377\\
26162.0259543908	-131.325569756056\\
26669.0264573675	-133.506952315915\\
27181.0269653045	-134.069128270053\\
27699.0274791939	-134.168286687491\\
28222.0279980437	-134.576343463883\\
28751.0285228458	-134.974372683231\\
29285.0290526082	-135.710522955577\\
29825.029588323	-135.864443752689\\
30371.0301299902	-135.884284034771\\
30922.0306766177	-135.395621917\\
31479.0312291977	-134.858958276247\\
32041.0317867379	-134.030334389119\\
32609.0323502305	-134.049523937145\\
33183.0329196755	-133.559775151737\\
33762.0334940809	-133.776814224598\\
34347.0340744386	-135.376364814315\\
34938.0346607487	-137.180018746032\\
35534.0352520191	-138.194148328588\\
36136.0358492419	-138.079385933018\\
36744.0364524171	-137.751441510801\\
37357.0370605526	-137.601025362862\\
37976.0376746406	-138.434421977631\\
38601.0382946809	-139.435676370925\\
39232.0389206735	-140.528587202427\\
39869.0395526186	-141.147625900478\\
40511.040189524	-142.023343063896\\
41159.0408323818	-142.295848414654\\
41813.041481192	-141.33080619156\\
42473.0421359545	-138.190911320677\\
43139.0427966694	-131.105829941959\\
43810.0434623447	-131.521976003744\\
44487.0441339724	-137.348530432684\\
45170.0448115524	-134.473287609564\\
45859.0454950848	-137.258045149116\\
46554.0461845696	-136.049257880498\\
47255.0468800068	-136.010854368211\\
47962.0475813964	-142.689780111782\\
48675.0482887384	-141.646362699016\\
49394.0490020327	-145.427832975754\\
50119.0497212795	-145.503545006787\\
50850.0504464786	-146.18741029627\\
51587.0511776301	-146.450406179683\\
52330.0519147341	-146.543747364526\\
53079.0526577903	-146.239204113096\\
53834.053406799	-146.627577530129\\
54595.0541617601	-147.374208022475\\
55362.0549226735	-147.408226178566\\
56135.0556895394	-147.724572036578\\
56914.0564623576	-147.908240223374\\
57699.0572411282	-147.05205093427\\
58490.0580258512	-148.458198331769\\
59287.0588165266	-148.755128790061\\
60090.0596131544	-149.176142222771\\
60899.0604157346	-149.509991786407\\
61714.0612242671	-149.08789778638\\
62536.0620397441	-149.377250779071\\
63364.0628611735	-149.380484714193\\
64198.0636885553	-149.444176043104\\
65038.0645218894	-149.934546731887\\
65884.065361176	-149.936985074748\\
66736.0662064149	-149.177508250171\\
67595.0670585983	-148.521290114969\\
68460.0679167341	-148.572749761017\\
69331.0687808222	-148.796964723842\\
70208.0696508628	-149.530824903739\\
71091.0705268557	-150.738923321963\\
71981.0714097931	-150.718543048015\\
72877.0722986828	-149.526655777043\\
73779.073193525	-148.325147912865\\
74687.0740943196	-147.117761116641\\
75602.0750020586	-147.502551585736\\
76523.0759157499	-146.540966498304\\
77450.0768353937	-144.287137527868\\
78384.0777619819	-144.387437638394\\
79324.0786945225	-147.964402572383\\
80270.0796330155	-149.473092821958\\
81223.080578453	-145.417412495301\\
82182.0815298428	-140.572068270979\\
83147.082487185	-137.266087144867\\
84119.0834514717	-135.199412072084\\
85097.0844217108	-137.749990256702\\
86082.0853988943	-144.757150923977\\
87073.0863820302	-140.62830180718\\
88070.0873711184	-132.106219192954\\
89074.0883671512	-127.477593553707\\
90084.0893691363	-128.129451686907\\
91101.0903780659	-140.579194283789\\
92124.0913929478	-134.706517792334\\
93154.0924147742	-125.918227897226\\
94190.093442553	-114.972783833169\\
95233.0944772763	-120.127012983592\\
96282.0955179519	-124.873480511608\\
97338.096565572	-125.641250958676\\
98400.0976191445	-128.725267630301\\
99469.0986796614	-131.322255649667\\
100544.099746131	-147.924431273494\\
101626.100819544	-146.77092491827\\
102714.101898911	-141.795043350878\\
103809.102985221	-130.04717259211\\
104910.104077484	-127.06258922658\\
106018.105176692	-125.062558607254\\
107132.106281851	-124.136860442652\\
108253.107393956	-115.224794762237\\
109381.108513004	-126.528590446793\\
110515.109638006	-135.233323401071\\
111656.110769951	-139.814936103991\\
112804.111908841	-129.355406168791\\
113958.113053684	-130.572000561302\\
115119.11420547	-138.21770735067\\
116286.11536321	-147.314434945147\\
117460.116527893	-141.500153434726\\
118641.117699522	-138.365697508332\\
119828.118877102	-141.041210676146\\
121022.120061627	-146.12759511357\\
122223.121253096	-152.002103581054\\
123431.12245151	-150.860984907769\\
124645.123655877	-148.288820352885\\
125866.124867187	-149.983964157596\\
127094.126085443	-151.889885434136\\
128328.12730965	-152.713033959034\\
129569.128540802	-155.029018400696\\
130817.129778899	-157.062832239732\\
132072.13102394	-156.766594203194\\
133333.132274933	-155.463610874839\\
134601.133532871	-154.993001370123\\
135876.134797753	-156.633195602423\\
137158.136069579	-158.872614648\\
138447.137348351	-158.63916577875\\
139742.138633074	-159.442021997695\\
141044.139924742	-160.317913877963\\
142353.141223354	-160.432232110058\\
143669.142528911	-160.597589063131\\
144992.143841413	-157.661207719059\\
146322.145160858	-160.117144888973\\
147659.146487249	-159.872127055776\\
149002.147819591	-159.958166583486\\
150352.149158878	-160.967597717601\\
151709.15050511	-161.552097212966\\
153073.151858286	-161.599584483893\\
154444.153218406	-160.733409799619\\
155822.154585471	-160.634512397254\\
157207.15595948	-161.388657927161\\
158599.157340434	-159.808197843147\\
159998.158728332	-161.831795607571\\
161404.160123175	-162.270311329123\\
162817.161524962	-162.402372674765\\
164237.162933693	-161.973890772822\\
165664.164349369	-162.17410322478\\
167097.165770998	-161.703226625545\\
168537.167199571	-160.61265195357\\
169984.168635088	-160.758554635611\\
171438.17007755	-161.748930508539\\
172899.171526956	-162.532000008678\\
174367.172983307	-161.183156832873\\
175843.174447594	-160.26605671245\\
177326.175918825	-160.189183091236\\
178816.177397001	-158.636553912802\\
180313.178882122	-160.912982747581\\
181817.180374187	-161.117147955645\\
183328.181873196	-156.630030126433\\
184846.18337915	-153.337849153257\\
186371.184892049	-156.346549853436\\
187903.186411891	-159.004472635292\\
189442.187938679	-148.882394313183\\
190988.18947241	-147.046904836707\\
192541.191013086	-159.349837924956\\
194101.192560707	-146.034959394593\\
195669.194116264	-135.905041643844\\
197244.195678766	-144.347341296021\\
198826.197248212	-146.692051974854\\
200415.198824602	-152.971969469146\\
202011.200407937	-163.222889820237\\
203614.201998216	-160.84723821828\\
205224.20359544	-148.857439431206\\
206842.2052006	-147.095613442611\\
208467.206812705	-138.405219281616\\
210099.208431754	-145.849160086263\\
211738.210057748	-155.978472761029\\
213384.211690686	-152.366746043338\\
215038.213331561	-151.475500863572\\
216699.21497938	-160.518938764128\\
218367.216634144	-160.361530778682\\
220042.218295852	-158.0353006574\\
221724.219964504	-161.469818500659\\
223414.221641093	-164.009141426082\\
225111.223324626	-163.190405240676\\
226815.225015104	-163.403419935708\\
228526.226712527	-164.214950775336\\
230245.228417885	-164.759234645425\\
231971.230130189	-165.527051227915\\
233704.231849436	-165.390322868476\\
235445.233576621	-164.992189170582\\
237193.235310749	-165.704329200788\\
238948.237051823	-166.018132388822\\
240711.238800832	-166.265727086073\\
242481.240556786	-166.477727651336\\
244258.242319685	-166.503126540539\\
246043.24409052	-166.239261114373\\
247835.2458683	-166.661231201462\\
249634.247653024	-166.633772962508\\
251441.249445684	-166.730410956741\\
253255.251245289	-166.8260652325\\
255076.253051838	-166.996849666438\\
256905.254866324	-166.897065650877\\
258741.256687755	-166.826340429145\\
260585.258517122	-166.963088844208\\
262436.260353433	-167.210849682303\\
264294.262196689	-167.277503179315\\
266160.264047881	-167.218096049418\\
268033.265906018	-167.293029055103\\
269914.267772091	-166.89355844194\\
271802.269645109	-167.106056083538\\
273697.271525071	-167.446836508621\\
275600.27341297	-167.074233577756\\
277510.275307813	-166.759019917251\\
279428.277210593	-166.42798978534\\
281353.279120317	-167.084402668947\\
283286.281037977	-166.724052468563\\
285226.282962582	-164.863118283036\\
287174.284895124	-165.202080911763\\
289129.28683461	-166.070238595968\\
291092.288782033	-159.564370866156\\
293062.2907364	-164.374240124924\\
295040.292698703	-159.032949568546\\
297025.294667951	-149.625322801046\\
299018.296645136	-157.689239312428\\
301018.298629265	-161.364762565262\\
303026.30062133	-168.167962773857\\
305041.30262034	-164.895921425469\\
307064.304627286	-159.445934028599\\
309095.306642169	-153.607393212929\\
311133.308663997	-154.421523708344\\
313179.310693761	-165.828504343769\\
315232.312730469	-161.219520044555\\
317293.314775114	-165.941985410755\\
319361.316826703	-166.92988565417\\
321437.318886229	-166.260251588762\\
323521.320953691	-167.761368661742\\
325612.323028098	-168.014997965268\\
327711.325110442	-167.935080178972\\
329818.327200721	-168.210882810631\\
331932.329297946	-168.618016619165\\
334054.331403107	-168.71992705617\\
336183.333515212	-168.61032131121\\
338320.335635254	-168.823527086402\\
340465.337763232	-169.058695848448\\
342617.339898155	-169.038448276554\\
344777.342041014	-169.190158854703\\
346945.34419181	-169.182099390469\\
349120.34634955	-169.222715965169\\
351303.348515227	-169.216864924782\\
353494.35068884	-169.305692030799\\
355693.35287039	-169.359909161567\\
357899.355058884	-169.375537884141\\
360113.357255315	-169.354564057908\\
362335.359459682	-169.409022778317\\
364564.361670994	-169.50902128912\\
366801.363890242	-169.520819545096\\
369046.366117427	-169.496681486354\\
371299.368352548	-169.487543651969\\
373559.370594614	-169.591076850098\\
375827.372844616	-169.585874907849\\
378103.375102555	-169.410439472148\\
380387.37736843	-169.289411645323\\
382678.37964125	-169.569587278149\\
384977.381922006	-169.172522373162\\
387284.384210699	-168.744443056128\\
389599.386507328	-169.555503693572\\
391922.388811894	-167.335563272336\\
394252.391123404	-169.274403346588\\
396590.393442851	-161.321325925757\\
398936.395770234	-163.705581725776\\
401290.398105554	-166.968969039259\\
403652.40044881	-169.889597174505\\
406021.402799011	-169.236934993013\\
408398.405157148	-166.801204013092\\
410783.407523222	-161.167825243932\\
413176.409897232	-167.95462660946\\
415577.412279179	-168.335618390369\\
417986.414669062	-169.152042565308\\
420403.417066882	-169.5746339204\\
422828.419472638	-169.47093037834\\
425260.421885339	-169.980781779372\\
427700.424305977	-169.844008947478\\
430148.42673455	-170.024222382592\\
432604.429171061	-170.122430219201\\
435068.431615508	-170.161753386476\\
437540.434067891	-170.145469624668\\
440020.436528211	-170.23852574658\\
442508.438996467	-170.273561246426\\
445004.44147266	-170.283600748024\\
447508.44395679	-170.294785337997\\
450020.446448856	-170.294783267181\\
452539.448947866	-170.331612602856\\
455066.451454813	-170.338439945142\\
457601.453969696	-170.359587025182\\
460144.456492516	-170.376907246345\\
462695.459023273	-170.36625778061\\
465254.461561966	-170.398797425245\\
467821.464108595	-170.410253762762\\
470396.466663161	-170.427807398828\\
472979.469225664	-170.428574489796\\
475570.471796103	-170.433877280187\\
478169.474374479	-170.421696534923\\
480776.476960791	-170.407865943445\\
483391.479555039	-170.421442383252\\
486014.482157224	-170.412052184219\\
488645.484767346	-170.379242066702\\
491284.487385404	-170.434688155783\\
493931.490011399	-170.364861895509\\
496586.49264533	-170.492300883203\\
499250.49528819	-169.54618233928\\
501922.497938986	-170.35852292089\\
504602.500597719	-170.445454219094\\
507290.503264388	-170.432594323375\\
509986.505938994	-170.290699514264\\
512690.508621536	-169.648160057857\\
515402.511312015	-170.477999574389\\
518122.514010431	-170.344498475152\\
520850.516716783	-170.432883601743\\
523586.519431071	-170.378792512951\\
526330.522153296	-170.43557757905\\
529082.524883457	-170.391858708917\\
531843.527622547	-170.423898548177\\
534612.530369574	-170.437199507999\\
537389.533124537	-170.427058111013\\
540174.535887436	-170.427120920881\\
542967.538658273	-170.412480492367\\
545768.541437045	-170.390111132562\\
548577.544223754	-170.367651086391\\
551395.547019392	-170.376914502343\\
554221.549822966	-170.349174011034\\
557055.552634477	-170.335756219133\\
559897.555453924	-170.306746726242\\
562747.558281308	-170.29033706821\\
565605.561116628	-170.283028208894\\
568472.563960877	-170.269241265439\\
571347.566813062	-170.215444040046\\
574230.569673184	-170.142789297496\\
577121.572541243	-170.15759664556\\
580020.575417238	-170.036317153666\\
582928.578302161	-169.87205533856\\
585844.581195021	-169.898769298193\\
588768.584095818	-169.3612224348\\
591700.587004551	-169.656094952537\\
594641.589922212	-168.256076914254\\
597590.59284781	-167.772326148137\\
600547.595781345	-161.999701489341\\
603512.598722816	-167.955883824773\\
606486.601673216	-169.930247048879\\
609468.604631552	-166.901413895498\\
612458.607597825	-160.80272934971\\
615456.610572034	-168.388341673737\\
618463.613555172	-167.444660440708\\
621478.616546247	-169.392310420577\\
624501.619545258	-168.819648463189\\
627532.622552205	-169.557616776741\\
630572.625568081	-169.322457313005\\
633620.628591894	-169.476510169208\\
636676.631623643	-169.601919938711\\
639741.63466432	-169.501378121447\\
642814.637712934	-169.506227547218\\
645895.640769485	-169.501739313094\\
648985.643834964	-169.385884702421\\
652083.64690838	-169.37370724147\\
655189.649989732	-169.337655521112\\
658304.653080013	-169.264263066779\\
661427.65617823	-169.217238784165\\
664558.659284384	-169.19410643389\\
667698.662399467	-169.080059558752\\
670846.665522486	-168.975369668937\\
674002.668653441	-168.667983142534\\
677167.671793325	-168.704413313351\\
680340.674941146	-168.320460461754\\
683522.678097895	-167.857356720976\\
686712.681262581	-167.908082906976\\
689910.684435203	-166.286269730142\\
693117.687616754	-165.82554755443\\
696332.690806241	-163.254077055159\\
699556.694004657	-153.738921232113\\
702788.697211009	-158.38108416788\\
706028.700425298	-165.850718354574\\
709277.703648516	-162.658889841507\\
712534.70687967	-152.125675031857\\
715800.710119752	-159.885709602087\\
719074.713367771	-160.553552807864\\
722357.716624719	-166.092588571711\\
725648.719889603	-165.072405205615\\
728948.723163416	-167.045561243876\\
732256.726445165	-166.605094632669\\
735573.729735843	-167.201378714933\\
738898.733034458	-167.101960465029\\
742231.736341008	-167.167314208165\\
745573.739656488	-167.242842615036\\
748923.742979904	-167.151138839381\\
752282.746312248	-166.842800094463\\
755649.74965253	-166.897353991254\\
759025.753001739	-166.782032033249\\
762409.756358885	-166.599433174874\\
765802.75972496	-166.332466548945\\
769203.763098971	-166.366833452283\\
772613.766481911	-165.830471471855\\
776032.76987378	-165.195251829083\\
779459.773273585	-165.12920182001\\
782895.776682318	-163.809656149886\\
786339.780098988	-163.610982465665\\
789792.783524587	-159.436309773588\\
793253.786958122	-159.973681484399\\
796723.790400586	-152.532689545187\\
800201.793850986	-142.935285935524\\
803688.797310315	-146.7138617352\\
807184.800778572	-157.817330221651\\
810688.804254766	-150.346445468693\\
814201.807739889	-139.315850110346\\
817722.811232948	-151.442861389275\\
821252.814734935	-150.131208365121\\
824790.81824486	-155.245434897943\\
828337.821763712	-159.33305439745\\
831893.825291493	-159.459396121781\\
835457.828827211	-160.840223631919\\
839030.832371858	-161.768260811805\\
842611.835924441	-161.118254257606\\
846201.839485952	-162.177501510357\\
849800.843056392	-162.004665254673\\
853407.846634769	-160.594874808239\\
857023.850222074	-161.107633277972\\
860648.853818308	-160.606207404333\\
864281.857422478	-159.033238819079\\
867923.861035577	-160.497147927366\\
871574.864657604	-159.115702433191\\
875233.868287568	-156.045530808788\\
878901.87192646	-156.55073846438\\
882578.875574281	-152.64749010218\\
886263.879230039	-149.787709222353\\
889957.882894725	-143.308114473367\\
893660.88656834	-141.7884047586\\
897371.890249891	-132.212954763206\\
901091.893940371	-122.406670542046\\
904820.89763978	-126.361693701064\\
908557.901347124	-139.65594776641\\
912303.905063398	-127.583817732269\\
916058.9087886	-120.061260902455\\
919822.912522731	-131.553074761699\\
923594.916264798	-137.298912093265\\
927375.920015794	-138.118855338514\\
931165.923775718	-146.47826415191\\
934964.927544571	-146.99411017729\\
938771.931321361	-150.037083323863\\
942587.935107079	-148.889645325466\\
946412.938901725	-149.556167355191\\
950246.942705301	-149.021939160702\\
954088.946516812	-147.491365286179\\
957939.950337252	-146.409786596908\\
961799.954166621	-140.960435047352\\
965668.958004919	-134.11581571355\\
969545.961851153	-141.038169868672\\
973431.965706315	-138.1064097895\\
977326.969570406	-134.417046620806\\
981230.973443426	-135.09321977721\\
};
\addlegendentry{Case 7}

\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
9.00000892858029	-53.8496174204218\\
22.0000218254185	-82.3694288909045\\
37.0000367063856	-92.7439240213407\\
54.0000535714817	-95.1092767487196\\
74.0000734127713	-97.7873341846092\\
97.0000962302542	-99.2607893602871\\
122.000121031866	-98.866155199051\\
150.000148809671	-98.7965051252193\\
181.00017956367	-96.3115114999774\\
215.000213293862	-89.4063806291318\\
252.000250000248	-85.2315864666258\\
292.000289682827	-86.6380790761779\\
335.0003323416	-91.9985171847523\\
381.000377976566	-95.8480703332684\\
430.000426587725	-98.9926632681709\\
483.000479167142	-98.7808916291895\\
539.000534722753	-101.486004200678\\
598.000593254557	-103.595004699358\\
660.000654762554	-101.576290308397\\
726.00072023881	-101.823382457177\\
795.000788691259	-106.259629399409\\
868.000861111965	-102.676084992679\\
944.000936508866	-106.452465684409\\
1024.00101587402	-102.801600601493\\
1108.00109920744	-103.212007786579\\
1195.00118551705	-105.316926794471\\
1286.00127579492	-101.083989958397\\
1381.00137004104	-99.5109022647215\\
1479.00146726336	-98.2825122224251\\
1581.00156845394	-97.4013390772299\\
1687.00167361277	-95.426481010481\\
1797.00178273986	-95.9278054364099\\
1911.00189583521	-93.6940717104195\\
2029.00201289882	-93.3974648684292\\
2150.00213293862	-89.8422245092132\\
2275.00225694668	-80.89266095375\\
2404.002384923	-93.1603969069132\\
2537.00251686758	-97.6125449752298\\
2674.00265278041	-99.0741247579921\\
2816.00279365357	-98.1095342221465\\
2962.00293849498	-90.7065295606001\\
3112.00308730465	-95.7467371001466\\
3266.00324008258	-90.035674646535\\
3424.00339682877	-83.8343289113392\\
3586.00355754321	-89.2679494412302\\
3753.00372321798	-96.215433445955\\
3924.00389286101	-96.2545873774684\\
4099.00406647229	-90.0344487019381\\
4278.00424405183	-89.9863478165392\\
4462.00442659169	-88.6595578389026\\
4650.00461309982	-92.939690574109\\
4842.00480357619	-93.1526117265611\\
5039.0049990129	-92.364447261748\\
5240.00519841786	-89.7916014445744\\
5446.00540278314	-89.1240719072521\\
5656.00561111668	-95.9353910084732\\
5871.00582441054	-90.3627199236375\\
6090.00604167266	-91.1997648617783\\
6314.0062638951	-94.6221823251729\\
6542.00649008581	-93.8603720664403\\
6775.00672123683	-85.1705144259967\\
7013.00695734817	-94.0929877413112\\
7255.00719742778	-100.474541898077\\
7502.0074424677	-101.109327307661\\
7753.00769147589	-94.0304402524491\\
8009.00794544439	-102.018120009269\\
8270.00820437322	-103.647849124906\\
8536.00846826237	-99.5721802924425\\
8806.00873611978	-100.043239415297\\
9081.00900893751	-102.195878498918\\
9361.00928671556	-104.946782053619\\
9646.00956945394	-109.7663871578\\
9935.00985616057	-112.390699260266\\
10229.0101478275	-111.224356939892\\
10528.0104444548	-111.435876116715\\
10832.0107460424	-107.034936512497\\
11141.0110525903	-105.547131783234\\
11455.0113640986	-102.913826049676\\
11774.0116805671	-102.189527886663\\
12098.012001996	-103.095740727699\\
12427.0123283852	-101.713544667142\\
12761.0126597348	-102.500398770076\\
13100.0129960446	-103.548762177723\\
13444.0133373148	-105.524520611455\\
13793.0136835453	-109.163128316266\\
14147.0140347361	-110.346971752108\\
14506.0143908873	-113.124137572112\\
14870.0147519988	-115.984571477953\\
15239.0151180706	-116.206245992049\\
15613.0154891027	-112.948387403857\\
15992.0158650951	-113.267858301303\\
16376.0162460479	-110.139485054633\\
16765.0166319609	-108.759705792222\\
17160.0170238264	-107.224393050798\\
17560.0174206522	-108.747174545033\\
17965.0178224383	-109.974874441062\\
18375.0182291848	-109.396195775476\\
18790.0186408915	-111.931827907848\\
19211.0190585507	-112.78643405756\\
19637.0194811701	-116.001956132509\\
20068.0199087499	-117.598775555584\\
20505.0203422821	-121.08578538993\\
20947.0207807746	-121.898842409278\\
21394.0212242274	-123.286525678517\\
21847.0216736326	-122.718799492037\\
22305.0221279981	-121.856885448841\\
22768.022587324	-119.55513624917\\
23237.0230526022	-117.840698684545\\
23711.0235228408	-117.237087621862\\
24190.0239980397	-117.381085713435\\
24675.024479191	-118.859283874075\\
25165.0249653025	-120.358538567374\\
25661.0254573665	-122.215705001651\\
26162.0259543908	-121.270490155921\\
26669.0264573675	-122.991199445696\\
27181.0269653045	-123.85244209872\\
27699.0274791939	-125.104951779736\\
28222.0279980437	-126.130847020283\\
28751.0285228458	-128.607908242358\\
29285.0290526082	-129.166857871837\\
29825.029588323	-129.660047223634\\
30371.0301299902	-128.274917004701\\
30922.0306766177	-126.970453287605\\
31479.0312291977	-125.038595542596\\
32041.0317867379	-123.989373475489\\
32609.0323502305	-124.05782021534\\
33183.0329196755	-123.391503035668\\
33762.0334940809	-123.936937575639\\
34347.0340744386	-126.348037179314\\
34938.0346607487	-129.550421039316\\
35534.0352520191	-131.15144152682\\
36136.0358492419	-130.983146670373\\
36744.0364524171	-130.509941056334\\
37357.0370605526	-130.323922467002\\
37976.0376746406	-131.295942548988\\
38601.0382946809	-133.481362543143\\
39232.0389206735	-135.342108585637\\
39869.0395526186	-136.610425443645\\
40511.040189524	-138.374585688234\\
41159.0408323818	-138.481109599436\\
41813.041481192	-137.425066398124\\
42473.0421359545	-133.949460929979\\
43139.0427966694	-125.388359027156\\
43810.0434623447	-126.098471819305\\
44487.0441339724	-133.141927047539\\
45170.0448115524	-130.069155988545\\
45859.0454950848	-133.108213568754\\
46554.0461845696	-131.924617753063\\
47255.0468800068	-130.426787053016\\
47962.0475813964	-138.50488285111\\
48675.0482887384	-136.899874940525\\
49394.0490020327	-141.636443636239\\
50119.0497212795	-141.901415282229\\
50850.0504464786	-142.490687564637\\
51587.0511776301	-142.809939657419\\
52330.0519147341	-142.854732620366\\
53079.0526577903	-142.512448171228\\
53834.053406799	-142.9578161797\\
54595.0541617601	-143.575791885577\\
55362.0549226735	-143.655197955027\\
56135.0556895394	-144.140272789432\\
56914.0564623576	-144.202955867361\\
57699.0572411282	-143.20744987997\\
58490.0580258512	-144.807711956038\\
59287.0588165266	-145.165190228526\\
60090.0596131544	-145.486523640829\\
60899.0604157346	-145.830948729911\\
61714.0612242671	-145.496880064083\\
62536.0620397441	-145.657414259804\\
63364.0628611735	-144.877625675705\\
64198.0636885553	-144.990438845938\\
65038.0645218894	-145.223817601552\\
65884.065361176	-144.190829292432\\
66736.0662064149	-141.867600104646\\
67595.0670585983	-139.1005745251\\
68460.0679167341	-138.705239662282\\
69331.0687808222	-139.195508675761\\
70208.0696508628	-140.674663579574\\
71091.0705268557	-143.404061024135\\
71981.0714097931	-143.326620369277\\
72877.0722986828	-139.391476853393\\
73779.073193525	-136.4756640257\\
74687.0740943196	-134.113970138313\\
75602.0750020586	-134.321121321928\\
76523.0759157499	-132.902264922876\\
77450.0768353937	-130.16798939705\\
78384.0777619819	-130.490893068771\\
79324.0786945225	-134.875082506388\\
80270.0796330155	-137.356694807167\\
81223.080578453	-132.242078222619\\
82182.0815298428	-127.263909124838\\
83147.082487185	-124.183483806829\\
84119.0834514717	-122.503167495385\\
85097.0844217108	-125.493728278393\\
86082.0853988943	-133.948750009864\\
87073.0863820302	-130.069091654203\\
88070.0873711184	-122.374146413416\\
89074.0883671512	-118.790009499524\\
90084.0893691363	-120.370526289727\\
91101.0903780659	-131.835533105049\\
92124.0913929478	-128.087643890036\\
93154.0924147742	-119.798525358301\\
94190.093442553	-107.545003597954\\
95233.0944772763	-114.485282318418\\
96282.0955179519	-120.262781344093\\
97338.096565572	-120.885247188573\\
98400.0976191445	-121.985080040226\\
99469.0986796614	-123.944274037098\\
100544.099746131	-142.880685988247\\
101626.100819544	-140.574406426116\\
102714.101898911	-135.785776654792\\
103809.102985221	-123.544963988315\\
104910.104077484	-121.242985054974\\
106018.105176692	-120.853309126726\\
107132.106281851	-119.944220194193\\
108253.107393956	-108.329165986002\\
109381.108513004	-120.692652899049\\
110515.109638006	-128.57261736635\\
111656.110769951	-131.212737522404\\
112804.111908841	-121.320005810463\\
113958.113053684	-121.704359698632\\
115119.11420547	-127.631532737426\\
116286.11536321	-136.483301526363\\
117460.116527893	-129.576446246392\\
118641.117699522	-125.720912678707\\
119828.118877102	-127.756498646317\\
121022.120061627	-132.588411808316\\
122223.121253096	-139.456996775125\\
123431.12245151	-137.658657009588\\
124645.123655877	-134.172842448584\\
125866.124867187	-135.817608997491\\
127094.126085443	-138.382891662954\\
128328.12730965	-139.638792552384\\
129569.128540802	-143.523639514638\\
130817.129778899	-148.408778792568\\
132072.13102394	-147.620744890475\\
133333.132274933	-144.62088586875\\
134601.133532871	-144.285278993883\\
135876.134797753	-147.528533296266\\
137158.136069579	-152.976128969906\\
138447.137348351	-152.938287668939\\
139742.138633074	-154.542321646013\\
141044.139924742	-157.064370013944\\
142353.141223354	-157.34088329414\\
143669.142528911	-157.316753711071\\
144992.143841413	-152.72274744788\\
146322.145160858	-156.638047552592\\
147659.146487249	-156.393004191467\\
149002.147819591	-156.158626602703\\
150352.149158878	-157.556582154986\\
151709.15050511	-158.405468289756\\
153073.151858286	-158.525119069264\\
154444.153218406	-157.166617822741\\
155822.154585471	-156.954325591131\\
157207.15595948	-158.107867776241\\
158599.157340434	-155.428577277928\\
159998.158728332	-158.757022954369\\
161404.160123175	-159.2465617549\\
162817.161524962	-159.296345444043\\
164237.162933693	-157.768335377241\\
165664.164349369	-157.495306444509\\
167097.165770998	-156.262153795733\\
168537.167199571	-152.057607276058\\
169984.168635088	-151.801163580968\\
171438.17007755	-154.30713026314\\
172899.171526956	-156.388900238879\\
174367.172983307	-151.676251519439\\
175843.174447594	-149.090304680459\\
177326.175918825	-148.603937996205\\
178816.177397001	-145.898990243848\\
180313.178882122	-149.739145575723\\
181817.180374187	-150.333067041137\\
183328.181873196	-144.061533876393\\
184846.18337915	-140.76316635513\\
186371.184892049	-144.822593163534\\
187903.186411891	-149.483430682839\\
189442.187938679	-139.541878674287\\
190988.18947241	-139.018686032354\\
192541.191013086	-152.622962388023\\
194101.192560707	-140.155944798923\\
195669.194116264	-128.668977256038\\
197244.195678766	-139.881533916874\\
198826.197248212	-141.239934601481\\
200415.198824602	-145.786113876251\\
202011.200407937	-159.090920855225\\
203614.201998216	-155.698185902114\\
205224.20359544	-142.582443208435\\
206842.2052006	-142.573958561195\\
208467.206812705	-130.95511877387\\
210099.208431754	-140.539020165795\\
211738.210057748	-149.378932631258\\
213384.211690686	-144.202626217926\\
215038.213331561	-142.660721124616\\
216699.21497938	-151.019167656558\\
218367.216634144	-149.76923852684\\
220042.218295852	-146.067535241297\\
221724.219964504	-150.207743173443\\
223414.221641093	-156.881520222862\\
225111.223324626	-153.607056623037\\
226815.225015104	-153.544333332709\\
228526.226712527	-155.869747478221\\
230245.228417885	-158.095333644422\\
231971.230130189	-161.715589168197\\
233704.231849436	-160.605693958818\\
235445.233576621	-159.095758913316\\
237193.235310749	-161.815243987207\\
238948.237051823	-163.418511116645\\
240711.238800832	-163.745545309178\\
242481.240556786	-164.196544159052\\
244258.242319685	-164.275663112799\\
246043.24409052	-163.612514929683\\
247835.2458683	-164.287850148151\\
249634.247653024	-164.277547211558\\
251441.249445684	-164.455179492438\\
253255.251245289	-164.684337031158\\
255076.253051838	-164.765088867862\\
256905.254866324	-164.657133909939\\
258741.256687755	-164.380837920452\\
260585.258517122	-164.801161769858\\
262436.260353433	-165.136316595653\\
264294.262196689	-165.158176076737\\
266160.264047881	-164.885292598961\\
268033.265906018	-164.651958639627\\
269914.267772091	-162.495869080687\\
271802.269645109	-163.099320562853\\
273697.271525071	-164.637655372786\\
275600.27341297	-161.931179102879\\
277510.275307813	-160.247379611179\\
279428.277210593	-158.305424200873\\
281353.279120317	-160.423930794523\\
283286.281037977	-159.438354666675\\
285226.282962582	-154.419823800114\\
287174.284895124	-155.658654452534\\
289129.28683461	-158.482195724738\\
291092.288782033	-151.248146091433\\
293062.2907364	-156.955246413003\\
295040.292698703	-153.271073000118\\
297025.294667951	-142.226452158609\\
299018.296645136	-153.159682292227\\
301018.298629265	-155.095557455038\\
303026.30062133	-165.835167698569\\
305041.30262034	-158.864876531103\\
307064.304627286	-154.331962584914\\
309095.306642169	-145.999521239446\\
311133.308663997	-146.593149171775\\
313179.310693761	-161.354495764378\\
315232.312730469	-153.52638054052\\
317293.314775114	-158.082714059164\\
319361.316826703	-159.216012937076\\
321437.318886229	-157.125102720497\\
323521.320953691	-161.870140341617\\
325612.323028098	-163.062377160817\\
327711.325110442	-162.267211249305\\
329818.327200721	-163.824978153629\\
331932.329297946	-165.969504434583\\
334054.331403107	-166.800442168783\\
336183.333515212	-165.635048747049\\
338320.335635254	-166.950799354108\\
340465.337763232	-167.614667400187\\
342617.339898155	-167.675321592635\\
344777.342041014	-167.848592002496\\
346945.34419181	-167.758517278656\\
349120.34634955	-167.88961963307\\
351303.348515227	-167.896339901481\\
353494.35068884	-168.03976374081\\
355693.35287039	-168.103422330001\\
357899.355058884	-168.087233715252\\
360113.357255315	-168.014235126446\\
362335.359459682	-168.264044691423\\
364564.361670994	-168.325938962876\\
366801.363890242	-168.28446637329\\
369046.366117427	-168.178095290322\\
371299.368352548	-167.607919691807\\
373559.370594614	-168.054888927618\\
375827.372844616	-167.722314446604\\
378103.375102555	-166.342710754866\\
380387.37736843	-165.087625416242\\
382678.37964125	-166.565711250658\\
384977.381922006	-164.007081035632\\
387284.384210699	-162.272026872547\\
389599.386507328	-166.316745543564\\
391922.388811894	-160.430975303308\\
394252.391123404	-165.190452428438\\
396590.393442851	-153.393557518219\\
398936.395770234	-158.589863626662\\
401290.398105554	-162.66103236451\\
403652.40044881	-168.507450020336\\
406021.402799011	-166.109905913046\\
408398.405157148	-162.759342735273\\
410783.407523222	-154.159104565096\\
413176.409897232	-163.870241514033\\
415577.412279179	-162.990255036011\\
417986.414669062	-164.368614673713\\
420403.417066882	-165.421331031486\\
422828.419472638	-164.804553357418\\
425260.421885339	-168.397505377637\\
427700.424305977	-167.437092650027\\
430148.42673455	-168.447805426916\\
432604.429171061	-169.032844214898\\
435068.431615508	-169.37415014561\\
437540.434067891	-169.083394181442\\
440020.436528211	-169.628194752257\\
442508.438996467	-169.723008234577\\
445004.44147266	-169.798091299675\\
447508.44395679	-169.76800762731\\
450020.446448856	-169.832018059611\\
452539.448947866	-169.86978092607\\
455066.451454813	-169.920463327351\\
457601.453969696	-169.950658878721\\
460144.456492516	-169.997494974941\\
462695.459023273	-169.988137282374\\
465254.461561966	-170.063814122982\\
467821.464108595	-170.081201335336\\
470396.466663161	-170.029876635169\\
472979.469225664	-169.932797736485\\
475570.471796103	-170.099917096892\\
478169.474374479	-169.838037622784\\
480776.476960791	-169.652830964948\\
483391.479555039	-169.767910990992\\
486014.482157224	-169.575654040789\\
488645.484767346	-169.221502659218\\
491284.487385404	-169.578628081802\\
493931.490011399	-168.850213186859\\
496586.49264533	-169.459009411576\\
499250.49528819	-166.457530164172\\
501922.497938986	-169.255881559194\\
504602.500597719	-170.239096258862\\
507290.503264388	-169.747607803088\\
509986.505938994	-169.027435749458\\
512690.508621536	-166.530862490569\\
515402.511312015	-169.744817727919\\
518122.514010431	-168.792066795434\\
520850.516716783	-169.672256305675\\
523586.519431071	-169.233798198671\\
526330.522153296	-169.888462426468\\
529082.524883457	-169.535472460423\\
531843.527622547	-169.830753605851\\
534612.530369574	-170.080677373498\\
537389.533124537	-169.957253997483\\
540174.535887436	-170.012867360773\\
542967.538658273	-170.082132703862\\
545768.541437045	-170.057694700173\\
548577.544223754	-169.98230915572\\
551395.547019392	-169.988848814161\\
554221.549822966	-169.938837358004\\
557055.552634477	-169.891372713937\\
559897.555453924	-169.838976043409\\
562747.558281308	-169.77492301398\\
565605.561116628	-169.79674826632\\
568472.563960877	-169.718016747106\\
571347.566813062	-169.434051414818\\
574230.569673184	-169.151558774481\\
577121.572541243	-169.319248905611\\
580020.575417238	-168.538479882811\\
582928.578302161	-167.548982089095\\
585844.581195021	-167.56123232555\\
588768.584095818	-164.329256268962\\
591700.587004551	-166.381548452519\\
594641.589922212	-162.689515519787\\
597590.59284781	-163.76536760804\\
600547.595781345	-154.949098921152\\
603512.598722816	-163.929968756513\\
606486.601673216	-168.791486917915\\
609468.604631552	-162.686382354974\\
612458.607597825	-153.59877516764\\
615456.610572034	-164.090922522902\\
618463.613555172	-160.81195058612\\
621478.616546247	-165.259252434374\\
624501.619545258	-162.457502277304\\
627532.622552205	-166.542711690743\\
630572.625568081	-165.305011004724\\
633620.628591894	-166.750961631984\\
636676.631623643	-168.120220130021\\
639741.63466432	-167.720060638445\\
642814.637712934	-168.266478472498\\
645895.640769485	-168.321260823324\\
648985.643834964	-168.116736073036\\
652083.64690838	-168.109831654486\\
655189.649989732	-168.077291225416\\
658304.653080013	-167.987184970291\\
661427.65617823	-167.871354740747\\
664558.659284384	-167.787994610072\\
667698.662399467	-167.716117189505\\
670846.665522486	-167.506772007501\\
674002.668653441	-165.910907646429\\
677167.671793325	-166.760000117651\\
680340.674941146	-164.269271872303\\
683522.678097895	-162.143466467405\\
686712.681262581	-162.376542076813\\
689910.684435203	-157.326804401747\\
693117.687616754	-158.223282904504\\
696332.690806241	-155.652062300756\\
699556.694004657	-145.623336684841\\
702788.697211009	-153.637917851398\\
706028.700425298	-160.206666499412\\
709277.703648516	-156.355412765425\\
712534.70687967	-144.259711283952\\
715800.710119752	-153.876023060775\\
719074.713367771	-152.313002553281\\
722357.716624719	-158.101721250083\\
725648.719889603	-154.885479674876\\
728948.723163416	-160.426325159654\\
732256.726445165	-159.191883437256\\
735573.729735843	-162.604260958695\\
738898.733034458	-163.052195763026\\
742231.736341008	-163.887261102823\\
745573.739656488	-165.026113175036\\
748923.742979904	-165.075239364033\\
752282.746312248	-164.484857273133\\
755649.74965253	-164.663701849834\\
759025.753001739	-164.540248474896\\
762409.756358885	-164.224363155007\\
765802.75972496	-163.889699538016\\
769203.763098971	-163.902972036266\\
772613.766481911	-162.308859564048\\
776032.76987378	-159.801282833362\\
779459.773273585	-159.410803267799\\
782895.776682318	-154.560319925887\\
786339.780098988	-154.94540206996\\
789792.783524587	-147.589450686379\\
793253.786958122	-149.918709359931\\
796723.790400586	-143.829605974237\\
800201.793850986	-134.205368971965\\
803688.797310315	-141.85180212138\\
807184.800778572	-149.832509945883\\
810688.804254766	-143.608648358353\\
814201.807739889	-131.712790066493\\
817722.811232948	-144.279508001862\\
821252.814734935	-140.583682694368\\
824790.81824486	-142.802789086863\\
828337.821763712	-147.158124919159\\
831893.825291493	-147.177376636645\\
835457.828827211	-150.397271682503\\
839030.832371858	-154.109240409337\\
842611.835924441	-153.305601930073\\
846201.839485952	-157.998406066532\\
849800.843056392	-158.949544707934\\
853407.846634769	-156.652464635869\\
857023.850222074	-157.632714825987\\
860648.853818308	-157.025155406718\\
864281.857422478	-154.635800363236\\
867923.861035577	-157.302658013319\\
871574.864657604	-153.75975838398\\
875233.868287568	-145.804406893045\\
878901.87192646	-146.949041820934\\
882578.875574281	-139.377054654418\\
886263.879230039	-135.859661405529\\
889957.882894725	-129.490987391678\\
893660.88656834	-129.64151052278\\
897371.890249891	-123.166628157207\\
901091.893940371	-113.493028029323\\
904820.89763978	-121.21373426927\\
908557.901347124	-129.95420825364\\
912303.905063398	-121.670749987783\\
916058.9087886	-112.115435312646\\
919822.912522731	-122.360958080725\\
923594.916264798	-126.096873498935\\
927375.920015794	-124.922810393443\\
931165.923775718	-132.699313632322\\
934964.927544571	-133.676947367984\\
938771.931321361	-141.05439052879\\
942587.935107079	-139.866679546825\\
946412.938901725	-145.130015261804\\
950246.942705301	-145.368801535623\\
954088.946516812	-143.740952618099\\
957939.950337252	-142.723656719787\\
961799.954166621	-135.089706982929\\
965668.958004919	-128.60536070172\\
969545.961851153	-136.553165998208\\
973431.965706315	-130.972543562507\\
977326.969570406	-124.623327983224\\
981230.973443426	-126.986133220297\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
9.00000892858029	-280\\
22.0000218254185	-100.323947796535\\
37.0000367063856	-100.917866115569\\
54.0000535714817	-104.375022373125\\
74.0000734127713	-110.191291241967\\
97.0000962302542	-114.108066865109\\
122.000121031866	-114.311033174151\\
150.000148809671	-109.154346276224\\
181.00017956367	-107.66121298221\\
215.000213293862	-102.147367787684\\
252.000250000248	-96.4530263764952\\
292.000289682827	-96.5711821839987\\
335.0003323416	-103.114779282241\\
381.000377976566	-108.829176991022\\
430.000426587725	-108.093355403952\\
483.000479167142	-113.324126144594\\
539.000534722753	-113.73558620205\\
598.000593254557	-114.083014495101\\
660.000654762554	-123.104361720193\\
726.00072023881	-280\\
795.000788691259	-117.448310893612\\
868.000861111965	-280\\
944.000936508866	-117.110697146265\\
1024.00101587402	-280\\
1108.00109920744	-280\\
1195.00118551705	-116.766759298417\\
1286.00127579492	-142.790734423318\\
1381.00137004104	-130.23820007077\\
1479.00146726336	-124.445930767846\\
1581.00156845394	-117.201943434277\\
1687.00167361277	-113.194137111244\\
1797.00178273986	-107.154282307658\\
1911.00189583521	-107.102502747197\\
2029.00201289882	-104.71156674891\\
2150.00213293862	-102.984165297677\\
2275.00225694668	-95.3823586930634\\
2404.002384923	-105.132908008662\\
2537.00251686758	-108.685139545406\\
2674.00265278041	-108.32511433595\\
2816.00279365357	-108.272947892822\\
2962.00293849498	-109.409257496605\\
3112.00308730465	-105.467701394687\\
3266.00324008258	-108.666485564821\\
3424.00339682877	-105.628134116546\\
3586.00355754321	-104.632266160719\\
3753.00372321798	-107.25281592889\\
3924.00389286101	-106.278122733678\\
4099.00406647229	-108.719068570589\\
4278.00424405183	-100.242755257998\\
4462.00442659169	-99.374420849017\\
4650.00461309982	-103.51518975224\\
4842.00480357619	-103.707647968606\\
5039.0049990129	-102.531312750833\\
5240.00519841786	-105.537067067363\\
5446.00540278314	-103.612374215507\\
5656.00561111668	-106.446021135054\\
5871.00582441054	-101.257711241529\\
6090.00604167266	-101.455853629651\\
6314.0062638951	-104.416798759387\\
6542.00649008581	-104.515532268306\\
6775.00672123683	-97.3834144241579\\
7013.00695734817	-110.529617062481\\
7255.00719742778	-111.026094159648\\
7502.0074424677	-112.221719636949\\
7753.00769147589	-114.08443166668\\
8009.00794544439	-112.580397678245\\
8270.00820437322	-115.856780328777\\
8536.00846826237	-117.718911003385\\
8806.00873611978	-110.64247669075\\
9081.00900893751	-112.856427166074\\
9361.00928671556	-120.830952899858\\
9646.00956945394	-280\\
9935.00985616057	-280\\
10229.0101478275	-280\\
10528.0104444548	-280\\
10832.0107460424	-280\\
11141.0110525903	-280\\
11455.0113640986	-280\\
11774.0116805671	-280\\
12098.012001996	-280\\
12427.0123283852	-280\\
12761.0126597348	-280\\
13100.0129960446	-280\\
13444.0133373148	-280\\
13793.0136835453	-280\\
14147.0140347361	-280\\
14506.0143908873	-147.571001932886\\
14870.0147519988	-132.271580796831\\
15239.0151180706	-140.403754457731\\
15613.0154891027	-280\\
15992.0158650951	-280\\
16376.0162460479	-280\\
16765.0166319609	-280\\
17160.0170238264	-280\\
17560.0174206522	-280\\
17965.0178224383	-280\\
18375.0182291848	-280\\
18790.0186408915	-280\\
19211.0190585507	-280\\
19637.0194811701	-280\\
20068.0199087499	-280\\
20505.0203422821	-280\\
20947.0207807746	-280\\
21394.0212242274	-280\\
21847.0216736326	-280\\
22305.0221279981	-280\\
22768.022587324	-280\\
23237.0230526022	-280\\
23711.0235228408	-280\\
24190.0239980397	-280\\
24675.024479191	-280\\
25165.0249653025	-280\\
25661.0254573665	-280\\
26162.0259543908	-280\\
26669.0264573675	-280\\
27181.0269653045	-280\\
27699.0274791939	-280\\
28222.0279980437	-280\\
28751.0285228458	-280\\
29285.0290526082	-280\\
29825.029588323	-280\\
30371.0301299902	-280\\
30922.0306766177	-280\\
31479.0312291977	-280\\
32041.0317867379	-280\\
32609.0323502305	-280\\
33183.0329196755	-280\\
33762.0334940809	-280\\
34347.0340744386	-280\\
34938.0346607487	-280\\
35534.0352520191	-280\\
36136.0358492419	-280\\
36744.0364524171	-280\\
37357.0370605526	-280\\
37976.0376746406	-280\\
38601.0382946809	-175.796037108984\\
39232.0389206735	-155.273412552246\\
39869.0395526186	-151.209296319817\\
40511.040189524	-148.436263760725\\
41159.0408323818	-149.259572880572\\
41813.041481192	-148.616844656393\\
42473.0421359545	-146.816744185135\\
43139.0427966694	-154.380090191598\\
43810.0434623447	-149.053620608823\\
44487.0441339724	-145.822706525224\\
45170.0448115524	-143.853333241924\\
45859.0454950848	-145.491933230032\\
46554.0461845696	-144.179104621793\\
47255.0468800068	-156.18355917871\\
47962.0475813964	-151.07111184017\\
48675.0482887384	-152.927165870613\\
49394.0490020327	-152.311277297873\\
50119.0497212795	-151.769611714011\\
50850.0504464786	-152.754881091049\\
51587.0511776301	-152.836974674383\\
52330.0519147341	-153.086137968546\\
53079.0526577903	-152.905308759374\\
53834.053406799	-153.107732446497\\
54595.0541617601	-154.281711264699\\
55362.0549226735	-154.161825844481\\
56135.0556895394	-153.935336364766\\
56914.0564623576	-154.503680147376\\
57699.0572411282	-154.119861287963\\
58490.0580258512	-154.876627864726\\
59287.0588165266	-154.983333517119\\
60090.0596131544	-155.720494174894\\
60899.0604157346	-156.020076496086\\
61714.0612242671	-155.31944526312\\
62536.0620397441	-156.02050109884\\
63364.0628611735	-159.260041390353\\
64198.0636885553	-159.070900843215\\
65038.0645218894	-160.992370207567\\
65884.065361176	-174.060453102253\\
66736.0662064149	-280\\
67595.0670585983	-280\\
68460.0679167341	-280\\
69331.0687808222	-280\\
70208.0696508628	-280\\
71091.0705268557	-280\\
71981.0714097931	-280\\
72877.0722986828	-280\\
73779.073193525	-280\\
74687.0740943196	-280\\
75602.0750020586	-280\\
76523.0759157499	-280\\
77450.0768353937	-280\\
78384.0777619819	-280\\
79324.0786945225	-280\\
80270.0796330155	-280\\
81223.080578453	-280\\
82182.0815298428	-280\\
83147.082487185	-280\\
84119.0834514717	-280\\
85097.0844217108	-280\\
86082.0853988943	-280\\
87073.0863820302	-280\\
88070.0873711184	-280\\
89074.0883671512	-280\\
90084.0893691363	-280\\
91101.0903780659	-280\\
92124.0913929478	-280\\
93154.0924147742	-280\\
94190.093442553	-280\\
95233.0944772763	-141.501658144933\\
96282.0955179519	-135.340812721235\\
97338.096565572	-136.982528089623\\
98400.0976191445	-280\\
99469.0986796614	-280\\
100544.099746131	-161.367368965023\\
101626.100819544	-280\\
102714.101898911	-193.469331333445\\
103809.102985221	-280\\
104910.104077484	-153.854842397014\\
106018.105176692	-133.548137083495\\
107132.106281851	-132.551171197231\\
108253.107393956	-280\\
109381.108513004	-154.048876383814\\
110515.109638006	-280\\
111656.110769951	-280\\
112804.111908841	-280\\
113958.113053684	-280\\
115119.11420547	-280\\
116286.11536321	-280\\
117460.116527893	-280\\
118641.117699522	-280\\
119828.118877102	-280\\
121022.120061627	-280\\
122223.121253096	-280\\
123431.12245151	-280\\
124645.123655877	-280\\
125866.124867187	-280\\
127094.126085443	-280\\
128328.12730965	-280\\
129569.128540802	-280\\
130817.129778899	-280\\
132072.13102394	-280\\
133333.132274933	-280\\
134601.133532871	-280\\
135876.134797753	-280\\
137158.136069579	-189.813852187828\\
138447.137348351	-181.458777466641\\
139742.138633074	-171.760797762211\\
141044.139924742	-165.58007090936\\
142353.141223354	-165.27628963543\\
143669.142528911	-165.932914341255\\
144992.143841413	-170.266680881202\\
146322.145160858	-166.010808103011\\
147659.146487249	-165.76586537261\\
149002.147819591	-166.86952573178\\
150352.149158878	-166.664006277859\\
151709.15050511	-166.535535162235\\
153073.151858286	-166.401689397217\\
154444.153218406	-166.890323960492\\
155822.154585471	-167.148294608633\\
157207.15595948	-166.723861319451\\
158599.157340434	-169.069397708698\\
159998.158728332	-166.634661426808\\
161404.160123175	-166.948081418052\\
162817.161524962	-167.28313592505\\
164237.162933693	-170.443556030204\\
165664.164349369	-173.038279918597\\
167097.165770998	-179.485590615582\\
168537.167199571	-280\\
169984.168635088	-280\\
171438.17007755	-280\\
172899.171526956	-280\\
174367.172983307	-280\\
175843.174447594	-280\\
177326.175918825	-280\\
178816.177397001	-280\\
180313.178882122	-280\\
181817.180374187	-280\\
183328.181873196	-280\\
184846.18337915	-280\\
186371.184892049	-280\\
187903.186411891	-280\\
189442.187938679	-280\\
190988.18947241	-280\\
192541.191013086	-280\\
194101.192560707	-175.840977728551\\
195669.194116264	-280\\
197244.195678766	-154.035381655494\\
198826.197248212	-164.63608664084\\
200415.198824602	-280\\
202011.200407937	-171.382845481668\\
203614.201998216	-175.229232533335\\
205224.20359544	-280\\
206842.2052006	-157.074282526764\\
208467.206812705	-280\\
210099.208431754	-161.926862573119\\
211738.210057748	-280\\
213384.211690686	-280\\
215038.213331561	-280\\
216699.21497938	-280\\
218367.216634144	-280\\
220042.218295852	-280\\
221724.219964504	-280\\
223414.221641093	-280\\
225111.223324626	-280\\
226815.225015104	-280\\
228526.226712527	-280\\
230245.228417885	-280\\
231971.230130189	-172.479451634073\\
233704.231849436	-176.916502095713\\
235445.233576621	-195.92957670327\\
237193.235310749	-172.930222351746\\
238948.237051823	-169.745232717369\\
240711.238800832	-169.830525287706\\
242481.240556786	-169.580070462148\\
244258.242319685	-169.506501535262\\
246043.24409052	-170.022828302129\\
247835.2458683	-169.937572480718\\
249634.247653024	-169.877332209532\\
251441.249445684	-169.821702396174\\
253255.251245289	-169.675023809562\\
255076.253051838	-170.008077894617\\
256905.254866324	-169.923256231932\\
258741.256687755	-170.242591442417\\
260585.258517122	-169.848044409102\\
262436.260353433	-169.94171163534\\
264294.262196689	-170.086810942585\\
266160.264047881	-170.417200203655\\
268033.265906018	-171.106635964897\\
269914.267772091	-176.242177275737\\
271802.269645109	-174.76862358664\\
273697.271525071	-171.624876500731\\
275600.27341297	-181.399606433503\\
277510.275307813	-280\\
279428.277210593	-280\\
281353.279120317	-280\\
283286.281037977	-280\\
285226.282962582	-280\\
287174.284895124	-280\\
289129.28683461	-280\\
291092.288782033	-280\\
293062.2907364	-280\\
295040.292698703	-183.660964019662\\
297025.294667951	-280\\
299018.296645136	-167.70998201225\\
301018.298629265	-280\\
303026.30062133	-171.367051094178\\
305041.30262034	-280\\
307064.304627286	-173.502404739755\\
309095.306642169	-280\\
311133.308663997	-280\\
313179.310693761	-175.558503535943\\
315232.312730469	-280\\
317293.314775114	-280\\
319361.316826703	-280\\
321437.318886229	-280\\
323521.320953691	-198.344881869623\\
325612.323028098	-180.727947868631\\
327711.325110442	-189.917662871248\\
329818.327200721	-177.50236557919\\
331932.329297946	-172.447290597117\\
334054.331403107	-171.187598835249\\
336183.333515212	-173.171549087504\\
338320.335635254	-171.214265848714\\
340465.337763232	-170.791619976594\\
342617.339898155	-170.656054033754\\
344777.342041014	-170.777468598527\\
346945.34419181	-170.885632334266\\
349120.34634955	-170.798172231182\\
351303.348515227	-170.774780153183\\
353494.35068884	-170.788126530751\\
355693.35287039	-170.829404751386\\
357899.355058884	-170.888770736979\\
360113.357255315	-170.940139748717\\
362335.359459682	-170.728183569309\\
364564.361670994	-170.879045335822\\
366801.363890242	-170.962834206704\\
369046.366117427	-171.051896830395\\
371299.368352548	-171.889560600709\\
373559.370594614	-171.458603863028\\
375827.372844616	-171.961657848209\\
378103.375102555	-174.195883788258\\
380387.37736843	-177.742877198903\\
382678.37964125	-174.199311843792\\
384977.381922006	-183.711346998361\\
387284.384210699	-280\\
389599.386507328	-174.778371347155\\
391922.388811894	-280\\
394252.391123404	-177.239411352137\\
396590.393442851	-280\\
398936.395770234	-177.777944132801\\
401290.398105554	-175.893481134879\\
403652.40044881	-171.534081446039\\
406021.402799011	-174.170596822326\\
408398.405157148	-174.599716591434\\
410783.407523222	-280\\
413176.409897232	-175.921373093623\\
415577.412279179	-184.837616856893\\
417986.414669062	-180.670371900952\\
420403.417066882	-177.822980639924\\
422828.419472638	-180.261129403092\\
425260.421885339	-171.918459286927\\
427700.424305977	-173.184981247258\\
430148.42673455	-171.95162189778\\
432604.429171061	-171.368570681356\\
435068.431615508	-171.027960148267\\
437540.434067891	-171.355742579763\\
440020.436528211	-170.89500602829\\
442508.438996467	-170.861386756819\\
445004.44147266	-170.797863532776\\
447508.44395679	-170.855585276582\\
450020.446448856	-170.783597960504\\
452539.448947866	-170.819385798606\\
455066.451454813	-170.77755148105\\
457601.453969696	-170.788722616971\\
460144.456492516	-170.773652822305\\
462695.459023273	-170.761591057901\\
465254.461561966	-170.74721985088\\
467821.464108595	-170.752264380873\\
470396.466663161	-170.84484773065\\
472979.469225664	-170.954371544356\\
475570.471796103	-170.781192972016\\
478169.474374479	-171.047418563283\\
480776.476960791	-171.234836241828\\
483391.479555039	-171.128175954456\\
486014.482157224	-171.337656627708\\
488645.484767346	-171.715379272423\\
491284.487385404	-171.384437276566\\
493931.490011399	-172.200614123952\\
496586.49264533	-171.665324619111\\
499250.49528819	-174.383520039094\\
501922.497938986	-171.621776506021\\
504602.500597719	-170.656834356384\\
507290.503264388	-171.176260871795\\
509986.505938994	-171.769479076499\\
512690.508621536	-174.557254594134\\
515402.511312015	-171.278823351656\\
518122.514010431	-172.236117915865\\
520850.516716783	-171.266568184811\\
523586.519431071	-171.697974854398\\
526330.522153296	-171.019485462006\\
529082.524883457	-171.34200939731\\
531843.527622547	-171.0605365782\\
534612.530369574	-170.80898419874\\
537389.533124537	-170.923733421463\\
540174.535887436	-170.862125137992\\
542967.538658273	-170.755890734445\\
545768.541437045	-170.735757423312\\
548577.544223754	-170.77088521876\\
551395.547019392	-170.783132230103\\
554221.549822966	-170.779861046673\\
557055.552634477	-170.804106769571\\
559897.555453924	-170.801149841138\\
562747.558281308	-170.838275515123\\
565605.561116628	-170.798155561088\\
568472.563960877	-170.857832381367\\
571347.566813062	-171.074143528975\\
574230.569673184	-171.261887445687\\
577121.572541243	-171.085589743486\\
580020.575417238	-171.847403996687\\
582928.578302161	-173.05279348653\\
585844.581195021	-173.106829616182\\
588768.584095818	-182.70582879344\\
591700.587004551	-174.974484702713\\
594641.589922212	-188.095939540617\\
597590.59284781	-175.435748392677\\
600547.595781345	-280\\
603512.598722816	-175.692348736969\\
606486.601673216	-171.24115710068\\
609468.604631552	-175.411972398653\\
612458.607597825	-280\\
615456.610572034	-177.264762062885\\
618463.613555172	-280\\
621478.616546247	-177.556751179733\\
624501.619545258	-280\\
627532.622552205	-174.213958365485\\
630572.625568081	-177.026195037684\\
633620.628591894	-173.470457252912\\
636676.631623643	-171.389440623928\\
639741.63466432	-171.744818728403\\
642814.637712934	-170.952866808746\\
645895.640769485	-170.868271018984\\
648985.643834964	-170.872740103615\\
652083.64690838	-170.853325806972\\
655189.649989732	-170.81246089167\\
658304.653080013	-170.762020688986\\
661427.65617823	-170.810600603548\\
664558.659284384	-170.872659259979\\
667698.662399467	-170.698815079163\\
670846.665522486	-170.743835767306\\
674002.668653441	-172.730662775876\\
677167.671793325	-171.213552823972\\
680340.674941146	-176.155525944084\\
683522.678097895	-191.031397436023\\
686712.681262581	-187.1199247655\\
689910.684435203	-280\\
693117.687616754	-280\\
696332.690806241	-280\\
699556.694004657	-280\\
702788.697211009	-169.640893916985\\
706028.700425298	-187.277590208567\\
709277.703648516	-280\\
712534.70687967	-280\\
715800.710119752	-211.887672786764\\
719074.713367771	-280\\
722357.716624719	-280\\
725648.719889603	-280\\
728948.723163416	-280\\
732256.726445165	-280\\
735573.729735843	-177.592047365016\\
738898.733034458	-174.931433357812\\
742231.736341008	-172.500530472115\\
745573.739656488	-170.226649656455\\
748923.742979904	-169.884377291137\\
752282.746312248	-170.089632010526\\
755649.74965253	-169.912042039306\\
759025.753001739	-169.811619144552\\
762409.756358885	-169.879012107349\\
765802.75972496	-169.743348215928\\
769203.763098971	-169.81925020832\\
772613.766481911	-171.850431596633\\
776032.76987378	-182.322133577177\\
779459.773273585	-188.429622316934\\
782895.776682318	-280\\
786339.780098988	-280\\
789792.783524587	-280\\
793253.786958122	-280\\
796723.790400586	-280\\
800201.793850986	-280\\
803688.797310315	-158.764157483017\\
807184.800778572	-280\\
810688.804254766	-280\\
814201.807739889	-280\\
817722.811232948	-280\\
821252.814734935	-280\\
824790.81824486	-280\\
828337.821763712	-280\\
831893.825291493	-280\\
835457.828827211	-280\\
839030.832371858	-280\\
842611.835924441	-280\\
846201.839485952	-170.534223045343\\
849800.843056392	-166.759048330177\\
853407.846634769	-168.015243989983\\
857023.850222074	-166.989013990733\\
860648.853818308	-166.806950131729\\
864281.857422478	-168.380636447713\\
867923.861035577	-165.603828097431\\
871574.864657604	-175.749660698037\\
875233.868287568	-280\\
878901.87192646	-280\\
882578.875574281	-280\\
886263.879230039	-280\\
889957.882894725	-280\\
893660.88656834	-280\\
897371.890249891	-280\\
901091.893940371	-280\\
904820.89763978	-140.733340395219\\
908557.901347124	-280\\
912303.905063398	-159.762446471945\\
916058.9087886	-280\\
919822.912522731	-280\\
923594.916264798	-280\\
927375.920015794	-280\\
931165.923775718	-280\\
934964.927544571	-280\\
938771.931321361	-280\\
942587.935107079	-280\\
946412.938901725	-159.044679320622\\
950246.942705301	-155.448824870183\\
954088.946516812	-154.236202798375\\
957939.950337252	-152.942814743266\\
961799.954166621	-170.276548150605\\
965668.958004919	-152.971454993125\\
969545.961851153	-150.824805661137\\
973431.965706315	-280\\
977326.969570406	-280\\
981230.973443426	-280\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
9.00000892858029	-62.8728739075641\\
22.0000218254185	-87.3567229080454\\
37.0000367063856	-95.9005404878901\\
54.0000535714817	-98.559194123523\\
74.0000734127713	-101.941786056109\\
97.0000962302542	-103.842418197523\\
122.000121031866	-103.528234633269\\
150.000148809671	-102.506897268204\\
181.00017956367	-100.242765638709\\
215.000213293862	-93.612207885275\\
252.000250000248	-89.130736922993\\
292.000289682827	-90.2424751551907\\
335.0003323416	-95.8758409627554\\
381.000377976566	-100.092177200755\\
430.000426587725	-102.389637340136\\
483.000479167142	-103.299273125853\\
539.000534722753	-105.585892931366\\
598.000593254557	-107.328423202562\\
660.000654762554	-106.884176605448\\
726.00072023881	-107.90830216997\\
795.000788691259	-110.148394689947\\
868.000861111965	-108.884792152835\\
944.000936508866	-110.223020483165\\
1024.00101587402	-109.718131489584\\
1108.00109920744	-109.684432650552\\
1195.00118551705	-109.253765520346\\
1286.00127579492	-107.025015543091\\
1381.00137004104	-105.274159909468\\
1479.00146726336	-103.891495636509\\
1581.00156845394	-102.552797095218\\
1687.00167361277	-100.326385740207\\
1797.00178273986	-99.7220525010161\\
1911.00189583521	-97.8459318544069\\
2029.00201289882	-97.1039864346141\\
2150.00213293862	-93.893477984425\\
2275.00225694668	-85.1645207241953\\
2404.002384923	-96.9694907019198\\
2537.00251686758	-101.223695978444\\
2674.00265278041	-102.240067641855\\
2816.00279365357	-101.484262319454\\
2962.00293849498	-95.4572129256861\\
3112.00308730465	-98.962344543284\\
3266.00324008258	-94.7054770469418\\
3424.00339682877	-88.7383100389855\\
3586.00355754321	-93.3861566107874\\
3753.00372321798	-99.4443397134058\\
3924.00389286101	-99.1105473800524\\
4099.00406647229	-94.1675721793332\\
4278.00424405183	-92.491941439152\\
4462.00442659169	-91.0458117918139\\
4650.00461309982	-95.2252975178509\\
4842.00480357619	-96.3246379537242\\
5039.0049990129	-98.1220258277449\\
5240.00519841786	-100.368447070659\\
5446.00540278314	-99.3559309589569\\
5656.00561111668	-97.3532606648568\\
5871.00582441054	-93.3745218646545\\
6090.00604167266	-94.3490243957198\\
6314.0062638951	-97.5626565179399\\
6542.00649008581	-96.0206633149832\\
6775.00672123683	-90.4613689583387\\
7013.00695734817	-99.3759248538042\\
7255.00719742778	-103.346318373034\\
7502.0074424677	-104.206721840218\\
7753.00769147589	-98.5672430834708\\
8009.00794544439	-105.597422463264\\
8270.00820437322	-105.016900728473\\
8536.00846826237	-102.805495916351\\
8806.00873611978	-103.740404344147\\
9081.00900893751	-108.127914797417\\
9361.00928671556	-114.617542830312\\
9646.00956945394	-121.758037901004\\
9935.00985616057	-124.037272873844\\
10229.0101478275	-123.561248945502\\
10528.0104444548	-122.886394710758\\
10832.0107460424	-117.651888693034\\
11141.0110525903	-114.936746779083\\
11455.0113640986	-112.592281438034\\
11774.0116805671	-111.600868467768\\
12098.012001996	-111.129103333103\\
12427.0123283852	-110.353445147745\\
12761.0126597348	-110.547400917783\\
13100.0129960446	-111.511521372045\\
13444.0133373148	-113.28555062505\\
13793.0136835453	-116.16695791521\\
14147.0140347361	-117.438924121715\\
14506.0143908873	-119.496116561532\\
14870.0147519988	-119.893248898902\\
15239.0151180706	-119.455472300341\\
15613.0154891027	-120.632391022743\\
15992.0158650951	-120.497791540801\\
16376.0162460479	-118.680563111734\\
16765.0166319609	-117.744074121667\\
17160.0170238264	-116.835997438542\\
17560.0174206522	-118.122815191692\\
17965.0178224383	-119.517880438891\\
18375.0182291848	-120.539533363563\\
18790.0186408915	-122.913558386174\\
19211.0190585507	-124.473676496487\\
19637.0194811701	-127.206121753016\\
20068.0199087499	-128.583393026919\\
20505.0203422821	-130.113831704662\\
20947.0207807746	-130.024315789017\\
21394.0212242274	-130.159740313497\\
21847.0216736326	-130.370919185583\\
22305.0221279981	-131.046232791921\\
22768.022587324	-131.759920394937\\
23237.0230526022	-131.581264176984\\
23711.0235228408	-130.193822429323\\
24190.0239980397	-128.724127499702\\
24675.024479191	-128.95618999137\\
25165.0249653025	-130.124515660232\\
25661.0254573665	-131.092329734383\\
26162.0259543908	-131.088533655658\\
26669.0264573675	-133.148663851089\\
27181.0269653045	-134.081621697058\\
27699.0274791939	-134.472038214115\\
28222.0279980437	-134.425359541302\\
28751.0285228458	-134.451831668539\\
29285.0290526082	-135.066344329784\\
29825.029588323	-135.492667046615\\
30371.0301299902	-135.592559305079\\
30922.0306766177	-135.308671882995\\
31479.0312291977	-134.798576700837\\
32041.0317867379	-133.957168795589\\
32609.0323502305	-133.795176511154\\
33183.0329196755	-132.793479221994\\
33762.0334940809	-132.787455861502\\
34347.0340744386	-134.402052661588\\
34938.0346607487	-136.29035445712\\
35534.0352520191	-137.360372565725\\
36136.0358492419	-137.874910938112\\
36744.0364524171	-137.460141816357\\
37357.0370605526	-136.903396848689\\
37976.0376746406	-137.120785111664\\
38601.0382946809	-138.029767565085\\
39232.0389206735	-139.199545856323\\
39869.0395526186	-140.324844237306\\
40511.040189524	-141.800037619028\\
41159.0408323818	-142.475608914235\\
41813.041481192	-142.212970849375\\
42473.0421359545	-140.217021311949\\
43139.0427966694	-139.06606154863\\
43810.0434623447	-133.220595000851\\
44487.0441339724	-137.30310860095\\
45170.0448115524	-141.752647689949\\
45859.0454950848	-143.679215688672\\
46554.0461845696	-140.674100793636\\
47255.0468800068	-141.286598231199\\
47962.0475813964	-144.456020287151\\
48675.0482887384	-144.313850719003\\
49394.0490020327	-145.880151266676\\
50119.0497212795	-145.776547606085\\
50850.0504464786	-146.521957414858\\
51587.0511776301	-146.803264071532\\
52330.0519147341	-146.806581906478\\
53079.0526577903	-146.52788060454\\
53834.053406799	-146.833601005052\\
54595.0541617601	-147.422678482307\\
55362.0549226735	-147.594336897949\\
56135.0556895394	-148.032354004399\\
56914.0564623576	-148.023534075413\\
57699.0572411282	-147.055691999876\\
58490.0580258512	-148.661684735526\\
59287.0588165266	-149.019916641097\\
60090.0596131544	-149.536934733887\\
60899.0604157346	-149.812121525593\\
61714.0612242671	-149.387103929038\\
62536.0620397441	-149.698984390348\\
63364.0628611735	-149.656418309496\\
64198.0636885553	-149.691383352994\\
65038.0645218894	-150.133120192807\\
65884.065361176	-149.917817373597\\
66736.0662064149	-149.066815639405\\
67595.0670585983	-148.119159124579\\
68460.0679167341	-148.100670344481\\
69331.0687808222	-148.757329599433\\
70208.0696508628	-149.541389552884\\
71091.0705268557	-150.823475677642\\
71981.0714097931	-150.89622268299\\
72877.0722986828	-149.958551626514\\
73779.073193525	-148.670243060489\\
74687.0740943196	-146.97128146866\\
75602.0750020586	-147.447399229736\\
76523.0759157499	-146.394334456377\\
77450.0768353937	-144.086354295878\\
78384.0777619819	-145.220842882812\\
79324.0786945225	-148.616081716076\\
80270.0796330155	-149.637435175995\\
81223.080578453	-145.503175780123\\
82182.0815298428	-140.744316093967\\
83147.082487185	-137.338040865477\\
84119.0834514717	-134.983373608186\\
85097.0844217108	-137.835726120451\\
86082.0853988943	-144.618708167777\\
87073.0863820302	-141.530449858373\\
88070.0873711184	-133.116886189728\\
89074.0883671512	-129.038485063393\\
90084.0893691363	-129.880856881911\\
91101.0903780659	-139.303808710691\\
92124.0913929478	-138.3635649965\\
93154.0924147742	-126.499793663166\\
94190.093442553	-117.814172454444\\
95233.0944772763	-120.738395671749\\
96282.0955179519	-128.789842981809\\
97338.096565572	-126.346892796251\\
98400.0976191445	-130.239481738\\
99469.0986796614	-133.119141195264\\
100544.099746131	-149.958043938962\\
101626.100819544	-148.836747027824\\
102714.101898911	-143.968190188681\\
103809.102985221	-132.149254618697\\
104910.104077484	-128.871285040354\\
106018.105176692	-127.778331475274\\
107132.106281851	-126.970448519411\\
108253.107393956	-118.645312946552\\
109381.108513004	-128.440000640305\\
110515.109638006	-139.865612706781\\
111656.110769951	-140.899336843087\\
112804.111908841	-132.917729304138\\
113958.113053684	-133.714818240824\\
115119.11420547	-141.170734038652\\
116286.11536321	-149.57815843858\\
117460.116527893	-143.771915848317\\
118641.117699522	-140.363551716382\\
119828.118877102	-143.59056802487\\
121022.120061627	-148.682148569066\\
122223.121253096	-154.763644514202\\
123431.12245151	-154.318402813536\\
124645.123655877	-151.193097666999\\
125866.124867187	-152.431052814431\\
127094.126085443	-154.507607428897\\
128328.12730965	-155.330964418769\\
129569.128540802	-158.305983521217\\
130817.129778899	-159.957998178382\\
132072.13102394	-159.572543813481\\
133333.132274933	-158.116112333091\\
134601.133532871	-157.178857266487\\
135876.134797753	-159.2129794225\\
137158.136069579	-161.625154233491\\
138447.137348351	-161.609118465692\\
139742.138633074	-162.645285218663\\
141044.139924742	-163.526142532578\\
142353.141223354	-163.78884404722\\
143669.142528911	-163.767798565146\\
144992.143841413	-160.869651422939\\
146322.145160858	-163.225658348222\\
147659.146487249	-162.494615728465\\
149002.147819591	-162.861450170184\\
150352.149158878	-164.116141671074\\
151709.15050511	-164.927763070597\\
153073.151858286	-165.002755461891\\
154444.153218406	-163.811448978914\\
155822.154585471	-163.238269754005\\
157207.15595948	-164.711709473934\\
158599.157340434	-163.071741473365\\
159998.158728332	-165.250921843477\\
161404.160123175	-165.908614878725\\
162817.161524962	-165.93882904763\\
164237.162933693	-165.497628481514\\
165664.164349369	-165.570161154932\\
167097.165770998	-164.891154983941\\
168537.167199571	-163.238886304038\\
169984.168635088	-163.428381166446\\
171438.17007755	-164.986519298744\\
172899.171526956	-166.047831309579\\
174367.172983307	-164.464173032472\\
175843.174447594	-163.048819836674\\
177326.175918825	-162.870888714993\\
178816.177397001	-160.996518583306\\
180313.178882122	-164.200213943042\\
181817.180374187	-163.786824267591\\
183328.181873196	-158.537168083242\\
184846.18337915	-154.455214690504\\
186371.184892049	-157.916384897988\\
187903.186411891	-161.141808398391\\
189442.187938679	-150.821979290759\\
190988.18947241	-149.288466717604\\
192541.191013086	-161.442731858724\\
194101.192560707	-147.219307270035\\
195669.194116264	-138.109320453091\\
197244.195678766	-146.701048493922\\
198826.197248212	-147.551008696522\\
200415.198824602	-154.52739589547\\
202011.200407937	-166.347550263366\\
203614.201998216	-163.190745802531\\
205224.20359544	-150.059270399\\
206842.2052006	-148.66295417054\\
208467.206812705	-140.755084800098\\
210099.208431754	-146.795425565566\\
211738.210057748	-159.416983255026\\
213384.211690686	-154.23925165295\\
215038.213331561	-153.472995870878\\
216699.21497938	-163.25373313355\\
218367.216634144	-162.567706868826\\
220042.218295852	-159.508246274791\\
221724.219964504	-164.278122548037\\
223414.221641093	-168.353725345136\\
225111.223324626	-167.366397753415\\
226815.225015104	-167.113825953099\\
228526.226712527	-168.506841923539\\
230245.228417885	-169.518842628162\\
231971.230130189	-170.633438307724\\
233704.231849436	-170.353642525794\\
235445.233576621	-169.545685923269\\
237193.235310749	-170.777399498126\\
238948.237051823	-171.349208846781\\
240711.238800832	-171.771093742598\\
242481.240556786	-172.041526368306\\
244258.242319685	-172.144679166163\\
246043.24409052	-171.626525798717\\
247835.2458683	-172.204591036713\\
249634.247653024	-172.070989007992\\
251441.249445684	-172.352462545808\\
253255.251245289	-172.625044635652\\
255076.253051838	-172.685973941247\\
256905.254866324	-172.470975489809\\
258741.256687755	-172.327895634251\\
260585.258517122	-172.867758075207\\
262436.260353433	-173.200548600381\\
264294.262196689	-173.261162475703\\
266160.264047881	-173.020854072933\\
268033.265906018	-173.091798737914\\
269914.267772091	-172.243231010084\\
271802.269645109	-172.737623192922\\
273697.271525071	-173.332890359848\\
275600.27341297	-172.762005375914\\
277510.275307813	-172.051505016327\\
279428.277210593	-171.302038005978\\
281353.279120317	-172.701088202405\\
283286.281037977	-171.664794582815\\
285226.282962582	-167.764193305274\\
287174.284895124	-168.267824190416\\
289129.28683461	-169.961174468446\\
291092.288782033	-161.742863823989\\
293062.2907364	-167.141489739247\\
295040.292698703	-160.382279818337\\
297025.294667951	-151.426217724579\\
299018.296645136	-159.674526688869\\
301018.298629265	-163.231074020465\\
303026.30062133	-174.075592042946\\
305041.30262034	-167.947522189222\\
307064.304627286	-160.22555905967\\
309095.306642169	-155.314315958159\\
311133.308663997	-156.629629575238\\
313179.310693761	-170.345562917157\\
315232.312730469	-163.685332501071\\
317293.314775114	-169.9868863024\\
319361.316826703	-171.535479361234\\
321437.318886229	-170.241511062848\\
323521.320953691	-173.708377990224\\
325612.323028098	-174.388931714661\\
327711.325110442	-174.021654336627\\
329818.327200721	-174.58679160662\\
331932.329297946	-175.392029382154\\
334054.331403107	-175.531853731994\\
336183.333515212	-175.221249039724\\
338320.335635254	-175.644177684443\\
340465.337763232	-176.124924315838\\
342617.339898155	-176.103122917424\\
344777.342041014	-176.419495200143\\
346945.34419181	-176.332156449979\\
349120.34634955	-176.392192070272\\
351303.348515227	-176.355122787499\\
353494.35068884	-176.54657172948\\
355693.35287039	-176.617605892097\\
357899.355058884	-176.594507977908\\
360113.357255315	-176.527205102018\\
362335.359459682	-176.665057468316\\
364564.361670994	-176.842564810811\\
366801.363890242	-176.815168883847\\
369046.366117427	-176.703786070041\\
371299.368352548	-176.568257572565\\
373559.370594614	-176.836327724831\\
375827.372844616	-176.854917102321\\
378103.375102555	-176.401255532831\\
380387.37736843	-176.12771371913\\
382678.37964125	-176.731916170703\\
384977.381922006	-175.672401906542\\
387284.384210699	-174.260527746977\\
389599.386507328	-176.319622920577\\
391922.388811894	-171.17172857703\\
394252.391123404	-174.970137356109\\
396590.393442851	-163.893918521277\\
398936.395770234	-165.695790733947\\
401290.398105554	-170.089533504883\\
403652.40044881	-177.130875832349\\
406021.402799011	-175.015009991298\\
408398.405157148	-169.559351750197\\
410783.407523222	-163.538397166707\\
413176.409897232	-172.397003396606\\
415577.412279179	-173.365727617244\\
417986.414669062	-175.238954401779\\
420403.417066882	-176.395243523738\\
422828.419472638	-176.215807454605\\
425260.421885339	-177.414893480545\\
427700.424305977	-177.10454485109\\
430148.42673455	-177.439414826205\\
432604.429171061	-177.683291033247\\
435068.431615508	-177.73966307384\\
437540.434067891	-177.684728993645\\
440020.436528211	-177.910263025242\\
442508.438996467	-177.990308759563\\
445004.44147266	-177.996887821529\\
447508.44395679	-178.0041501348\\
450020.446448856	-177.988259617435\\
452539.448947866	-178.063107688343\\
455066.451454813	-178.066092576277\\
457601.453969696	-178.097956010518\\
460144.456492516	-178.128165474143\\
462695.459023273	-178.093439855795\\
465254.461561966	-178.160660913941\\
467821.464108595	-178.175527013374\\
470396.466663161	-178.189883897266\\
472979.469225664	-178.1412354469\\
475570.471796103	-178.193960955916\\
478169.474374479	-178.131253167281\\
480776.476960791	-178.059706485446\\
483391.479555039	-178.123483167256\\
486014.482157224	-178.022046666175\\
488645.484767346	-177.901850206507\\
491284.487385404	-178.059311716923\\
493931.490011399	-177.833155289933\\
496586.49264533	-177.94137455583\\
499250.49528819	-175.360785321172\\
501922.497938986	-177.60393279815\\
504602.500597719	-178.214619634964\\
507290.503264388	-178.052675137832\\
509986.505938994	-177.448010324819\\
512690.508621536	-175.41801318922\\
515402.511312015	-178.151149973395\\
518122.514010431	-177.797393760278\\
520850.516716783	-178.07611102154\\
523586.519431071	-177.893670785394\\
526330.522153296	-178.142629427937\\
529082.524883457	-178.036727619722\\
531843.527622547	-178.120527918626\\
534612.530369574	-178.202207508762\\
537389.533124537	-178.147421371008\\
540174.535887436	-178.180765592152\\
542967.538658273	-178.181020673069\\
545768.541437045	-178.142317958625\\
548577.544223754	-178.097244843901\\
551395.547019392	-178.132223585042\\
554221.549822966	-178.082276598906\\
557055.552634477	-178.067057246853\\
559897.555453924	-178.014317577029\\
562747.558281308	-177.989377981374\\
565605.561116628	-177.994222285832\\
568472.563960877	-177.982765661934\\
571347.566813062	-177.848421489353\\
574230.569673184	-177.67624155915\\
577121.572541243	-177.756167047601\\
580020.575417238	-177.478826130476\\
582928.578302161	-177.16746568189\\
585844.581195021	-177.226994330937\\
588768.584095818	-175.907773080791\\
591700.587004551	-176.643151397672\\
594641.589922212	-173.11476681466\\
597590.59284781	-172.019183807598\\
600547.595781345	-164.439795357221\\
603512.598722816	-171.685340985372\\
606486.601673216	-177.320133156914\\
609468.604631552	-169.792989338342\\
612458.607597825	-163.195434548489\\
615456.610572034	-172.598973089972\\
618463.613555172	-171.339083038428\\
621478.616546247	-175.914996645716\\
624501.619545258	-174.593886278781\\
627532.622552205	-176.666163361487\\
630572.625568081	-176.209915772083\\
633620.628591894	-176.590897250374\\
636676.631623643	-176.855937718771\\
639741.63466432	-176.616050474591\\
642814.637712934	-176.757986838869\\
645895.640769485	-176.830160207138\\
648985.643834964	-176.587006422288\\
652083.64690838	-176.600963130583\\
655189.649989732	-176.573178514007\\
658304.653080013	-176.452326252124\\
661427.65617823	-176.383530362972\\
664558.659284384	-176.384822527494\\
667698.662399467	-176.189512448423\\
670846.665522486	-175.951241737081\\
674002.668653441	-175.337017600532\\
677167.671793325	-175.507613293851\\
680340.674941146	-174.815465933872\\
683522.678097895	-173.973489606754\\
686712.681262581	-173.996597990815\\
689910.684435203	-170.230999796588\\
693117.687616754	-169.872134265706\\
696332.690806241	-166.357947102238\\
699556.694004657	-155.623378988065\\
702788.697211009	-159.90938620685\\
706028.700425298	-169.467194929184\\
709277.703648516	-164.951743887462\\
712534.70687967	-154.1250952239\\
715800.710119752	-161.41069190562\\
719074.713367771	-162.66620037841\\
722357.716624719	-169.928644649896\\
725648.719889603	-168.176281524139\\
728948.723163416	-172.548534475667\\
732256.726445165	-171.688099724885\\
735573.729735843	-172.929659457625\\
738898.733034458	-172.69075933667\\
742231.736341008	-172.832235769737\\
745573.739656488	-173.155003703989\\
748923.742979904	-173.121082511491\\
752282.746312248	-172.404810679666\\
755649.74965253	-172.569189589823\\
759025.753001739	-172.49384201927\\
762409.756358885	-172.05007716933\\
765802.75972496	-171.826390901779\\
769203.763098971	-171.897129596682\\
772613.766481911	-171.006279278273\\
776032.76987378	-169.954329729038\\
779459.773273585	-170.051372366452\\
782895.776682318	-167.794645513147\\
786339.780098988	-167.868971269348\\
789792.783524587	-161.386105891746\\
793253.786958122	-162.384833650161\\
796723.790400586	-154.552864641752\\
800201.793850986	-144.99100640693\\
803688.797310315	-148.249176787076\\
807184.800778572	-159.758245601204\\
810688.804254766	-151.520965117339\\
814201.807739889	-141.460004057297\\
817722.811232948	-152.969939599331\\
821252.814734935	-152.289115178375\\
824790.81824486	-156.592736784388\\
828337.821763712	-161.666201284488\\
831893.825291493	-162.109687704773\\
835457.828827211	-163.891593013317\\
839030.832371858	-164.947454337371\\
842611.835924441	-163.958496508037\\
846201.839485952	-165.67027337159\\
849800.843056392	-165.492745746983\\
853407.846634769	-163.682046418026\\
857023.850222074	-164.282875078202\\
860648.853818308	-163.710192271066\\
864281.857422478	-162.014935401378\\
867923.861035577	-163.762490260538\\
871574.864657604	-162.201570992289\\
875233.868287568	-158.450998306063\\
878901.87192646	-159.383628802946\\
882578.875574281	-155.372350359256\\
886263.879230039	-152.733811534849\\
889957.882894725	-145.692781471696\\
893660.88656834	-144.197214458761\\
897371.890249891	-135.211296681802\\
901091.893940371	-125.524664145667\\
904820.89763978	-128.871587586426\\
908557.901347124	-141.766849674861\\
912303.905063398	-129.082704037709\\
916058.9087886	-122.04185629009\\
919822.912522731	-133.230208728504\\
923594.916264798	-138.0222919542\\
927375.920015794	-138.10982853036\\
931165.923775718	-146.871268697857\\
934964.927544571	-146.924712438443\\
938771.931321361	-150.231178486656\\
942587.935107079	-148.660811292742\\
946412.938901725	-149.783492972925\\
950246.942705301	-149.31081945783\\
954088.946516812	-147.621615666062\\
957939.950337252	-146.702125846625\\
961799.954166621	-143.880231171133\\
965668.958004919	-138.508909951482\\
969545.961851153	-140.84615113762\\
973431.965706315	-137.337242212196\\
977326.969570406	-133.892045383395\\
981230.973443426	-134.881630832671\\
};
\addlegendentry{Case 8}

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
9.00000892858029	-53.8496677971921\\
22.0000218254185	-82.3700438088061\\
37.0000367063856	-92.7434529634237\\
54.0000535714817	-95.1090068499633\\
74.0000734127713	-97.7882666733652\\
97.0000962302542	-99.2644989890362\\
122.000121031866	-98.8681886466652\\
150.000148809671	-98.7849950842106\\
181.00017956367	-96.2995046771011\\
215.000213293862	-89.3937480496758\\
252.000250000248	-85.2185011489717\\
292.000289682827	-86.624670510395\\
335.0003323416	-91.9878589158596\\
381.000377976566	-95.831373606024\\
430.000426587725	-98.9780481688251\\
483.000479167142	-98.7679941523839\\
539.000534722753	-101.467135763239\\
598.000593254557	-103.582619603133\\
660.000654762554	-101.562595305988\\
726.00072023881	-101.813228822804\\
795.000788691259	-106.235406502521\\
868.000861111965	-102.670958625311\\
944.000936508866	-106.450717917982\\
1024.00101587402	-102.78774340283\\
1108.00109920744	-103.207857083354\\
1195.00118551705	-105.290073587012\\
1286.00127579492	-101.078878906058\\
1381.00137004104	-99.4976146901254\\
1479.00146726336	-98.2748649141741\\
1581.00156845394	-97.364494963393\\
1687.00167361277	-95.337517620414\\
1797.00178273986	-95.8119488257486\\
1911.00189583521	-93.4997446632936\\
2029.00201289882	-93.1633730655874\\
2150.00213293862	-89.5983302196816\\
2275.00225694668	-80.6452632141234\\
2404.002384923	-92.8898935135376\\
2537.00251686758	-97.3350871157057\\
2674.00265278041	-98.7851025013449\\
2816.00279365357	-97.8042005902655\\
2962.00293849498	-90.3864974321866\\
3112.00308730465	-95.3916085996721\\
3266.00324008258	-89.6372224942491\\
3424.00339682877	-83.4046461592021\\
3586.00355754321	-88.7244997574902\\
3753.00372321798	-95.5774473781239\\
3924.00389286101	-95.4661262795341\\
4099.00406647229	-89.1207207468994\\
4278.00424405183	-88.7866851790613\\
4462.00442659169	-87.2374856314904\\
4650.00461309982	-91.4491710302947\\
4842.00480357619	-92.4338305165013\\
5039.0049990129	-94.3518051644718\\
5240.00519841786	-95.0131221061387\\
5446.00540278314	-94.4690422863675\\
5656.00561111668	-93.6744831379941\\
5871.00582441054	-89.5596830651901\\
6090.00604167266	-90.6437168545408\\
6314.0062638951	-94.0022758907589\\
6542.00649008581	-92.1200486637366\\
6775.00672123683	-86.3950425226787\\
7013.00695734817	-95.2295623701207\\
7255.00719742778	-99.5960586924081\\
7502.0074424677	-100.388417969014\\
7753.00769147589	-93.3802987621635\\
8009.00794544439	-101.814298437531\\
8270.00820437322	-100.802074656714\\
8536.00846826237	-98.8070676631198\\
8806.00873611978	-99.9077300590002\\
9081.00900893751	-103.819793365711\\
9361.00928671556	-108.044680103152\\
9646.00956945394	-112.343763856641\\
9935.00985616057	-112.707944379999\\
10229.0101478275	-110.996889208631\\
10528.0104444548	-110.928506745194\\
10832.0107460424	-107.110486221601\\
11141.0110525903	-106.412182980824\\
11455.0113640986	-104.068440583055\\
11774.0116805671	-103.314315254711\\
12098.012001996	-104.065305081901\\
12427.0123283852	-102.515405447752\\
12761.0126597348	-103.079268892286\\
13100.0129960446	-103.994414863383\\
13444.0133373148	-105.978860346856\\
13793.0136835453	-109.777097320773\\
14147.0140347361	-111.265077177035\\
14506.0143908873	-114.111224671513\\
14870.0147519988	-114.244300796836\\
15239.0151180706	-112.922371719967\\
15613.0154891027	-113.473792695637\\
15992.0158650951	-112.537723842314\\
16376.0162460479	-110.14004627104\\
16765.0166319609	-108.559414785182\\
17160.0170238264	-106.679359068044\\
17560.0174206522	-108.092671673032\\
17965.0178224383	-108.986617484108\\
18375.0182291848	-109.244479069865\\
18790.0186408915	-112.074144513049\\
19211.0190585507	-112.796798135442\\
19637.0194811701	-115.988736510672\\
20068.0199087499	-117.569719506073\\
20505.0203422821	-121.035026492732\\
20947.0207807746	-121.810667692702\\
21394.0212242274	-122.761112798816\\
21847.0216736326	-121.915407810315\\
22305.0221279981	-121.531090339045\\
22768.022587324	-119.758061622253\\
23237.0230526022	-118.483391337939\\
23711.0235228408	-117.626274130214\\
24190.0239980397	-117.57053143037\\
24675.024479191	-119.057229959175\\
25165.0249653025	-120.622941733244\\
25661.0254573665	-122.42775839059\\
26162.0259543908	-121.375173428521\\
26669.0264573675	-122.721026259257\\
27181.0269653045	-123.298968790854\\
27699.0274791939	-124.191263493132\\
28222.0279980437	-124.234761109824\\
28751.0285228458	-125.915154236273\\
29285.0290526082	-126.798046286318\\
29825.029588323	-128.421875335196\\
30371.0301299902	-127.752416215068\\
30922.0306766177	-126.982589859847\\
31479.0312291977	-125.039129499448\\
32041.0317867379	-123.874844119022\\
32609.0323502305	-123.557207477422\\
33183.0329196755	-122.167033186656\\
33762.0334940809	-122.42442250684\\
34347.0340744386	-124.645114728027\\
34938.0346607487	-127.639648656241\\
35534.0352520191	-129.221504605551\\
36136.0358492419	-130.321237331999\\
36744.0364524171	-129.856969499423\\
37357.0370605526	-128.954605606353\\
37976.0376746406	-129.231096795819\\
38601.0382946809	-131.079161133918\\
39232.0389206735	-132.841590280232\\
39869.0395526186	-134.911887611746\\
40511.040189524	-137.846922197411\\
41159.0408323818	-138.72742383678\\
41813.041481192	-138.479354248123\\
42473.0421359545	-136.259303385233\\
43139.0427966694	-134.652549284514\\
43810.0434623447	-127.516703448866\\
44487.0441339724	-132.591438157447\\
45170.0448115524	-137.687587828603\\
45859.0454950848	-140.022703772803\\
46554.0461845696	-136.658906635262\\
47255.0468800068	-136.753182448494\\
47962.0475813964	-140.818787180343\\
48675.0482887384	-140.331508440277\\
49394.0490020327	-142.26205215748\\
50119.0497212795	-142.232730734593\\
50850.0504464786	-142.775208952284\\
51587.0511776301	-143.16555327835\\
52330.0519147341	-143.123937520127\\
53079.0526577903	-142.877826429116\\
53834.053406799	-143.184987685357\\
54595.0541617601	-143.617846959662\\
55362.0549226735	-143.776578319838\\
56135.0556895394	-144.453680005507\\
56914.0564623576	-144.324296685562\\
57699.0572411282	-143.194631723609\\
58490.0580258512	-145.000940662395\\
59287.0588165266	-145.370105326278\\
60090.0596131544	-145.837941525621\\
60899.0604157346	-146.118363792087\\
61714.0612242671	-145.80616946704\\
62536.0620397441	-145.92325277481\\
63364.0628611735	-144.874179513849\\
64198.0636885553	-144.995688162644\\
65038.0645218894	-145.216533728794\\
65884.065361176	-143.532515448797\\
66736.0662064149	-141.094197210318\\
67595.0670585983	-138.086535337062\\
68460.0679167341	-137.595657816349\\
69331.0687808222	-138.79202822317\\
70208.0696508628	-140.280025475666\\
71091.0705268557	-143.07058235185\\
71981.0714097931	-143.093838382023\\
72877.0722986828	-139.929155230704\\
73779.073193525	-136.839080063098\\
74687.0740943196	-133.724911854834\\
75602.0750020586	-134.080254101059\\
76523.0759157499	-132.68675125145\\
77450.0768353937	-129.907350779118\\
78384.0777619819	-131.294834288385\\
79324.0786945225	-135.655916050204\\
80270.0796330155	-137.349672074219\\
81223.080578453	-132.271462575552\\
82182.0815298428	-127.423794681844\\
83147.082487185	-124.251819624347\\
84119.0834514717	-122.275803928046\\
85097.0844217108	-125.588498658165\\
86082.0853988943	-133.922520111691\\
87073.0863820302	-131.073663142511\\
88070.0873711184	-123.388078702772\\
89074.0883671512	-120.341333946853\\
90084.0893691363	-122.183903912535\\
91101.0903780659	-130.873663461582\\
92124.0913929478	-131.016143833913\\
93154.0924147742	-120.657524917573\\
94190.093442553	-111.060561613865\\
95233.0944772763	-115.039056509014\\
96282.0955179519	-124.386414654645\\
97338.096565572	-121.526378461334\\
98400.0976191445	-123.45014789138\\
99469.0986796614	-125.707101701924\\
100544.099746131	-144.921356669012\\
101626.100819544	-142.665341012329\\
102714.101898911	-137.97574514303\\
103809.102985221	-125.650290852439\\
104910.104077484	-123.089603952905\\
106018.105176692	-123.265887673063\\
107132.106281851	-122.688140244058\\
108253.107393956	-112.428936329518\\
109381.108513004	-122.835561567158\\
110515.109638006	-132.390371440372\\
111656.110769951	-132.588173956965\\
112804.111908841	-124.895304148913\\
113958.113053684	-124.846530419139\\
115119.11420547	-130.564721674729\\
116286.11536321	-138.779074291662\\
117460.116527893	-131.841537509188\\
118641.117699522	-127.707221260316\\
119828.118877102	-130.247965753729\\
121022.120061627	-135.077823707638\\
122223.121253096	-141.931542671951\\
123431.12245151	-141.239833836476\\
124645.123655877	-136.999754286619\\
125866.124867187	-138.195370793595\\
127094.126085443	-140.809518952993\\
128328.12730965	-142.097375174119\\
129569.128540802	-147.048955055876\\
130817.129778899	-150.900231782382\\
132072.13102394	-150.005359044474\\
133333.132274933	-146.935148172202\\
134601.133532871	-146.100866558977\\
135876.134797753	-149.723528705449\\
137158.136069579	-154.905615910239\\
138447.137348351	-155.598256292652\\
139742.138633074	-157.455040649329\\
141044.139924742	-159.816465171531\\
142353.141223354	-160.160685129919\\
143669.142528911	-160.037895330886\\
144992.143841413	-156.13441724529\\
146322.145160858	-159.55751825856\\
147659.146487249	-158.624937464082\\
149002.147819591	-158.701608171417\\
150352.149158878	-160.300002402719\\
151709.15050511	-161.296345016069\\
153073.151858286	-161.363007322466\\
154444.153218406	-159.708288902074\\
155822.154585471	-159.251368818588\\
157207.15595948	-161.030081207125\\
158599.157340434	-158.737242527279\\
159998.158728332	-161.650828678195\\
161404.160123175	-162.289591915847\\
162817.161524962	-162.352277198797\\
164237.162933693	-160.676041127317\\
165664.164349369	-160.212537302747\\
167097.165770998	-158.334827324116\\
168537.167199571	-153.705614297347\\
169984.168635088	-153.505699420415\\
171438.17007755	-156.459537443558\\
172899.171526956	-158.769182335704\\
174367.172983307	-154.432522684703\\
175843.174447594	-150.849804927634\\
177326.175918825	-150.382979106677\\
178816.177397001	-147.672887077628\\
180313.178882122	-152.567712314366\\
181817.180374187	-152.018559323027\\
183328.181873196	-145.637582364216\\
184846.18337915	-141.734678937003\\
186371.184892049	-146.062335727559\\
187903.186411891	-151.24949464699\\
189442.187938679	-141.445773552875\\
190988.18947241	-141.323434510999\\
192541.191013086	-153.659408109215\\
194101.192560707	-141.36158816764\\
195669.194116264	-131.643802668189\\
197244.195678766	-142.015213784557\\
198826.197248212	-142.082293949804\\
200415.198824602	-147.197490335831\\
202011.200407937	-161.519861563855\\
203614.201998216	-157.520939937942\\
205224.20359544	-143.738166337888\\
206842.2052006	-143.900392113079\\
208467.206812705	-133.920638935258\\
210099.208431754	-141.642128033385\\
211738.210057748	-151.978934596998\\
213384.211690686	-146.232175039468\\
215038.213331561	-144.581916562418\\
216699.21497938	-152.949931050643\\
218367.216634144	-151.032996249759\\
220042.218295852	-147.014244901949\\
221724.219964504	-151.809936476145\\
223414.221641093	-159.175907539805\\
225111.223324626	-156.228223706564\\
226815.225015104	-155.324649377278\\
228526.226712527	-157.977347355976\\
230245.228417885	-161.108949202461\\
231971.230130189	-165.138805443777\\
233704.231849436	-163.579291357024\\
235445.233576621	-161.508004614387\\
237193.235310749	-165.029344361345\\
238948.237051823	-167.406486055758\\
240711.238800832	-168.055219002918\\
242481.240556786	-168.708805323233\\
244258.242319685	-168.728457718151\\
246043.24409052	-167.966143720513\\
247835.2458683	-168.724928396626\\
249634.247653024	-168.617612539092\\
251441.249445684	-168.944736220644\\
253255.251245289	-169.270885579263\\
255076.253051838	-169.309562308546\\
256905.254866324	-169.066711904742\\
258741.256687755	-168.835150378361\\
260585.258517122	-169.53013768916\\
262436.260353433	-169.871447626142\\
264294.262196689	-169.890569863354\\
266160.264047881	-169.326478132491\\
268033.265906018	-168.781846185353\\
269914.267772091	-165.37397629831\\
271802.269645109	-166.511862632931\\
273697.271525071	-168.736730487056\\
275600.27341297	-165.439090620628\\
277510.275307813	-162.926878859277\\
279428.277210593	-160.56492042746\\
281353.279120317	-163.920422203403\\
283286.281037977	-161.817519392167\\
285226.282962582	-155.710272975439\\
287174.284895124	-156.947594565213\\
289129.28683461	-160.733058893348\\
291092.288782033	-153.182907635125\\
293062.2907364	-158.920214526833\\
295040.292698703	-154.339769659906\\
297025.294667951	-144.823972879351\\
299018.296645136	-154.901554343526\\
301018.298629265	-156.393236492423\\
303026.30062133	-170.420816585469\\
305041.30262034	-160.632470738776\\
307064.304627286	-154.910784225386\\
309095.306642169	-147.810159556922\\
311133.308663997	-150.103850847431\\
313179.310693761	-164.212085012305\\
315232.312730469	-155.64806071927\\
317293.314775114	-160.380821840316\\
319361.316826703	-161.213286174468\\
321437.318886229	-158.756630852515\\
323521.320953691	-164.833830897865\\
325612.323028098	-166.929820282852\\
327711.325110442	-165.272441576529\\
329818.327200721	-167.32901986825\\
331932.329297946	-170.856871590354\\
334054.331403107	-171.711581736803\\
336183.333515212	-169.844798139349\\
338320.335635254	-172.015631844543\\
340465.337763232	-173.329568575182\\
342617.339898155	-173.447185305473\\
344777.342041014	-173.717198692802\\
346945.34419181	-173.596963095785\\
349120.34634955	-173.738290681216\\
351303.348515227	-173.715825326011\\
353494.35068884	-173.965531454074\\
355693.35287039	-174.051505899543\\
357899.355058884	-174.000538043801\\
360113.357255315	-173.954392161521\\
362335.359459682	-174.293095549571\\
364564.361670994	-174.387814197246\\
366801.363890242	-174.289686185358\\
369046.366117427	-173.942980860368\\
371299.368352548	-172.407246245385\\
373559.370594614	-173.597673531359\\
375827.372844616	-173.371162812979\\
378103.375102555	-170.747019722464\\
380387.37736843	-168.938399974907\\
382678.37964125	-171.559886644624\\
384977.381922006	-167.383434231197\\
387284.384210699	-164.505857150014\\
389599.386507328	-170.432749090351\\
391922.388811894	-163.012602053537\\
394252.391123404	-168.870453876617\\
396590.393442851	-156.430826909316\\
398936.395770234	-159.781129726811\\
401290.398105554	-164.615466668279\\
403652.40044881	-174.497187636058\\
406021.402799011	-169.743999350561\\
408398.405157148	-164.728183626863\\
410783.407523222	-156.837700702418\\
413176.409897232	-166.590884672834\\
415577.412279179	-166.305348319866\\
417986.414669062	-167.97823702333\\
420403.417066882	-169.115275795881\\
422828.419472638	-168.25380020212\\
425260.421885339	-173.860172473124\\
427700.424305977	-172.332185425463\\
430148.42673455	-173.805592568348\\
432604.429171061	-175.361635346333\\
435068.431615508	-176.025733209202\\
437540.434067891	-175.305703407428\\
440020.436528211	-176.556891486223\\
442508.438996467	-176.738881503687\\
445004.44147266	-176.865573340923\\
447508.44395679	-176.823781580166\\
450020.446448856	-176.916399042443\\
452539.448947866	-176.986363150464\\
455066.451454813	-177.086506115322\\
457601.453969696	-177.139899245513\\
460144.456492516	-177.237131242394\\
462695.459023273	-177.229331170571\\
465254.461561966	-177.366286158792\\
467821.464108595	-177.406027688047\\
470396.466663161	-177.345089269734\\
472979.469225664	-177.142405525726\\
475570.471796103	-177.437859206391\\
478169.474374479	-176.830457882986\\
480776.476960791	-176.201318646758\\
483391.479555039	-176.761596535248\\
486014.482157224	-175.650507366432\\
488645.484767346	-174.728342254853\\
491284.487385404	-175.836832087006\\
493931.490011399	-174.616191833717\\
496586.49264533	-175.650234136035\\
499250.49528819	-170.592881357239\\
501922.497938986	-175.123050973072\\
504602.500597719	-177.700017140704\\
507290.503264388	-176.500188926407\\
509986.505938994	-174.872904835165\\
512690.508621536	-170.587792164888\\
515402.511312015	-176.314069805048\\
518122.514010431	-174.445192975809\\
520850.516716783	-176.03303567527\\
523586.519431071	-174.663741235599\\
526330.522153296	-176.916500541257\\
529082.524883457	-176.052294480435\\
531843.527622547	-176.768418286159\\
534612.530369574	-177.421416824137\\
537389.533124537	-177.178434506359\\
540174.535887436	-177.31867792386\\
542967.538658273	-177.407897088061\\
545768.541437045	-177.354181579127\\
548577.544223754	-177.213439238854\\
551395.547019392	-177.221548922542\\
554221.549822966	-177.120481481643\\
557055.552634477	-177.028279128466\\
559897.555453924	-176.931066789236\\
562747.558281308	-176.831092341639\\
565605.561116628	-176.861159940694\\
568472.563960877	-176.731224285228\\
571347.566813062	-176.133399508158\\
574230.569673184	-175.458640384749\\
577121.572541243	-175.986144358445\\
580020.575417238	-174.031747723738\\
582928.578302161	-172.525852578409\\
585844.581195021	-172.509882553259\\
588768.584095818	-167.554097840931\\
591700.587004551	-170.881652683405\\
594641.589922212	-165.82030621784\\
597590.59284781	-166.438018311175\\
600547.595781345	-157.62452703033\\
603512.598722816	-166.168194946219\\
606486.601673216	-175.031947050276\\
609468.604631552	-164.435772037193\\
612458.607597825	-156.276308301802\\
615456.610572034	-166.58374213338\\
618463.613555172	-163.43241760385\\
621478.616546247	-168.858779191046\\
624501.619545258	-164.908880781052\\
627532.622552205	-171.300805634191\\
630572.625568081	-169.30153172934\\
633620.628591894	-171.514097018618\\
636676.631623643	-173.734318814314\\
639741.63466432	-172.698571038652\\
642814.637712934	-174.188412481393\\
645895.640769485	-174.379343946399\\
648985.643834964	-174.097078976657\\
652083.64690838	-174.049352625924\\
655189.649989732	-174.002956271478\\
658304.653080013	-173.879921586336\\
661427.65617823	-173.697295464653\\
664558.659284384	-173.640567237091\\
667698.662399467	-173.51641726351\\
670846.665522486	-173.066582042723\\
674002.668653441	-170.286723172223\\
677167.671793325	-171.685731546868\\
680340.674941146	-168.061665870085\\
683522.678097895	-165.366202728122\\
686712.681262581	-165.496637592706\\
689910.684435203	-158.966211934048\\
693117.687616754	-160.545487462196\\
696332.690806241	-157.935076715201\\
699556.694004657	-148.138863667348\\
702788.697211009	-154.946922583979\\
706028.700425298	-162.263475426696\\
709277.703648516	-157.755239100966\\
712534.70687967	-146.862194349899\\
715800.710119752	-154.916584954427\\
719074.713367771	-154.196488994703\\
722357.716624719	-159.987346884261\\
725648.719889603	-156.21350838909\\
728948.723163416	-163.571816598635\\
732256.726445165	-161.608975022809\\
735573.729735843	-166.214391627869\\
738898.733034458	-166.314435611734\\
742231.736341008	-167.53104377682\\
745573.739656488	-169.627153692535\\
748923.742979904	-169.812876979644\\
752282.746312248	-168.96454812821\\
755649.74965253	-169.16761182289\\
759025.753001739	-169.079697846865\\
762409.756358885	-168.584380944665\\
765802.75972496	-168.294449845848\\
769203.763098971	-168.252117124039\\
772613.766481911	-165.763146987189\\
776032.76987378	-162.446314863779\\
779459.773273585	-162.580753895724\\
782895.776682318	-156.472737576459\\
786339.780098988	-157.48946632167\\
789792.783524587	-148.726543243571\\
793253.786958122	-151.528780077705\\
796723.790400586	-145.821037460361\\
800201.793850986	-136.948681649945\\
803688.797310315	-143.259857504757\\
807184.800778572	-151.307315255537\\
810688.804254766	-144.653113505794\\
814201.807739889	-134.519438450639\\
817722.811232948	-145.799641403177\\
821252.814734935	-142.693065319014\\
824790.81824486	-143.881269312313\\
828337.821763712	-148.801594508781\\
831893.825291493	-149.150151277639\\
835457.828827211	-152.476576343664\\
839030.832371858	-156.212155797483\\
842611.835924441	-155.031581211077\\
846201.839485952	-160.853192887192\\
849800.843056392	-161.90966607837\\
853407.846634769	-159.616100283623\\
857023.850222074	-160.267319535336\\
860648.853818308	-159.689026092423\\
864281.857422478	-157.688610825147\\
867923.861035577	-160.069056404677\\
871574.864657604	-156.468662676866\\
875233.868287568	-147.799776139536\\
878901.87192646	-149.468842688405\\
882578.875574281	-141.92891562161\\
886263.879230039	-138.700940280962\\
889957.882894725	-131.774894381538\\
893660.88656834	-131.978705602845\\
897371.890249891	-126.344745525281\\
901091.893940371	-117.331264674213\\
904820.89763978	-123.627117956101\\
908557.901347124	-132.067575274075\\
912303.905063398	-123.150036665132\\
916058.9087886	-114.846838860436\\
919822.912522731	-124.018709460737\\
923594.916264798	-126.918065326221\\
927375.920015794	-124.880529648532\\
931165.923775718	-133.046749321793\\
934964.927544571	-133.454490420433\\
938771.931321361	-141.11931367286\\
942587.935107079	-139.030644130309\\
946412.938901725	-145.065386088207\\
950246.942705301	-145.634753760397\\
954088.946516812	-143.851971685802\\
957939.950337252	-143.029064153832\\
961799.954166621	-139.513967054647\\
965668.958004919	-132.622801999635\\
969545.961851153	-135.635919844903\\
973431.965706315	-129.484253540943\\
977326.969570406	-123.754096393715\\
981230.973443426	-125.706308170088\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
9.00000892858029	-280\\
22.0000218254185	-100.334496569289\\
37.0000367063856	-100.910702739508\\
54.0000535714817	-104.36835857864\\
74.0000734127713	-110.191035501702\\
97.0000962302542	-114.126058366106\\
122.000121031866	-114.28100457902\\
150.000148809671	-109.156962122092\\
181.00017956367	-107.666283010402\\
215.000213293862	-102.137619405488\\
252.000250000248	-96.4403794096629\\
292.000289682827	-96.557545872137\\
335.0003323416	-103.097768929722\\
381.000377976566	-108.803662657818\\
430.000426587725	-108.087682875962\\
483.000479167142	-113.329216282415\\
539.000534722753	-113.691664406256\\
598.000593254557	-114.057848143663\\
660.000654762554	-123.097253485267\\
726.00072023881	-280\\
795.000788691259	-117.460776464825\\
868.000861111965	-280\\
944.000936508866	-117.04154560683\\
1024.00101587402	-280\\
1108.00109920744	-280\\
1195.00118551705	-116.753322244681\\
1286.00127579492	-142.379063999414\\
1381.00137004104	-130.401844460605\\
1479.00146726336	-124.72141874514\\
1581.00156845394	-117.315734714192\\
1687.00167361277	-113.321495866306\\
1797.00178273986	-107.023938698262\\
1911.00189583521	-106.94812900808\\
2029.00201289882	-104.517711633778\\
2150.00213293862	-102.759554873008\\
2275.00225694668	-95.1304731319609\\
2404.002384923	-104.917090049704\\
2537.00251686758	-108.447876666642\\
2674.00265278041	-108.063121010274\\
2816.00279365357	-107.997640083067\\
2962.00293849498	-109.130098219859\\
3112.00308730465	-105.131351297061\\
3266.00324008258	-108.357096237577\\
3424.00339682877	-105.096874800155\\
3586.00355754321	-104.14843212926\\
3753.00372321798	-106.590905476843\\
3924.00389286101	-105.509672260946\\
4099.00406647229	-107.636648761057\\
4278.00424405183	-99.0872893867329\\
4462.00442659169	-97.9873927193191\\
4650.00461309982	-102.056778610878\\
4842.00480357619	-103.556726034423\\
5039.0049990129	-104.933507694852\\
5240.00519841786	-116.994624340004\\
5446.00540278314	-111.582258970151\\
5656.00561111668	-103.862487267837\\
5871.00582441054	-100.338592163138\\
6090.00604167266	-100.944540220966\\
6314.0062638951	-103.699960382821\\
6542.00649008581	-103.288136457495\\
6775.00672123683	-98.3561720554368\\
7013.00695734817	-107.595393271404\\
7255.00719742778	-110.090643729899\\
7502.0074424677	-111.182788352186\\
7753.00769147589	-113.316690144749\\
8009.00794544439	-112.452677148559\\
8270.00820437322	-113.52657003472\\
8536.00846826237	-110.436300430596\\
8806.00873611978	-110.766450827997\\
9081.00900893751	-117.053274606439\\
9361.00928671556	-280\\
9646.00956945394	-280\\
9935.00985616057	-280\\
10229.0101478275	-280\\
10528.0104444548	-280\\
10832.0107460424	-280\\
11141.0110525903	-280\\
11455.0113640986	-280\\
11774.0116805671	-280\\
12098.012001996	-280\\
12427.0123283852	-280\\
12761.0126597348	-280\\
13100.0129960446	-280\\
13444.0133373148	-280\\
13793.0136835453	-280\\
14147.0140347361	-280\\
14506.0143908873	-136.502564424662\\
14870.0147519988	-141.431373374631\\
15239.0151180706	-280\\
15613.0154891027	-280\\
15992.0158650951	-280\\
16376.0162460479	-280\\
16765.0166319609	-280\\
17160.0170238264	-280\\
17560.0174206522	-280\\
17965.0178224383	-280\\
18375.0182291848	-280\\
18790.0186408915	-280\\
19211.0190585507	-280\\
19637.0194811701	-280\\
20068.0199087499	-280\\
20505.0203422821	-280\\
20947.0207807746	-280\\
21394.0212242274	-280\\
21847.0216736326	-280\\
22305.0221279981	-280\\
22768.022587324	-280\\
23237.0230526022	-280\\
23711.0235228408	-280\\
24190.0239980397	-280\\
24675.024479191	-280\\
25165.0249653025	-280\\
25661.0254573665	-280\\
26162.0259543908	-280\\
26669.0264573675	-280\\
27181.0269653045	-280\\
27699.0274791939	-280\\
28222.0279980437	-280\\
28751.0285228458	-280\\
29285.0290526082	-280\\
29825.029588323	-280\\
30371.0301299902	-280\\
30922.0306766177	-280\\
31479.0312291977	-280\\
32041.0317867379	-280\\
32609.0323502305	-280\\
33183.0329196755	-280\\
33762.0334940809	-280\\
34347.0340744386	-280\\
34938.0346607487	-280\\
35534.0352520191	-280\\
36136.0358492419	-280\\
36744.0364524171	-280\\
37357.0370605526	-280\\
37976.0376746406	-280\\
38601.0382946809	-280\\
39232.0389206735	-280\\
39869.0395526186	-157.709606864672\\
40511.040189524	-149.260125589992\\
41159.0408323818	-149.212993001994\\
41813.041481192	-148.901813311075\\
42473.0421359545	-147.694256677035\\
43139.0427966694	-148.492114368464\\
43810.0434623447	-156.120963665162\\
44487.0441339724	-148.366717430426\\
45170.0448115524	-149.642432794252\\
45859.0454950848	-150.116879380176\\
46554.0461845696	-148.36916124566\\
47255.0468800068	-151.327974542396\\
47962.0475813964	-150.832339907213\\
48675.0482887384	-151.883564019788\\
49394.0490020327	-152.196146058216\\
50119.0497212795	-151.863458660135\\
50850.0504464786	-153.25453905278\\
51587.0511776301	-153.18109680075\\
52330.0519147341	-153.32831593485\\
53079.0526577903	-152.944932656474\\
53834.053406799	-153.246062926518\\
54595.0541617601	-154.352222661128\\
55362.0549226735	-154.568514167656\\
56135.0556895394	-154.225767496561\\
56914.0564623576	-154.599207565157\\
57699.0572411282	-154.181564376102\\
58490.0580258512	-155.112891428227\\
59287.0588165266	-155.436194789257\\
60090.0596131544	-156.11181127115\\
60899.0604157346	-156.369933624601\\
61714.0612242671	-155.587484207164\\
62536.0620397441	-156.529126443869\\
63364.0628611735	-161.166983727473\\
64198.0636885553	-160.657409993987\\
65038.0645218894	-162.575479782495\\
65884.065361176	-280\\
66736.0662064149	-280\\
67595.0670585983	-280\\
68460.0679167341	-280\\
69331.0687808222	-280\\
70208.0696508628	-280\\
71091.0705268557	-280\\
71981.0714097931	-280\\
72877.0722986828	-280\\
73779.073193525	-280\\
74687.0740943196	-280\\
75602.0750020586	-280\\
76523.0759157499	-280\\
77450.0768353937	-280\\
78384.0777619819	-280\\
79324.0786945225	-280\\
80270.0796330155	-280\\
81223.080578453	-280\\
82182.0815298428	-280\\
83147.082487185	-280\\
84119.0834514717	-280\\
85097.0844217108	-280\\
86082.0853988943	-280\\
87073.0863820302	-280\\
88070.0873711184	-280\\
89074.0883671512	-280\\
90084.0893691363	-280\\
91101.0903780659	-280\\
92124.0913929478	-280\\
93154.0924147742	-154.319947852132\\
94190.093442553	-280\\
95233.0944772763	-143.517063789381\\
96282.0955179519	-138.166451118475\\
97338.096565572	-138.111469833868\\
98400.0976191445	-280\\
99469.0986796614	-280\\
100544.099746131	-163.341912206868\\
101626.100819544	-280\\
102714.101898911	-187.746880249454\\
103809.102985221	-280\\
104910.104077484	-154.181149419972\\
106018.105176692	-137.708261469972\\
107132.106281851	-135.778337528782\\
108253.107393956	-280\\
109381.108513004	-149.017712269685\\
110515.109638006	-280\\
111656.110769951	-280\\
112804.111908841	-280\\
113958.113053684	-280\\
115119.11420547	-280\\
116286.11536321	-280\\
117460.116527893	-280\\
118641.117699522	-280\\
119828.118877102	-280\\
121022.120061627	-280\\
122223.121253096	-280\\
123431.12245151	-280\\
124645.123655877	-280\\
125866.124867187	-280\\
127094.126085443	-280\\
128328.12730965	-280\\
129569.128540802	-280\\
130817.129778899	-280\\
132072.13102394	-280\\
133333.132274933	-280\\
134601.133532871	-280\\
135876.134797753	-280\\
137158.136069579	-280\\
138447.137348351	-214.600509401295\\
139742.138633074	-177.427562148668\\
141044.139924742	-170.135979311106\\
142353.141223354	-170.136486152578\\
143669.142528911	-170.44432444934\\
144992.143841413	-172.079562068094\\
146322.145160858	-169.700599183308\\
147659.146487249	-169.651088905116\\
149002.147819591	-171.137114793445\\
150352.149158878	-171.084711740675\\
151709.15050511	-171.285690815359\\
153073.151858286	-171.387045541863\\
154444.153218406	-171.853790635585\\
155822.154585471	-170.825240838057\\
157207.15595948	-171.230154561207\\
158599.157340434	-172.11917319777\\
159998.158728332	-171.510648431089\\
161404.160123175	-172.2275097069\\
162817.161524962	-172.156554316163\\
164237.162933693	-177.269451047242\\
165664.164349369	-182.225270089162\\
167097.165770998	-280\\
168537.167199571	-280\\
169984.168635088	-280\\
171438.17007755	-280\\
172899.171526956	-280\\
174367.172983307	-280\\
175843.174447594	-280\\
177326.175918825	-280\\
178816.177397001	-280\\
180313.178882122	-280\\
181817.180374187	-280\\
183328.181873196	-280\\
184846.18337915	-280\\
186371.184892049	-280\\
187903.186411891	-280\\
189442.187938679	-280\\
190988.18947241	-280\\
192541.191013086	-280\\
194101.192560707	-175.818908180258\\
195669.194116264	-280\\
197244.195678766	-157.607475054076\\
198826.197248212	-165.744202054876\\
200415.198824602	-280\\
202011.200407937	-178.160704362912\\
203614.201998216	-185.220194415781\\
205224.20359544	-280\\
206842.2052006	-160.046194357476\\
208467.206812705	-280\\
210099.208431754	-161.217744100645\\
211738.210057748	-280\\
213384.211690686	-280\\
215038.213331561	-280\\
216699.21497938	-280\\
218367.216634144	-280\\
220042.218295852	-280\\
221724.219964504	-280\\
223414.221641093	-280\\
225111.223324626	-280\\
226815.225015104	-280\\
228526.226712527	-280\\
230245.228417885	-280\\
231971.230130189	-189.231610287567\\
233704.231849436	-280\\
235445.233576621	-280\\
237193.235310749	-194.960244529091\\
238948.237051823	-178.77073464823\\
240711.238800832	-178.401293797874\\
242481.240556786	-177.518328555596\\
244258.242319685	-177.855959669301\\
246043.24409052	-178.076573014827\\
247835.2458683	-178.099917569852\\
249634.247653024	-177.889420909983\\
251441.249445684	-178.039492253438\\
253255.251245289	-178.161232335589\\
255076.253051838	-178.284392948415\\
256905.254866324	-178.148146384229\\
258741.256687755	-178.261835396855\\
260585.258517122	-178.358083302995\\
262436.260353433	-178.667377155055\\
264294.262196689	-178.843249550291\\
266160.264047881	-179.580678867725\\
268033.265906018	-182.025565662378\\
269914.267772091	-280\\
271802.269645109	-280\\
273697.271525071	-183.718181965712\\
275600.27341297	-280\\
277510.275307813	-280\\
279428.277210593	-280\\
281353.279120317	-280\\
283286.281037977	-280\\
285226.282962582	-280\\
287174.284895124	-280\\
289129.28683461	-280\\
291092.288782033	-280\\
293062.2907364	-280\\
295040.292698703	-280\\
297025.294667951	-280\\
299018.296645136	-171.124861763036\\
301018.298629265	-280\\
303026.30062133	-180.507707037237\\
305041.30262034	-280\\
307064.304627286	-176.357826409487\\
309095.306642169	-280\\
311133.308663997	-280\\
313179.310693761	-280\\
315232.312730469	-280\\
317293.314775114	-280\\
319361.316826703	-280\\
321437.318886229	-280\\
323521.320953691	-280\\
325612.323028098	-280\\
327711.325110442	-280\\
329818.327200721	-280\\
331932.329297946	-185.442739674134\\
334054.331403107	-182.514743485538\\
336183.333515212	-192.117292520036\\
338320.335635254	-181.993040055282\\
340465.337763232	-180.272137955857\\
342617.339898155	-179.948071197372\\
344777.342041014	-180.363254365782\\
346945.34419181	-180.347046267719\\
349120.34634955	-180.232837946685\\
351303.348515227	-180.165003259776\\
353494.35068884	-180.235303006261\\
355693.35287039	-180.275667648795\\
357899.355058884	-180.309911867768\\
360113.357255315	-180.199027325543\\
362335.359459682	-179.938679766148\\
364564.361670994	-180.277005556447\\
366801.363890242	-180.39065763786\\
369046.366117427	-180.77464961753\\
371299.368352548	-184.848818444511\\
373559.370594614	-182.058920003992\\
375827.372844616	-182.762295421468\\
378103.375102555	-198.061221665983\\
380387.37736843	-280\\
382678.37964125	-191.334676203441\\
384977.381922006	-280\\
387284.384210699	-280\\
389599.386507328	-206.617763925174\\
391922.388811894	-280\\
394252.391123404	-280\\
396590.393442851	-280\\
398936.395770234	-198.003282887898\\
401290.398105554	-188.36472442512\\
403652.40044881	-180.928982135808\\
406021.402799011	-190.646328379823\\
408398.405157148	-181.396177477209\\
410783.407523222	-280\\
413176.409897232	-198.63192535227\\
415577.412279179	-280\\
417986.414669062	-280\\
420403.417066882	-280\\
422828.419472638	-280\\
425260.421885339	-183.534935057055\\
427700.424305977	-188.550912995936\\
430148.42673455	-183.804940382593\\
432604.429171061	-180.861358447478\\
435068.431615508	-179.877061012523\\
437540.434067891	-180.971897715869\\
440020.436528211	-179.514138382563\\
442508.438996467	-179.452884227869\\
445004.44147266	-179.297936135505\\
447508.44395679	-179.370534446423\\
450020.446448856	-179.21126018375\\
452539.448947866	-179.292473228624\\
455066.451454813	-179.170366935335\\
457601.453969696	-179.174939940306\\
460144.456492516	-179.121165299908\\
462695.459023273	-179.053107809817\\
465254.461561966	-179.035066480629\\
467821.464108595	-179.019883137512\\
470396.466663161	-179.125784254622\\
472979.469225664	-179.270032620223\\
475570.471796103	-179.02221131377\\
478169.474374479	-179.661761184749\\
480776.476960791	-180.427068921144\\
483391.479555039	-179.739341486355\\
486014.482157224	-181.294859500209\\
488645.484767346	-182.954202683391\\
491284.487385404	-181.053592807323\\
493931.490011399	-182.998551813299\\
496586.49264533	-181.062253277101\\
499250.49528819	-186.778379603393\\
501922.497938986	-181.090082364887\\
504602.500597719	-178.76164092205\\
507290.503264388	-179.944375647586\\
509986.505938994	-181.124539344546\\
512690.508621536	-187.248388167644\\
515402.511312015	-180.483964091311\\
518122.514010431	-183.328133860592\\
520850.516716783	-180.75254156591\\
523586.519431071	-183.093194791132\\
526330.522153296	-179.570746218784\\
529082.524883457	-180.613108249578\\
531843.527622547	-179.722629847557\\
534612.530369574	-179.06018001341\\
537389.533124537	-179.238240814187\\
540174.535887436	-179.137940984321\\
542967.538658273	-179.029743079817\\
545768.541437045	-179.009169720999\\
548577.544223754	-179.081273429213\\
551395.547019392	-179.149683338525\\
554221.549822966	-179.163988163312\\
557055.552634477	-179.247159411804\\
559897.555453924	-179.252175140954\\
562747.558281308	-179.326243139565\\
565605.561116628	-179.297583875729\\
568472.563960877	-179.445497111279\\
571347.566813062	-179.987521215142\\
574230.569673184	-180.6616352189\\
577121.572541243	-179.981685684497\\
580020.575417238	-183.27896934149\\
582928.578302161	-187.812322889129\\
585844.581195021	-188.324133920796\\
588768.584095818	-280\\
591700.587004551	-201.258677728504\\
594641.589922212	-280\\
597590.59284781	-192.135779574322\\
600547.595781345	-280\\
603512.598722816	-190.652344550905\\
606486.601673216	-180.435505754415\\
609468.604631552	-186.442974221605\\
612458.607597825	-280\\
615456.610572034	-230.759545647799\\
618463.613555172	-280\\
621478.616546247	-280\\
624501.619545258	-280\\
627532.622552205	-193.419374190188\\
630572.625568081	-280\\
633620.628591894	-190.316614196403\\
636676.631623643	-181.775929537299\\
639741.63466432	-183.944806338917\\
642814.637712934	-180.423166437102\\
645895.640769485	-180.256855605962\\
648985.643834964	-180.091164019568\\
652083.64690838	-180.229433934214\\
655189.649989732	-180.239686378258\\
658304.653080013	-180.123310651097\\
661427.65617823	-180.292868049042\\
664558.659284384	-180.419456804542\\
667698.662399467	-180.070838684128\\
670846.665522486	-180.300418916204\\
674002.668653441	-188.835170921152\\
677167.671793325	-182.496088995417\\
680340.674941146	-280\\
683522.678097895	-280\\
686712.681262581	-280\\
689910.684435203	-280\\
693117.687616754	-280\\
696332.690806241	-280\\
699556.694004657	-280\\
702788.697211009	-172.697938022251\\
706028.700425298	-280\\
709277.703648516	-280\\
712534.70687967	-280\\
715800.710119752	-280\\
719074.713367771	-280\\
722357.716624719	-280\\
725648.719889603	-280\\
728948.723163416	-280\\
732256.726445165	-280\\
735573.729735843	-280\\
738898.733034458	-280\\
742231.736341008	-188.805639096226\\
745573.739656488	-179.193703223117\\
748923.742979904	-178.530645528788\\
752282.746312248	-178.185219777705\\
755649.74965253	-178.238724056315\\
759025.753001739	-178.19918413099\\
762409.756358885	-177.904434202762\\
765802.75972496	-177.877409319886\\
769203.763098971	-178.298134226848\\
772613.766481911	-186.334153666598\\
776032.76987378	-280\\
779459.773273585	-280\\
782895.776682318	-280\\
786339.780098988	-280\\
789792.783524587	-280\\
793253.786958122	-280\\
796723.790400586	-280\\
800201.793850986	-280\\
803688.797310315	-161.24786484991\\
807184.800778572	-280\\
810688.804254766	-280\\
814201.807739889	-280\\
817722.811232948	-280\\
821252.814734935	-280\\
824790.81824486	-280\\
828337.821763712	-280\\
831893.825291493	-280\\
835457.828827211	-280\\
839030.832371858	-280\\
842611.835924441	-280\\
846201.839485952	-177.411709976712\\
849800.843056392	-171.699744439349\\
853407.846634769	-171.575342432538\\
857023.850222074	-171.979327167547\\
860648.853818308	-171.428286174641\\
864281.857422478	-171.024313609892\\
867923.861035577	-170.31924815469\\
871574.864657604	-185.922162419073\\
875233.868287568	-280\\
878901.87192646	-280\\
882578.875574281	-280\\
886263.879230039	-280\\
889957.882894725	-280\\
893660.88656834	-280\\
897371.890249891	-280\\
901091.893940371	-280\\
904820.89763978	-144.213756926063\\
908557.901347124	-280\\
912303.905063398	-162.999327007832\\
916058.9087886	-280\\
919822.912522731	-280\\
923594.916264798	-280\\
927375.920015794	-280\\
931165.923775718	-280\\
934964.927544571	-280\\
938771.931321361	-280\\
942587.935107079	-280\\
946412.938901725	-160.886780946237\\
950246.942705301	-155.811288647878\\
954088.946516812	-154.431147872073\\
957939.950337252	-153.192907574123\\
961799.954166621	-153.077487216547\\
965668.958004919	-168.757828841123\\
969545.961851153	-155.830219376252\\
973431.965706315	-280\\
977326.969570406	-280\\
981230.973443426	-280\\
};
\addplot [color=mycolor4]
  table[row sep=crcr]{%
9.00000892858029	-62.8729202866176\\
22.0000218254185	-87.3579316889817\\
37.0000367063856	-95.8987380755288\\
54.0000535714817	-98.5574818371066\\
74.0000734127713	-101.941756651478\\
97.0000962302542	-103.845689626737\\
122.000121031866	-103.52565423516\\
150.000148809671	-102.499956245932\\
181.00017956367	-100.235840420623\\
215.000213293862	-93.6033050443729\\
252.000250000248	-89.1212641907567\\
292.000289682827	-90.2325414169851\\
335.0003323416	-95.8671638372032\\
381.000377976566	-100.078365189169\\
430.000426587725	-102.380542687621\\
483.000479167142	-103.292563862298\\
539.000534722753	-105.568865295004\\
598.000593254557	-107.318777090478\\
660.000654762554	-106.876846875024\\
726.00072023881	-107.896696847791\\
795.000788691259	-110.139068619281\\
868.000861111965	-108.882185817835\\
944.000936508866	-110.218890925644\\
1024.00101587402	-109.714259527771\\
1108.00109920744	-109.689407795715\\
1195.00118551705	-109.270001298487\\
1286.00127579492	-107.058590743218\\
1381.00137004104	-105.319957197381\\
1479.00146726336	-103.956753237763\\
1581.00156845394	-102.61003557574\\
1687.00167361277	-100.328341583334\\
1797.00178273986	-99.6393382265586\\
1911.00189583521	-97.6454271806274\\
2029.00201289882	-96.8223182121314\\
2150.00213293862	-93.5753795577929\\
2275.00225694668	-84.8311809619969\\
2404.002384923	-96.617545188007\\
2537.00251686758	-100.85778382718\\
2674.00265278041	-101.856310601859\\
2816.00279365357	-101.074257820346\\
2962.00293849498	-95.0163474401273\\
3112.00308730465	-98.477187779245\\
3266.00324008258	-94.1625847671899\\
3424.00339682877	-88.1357565594815\\
3586.00355754321	-92.6615019068883\\
3753.00372321798	-98.5739825120972\\
3924.00389286101	-98.0192745534485\\
4099.00406647229	-92.82198184219\\
4278.00424405183	-90.7287070199602\\
4462.00442659169	-89.1763378295168\\
4650.00461309982	-94.7974069531418\\
4842.00480357619	-99.7209320771241\\
5039.0049990129	-105.642201443827\\
5240.00519841786	-106.580953499671\\
5446.00540278314	-95.7300772291882\\
5656.00561111668	-96.0856554493193\\
5871.00582441054	-92.8864633476921\\
6090.00604167266	-93.6239263704993\\
6314.0062638951	-96.8829379555156\\
6542.00649008581	-96.7481845282943\\
6775.00672123683	-90.8216949743773\\
7013.00695734817	-98.8362200720138\\
7255.00719742778	-102.681197298216\\
7502.0074424677	-103.700779161993\\
7753.00769147589	-98.2613132184908\\
8009.00794544439	-102.332928522213\\
8270.00820437322	-103.271519761224\\
8536.00846826237	-101.498131513282\\
8806.00873611978	-106.469957224358\\
9081.00900893751	-114.382714550815\\
9361.00928671556	-119.452631571722\\
9646.00956945394	-121.09061212928\\
9935.00985616057	-121.092453157225\\
10229.0101478275	-121.75424991398\\
10528.0104444548	-121.539365593116\\
10832.0107460424	-117.034770085643\\
11141.0110525903	-114.919365335302\\
11455.0113640986	-112.817859081139\\
11774.0116805671	-111.750867053477\\
12098.012001996	-111.148539918372\\
12427.0123283852	-110.801634221175\\
12761.0126597348	-112.369231638163\\
13100.0129960446	-113.475586710284\\
13444.0133373148	-114.778424268111\\
13793.0136835453	-117.389216558819\\
14147.0140347361	-117.838526284978\\
14506.0143908873	-114.791299088993\\
14870.0147519988	-119.071397029038\\
15239.0151180706	-120.431231525233\\
15613.0154891027	-120.910246927182\\
15992.0158650951	-120.35483807011\\
16376.0162460479	-117.987642952442\\
16765.0166319609	-116.63186574407\\
17160.0170238264	-116.484135384923\\
17560.0174206522	-117.809339590007\\
17965.0178224383	-119.231134156668\\
18375.0182291848	-120.367234592139\\
18790.0186408915	-122.855687948742\\
19211.0190585507	-124.465006938202\\
19637.0194811701	-127.248044265768\\
20068.0199087499	-128.485883074433\\
20505.0203422821	-130.068145228591\\
20947.0207807746	-130.126780076001\\
21394.0212242274	-130.396032925251\\
21847.0216736326	-130.671286307526\\
22305.0221279981	-131.269095466347\\
22768.022587324	-131.895481170995\\
23237.0230526022	-131.629337517193\\
23711.0235228408	-130.888856236037\\
24190.0239980397	-129.568596258406\\
24675.024479191	-129.040176295526\\
25165.0249653025	-129.331258394066\\
25661.0254573665	-129.895981406366\\
26162.0259543908	-129.937709544154\\
26669.0264573675	-132.46187723927\\
27181.0269653045	-133.645454757837\\
27699.0274791939	-133.913120749992\\
28222.0279980437	-133.735783574531\\
28751.0285228458	-133.977497175682\\
29285.0290526082	-134.887733134356\\
29825.029588323	-135.425027046288\\
30371.0301299902	-135.503019500198\\
30922.0306766177	-135.085470806194\\
31479.0312291977	-134.338616513362\\
32041.0317867379	-133.30802300213\\
32609.0323502305	-132.842698564599\\
33183.0329196755	-131.424560169311\\
33762.0334940809	-131.076489898984\\
34347.0340744386	-132.368680385051\\
34938.0346607487	-134.909414030411\\
35534.0352520191	-136.098683285965\\
36136.0358492419	-134.421250095444\\
36744.0364524171	-134.717227518019\\
37357.0370605526	-133.113123318836\\
37976.0376746406	-130.20370641964\\
38601.0382946809	-134.593792916191\\
39232.0389206735	-140.258419998605\\
39869.0395526186	-141.421422655114\\
40511.040189524	-142.27292698708\\
41159.0408323818	-142.456940509894\\
41813.041481192	-141.54577361924\\
42473.0421359545	-139.347218333528\\
43139.0427966694	-140.595141852731\\
43810.0434623447	-137.2376552558\\
44487.0441339724	-141.165475069688\\
45170.0448115524	-143.487176769317\\
45859.0454950848	-144.801030003411\\
46554.0461845696	-143.752501559099\\
47255.0468800068	-144.240893009066\\
47962.0475813964	-145.171265854355\\
48675.0482887384	-145.133955588931\\
49394.0490020327	-145.882846351132\\
50119.0497212795	-145.762631445049\\
50850.0504464786	-146.498981439664\\
51587.0511776301	-146.763843748873\\
52330.0519147341	-146.767715963306\\
53079.0526577903	-146.394684560192\\
53834.053406799	-146.620538727495\\
54595.0541617601	-147.1408277262\\
55362.0549226735	-147.305949173664\\
56135.0556895394	-147.947195410689\\
56914.0564623576	-147.892366952684\\
57699.0572411282	-146.752416013881\\
58490.0580258512	-148.59157128103\\
59287.0588165266	-148.987276406516\\
60090.0596131544	-149.505192805866\\
60899.0604157346	-149.798469345029\\
61714.0612242671	-149.344161995163\\
62536.0620397441	-149.639943982136\\
63364.0628611735	-149.766740289822\\
64198.0636885553	-149.755084513115\\
65038.0645218894	-149.740837567415\\
65884.065361176	-149.867367216869\\
66736.0662064149	-148.805761730816\\
67595.0670585983	-147.453483867103\\
68460.0679167341	-147.581277044355\\
69331.0687808222	-148.427481020532\\
70208.0696508628	-149.367108764805\\
71091.0705268557	-150.768618542004\\
71981.0714097931	-150.914630349869\\
72877.0722986828	-149.93350768895\\
73779.073193525	-149.073936970372\\
74687.0740943196	-147.763860353145\\
75602.0750020586	-147.050431612466\\
76523.0759157499	-145.9876572885\\
77450.0768353937	-145.232493754147\\
78384.0777619819	-146.105481557958\\
79324.0786945225	-148.936599642926\\
80270.0796330155	-150.17963521089\\
81223.080578453	-146.029363783878\\
82182.0815298428	-141.182130476719\\
83147.082487185	-137.639018941889\\
84119.0834514717	-135.185506791559\\
85097.0844217108	-137.927325102359\\
86082.0853988943	-145.849935805031\\
87073.0863820302	-141.286663818456\\
88070.0873711184	-136.217362843042\\
89074.0883671512	-131.432324488851\\
90084.0893691363	-131.571356567238\\
91101.0903780659	-139.386418133175\\
92124.0913929478	-144.754162541929\\
93154.0924147742	-127.054026571057\\
94190.093442553	-119.621001193936\\
95233.0944772763	-122.749533680683\\
96282.0955179519	-132.056509698852\\
97338.096565572	-126.959214703315\\
98400.0976191445	-131.785291678022\\
99469.0986796614	-134.926394899976\\
100544.099746131	-151.581818408903\\
101626.100819544	-150.550954253271\\
102714.101898911	-145.983586557657\\
103809.102985221	-134.063603971337\\
104910.104077484	-130.386980804391\\
106018.105176692	-130.766612637998\\
107132.106281851	-128.286743973522\\
108253.107393956	-121.287049657515\\
109381.108513004	-129.708964420894\\
110515.109638006	-146.332946369381\\
111656.110769951	-142.127297403792\\
112804.111908841	-135.538166687944\\
113958.113053684	-137.7255657111\\
115119.11420547	-143.982700974628\\
116286.11536321	-150.78134609058\\
117460.116527893	-145.231801161479\\
118641.117699522	-141.912234494183\\
119828.118877102	-145.336354732888\\
121022.120061627	-150.525590657664\\
122223.121253096	-156.367310899052\\
123431.12245151	-155.753525651343\\
124645.123655877	-153.811454993033\\
125866.124867187	-153.981454374739\\
127094.126085443	-155.484163528719\\
128328.12730965	-157.351076125301\\
129569.128540802	-159.16585662306\\
130817.129778899	-160.528777568916\\
132072.13102394	-160.194075630178\\
133333.132274933	-158.957564777091\\
134601.133532871	-157.988792963129\\
135876.134797753	-159.826338967076\\
137158.136069579	-161.841208996821\\
138447.137348351	-162.270030130039\\
139742.138633074	-163.113079972327\\
141044.139924742	-163.582731017423\\
142353.141223354	-163.802714071646\\
143669.142528911	-163.895324152954\\
144992.143841413	-161.816601361959\\
146322.145160858	-163.508748521082\\
147659.146487249	-162.764847956656\\
149002.147819591	-163.244657578865\\
150352.149158878	-164.270757083538\\
151709.15050511	-164.936072923769\\
153073.151858286	-165.019825288486\\
154444.153218406	-164.076478511716\\
155822.154585471	-163.485127425122\\
157207.15595948	-164.945767461826\\
158599.157340434	-163.82381016792\\
159998.158728332	-165.291403217098\\
161404.160123175	-165.89231402817\\
162817.161524962	-165.940055491684\\
164237.162933693	-165.795066930535\\
165664.164349369	-165.733454817683\\
167097.165770998	-165.175095773251\\
168537.167199571	-163.546980363759\\
169984.168635088	-163.807145550727\\
171438.17007755	-165.270114098574\\
172899.171526956	-166.249705096255\\
174367.172983307	-164.925506799001\\
175843.174447594	-163.942820835815\\
177326.175918825	-163.196308482141\\
178816.177397001	-162.535604530945\\
180313.178882122	-164.78635780757\\
181817.180374187	-164.509124068301\\
183328.181873196	-159.482006016783\\
184846.18337915	-155.259492610369\\
186371.184892049	-158.539147195288\\
187903.186411891	-161.53393063576\\
189442.187938679	-154.037304844297\\
190988.18947241	-150.985480995435\\
192541.191013086	-161.894826160164\\
194101.192560707	-148.429852180504\\
195669.194116264	-139.788888194764\\
197244.195678766	-148.42297561364\\
198826.197248212	-148.089993244411\\
200415.198824602	-155.6887745022\\
202011.200407937	-166.990034592513\\
203614.201998216	-164.119216274906\\
205224.20359544	-151.068157696255\\
206842.2052006	-150.325343654263\\
208467.206812705	-142.203584181754\\
210099.208431754	-147.406147103732\\
211738.210057748	-162.815972481192\\
213384.211690686	-155.552569578003\\
215038.213331561	-156.161286279654\\
216699.21497938	-163.970261900597\\
218367.216634144	-163.038088963185\\
220042.218295852	-160.126604964398\\
221724.219964504	-164.958127425391\\
223414.221641093	-168.726224494551\\
225111.223324626	-168.019266063428\\
226815.225015104	-167.700085650473\\
228526.226712527	-168.862921505135\\
230245.228417885	-169.810309357331\\
231971.230130189	-170.710324883684\\
233704.231849436	-170.440778815944\\
235445.233576621	-169.638351177515\\
237193.235310749	-170.825173684069\\
238948.237051823	-171.32698806496\\
240711.238800832	-171.807400922944\\
242481.240556786	-171.96093481167\\
244258.242319685	-172.059956322198\\
246043.24409052	-171.738684143305\\
247835.2458683	-172.146746923985\\
249634.247653024	-172.027442428103\\
251441.249445684	-172.292000731923\\
253255.251245289	-172.523903178445\\
255076.253051838	-172.629838810058\\
256905.254866324	-172.41641297002\\
258741.256687755	-172.36677736234\\
260585.258517122	-172.788469778878\\
262436.260353433	-173.092352829963\\
264294.262196689	-173.156242042371\\
266160.264047881	-173.011367274331\\
268033.265906018	-173.013114038928\\
269914.267772091	-172.20712723223\\
271802.269645109	-172.716161595724\\
273697.271525071	-173.274597236069\\
275600.27341297	-172.86870784755\\
277510.275307813	-172.134666090572\\
279428.277210593	-171.741182082084\\
281353.279120317	-172.801117536175\\
283286.281037977	-171.88115792832\\
285226.282962582	-168.162451052913\\
287174.284895124	-168.497623876076\\
289129.28683461	-170.562666491598\\
291092.288782033	-163.882677350243\\
293062.2907364	-167.740619467087\\
295040.292698703	-161.277698929334\\
297025.294667951	-152.673429022539\\
299018.296645136	-160.745571670994\\
301018.298629265	-163.997452290432\\
303026.30062133	-174.195450165543\\
305041.30262034	-168.605662999205\\
307064.304627286	-160.506595105491\\
309095.306642169	-157.04421397703\\
311133.308663997	-157.367867633681\\
313179.310693761	-171.594318216325\\
315232.312730469	-165.421059055656\\
317293.314775114	-171.1456027588\\
319361.316826703	-171.68601498575\\
321437.318886229	-170.53965470518\\
323521.320953691	-173.834221834033\\
325612.323028098	-174.478624608412\\
327711.325110442	-174.16604820775\\
329818.327200721	-174.632403141196\\
331932.329297946	-175.320252463774\\
334054.331403107	-175.423360957122\\
336183.333515212	-175.11943794503\\
338320.335635254	-175.508819341599\\
340465.337763232	-175.981567994536\\
342617.339898155	-175.93488959386\\
344777.342041014	-176.233859238385\\
346945.34419181	-176.181794128439\\
349120.34634955	-176.205908960295\\
351303.348515227	-176.178326060801\\
353494.35068884	-176.351279590675\\
355693.35287039	-176.422525067625\\
357899.355058884	-176.399766972589\\
360113.357255315	-176.363378838302\\
362335.359459682	-176.461639187899\\
364564.361670994	-176.633793564555\\
366801.363890242	-176.635976183495\\
369046.366117427	-176.509244829989\\
371299.368352548	-176.387241642524\\
373559.370594614	-176.654841439721\\
375827.372844616	-176.678603630955\\
378103.375102555	-176.307983041292\\
380387.37736843	-176.115898775106\\
382678.37964125	-176.589099596052\\
384977.381922006	-175.644892333418\\
387284.384210699	-174.237723236002\\
389599.386507328	-176.215728165917\\
391922.388811894	-172.642117497609\\
394252.391123404	-175.209462022141\\
396590.393442851	-164.812630926903\\
398936.395770234	-166.841418442537\\
401290.398105554	-170.367893031482\\
403652.40044881	-177.015952561021\\
406021.402799011	-175.186324623648\\
408398.405157148	-170.313686792651\\
410783.407523222	-164.554392745063\\
413176.409897232	-172.725964336496\\
415577.412279179	-174.002808880321\\
417986.414669062	-175.911161878278\\
420403.417066882	-176.297278937644\\
422828.419472638	-176.147441389767\\
425260.421885339	-177.267383425027\\
427700.424305977	-177.027475588814\\
430148.42673455	-177.258015474359\\
432604.429171061	-177.502158176098\\
435068.431615508	-177.529664545301\\
437540.434067891	-177.470837320967\\
440020.436528211	-177.685689529873\\
442508.438996467	-177.759900215849\\
445004.44147266	-177.760371457093\\
447508.44395679	-177.771067443283\\
450020.446448856	-177.752127074456\\
452539.448947866	-177.825560023453\\
455066.451454813	-177.826296837739\\
457601.453969696	-177.857157671836\\
460144.456492516	-177.886018744473\\
462695.459023273	-177.853650547406\\
465254.461561966	-177.917079854676\\
467821.464108595	-177.931842680544\\
470396.466663161	-177.946665272036\\
472979.469225664	-177.901542592559\\
475570.471796103	-177.951451181181\\
478169.474374479	-177.909578939525\\
480776.476960791	-177.837355668285\\
483391.479555039	-177.892098688382\\
486014.482157224	-177.792836993905\\
488645.484767346	-177.652481753502\\
491284.487385404	-177.868566550027\\
493931.490011399	-177.666708894363\\
496586.49264533	-177.685640927512\\
499250.49528819	-175.429409062231\\
501922.497938986	-177.291254955487\\
504602.500597719	-177.960201422997\\
507290.503264388	-177.799160438426\\
509986.505938994	-177.159884954482\\
512690.508621536	-175.437512167264\\
515402.511312015	-177.951669098935\\
518122.514010431	-177.673432519383\\
520850.516716783	-177.816957834417\\
523586.519431071	-177.6581085002\\
526330.522153296	-177.907705607965\\
529082.524883457	-177.821975148976\\
531843.527622547	-177.895907096862\\
534612.530369574	-177.959587875549\\
537389.533124537	-177.907821242081\\
540174.535887436	-177.937681459748\\
542967.538658273	-177.93705814578\\
545768.541437045	-177.899701143243\\
548577.544223754	-177.857154176933\\
551395.547019392	-177.890139846293\\
554221.549822966	-177.841798259844\\
557055.552634477	-177.828427713187\\
559897.555453924	-177.777536094801\\
562747.558281308	-177.756193334429\\
565605.561116628	-177.758129900195\\
568472.563960877	-177.754972988903\\
571347.566813062	-177.622326890538\\
574230.569673184	-177.467706462125\\
577121.572541243	-177.552920386842\\
580020.575417238	-177.311372313822\\
582928.578302161	-177.0704988908\\
585844.581195021	-177.094413336085\\
588768.584095818	-175.829044876792\\
591700.587004551	-176.658908185256\\
594641.589922212	-174.03829457844\\
597590.59284781	-172.402480607001\\
600547.595781345	-165.591930423177\\
603512.598722816	-171.918585211519\\
606486.601673216	-177.151831879017\\
609468.604631552	-170.002568313298\\
612458.607597825	-164.470590628181\\
615456.610572034	-172.787063036829\\
618463.613555172	-172.670371788779\\
621478.616546247	-175.792146820452\\
624501.619545258	-174.614529986311\\
627532.622552205	-176.529956295828\\
630572.625568081	-176.15744839632\\
633620.628591894	-176.485933523271\\
636676.631623643	-176.672150967881\\
639741.63466432	-176.434787069864\\
642814.637712934	-176.573056136567\\
645895.640769485	-176.622287422042\\
648985.643834964	-176.411214422397\\
652083.64690838	-176.403330992924\\
655189.649989732	-176.379189221834\\
658304.653080013	-176.265740799122\\
661427.65617823	-176.200786124138\\
664558.659284384	-176.223005472884\\
667698.662399467	-176.01907724314\\
670846.665522486	-175.813099272983\\
674002.668653441	-175.221340759454\\
677167.671793325	-175.404508402284\\
680340.674941146	-174.830403730002\\
683522.678097895	-174.128297555712\\
686712.681262581	-174.093858262553\\
689910.684435203	-170.456932559243\\
693117.687616754	-171.2713255891\\
696332.690806241	-167.437593252369\\
699556.694004657	-156.881076209854\\
702788.697211009	-160.719656004271\\
706028.700425298	-170.030340788286\\
709277.703648516	-165.612256449211\\
712534.70687967	-155.396790092555\\
715800.710119752	-162.182183709114\\
719074.713367771	-164.439047263224\\
722357.716624719	-170.166848621465\\
725648.719889603	-168.556092101198\\
728948.723163416	-172.709603226784\\
732256.726445165	-171.914975279305\\
735573.729735843	-172.988148702592\\
738898.733034458	-172.66732334365\\
742231.736341008	-172.763379418762\\
745573.739656488	-173.097342159678\\
748923.742979904	-173.014166251591\\
752282.746312248	-172.403636809397\\
755649.74965253	-172.508412523929\\
759025.753001739	-172.420719824515\\
762409.756358885	-172.001372253438\\
765802.75972496	-171.844509079406\\
769203.763098971	-171.886592064619\\
772613.766481911	-171.014389708401\\
776032.76987378	-170.047376586317\\
779459.773273585	-170.241817431677\\
782895.776682318	-168.27261417957\\
786339.780098988	-168.386136417866\\
789792.783524587	-161.998999495087\\
793253.786958122	-163.293344538089\\
796723.790400586	-156.422770575395\\
800201.793850986	-146.542427438641\\
803688.797310315	-149.303643096138\\
807184.800778572	-160.75639918261\\
810688.804254766	-152.298589083051\\
814201.807739889	-143.064649349624\\
817722.811232948	-154.202361530741\\
821252.814734935	-154.533243620419\\
824790.81824486	-157.352466681993\\
828337.821763712	-162.477228609804\\
831893.825291493	-163.072005604481\\
835457.828827211	-164.51094158459\\
839030.832371858	-165.232677794949\\
842611.835924441	-164.218576390878\\
846201.839485952	-165.900913532915\\
849800.843056392	-165.514247849144\\
853407.846634769	-164.108042579267\\
857023.850222074	-164.448548854247\\
860648.853818308	-163.939173268811\\
864281.857422478	-162.568789556194\\
867923.861035577	-163.82246866636\\
871574.864657604	-162.581253019029\\
875233.868287568	-159.193665700905\\
878901.87192646	-160.040008304531\\
882578.875574281	-156.661089868041\\
886263.879230039	-154.720527187966\\
889957.882894725	-147.409118281861\\
893660.88656834	-145.782185087936\\
897371.890249891	-138.160903279904\\
901091.893940371	-127.969894097587\\
904820.89763978	-130.784290423084\\
908557.901347124	-143.65787083204\\
912303.905063398	-130.937820981204\\
916058.9087886	-123.666570791658\\
919822.912522731	-135.177527986841\\
923594.916264798	-139.8120549971\\
927375.920015794	-138.349281520736\\
931165.923775718	-147.671596112252\\
934964.927544571	-147.046669405116\\
938771.931321361	-150.164775163853\\
942587.935107079	-148.247744546826\\
946412.938901725	-149.715522699066\\
950246.942705301	-149.271992096583\\
954088.946516812	-147.399448509275\\
957939.950337252	-146.613234832386\\
961799.954166621	-145.123226655796\\
965668.958004919	-141.291243710709\\
969545.961851153	-140.985138151966\\
973431.965706315	-133.653695903555\\
977326.969570406	-132.691913835137\\
981230.973443426	-134.532585390619\\
};
\addlegendentry{Case 9}

\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
9.00000892858029	-53.8497039386737\\
22.0000218254185	-82.3704661502407\\
37.0000367063856	-92.7429651407557\\
54.0000535714817	-95.1085474486623\\
74.0000734127713	-97.7885383519762\\
97.0000962302542	-99.266465954309\\
122.000121031866	-98.8690660005642\\
150.000148809671	-98.7760412514453\\
181.00017956367	-96.2901973399058\\
215.000213293862	-89.3844220082732\\
252.000250000248	-85.2089933596797\\
292.000289682827	-86.6148229566411\\
335.0003323416	-91.9801090558945\\
381.000377976566	-95.8193032442997\\
430.000426587725	-98.9674918520119\\
483.000479167142	-98.7587476216526\\
539.000534722753	-101.453576375386\\
598.000593254557	-103.576192199789\\
660.000654762554	-101.554019401852\\
726.00072023881	-101.808316693976\\
795.000788691259	-106.217993498578\\
868.000861111965	-102.668190247117\\
944.000936508866	-106.454436480661\\
1024.00101587402	-102.785616031927\\
1108.00109920744	-103.217537114289\\
1195.00118551705	-105.304626422302\\
1286.00127579492	-101.106149577947\\
1381.00137004104	-99.5316605773129\\
1479.00146726336	-98.3215722108382\\
1581.00156845394	-97.394384772003\\
1687.00167361277	-95.3006707149889\\
1797.00178273986	-95.7334433195485\\
1911.00189583521	-93.2868933420169\\
2029.00201289882	-92.8682828317562\\
2150.00213293862	-89.2748134934379\\
2275.00225694668	-80.313581160982\\
2404.002384923	-92.5242668377619\\
2537.00251686758	-96.9572763948544\\
2674.00265278041	-98.3917594812873\\
2816.00279365357	-97.3810789180004\\
2962.00293849498	-89.9401283231695\\
3112.00308730465	-94.9023645348905\\
3266.00324008258	-89.0821709019875\\
3424.00339682877	-82.8115899748166\\
3586.00355754321	-87.9880350951992\\
3753.00372321798	-94.714263988746\\
3924.00389286101	-94.3603818823754\\
4099.00406647229	-87.8065445022295\\
4278.00424405183	-87.006552720641\\
4462.00442659169	-85.3587739506341\\
4650.00461309982	-90.8460550225416\\
4842.00480357619	-95.3869918337296\\
5039.0049990129	-101.274851205558\\
5240.00519841786	-102.120885524584\\
5446.00540278314	-90.7146970800578\\
5656.00561111668	-92.5208567947137\\
5871.00582441054	-89.0737455308261\\
6090.00604167266	-89.9391928191694\\
6314.0062638951	-93.3021286463466\\
6542.00649008581	-92.9921468419129\\
6775.00672123683	-86.7589604314428\\
7013.00695734817	-94.7283869739132\\
7255.00719742778	-98.9358061170628\\
7502.0074424677	-99.9017815910801\\
7753.00769147589	-93.1849699534978\\
8009.00794544439	-98.5512704622111\\
8270.00820437322	-99.3522324206222\\
8536.00846826237	-97.5278121632191\\
8806.00873611978	-102.085854489217\\
9081.00900893751	-108.682029511639\\
9361.00928671556	-110.902685474311\\
9646.00956945394	-112.559219754584\\
9935.00985616057	-112.156848581688\\
10229.0101478275	-110.924746451014\\
10528.0104444548	-110.694955849632\\
10832.0107460424	-107.15549574682\\
11141.0110525903	-106.744044181266\\
11455.0113640986	-104.496443774895\\
11774.0116805671	-103.625139622666\\
12098.012001996	-104.277761636982\\
12427.0123283852	-103.263263135255\\
12761.0126597348	-105.506749249811\\
13100.0129960446	-106.411875309436\\
13444.0133373148	-107.860482748963\\
13793.0136835453	-111.354007882231\\
14147.0140347361	-111.543133979474\\
14506.0143908873	-106.547010925329\\
14870.0147519988	-112.669140209274\\
15239.0151180706	-114.629962775935\\
15613.0154891027	-113.690931585364\\
15992.0158650951	-112.021034827239\\
16376.0162460479	-108.982221474752\\
16765.0166319609	-107.053087024726\\
17160.0170238264	-106.224199533463\\
17560.0174206522	-107.612051139482\\
17965.0178224383	-108.515623471345\\
18375.0182291848	-108.888139050528\\
18790.0186408915	-111.811100350278\\
19211.0190585507	-112.604357304788\\
19637.0194811701	-115.869766164825\\
20068.0199087499	-117.284884825691\\
20505.0203422821	-120.400065234572\\
20947.0207807746	-121.124647085711\\
21394.0212242274	-122.374249669468\\
21847.0216736326	-122.135000453536\\
22305.0221279981	-121.805101251521\\
22768.022587324	-120.11554123024\\
23237.0230526022	-119.369210227181\\
23711.0235228408	-119.131967339968\\
24190.0239980397	-118.56336063686\\
24675.024479191	-118.778978545589\\
25165.0249653025	-119.273412985879\\
25661.0254573665	-120.270074149338\\
26162.0259543908	-118.67927738197\\
26669.0264573675	-120.190149179561\\
27181.0269653045	-121.198021514509\\
27699.0274791939	-122.311270817566\\
28222.0279980437	-122.900309505395\\
28751.0285228458	-125.253042381616\\
29285.0290526082	-126.583450801226\\
29825.029588323	-128.408715963248\\
30371.0301299902	-127.599517411954\\
30922.0306766177	-126.441864425854\\
31479.0312291977	-124.160935664127\\
32041.0317867379	-122.751190266713\\
32609.0323502305	-122.074340738614\\
33183.0329196755	-120.241755255854\\
33762.0334940809	-120.102317494436\\
34347.0340744386	-121.682552443925\\
34938.0346607487	-125.18339472592\\
35534.0352520191	-126.965417583738\\
36136.0358492419	-124.537660245209\\
36744.0364524171	-125.717089001637\\
37357.0370605526	-123.655979699649\\
37976.0376746406	-121.230376018239\\
38601.0382946809	-126.259589450825\\
39232.0389206735	-135.162041890477\\
39869.0395526186	-136.742359537589\\
40511.040189524	-138.713762037079\\
41159.0408323818	-138.737518545404\\
41813.041481192	-137.42986438259\\
42473.0421359545	-135.034958562643\\
43139.0427966694	-136.45965813716\\
43810.0434623447	-132.309209519531\\
44487.0441339724	-137.170866476464\\
45170.0448115524	-139.867476494247\\
45859.0454950848	-141.248598756893\\
46554.0461845696	-140.183679626083\\
47255.0468800068	-140.661502613273\\
47962.0475813964	-141.550951604462\\
48675.0482887384	-141.50879843267\\
49394.0490020327	-142.255602950314\\
50119.0497212795	-142.215961849408\\
50850.0504464786	-142.762525884726\\
51587.0511776301	-143.127057581179\\
52330.0519147341	-143.095542633013\\
53079.0526577903	-142.667953731998\\
53834.053406799	-142.949836370958\\
54595.0541617601	-143.34051547031\\
55362.0549226735	-143.486002550425\\
56135.0556895394	-144.377797258573\\
56914.0564623576	-144.17255062416\\
57699.0572411282	-142.84049900946\\
58490.0580258512	-144.93271528163\\
59287.0588165266	-145.318060068363\\
60090.0596131544	-145.808323927645\\
60899.0604157346	-146.100327657184\\
61714.0612242671	-145.772081246368\\
62536.0620397441	-145.829731415339\\
63364.0628611735	-145.260373996194\\
64198.0636885553	-145.24696258316\\
65038.0645218894	-143.98323975592\\
65884.065361176	-143.451587233963\\
66736.0662064149	-140.447650724985\\
67595.0670585983	-137.070041933327\\
68460.0679167341	-136.808213219844\\
69331.0687808222	-138.267286266611\\
70208.0696508628	-139.999138527696\\
71091.0705268557	-143.094864277486\\
71981.0714097931	-143.248108538537\\
72877.0722986828	-139.898609684098\\
73779.073193525	-137.630585136575\\
74687.0740943196	-134.787430068519\\
75602.0750020586	-133.526457640552\\
76523.0759157499	-132.21218043785\\
77450.0768353937	-131.273570860008\\
78384.0777619819	-132.374651348874\\
79324.0786945225	-136.067917734692\\
80270.0796330155	-138.145665906517\\
81223.080578453	-132.904164927029\\
82182.0815298428	-127.884655700293\\
83147.082487185	-124.556135327112\\
84119.0834514717	-122.471784740668\\
85097.0844217108	-125.590961485724\\
86082.0853988943	-135.261260023774\\
87073.0863820302	-130.860024605679\\
88070.0873711184	-126.51143344751\\
89074.0883671512	-122.755760341241\\
90084.0893691363	-123.892552940627\\
91101.0903780659	-131.302066019074\\
92124.0913929478	-137.848483337725\\
93154.0924147742	-121.640190468818\\
94190.093442553	-113.088012661277\\
95233.0944772763	-117.53948275648\\
96282.0955179519	-126.602642789447\\
97338.096565572	-122.030188101383\\
98400.0976191445	-124.95639239894\\
99469.0986796614	-127.479401735056\\
100544.099746131	-146.732197959137\\
101626.100819544	-144.609617225103\\
102714.101898911	-140.068428311256\\
103809.102985221	-127.572921225386\\
104910.104077484	-124.648955320515\\
106018.105176692	-124.982368924714\\
107132.106281851	-124.151136907168\\
108253.107393956	-115.220468210063\\
109381.108513004	-124.539121382474\\
110515.109638006	-138.817904210697\\
111656.110769951	-134.179095090985\\
112804.111908841	-127.515642518098\\
113958.113053684	-128.872458888136\\
115119.11420547	-133.582544901011\\
116286.11536321	-139.986647789581\\
117460.116527893	-133.235340135254\\
118641.117699522	-129.264633311908\\
119828.118877102	-132.027431929398\\
121022.120061627	-137.076331320751\\
122223.121253096	-144.212063983638\\
123431.12245151	-143.233816721347\\
124645.123655877	-140.186435671261\\
125866.124867187	-140.152566173471\\
127094.126085443	-142.164484241821\\
128328.12730965	-145.154599985681\\
129569.128540802	-148.835211668998\\
130817.129778899	-152.523073724362\\
132072.13102394	-151.474637161724\\
133333.132274933	-148.328110156708\\
134601.133532871	-147.287447195793\\
135876.134797753	-150.738828944954\\
137158.136069579	-155.526395619652\\
138447.137348351	-157.228198235223\\
139742.138633074	-158.627245857828\\
141044.139924742	-159.912284103092\\
142353.141223354	-160.176163591903\\
143669.142528911	-160.184742953156\\
144992.143841413	-157.501770488599\\
146322.145160858	-159.809662343078\\
147659.146487249	-158.882933666755\\
149002.147819591	-159.271322884675\\
150352.149158878	-160.575304212084\\
151709.15050511	-161.313797560107\\
153073.151858286	-161.379814041301\\
154444.153218406	-160.111019830077\\
155822.154585471	-159.603627484306\\
157207.15595948	-161.297294779647\\
158599.157340434	-159.854863752443\\
159998.158728332	-161.696342659394\\
161404.160123175	-162.271317714967\\
162817.161524962	-162.384254029693\\
164237.162933693	-161.585149823981\\
165664.164349369	-160.578440603424\\
167097.165770998	-159.215179170982\\
168537.167199571	-154.338337362053\\
169984.168635088	-154.327625013603\\
171438.17007755	-157.37679362117\\
172899.171526956	-159.75248213893\\
174367.172983307	-155.85510790036\\
175843.174447594	-152.615421412381\\
177326.175918825	-150.95910897673\\
178816.177397001	-149.978101144798\\
180313.178882122	-153.828063630056\\
181817.180374187	-153.382175369556\\
183328.181873196	-146.757646916608\\
184846.18337915	-142.58727207903\\
186371.184892049	-146.641153441868\\
187903.186411891	-151.593303412168\\
189442.187938679	-144.745285318928\\
190988.18947241	-143.065874923058\\
192541.191013086	-154.097501462935\\
194101.192560707	-142.495433075351\\
195669.194116264	-133.553296634871\\
197244.195678766	-143.012847485488\\
198826.197248212	-142.597521611708\\
200415.198824602	-148.378543824463\\
202011.200407937	-162.39795393901\\
203614.201998216	-158.644373776862\\
205224.20359544	-144.746620903047\\
206842.2052006	-144.674239254688\\
208467.206812705	-135.72782607857\\
210099.208431754	-142.561595105915\\
211738.210057748	-155.579881739572\\
213384.211690686	-147.717354238289\\
215038.213331561	-147.345267652513\\
216699.21497938	-154.074197652201\\
218367.216634144	-151.470429826553\\
220042.218295852	-147.693860506542\\
221724.219964504	-152.748833944341\\
223414.221641093	-160.2718025766\\
225111.223324626	-157.789330640124\\
226815.225015104	-156.617898507854\\
228526.226712527	-158.919766025087\\
230245.228417885	-162.344366854147\\
231971.230130189	-165.70174393832\\
233704.231849436	-164.087130977678\\
235445.233576621	-161.874394092183\\
237193.235310749	-165.350224543026\\
238948.237051823	-167.450809761298\\
240711.238800832	-168.290406926298\\
242481.240556786	-168.642746365533\\
244258.242319685	-168.665340980213\\
246043.24409052	-168.17558619859\\
247835.2458683	-168.677136936777\\
249634.247653024	-168.610422169049\\
251441.249445684	-168.917334970062\\
253255.251245289	-169.189691073411\\
255076.253051838	-169.278544315582\\
256905.254866324	-169.042393516423\\
258741.256687755	-168.964049005826\\
260585.258517122	-169.48194115164\\
262436.260353433	-169.780886633716\\
264294.262196689	-169.824028416772\\
266160.264047881	-169.523132112775\\
268033.265906018	-168.914063709868\\
269914.267772091	-165.586405402937\\
271802.269645109	-166.87648666107\\
273697.271525071	-169.046402187496\\
275600.27341297	-166.480848784131\\
277510.275307813	-163.496530749707\\
279428.277210593	-161.919856305785\\
281353.279120317	-164.76140213062\\
283286.281037977	-162.607276937664\\
285226.282962582	-156.278124079717\\
287174.284895124	-157.300574050025\\
289129.28683461	-161.815377153491\\
291092.288782033	-155.455141352608\\
293062.2907364	-159.960656408365\\
295040.292698703	-155.202821169668\\
297025.294667951	-146.396981766708\\
299018.296645136	-155.332520113071\\
301018.298629265	-157.186377853189\\
303026.30062133	-170.687145765984\\
305041.30262034	-161.476439866281\\
307064.304627286	-155.122803989178\\
309095.306642169	-149.617725761114\\
311133.308663997	-151.11620490541\\
313179.310693761	-165.745075605087\\
315232.312730469	-157.506343624324\\
317293.314775114	-162.349552363336\\
319361.316826703	-161.459425212415\\
321437.318886229	-159.254191811613\\
323521.320953691	-165.500877432908\\
325612.323028098	-167.782366779721\\
327711.325110442	-166.288800392732\\
329818.327200721	-168.001033529481\\
331932.329297946	-171.210739021565\\
334054.331403107	-171.854663798157\\
336183.333515212	-169.984088134179\\
338320.335635254	-171.999387071372\\
340465.337763232	-173.260230361971\\
342617.339898155	-173.324127892081\\
344777.342041014	-173.572774684802\\
346945.34419181	-173.530888127859\\
349120.34634955	-173.596328510904\\
351303.348515227	-173.597677932847\\
353494.35068884	-173.813383419814\\
355693.35287039	-173.907372475656\\
357899.355058884	-173.862522603169\\
360113.357255315	-173.862670106865\\
362335.359459682	-174.132062702738\\
364564.361670994	-174.225622728734\\
366801.363890242	-174.216444691364\\
369046.366117427	-173.872167352677\\
371299.368352548	-172.437530323205\\
373559.370594614	-173.644439765698\\
375827.372844616	-173.518555854474\\
378103.375102555	-171.238326920188\\
380387.37736843	-169.763007182921\\
382678.37964125	-171.953297793242\\
384977.381922006	-167.851710154308\\
387284.384210699	-164.733331582908\\
389599.386507328	-170.664253045842\\
391922.388811894	-164.942221191162\\
394252.391123404	-169.583512482681\\
396590.393442851	-157.688552284105\\
398936.395770234	-161.245676037044\\
401290.398105554	-164.963432684645\\
403652.40044881	-174.564164457746\\
406021.402799011	-170.250462559981\\
408398.405157148	-165.174714328364\\
410783.407523222	-158.233423286251\\
413176.409897232	-167.166337055305\\
415577.412279179	-167.362337723336\\
417986.414669062	-169.796570849008\\
420403.417066882	-169.224960028011\\
422828.419472638	-168.532148000375\\
425260.421885339	-174.11542112269\\
427700.424305977	-173.029571678837\\
430148.42673455	-173.894383360964\\
432604.429171061	-175.513933229577\\
435068.431615508	-175.915578098238\\
437540.434067891	-175.199095141904\\
440020.436528211	-176.374395218142\\
442508.438996467	-176.55923909482\\
445004.44147266	-176.657729435812\\
447508.44395679	-176.637669981413\\
450020.446448856	-176.70806908954\\
452539.448947866	-176.780608166617\\
455066.451454813	-176.87186998418\\
457601.453969696	-176.927580811537\\
460144.456492516	-177.021704402521\\
462695.459023273	-177.023319312651\\
465254.461561966	-177.144134052805\\
467821.464108595	-177.196795211296\\
470396.466663161	-177.148468234552\\
472979.469225664	-176.950061811624\\
475570.471796103	-177.23669983857\\
478169.474374479	-176.814001034514\\
480776.476960791	-176.200957165334\\
483391.479555039	-176.700430271113\\
486014.482157224	-175.549011607914\\
488645.484767346	-174.469048355439\\
491284.487385404	-176.158488496869\\
493931.490011399	-174.823696230297\\
496586.49264533	-175.456874447577\\
499250.49528819	-170.961054354585\\
501922.497938986	-174.713996586353\\
504602.500597719	-177.461433779568\\
507290.503264388	-176.254866716076\\
509986.505938994	-174.523688274301\\
512690.508621536	-170.916414113863\\
515402.511312015	-176.314752831495\\
518122.514010431	-174.88285135821\\
520850.516716783	-175.679602053969\\
523586.519431071	-174.501988739446\\
526330.522153296	-176.794165795534\\
529082.524883457	-176.104624087812\\
531843.527622547	-176.717695114781\\
534612.530369574	-177.224459072747\\
537389.533124537	-176.987474120856\\
540174.535887436	-177.119840379846\\
542967.538658273	-177.197587967937\\
545768.541437045	-177.132807576167\\
548577.544223754	-177.00807377724\\
551395.547019392	-177.005359392599\\
554221.549822966	-176.907184250765\\
557055.552634477	-176.818467792906\\
559897.555453924	-176.723571893817\\
562747.558281308	-176.642775039462\\
565605.561116628	-176.653788908486\\
568472.563960877	-176.557790083607\\
571347.566813062	-175.94690226649\\
574230.569673184	-175.377741126122\\
577121.572541243	-175.919289413686\\
580020.575417238	-174.206431152183\\
582928.578302161	-173.13588537581\\
585844.581195021	-172.804970853307\\
588768.584095818	-167.731562089108\\
591700.587004551	-171.604555417387\\
594641.589922212	-167.314761055065\\
597590.59284781	-167.037445832458\\
600547.595781345	-159.01166575263\\
603512.598722816	-166.509786164457\\
606486.601673216	-174.99923769333\\
609468.604631552	-164.63306742285\\
612458.607597825	-157.748791276028\\
615456.610572034	-167.00616449658\\
618463.613555172	-165.227787845487\\
621478.616546247	-168.9555212574\\
624501.619545258	-165.262784232463\\
627532.622552205	-171.69713061735\\
630572.625568081	-169.994403967224\\
633620.628591894	-172.067452087434\\
636676.631623643	-173.76700455223\\
639741.63466432	-172.721423489372\\
642814.637712934	-174.105861396538\\
645895.640769485	-174.223099813002\\
648985.643834964	-173.985573530395\\
652083.64690838	-173.905263355313\\
655189.649989732	-173.858182951178\\
658304.653080013	-173.741715103042\\
661427.65617823	-173.565030051605\\
664558.659284384	-173.5493269258\\
667698.662399467	-173.392648682182\\
670846.665522486	-173.034637418252\\
674002.668653441	-170.382773340236\\
677167.671793325	-171.850348957183\\
680340.674941146	-168.684996691728\\
683522.678097895	-166.37711587108\\
686712.681262581	-166.129785859475\\
689910.684435203	-159.352601943712\\
693117.687616754	-162.810489350967\\
696332.690806241	-159.361964198898\\
699556.694004657	-149.666516258264\\
702788.697211009	-155.429238356131\\
706028.700425298	-163.061892275\\
709277.703648516	-158.495629989905\\
712534.70687967	-148.361557024726\\
715800.710119752	-155.744307005385\\
719074.713367771	-156.221332416881\\
722357.716624719	-160.332653872274\\
725648.719889603	-156.790839166212\\
728948.723163416	-164.611947597411\\
732256.726445165	-162.554837057032\\
735573.729735843	-167.157328205062\\
738898.733034458	-166.645300657942\\
742231.736341008	-167.645562329397\\
745573.739656488	-169.713197726866\\
748923.742979904	-169.726987565664\\
752282.746312248	-169.027028685991\\
755649.74965253	-169.134114927507\\
759025.753001739	-169.035273308149\\
762409.756358885	-168.558169802226\\
765802.75972496	-168.383182004042\\
769203.763098971	-168.40414042049\\
772613.766481911	-165.947690139676\\
776032.76987378	-162.87596948262\\
779459.773273585	-163.624778807073\\
782895.776682318	-157.637285571691\\
786339.780098988	-158.88527750109\\
789792.783524587	-149.437888285832\\
793253.786958122	-152.629140983615\\
796723.790400586	-147.954866654245\\
800201.793850986	-138.722151057571\\
803688.797310315	-143.975859610739\\
807184.800778572	-152.43413637339\\
810688.804254766	-145.400267119895\\
814201.807739889	-136.298848091797\\
817722.811232948	-146.97477296027\\
821252.814734935	-145.121507408706\\
824790.81824486	-144.67614785998\\
828337.821763712	-149.970786613932\\
831893.825291493	-150.776615921529\\
835457.828827211	-153.967584138716\\
839030.832371858	-157.106818519122\\
842611.835924441	-155.668583548858\\
846201.839485952	-161.59720912625\\
849800.843056392	-161.934935879963\\
853407.846634769	-160.256726766292\\
857023.850222074	-160.554699469562\\
860648.853818308	-160.070889107881\\
864281.857422478	-158.514981505579\\
867923.861035577	-160.140364176941\\
871574.864657604	-157.336823254021\\
875233.868287568	-148.987787481042\\
878901.87192646	-150.981837960433\\
882578.875574281	-143.748439932653\\
886263.879230039	-141.311716000716\\
889957.882894725	-133.523646318968\\
893660.88656834	-133.563964286338\\
897371.890249891	-129.488550190998\\
901091.893940371	-119.987281846542\\
904820.89763978	-125.197623784479\\
908557.901347124	-134.004660395535\\
912303.905063398	-124.610958886817\\
916058.9087886	-116.845366415409\\
919822.912522731	-125.986349814943\\
923594.916264798	-128.961846114723\\
927375.920015794	-125.115825789697\\
931165.923775718	-134.172838187339\\
934964.927544571	-133.596252413446\\
938771.931321361	-141.037918030319\\
942587.935107079	-138.285928990217\\
946412.938901725	-144.845046211335\\
950246.942705301	-145.591746576714\\
954088.946516812	-143.607561471618\\
957939.950337252	-142.924808278619\\
961799.954166621	-141.483614876516\\
965668.958004919	-136.43770894946\\
969545.961851153	-136.325524801045\\
973431.965706315	-124.285929202182\\
977326.969570406	-121.897733970812\\
981230.973443426	-124.497260521703\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
9.00000892858029	-280\\
22.0000218254185	-100.341929258836\\
37.0000367063856	-100.905534934744\\
54.0000535714817	-104.363009180988\\
74.0000734127713	-110.189750685543\\
97.0000962302542	-114.136552888614\\
122.000121031866	-114.258061309134\\
150.000148809671	-109.156667978047\\
181.00017956367	-107.668180105752\\
215.000213293862	-102.130552241354\\
252.000250000248	-96.4310342841089\\
292.000289682827	-96.5473416983846\\
335.0003323416	-103.085760661907\\
381.000377976566	-108.782099998809\\
430.000426587725	-108.08276143348\\
483.000479167142	-113.336084841837\\
539.000534722753	-113.66048222125\\
598.000593254557	-114.037459811195\\
660.000654762554	-123.104807584516\\
726.00072023881	-280\\
795.000788691259	-117.480961951432\\
868.000861111965	-280\\
944.000936508866	-117.010903721226\\
1024.00101587402	-280\\
1108.00109920744	-280\\
1195.00118551705	-116.775859340851\\
1286.00127579492	-143.177901970308\\
1381.00137004104	-130.870428868426\\
1479.00146726336	-125.185776483383\\
1581.00156845394	-117.649719876395\\
1687.00167361277	-113.637399098806\\
1797.00178273986	-106.925939365153\\
1911.00189583521	-106.805933103292\\
2029.00201289882	-104.285830209658\\
2150.00213293862	-102.466155313789\\
2275.00225694668	-94.7883531004119\\
2404.002384923	-104.619996914991\\
2537.00251686758	-108.124869120003\\
2674.00265278041	-107.707320021798\\
2816.00279365357	-107.630185971731\\
2962.00293849498	-108.737003265022\\
3112.00308730465	-104.65875019946\\
3266.00324008258	-107.919848034309\\
3424.00339682877	-104.379741979056\\
3586.00355754321	-103.493840739095\\
3753.00372321798	-105.695102993343\\
3924.00389286101	-104.464553306285\\
4099.00406647229	-106.030676995177\\
4278.00424405183	-97.3796040680895\\
4462.00442659169	-96.1498406654778\\
4650.00461309982	-102.250936109516\\
4842.00480357619	-108.765756458665\\
5039.0049990129	-114.844636074646\\
5240.00519841786	-116.239773537138\\
5446.00540278314	-108.938306238344\\
5656.00561111668	-102.236466370809\\
5871.00582441054	-99.843201245077\\
6090.00604167266	-100.152427661925\\
6314.0062638951	-103.082932316891\\
6542.00649008581	-103.511880162865\\
6775.00672123683	-98.7022769297999\\
7013.00695734817	-106.897505357655\\
7255.00719742778	-109.409244856743\\
7502.0074424677	-110.610277027132\\
7753.00769147589	-111.983050013595\\
8009.00794544439	-109.183195724695\\
8270.00820437322	-110.606877960242\\
8536.00846826237	-109.022536353473\\
8806.00873611978	-115.752743526009\\
9081.00900893751	-137.197178610261\\
9361.00928671556	-280\\
9646.00956945394	-280\\
9935.00985616057	-280\\
10229.0101478275	-280\\
10528.0104444548	-280\\
10832.0107460424	-280\\
11141.0110525903	-280\\
11455.0113640986	-280\\
11774.0116805671	-280\\
12098.012001996	-280\\
12427.0123283852	-280\\
12761.0126597348	-280\\
13100.0129960446	-280\\
13444.0133373148	-280\\
13793.0136835453	-280\\
14147.0140347361	-280\\
14506.0143908873	-280\\
14870.0147519988	-280\\
15239.0151180706	-146.474345698423\\
15613.0154891027	-280\\
15992.0158650951	-280\\
16376.0162460479	-280\\
16765.0166319609	-280\\
17160.0170238264	-280\\
17560.0174206522	-280\\
17965.0178224383	-280\\
18375.0182291848	-280\\
18790.0186408915	-280\\
19211.0190585507	-280\\
19637.0194811701	-280\\
20068.0199087499	-280\\
20505.0203422821	-280\\
20947.0207807746	-280\\
21394.0212242274	-280\\
21847.0216736326	-280\\
22305.0221279981	-280\\
22768.022587324	-280\\
23237.0230526022	-280\\
23711.0235228408	-280\\
24190.0239980397	-280\\
24675.024479191	-280\\
25165.0249653025	-280\\
25661.0254573665	-280\\
26162.0259543908	-280\\
26669.0264573675	-280\\
27181.0269653045	-280\\
27699.0274791939	-280\\
28222.0279980437	-280\\
28751.0285228458	-280\\
29285.0290526082	-280\\
29825.029588323	-280\\
30371.0301299902	-280\\
30922.0306766177	-280\\
31479.0312291977	-280\\
32041.0317867379	-280\\
32609.0323502305	-280\\
33183.0329196755	-280\\
33762.0334940809	-280\\
34347.0340744386	-280\\
34938.0346607487	-280\\
35534.0352520191	-280\\
36136.0358492419	-280\\
36744.0364524171	-280\\
37357.0370605526	-280\\
37976.0376746406	-280\\
38601.0382946809	-280\\
39232.0389206735	-154.156595726954\\
39869.0395526186	-152.287193858432\\
40511.040189524	-148.406519096977\\
41159.0408323818	-149.098824071325\\
41813.041481192	-149.639920063298\\
42473.0421359545	-148.291592378394\\
43139.0427966694	-148.769583254793\\
43810.0434623447	-149.768018374536\\
44487.0441339724	-148.781724090935\\
45170.0448115524	-149.808198535772\\
45859.0454950848	-150.914100553404\\
46554.0461845696	-149.91563697827\\
47255.0468800068	-150.436513647726\\
47962.0475813964	-151.494216256633\\
48675.0482887384	-151.472138489578\\
49394.0490020327	-152.227602025569\\
50119.0497212795	-151.858193846676\\
50850.0504464786	-153.197255558541\\
51587.0511776301	-153.138747968119\\
52330.0519147341	-153.255635565623\\
53079.0526577903	-153.060706116124\\
53834.053406799	-153.103721864291\\
54595.0541617601	-154.054837830817\\
55362.0549226735	-154.287710426455\\
56135.0556895394	-154.112097860571\\
56914.0564623576	-154.535550698478\\
57699.0572411282	-154.060898297946\\
58490.0580258512	-155.036732669721\\
59287.0588165266	-155.465678069686\\
60090.0596131544	-156.073140046908\\
60899.0604157346	-156.37056746288\\
61714.0612242671	-155.517297163833\\
62536.0620397441	-156.588031304907\\
63364.0628611735	-159.664689245403\\
64198.0636885553	-159.662257585538\\
65038.0645218894	-174.228508650787\\
65884.065361176	-280\\
66736.0662064149	-280\\
67595.0670585983	-280\\
68460.0679167341	-280\\
69331.0687808222	-280\\
70208.0696508628	-280\\
71091.0705268557	-280\\
71981.0714097931	-280\\
72877.0722986828	-280\\
73779.073193525	-280\\
74687.0740943196	-280\\
75602.0750020586	-280\\
76523.0759157499	-280\\
77450.0768353937	-280\\
78384.0777619819	-280\\
79324.0786945225	-280\\
80270.0796330155	-280\\
81223.080578453	-280\\
82182.0815298428	-280\\
83147.082487185	-280\\
84119.0834514717	-280\\
85097.0844217108	-280\\
86082.0853988943	-280\\
87073.0863820302	-280\\
88070.0873711184	-280\\
89074.0883671512	-280\\
90084.0893691363	-280\\
91101.0903780659	-280\\
92124.0913929478	-280\\
93154.0924147742	-144.450935271634\\
94190.093442553	-280\\
95233.0944772763	-137.731757646822\\
96282.0955179519	-150.026451640918\\
97338.096565572	-139.493914319318\\
98400.0976191445	-280\\
99469.0986796614	-280\\
100544.099746131	-163.545432107801\\
101626.100819544	-185.364844258045\\
102714.101898911	-178.331695026526\\
103809.102985221	-280\\
104910.104077484	-154.260914025715\\
106018.105176692	-156.168869001559\\
107132.106281851	-136.461694300806\\
108253.107393956	-280\\
109381.108513004	-144.290447971322\\
110515.109638006	-280\\
111656.110769951	-280\\
112804.111908841	-280\\
113958.113053684	-280\\
115119.11420547	-280\\
116286.11536321	-280\\
117460.116527893	-280\\
118641.117699522	-280\\
119828.118877102	-280\\
121022.120061627	-280\\
122223.121253096	-280\\
123431.12245151	-280\\
124645.123655877	-280\\
125866.124867187	-280\\
127094.126085443	-280\\
128328.12730965	-280\\
129569.128540802	-280\\
130817.129778899	-280\\
132072.13102394	-280\\
133333.132274933	-280\\
134601.133532871	-280\\
135876.134797753	-280\\
137158.136069579	-280\\
138447.137348351	-175.696909934336\\
139742.138633074	-172.904010296981\\
141044.139924742	-170.065091987311\\
142353.141223354	-170.145285951392\\
143669.142528911	-170.508126878625\\
144992.143841413	-170.772814305276\\
146322.145160858	-170.083928478909\\
147659.146487249	-169.965007465434\\
149002.147819591	-170.780397688017\\
150352.149158878	-170.834089498274\\
151709.15050511	-171.265187418497\\
153073.151858286	-171.404949746765\\
154444.153218406	-171.582650492068\\
155822.154585471	-170.68380297246\\
157207.15595948	-171.357781525395\\
158599.157340434	-171.34306007716\\
159998.158728332	-171.535488709497\\
161404.160123175	-172.217407609973\\
162817.161524962	-172.063389023637\\
164237.162933693	-174.283525213488\\
165664.164349369	-180.172138603408\\
167097.165770998	-202.299720613908\\
168537.167199571	-280\\
169984.168635088	-280\\
171438.17007755	-280\\
172899.171526956	-280\\
174367.172983307	-280\\
175843.174447594	-280\\
177326.175918825	-280\\
178816.177397001	-280\\
180313.178882122	-280\\
181817.180374187	-280\\
183328.181873196	-280\\
184846.18337915	-280\\
186371.184892049	-280\\
187903.186411891	-280\\
189442.187938679	-280\\
190988.18947241	-280\\
192541.191013086	-280\\
194101.192560707	-182.520381938341\\
195669.194116264	-280\\
197244.195678766	-165.768798131293\\
198826.197248212	-166.65361718037\\
200415.198824602	-280\\
202011.200407937	-177.352471465143\\
203614.201998216	-182.406359543892\\
205224.20359544	-280\\
206842.2052006	-171.91293932617\\
208467.206812705	-280\\
210099.208431754	-159.334723222669\\
211738.210057748	-280\\
213384.211690686	-280\\
215038.213331561	-280\\
216699.21497938	-280\\
218367.216634144	-280\\
220042.218295852	-280\\
221724.219964504	-280\\
223414.221641093	-280\\
225111.223324626	-280\\
226815.225015104	-280\\
228526.226712527	-280\\
230245.228417885	-280\\
231971.230130189	-183.863335044681\\
233704.231849436	-280\\
235445.233576621	-280\\
237193.235310749	-189.113961610365\\
238948.237051823	-178.506633333269\\
240711.238800832	-177.813523384864\\
242481.240556786	-177.397792480512\\
244258.242319685	-177.709737102346\\
246043.24409052	-177.884292252924\\
247835.2458683	-178.012558594065\\
249634.247653024	-177.741007984106\\
251441.249445684	-177.88551532218\\
253255.251245289	-178.004817917302\\
255076.253051838	-178.158059327886\\
256905.254866324	-178.008112933968\\
258741.256687755	-178.039582121108\\
260585.258517122	-178.193459382107\\
262436.260353433	-178.510818072641\\
264294.262196689	-178.631645300791\\
266160.264047881	-178.931969560974\\
268033.265906018	-181.0388379538\\
269914.267772091	-280\\
271802.269645109	-200.412182685828\\
273697.271525071	-181.842357518055\\
275600.27341297	-280\\
277510.275307813	-280\\
279428.277210593	-280\\
281353.279120317	-280\\
283286.281037977	-280\\
285226.282962582	-280\\
287174.284895124	-280\\
289129.28683461	-280\\
291092.288782033	-280\\
293062.2907364	-280\\
295040.292698703	-280\\
297025.294667951	-280\\
299018.296645136	-178.131644491684\\
301018.298629265	-280\\
303026.30062133	-180.175613559072\\
305041.30262034	-280\\
307064.304627286	-177.498559406842\\
309095.306642169	-280\\
311133.308663997	-280\\
313179.310693761	-199.757489921749\\
315232.312730469	-280\\
317293.314775114	-280\\
319361.316826703	-280\\
321437.318886229	-280\\
323521.320953691	-280\\
325612.323028098	-280\\
327711.325110442	-280\\
329818.327200721	-280\\
331932.329297946	-183.388362185268\\
334054.331403107	-181.586113807569\\
336183.333515212	-189.372670538867\\
338320.335635254	-181.492346262565\\
340465.337763232	-179.966394615159\\
342617.339898155	-179.685115605659\\
344777.342041014	-180.089696679315\\
346945.34419181	-180.016116650179\\
349120.34634955	-179.953678560479\\
351303.348515227	-179.866250273546\\
353494.35068884	-179.95188026214\\
355693.35287039	-179.977198905354\\
357899.355058884	-179.999046376313\\
360113.357255315	-179.889073310309\\
362335.359459682	-179.654645775497\\
364564.361670994	-179.977197903372\\
366801.363890242	-180.001451312414\\
369046.366117427	-180.314462610522\\
371299.368352548	-183.834674639416\\
373559.370594614	-181.300300762235\\
375827.372844616	-181.696350868746\\
378103.375102555	-189.971706697063\\
380387.37736843	-280\\
382678.37964125	-187.200258436307\\
384977.381922006	-280\\
387284.384210699	-280\\
389599.386507328	-195.779153368576\\
391922.388811894	-280\\
394252.391123404	-196.237475941961\\
396590.393442851	-280\\
398936.395770234	-187.243801608915\\
401290.398105554	-187.636246049027\\
403652.40044881	-180.44456020508\\
406021.402799011	-187.772240142561\\
408398.405157148	-184.600756408161\\
410783.407523222	-280\\
413176.409897232	-192.437614706703\\
415577.412279179	-280\\
417986.414669062	-280\\
420403.417066882	-280\\
422828.419472638	-280\\
425260.421885339	-182.264435176688\\
427700.424305977	-184.656280175723\\
430148.42673455	-182.820621459617\\
432604.429171061	-180.084952999829\\
435068.431615508	-179.513758340409\\
437540.434067891	-180.555660110254\\
440020.436528211	-179.230763565173\\
442508.438996467	-179.153565753512\\
445004.44147266	-179.023625908317\\
447508.44395679	-179.074872679392\\
450020.446448856	-178.939050576062\\
452539.448947866	-179.013639306215\\
455066.451454813	-178.898694676581\\
457601.453969696	-178.898275695513\\
460144.456492516	-178.845940411798\\
462695.459023273	-178.771829412791\\
465254.461561966	-178.765587985656\\
467821.464108595	-178.734892976885\\
470396.466663161	-178.825705021827\\
472979.469225664	-178.970221500946\\
475570.471796103	-178.730335383798\\
478169.474374479	-179.163566279576\\
480776.476960791	-179.855322417262\\
483391.479555039	-179.273656040097\\
486014.482157224	-180.826171524951\\
488645.484767346	-182.730475061203\\
491284.487385404	-179.999966782751\\
493931.490011399	-181.920856840074\\
496586.49264533	-180.691396025561\\
499250.49528819	-185.130456092623\\
501922.497938986	-180.972207473361\\
504602.500597719	-178.489363888132\\
507290.503264388	-179.678695832377\\
509986.505938994	-180.963253796752\\
512690.508621536	-185.413225625527\\
515402.511312015	-179.970424495869\\
518122.514010431	-181.810037048662\\
520850.516716783	-180.658154781428\\
523586.519431071	-182.665793069136\\
526330.522153296	-179.185290646617\\
529082.524883457	-179.964705985459\\
531843.527622547	-179.259400891413\\
534612.530369574	-178.76273526292\\
537389.533124537	-178.937372704861\\
540174.535887436	-178.840609273927\\
542967.538658273	-178.745390897544\\
545768.541437045	-178.740920492657\\
548577.544223754	-178.798318372917\\
551395.547019392	-178.875377312451\\
554221.549822966	-178.889240453761\\
557055.552634477	-178.971464910334\\
559897.555453924	-178.977283643708\\
562747.558281308	-179.033618348057\\
565605.561116628	-179.023615758992\\
568472.563960877	-179.143951809649\\
571347.566813062	-179.700071899311\\
574230.569673184	-180.225468718752\\
577121.572541243	-179.566673703314\\
580020.575417238	-182.189412224899\\
582928.578302161	-184.462085291937\\
585844.581195021	-185.934575434869\\
588768.584095818	-280\\
591700.587004551	-190.191475279027\\
594641.589922212	-280\\
597590.59284781	-189.151570874891\\
600547.595781345	-280\\
603512.598722816	-189.246174655865\\
606486.601673216	-180.020126089019\\
609468.604631552	-186.80882966069\\
612458.607597825	-280\\
615456.610572034	-198.068913893696\\
618463.613555172	-280\\
621478.616546247	-280\\
624501.619545258	-280\\
627532.622552205	-188.378084969041\\
630572.625568081	-280\\
633620.628591894	-185.936476897382\\
636676.631623643	-181.06862786243\\
639741.63466432	-183.056728481548\\
642814.637712934	-180.032063713882\\
645895.640769485	-179.94829967438\\
648985.643834964	-179.788593723409\\
652083.64690838	-179.923742157592\\
655189.649989732	-179.94564891649\\
658304.653080013	-179.838289203961\\
661427.65617823	-180.003230276377\\
664558.659284384	-180.105572517599\\
667698.662399467	-179.801980069998\\
670846.665522486	-179.922858839424\\
674002.668653441	-187.108753512006\\
677167.671793325	-181.522839651245\\
680340.674941146	-280\\
683522.678097895	-280\\
686712.681262581	-280\\
689910.684435203	-280\\
693117.687616754	-280\\
696332.690806241	-280\\
699556.694004657	-280\\
702788.697211009	-176.569250277953\\
706028.700425298	-280\\
709277.703648516	-280\\
712534.70687967	-280\\
715800.710119752	-280\\
719074.713367771	-280\\
722357.716624719	-280\\
725648.719889603	-280\\
728948.723163416	-280\\
732256.726445165	-280\\
735573.729735843	-200.273569759577\\
738898.733034458	-280\\
742231.736341008	-186.854881975849\\
745573.739656488	-178.717529026722\\
748923.742979904	-178.366619753555\\
752282.746312248	-178.002608024013\\
755649.74965253	-178.100893360701\\
759025.753001739	-178.044579343606\\
762409.756358885	-177.790285918362\\
765802.75972496	-177.686102571283\\
769203.763098971	-177.790131064518\\
772613.766481911	-184.652601470215\\
776032.76987378	-280\\
779459.773273585	-280\\
782895.776682318	-280\\
786339.780098988	-280\\
789792.783524587	-280\\
793253.786958122	-280\\
796723.790400586	-280\\
800201.793850986	-280\\
803688.797310315	-165.591071558794\\
807184.800778572	-280\\
810688.804254766	-280\\
814201.807739889	-280\\
817722.811232948	-280\\
821252.814734935	-280\\
824790.81824486	-280\\
828337.821763712	-280\\
831893.825291493	-280\\
835457.828827211	-280\\
839030.832371858	-280\\
842611.835924441	-280\\
846201.839485952	-174.806034417404\\
849800.843056392	-171.70962682712\\
853407.846634769	-171.199479977576\\
857023.850222074	-171.691592793168\\
860648.853818308	-171.090686878846\\
864281.857422478	-170.414155285457\\
867923.861035577	-170.342454971781\\
871574.864657604	-177.922995862134\\
875233.868287568	-280\\
878901.87192646	-280\\
882578.875574281	-280\\
886263.879230039	-280\\
889957.882894725	-280\\
893660.88656834	-280\\
897371.890249891	-280\\
901091.893940371	-280\\
904820.89763978	-151.007580953882\\
908557.901347124	-280\\
912303.905063398	-280\\
916058.9087886	-280\\
919822.912522731	-280\\
923594.916264798	-280\\
927375.920015794	-280\\
931165.923775718	-280\\
934964.927544571	-280\\
938771.931321361	-280\\
942587.935107079	-280\\
946412.938901725	-161.825037117501\\
950246.942705301	-155.785964172761\\
954088.946516812	-154.284594059994\\
957939.950337252	-153.153715469953\\
961799.954166621	-151.50708434626\\
965668.958004919	-153.282027684387\\
969545.961851153	-151.735357226441\\
973431.965706315	-280\\
977326.969570406	-280\\
981230.973443426	-280\\
};
\end{axis}
\end{tikzpicture}%

==> Images/d_RRO.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=3.0in,
height=0.9in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Time [ms]},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={0,,2,,4,,6,,8},
ymin=-2.3,
ymax=2.3,
ylabel style={font=\color{white!15!black}},
ylabel={Amplitude [nm]},
ytick={-2,-1,0,1,2},
yticklabels={{-2},{-1},0,1,2},
y label style={at={(-0.06, 0.5)}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\text{d}_{\text{RRO}}$},
xmajorgrids,
ymajorgrids
]
\addplot [line width=\plotLine, color=color2, forget plot]
  table[row sep=crcr]{%
0	-0.227854711275782\\
0.000992063492064044	-0.227854711275782\\
0.00198412698412809	-0.227854711275782\\
0.00297619047619213	-0.227854711275782\\
0.00396825396825617	-0.227854711275782\\
0.00496031746032022	-0.227854711275782\\
0.00595238095238426	-0.227854711275782\\
0.00694444444444831	-0.227854711275782\\
0.00793650793651235	-0.227854711275782\\
0.00892857142857639	-0.227854711275782\\
0.00992063492064044	-0.227854711275782\\
0.0109126984127045	-0.227854711275782\\
0.0119047619047685	-0.227854711275782\\
0.0128968253968326	-0.227854711275782\\
0.0138888888888966	-0.227854711275782\\
0.0148809523809607	-0.227854711275782\\
0.0158730158730247	-0.227854711275782\\
0.0168650793650887	-0.227854711275782\\
0.0178571428571528	-0.227854711275782\\
0.018849206349203	-0.978011978212955\\
0.019841269841267	-0.978011978212955\\
0.020833333333331	-0.978011978212955\\
0.0218253968253951	-0.978011978212955\\
0.0228174603174591	-0.978011978212955\\
0.0238095238095232	-0.978011978212955\\
0.0248015873015872	-0.978011978212955\\
0.0257936507936513	-0.978011978212955\\
0.0267857142857153	-0.978011978212955\\
0.0277777777777793	-0.978011978212955\\
0.0287698412698434	-0.978011978212955\\
0.0297619047619074	-0.978011978212955\\
0.0307539682539715	-0.978011978212955\\
0.0317460317460355	-0.978011978212955\\
0.0327380952380996	-0.978011978212955\\
0.0337301587301636	-0.978011978212955\\
0.0347222222222276	-0.978011978212955\\
0.0357142857142917	-0.978011978212955\\
0.0367063492063557	-0.978011978212955\\
0.0376984126984198	-0.978011978212955\\
0.0386904761904838	-0.074759615174383\\
0.0396825396825479	-0.074759615174383\\
0.0406746031746119	-0.074759615174383\\
0.041666666666676	-0.074759615174383\\
0.04265873015874	-0.074759615174383\\
0.0436507936507902	-0.074759615174383\\
0.0446428571428542	-0.074759615174383\\
0.0456349206349183	-0.074759615174383\\
0.0466269841269823	-0.074759615174383\\
0.0476190476190463	-0.074759615174383\\
0.0486111111111104	-0.074759615174383\\
0.0496031746031744	-0.074759615174383\\
0.0505952380952385	-0.074759615174383\\
0.0515873015873025	-0.074759615174383\\
0.0525793650793666	-0.074759615174383\\
0.0535714285714306	-0.074759615174383\\
0.0545634920634946	-0.074759615174383\\
0.0555555555555587	-0.074759615174383\\
0.0565476190476227	-0.074759615174383\\
0.0575396825396868	-0.074759615174383\\
0.0585317460317508	0.0306308379917781\\
0.0595238095238149	0.0306308379917781\\
0.0605158730158789	0.0306308379917781\\
0.061507936507943	0.0306308379917781\\
0.062500000000007	0.0306308379917781\\
0.063492063492071	0.0306308379917781\\
0.0644841269841351	0.0306308379917781\\
0.0654761904761991	0.0306308379917781\\
0.0664682539682632	0.0306308379917781\\
0.0674603174603272	0.0306308379917781\\
0.0684523809523913	0.0306308379917781\\
0.0694444444444414	0.0306308379917781\\
0.0704365079365055	0.0306308379917781\\
0.0714285714285695	0.0306308379917781\\
0.0724206349206336	0.0306308379917781\\
0.0734126984126976	0.0306308379917781\\
0.0744047619047616	0.0306308379917781\\
0.0753968253968257	0.0306308379917781\\
0.0763888888888897	0.0306308379917781\\
0.0773809523809538	0.0306308379917781\\
0.0783730158730178	-0.627515850945515\\
0.0793650793650819	-0.627515850945515\\
0.0803571428571459	-0.627515850945515\\
0.0813492063492099	-0.627515850945515\\
0.082341269841274	-0.627515850945515\\
0.083333333333338	-0.627515850945515\\
0.0843253968254021	-0.627515850945515\\
0.0853174603174661	-0.627515850945515\\
0.0863095238095302	-0.627515850945515\\
0.0873015873015942	-0.627515850945515\\
0.0882936507936583	-0.627515850945515\\
0.0892857142857223	-0.627515850945515\\
0.0902777777777863	-0.627515850945515\\
0.0912698412698504	-0.627515850945515\\
0.0922619047619144	-0.627515850945515\\
0.0932539682539785	-0.627515850945515\\
0.0942460317460286	-0.627515850945515\\
0.0952380952380927	-0.627515850945515\\
0.0962301587301567	-0.627515850945515\\
0.0972222222222208	-0.627515850945515\\
0.0982142857142848	-0.89014736857056\\
0.0992063492063489	-0.89014736857056\\
0.100198412698413	-0.89014736857056\\
0.101190476190477	-0.89014736857056\\
0.102182539682541	-0.89014736857056\\
0.103174603174605	-0.89014736857056\\
0.104166666666669	-0.89014736857056\\
0.105158730158733	-0.89014736857056\\
0.106150793650797	-0.89014736857056\\
0.107142857142861	-0.89014736857056\\
0.108134920634925	-0.89014736857056\\
0.109126984126989	-0.89014736857056\\
0.110119047619053	-0.89014736857056\\
0.111111111111117	-0.89014736857056\\
0.112103174603181	-0.89014736857056\\
0.113095238095245	-0.89014736857056\\
0.11408730158731	-0.89014736857056\\
0.115079365079374	-0.89014736857056\\
0.116071428571438	-0.89014736857056\\
0.117063492063502	-0.89014736857056\\
0.118055555555566	0.81873251594392\\
0.119047619047616	0.81873251594392\\
0.12003968253968	0.81873251594392\\
0.121031746031744	0.81873251594392\\
0.122023809523808	0.81873251594392\\
0.123015873015872	0.81873251594392\\
0.124007936507936	0.81873251594392\\
0.125	0.81873251594392\\
0.125992063492064	0.81873251594392\\
0.126984126984128	0.81873251594392\\
0.127976190476192	0.81873251594392\\
0.128968253968256	0.81873251594392\\
0.12996031746032	0.81873251594392\\
0.130952380952384	0.81873251594392\\
0.131944444444448	0.81873251594392\\
0.132936507936512	0.81873251594392\\
0.133928571428577	0.81873251594392\\
0.134920634920641	0.81873251594392\\
0.135912698412705	0.81873251594392\\
0.136904761904769	0.81873251594392\\
0.137896825396833	0.88330277686199\\
0.138888888888897	0.88330277686199\\
0.139880952380961	0.88330277686199\\
0.140873015873025	0.88330277686199\\
0.141865079365089	0.88330277686199\\
0.142857142857153	0.88330277686199\\
0.143849206349203	0.88330277686199\\
0.144841269841267	0.88330277686199\\
0.145833333333331	0.88330277686199\\
0.146825396825395	0.88330277686199\\
0.147817460317459	0.88330277686199\\
0.148809523809523	0.88330277686199\\
0.149801587301587	0.88330277686199\\
0.150793650793651	0.88330277686199\\
0.151785714285715	0.88330277686199\\
0.152777777777779	0.88330277686199\\
0.153769841269843	0.88330277686199\\
0.154761904761908	0.88330277686199\\
0.155753968253972	0.88330277686199\\
0.156746031746036	0.88330277686199\\
0.1577380952381	-0.347818302103668\\
0.158730158730164	-0.347818302103668\\
0.159722222222228	-0.347818302103668\\
0.160714285714292	-0.347818302103668\\
0.161706349206356	-0.347818302103668\\
0.16269841269842	-0.347818302103668\\
0.163690476190484	-0.347818302103668\\
0.164682539682548	-0.347818302103668\\
0.165674603174612	-0.347818302103668\\
0.166666666666676	-0.347818302103668\\
0.16765873015874	-0.347818302103668\\
0.16865079365079	-0.347818302103668\\
0.169642857142854	-0.347818302103668\\
0.170634920634918	-0.347818302103668\\
0.171626984126982	-0.347818302103668\\
0.172619047619046	-0.347818302103668\\
0.17361111111111	-0.347818302103668\\
0.174603174603175	-0.347818302103668\\
0.175595238095239	-0.347818302103668\\
0.176587301587303	-0.347818302103668\\
0.177579365079367	-0.316997286653932\\
0.178571428571431	-0.316997286653932\\
0.179563492063495	-0.316997286653932\\
0.180555555555559	-0.316997286653932\\
0.181547619047623	-0.316997286653932\\
0.182539682539687	-0.316997286653932\\
0.183531746031751	-0.316997286653932\\
0.184523809523815	-0.316997286653932\\
0.185515873015879	-0.316997286653932\\
0.186507936507943	-0.316997286653932\\
0.187500000000007	-0.316997286653932\\
0.188492063492071	-0.316997286653932\\
0.189484126984135	-0.316997286653932\\
0.190476190476199	-0.316997286653932\\
0.191468253968263	-0.316997286653932\\
0.192460317460327	-0.316997286653932\\
0.193452380952377	-0.316997286653932\\
0.194444444444442	-0.316997286653932\\
0.195436507936506	-0.316997286653932\\
0.19642857142857	-0.316997286653932\\
0.197420634920634	-0.299742485452588\\
0.198412698412698	-0.299742485452588\\
0.199404761904762	-0.299742485452588\\
0.200396825396826	-0.299742485452588\\
0.20138888888889	-0.299742485452588\\
0.202380952380954	-0.299742485452588\\
0.203373015873018	-0.299742485452588\\
0.204365079365082	-0.299742485452588\\
0.205357142857146	-0.299742485452588\\
0.20634920634921	-0.299742485452588\\
0.207341269841274	-0.299742485452588\\
0.208333333333338	-0.299742485452588\\
0.209325396825402	-0.299742485452588\\
0.210317460317466	-0.299742485452588\\
0.21130952380953	-0.299742485452588\\
0.212301587301594	-0.299742485452588\\
0.213293650793658	-0.299742485452588\\
0.214285714285722	-0.299742485452588\\
0.215277777777786	-0.299742485452588\\
0.21626984126985	-0.299742485452588\\
0.217261904761915	-0.362964617901733\\
0.218253968253979	-0.362964617901733\\
0.219246031746029	-0.362964617901733\\
0.220238095238093	-0.362964617901733\\
0.221230158730157	-0.362964617901733\\
0.222222222222221	-0.362964617901733\\
0.223214285714285	-0.362964617901733\\
0.224206349206349	-0.362964617901733\\
0.225198412698413	-0.362964617901733\\
0.226190476190477	-0.362964617901733\\
0.227182539682541	-0.362964617901733\\
0.228174603174605	-0.362964617901733\\
0.229166666666669	-0.362964617901733\\
0.230158730158733	-0.362964617901733\\
0.231150793650797	-0.362964617901733\\
0.232142857142861	-0.362964617901733\\
0.233134920634925	-0.362964617901733\\
0.234126984126989	-0.362964617901733\\
0.235119047619053	-0.362964617901733\\
0.236111111111117	-0.362964617901733\\
0.237103174603182	-0.0337643763589798\\
0.238095238095246	-0.0337643763589798\\
0.23908730158731	-0.0337643763589798\\
0.240079365079374	-0.0337643763589798\\
0.241071428571438	-0.0337643763589798\\
0.242063492063502	-0.0337643763589798\\
0.243055555555566	-0.0337643763589798\\
0.244047619047616	-0.0337643763589798\\
0.24503968253968	-0.0337643763589798\\
0.246031746031744	-0.0337643763589798\\
0.247023809523808	-0.0337643763589798\\
0.248015873015872	-0.0337643763589798\\
0.249007936507936	-0.0337643763589798\\
0.25	-0.0337643763589798\\
0.250992063492064	-0.0337643763589798\\
0.251984126984128	-0.0337643763589798\\
0.252976190476192	-0.0337643763589798\\
0.253968253968256	-0.0337643763589798\\
0.25496031746032	-0.0337643763589798\\
0.255952380952384	-0.0337643763589798\\
0.256944444444449	-0.641717738977235\\
0.257936507936513	-0.641717738977235\\
0.258928571428577	-0.641717738977235\\
0.259920634920641	-0.641717738977235\\
0.260912698412705	-0.641717738977235\\
0.261904761904769	-0.641717738977235\\
0.262896825396833	-0.641717738977235\\
0.263888888888897	-0.641717738977235\\
0.264880952380961	-0.641717738977235\\
0.265873015873025	-0.641717738977235\\
0.266865079365089	-0.641717738977235\\
0.267857142857153	-0.641717738977235\\
0.268849206349203	-0.641717738977235\\
0.269841269841267	-0.641717738977235\\
0.270833333333331	-0.641717738977235\\
0.271825396825395	-0.641717738977235\\
0.272817460317459	-0.641717738977235\\
0.273809523809523	-0.641717738977235\\
0.274801587301587	-0.641717738977235\\
0.275793650793651	-0.641717738977235\\
0.276785714285716	0.284487976382719\\
0.27777777777778	0.284487976382719\\
0.278769841269844	0.284487976382719\\
0.279761904761908	0.284487976382719\\
0.280753968253972	0.284487976382719\\
0.281746031746036	0.284487976382719\\
0.2827380952381	0.284487976382719\\
0.283730158730164	0.284487976382719\\
0.284722222222228	0.284487976382719\\
0.285714285714292	0.284487976382719\\
0.286706349206356	0.284487976382719\\
0.28769841269842	0.284487976382719\\
0.288690476190484	0.284487976382719\\
0.289682539682548	0.284487976382719\\
0.290674603174612	0.284487976382719\\
0.291666666666676	0.284487976382719\\
0.29265873015874	0.284487976382719\\
0.29365079365079	0.284487976382719\\
0.294642857142854	0.284487976382719\\
0.295634920634918	0.284487976382719\\
0.296626984126983	0.299425525978908\\
0.297619047619047	0.299425525978908\\
0.298611111111111	0.299425525978908\\
0.299603174603175	0.299425525978908\\
0.300595238095239	0.299425525978908\\
0.301587301587303	0.299425525978908\\
0.302579365079367	0.299425525978908\\
0.303571428571431	0.299425525978908\\
0.304563492063495	0.299425525978908\\
0.305555555555559	0.299425525978908\\
0.306547619047623	0.299425525978908\\
0.307539682539687	0.299425525978908\\
0.308531746031751	0.299425525978908\\
0.309523809523815	0.299425525978908\\
0.310515873015879	0.299425525978908\\
0.311507936507943	0.299425525978908\\
0.312500000000007	0.299425525978908\\
0.313492063492071	0.299425525978908\\
0.314484126984135	0.299425525978908\\
0.315476190476199	0.299425525978908\\
0.316468253968263	-0.09537825577633\\
0.317460317460327	-0.09537825577633\\
0.318452380952378	-0.09537825577633\\
0.319444444444442	-0.09537825577633\\
0.320436507936506	-0.09537825577633\\
0.32142857142857	-0.09537825577633\\
0.322420634920634	-0.09537825577633\\
0.323412698412698	-0.09537825577633\\
0.324404761904762	-0.09537825577633\\
0.325396825396826	-0.09537825577633\\
0.32638888888889	-0.09537825577633\\
0.327380952380954	-0.09537825577633\\
0.328373015873018	-0.09537825577633\\
0.329365079365082	-0.09537825577633\\
0.330357142857146	-0.09537825577633\\
0.33134920634921	-0.09537825577633\\
0.332341269841274	-0.09537825577633\\
0.333333333333338	-0.09537825577633\\
0.334325396825402	-0.09537825577633\\
0.335317460317466	-0.09537825577633\\
0.33630952380953	0.100626475419858\\
0.337301587301594	0.100626475419858\\
0.338293650793658	0.100626475419858\\
0.339285714285723	0.100626475419858\\
0.340277777777787	0.100626475419858\\
0.341269841269851	0.100626475419858\\
0.342261904761915	0.100626475419858\\
0.343253968253965	0.100626475419858\\
0.344246031746029	0.100626475419858\\
0.345238095238093	0.100626475419858\\
0.346230158730157	0.100626475419858\\
0.347222222222221	0.100626475419858\\
0.348214285714285	0.100626475419858\\
0.349206349206349	0.100626475419858\\
0.350198412698413	0.100626475419858\\
0.351190476190477	0.100626475419858\\
0.352182539682541	0.100626475419858\\
0.353174603174605	0.100626475419858\\
0.354166666666669	0.100626475419858\\
0.355158730158733	0.100626475419858\\
0.356150793650797	0.148731875021466\\
0.357142857142861	0.148731875021466\\
0.358134920634925	0.148731875021466\\
0.35912698412699	0.148731875021466\\
0.360119047619054	0.148731875021466\\
0.361111111111118	0.148731875021466\\
0.362103174603182	0.148731875021466\\
0.363095238095246	0.148731875021466\\
0.36408730158731	0.148731875021466\\
0.365079365079374	0.148731875021466\\
0.366071428571438	0.148731875021466\\
0.367063492063502	0.148731875021466\\
0.368055555555552	0.148731875021466\\
0.369047619047616	0.148731875021466\\
0.37003968253968	0.148731875021466\\
0.371031746031744	0.148731875021466\\
0.372023809523808	0.148731875021466\\
0.373015873015872	0.148731875021466\\
0.374007936507936	0.148731875021466\\
0.375	0.148731875021466\\
0.375992063492064	0.400287265947621\\
0.376984126984128	0.400287265947621\\
0.377976190476192	0.400287265947621\\
0.378968253968257	0.400287265947621\\
0.379960317460321	0.400287265947621\\
0.380952380952385	0.400287265947621\\
0.381944444444449	0.400287265947621\\
0.382936507936513	0.400287265947621\\
0.383928571428577	0.400287265947621\\
0.384920634920641	0.400287265947621\\
0.385912698412705	0.400287265947621\\
0.386904761904769	0.400287265947621\\
0.387896825396833	0.400287265947621\\
0.388888888888897	0.400287265947621\\
0.389880952380961	0.400287265947621\\
0.390873015873025	0.400287265947621\\
0.391865079365089	0.400287265947621\\
0.392857142857153	0.400287265947621\\
0.393849206349203	0.400287265947621\\
0.394841269841267	0.400287265947621\\
0.395833333333331	-0.300087513971159\\
0.396825396825395	-0.300087513971159\\
0.397817460317459	-0.300087513971159\\
0.398809523809524	-0.300087513971159\\
0.399801587301588	-0.300087513971159\\
0.400793650793652	-0.300087513971159\\
0.401785714285716	-0.300087513971159\\
0.40277777777778	-0.300087513971159\\
0.403769841269844	-0.300087513971159\\
0.404761904761908	-0.300087513971159\\
0.405753968253972	-0.300087513971159\\
0.406746031746036	-0.300087513971159\\
0.4077380952381	-0.300087513971159\\
0.408730158730164	-0.300087513971159\\
0.409722222222228	-0.300087513971159\\
0.410714285714292	-0.300087513971159\\
0.411706349206356	-0.300087513971159\\
0.41269841269842	-0.300087513971159\\
0.413690476190484	-0.300087513971159\\
0.414682539682548	-0.300087513971159\\
0.415674603174612	-0.64468669982993\\
0.416666666666676	-0.64468669982993\\
0.41765873015874	-0.64468669982993\\
0.41865079365079	-0.64468669982993\\
0.419642857142855	-0.64468669982993\\
0.420634920634919	-0.64468669982993\\
0.421626984126983	-0.64468669982993\\
0.422619047619047	-0.64468669982993\\
0.423611111111111	-0.64468669982993\\
0.424603174603175	-0.64468669982993\\
0.425595238095239	-0.64468669982993\\
0.426587301587303	-0.64468669982993\\
0.427579365079367	-0.64468669982993\\
0.428571428571431	-0.64468669982993\\
0.429563492063495	-0.64468669982993\\
0.430555555555559	-0.64468669982993\\
0.431547619047623	-0.64468669982993\\
0.432539682539687	-0.64468669982993\\
0.433531746031751	-0.64468669982993\\
0.434523809523815	-0.64468669982993\\
0.435515873015879	-0.662825741546245\\
0.436507936507943	-0.662825741546245\\
0.437500000000007	-0.662825741546245\\
0.438492063492071	-0.662825741546245\\
0.439484126984135	-0.662825741546245\\
0.440476190476199	-0.662825741546245\\
0.441468253968264	-0.662825741546245\\
0.442460317460328	-0.662825741546245\\
0.443452380952378	-0.662825741546245\\
0.444444444444442	-0.662825741546245\\
0.445436507936506	-0.662825741546245\\
0.44642857142857	-0.662825741546245\\
0.447420634920634	-0.662825741546245\\
0.448412698412698	-0.662825741546245\\
0.449404761904762	-0.662825741546245\\
0.450396825396826	-0.662825741546245\\
0.45138888888889	-0.662825741546245\\
0.452380952380954	-0.662825741546245\\
0.453373015873018	-0.662825741546245\\
0.454365079365082	-0.662825741546245\\
0.455357142857146	0.90356011597861\\
0.45634920634921	0.90356011597861\\
0.457341269841274	0.90356011597861\\
0.458333333333338	0.90356011597861\\
0.459325396825402	0.90356011597861\\
0.460317460317466	0.90356011597861\\
0.46130952380953	0.90356011597861\\
0.462301587301595	0.90356011597861\\
0.463293650793659	0.90356011597861\\
0.464285714285723	0.90356011597861\\
0.465277777777787	0.90356011597861\\
0.466269841269851	0.90356011597861\\
0.467261904761915	0.90356011597861\\
0.468253968253965	0.90356011597861\\
0.469246031746029	0.90356011597861\\
0.470238095238093	0.90356011597861\\
0.471230158730157	0.90356011597861\\
0.472222222222221	0.90356011597861\\
0.473214285714285	0.90356011597861\\
0.474206349206349	0.90356011597861\\
0.475198412698413	0.564401685237875\\
0.476190476190477	0.564401685237875\\
0.477182539682541	0.564401685237875\\
0.478174603174605	0.564401685237875\\
0.479166666666669	0.564401685237875\\
0.480158730158733	0.564401685237875\\
0.481150793650797	0.564401685237875\\
0.482142857142862	0.564401685237875\\
0.483134920634926	0.564401685237875\\
0.48412698412699	0.564401685237875\\
0.485119047619054	0.564401685237875\\
0.486111111111118	0.564401685237875\\
0.487103174603182	0.564401685237875\\
0.488095238095246	0.564401685237875\\
0.48908730158731	0.564401685237875\\
0.490079365079374	0.564401685237875\\
0.491071428571438	0.564401685237875\\
0.492063492063502	0.564401685237875\\
0.493055555555552	0.564401685237875\\
0.494047619047616	0.564401685237875\\
0.49503968253968	0.885573831061115\\
0.496031746031744	0.885573831061115\\
0.497023809523808	0.885573831061115\\
0.498015873015872	0.885573831061115\\
0.499007936507936	0.885573831061115\\
0.5	0.885573831061115\\
0.500992063492064	0.885573831061115\\
0.501984126984129	0.885573831061115\\
0.502976190476193	0.885573831061115\\
0.503968253968257	0.885573831061115\\
0.504960317460321	0.885573831061115\\
0.505952380952385	0.885573831061115\\
0.506944444444449	0.885573831061115\\
0.507936507936513	0.885573831061115\\
0.508928571428577	0.885573831061115\\
0.509920634920641	0.885573831061115\\
0.510912698412705	0.885573831061115\\
0.511904761904769	0.885573831061115\\
0.512896825396833	0.885573831061115\\
0.513888888888897	0.885573831061115\\
0.514880952380961	0.60944358342417\\
0.515873015873025	0.60944358342417\\
0.516865079365089	0.60944358342417\\
0.517857142857139	0.60944358342417\\
0.518849206349203	0.60944358342417\\
0.519841269841267	0.60944358342417\\
0.520833333333331	0.60944358342417\\
0.521825396825396	0.60944358342417\\
0.52281746031746	0.60944358342417\\
0.523809523809524	0.60944358342417\\
0.524801587301588	0.60944358342417\\
0.525793650793652	0.60944358342417\\
0.526785714285716	0.60944358342417\\
0.52777777777778	0.60944358342417\\
0.528769841269844	0.60944358342417\\
0.529761904761908	0.60944358342417\\
0.530753968253972	0.60944358342417\\
0.531746031746036	0.60944358342417\\
0.5327380952381	0.60944358342417\\
0.533730158730164	0.60944358342417\\
0.534722222222228	-0.0726594897489785\\
0.535714285714292	-0.0726594897489785\\
0.536706349206356	-0.0726594897489785\\
0.53769841269842	-0.0726594897489785\\
0.538690476190484	-0.0726594897489785\\
0.539682539682548	-0.0726594897489785\\
0.540674603174612	-0.0726594897489785\\
0.541666666666676	-0.0726594897489785\\
0.54265873015874	-0.0726594897489785\\
0.543650793650791	-0.0726594897489785\\
0.544642857142855	-0.0726594897489785\\
0.545634920634919	-0.0726594897489785\\
0.546626984126983	-0.0726594897489785\\
0.547619047619047	-0.0726594897489785\\
0.548611111111111	-0.0726594897489785\\
0.549603174603175	-0.0726594897489785\\
0.550595238095239	-0.0726594897489785\\
0.551587301587303	-0.0726594897489785\\
0.552579365079367	-0.0726594897489785\\
0.553571428571431	-0.0726594897489785\\
0.554563492063495	0.0190402519930822\\
0.555555555555559	0.0190402519930822\\
0.556547619047623	0.0190402519930822\\
0.557539682539687	0.0190402519930822\\
0.558531746031751	0.0190402519930822\\
0.559523809523815	0.0190402519930822\\
0.560515873015879	0.0190402519930822\\
0.561507936507943	0.0190402519930822\\
0.562500000000007	0.0190402519930822\\
0.563492063492071	0.0190402519930822\\
0.564484126984136	0.0190402519930822\\
0.5654761904762	0.0190402519930822\\
0.566468253968264	0.0190402519930822\\
0.567460317460328	0.0190402519930822\\
0.568452380952378	0.0190402519930822\\
0.569444444444442	0.0190402519930822\\
0.570436507936506	0.0190402519930822\\
0.57142857142857	0.0190402519930822\\
0.572420634920634	0.0190402519930822\\
0.573412698412698	0.0190402519930822\\
0.574404761904762	0.481118502785255\\
0.575396825396826	0.481118502785255\\
0.57638888888889	0.481118502785255\\
0.577380952380954	0.481118502785255\\
0.578373015873018	0.481118502785255\\
0.579365079365082	0.481118502785255\\
0.580357142857146	0.481118502785255\\
0.58134920634921	0.481118502785255\\
0.582341269841274	0.481118502785255\\
0.583333333333338	0.481118502785255\\
0.584325396825403	0.481118502785255\\
0.585317460317467	0.481118502785255\\
0.586309523809531	0.481118502785255\\
0.587301587301595	0.481118502785255\\
0.588293650793659	0.481118502785255\\
0.589285714285723	0.481118502785255\\
0.590277777777787	0.481118502785255\\
0.591269841269851	0.481118502785255\\
0.592261904761915	0.481118502785255\\
0.593253968253965	0.481118502785255\\
0.594246031746029	-1.01068045434076\\
0.595238095238093	-1.01068045434076\\
0.596230158730157	-1.01068045434076\\
0.597222222222221	-1.01068045434076\\
0.598214285714285	-1.01068045434076\\
0.599206349206349	-1.01068045434076\\
0.600198412698413	-1.01068045434076\\
0.601190476190477	-1.01068045434076\\
0.602182539682541	-1.01068045434076\\
0.603174603174605	-1.01068045434076\\
0.60416666666667	-1.01068045434076\\
0.605158730158734	-1.01068045434076\\
0.606150793650798	-1.01068045434076\\
0.607142857142862	-1.01068045434076\\
0.608134920634926	-1.01068045434076\\
0.60912698412699	-1.01068045434076\\
0.610119047619054	-1.01068045434076\\
0.611111111111118	-1.01068045434076\\
0.612103174603182	-1.01068045434076\\
0.613095238095246	-1.01068045434076\\
0.61408730158731	-0.904450910452465\\
0.615079365079374	-0.904450910452465\\
0.616071428571438	-0.904450910452465\\
0.617063492063502	-0.904450910452465\\
0.618055555555552	-0.904450910452465\\
0.619047619047616	-0.904450910452465\\
0.62003968253968	-0.904450910452465\\
0.621031746031744	-0.904450910452465\\
0.622023809523808	-0.904450910452465\\
0.623015873015872	-0.904450910452465\\
0.624007936507937	-0.904450910452465\\
0.625000000000001	-0.904450910452465\\
0.625992063492065	-0.904450910452465\\
0.626984126984129	-0.904450910452465\\
0.627976190476193	-0.904450910452465\\
0.628968253968257	-0.904450910452465\\
0.629960317460321	-0.904450910452465\\
0.630952380952385	-0.904450910452465\\
0.631944444444449	-0.904450910452465\\
0.632936507936513	-0.904450910452465\\
0.633928571428577	-0.096417759710252\\
0.634920634920641	-0.096417759710252\\
0.635912698412705	-0.096417759710252\\
0.636904761904769	-0.096417759710252\\
0.637896825396833	-0.096417759710252\\
0.638888888888897	-0.096417759710252\\
0.639880952380961	-0.096417759710252\\
0.640873015873025	-0.096417759710252\\
0.641865079365089	-0.096417759710252\\
0.642857142857139	-0.096417759710252\\
0.643849206349204	-0.096417759710252\\
0.644841269841268	-0.096417759710252\\
0.645833333333332	-0.096417759710252\\
0.646825396825396	-0.096417759710252\\
0.64781746031746	-0.096417759710252\\
0.648809523809524	-0.096417759710252\\
0.649801587301588	-0.096417759710252\\
0.650793650793652	-0.096417759710252\\
0.651785714285716	-0.096417759710252\\
0.65277777777778	-0.096417759710252\\
0.653769841269844	1.45852725882905\\
0.654761904761908	1.45852725882905\\
0.655753968253972	1.45852725882905\\
0.656746031746036	1.45852725882905\\
0.6577380952381	1.45852725882905\\
0.658730158730164	1.45852725882905\\
0.659722222222228	1.45852725882905\\
0.660714285714292	1.45852725882905\\
0.661706349206356	1.45852725882905\\
0.66269841269842	1.45852725882905\\
0.663690476190484	1.45852725882905\\
0.664682539682548	1.45852725882905\\
0.665674603174612	1.45852725882905\\
0.666666666666677	1.45852725882905\\
0.667658730158727	1.45852725882905\\
0.668650793650791	1.45852725882905\\
0.669642857142855	1.45852725882905\\
0.670634920634919	1.45852725882905\\
0.671626984126983	1.45852725882905\\
0.672619047619047	1.45852725882905\\
0.673611111111111	-0.973888133531895\\
0.674603174603175	-0.973888133531895\\
0.675595238095239	-0.973888133531895\\
0.676587301587303	-0.973888133531895\\
0.677579365079367	-0.973888133531895\\
0.678571428571431	-0.973888133531895\\
0.679563492063495	-0.973888133531895\\
0.680555555555559	-0.973888133531895\\
0.681547619047623	-0.973888133531895\\
0.682539682539687	-0.973888133531895\\
0.683531746031751	-0.973888133531895\\
0.684523809523815	-0.973888133531895\\
0.685515873015879	-0.973888133531895\\
0.686507936507944	-0.973888133531895\\
0.687500000000008	-0.973888133531895\\
0.688492063492072	-0.973888133531895\\
0.689484126984136	-0.973888133531895\\
0.6904761904762	-0.973888133531895\\
0.691468253968264	-0.973888133531895\\
0.692460317460328	-0.973888133531895\\
0.693452380952378	-0.590975382159595\\
0.694444444444442	-0.590975382159595\\
0.695436507936506	-0.590975382159595\\
0.69642857142857	-0.590975382159595\\
0.697420634920634	-0.590975382159595\\
0.698412698412698	-0.590975382159595\\
0.699404761904762	-0.590975382159595\\
0.700396825396826	-0.590975382159595\\
0.70138888888889	-0.590975382159595\\
0.702380952380954	-0.590975382159595\\
0.703373015873018	-0.590975382159595\\
0.704365079365082	-0.590975382159595\\
0.705357142857146	-0.590975382159595\\
0.706349206349211	-0.590975382159595\\
0.707341269841275	-0.590975382159595\\
0.708333333333339	-0.590975382159595\\
0.709325396825403	-0.590975382159595\\
0.710317460317467	-0.590975382159595\\
0.711309523809531	-0.590975382159595\\
0.712301587301595	-0.590975382159595\\
0.713293650793659	-0.0163314803690731\\
0.714285714285723	-0.0163314803690731\\
0.715277777777787	-0.0163314803690731\\
0.716269841269851	-0.0163314803690731\\
0.717261904761915	-0.0163314803690731\\
0.718253968253965	-0.0163314803690731\\
0.719246031746029	-0.0163314803690731\\
0.720238095238093	-0.0163314803690731\\
0.721230158730157	-0.0163314803690731\\
0.722222222222221	-0.0163314803690731\\
0.723214285714285	-0.0163314803690731\\
0.724206349206349	-0.0163314803690731\\
0.725198412698413	-0.0163314803690731\\
0.726190476190477	-0.0163314803690731\\
0.727182539682542	-0.0163314803690731\\
0.728174603174606	-0.0163314803690731\\
0.72916666666667	-0.0163314803690731\\
0.730158730158734	-0.0163314803690731\\
0.731150793650798	-0.0163314803690731\\
0.732142857142862	-0.0163314803690731\\
0.733134920634926	-0.769963694899765\\
0.73412698412699	-0.769963694899765\\
0.735119047619054	-0.769963694899765\\
0.736111111111118	-0.769963694899765\\
0.737103174603182	-0.769963694899765\\
0.738095238095246	-0.769963694899765\\
0.73908730158731	-0.769963694899765\\
0.740079365079374	-0.769963694899765\\
0.741071428571438	-0.769963694899765\\
0.742063492063502	-0.769963694899765\\
0.743055555555552	-0.769963694899765\\
0.744047619047616	-0.769963694899765\\
0.74503968253968	-0.769963694899765\\
0.746031746031744	-0.769963694899765\\
0.747023809523809	-0.769963694899765\\
0.748015873015873	-0.769963694899765\\
0.749007936507937	-0.769963694899765\\
0.750000000000001	-0.769963694899765\\
0.750992063492065	-0.769963694899765\\
0.751984126984129	-0.769963694899765\\
0.752976190476193	-0.171878752850189\\
0.753968253968257	-0.171878752850189\\
0.754960317460321	-0.171878752850189\\
0.755952380952385	-0.171878752850189\\
0.756944444444449	-0.171878752850189\\
0.757936507936513	-0.171878752850189\\
0.758928571428577	-0.171878752850189\\
0.759920634920641	-0.171878752850189\\
0.760912698412705	-0.171878752850189\\
0.761904761904769	-0.171878752850189\\
0.762896825396833	-0.171878752850189\\
0.763888888888897	-0.171878752850189\\
0.764880952380961	-0.171878752850189\\
0.765873015873025	-0.171878752850189\\
0.766865079365089	-0.171878752850189\\
0.76785714285714	-0.171878752850189\\
0.768849206349204	-0.171878752850189\\
0.769841269841268	-0.171878752850189\\
0.770833333333332	-0.171878752850189\\
0.771825396825396	-0.171878752850189\\
0.77281746031746	-0.51299808300523\\
0.773809523809524	-0.51299808300523\\
0.774801587301588	-0.51299808300523\\
0.775793650793652	-0.51299808300523\\
0.776785714285716	-0.51299808300523\\
0.77777777777778	-0.51299808300523\\
0.778769841269844	-0.51299808300523\\
0.779761904761908	-0.51299808300523\\
0.780753968253972	-0.51299808300523\\
0.781746031746036	-0.51299808300523\\
0.7827380952381	-0.51299808300523\\
0.783730158730164	-0.51299808300523\\
0.784722222222228	-0.51299808300523\\
0.785714285714292	-0.51299808300523\\
0.786706349206356	-0.51299808300523\\
0.78769841269842	-0.51299808300523\\
0.788690476190484	-0.51299808300523\\
0.789682539682549	-0.51299808300523\\
0.790674603174613	-0.51299808300523\\
0.791666666666677	-0.51299808300523\\
0.792658730158727	-0.457148790117469\\
0.793650793650791	-0.457148790117469\\
0.794642857142855	-0.457148790117469\\
0.795634920634919	-0.457148790117469\\
0.796626984126983	-0.457148790117469\\
0.797619047619047	-0.457148790117469\\
0.798611111111111	-0.457148790117469\\
0.799603174603175	-0.457148790117469\\
0.800595238095239	-0.457148790117469\\
0.801587301587303	-0.457148790117469\\
0.802579365079367	-0.457148790117469\\
0.803571428571431	-0.457148790117469\\
0.804563492063495	-0.457148790117469\\
0.805555555555559	-0.457148790117469\\
0.806547619047623	-0.457148790117469\\
0.807539682539687	-0.457148790117469\\
0.808531746031751	-0.457148790117469\\
0.809523809523816	-0.457148790117469\\
0.81051587301588	-0.457148790117469\\
0.811507936507944	-0.457148790117469\\
0.812500000000008	-0.77756088749409\\
0.813492063492072	-0.77756088749409\\
0.814484126984136	-0.77756088749409\\
0.8154761904762	-0.77756088749409\\
0.816468253968264	-0.77756088749409\\
0.817460317460314	-0.77756088749409\\
0.818452380952378	-0.77756088749409\\
0.819444444444442	-0.77756088749409\\
0.820436507936506	-0.77756088749409\\
0.82142857142857	-0.77756088749409\\
0.822420634920634	-0.77756088749409\\
0.823412698412698	-0.77756088749409\\
0.824404761904762	-0.77756088749409\\
0.825396825396826	-0.77756088749409\\
0.82638888888889	-0.77756088749409\\
0.827380952380954	-0.77756088749409\\
0.828373015873018	-0.77756088749409\\
0.829365079365083	-0.77756088749409\\
0.830357142857147	-0.77756088749409\\
0.831349206349211	-0.77756088749409\\
0.832341269841275	-0.354557414594931\\
0.833333333333339	-0.354557414594931\\
0.834325396825403	-0.354557414594931\\
0.835317460317467	-0.354557414594931\\
0.836309523809531	-0.354557414594931\\
0.837301587301595	-0.354557414594931\\
0.838293650793659	-0.354557414594931\\
0.839285714285723	-0.354557414594931\\
0.840277777777787	-0.354557414594931\\
0.841269841269851	-0.354557414594931\\
0.842261904761901	-0.354557414594931\\
0.843253968253965	-0.354557414594931\\
0.844246031746029	-0.354557414594931\\
0.845238095238093	-0.354557414594931\\
0.846230158730157	-0.354557414594931\\
0.847222222222221	-0.354557414594931\\
0.848214285714285	-0.354557414594931\\
0.84920634920635	-0.354557414594931\\
0.850198412698414	-0.354557414594931\\
0.851190476190478	-0.354557414594931\\
0.852182539682542	0.0489223897610842\\
0.853174603174606	0.0489223897610842\\
0.85416666666667	0.0489223897610842\\
0.855158730158734	0.0489223897610842\\
0.856150793650798	0.0489223897610842\\
0.857142857142862	0.0489223897610842\\
0.858134920634926	0.0489223897610842\\
0.85912698412699	0.0489223897610842\\
0.860119047619054	0.0489223897610842\\
0.861111111111118	0.0489223897610842\\
0.862103174603182	0.0489223897610842\\
0.863095238095246	0.0489223897610842\\
0.86408730158731	0.0489223897610842\\
0.865079365079374	0.0489223897610842\\
0.866071428571438	0.0489223897610842\\
0.867063492063502	0.0489223897610842\\
0.868055555555552	0.0489223897610842\\
0.869047619047617	0.0489223897610842\\
0.870039682539681	0.0489223897610842\\
0.871031746031745	0.0489223897610842\\
0.872023809523809	-0.36800971351644\\
0.873015873015873	-0.36800971351644\\
0.874007936507937	-0.36800971351644\\
0.875000000000001	-0.36800971351644\\
0.875992063492065	-0.36800971351644\\
0.876984126984129	-0.36800971351644\\
0.877976190476193	-0.36800971351644\\
0.878968253968257	-0.36800971351644\\
0.879960317460321	-0.36800971351644\\
0.880952380952385	-0.36800971351644\\
0.881944444444449	-0.36800971351644\\
0.882936507936513	-0.36800971351644\\
0.883928571428577	-0.36800971351644\\
0.884920634920641	-0.36800971351644\\
0.885912698412705	-0.36800971351644\\
0.886904761904769	-0.36800971351644\\
0.887896825396833	-0.36800971351644\\
0.888888888888897	-0.36800971351644\\
0.889880952380961	-0.36800971351644\\
0.890873015873025	-0.36800971351644\\
0.89186507936509	-1.27956368358693\\
0.89285714285714	-1.27956368358693\\
0.893849206349204	-1.27956368358693\\
0.894841269841268	-1.27956368358693\\
0.895833333333332	-1.27956368358693\\
0.896825396825396	-1.27956368358693\\
0.89781746031746	-1.27956368358693\\
0.898809523809524	-1.27956368358693\\
0.899801587301588	-1.27956368358693\\
0.900793650793652	-1.27956368358693\\
0.901785714285716	-1.27956368358693\\
0.90277777777778	-1.27956368358693\\
0.903769841269844	-1.27956368358693\\
0.904761904761908	-1.27956368358693\\
0.905753968253972	-1.27956368358693\\
0.906746031746036	-1.27956368358693\\
0.9077380952381	-1.27956368358693\\
0.908730158730164	-1.27956368358693\\
0.909722222222228	-1.27956368358693\\
0.910714285714292	-1.27956368358693\\
0.911706349206357	-0.384463465619565\\
0.912698412698421	-0.384463465619565\\
0.913690476190485	-0.384463465619565\\
0.914682539682549	-0.384463465619565\\
0.915674603174613	-0.384463465619565\\
0.916666666666677	-0.384463465619565\\
0.917658730158727	-0.384463465619565\\
0.918650793650791	-0.384463465619565\\
0.919642857142855	-0.384463465619565\\
0.920634920634919	-0.384463465619565\\
0.921626984126983	-0.384463465619565\\
0.922619047619047	-0.384463465619565\\
0.923611111111111	-0.384463465619565\\
0.924603174603175	-0.384463465619565\\
0.925595238095239	-0.384463465619565\\
0.926587301587303	-0.384463465619565\\
0.927579365079367	-0.384463465619565\\
0.928571428571431	-0.384463465619565\\
0.929563492063495	-0.384463465619565\\
0.930555555555559	-0.384463465619565\\
0.931547619047624	-0.445800285576081\\
0.932539682539688	-0.445800285576081\\
0.933531746031752	-0.445800285576081\\
0.934523809523816	-0.445800285576081\\
0.93551587301588	-0.445800285576081\\
0.936507936507944	-0.445800285576081\\
0.937500000000008	-0.445800285576081\\
0.938492063492072	-0.445800285576081\\
0.939484126984136	-0.445800285576081\\
0.9404761904762	-0.445800285576081\\
0.941468253968264	-0.445800285576081\\
0.942460317460314	-0.445800285576081\\
0.943452380952378	-0.445800285576081\\
0.944444444444442	-0.445800285576081\\
0.945436507936506	-0.445800285576081\\
0.94642857142857	-0.445800285576081\\
0.947420634920634	-0.445800285576081\\
0.948412698412698	-0.445800285576081\\
0.949404761904762	-0.445800285576081\\
0.950396825396826	-0.445800285576081\\
0.951388888888891	0.51021310780938\\
0.952380952380955	0.51021310780938\\
0.953373015873019	0.51021310780938\\
0.954365079365083	0.51021310780938\\
0.955357142857147	0.51021310780938\\
0.956349206349211	0.51021310780938\\
0.957341269841275	0.51021310780938\\
0.958333333333339	0.51021310780938\\
0.959325396825403	0.51021310780938\\
0.960317460317467	0.51021310780938\\
0.961309523809531	0.51021310780938\\
0.962301587301595	0.51021310780938\\
0.963293650793659	0.51021310780938\\
0.964285714285723	0.51021310780938\\
0.965277777777787	0.51021310780938\\
0.966269841269851	0.51021310780938\\
0.967261904761901	0.51021310780938\\
0.968253968253965	0.51021310780938\\
0.969246031746029	0.51021310780938\\
0.970238095238093	0.51021310780938\\
0.971230158730158	-0.183748022437572\\
0.972222222222222	-0.183748022437572\\
0.973214285714286	-0.183748022437572\\
0.97420634920635	-0.183748022437572\\
0.975198412698414	-0.183748022437572\\
0.976190476190478	-0.183748022437572\\
0.977182539682542	-0.183748022437572\\
0.978174603174606	-0.183748022437572\\
0.97916666666667	-0.183748022437572\\
0.980158730158734	-0.183748022437572\\
0.981150793650798	-0.183748022437572\\
0.982142857142862	-0.183748022437572\\
0.983134920634926	-0.183748022437572\\
0.98412698412699	-0.183748022437572\\
0.985119047619054	-0.183748022437572\\
0.986111111111118	-0.183748022437572\\
0.987103174603182	-0.183748022437572\\
0.988095238095246	-0.183748022437572\\
0.98908730158731	-0.183748022437572\\
0.990079365079374	-0.183748022437572\\
0.991071428571438	-0.77681973284709\\
0.992063492063489	-0.77681973284709\\
0.993055555555553	-0.77681973284709\\
0.994047619047617	-0.77681973284709\\
0.995039682539681	-0.77681973284709\\
0.996031746031745	-0.77681973284709\\
0.997023809523809	-0.77681973284709\\
0.998015873015873	-0.77681973284709\\
0.999007936507937	-0.77681973284709\\
1	-0.77681973284709\\
1.00099206349207	-0.77681973284709\\
1.00198412698413	-0.77681973284709\\
1.00297619047619	-0.77681973284709\\
1.00396825396826	-0.77681973284709\\
1.00496031746032	-0.77681973284709\\
1.00595238095239	-0.77681973284709\\
1.00694444444445	-0.77681973284709\\
1.00793650793651	-0.77681973284709\\
1.00892857142858	-0.77681973284709\\
1.00992063492064	-0.77681973284709\\
1.01091269841271	-0.376911872370294\\
1.01190476190477	-0.376911872370294\\
1.01289682539683	-0.376911872370294\\
1.0138888888889	-0.376911872370294\\
1.01488095238096	-0.376911872370294\\
1.01587301587303	-0.376911872370294\\
1.01686507936509	-0.376911872370294\\
1.01785714285714	-0.376911872370294\\
1.0188492063492	-0.376911872370294\\
1.01984126984127	-0.376911872370294\\
1.02083333333333	-0.376911872370294\\
1.0218253968254	-0.376911872370294\\
1.02281746031746	-0.376911872370294\\
1.02380952380952	-0.376911872370294\\
1.02480158730159	-0.376911872370294\\
1.02579365079365	-0.376911872370294\\
1.02678571428572	-0.376911872370294\\
1.02777777777778	-0.376911872370294\\
1.02876984126984	-0.376911872370294\\
1.02976190476191	-0.376911872370294\\
1.03075396825397	0.224746747770993\\
1.03174603174604	0.224746747770993\\
1.0327380952381	0.224746747770993\\
1.03373015873016	0.224746747770993\\
1.03472222222223	0.224746747770993\\
1.03571428571429	0.224746747770993\\
1.03670634920636	0.224746747770993\\
1.03769841269842	0.224746747770993\\
1.03869047619048	0.224746747770993\\
1.03968253968255	0.224746747770993\\
1.04067460317461	0.224746747770993\\
1.04166666666668	0.224746747770993\\
1.04265873015873	0.224746747770993\\
1.04365079365079	0.224746747770993\\
1.04464285714285	0.224746747770993\\
1.04563492063492	0.224746747770993\\
1.04662698412698	0.224746747770993\\
1.04761904761905	0.224746747770993\\
1.04861111111111	0.224746747770993\\
1.04960317460318	0.224746747770993\\
1.05059523809524	0.345603634766639\\
1.0515873015873	0.345603634766639\\
1.05257936507937	0.345603634766639\\
1.05357142857143	0.345603634766639\\
1.0545634920635	0.345603634766639\\
1.05555555555556	0.345603634766639\\
1.05654761904762	0.345603634766639\\
1.05753968253969	0.345603634766639\\
1.05853174603175	0.345603634766639\\
1.05952380952382	0.345603634766639\\
1.06051587301588	0.345603634766639\\
1.06150793650794	0.345603634766639\\
1.06250000000001	0.345603634766639\\
1.06349206349207	0.345603634766639\\
1.06448412698414	0.345603634766639\\
1.0654761904762	0.345603634766639\\
1.06646825396826	0.345603634766639\\
1.06746031746031	0.345603634766639\\
1.06845238095238	0.345603634766639\\
1.06944444444444	0.345603634766639\\
1.07043650793651	0.42810490922063\\
1.07142857142857	0.42810490922063\\
1.07242063492063	0.42810490922063\\
1.0734126984127	0.42810490922063\\
1.07440476190476	0.42810490922063\\
1.07539682539683	0.42810490922063\\
1.07638888888889	0.42810490922063\\
1.07738095238095	0.42810490922063\\
1.07837301587302	0.42810490922063\\
1.07936507936508	0.42810490922063\\
1.08035714285715	0.42810490922063\\
1.08134920634921	0.42810490922063\\
1.08234126984127	0.42810490922063\\
1.08333333333334	0.42810490922063\\
1.0843253968254	0.42810490922063\\
1.08531746031747	0.42810490922063\\
1.08630952380953	0.42810490922063\\
1.08730158730159	0.42810490922063\\
1.08829365079366	0.42810490922063\\
1.08928571428572	0.42810490922063\\
1.09027777777779	0.727622212769955\\
1.09126984126985	0.727622212769955\\
1.0922619047619	0.727622212769955\\
1.09325396825397	0.727622212769955\\
1.09424603174603	0.727622212769955\\
1.09523809523809	0.727622212769955\\
1.09623015873016	0.727622212769955\\
1.09722222222222	0.727622212769955\\
1.09821428571429	0.727622212769955\\
1.09920634920635	0.727622212769955\\
1.10019841269841	0.727622212769955\\
1.10119047619048	0.727622212769955\\
1.10218253968254	0.727622212769955\\
1.10317460317461	0.727622212769955\\
1.10416666666667	0.727622212769955\\
1.10515873015873	0.727622212769955\\
1.1061507936508	0.727622212769955\\
1.10714285714286	0.727622212769955\\
1.10813492063493	0.727622212769955\\
1.10912698412699	0.727622212769955\\
1.11011904761905	-0.489732037542214\\
1.11111111111112	-0.489732037542214\\
1.11210317460318	-0.489732037542214\\
1.11309523809525	-0.489732037542214\\
1.11408730158731	-0.489732037542214\\
1.11507936507937	-0.489732037542214\\
1.11607142857144	-0.489732037542214\\
1.11706349206349	-0.489732037542214\\
1.11805555555555	-0.489732037542214\\
1.11904761904762	-0.489732037542214\\
1.12003968253968	-0.489732037542214\\
1.12103174603174	-0.489732037542214\\
1.12202380952381	-0.489732037542214\\
1.12301587301587	-0.489732037542214\\
1.12400793650794	-0.489732037542214\\
1.125	-0.489732037542214\\
1.12599206349207	-0.489732037542214\\
1.12698412698413	-0.489732037542214\\
1.12797619047619	-0.489732037542214\\
1.12896825396826	-0.489732037542214\\
1.12996031746032	0.336866130851938\\
1.13095238095239	0.336866130851938\\
1.13194444444445	0.336866130851938\\
1.13293650793651	0.336866130851938\\
1.13392857142858	0.336866130851938\\
1.13492063492064	0.336866130851938\\
1.13591269841271	0.336866130851938\\
1.13690476190477	0.336866130851938\\
1.13789682539683	0.336866130851938\\
1.1388888888889	0.336866130851938\\
1.13988095238096	0.336866130851938\\
1.14087301587303	0.336866130851938\\
1.14186507936508	0.336866130851938\\
1.14285714285714	0.336866130851938\\
1.1438492063492	0.336866130851938\\
1.14484126984127	0.336866130851938\\
1.14583333333333	0.336866130851938\\
1.1468253968254	0.336866130851938\\
1.14781746031746	0.336866130851938\\
1.14880952380952	0.336866130851938\\
1.14980158730159	0.194864646527279\\
1.15079365079365	0.194864646527279\\
1.15178571428572	0.194864646527279\\
1.15277777777778	0.194864646527279\\
1.15376984126984	0.194864646527279\\
1.15476190476191	0.194864646527279\\
1.15575396825397	0.194864646527279\\
1.15674603174604	0.194864646527279\\
1.1577380952381	0.194864646527279\\
1.15873015873016	0.194864646527279\\
1.15972222222223	0.194864646527279\\
1.16071428571429	0.194864646527279\\
1.16170634920636	0.194864646527279\\
1.16269841269842	0.194864646527279\\
1.16369047619048	0.194864646527279\\
1.16468253968255	0.194864646527279\\
1.16567460317461	0.194864646527279\\
1.16666666666668	0.194864646527279\\
1.16765873015873	0.194864646527279\\
1.16865079365079	0.194864646527279\\
1.16964285714286	-0.25813239949792\\
1.17063492063492	-0.25813239949792\\
1.17162698412698	-0.25813239949792\\
1.17261904761905	-0.25813239949792\\
1.17361111111111	-0.25813239949792\\
1.17460317460318	-0.25813239949792\\
1.17559523809524	-0.25813239949792\\
1.1765873015873	-0.25813239949792\\
1.17757936507937	-0.25813239949792\\
1.17857142857143	-0.25813239949792\\
1.1795634920635	-0.25813239949792\\
1.18055555555556	-0.25813239949792\\
1.18154761904762	-0.25813239949792\\
1.18253968253969	-0.25813239949792\\
1.18353174603175	-0.25813239949792\\
1.18452380952382	-0.25813239949792\\
1.18551587301588	-0.25813239949792\\
1.18650793650794	-0.25813239949792\\
1.18750000000001	-0.25813239949792\\
1.18849206349207	-0.25813239949792\\
1.18948412698414	-0.480618903518351\\
1.1904761904762	-0.480618903518351\\
1.19146825396826	-0.480618903518351\\
1.19246031746031	-0.480618903518351\\
1.19345238095238	-0.480618903518351\\
1.19444444444444	-0.480618903518351\\
1.19543650793651	-0.480618903518351\\
1.19642857142857	-0.480618903518351\\
1.19742063492063	-0.480618903518351\\
1.1984126984127	-0.480618903518351\\
1.19940476190476	-0.480618903518351\\
1.20039682539683	-0.480618903518351\\
1.20138888888889	-0.480618903518351\\
1.20238095238095	-0.480618903518351\\
1.20337301587302	-0.480618903518351\\
1.20436507936508	-0.480618903518351\\
1.20535714285715	-0.480618903518351\\
1.20634920634921	-0.480618903518351\\
1.20734126984128	-0.480618903518351\\
1.20833333333334	-0.480618903518351\\
1.2093253968254	-0.123906922030561\\
1.21031746031747	-0.123906922030561\\
1.21130952380953	-0.123906922030561\\
1.2123015873016	-0.123906922030561\\
1.21329365079366	-0.123906922030561\\
1.21428571428572	-0.123906922030561\\
1.21527777777779	-0.123906922030561\\
1.21626984126985	-0.123906922030561\\
1.2172619047619	-0.123906922030561\\
1.21825396825397	-0.123906922030561\\
1.21924603174603	-0.123906922030561\\
1.22023809523809	-0.123906922030561\\
1.22123015873016	-0.123906922030561\\
1.22222222222222	-0.123906922030561\\
1.22321428571429	-0.123906922030561\\
1.22420634920635	-0.123906922030561\\
1.22519841269841	-0.123906922030561\\
1.22619047619048	-0.123906922030561\\
1.22718253968254	-0.123906922030561\\
1.22817460317461	-0.123906922030561\\
1.22916666666667	-0.098759442705028\\
1.23015873015873	-0.098759442705028\\
1.2311507936508	-0.098759442705028\\
1.23214285714286	-0.098759442705028\\
1.23313492063493	-0.098759442705028\\
1.23412698412699	-0.098759442705028\\
1.23511904761905	-0.098759442705028\\
1.23611111111112	-0.098759442705028\\
1.23710317460318	-0.098759442705028\\
1.23809523809525	-0.098759442705028\\
1.23908730158731	-0.098759442705028\\
1.24007936507937	-0.098759442705028\\
1.24107142857144	-0.098759442705028\\
1.24206349206349	-0.098759442705028\\
1.24305555555555	-0.098759442705028\\
1.24404761904762	-0.098759442705028\\
1.24503968253968	-0.098759442705028\\
1.24603174603174	-0.098759442705028\\
1.24702380952381	-0.098759442705028\\
1.24801587301587	-0.098759442705028\\
1.24900793650794	-0.0852441297310765\\
1.25	-0.0852441297310765\\
1.25099206349207	-0.0852441297310765\\
1.25198412698413	-0.0852441297310765\\
1.25297619047619	-0.0852441297310765\\
1.25396825396826	-0.0852441297310765\\
1.25496031746032	-0.0852441297310765\\
1.25595238095239	-0.0852441297310765\\
1.25694444444445	-0.0852441297310765\\
1.25793650793651	-0.0852441297310765\\
1.25892857142858	-0.0852441297310765\\
1.25992063492064	-0.0852441297310765\\
1.26091269841271	-0.0852441297310765\\
1.26190476190477	-0.0852441297310765\\
1.26289682539683	-0.0852441297310765\\
1.2638888888889	-0.0852441297310765\\
1.26488095238096	-0.0852441297310765\\
1.26587301587303	-0.0852441297310765\\
1.26686507936508	-0.0852441297310765\\
1.26785714285714	-0.0852441297310765\\
1.2688492063492	0.310139728089014\\
1.26984126984127	0.310139728089014\\
1.27083333333333	0.310139728089014\\
1.2718253968254	0.310139728089014\\
1.27281746031746	0.310139728089014\\
1.27380952380952	0.310139728089014\\
1.27480158730159	0.310139728089014\\
1.27579365079365	0.310139728089014\\
1.27678571428572	0.310139728089014\\
1.27777777777778	0.310139728089014\\
1.27876984126984	0.310139728089014\\
1.27976190476191	0.310139728089014\\
1.28075396825397	0.310139728089014\\
1.28174603174604	0.310139728089014\\
1.2827380952381	0.310139728089014\\
1.28373015873016	0.310139728089014\\
1.28472222222223	0.310139728089014\\
1.28571428571429	0.310139728089014\\
1.28670634920636	0.310139728089014\\
1.28769841269842	0.310139728089014\\
1.28869047619048	-0.00048267086045537\\
1.28968253968255	-0.00048267086045537\\
1.29067460317461	-0.00048267086045537\\
1.29166666666666	-0.00048267086045537\\
1.29265873015873	-0.00048267086045537\\
1.29365079365079	-0.00048267086045537\\
1.29464285714286	-0.00048267086045537\\
1.29563492063492	-0.00048267086045537\\
1.29662698412698	-0.00048267086045537\\
1.29761904761905	-0.00048267086045537\\
1.29861111111111	-0.00048267086045537\\
1.29960317460318	-0.00048267086045537\\
1.30059523809524	-0.00048267086045537\\
1.3015873015873	-0.00048267086045537\\
1.30257936507937	-0.00048267086045537\\
1.30357142857143	-0.00048267086045537\\
1.3045634920635	-0.00048267086045537\\
1.30555555555556	-0.00048267086045537\\
1.30654761904762	-0.00048267086045537\\
1.30753968253969	-0.00048267086045537\\
1.30853174603175	0.149680183699385\\
1.30952380952382	0.149680183699385\\
1.31051587301588	0.149680183699385\\
1.31150793650794	0.149680183699385\\
1.31250000000001	0.149680183699385\\
1.31349206349207	0.149680183699385\\
1.31448412698414	0.149680183699385\\
1.3154761904762	0.149680183699385\\
1.31646825396825	0.149680183699385\\
1.31746031746031	0.149680183699385\\
1.31845238095238	0.149680183699385\\
1.31944444444444	0.149680183699385\\
1.32043650793651	0.149680183699385\\
1.32142857142857	0.149680183699385\\
1.32242063492063	0.149680183699385\\
1.3234126984127	0.149680183699385\\
1.32440476190476	0.149680183699385\\
1.32539682539683	0.149680183699385\\
1.32638888888889	0.149680183699385\\
1.32738095238095	0.149680183699385\\
1.32837301587302	-0.339895880308543\\
1.32936507936508	-0.339895880308543\\
1.33035714285715	-0.339895880308543\\
1.33134920634921	-0.339895880308543\\
1.33234126984128	-0.339895880308543\\
1.33333333333334	-0.339895880308543\\
1.3343253968254	-0.339895880308543\\
1.33531746031747	-0.339895880308543\\
1.33630952380953	-0.339895880308543\\
1.3373015873016	-0.339895880308543\\
1.33829365079366	-0.339895880308543\\
1.33928571428572	-0.339895880308543\\
1.34027777777779	-0.339895880308543\\
1.34126984126985	-0.339895880308543\\
1.3422619047619	-0.339895880308543\\
1.34325396825397	-0.339895880308543\\
1.34424603174603	-0.339895880308543\\
1.34523809523809	-0.339895880308543\\
1.34623015873016	-0.339895880308543\\
1.34722222222222	-0.339895880308543\\
1.34821428571429	0.52294766838958\\
1.34920634920635	0.52294766838958\\
1.35019841269841	0.52294766838958\\
1.35119047619048	0.52294766838958\\
1.35218253968254	0.52294766838958\\
1.35317460317461	0.52294766838958\\
1.35416666666667	0.52294766838958\\
1.35515873015873	0.52294766838958\\
1.3561507936508	0.52294766838958\\
1.35714285714286	0.52294766838958\\
1.35813492063493	0.52294766838958\\
1.35912698412699	0.52294766838958\\
1.36011904761905	0.52294766838958\\
1.36111111111112	0.52294766838958\\
1.36210317460318	0.52294766838958\\
1.36309523809525	0.52294766838958\\
1.36408730158731	0.52294766838958\\
1.36507936507937	0.52294766838958\\
1.36607142857144	0.52294766838958\\
1.36706349206349	0.52294766838958\\
1.36805555555555	0.0315267912491098\\
1.36904761904762	0.0315267912491098\\
1.37003968253968	0.0315267912491098\\
1.37103174603175	0.0315267912491098\\
1.37202380952381	0.0315267912491098\\
1.37301587301587	0.0315267912491098\\
1.37400793650794	0.0315267912491098\\
1.375	0.0315267912491098\\
1.37599206349207	0.0315267912491098\\
1.37698412698413	0.0315267912491098\\
1.37797619047619	0.0315267912491098\\
1.37896825396826	0.0315267912491098\\
1.37996031746032	0.0315267912491098\\
1.38095238095239	0.0315267912491098\\
1.38194444444445	0.0315267912491098\\
1.38293650793651	0.0315267912491098\\
1.38392857142858	0.0315267912491098\\
1.38492063492064	0.0315267912491098\\
1.38591269841271	0.0315267912491098\\
1.38690476190477	0.0315267912491098\\
1.38789682539683	-0.331270498014565\\
1.3888888888889	-0.331270498014565\\
1.38988095238096	-0.331270498014565\\
1.39087301587303	-0.331270498014565\\
1.39186507936508	-0.331270498014565\\
1.39285714285714	-0.331270498014565\\
1.3938492063492	-0.331270498014565\\
1.39484126984127	-0.331270498014565\\
1.39583333333333	-0.331270498014565\\
1.3968253968254	-0.331270498014565\\
1.39781746031746	-0.331270498014565\\
1.39880952380952	-0.331270498014565\\
1.39980158730159	-0.331270498014565\\
1.40079365079365	-0.331270498014565\\
1.40178571428572	-0.331270498014565\\
1.40277777777778	-0.331270498014565\\
1.40376984126984	-0.331270498014565\\
1.40476190476191	-0.331270498014565\\
1.40575396825397	-0.331270498014565\\
1.40674603174604	-0.331270498014565\\
1.4077380952381	-0.35804729547441\\
1.40873015873016	-0.35804729547441\\
1.40972222222223	-0.35804729547441\\
1.41071428571429	-0.35804729547441\\
1.41170634920636	-0.35804729547441\\
1.41269841269842	-0.35804729547441\\
1.41369047619049	-0.35804729547441\\
1.41468253968255	-0.35804729547441\\
1.41567460317461	-0.35804729547441\\
1.41666666666666	-0.35804729547441\\
1.41765873015873	-0.35804729547441\\
1.41865079365079	-0.35804729547441\\
1.41964285714286	-0.35804729547441\\
1.42063492063492	-0.35804729547441\\
1.42162698412698	-0.35804729547441\\
1.42261904761905	-0.35804729547441\\
1.42361111111111	-0.35804729547441\\
1.42460317460318	-0.35804729547441\\
1.42559523809524	-0.35804729547441\\
1.4265873015873	-0.35804729547441\\
1.42757936507937	-0.263662665175004\\
1.42857142857143	-0.263662665175004\\
1.4295634920635	-0.263662665175004\\
1.43055555555556	-0.263662665175004\\
1.43154761904762	-0.263662665175004\\
1.43253968253969	-0.263662665175004\\
1.43353174603175	-0.263662665175004\\
1.43452380952382	-0.263662665175004\\
1.43551587301588	-0.263662665175004\\
1.43650793650794	-0.263662665175004\\
1.43750000000001	-0.263662665175004\\
1.43849206349207	-0.263662665175004\\
1.43948412698414	-0.263662665175004\\
1.4404761904762	-0.263662665175004\\
1.44146825396825	-0.263662665175004\\
1.44246031746031	-0.263662665175004\\
1.44345238095238	-0.263662665175004\\
1.44444444444444	-0.263662665175004\\
1.44543650793651	-0.263662665175004\\
1.44642857142857	-0.263662665175004\\
1.44742063492063	-0.81102991687474\\
1.4484126984127	-0.81102991687474\\
1.44940476190476	-0.81102991687474\\
1.45039682539683	-0.81102991687474\\
1.45138888888889	-0.81102991687474\\
1.45238095238095	-0.81102991687474\\
1.45337301587302	-0.81102991687474\\
1.45436507936508	-0.81102991687474\\
1.45535714285715	-0.81102991687474\\
1.45634920634921	-0.81102991687474\\
1.45734126984128	-0.81102991687474\\
1.45833333333334	-0.81102991687474\\
1.4593253968254	-0.81102991687474\\
1.46031746031747	-0.81102991687474\\
1.46130952380953	-0.81102991687474\\
1.4623015873016	-0.81102991687474\\
1.46329365079366	-0.81102991687474\\
1.46428571428572	-0.81102991687474\\
1.46527777777779	-0.81102991687474\\
1.46626984126984	-0.81102991687474\\
1.4672619047619	-0.374088725226364\\
1.46825396825397	-0.374088725226364\\
1.46924603174603	-0.374088725226364\\
1.47023809523809	-0.374088725226364\\
1.47123015873016	-0.374088725226364\\
1.47222222222222	-0.374088725226364\\
1.47321428571429	-0.374088725226364\\
1.47420634920635	-0.374088725226364\\
1.47519841269841	-0.374088725226364\\
1.47619047619048	-0.374088725226364\\
1.47718253968254	-0.374088725226364\\
1.47817460317461	-0.374088725226364\\
1.47916666666667	-0.374088725226364\\
1.48015873015873	-0.374088725226364\\
1.4811507936508	-0.374088725226364\\
1.48214285714286	-0.374088725226364\\
1.48313492063493	-0.374088725226364\\
1.48412698412699	-0.374088725226364\\
1.48511904761905	-0.374088725226364\\
1.48611111111112	-0.374088725226364\\
1.48710317460318	0.292106583086942\\
1.48809523809525	0.292106583086942\\
1.48908730158731	0.292106583086942\\
1.49007936507937	0.292106583086942\\
1.49107142857144	0.292106583086942\\
1.49206349206349	0.292106583086942\\
1.49305555555555	0.292106583086942\\
1.49404761904762	0.292106583086942\\
1.49503968253968	0.292106583086942\\
1.49603174603175	0.292106583086942\\
1.49702380952381	0.292106583086942\\
1.49801587301587	0.292106583086942\\
1.49900793650794	0.292106583086942\\
1.5	0.292106583086942\\
1.50099206349207	0.292106583086942\\
1.50198412698413	0.292106583086942\\
1.50297619047619	0.292106583086942\\
1.50396825396826	0.292106583086942\\
1.50496031746032	0.292106583086942\\
1.50595238095239	0.292106583086942\\
1.50694444444445	-0.352341744586717\\
1.50793650793651	-0.352341744586717\\
1.50892857142858	-0.352341744586717\\
1.50992063492064	-0.352341744586717\\
1.51091269841271	-0.352341744586717\\
1.51190476190477	-0.352341744586717\\
1.51289682539683	-0.352341744586717\\
1.5138888888889	-0.352341744586717\\
1.51488095238096	-0.352341744586717\\
1.51587301587303	-0.352341744586717\\
1.51686507936508	-0.352341744586717\\
1.51785714285714	-0.352341744586717\\
1.5188492063492	-0.352341744586717\\
1.51984126984127	-0.352341744586717\\
1.52083333333333	-0.352341744586717\\
1.5218253968254	-0.352341744586717\\
1.52281746031746	-0.352341744586717\\
1.52380952380952	-0.352341744586717\\
1.52480158730159	-0.352341744586717\\
1.52579365079365	-0.352341744586717\\
1.52678571428572	-0.84994471145346\\
1.52777777777778	-0.84994471145346\\
1.52876984126984	-0.84994471145346\\
1.52976190476191	-0.84994471145346\\
1.53075396825397	-0.84994471145346\\
1.53174603174604	-0.84994471145346\\
1.5327380952381	-0.84994471145346\\
1.53373015873016	-0.84994471145346\\
1.53472222222223	-0.84994471145346\\
1.53571428571429	-0.84994471145346\\
1.53670634920636	-0.84994471145346\\
1.53769841269842	-0.84994471145346\\
1.53869047619049	-0.84994471145346\\
1.53968253968255	-0.84994471145346\\
1.54067460317461	-0.84994471145346\\
1.54166666666666	-0.84994471145346\\
1.54265873015873	-0.84994471145346\\
1.54365079365079	-0.84994471145346\\
1.54464285714286	-0.84994471145346\\
1.54563492063492	-0.84994471145346\\
1.54662698412698	-0.239447315362016\\
1.54761904761905	-0.239447315362016\\
1.54861111111111	-0.239447315362016\\
1.54960317460318	-0.239447315362016\\
1.55059523809524	-0.239447315362016\\
1.5515873015873	-0.239447315362016\\
1.55257936507937	-0.239447315362016\\
1.55357142857143	-0.239447315362016\\
1.5545634920635	-0.239447315362016\\
1.55555555555556	-0.239447315362016\\
1.55654761904762	-0.239447315362016\\
1.55753968253969	-0.239447315362016\\
1.55853174603175	-0.239447315362016\\
1.55952380952382	-0.239447315362016\\
1.56051587301588	-0.239447315362016\\
1.56150793650794	-0.239447315362016\\
1.56250000000001	-0.239447315362016\\
1.56349206349207	-0.239447315362016\\
1.56448412698414	-0.239447315362016\\
1.5654761904762	-0.239447315362016\\
1.56646825396825	-0.155435925263437\\
1.56746031746031	-0.155435925263437\\
1.56845238095238	-0.155435925263437\\
1.56944444444444	-0.155435925263437\\
1.57043650793651	-0.155435925263437\\
1.57142857142857	-0.155435925263437\\
1.57242063492063	-0.155435925263437\\
1.5734126984127	-0.155435925263437\\
1.57440476190476	-0.155435925263437\\
1.57539682539683	-0.155435925263437\\
1.57638888888889	-0.155435925263437\\
1.57738095238096	-0.155435925263437\\
1.57837301587302	-0.155435925263437\\
1.57936507936508	-0.155435925263437\\
1.58035714285715	-0.155435925263437\\
1.58134920634921	-0.155435925263437\\
1.58234126984128	-0.155435925263437\\
1.58333333333334	-0.155435925263437\\
1.5843253968254	-0.155435925263437\\
1.58531746031747	-0.155435925263437\\
1.58630952380953	0.205471890220138\\
1.5873015873016	0.205471890220138\\
1.58829365079366	0.205471890220138\\
1.58928571428572	0.205471890220138\\
1.59027777777779	0.205471890220138\\
1.59126984126984	0.205471890220138\\
1.5922619047619	0.205471890220138\\
1.59325396825397	0.205471890220138\\
1.59424603174603	0.205471890220138\\
1.59523809523809	0.205471890220138\\
1.59623015873016	0.205471890220138\\
1.59722222222222	0.205471890220138\\
1.59821428571429	0.205471890220138\\
1.59920634920635	0.205471890220138\\
1.60019841269841	0.205471890220138\\
1.60119047619048	0.205471890220138\\
1.60218253968254	0.205471890220138\\
1.60317460317461	0.205471890220138\\
1.60416666666667	0.205471890220138\\
1.60515873015873	0.205471890220138\\
1.6061507936508	0.164515355063958\\
1.60714285714286	0.164515355063958\\
1.60813492063493	0.164515355063958\\
1.60912698412699	0.164515355063958\\
1.61011904761905	0.164515355063958\\
1.61111111111112	0.164515355063958\\
1.61210317460318	0.164515355063958\\
1.61309523809525	0.164515355063958\\
1.61408730158731	0.164515355063958\\
1.61507936507937	0.164515355063958\\
1.61607142857143	0.164515355063958\\
1.61706349206349	0.164515355063958\\
1.61805555555555	0.164515355063958\\
1.61904761904762	0.164515355063958\\
1.62003968253968	0.164515355063958\\
1.62103174603175	0.164515355063958\\
1.62202380952381	0.164515355063958\\
1.62301587301587	0.164515355063958\\
1.62400793650794	0.164515355063958\\
1.625	0.164515355063958\\
1.62599206349207	-0.081978524104321\\
1.62698412698413	-0.081978524104321\\
1.62797619047619	-0.081978524104321\\
1.62896825396826	-0.081978524104321\\
1.62996031746032	-0.081978524104321\\
1.63095238095239	-0.081978524104321\\
1.63194444444445	-0.081978524104321\\
1.63293650793651	-0.081978524104321\\
1.63392857142858	-0.081978524104321\\
1.63492063492064	-0.081978524104321\\
1.63591269841271	-0.081978524104321\\
1.63690476190477	-0.081978524104321\\
1.63789682539683	-0.081978524104321\\
1.6388888888889	-0.081978524104321\\
1.63988095238096	-0.081978524104321\\
1.64087301587303	-0.081978524104321\\
1.64186507936508	-0.081978524104321\\
1.64285714285714	-0.081978524104321\\
1.6438492063492	-0.081978524104321\\
1.64484126984127	-0.081978524104321\\
1.64583333333333	-0.266975952980648\\
1.6468253968254	-0.266975952980648\\
1.64781746031746	-0.266975952980648\\
1.64880952380952	-0.266975952980648\\
1.64980158730159	-0.266975952980648\\
1.65079365079365	-0.266975952980648\\
1.65178571428572	-0.266975952980648\\
1.65277777777778	-0.266975952980648\\
1.65376984126984	-0.266975952980648\\
1.65476190476191	-0.266975952980648\\
1.65575396825397	-0.266975952980648\\
1.65674603174604	-0.266975952980648\\
1.6577380952381	-0.266975952980648\\
1.65873015873017	-0.266975952980648\\
1.65972222222223	-0.266975952980648\\
1.66071428571429	-0.266975952980648\\
1.66170634920636	-0.266975952980648\\
1.66269841269842	-0.266975952980648\\
1.66369047619049	-0.266975952980648\\
1.66468253968255	-0.266975952980648\\
1.66567460317461	0.0410134218281891\\
1.66666666666666	0.0410134218281891\\
1.66765873015873	0.0410134218281891\\
1.66865079365079	0.0410134218281891\\
1.66964285714286	0.0410134218281891\\
1.67063492063492	0.0410134218281891\\
1.67162698412698	0.0410134218281891\\
1.67261904761905	0.0410134218281891\\
1.67361111111111	0.0410134218281891\\
1.67460317460318	0.0410134218281891\\
1.67559523809524	0.0410134218281891\\
1.6765873015873	0.0410134218281891\\
1.67757936507937	0.0410134218281891\\
1.67857142857143	0.0410134218281891\\
1.6795634920635	0.0410134218281891\\
1.68055555555556	0.0410134218281891\\
1.68154761904762	0.0410134218281891\\
1.68253968253969	0.0410134218281891\\
1.68353174603175	0.0410134218281891\\
1.68452380952382	0.0410134218281891\\
1.68551587301588	-0.060787052598002\\
1.68650793650794	-0.060787052598002\\
1.68750000000001	-0.060787052598002\\
1.68849206349207	-0.060787052598002\\
1.68948412698414	-0.060787052598002\\
1.6904761904762	-0.060787052598002\\
1.69146825396825	-0.060787052598002\\
1.69246031746031	-0.060787052598002\\
1.69345238095238	-0.060787052598002\\
1.69444444444444	-0.060787052598002\\
1.69543650793651	-0.060787052598002\\
1.69642857142857	-0.060787052598002\\
1.69742063492063	-0.060787052598002\\
1.6984126984127	-0.060787052598002\\
1.69940476190476	-0.060787052598002\\
1.70039682539683	-0.060787052598002\\
1.70138888888889	-0.060787052598002\\
1.70238095238096	-0.060787052598002\\
1.70337301587302	-0.060787052598002\\
1.70436507936508	-0.060787052598002\\
1.70535714285715	0.487517078276539\\
1.70634920634921	0.487517078276539\\
1.70734126984128	0.487517078276539\\
1.70833333333334	0.487517078276539\\
1.7093253968254	0.487517078276539\\
1.71031746031747	0.487517078276539\\
1.71130952380953	0.487517078276539\\
1.7123015873016	0.487517078276539\\
1.71329365079366	0.487517078276539\\
1.71428571428572	0.487517078276539\\
1.71527777777779	0.487517078276539\\
1.71626984126984	0.487517078276539\\
1.7172619047619	0.487517078276539\\
1.71825396825397	0.487517078276539\\
1.71924603174603	0.487517078276539\\
1.72023809523809	0.487517078276539\\
1.72123015873016	0.487517078276539\\
1.72222222222222	0.487517078276539\\
1.72321428571429	0.487517078276539\\
1.72420634920635	0.487517078276539\\
1.72519841269841	0.513943366713705\\
1.72619047619048	0.513943366713705\\
1.72718253968254	0.513943366713705\\
1.72817460317461	0.513943366713705\\
1.72916666666667	0.513943366713705\\
1.73015873015873	0.513943366713705\\
1.7311507936508	0.513943366713705\\
1.73214285714286	0.513943366713705\\
1.73313492063493	0.513943366713705\\
1.73412698412699	0.513943366713705\\
1.73511904761905	0.513943366713705\\
1.73611111111112	0.513943366713705\\
1.73710317460318	0.513943366713705\\
1.73809523809525	0.513943366713705\\
1.73908730158731	0.513943366713705\\
1.74007936507937	0.513943366713705\\
1.74107142857143	0.513943366713705\\
1.74206349206349	0.513943366713705\\
1.74305555555555	0.513943366713705\\
1.74404761904762	0.513943366713705\\
1.74503968253968	0.152264513775428\\
1.74603174603175	0.152264513775428\\
1.74702380952381	0.152264513775428\\
1.74801587301587	0.152264513775428\\
1.74900793650794	0.152264513775428\\
1.75	0.152264513775428\\
1.75099206349207	0.152264513775428\\
1.75198412698413	0.152264513775428\\
1.75297619047619	0.152264513775428\\
1.75396825396826	0.152264513775428\\
1.75496031746032	0.152264513775428\\
1.75595238095239	0.152264513775428\\
1.75694444444445	0.152264513775428\\
1.75793650793651	0.152264513775428\\
1.75892857142858	0.152264513775428\\
1.75992063492064	0.152264513775428\\
1.76091269841271	0.152264513775428\\
1.76190476190477	0.152264513775428\\
1.76289682539683	0.152264513775428\\
1.7638888888889	0.152264513775428\\
1.76488095238096	0.353995982040985\\
1.76587301587301	0.353995982040985\\
1.76686507936508	0.353995982040985\\
1.76785714285714	0.353995982040985\\
1.7688492063492	0.353995982040985\\
1.76984126984127	0.353995982040985\\
1.77083333333333	0.353995982040985\\
1.7718253968254	0.353995982040985\\
1.77281746031746	0.353995982040985\\
1.77380952380952	0.353995982040985\\
1.77480158730159	0.353995982040985\\
1.77579365079365	0.353995982040985\\
1.77678571428572	0.353995982040985\\
1.77777777777778	0.353995982040985\\
1.77876984126984	0.353995982040985\\
1.77976190476191	0.353995982040985\\
1.78075396825397	0.353995982040985\\
1.78174603174604	0.353995982040985\\
1.7827380952381	0.353995982040985\\
1.78373015873017	0.353995982040985\\
1.78472222222223	0.0401599566809691\\
1.78571428571429	0.0401599566809691\\
1.78670634920636	0.0401599566809691\\
1.78769841269842	0.0401599566809691\\
1.78869047619049	0.0401599566809691\\
1.78968253968255	0.0401599566809691\\
1.7906746031746	0.0401599566809691\\
1.79166666666666	0.0401599566809691\\
1.79265873015873	0.0401599566809691\\
1.79365079365079	0.0401599566809691\\
1.79464285714286	0.0401599566809691\\
1.79563492063492	0.0401599566809691\\
1.79662698412698	0.0401599566809691\\
1.79761904761905	0.0401599566809691\\
1.79861111111111	0.0401599566809691\\
1.79960317460318	0.0401599566809691\\
1.80059523809524	0.0401599566809691\\
1.8015873015873	0.0401599566809691\\
1.80257936507937	0.0401599566809691\\
1.80357142857143	0.0401599566809691\\
1.8045634920635	-0.180337562541264\\
1.80555555555556	-0.180337562541264\\
1.80654761904762	-0.180337562541264\\
1.80753968253969	-0.180337562541264\\
1.80853174603175	-0.180337562541264\\
1.80952380952382	-0.180337562541264\\
1.81051587301588	-0.180337562541264\\
1.81150793650794	-0.180337562541264\\
1.81250000000001	-0.180337562541264\\
1.81349206349207	-0.180337562541264\\
1.81448412698414	-0.180337562541264\\
1.8154761904762	-0.180337562541264\\
1.81646825396825	-0.180337562541264\\
1.81746031746032	-0.180337562541264\\
1.81845238095238	-0.180337562541264\\
1.81944444444444	-0.180337562541264\\
1.82043650793651	-0.180337562541264\\
1.82142857142857	-0.180337562541264\\
1.82242063492064	-0.180337562541264\\
1.8234126984127	-0.180337562541264\\
1.82440476190476	0.353999353446541\\
1.82539682539683	0.353999353446541\\
1.82638888888889	0.353999353446541\\
1.82738095238096	0.353999353446541\\
1.82837301587302	0.353999353446541\\
1.82936507936508	0.353999353446541\\
1.83035714285715	0.353999353446541\\
1.83134920634921	0.353999353446541\\
1.83234126984128	0.353999353446541\\
1.83333333333334	0.353999353446541\\
1.8343253968254	0.353999353446541\\
1.83531746031747	0.353999353446541\\
1.83630952380953	0.353999353446541\\
1.8373015873016	0.353999353446541\\
1.83829365079366	0.353999353446541\\
1.83928571428572	0.353999353446541\\
1.84027777777779	0.353999353446541\\
1.84126984126984	0.353999353446541\\
1.8422619047619	0.353999353446541\\
1.84325396825397	0.353999353446541\\
1.84424603174603	0.52470177412163\\
1.84523809523809	0.52470177412163\\
1.84623015873016	0.52470177412163\\
1.84722222222222	0.52470177412163\\
1.84821428571429	0.52470177412163\\
1.84920634920635	0.52470177412163\\
1.85019841269841	0.52470177412163\\
1.85119047619048	0.52470177412163\\
1.85218253968254	0.52470177412163\\
1.85317460317461	0.52470177412163\\
1.85416666666667	0.52470177412163\\
1.85515873015873	0.52470177412163\\
1.8561507936508	0.52470177412163\\
1.85714285714286	0.52470177412163\\
1.85813492063493	0.52470177412163\\
1.85912698412699	0.52470177412163\\
1.86011904761905	0.52470177412163\\
1.86111111111112	0.52470177412163\\
1.86210317460318	0.52470177412163\\
1.86309523809525	0.52470177412163\\
1.86408730158731	-1.06427259985165\\
1.86507936507938	-1.06427259985165\\
1.86607142857143	-1.06427259985165\\
1.86706349206349	-1.06427259985165\\
1.86805555555555	-1.06427259985165\\
1.86904761904762	-1.06427259985165\\
1.87003968253968	-1.06427259985165\\
1.87103174603175	-1.06427259985165\\
1.87202380952381	-1.06427259985165\\
1.87301587301587	-1.06427259985165\\
1.87400793650794	-1.06427259985165\\
1.875	-1.06427259985165\\
1.87599206349207	-1.06427259985165\\
1.87698412698413	-1.06427259985165\\
1.87797619047619	-1.06427259985165\\
1.87896825396826	-1.06427259985165\\
1.87996031746032	-1.06427259985165\\
1.88095238095239	-1.06427259985165\\
1.88194444444445	-1.06427259985165\\
1.88293650793651	-1.06427259985165\\
1.88392857142858	1.01523785476657\\
1.88492063492064	1.01523785476657\\
1.88591269841271	1.01523785476657\\
1.88690476190477	1.01523785476657\\
1.88789682539683	1.01523785476657\\
1.8888888888889	1.01523785476657\\
1.88988095238096	1.01523785476657\\
1.89087301587301	1.01523785476657\\
1.89186507936508	1.01523785476657\\
1.89285714285714	1.01523785476657\\
1.8938492063492	1.01523785476657\\
1.89484126984127	1.01523785476657\\
1.89583333333333	1.01523785476657\\
1.8968253968254	1.01523785476657\\
1.89781746031746	1.01523785476657\\
1.89880952380952	1.01523785476657\\
1.89980158730159	1.01523785476657\\
1.90079365079365	1.01523785476657\\
1.90178571428572	1.01523785476657\\
1.90277777777778	1.01523785476657\\
1.90376984126984	-0.445124500477824\\
1.90476190476191	-0.445124500477824\\
1.90575396825397	-0.445124500477824\\
1.90674603174604	-0.445124500477824\\
1.9077380952381	-0.445124500477824\\
1.90873015873017	-0.445124500477824\\
1.90972222222223	-0.445124500477824\\
1.91071428571429	-0.445124500477824\\
1.91170634920636	-0.445124500477824\\
1.91269841269842	-0.445124500477824\\
1.91369047619049	-0.445124500477824\\
1.91468253968255	-0.445124500477824\\
1.9156746031746	-0.445124500477824\\
1.91666666666666	-0.445124500477824\\
1.91765873015873	-0.445124500477824\\
1.91865079365079	-0.445124500477824\\
1.91964285714286	-0.445124500477824\\
1.92063492063492	-0.445124500477824\\
1.92162698412698	-0.445124500477824\\
1.92261904761905	-0.445124500477824\\
1.92361111111111	-0.210821694738075\\
1.92460317460318	-0.210821694738075\\
1.92559523809524	-0.210821694738075\\
1.9265873015873	-0.210821694738075\\
1.92757936507937	-0.210821694738075\\
1.92857142857143	-0.210821694738075\\
1.9295634920635	-0.210821694738075\\
1.93055555555556	-0.210821694738075\\
1.93154761904762	-0.210821694738075\\
1.93253968253969	-0.210821694738075\\
1.93353174603175	-0.210821694738075\\
1.93452380952382	-0.210821694738075\\
1.93551587301588	-0.210821694738075\\
1.93650793650794	-0.210821694738075\\
1.93750000000001	-0.210821694738075\\
1.93849206349207	-0.210821694738075\\
1.93948412698414	-0.210821694738075\\
1.94047619047619	-0.210821694738075\\
1.94146825396825	-0.210821694738075\\
1.94246031746032	-0.210821694738075\\
1.94345238095238	-0.421440063096303\\
1.94444444444444	-0.421440063096303\\
1.94543650793651	-0.421440063096303\\
1.94642857142857	-0.421440063096303\\
1.94742063492064	-0.421440063096303\\
1.9484126984127	-0.421440063096303\\
1.94940476190476	-0.421440063096303\\
1.95039682539683	-0.421440063096303\\
1.95138888888889	-0.421440063096303\\
1.95238095238096	-0.421440063096303\\
1.95337301587302	-0.421440063096303\\
1.95436507936508	-0.421440063096303\\
1.95535714285715	-0.421440063096303\\
1.95634920634921	-0.421440063096303\\
1.95734126984128	-0.421440063096303\\
1.95833333333334	-0.421440063096303\\
1.9593253968254	-0.421440063096303\\
1.96031746031747	-0.421440063096303\\
1.96130952380953	-0.421440063096303\\
1.9623015873016	-0.421440063096303\\
1.96329365079366	-0.25894449183246\\
1.96428571428572	-0.25894449183246\\
1.96527777777779	-0.25894449183246\\
1.96626984126984	-0.25894449183246\\
1.9672619047619	-0.25894449183246\\
1.96825396825397	-0.25894449183246\\
1.96924603174603	-0.25894449183246\\
1.97023809523809	-0.25894449183246\\
1.97123015873016	-0.25894449183246\\
1.97222222222222	-0.25894449183246\\
1.97321428571429	-0.25894449183246\\
1.97420634920635	-0.25894449183246\\
1.97519841269841	-0.25894449183246\\
1.97619047619048	-0.25894449183246\\
1.97718253968254	-0.25894449183246\\
1.97817460317461	-0.25894449183246\\
1.97916666666667	-0.25894449183246\\
1.98015873015873	-0.25894449183246\\
1.9811507936508	-0.25894449183246\\
1.98214285714286	-0.25894449183246\\
1.98313492063493	0.467488469269109\\
1.98412698412699	0.467488469269109\\
1.98511904761905	0.467488469269109\\
1.98611111111112	0.467488469269109\\
1.98710317460318	0.467488469269109\\
1.98809523809525	0.467488469269109\\
1.98908730158731	0.467488469269109\\
1.99007936507938	0.467488469269109\\
1.99107142857143	0.467488469269109\\
1.99206349206349	0.467488469269109\\
1.99305555555555	0.467488469269109\\
1.99404761904762	0.467488469269109\\
1.99503968253968	0.467488469269109\\
1.99603174603175	0.467488469269109\\
1.99702380952381	0.467488469269109\\
1.99801587301587	0.467488469269109\\
1.99900793650794	0.467488469269109\\
2	0.467488469269109\\
2.00099206349207	0.467488469269109\\
2.00198412698413	0.467488469269109\\
2.00297619047619	-0.294177642412761\\
2.00396825396826	-0.294177642412761\\
2.00496031746032	-0.294177642412761\\
2.00595238095239	-0.294177642412761\\
2.00694444444445	-0.294177642412761\\
2.00793650793651	-0.294177642412761\\
2.00892857142858	-0.294177642412761\\
2.00992063492064	-0.294177642412761\\
2.01091269841271	-0.294177642412761\\
2.01190476190477	-0.294177642412761\\
2.01289682539683	-0.294177642412761\\
2.0138888888889	-0.294177642412761\\
2.01488095238096	-0.294177642412761\\
2.01587301587301	-0.294177642412761\\
2.01686507936508	-0.294177642412761\\
2.01785714285714	-0.294177642412761\\
2.0188492063492	-0.294177642412761\\
2.01984126984127	-0.294177642412761\\
2.02083333333333	-0.294177642412761\\
2.0218253968254	-0.294177642412761\\
2.02281746031746	-0.184959748187088\\
2.02380952380953	-0.184959748187088\\
2.02480158730159	-0.184959748187088\\
2.02579365079365	-0.184959748187088\\
2.02678571428572	-0.184959748187088\\
2.02777777777778	-0.184959748187088\\
2.02876984126985	-0.184959748187088\\
2.02976190476191	-0.184959748187088\\
2.03075396825397	-0.184959748187088\\
2.03174603174604	-0.184959748187088\\
2.0327380952381	-0.184959748187088\\
2.03373015873017	-0.184959748187088\\
2.03472222222223	-0.184959748187088\\
2.03571428571429	-0.184959748187088\\
2.03670634920636	-0.184959748187088\\
2.03769841269842	-0.184959748187088\\
2.03869047619049	-0.184959748187088\\
2.03968253968255	-0.184959748187088\\
2.0406746031746	-0.184959748187088\\
2.04166666666666	-0.184959748187088\\
2.04265873015873	0.150816735509633\\
2.04365079365079	0.150816735509633\\
2.04464285714286	0.150816735509633\\
2.04563492063492	0.150816735509633\\
2.04662698412698	0.150816735509633\\
2.04761904761905	0.150816735509633\\
2.04861111111111	0.150816735509633\\
2.04960317460318	0.150816735509633\\
2.05059523809524	0.150816735509633\\
2.0515873015873	0.150816735509633\\
2.05257936507937	0.150816735509633\\
2.05357142857143	0.150816735509633\\
2.0545634920635	0.150816735509633\\
2.05555555555556	0.150816735509633\\
2.05654761904762	0.150816735509633\\
2.05753968253969	0.150816735509633\\
2.05853174603175	0.150816735509633\\
2.05952380952382	0.150816735509633\\
2.06051587301588	0.150816735509633\\
2.06150793650794	0.150816735509633\\
2.06250000000001	0.405219513130177\\
2.06349206349207	0.405219513130177\\
2.06448412698414	0.405219513130177\\
2.06547619047619	0.405219513130177\\
2.06646825396825	0.405219513130177\\
2.06746031746032	0.405219513130177\\
2.06845238095238	0.405219513130177\\
2.06944444444444	0.405219513130177\\
2.07043650793651	0.405219513130177\\
2.07142857142857	0.405219513130177\\
2.07242063492064	0.405219513130177\\
2.0734126984127	0.405219513130177\\
2.07440476190476	0.405219513130177\\
2.07539682539683	0.405219513130177\\
2.07638888888889	0.405219513130177\\
2.07738095238096	0.405219513130177\\
2.07837301587302	0.405219513130177\\
2.07936507936508	0.405219513130177\\
2.08035714285715	0.405219513130177\\
2.08134920634921	0.405219513130177\\
2.08234126984128	-0.0152209710265661\\
2.08333333333334	-0.0152209710265661\\
2.0843253968254	-0.0152209710265661\\
2.08531746031747	-0.0152209710265661\\
2.08630952380953	-0.0152209710265661\\
2.0873015873016	-0.0152209710265661\\
2.08829365079366	-0.0152209710265661\\
2.08928571428572	-0.0152209710265661\\
2.09027777777777	-0.0152209710265661\\
2.09126984126984	-0.0152209710265661\\
2.0922619047619	-0.0152209710265661\\
2.09325396825397	-0.0152209710265661\\
2.09424603174603	-0.0152209710265661\\
2.09523809523809	-0.0152209710265661\\
2.09623015873016	-0.0152209710265661\\
2.09722222222222	-0.0152209710265661\\
2.09821428571429	-0.0152209710265661\\
2.09920634920635	-0.0152209710265661\\
2.10019841269841	-0.0152209710265661\\
2.10119047619048	-0.0152209710265661\\
2.10218253968254	-0.593186672497645\\
2.10317460317461	-0.593186672497645\\
2.10416666666667	-0.593186672497645\\
2.10515873015873	-0.593186672497645\\
2.1061507936508	-0.593186672497645\\
2.10714285714286	-0.593186672497645\\
2.10813492063493	-0.593186672497645\\
2.10912698412699	-0.593186672497645\\
2.11011904761905	-0.593186672497645\\
2.11111111111112	-0.593186672497645\\
2.11210317460318	-0.593186672497645\\
2.11309523809525	-0.593186672497645\\
2.11408730158731	-0.593186672497645\\
2.11507936507938	-0.593186672497645\\
2.11607142857143	-0.593186672497645\\
2.11706349206349	-0.593186672497645\\
2.11805555555555	-0.593186672497645\\
2.11904761904762	-0.593186672497645\\
2.12003968253968	-0.593186672497645\\
2.12103174603175	-0.593186672497645\\
2.12202380952381	0.967119980261795\\
2.12301587301587	0.967119980261795\\
2.12400793650794	0.967119980261795\\
2.125	0.967119980261795\\
2.12599206349207	0.967119980261795\\
2.12698412698413	0.967119980261795\\
2.12797619047619	0.967119980261795\\
2.12896825396826	0.967119980261795\\
2.12996031746032	0.967119980261795\\
2.13095238095239	0.967119980261795\\
2.13194444444445	0.967119980261795\\
2.13293650793651	0.967119980261795\\
2.13392857142858	0.967119980261795\\
2.13492063492064	0.967119980261795\\
2.13591269841271	0.967119980261795\\
2.13690476190477	0.967119980261795\\
2.13789682539683	0.967119980261795\\
2.1388888888889	0.967119980261795\\
2.13988095238096	0.967119980261795\\
2.14087301587301	0.967119980261795\\
2.14186507936508	-0.28327877161957\\
2.14285714285714	-0.28327877161957\\
2.1438492063492	-0.28327877161957\\
2.14484126984127	-0.28327877161957\\
2.14583333333333	-0.28327877161957\\
2.1468253968254	-0.28327877161957\\
2.14781746031746	-0.28327877161957\\
2.14880952380953	-0.28327877161957\\
2.14980158730159	-0.28327877161957\\
2.15079365079365	-0.28327877161957\\
2.15178571428572	-0.28327877161957\\
2.15277777777778	-0.28327877161957\\
2.15376984126985	-0.28327877161957\\
2.15476190476191	-0.28327877161957\\
2.15575396825397	-0.28327877161957\\
2.15674603174604	-0.28327877161957\\
2.1577380952381	-0.28327877161957\\
2.15873015873017	-0.28327877161957\\
2.15972222222223	-0.28327877161957\\
2.16071428571429	-0.28327877161957\\
2.16170634920636	0.386094255401694\\
2.16269841269842	0.386094255401694\\
2.16369047619049	0.386094255401694\\
2.16468253968255	0.386094255401694\\
2.1656746031746	0.386094255401694\\
2.16666666666666	0.386094255401694\\
2.16765873015873	0.386094255401694\\
2.16865079365079	0.386094255401694\\
2.16964285714286	0.386094255401694\\
2.17063492063492	0.386094255401694\\
2.17162698412698	0.386094255401694\\
2.17261904761905	0.386094255401694\\
2.17361111111111	0.386094255401694\\
2.17460317460318	0.386094255401694\\
2.17559523809524	0.386094255401694\\
2.1765873015873	0.386094255401694\\
2.17757936507937	0.386094255401694\\
2.17857142857143	0.386094255401694\\
2.1795634920635	0.386094255401694\\
2.18055555555556	0.386094255401694\\
2.18154761904762	0.486671623479906\\
2.18253968253969	0.486671623479906\\
2.18353174603175	0.486671623479906\\
2.18452380952382	0.486671623479906\\
2.18551587301588	0.486671623479906\\
2.18650793650794	0.486671623479906\\
2.18750000000001	0.486671623479906\\
2.18849206349207	0.486671623479906\\
2.18948412698414	0.486671623479906\\
2.19047619047619	0.486671623479906\\
2.19146825396825	0.486671623479906\\
2.19246031746032	0.486671623479906\\
2.19345238095238	0.486671623479906\\
2.19444444444444	0.486671623479906\\
2.19543650793651	0.486671623479906\\
2.19642857142857	0.486671623479906\\
2.19742063492064	0.486671623479906\\
2.1984126984127	0.486671623479906\\
2.19940476190476	0.486671623479906\\
2.20039682539683	0.486671623479906\\
2.20138888888889	-0.73794674844252\\
2.20238095238096	-0.73794674844252\\
2.20337301587302	-0.73794674844252\\
2.20436507936508	-0.73794674844252\\
2.20535714285715	-0.73794674844252\\
2.20634920634921	-0.73794674844252\\
2.20734126984128	-0.73794674844252\\
2.20833333333334	-0.73794674844252\\
2.2093253968254	-0.73794674844252\\
2.21031746031747	-0.73794674844252\\
2.21130952380953	-0.73794674844252\\
2.2123015873016	-0.73794674844252\\
2.21329365079366	-0.73794674844252\\
2.21428571428572	-0.73794674844252\\
2.21527777777777	-0.73794674844252\\
2.21626984126984	-0.73794674844252\\
2.2172619047619	-0.73794674844252\\
2.21825396825397	-0.73794674844252\\
2.21924603174603	-0.73794674844252\\
2.22023809523809	-0.73794674844252\\
2.22123015873016	-0.232314468128053\\
2.22222222222222	-0.232314468128053\\
2.22321428571429	-0.232314468128053\\
2.22420634920635	-0.232314468128053\\
2.22519841269841	-0.232314468128053\\
2.22619047619048	-0.232314468128053\\
2.22718253968254	-0.232314468128053\\
2.22817460317461	-0.232314468128053\\
2.22916666666667	-0.232314468128053\\
2.23015873015874	-0.232314468128053\\
2.2311507936508	-0.232314468128053\\
2.23214285714286	-0.232314468128053\\
2.23313492063493	-0.232314468128053\\
2.23412698412699	-0.232314468128053\\
2.23511904761906	-0.232314468128053\\
2.23611111111112	-0.232314468128053\\
2.23710317460318	-0.232314468128053\\
2.23809523809525	-0.232314468128053\\
2.23908730158731	-0.232314468128053\\
2.24007936507936	-0.232314468128053\\
2.24107142857143	-0.60289239689007\\
2.24206349206349	-0.60289239689007\\
2.24305555555555	-0.60289239689007\\
2.24404761904762	-0.60289239689007\\
2.24503968253968	-0.60289239689007\\
2.24603174603175	-0.60289239689007\\
2.24702380952381	-0.60289239689007\\
2.24801587301587	-0.60289239689007\\
2.24900793650794	-0.60289239689007\\
2.25	-0.60289239689007\\
2.25099206349207	-0.60289239689007\\
2.25198412698413	-0.60289239689007\\
2.25297619047619	-0.60289239689007\\
2.25396825396826	-0.60289239689007\\
2.25496031746032	-0.60289239689007\\
2.25595238095239	-0.60289239689007\\
2.25694444444445	-0.60289239689007\\
2.25793650793651	-0.60289239689007\\
2.25892857142858	-0.60289239689007\\
2.25992063492064	-0.60289239689007\\
2.26091269841271	0.160529252326287\\
2.26190476190477	0.160529252326287\\
2.26289682539683	0.160529252326287\\
2.2638888888889	0.160529252326287\\
2.26488095238095	0.160529252326287\\
2.26587301587301	0.160529252326287\\
2.26686507936508	0.160529252326287\\
2.26785714285714	0.160529252326287\\
2.2688492063492	0.160529252326287\\
2.26984126984127	0.160529252326287\\
2.27083333333333	0.160529252326287\\
2.2718253968254	0.160529252326287\\
2.27281746031746	0.160529252326287\\
2.27380952380953	0.160529252326287\\
2.27480158730159	0.160529252326287\\
2.27579365079365	0.160529252326287\\
2.27678571428572	0.160529252326287\\
2.27777777777778	0.160529252326287\\
2.27876984126985	0.160529252326287\\
2.27976190476191	0.160529252326287\\
2.28075396825397	0.472579347901507\\
2.28174603174604	0.472579347901507\\
2.2827380952381	0.472579347901507\\
2.28373015873017	0.472579347901507\\
2.28472222222223	0.472579347901507\\
2.28571428571429	0.472579347901507\\
2.28670634920636	0.472579347901507\\
2.28769841269842	0.472579347901507\\
2.28869047619049	0.472579347901507\\
2.28968253968255	0.472579347901507\\
2.2906746031746	0.472579347901507\\
2.29166666666666	0.472579347901507\\
2.29265873015873	0.472579347901507\\
2.29365079365079	0.472579347901507\\
2.29464285714286	0.472579347901507\\
2.29563492063492	0.472579347901507\\
2.29662698412698	0.472579347901507\\
2.29761904761905	0.472579347901507\\
2.29861111111111	0.472579347901507\\
2.29960317460318	0.472579347901507\\
2.30059523809524	0.363382853546187\\
2.3015873015873	0.363382853546187\\
2.30257936507937	0.363382853546187\\
2.30357142857143	0.363382853546187\\
2.3045634920635	0.363382853546187\\
2.30555555555556	0.363382853546187\\
2.30654761904762	0.363382853546187\\
2.30753968253969	0.363382853546187\\
2.30853174603175	0.363382853546187\\
2.30952380952382	0.363382853546187\\
2.31051587301588	0.363382853546187\\
2.31150793650794	0.363382853546187\\
2.31250000000001	0.363382853546187\\
2.31349206349207	0.363382853546187\\
2.31448412698414	0.363382853546187\\
2.31547619047619	0.363382853546187\\
2.31646825396825	0.363382853546187\\
2.31746031746032	0.363382853546187\\
2.31845238095238	0.363382853546187\\
2.31944444444444	0.363382853546187\\
2.32043650793651	1.0441562148108\\
2.32142857142857	1.0441562148108\\
2.32242063492064	1.0441562148108\\
2.3234126984127	1.0441562148108\\
2.32440476190476	1.0441562148108\\
2.32539682539683	1.0441562148108\\
2.32638888888889	1.0441562148108\\
2.32738095238096	1.0441562148108\\
2.32837301587302	1.0441562148108\\
2.32936507936508	1.0441562148108\\
2.33035714285715	1.0441562148108\\
2.33134920634921	1.0441562148108\\
2.33234126984128	1.0441562148108\\
2.33333333333334	1.0441562148108\\
2.3343253968254	1.0441562148108\\
2.33531746031747	1.0441562148108\\
2.33630952380953	1.0441562148108\\
2.3373015873016	1.0441562148108\\
2.33829365079366	1.0441562148108\\
2.33928571428572	1.0441562148108\\
2.34027777777777	-0.26123191702139\\
2.34126984126984	-0.26123191702139\\
2.3422619047619	-0.26123191702139\\
2.34325396825397	-0.26123191702139\\
2.34424603174603	-0.26123191702139\\
2.34523809523809	-0.26123191702139\\
2.34623015873016	-0.26123191702139\\
2.34722222222222	-0.26123191702139\\
2.34821428571429	-0.26123191702139\\
2.34920634920635	-0.26123191702139\\
2.35019841269841	-0.26123191702139\\
2.35119047619048	-0.26123191702139\\
2.35218253968254	-0.26123191702139\\
2.35317460317461	-0.26123191702139\\
2.35416666666667	-0.26123191702139\\
2.35515873015874	-0.26123191702139\\
2.3561507936508	-0.26123191702139\\
2.35714285714286	-0.26123191702139\\
2.35813492063493	-0.26123191702139\\
2.35912698412699	-0.26123191702139\\
2.36011904761906	0.118102565110454\\
2.36111111111112	0.118102565110454\\
2.36210317460318	0.118102565110454\\
2.36309523809525	0.118102565110454\\
2.36408730158731	0.118102565110454\\
2.36507936507936	0.118102565110454\\
2.36607142857143	0.118102565110454\\
2.36706349206349	0.118102565110454\\
2.36805555555555	0.118102565110454\\
2.36904761904762	0.118102565110454\\
2.37003968253968	0.118102565110454\\
2.37103174603175	0.118102565110454\\
2.37202380952381	0.118102565110454\\
2.37301587301587	0.118102565110454\\
2.37400793650794	0.118102565110454\\
2.375	0.118102565110454\\
2.37599206349207	0.118102565110454\\
2.37698412698413	0.118102565110454\\
2.37797619047619	0.118102565110454\\
2.37896825396826	0.118102565110454\\
2.37996031746032	-0.50809039046274\\
2.38095238095239	-0.50809039046274\\
2.38194444444445	-0.50809039046274\\
2.38293650793651	-0.50809039046274\\
2.38392857142858	-0.50809039046274\\
2.38492063492064	-0.50809039046274\\
2.38591269841271	-0.50809039046274\\
2.38690476190477	-0.50809039046274\\
2.38789682539683	-0.50809039046274\\
2.3888888888889	-0.50809039046274\\
2.38988095238095	-0.50809039046274\\
2.39087301587301	-0.50809039046274\\
2.39186507936508	-0.50809039046274\\
2.39285714285714	-0.50809039046274\\
2.39384920634921	-0.50809039046274\\
2.39484126984127	-0.50809039046274\\
2.39583333333333	-0.50809039046274\\
2.3968253968254	-0.50809039046274\\
2.39781746031746	-0.50809039046274\\
2.39880952380953	-0.50809039046274\\
2.39980158730159	-0.091297662773376\\
2.40079365079365	-0.091297662773376\\
2.40178571428572	-0.091297662773376\\
2.40277777777778	-0.091297662773376\\
2.40376984126985	-0.091297662773376\\
2.40476190476191	-0.091297662773376\\
2.40575396825397	-0.091297662773376\\
2.40674603174604	-0.091297662773376\\
2.4077380952381	-0.091297662773376\\
2.40873015873017	-0.091297662773376\\
2.40972222222223	-0.091297662773376\\
2.41071428571429	-0.091297662773376\\
2.41170634920636	-0.091297662773376\\
2.41269841269842	-0.091297662773376\\
2.41369047619049	-0.091297662773376\\
2.41468253968254	-0.091297662773376\\
2.4156746031746	-0.091297662773376\\
2.41666666666666	-0.091297662773376\\
2.41765873015873	-0.091297662773376\\
2.41865079365079	-0.091297662773376\\
2.41964285714286	-0.56062155518118\\
2.42063492063492	-0.56062155518118\\
2.42162698412698	-0.56062155518118\\
2.42261904761905	-0.56062155518118\\
2.42361111111111	-0.56062155518118\\
2.42460317460318	-0.56062155518118\\
2.42559523809524	-0.56062155518118\\
2.4265873015873	-0.56062155518118\\
2.42757936507937	-0.56062155518118\\
2.42857142857143	-0.56062155518118\\
2.4295634920635	-0.56062155518118\\
2.43055555555556	-0.56062155518118\\
2.43154761904762	-0.56062155518118\\
2.43253968253969	-0.56062155518118\\
2.43353174603175	-0.56062155518118\\
2.43452380952382	-0.56062155518118\\
2.43551587301588	-0.56062155518118\\
2.43650793650795	-0.56062155518118\\
2.43750000000001	-0.56062155518118\\
2.43849206349207	-0.56062155518118\\
2.43948412698414	0.150767520380117\\
2.44047619047619	0.150767520380117\\
2.44146825396825	0.150767520380117\\
2.44246031746032	0.150767520380117\\
2.44345238095238	0.150767520380117\\
2.44444444444444	0.150767520380117\\
2.44543650793651	0.150767520380117\\
2.44642857142857	0.150767520380117\\
2.44742063492064	0.150767520380117\\
2.4484126984127	0.150767520380117\\
2.44940476190476	0.150767520380117\\
2.45039682539683	0.150767520380117\\
2.45138888888889	0.150767520380117\\
2.45238095238096	0.150767520380117\\
2.45337301587302	0.150767520380117\\
2.45436507936508	0.150767520380117\\
2.45535714285715	0.150767520380117\\
2.45634920634921	0.150767520380117\\
2.45734126984128	0.150767520380117\\
2.45833333333334	0.150767520380117\\
2.4593253968254	-0.213686496821746\\
2.46031746031747	-0.213686496821746\\
2.46130952380953	-0.213686496821746\\
2.4623015873016	-0.213686496821746\\
2.46329365079366	-0.213686496821746\\
2.46428571428572	-0.213686496821746\\
2.46527777777777	-0.213686496821746\\
2.46626984126984	-0.213686496821746\\
2.4672619047619	-0.213686496821746\\
2.46825396825397	-0.213686496821746\\
2.46924603174603	-0.213686496821746\\
2.47023809523809	-0.213686496821746\\
2.47123015873016	-0.213686496821746\\
2.47222222222222	-0.213686496821746\\
2.47321428571429	-0.213686496821746\\
2.47420634920635	-0.213686496821746\\
2.47519841269841	-0.213686496821746\\
2.47619047619048	-0.213686496821746\\
2.47718253968254	-0.213686496821746\\
2.47817460317461	-0.213686496821746\\
2.47916666666667	0.338346271258095\\
2.48015873015874	0.338346271258095\\
2.4811507936508	0.338346271258095\\
2.48214285714286	0.338346271258095\\
2.48313492063493	0.338346271258095\\
2.48412698412699	0.338346271258095\\
2.48511904761906	0.338346271258095\\
2.48611111111112	0.338346271258095\\
2.48710317460318	0.338346271258095\\
2.48809523809525	0.338346271258095\\
2.48908730158731	0.338346271258095\\
2.49007936507936	0.338346271258095\\
2.49107142857143	0.338346271258095\\
2.49206349206349	0.338346271258095\\
2.49305555555555	0.338346271258095\\
2.49404761904762	0.338346271258095\\
2.49503968253968	0.338346271258095\\
2.49603174603175	0.338346271258095\\
2.49702380952381	0.338346271258095\\
2.49801587301587	0.338346271258095\\
2.49900793650794	0.0386440105729483\\
2.5	0.0386440105729483\\
2.50099206349207	0.0386440105729483\\
2.50198412698413	0.0386440105729483\\
2.50297619047619	0.0386440105729483\\
2.50396825396826	0.0386440105729483\\
2.50496031746032	0.0386440105729483\\
2.50595238095239	0.0386440105729483\\
2.50694444444445	0.0386440105729483\\
2.50793650793651	0.0386440105729483\\
2.50892857142858	0.0386440105729483\\
2.50992063492064	0.0386440105729483\\
2.51091269841271	0.0386440105729483\\
2.51190476190477	0.0386440105729483\\
2.51289682539683	0.0386440105729483\\
2.5138888888889	0.0386440105729483\\
2.51488095238095	0.0386440105729483\\
2.51587301587301	0.0386440105729483\\
2.51686507936508	0.0386440105729483\\
2.51785714285714	0.0386440105729483\\
2.51884920634921	0.045928849398552\\
2.51984126984127	0.045928849398552\\
2.52083333333333	0.045928849398552\\
2.5218253968254	0.045928849398552\\
2.52281746031746	0.045928849398552\\
2.52380952380953	0.045928849398552\\
2.52480158730159	0.045928849398552\\
2.52579365079365	0.045928849398552\\
2.52678571428572	0.045928849398552\\
2.52777777777778	0.045928849398552\\
2.52876984126985	0.045928849398552\\
2.52976190476191	0.045928849398552\\
2.53075396825397	0.045928849398552\\
2.53174603174604	0.045928849398552\\
2.5327380952381	0.045928849398552\\
2.53373015873017	0.045928849398552\\
2.53472222222223	0.045928849398552\\
2.53571428571429	0.045928849398552\\
2.53670634920636	0.045928849398552\\
2.53769841269842	0.045928849398552\\
2.53869047619049	-0.191231220011235\\
2.53968253968254	-0.191231220011235\\
2.5406746031746	-0.191231220011235\\
2.54166666666666	-0.191231220011235\\
2.54265873015873	-0.191231220011235\\
2.54365079365079	-0.191231220011235\\
2.54464285714286	-0.191231220011235\\
2.54563492063492	-0.191231220011235\\
2.54662698412698	-0.191231220011235\\
2.54761904761905	-0.191231220011235\\
2.54861111111111	-0.191231220011235\\
2.54960317460318	-0.191231220011235\\
2.55059523809524	-0.191231220011235\\
2.5515873015873	-0.191231220011235\\
2.55257936507937	-0.191231220011235\\
2.55357142857143	-0.191231220011235\\
2.5545634920635	-0.191231220011235\\
2.55555555555556	-0.191231220011235\\
2.55654761904762	-0.191231220011235\\
2.55753968253969	-0.191231220011235\\
2.55853174603175	-0.279807664263668\\
2.55952380952382	-0.279807664263668\\
2.56051587301588	-0.279807664263668\\
2.56150793650795	-0.279807664263668\\
2.56250000000001	-0.279807664263668\\
2.56349206349207	-0.279807664263668\\
2.56448412698412	-0.279807664263668\\
2.56547619047619	-0.279807664263668\\
2.56646825396825	-0.279807664263668\\
2.56746031746032	-0.279807664263668\\
2.56845238095238	-0.279807664263668\\
2.56944444444444	-0.279807664263668\\
2.57043650793651	-0.279807664263668\\
2.57142857142857	-0.279807664263668\\
2.57242063492064	-0.279807664263668\\
2.5734126984127	-0.279807664263668\\
2.57440476190476	-0.279807664263668\\
2.57539682539683	-0.279807664263668\\
2.57638888888889	-0.279807664263668\\
2.57738095238096	-0.279807664263668\\
2.57837301587302	0.440006589053494\\
2.57936507936508	0.440006589053494\\
2.58035714285715	0.440006589053494\\
2.58134920634921	0.440006589053494\\
2.58234126984128	0.440006589053494\\
2.58333333333334	0.440006589053494\\
2.5843253968254	0.440006589053494\\
2.58531746031747	0.440006589053494\\
2.58630952380953	0.440006589053494\\
2.5873015873016	0.440006589053494\\
2.58829365079366	0.440006589053494\\
2.58928571428572	0.440006589053494\\
2.59027777777777	0.440006589053494\\
2.59126984126984	0.440006589053494\\
2.5922619047619	0.440006589053494\\
2.59325396825397	0.440006589053494\\
2.59424603174603	0.440006589053494\\
2.59523809523809	0.440006589053494\\
2.59623015873016	0.440006589053494\\
2.59722222222222	0.440006589053494\\
2.59821428571429	0.593671480420365\\
2.59920634920635	0.593671480420365\\
2.60019841269842	0.593671480420365\\
2.60119047619048	0.593671480420365\\
2.60218253968254	0.593671480420365\\
2.60317460317461	0.593671480420365\\
2.60416666666667	0.593671480420365\\
2.60515873015874	0.593671480420365\\
2.6061507936508	0.593671480420365\\
2.60714285714286	0.593671480420365\\
2.60813492063493	0.593671480420365\\
2.60912698412699	0.593671480420365\\
2.61011904761906	0.593671480420365\\
2.61111111111112	0.593671480420365\\
2.61210317460318	0.593671480420365\\
2.61309523809525	0.593671480420365\\
2.61408730158731	0.593671480420365\\
2.61507936507936	0.593671480420365\\
2.61607142857143	0.593671480420365\\
2.61706349206349	0.593671480420365\\
2.61805555555555	0.318042270950091\\
2.61904761904762	0.318042270950091\\
2.62003968253968	0.318042270950091\\
2.62103174603175	0.318042270950091\\
2.62202380952381	0.318042270950091\\
2.62301587301587	0.318042270950091\\
2.62400793650794	0.318042270950091\\
2.625	0.318042270950091\\
2.62599206349207	0.318042270950091\\
2.62698412698413	0.318042270950091\\
2.62797619047619	0.318042270950091\\
2.62896825396826	0.318042270950091\\
2.62996031746032	0.318042270950091\\
2.63095238095239	0.318042270950091\\
2.63194444444445	0.318042270950091\\
2.63293650793651	0.318042270950091\\
2.63392857142858	0.318042270950091\\
2.63492063492064	0.318042270950091\\
2.63591269841271	0.318042270950091\\
2.63690476190477	0.318042270950091\\
2.63789682539683	-0.5266660389671\\
2.6388888888889	-0.5266660389671\\
2.63988095238095	-0.5266660389671\\
2.64087301587301	-0.5266660389671\\
2.64186507936508	-0.5266660389671\\
2.64285714285714	-0.5266660389671\\
2.64384920634921	-0.5266660389671\\
2.64484126984127	-0.5266660389671\\
2.64583333333333	-0.5266660389671\\
2.6468253968254	-0.5266660389671\\
2.64781746031746	-0.5266660389671\\
2.64880952380953	-0.5266660389671\\
2.64980158730159	-0.5266660389671\\
2.65079365079365	-0.5266660389671\\
2.65178571428572	-0.5266660389671\\
2.65277777777778	-0.5266660389671\\
2.65376984126985	-0.5266660389671\\
2.65476190476191	-0.5266660389671\\
2.65575396825397	-0.5266660389671\\
2.65674603174604	-0.5266660389671\\
2.6577380952381	-0.166731387673104\\
2.65873015873017	-0.166731387673104\\
2.65972222222223	-0.166731387673104\\
2.66071428571429	-0.166731387673104\\
2.66170634920636	-0.166731387673104\\
2.66269841269842	-0.166731387673104\\
2.66369047619049	-0.166731387673104\\
2.66468253968254	-0.166731387673104\\
2.6656746031746	-0.166731387673104\\
2.66666666666666	-0.166731387673104\\
2.66765873015873	-0.166731387673104\\
2.66865079365079	-0.166731387673104\\
2.66964285714286	-0.166731387673104\\
2.67063492063492	-0.166731387673104\\
2.67162698412698	-0.166731387673104\\
2.67261904761905	-0.166731387673104\\
2.67361111111111	-0.166731387673104\\
2.67460317460318	-0.166731387673104\\
2.67559523809524	-0.166731387673104\\
2.6765873015873	-0.166731387673104\\
2.67757936507937	-0.273101878911187\\
2.67857142857143	-0.273101878911187\\
2.6795634920635	-0.273101878911187\\
2.68055555555556	-0.273101878911187\\
2.68154761904762	-0.273101878911187\\
2.68253968253969	-0.273101878911187\\
2.68353174603175	-0.273101878911187\\
2.68452380952382	-0.273101878911187\\
2.68551587301588	-0.273101878911187\\
2.68650793650795	-0.273101878911187\\
2.68750000000001	-0.273101878911187\\
2.68849206349207	-0.273101878911187\\
2.68948412698412	-0.273101878911187\\
2.69047619047619	-0.273101878911187\\
2.69146825396825	-0.273101878911187\\
2.69246031746032	-0.273101878911187\\
2.69345238095238	-0.273101878911187\\
2.69444444444444	-0.273101878911187\\
2.69543650793651	-0.273101878911187\\
2.69642857142857	-0.273101878911187\\
2.69742063492064	-0.292247234737612\\
2.6984126984127	-0.292247234737612\\
2.69940476190476	-0.292247234737612\\
2.70039682539683	-0.292247234737612\\
2.70138888888889	-0.292247234737612\\
2.70238095238096	-0.292247234737612\\
2.70337301587302	-0.292247234737612\\
2.70436507936508	-0.292247234737612\\
2.70535714285715	-0.292247234737612\\
2.70634920634921	-0.292247234737612\\
2.70734126984128	-0.292247234737612\\
2.70833333333334	-0.292247234737612\\
2.7093253968254	-0.292247234737612\\
2.71031746031747	-0.292247234737612\\
2.71130952380953	-0.292247234737612\\
2.7123015873016	-0.292247234737612\\
2.71329365079366	-0.292247234737612\\
2.71428571428571	-0.292247234737612\\
2.71527777777778	-0.292247234737612\\
2.71626984126984	-0.292247234737612\\
2.7172619047619	0.201461308818326\\
2.71825396825397	0.201461308818326\\
2.71924603174603	0.201461308818326\\
2.72023809523809	0.201461308818326\\
2.72123015873016	0.201461308818326\\
2.72222222222222	0.201461308818326\\
2.72321428571429	0.201461308818326\\
2.72420634920635	0.201461308818326\\
2.72519841269842	0.201461308818326\\
2.72619047619048	0.201461308818326\\
2.72718253968254	0.201461308818326\\
2.72817460317461	0.201461308818326\\
2.72916666666667	0.201461308818326\\
2.73015873015874	0.201461308818326\\
2.7311507936508	0.201461308818326\\
2.73214285714286	0.201461308818326\\
2.73313492063493	0.201461308818326\\
2.73412698412699	0.201461308818326\\
2.73511904761906	0.201461308818326\\
2.73611111111112	0.201461308818326\\
2.73710317460318	0.164113775199778\\
2.73809523809525	0.164113775199778\\
2.7390873015873	0.164113775199778\\
2.74007936507936	0.164113775199778\\
2.74107142857143	0.164113775199778\\
2.74206349206349	0.164113775199778\\
2.74305555555555	0.164113775199778\\
2.74404761904762	0.164113775199778\\
2.74503968253968	0.164113775199778\\
2.74603174603175	0.164113775199778\\
2.74702380952381	0.164113775199778\\
2.74801587301587	0.164113775199778\\
2.74900793650794	0.164113775199778\\
2.75	0.164113775199778\\
2.75099206349207	0.164113775199778\\
2.75198412698413	0.164113775199778\\
2.75297619047619	0.164113775199778\\
2.75396825396826	0.164113775199778\\
2.75496031746032	0.164113775199778\\
2.75595238095239	0.164113775199778\\
2.75694444444445	0.485590113346831\\
2.75793650793652	0.485590113346831\\
2.75892857142858	0.485590113346831\\
2.75992063492064	0.485590113346831\\
2.76091269841271	0.485590113346831\\
2.76190476190477	0.485590113346831\\
2.76289682539683	0.485590113346831\\
2.7638888888889	0.485590113346831\\
2.76488095238095	0.485590113346831\\
2.76587301587301	0.485590113346831\\
2.76686507936508	0.485590113346831\\
2.76785714285714	0.485590113346831\\
2.76884920634921	0.485590113346831\\
2.76984126984127	0.485590113346831\\
2.77083333333333	0.485590113346831\\
2.7718253968254	0.485590113346831\\
2.77281746031746	0.485590113346831\\
2.77380952380953	0.485590113346831\\
2.77480158730159	0.485590113346831\\
2.77579365079365	0.485590113346831\\
2.77678571428572	-0.50634873514219\\
2.77777777777778	-0.50634873514219\\
2.77876984126985	-0.50634873514219\\
2.77976190476191	-0.50634873514219\\
2.78075396825397	-0.50634873514219\\
2.78174603174604	-0.50634873514219\\
2.7827380952381	-0.50634873514219\\
2.78373015873017	-0.50634873514219\\
2.78472222222223	-0.50634873514219\\
2.78571428571429	-0.50634873514219\\
2.78670634920636	-0.50634873514219\\
2.78769841269842	-0.50634873514219\\
2.78869047619049	-0.50634873514219\\
2.78968253968254	-0.50634873514219\\
2.7906746031746	-0.50634873514219\\
2.79166666666666	-0.50634873514219\\
2.79265873015873	-0.50634873514219\\
2.79365079365079	-0.50634873514219\\
2.79464285714286	-0.50634873514219\\
2.79563492063492	-0.50634873514219\\
2.79662698412698	1.30234896547709\\
2.79761904761905	1.30234896547709\\
2.79861111111111	1.30234896547709\\
2.79960317460318	1.30234896547709\\
2.80059523809524	1.30234896547709\\
2.8015873015873	1.30234896547709\\
2.80257936507937	1.30234896547709\\
2.80357142857143	1.30234896547709\\
2.8045634920635	1.30234896547709\\
2.80555555555556	1.30234896547709\\
2.80654761904763	1.30234896547709\\
2.80753968253969	1.30234896547709\\
2.80853174603175	1.30234896547709\\
2.80952380952382	1.30234896547709\\
2.81051587301588	1.30234896547709\\
2.81150793650795	1.30234896547709\\
2.81250000000001	1.30234896547709\\
2.81349206349207	1.30234896547709\\
2.81448412698412	1.30234896547709\\
2.81547619047619	1.30234896547709\\
2.81646825396825	-0.156455338345072\\
2.81746031746032	-0.156455338345072\\
2.81845238095238	-0.156455338345072\\
2.81944444444444	-0.156455338345072\\
2.82043650793651	-0.156455338345072\\
2.82142857142857	-0.156455338345072\\
2.82242063492064	-0.156455338345072\\
2.8234126984127	-0.156455338345072\\
2.82440476190476	-0.156455338345072\\
2.82539682539683	-0.156455338345072\\
2.82638888888889	-0.156455338345072\\
2.82738095238096	-0.156455338345072\\
2.82837301587302	-0.156455338345072\\
2.82936507936508	-0.156455338345072\\
2.83035714285715	-0.156455338345072\\
2.83134920634921	-0.156455338345072\\
2.83234126984128	-0.156455338345072\\
2.83333333333334	-0.156455338345072\\
2.8343253968254	-0.156455338345072\\
2.83531746031747	-0.156455338345072\\
2.83630952380953	-0.259587353720134\\
2.8373015873016	-0.259587353720134\\
2.83829365079366	-0.259587353720134\\
2.83928571428571	-0.259587353720134\\
2.84027777777778	-0.259587353720134\\
2.84126984126984	-0.259587353720134\\
2.8422619047619	-0.259587353720134\\
2.84325396825397	-0.259587353720134\\
2.84424603174603	-0.259587353720134\\
2.84523809523809	-0.259587353720134\\
2.84623015873016	-0.259587353720134\\
2.84722222222222	-0.259587353720134\\
2.84821428571429	-0.259587353720134\\
2.84920634920635	-0.259587353720134\\
2.85019841269842	-0.259587353720134\\
2.85119047619048	-0.259587353720134\\
2.85218253968254	-0.259587353720134\\
2.85317460317461	-0.259587353720134\\
2.85416666666667	-0.259587353720134\\
2.85515873015874	-0.259587353720134\\
2.8561507936508	-0.341599888543551\\
2.85714285714286	-0.341599888543551\\
2.85813492063493	-0.341599888543551\\
2.85912698412699	-0.341599888543551\\
2.86011904761906	-0.341599888543551\\
2.86111111111112	-0.341599888543551\\
2.86210317460318	-0.341599888543551\\
2.86309523809525	-0.341599888543551\\
2.8640873015873	-0.341599888543551\\
2.86507936507936	-0.341599888543551\\
2.86607142857143	-0.341599888543551\\
2.86706349206349	-0.341599888543551\\
2.86805555555555	-0.341599888543551\\
2.86904761904762	-0.341599888543551\\
2.87003968253968	-0.341599888543551\\
2.87103174603175	-0.341599888543551\\
2.87202380952381	-0.341599888543551\\
2.87301587301587	-0.341599888543551\\
2.87400793650794	-0.341599888543551\\
2.875	-0.341599888543551\\
2.87599206349207	0.139118223141274\\
2.87698412698413	0.139118223141274\\
2.87797619047619	0.139118223141274\\
2.87896825396826	0.139118223141274\\
2.87996031746032	0.139118223141274\\
2.88095238095239	0.139118223141274\\
2.88194444444445	0.139118223141274\\
2.88293650793652	0.139118223141274\\
2.88392857142858	0.139118223141274\\
2.88492063492064	0.139118223141274\\
2.88591269841271	0.139118223141274\\
2.88690476190477	0.139118223141274\\
2.88789682539683	0.139118223141274\\
2.88888888888889	0.139118223141274\\
2.88988095238095	0.139118223141274\\
2.89087301587301	0.139118223141274\\
2.89186507936508	0.139118223141274\\
2.89285714285714	0.139118223141274\\
2.89384920634921	0.139118223141274\\
2.89484126984127	0.139118223141274\\
2.89583333333333	0.224055514202924\\
2.8968253968254	0.224055514202924\\
2.89781746031746	0.224055514202924\\
2.89880952380953	0.224055514202924\\
2.89980158730159	0.224055514202924\\
2.90079365079365	0.224055514202924\\
2.90178571428572	0.224055514202924\\
2.90277777777778	0.224055514202924\\
2.90376984126985	0.224055514202924\\
2.90476190476191	0.224055514202924\\
2.90575396825397	0.224055514202924\\
2.90674603174604	0.224055514202924\\
2.9077380952381	0.224055514202924\\
2.90873015873017	0.224055514202924\\
2.90972222222223	0.224055514202924\\
2.91071428571429	0.224055514202924\\
2.91170634920636	0.224055514202924\\
2.91269841269842	0.224055514202924\\
2.91369047619049	0.224055514202924\\
2.91468253968254	0.224055514202924\\
2.9156746031746	-0.239397230686202\\
2.91666666666666	-0.239397230686202\\
2.91765873015873	-0.239397230686202\\
2.91865079365079	-0.239397230686202\\
2.91964285714286	-0.239397230686202\\
2.92063492063492	-0.239397230686202\\
2.92162698412699	-0.239397230686202\\
2.92261904761905	-0.239397230686202\\
2.92361111111111	-0.239397230686202\\
2.92460317460318	-0.239397230686202\\
2.92559523809524	-0.239397230686202\\
2.9265873015873	-0.239397230686202\\
2.92757936507937	-0.239397230686202\\
2.92857142857143	-0.239397230686202\\
2.9295634920635	-0.239397230686202\\
2.93055555555556	-0.239397230686202\\
2.93154761904763	-0.239397230686202\\
2.93253968253969	-0.239397230686202\\
2.93353174603175	-0.239397230686202\\
2.93452380952382	-0.239397230686202\\
2.93551587301588	1.13760055930739\\
2.93650793650795	1.13760055930739\\
2.93750000000001	1.13760055930739\\
2.93849206349207	1.13760055930739\\
2.93948412698412	1.13760055930739\\
2.94047619047619	1.13760055930739\\
2.94146825396825	1.13760055930739\\
2.94246031746032	1.13760055930739\\
2.94345238095238	1.13760055930739\\
2.94444444444444	1.13760055930739\\
2.94543650793651	1.13760055930739\\
2.94642857142857	1.13760055930739\\
2.94742063492064	1.13760055930739\\
2.9484126984127	1.13760055930739\\
2.94940476190476	1.13760055930739\\
2.95039682539683	1.13760055930739\\
2.95138888888889	1.13760055930739\\
2.95238095238096	1.13760055930739\\
2.95337301587302	1.13760055930739\\
2.95436507936508	1.13760055930739\\
2.95535714285715	-0.10771207807919\\
2.95634920634921	-0.10771207807919\\
2.95734126984128	-0.10771207807919\\
2.95833333333334	-0.10771207807919\\
2.9593253968254	-0.10771207807919\\
2.96031746031747	-0.10771207807919\\
2.96130952380953	-0.10771207807919\\
2.9623015873016	-0.10771207807919\\
2.96329365079366	-0.10771207807919\\
2.96428571428571	-0.10771207807919\\
2.96527777777778	-0.10771207807919\\
2.96626984126984	-0.10771207807919\\
2.9672619047619	-0.10771207807919\\
2.96825396825397	-0.10771207807919\\
2.96924603174603	-0.10771207807919\\
2.9702380952381	-0.10771207807919\\
2.97123015873016	-0.10771207807919\\
2.97222222222222	-0.10771207807919\\
2.97321428571429	-0.10771207807919\\
2.97420634920635	-0.10771207807919\\
2.97519841269842	0.27777556359437\\
2.97619047619048	0.27777556359437\\
2.97718253968254	0.27777556359437\\
2.97817460317461	0.27777556359437\\
2.97916666666667	0.27777556359437\\
2.98015873015874	0.27777556359437\\
2.9811507936508	0.27777556359437\\
2.98214285714286	0.27777556359437\\
2.98313492063493	0.27777556359437\\
2.98412698412699	0.27777556359437\\
2.98511904761906	0.27777556359437\\
2.98611111111112	0.27777556359437\\
2.98710317460318	0.27777556359437\\
2.98809523809525	0.27777556359437\\
2.9890873015873	0.27777556359437\\
2.99007936507936	0.27777556359437\\
2.99107142857143	0.27777556359437\\
2.99206349206349	0.27777556359437\\
2.99305555555555	0.27777556359437\\
2.99404761904762	0.27777556359437\\
2.99503968253968	-1.16566771034645\\
2.99603174603175	-1.16566771034645\\
2.99702380952381	-1.16566771034645\\
2.99801587301587	-1.16566771034645\\
2.99900793650794	-1.16566771034645\\
3	-1.16566771034645\\
3.00099206349207	-1.16566771034645\\
3.00198412698413	-1.16566771034645\\
3.00297619047619	-1.16566771034645\\
3.00396825396826	-1.16566771034645\\
3.00496031746032	-1.16566771034645\\
3.00595238095239	-1.16566771034645\\
3.00694444444445	-1.16566771034645\\
3.00793650793652	-1.16566771034645\\
3.00892857142858	-1.16566771034645\\
3.00992063492064	-1.16566771034645\\
3.01091269841271	-1.16566771034645\\
3.01190476190477	-1.16566771034645\\
3.01289682539684	-1.16566771034645\\
3.01388888888889	-1.16566771034645\\
3.01488095238095	-0.69293635888413\\
3.01587301587301	-0.69293635888413\\
3.01686507936508	-0.69293635888413\\
3.01785714285714	-0.69293635888413\\
3.01884920634921	-0.69293635888413\\
3.01984126984127	-0.69293635888413\\
3.02083333333333	-0.69293635888413\\
3.0218253968254	-0.69293635888413\\
3.02281746031746	-0.69293635888413\\
3.02380952380953	-0.69293635888413\\
3.02480158730159	-0.69293635888413\\
3.02579365079365	-0.69293635888413\\
3.02678571428572	-0.69293635888413\\
3.02777777777778	-0.69293635888413\\
3.02876984126985	-0.69293635888413\\
3.02976190476191	-0.69293635888413\\
3.03075396825397	-0.69293635888413\\
3.03174603174604	-0.69293635888413\\
3.0327380952381	-0.69293635888413\\
3.03373015873017	-0.69293635888413\\
3.03472222222223	-0.740625600407635\\
3.03571428571429	-0.740625600407635\\
3.03670634920636	-0.740625600407635\\
3.03769841269842	-0.740625600407635\\
3.03869047619047	-0.740625600407635\\
3.03968253968254	-0.740625600407635\\
3.0406746031746	-0.740625600407635\\
3.04166666666666	-0.740625600407635\\
3.04265873015873	-0.740625600407635\\
3.04365079365079	-0.740625600407635\\
3.04464285714286	-0.740625600407635\\
3.04563492063492	-0.740625600407635\\
3.04662698412699	-0.740625600407635\\
3.04761904761905	-0.740625600407635\\
3.04861111111111	-0.740625600407635\\
3.04960317460318	-0.740625600407635\\
3.05059523809524	-0.740625600407635\\
3.0515873015873	-0.740625600407635\\
3.05257936507937	-0.740625600407635\\
3.05357142857143	-0.740625600407635\\
3.0545634920635	0.91608896010686\\
3.05555555555556	0.91608896010686\\
3.05654761904763	0.91608896010686\\
3.05753968253969	0.91608896010686\\
3.05853174603175	0.91608896010686\\
3.05952380952382	0.91608896010686\\
3.06051587301588	0.91608896010686\\
3.06150793650795	0.91608896010686\\
3.06250000000001	0.91608896010686\\
3.06349206349207	0.91608896010686\\
3.06448412698412	0.91608896010686\\
3.06547619047619	0.91608896010686\\
3.06646825396825	0.91608896010686\\
3.06746031746032	0.91608896010686\\
3.06845238095238	0.91608896010686\\
3.06944444444444	0.91608896010686\\
3.07043650793651	0.91608896010686\\
3.07142857142857	0.91608896010686\\
3.07242063492064	0.91608896010686\\
3.0734126984127	0.91608896010686\\
3.07440476190476	0.665635722240305\\
3.07539682539683	0.665635722240305\\
3.07638888888889	0.665635722240305\\
3.07738095238096	0.665635722240305\\
3.07837301587302	0.665635722240305\\
3.07936507936508	0.665635722240305\\
3.08035714285715	0.665635722240305\\
3.08134920634921	0.665635722240305\\
3.08234126984128	0.665635722240305\\
3.08333333333334	0.665635722240305\\
3.0843253968254	0.665635722240305\\
3.08531746031747	0.665635722240305\\
3.08630952380953	0.665635722240305\\
3.0873015873016	0.665635722240305\\
3.08829365079366	0.665635722240305\\
3.08928571428571	0.665635722240305\\
3.09027777777778	0.665635722240305\\
3.09126984126984	0.665635722240305\\
3.0922619047619	0.665635722240305\\
3.09325396825397	0.665635722240305\\
3.09424603174603	0.0352360506836151\\
3.0952380952381	0.0352360506836151\\
3.09623015873016	0.0352360506836151\\
3.09722222222222	0.0352360506836151\\
3.09821428571429	0.0352360506836151\\
3.09920634920635	0.0352360506836151\\
3.10019841269842	0.0352360506836151\\
3.10119047619048	0.0352360506836151\\
3.10218253968254	0.0352360506836151\\
3.10317460317461	0.0352360506836151\\
3.10416666666667	0.0352360506836151\\
3.10515873015874	0.0352360506836151\\
3.1061507936508	0.0352360506836151\\
3.10714285714286	0.0352360506836151\\
3.10813492063493	0.0352360506836151\\
3.10912698412699	0.0352360506836151\\
3.11011904761906	0.0352360506836151\\
3.11111111111112	0.0352360506836151\\
3.11210317460318	0.0352360506836151\\
3.11309523809525	0.0352360506836151\\
3.1140873015873	-1.11385893858717\\
3.11507936507936	-1.11385893858717\\
3.11607142857143	-1.11385893858717\\
3.11706349206349	-1.11385893858717\\
3.11805555555555	-1.11385893858717\\
3.11904761904762	-1.11385893858717\\
3.12003968253968	-1.11385893858717\\
3.12103174603175	-1.11385893858717\\
3.12202380952381	-1.11385893858717\\
3.12301587301587	-1.11385893858717\\
3.12400793650794	-1.11385893858717\\
3.125	-1.11385893858717\\
3.12599206349207	-1.11385893858717\\
3.12698412698413	-1.11385893858717\\
3.1279761904762	-1.11385893858717\\
3.12896825396826	-1.11385893858717\\
3.12996031746032	-1.11385893858717\\
3.13095238095239	-1.11385893858717\\
3.13194444444445	-1.11385893858717\\
3.13293650793652	-1.11385893858717\\
3.13392857142858	0.127809933598306\\
3.13492063492064	0.127809933598306\\
3.13591269841271	0.127809933598306\\
3.13690476190477	0.127809933598306\\
3.13789682539684	0.127809933598306\\
3.13888888888889	0.127809933598306\\
3.13988095238095	0.127809933598306\\
3.14087301587301	0.127809933598306\\
3.14186507936508	0.127809933598306\\
3.14285714285714	0.127809933598306\\
3.14384920634921	0.127809933598306\\
3.14484126984127	0.127809933598306\\
3.14583333333333	0.127809933598306\\
3.1468253968254	0.127809933598306\\
3.14781746031746	0.127809933598306\\
3.14880952380953	0.127809933598306\\
3.14980158730159	0.127809933598306\\
3.15079365079365	0.127809933598306\\
3.15178571428572	0.127809933598306\\
3.15277777777778	0.127809933598306\\
3.15376984126985	0.0686700680054675\\
3.15476190476191	0.0686700680054675\\
3.15575396825397	0.0686700680054675\\
3.15674603174604	0.0686700680054675\\
3.1577380952381	0.0686700680054675\\
3.15873015873017	0.0686700680054675\\
3.15972222222223	0.0686700680054675\\
3.16071428571429	0.0686700680054675\\
3.16170634920636	0.0686700680054675\\
3.16269841269842	0.0686700680054675\\
3.16369047619047	0.0686700680054675\\
3.16468253968254	0.0686700680054675\\
3.1656746031746	0.0686700680054675\\
3.16666666666666	0.0686700680054675\\
3.16765873015873	0.0686700680054675\\
3.16865079365079	0.0686700680054675\\
3.16964285714286	0.0686700680054675\\
3.17063492063492	0.0686700680054675\\
3.17162698412699	0.0686700680054675\\
3.17261904761905	0.0686700680054675\\
3.17361111111111	-0.159616221146484\\
3.17460317460318	-0.159616221146484\\
3.17559523809524	-0.159616221146484\\
3.17658730158731	-0.159616221146484\\
3.17757936507937	-0.159616221146484\\
3.17857142857143	-0.159616221146484\\
3.1795634920635	-0.159616221146484\\
3.18055555555556	-0.159616221146484\\
3.18154761904763	-0.159616221146484\\
3.18253968253969	-0.159616221146484\\
3.18353174603175	-0.159616221146484\\
3.18452380952382	-0.159616221146484\\
3.18551587301588	-0.159616221146484\\
3.18650793650795	-0.159616221146484\\
3.18750000000001	-0.159616221146484\\
3.18849206349206	-0.159616221146484\\
3.18948412698412	-0.159616221146484\\
3.19047619047619	-0.159616221146484\\
3.19146825396825	-0.159616221146484\\
3.19246031746032	-0.159616221146484\\
3.19345238095238	-0.49073289156323\\
3.19444444444444	-0.49073289156323\\
3.19543650793651	-0.49073289156323\\
3.19642857142857	-0.49073289156323\\
3.19742063492064	-0.49073289156323\\
3.1984126984127	-0.49073289156323\\
3.19940476190476	-0.49073289156323\\
3.20039682539683	-0.49073289156323\\
3.20138888888889	-0.49073289156323\\
3.20238095238096	-0.49073289156323\\
3.20337301587302	-0.49073289156323\\
3.20436507936508	-0.49073289156323\\
3.20535714285715	-0.49073289156323\\
3.20634920634921	-0.49073289156323\\
3.20734126984128	-0.49073289156323\\
3.20833333333334	-0.49073289156323\\
3.2093253968254	-0.49073289156323\\
3.21031746031747	-0.49073289156323\\
3.21130952380953	-0.49073289156323\\
3.2123015873016	-0.49073289156323\\
3.21329365079365	0.79947100412361\\
3.21428571428571	0.79947100412361\\
3.21527777777778	0.79947100412361\\
3.21626984126984	0.79947100412361\\
3.2172619047619	0.79947100412361\\
3.21825396825397	0.79947100412361\\
3.21924603174603	0.79947100412361\\
3.2202380952381	0.79947100412361\\
3.22123015873016	0.79947100412361\\
3.22222222222222	0.79947100412361\\
3.22321428571429	0.79947100412361\\
3.22420634920635	0.79947100412361\\
3.22519841269842	0.79947100412361\\
3.22619047619048	0.79947100412361\\
3.22718253968254	0.79947100412361\\
3.22817460317461	0.79947100412361\\
3.22916666666667	0.79947100412361\\
3.23015873015874	0.79947100412361\\
3.2311507936508	0.79947100412361\\
3.23214285714286	0.79947100412361\\
3.23313492063493	-0.763953659361095\\
3.23412698412699	-0.763953659361095\\
3.23511904761906	-0.763953659361095\\
3.23611111111112	-0.763953659361095\\
3.23710317460318	-0.763953659361095\\
3.23809523809525	-0.763953659361095\\
3.2390873015873	-0.763953659361095\\
3.24007936507936	-0.763953659361095\\
3.24107142857143	-0.763953659361095\\
3.24206349206349	-0.763953659361095\\
3.24305555555555	-0.763953659361095\\
3.24404761904762	-0.763953659361095\\
3.24503968253968	-0.763953659361095\\
3.24603174603175	-0.763953659361095\\
3.24702380952381	-0.763953659361095\\
3.24801587301587	-0.763953659361095\\
3.24900793650794	-0.763953659361095\\
3.25	-0.763953659361095\\
3.25099206349207	-0.763953659361095\\
3.25198412698413	-0.763953659361095\\
3.2529761904762	-0.0581891705579285\\
3.25396825396826	-0.0581891705579285\\
3.25496031746032	-0.0581891705579285\\
3.25595238095239	-0.0581891705579285\\
3.25694444444445	-0.0581891705579285\\
3.25793650793652	-0.0581891705579285\\
3.25892857142858	-0.0581891705579285\\
3.25992063492064	-0.0581891705579285\\
3.26091269841271	-0.0581891705579285\\
3.26190476190477	-0.0581891705579285\\
3.26289682539684	-0.0581891705579285\\
3.26388888888889	-0.0581891705579285\\
3.26488095238095	-0.0581891705579285\\
3.26587301587301	-0.0581891705579285\\
3.26686507936508	-0.0581891705579285\\
3.26785714285714	-0.0581891705579285\\
3.26884920634921	-0.0581891705579285\\
3.26984126984127	-0.0581891705579285\\
3.27083333333333	-0.0581891705579285\\
3.2718253968254	-0.0581891705579285\\
3.27281746031746	-1.35181799571618\\
3.27380952380953	-1.35181799571618\\
3.27480158730159	-1.35181799571618\\
3.27579365079365	-1.35181799571618\\
3.27678571428572	-1.35181799571618\\
3.27777777777778	-1.35181799571618\\
3.27876984126985	-1.35181799571618\\
3.27976190476191	-1.35181799571618\\
3.28075396825397	-1.35181799571618\\
3.28174603174604	-1.35181799571618\\
3.2827380952381	-1.35181799571618\\
3.28373015873017	-1.35181799571618\\
3.28472222222223	-1.35181799571618\\
3.28571428571429	-1.35181799571618\\
3.28670634920636	-1.35181799571618\\
3.28769841269842	-1.35181799571618\\
3.28869047619047	-1.35181799571618\\
3.28968253968254	-1.35181799571618\\
3.2906746031746	-1.35181799571618\\
3.29166666666667	-1.35181799571618\\
3.29265873015873	0.528583952194225\\
3.29365079365079	0.528583952194225\\
3.29464285714286	0.528583952194225\\
3.29563492063492	0.528583952194225\\
3.29662698412699	0.528583952194225\\
3.29761904761905	0.528583952194225\\
3.29861111111111	0.528583952194225\\
3.29960317460318	0.528583952194225\\
3.30059523809524	0.528583952194225\\
3.30158730158731	0.528583952194225\\
3.30257936507937	0.528583952194225\\
3.30357142857143	0.528583952194225\\
3.3045634920635	0.528583952194225\\
3.30555555555556	0.528583952194225\\
3.30654761904763	0.528583952194225\\
3.30753968253969	0.528583952194225\\
3.30853174603175	0.528583952194225\\
3.30952380952382	0.528583952194225\\
3.31051587301588	0.528583952194225\\
3.31150793650795	0.528583952194225\\
3.31250000000001	0.57579742901649\\
3.31349206349206	0.57579742901649\\
3.31448412698412	0.57579742901649\\
3.31547619047619	0.57579742901649\\
3.31646825396825	0.57579742901649\\
3.31746031746032	0.57579742901649\\
3.31845238095238	0.57579742901649\\
3.31944444444444	0.57579742901649\\
3.32043650793651	0.57579742901649\\
3.32142857142857	0.57579742901649\\
3.32242063492064	0.57579742901649\\
3.3234126984127	0.57579742901649\\
3.32440476190476	0.57579742901649\\
3.32539682539683	0.57579742901649\\
3.32638888888889	0.57579742901649\\
3.32738095238096	0.57579742901649\\
3.32837301587302	0.57579742901649\\
3.32936507936508	0.57579742901649\\
3.33035714285715	0.57579742901649\\
3.33134920634921	0.57579742901649\\
3.33234126984128	-0.438598465470837\\
3.33333333333334	-0.438598465470837\\
3.33432539682541	-0.438598465470837\\
3.33531746031747	-0.438598465470837\\
3.33630952380953	-0.438598465470837\\
3.3373015873016	-0.438598465470837\\
3.33829365079365	-0.438598465470837\\
3.33928571428571	-0.438598465470837\\
3.34027777777778	-0.438598465470837\\
3.34126984126984	-0.438598465470837\\
3.3422619047619	-0.438598465470837\\
3.34325396825397	-0.438598465470837\\
3.34424603174603	-0.438598465470837\\
3.3452380952381	-0.438598465470837\\
3.34623015873016	-0.438598465470837\\
3.34722222222222	-0.438598465470837\\
3.34821428571429	-0.438598465470837\\
3.34920634920635	-0.438598465470837\\
3.35019841269842	-0.438598465470837\\
3.35119047619048	-0.438598465470837\\
3.35218253968254	0.368763046133956\\
3.35317460317461	0.368763046133956\\
3.35416666666667	0.368763046133956\\
3.35515873015874	0.368763046133956\\
3.3561507936508	0.368763046133956\\
3.35714285714286	0.368763046133956\\
3.35813492063493	0.368763046133956\\
3.35912698412699	0.368763046133956\\
3.36011904761906	0.368763046133956\\
3.36111111111112	0.368763046133956\\
3.36210317460318	0.368763046133956\\
3.36309523809523	0.368763046133956\\
3.3640873015873	0.368763046133956\\
3.36507936507936	0.368763046133956\\
3.36607142857143	0.368763046133956\\
3.36706349206349	0.368763046133956\\
3.36805555555555	0.368763046133956\\
3.36904761904762	0.368763046133956\\
3.37003968253968	0.368763046133956\\
3.37103174603175	0.368763046133956\\
3.37202380952381	-0.57535699685566\\
3.37301587301587	-0.57535699685566\\
3.37400793650794	-0.57535699685566\\
3.375	-0.57535699685566\\
3.37599206349207	-0.57535699685566\\
3.37698412698413	-0.57535699685566\\
3.3779761904762	-0.57535699685566\\
3.37896825396826	-0.57535699685566\\
3.37996031746032	-0.57535699685566\\
3.38095238095239	-0.57535699685566\\
3.38194444444445	-0.57535699685566\\
3.38293650793652	-0.57535699685566\\
3.38392857142858	-0.57535699685566\\
3.38492063492064	-0.57535699685566\\
3.38591269841271	-0.57535699685566\\
3.38690476190477	-0.57535699685566\\
3.38789682539684	-0.57535699685566\\
3.38888888888889	-0.57535699685566\\
3.38988095238095	-0.57535699685566\\
3.39087301587301	-0.57535699685566\\
3.39186507936508	-0.105490385819026\\
3.39285714285714	-0.105490385819026\\
3.39384920634921	-0.105490385819026\\
3.39484126984127	-0.105490385819026\\
3.39583333333333	-0.105490385819026\\
3.3968253968254	-0.105490385819026\\
3.39781746031746	-0.105490385819026\\
3.39880952380953	-0.105490385819026\\
3.39980158730159	-0.105490385819026\\
3.40079365079365	-0.105490385819026\\
3.40178571428572	-0.105490385819026\\
3.40277777777778	-0.105490385819026\\
3.40376984126985	-0.105490385819026\\
3.40476190476191	-0.105490385819026\\
3.40575396825397	-0.105490385819026\\
3.40674603174604	-0.105490385819026\\
3.4077380952381	-0.105490385819026\\
3.40873015873017	-0.105490385819026\\
3.40972222222223	-0.105490385819026\\
3.41071428571429	-0.105490385819026\\
3.41170634920636	-1.07794938205619\\
3.41269841269842	-1.07794938205619\\
3.41369047619047	-1.07794938205619\\
3.41468253968254	-1.07794938205619\\
3.4156746031746	-1.07794938205619\\
3.41666666666667	-1.07794938205619\\
3.41765873015873	-1.07794938205619\\
3.41865079365079	-1.07794938205619\\
3.41964285714286	-1.07794938205619\\
3.42063492063492	-1.07794938205619\\
3.42162698412699	-1.07794938205619\\
3.42261904761905	-1.07794938205619\\
3.42361111111111	-1.07794938205619\\
3.42460317460318	-1.07794938205619\\
3.42559523809524	-1.07794938205619\\
3.42658730158731	-1.07794938205619\\
3.42757936507937	-1.07794938205619\\
3.42857142857143	-1.07794938205619\\
3.4295634920635	-1.07794938205619\\
3.43055555555556	-1.07794938205619\\
3.43154761904763	0.00371782263509655\\
3.43253968253969	0.00371782263509655\\
3.43353174603175	0.00371782263509655\\
3.43452380952382	0.00371782263509655\\
3.43551587301588	0.00371782263509655\\
3.43650793650795	0.00371782263509655\\
3.43750000000001	0.00371782263509655\\
3.43849206349206	0.00371782263509655\\
3.43948412698412	0.00371782263509655\\
3.44047619047619	0.00371782263509655\\
3.44146825396825	0.00371782263509655\\
3.44246031746032	0.00371782263509655\\
3.44345238095238	0.00371782263509655\\
3.44444444444444	0.00371782263509655\\
3.44543650793651	0.00371782263509655\\
3.44642857142857	0.00371782263509655\\
3.44742063492064	0.00371782263509655\\
3.4484126984127	0.00371782263509655\\
3.44940476190476	0.00371782263509655\\
3.45039682539683	0.00371782263509655\\
3.45138888888889	0.942218421814765\\
3.45238095238096	0.942218421814765\\
3.45337301587302	0.942218421814765\\
3.45436507936508	0.942218421814765\\
3.45535714285715	0.942218421814765\\
3.45634920634921	0.942218421814765\\
3.45734126984128	0.942218421814765\\
3.45833333333334	0.942218421814765\\
3.45932539682541	0.942218421814765\\
3.46031746031747	0.942218421814765\\
3.46130952380953	0.942218421814765\\
3.4623015873016	0.942218421814765\\
3.46329365079365	0.942218421814765\\
3.46428571428571	0.942218421814765\\
3.46527777777778	0.942218421814765\\
3.46626984126984	0.942218421814765\\
3.4672619047619	0.942218421814765\\
3.46825396825397	0.942218421814765\\
3.46924603174603	0.942218421814765\\
3.4702380952381	0.942218421814765\\
3.47123015873016	0.231822259360215\\
3.47222222222222	0.231822259360215\\
3.47321428571429	0.231822259360215\\
3.47420634920635	0.231822259360215\\
3.47519841269842	0.231822259360215\\
3.47619047619048	0.231822259360215\\
3.47718253968254	0.231822259360215\\
3.47817460317461	0.231822259360215\\
3.47916666666667	0.231822259360215\\
3.48015873015874	0.231822259360215\\
3.4811507936508	0.231822259360215\\
3.48214285714286	0.231822259360215\\
3.48313492063493	0.231822259360215\\
3.48412698412699	0.231822259360215\\
3.48511904761906	0.231822259360215\\
3.48611111111112	0.231822259360215\\
3.48710317460318	0.231822259360215\\
3.48809523809523	0.231822259360215\\
3.4890873015873	0.231822259360215\\
3.49007936507936	0.231822259360215\\
3.49107142857143	-0.392809582451842\\
3.49206349206349	-0.392809582451842\\
3.49305555555555	-0.392809582451842\\
3.49404761904762	-0.392809582451842\\
3.49503968253968	-0.392809582451842\\
3.49603174603175	-0.392809582451842\\
3.49702380952381	-0.392809582451842\\
3.49801587301588	-0.392809582451842\\
3.49900793650794	-0.392809582451842\\
3.5	-0.392809582451842\\
3.50099206349207	-0.392809582451842\\
3.50198412698413	-0.392809582451842\\
3.5029761904762	-0.392809582451842\\
3.50396825396826	-0.392809582451842\\
3.50496031746032	-0.392809582451842\\
3.50595238095239	-0.392809582451842\\
3.50694444444445	-0.392809582451842\\
3.50793650793652	-0.392809582451842\\
3.50892857142858	-0.392809582451842\\
3.50992063492064	-0.392809582451842\\
3.51091269841271	-0.249865569830334\\
3.51190476190477	-0.249865569830334\\
3.51289682539682	-0.249865569830334\\
3.51388888888889	-0.249865569830334\\
3.51488095238095	-0.249865569830334\\
3.51587301587301	-0.249865569830334\\
3.51686507936508	-0.249865569830334\\
3.51785714285714	-0.249865569830334\\
3.51884920634921	-0.249865569830334\\
3.51984126984127	-0.249865569830334\\
3.52083333333333	-0.249865569830334\\
3.5218253968254	-0.249865569830334\\
3.52281746031746	-0.249865569830334\\
3.52380952380953	-0.249865569830334\\
3.52480158730159	-0.249865569830334\\
3.52579365079365	-0.249865569830334\\
3.52678571428572	-0.249865569830334\\
3.52777777777778	-0.249865569830334\\
3.52876984126985	-0.249865569830334\\
3.52976190476191	-0.249865569830334\\
3.53075396825397	0.53505274051304\\
3.53174603174604	0.53505274051304\\
3.5327380952381	0.53505274051304\\
3.53373015873017	0.53505274051304\\
3.53472222222223	0.53505274051304\\
3.53571428571429	0.53505274051304\\
3.53670634920636	0.53505274051304\\
3.53769841269842	0.53505274051304\\
3.53869047619047	0.53505274051304\\
3.53968253968254	0.53505274051304\\
3.5406746031746	0.53505274051304\\
3.54166666666667	0.53505274051304\\
3.54265873015873	0.53505274051304\\
3.54365079365079	0.53505274051304\\
3.54464285714286	0.53505274051304\\
3.54563492063492	0.53505274051304\\
3.54662698412699	0.53505274051304\\
3.54761904761905	0.53505274051304\\
3.54861111111111	0.53505274051304\\
3.54960317460318	0.53505274051304\\
3.55059523809524	0.636187417933895\\
3.55158730158731	0.636187417933895\\
3.55257936507937	0.636187417933895\\
3.55357142857143	0.636187417933895\\
3.5545634920635	0.636187417933895\\
3.55555555555556	0.636187417933895\\
3.55654761904763	0.636187417933895\\
3.55753968253969	0.636187417933895\\
3.55853174603175	0.636187417933895\\
3.55952380952382	0.636187417933895\\
3.56051587301588	0.636187417933895\\
3.56150793650795	0.636187417933895\\
3.56250000000001	0.636187417933895\\
3.56349206349206	0.636187417933895\\
3.56448412698412	0.636187417933895\\
3.56547619047619	0.636187417933895\\
3.56646825396825	0.636187417933895\\
3.56746031746032	0.636187417933895\\
3.56845238095238	0.636187417933895\\
3.56944444444444	0.636187417933895\\
3.57043650793651	0.069906791849341\\
3.57142857142857	0.069906791849341\\
3.57242063492064	0.069906791849341\\
3.5734126984127	0.069906791849341\\
3.57440476190476	0.069906791849341\\
3.57539682539683	0.069906791849341\\
3.57638888888889	0.069906791849341\\
3.57738095238096	0.069906791849341\\
3.57837301587302	0.069906791849341\\
3.57936507936508	0.069906791849341\\
3.58035714285715	0.069906791849341\\
3.58134920634921	0.069906791849341\\
3.58234126984128	0.069906791849341\\
3.58333333333334	0.069906791849341\\
3.58432539682541	0.069906791849341\\
3.58531746031747	0.069906791849341\\
3.58630952380953	0.069906791849341\\
3.5873015873016	0.069906791849341\\
3.58829365079365	0.069906791849341\\
3.58928571428571	0.069906791849341\\
3.59027777777778	-0.0199247882876466\\
3.59126984126984	-0.0199247882876466\\
3.5922619047619	-0.0199247882876466\\
3.59325396825397	-0.0199247882876466\\
3.59424603174603	-0.0199247882876466\\
3.5952380952381	-0.0199247882876466\\
3.59623015873016	-0.0199247882876466\\
3.59722222222222	-0.0199247882876466\\
3.59821428571429	-0.0199247882876466\\
3.59920634920635	-0.0199247882876466\\
3.60019841269842	-0.0199247882876466\\
3.60119047619048	-0.0199247882876466\\
3.60218253968254	-0.0199247882876466\\
3.60317460317461	-0.0199247882876466\\
3.60416666666667	-0.0199247882876466\\
3.60515873015874	-0.0199247882876466\\
3.6061507936508	-0.0199247882876466\\
3.60714285714286	-0.0199247882876466\\
3.60813492063493	-0.0199247882876466\\
3.60912698412699	-0.0199247882876466\\
3.61011904761906	0.337374538112225\\
3.61111111111112	0.337374538112225\\
3.61210317460318	0.337374538112225\\
3.61309523809523	0.337374538112225\\
3.6140873015873	0.337374538112225\\
3.61507936507936	0.337374538112225\\
3.61607142857143	0.337374538112225\\
3.61706349206349	0.337374538112225\\
3.61805555555555	0.337374538112225\\
3.61904761904762	0.337374538112225\\
3.62003968253968	0.337374538112225\\
3.62103174603175	0.337374538112225\\
3.62202380952381	0.337374538112225\\
3.62301587301588	0.337374538112225\\
3.62400793650794	0.337374538112225\\
3.625	0.337374538112225\\
3.62599206349207	0.337374538112225\\
3.62698412698413	0.337374538112225\\
3.6279761904762	0.337374538112225\\
3.62896825396826	0.337374538112225\\
3.62996031746032	-0.198307344240338\\
3.63095238095239	-0.198307344240338\\
3.63194444444445	-0.198307344240338\\
3.63293650793652	-0.198307344240338\\
3.63392857142858	-0.198307344240338\\
3.63492063492064	-0.198307344240338\\
3.63591269841271	-0.198307344240338\\
3.63690476190477	-0.198307344240338\\
3.63789682539682	-0.198307344240338\\
3.63888888888889	-0.198307344240338\\
3.63988095238095	-0.198307344240338\\
3.64087301587301	-0.198307344240338\\
3.64186507936508	-0.198307344240338\\
3.64285714285714	-0.198307344240338\\
3.64384920634921	-0.198307344240338\\
3.64484126984127	-0.198307344240338\\
3.64583333333333	-0.198307344240338\\
3.6468253968254	-0.198307344240338\\
3.64781746031746	-0.198307344240338\\
3.64880952380953	-0.198307344240338\\
3.64980158730159	0.0685125343956295\\
3.65079365079365	0.0685125343956295\\
3.65178571428572	0.0685125343956295\\
3.65277777777778	0.0685125343956295\\
3.65376984126985	0.0685125343956295\\
3.65476190476191	0.0685125343956295\\
3.65575396825397	0.0685125343956295\\
3.65674603174604	0.0685125343956295\\
3.6577380952381	0.0685125343956295\\
3.65873015873017	0.0685125343956295\\
3.65972222222223	0.0685125343956295\\
3.66071428571429	0.0685125343956295\\
3.66170634920636	0.0685125343956295\\
3.66269841269841	0.0685125343956295\\
3.66369047619047	0.0685125343956295\\
3.66468253968254	0.0685125343956295\\
3.6656746031746	0.0685125343956295\\
3.66666666666667	0.0685125343956295\\
3.66765873015873	0.0685125343956295\\
3.66865079365079	0.0685125343956295\\
3.66964285714286	0.59883023605575\\
3.67063492063492	0.59883023605575\\
3.67162698412699	0.59883023605575\\
3.67261904761905	0.59883023605575\\
3.67361111111111	0.59883023605575\\
3.67460317460318	0.59883023605575\\
3.67559523809524	0.59883023605575\\
3.67658730158731	0.59883023605575\\
3.67757936507937	0.59883023605575\\
3.67857142857143	0.59883023605575\\
3.6795634920635	0.59883023605575\\
3.68055555555556	0.59883023605575\\
3.68154761904763	0.59883023605575\\
3.68253968253969	0.59883023605575\\
3.68353174603175	0.59883023605575\\
3.68452380952382	0.59883023605575\\
3.68551587301588	0.59883023605575\\
3.68650793650795	0.59883023605575\\
3.6875	0.59883023605575\\
3.68849206349206	0.59883023605575\\
3.68948412698412	-0.89932111260058\\
3.69047619047619	-0.89932111260058\\
3.69146825396825	-0.89932111260058\\
3.69246031746032	-0.89932111260058\\
3.69345238095238	-0.89932111260058\\
3.69444444444444	-0.89932111260058\\
3.69543650793651	-0.89932111260058\\
3.69642857142857	-0.89932111260058\\
3.69742063492064	-0.89932111260058\\
3.6984126984127	-0.89932111260058\\
3.69940476190476	-0.89932111260058\\
3.70039682539683	-0.89932111260058\\
3.70138888888889	-0.89932111260058\\
3.70238095238096	-0.89932111260058\\
3.70337301587302	-0.89932111260058\\
3.70436507936509	-0.89932111260058\\
3.70535714285715	-0.89932111260058\\
3.70634920634921	-0.89932111260058\\
3.70734126984128	-0.89932111260058\\
3.70833333333334	-0.89932111260058\\
3.70932539682541	0.434507350870841\\
3.71031746031747	0.434507350870841\\
3.71130952380953	0.434507350870841\\
3.7123015873016	0.434507350870841\\
3.71329365079365	0.434507350870841\\
3.71428571428571	0.434507350870841\\
3.71527777777778	0.434507350870841\\
3.71626984126984	0.434507350870841\\
3.7172619047619	0.434507350870841\\
3.71825396825397	0.434507350870841\\
3.71924603174603	0.434507350870841\\
3.7202380952381	0.434507350870841\\
3.72123015873016	0.434507350870841\\
3.72222222222222	0.434507350870841\\
3.72321428571429	0.434507350870841\\
3.72420634920635	0.434507350870841\\
3.72519841269842	0.434507350870841\\
3.72619047619048	0.434507350870841\\
3.72718253968254	0.434507350870841\\
3.72817460317461	0.434507350870841\\
3.72916666666667	-0.285649190479996\\
3.73015873015874	-0.285649190479996\\
3.7311507936508	-0.285649190479996\\
3.73214285714286	-0.285649190479996\\
3.73313492063493	-0.285649190479996\\
3.73412698412699	-0.285649190479996\\
3.73511904761906	-0.285649190479996\\
3.73611111111112	-0.285649190479996\\
3.73710317460318	-0.285649190479996\\
3.73809523809523	-0.285649190479996\\
3.7390873015873	-0.285649190479996\\
3.74007936507936	-0.285649190479996\\
3.74107142857143	-0.285649190479996\\
3.74206349206349	-0.285649190479996\\
3.74305555555555	-0.285649190479996\\
3.74404761904762	-0.285649190479996\\
3.74503968253968	-0.285649190479996\\
3.74603174603175	-0.285649190479996\\
3.74702380952381	-0.285649190479996\\
3.74801587301588	-0.285649190479996\\
3.74900793650794	0.255176762815313\\
3.75	0.255176762815313\\
3.75099206349207	0.255176762815313\\
3.75198412698413	0.255176762815313\\
3.7529761904762	0.255176762815313\\
3.75396825396826	0.255176762815313\\
3.75496031746032	0.255176762815313\\
3.75595238095239	0.255176762815313\\
3.75694444444445	0.255176762815313\\
3.75793650793652	0.255176762815313\\
3.75892857142858	0.255176762815313\\
3.75992063492064	0.255176762815313\\
3.76091269841271	0.255176762815313\\
3.76190476190477	0.255176762815313\\
3.76289682539682	0.255176762815313\\
3.76388888888889	0.255176762815313\\
3.76488095238095	0.255176762815313\\
3.76587301587301	0.255176762815313\\
3.76686507936508	0.255176762815313\\
3.76785714285714	0.255176762815313\\
3.76884920634921	0.195826888049943\\
3.76984126984127	0.195826888049943\\
3.77083333333333	0.195826888049943\\
3.7718253968254	0.195826888049943\\
3.77281746031746	0.195826888049943\\
3.77380952380953	0.195826888049943\\
3.77480158730159	0.195826888049943\\
3.77579365079365	0.195826888049943\\
3.77678571428572	0.195826888049943\\
3.77777777777778	0.195826888049943\\
3.77876984126985	0.195826888049943\\
3.77976190476191	0.195826888049943\\
3.78075396825397	0.195826888049943\\
3.78174603174604	0.195826888049943\\
3.7827380952381	0.195826888049943\\
3.78373015873017	0.195826888049943\\
3.78472222222223	0.195826888049943\\
3.78571428571429	0.195826888049943\\
3.78670634920636	0.195826888049943\\
3.78769841269841	0.195826888049943\\
3.78869047619047	0.66132964097713\\
3.78968253968254	0.66132964097713\\
3.7906746031746	0.66132964097713\\
3.79166666666667	0.66132964097713\\
3.79265873015873	0.66132964097713\\
3.79365079365079	0.66132964097713\\
3.79464285714286	0.66132964097713\\
3.79563492063492	0.66132964097713\\
3.79662698412699	0.66132964097713\\
3.79761904761905	0.66132964097713\\
3.79861111111111	0.66132964097713\\
3.79960317460318	0.66132964097713\\
3.80059523809524	0.66132964097713\\
3.80158730158731	0.66132964097713\\
3.80257936507937	0.66132964097713\\
3.80357142857143	0.66132964097713\\
3.8045634920635	0.66132964097713\\
3.80555555555556	0.66132964097713\\
3.80654761904763	0.66132964097713\\
3.80753968253969	0.66132964097713\\
3.80853174603175	0.680851997919295\\
3.80952380952382	0.680851997919295\\
3.81051587301588	0.680851997919295\\
3.81150793650795	0.680851997919295\\
3.8125	0.680851997919295\\
3.81349206349206	0.680851997919295\\
3.81448412698412	0.680851997919295\\
3.81547619047619	0.680851997919295\\
3.81646825396825	0.680851997919295\\
3.81746031746032	0.680851997919295\\
3.81845238095238	0.680851997919295\\
3.81944444444444	0.680851997919295\\
3.82043650793651	0.680851997919295\\
3.82142857142857	0.680851997919295\\
3.82242063492064	0.680851997919295\\
3.8234126984127	0.680851997919295\\
3.82440476190476	0.680851997919295\\
3.82539682539683	0.680851997919295\\
3.82638888888889	0.680851997919295\\
3.82738095238096	0.680851997919295\\
3.82837301587302	-0.08344255536211\\
3.82936507936509	-0.08344255536211\\
3.83035714285715	-0.08344255536211\\
3.83134920634921	-0.08344255536211\\
3.83234126984128	-0.08344255536211\\
3.83333333333334	-0.08344255536211\\
3.83432539682541	-0.08344255536211\\
3.83531746031747	-0.08344255536211\\
3.83630952380953	-0.08344255536211\\
3.83730158730158	-0.08344255536211\\
3.83829365079365	-0.08344255536211\\
3.83928571428571	-0.08344255536211\\
3.84027777777778	-0.08344255536211\\
3.84126984126984	-0.08344255536211\\
3.8422619047619	-0.08344255536211\\
3.84325396825397	-0.08344255536211\\
3.84424603174603	-0.08344255536211\\
3.8452380952381	-0.08344255536211\\
3.84623015873016	-0.08344255536211\\
3.84722222222222	-0.08344255536211\\
3.84821428571429	0.176682585037303\\
3.84920634920635	0.176682585037303\\
3.85019841269842	0.176682585037303\\
3.85119047619048	0.176682585037303\\
3.85218253968254	0.176682585037303\\
3.85317460317461	0.176682585037303\\
3.85416666666667	0.176682585037303\\
3.85515873015874	0.176682585037303\\
3.8561507936508	0.176682585037303\\
3.85714285714286	0.176682585037303\\
3.85813492063493	0.176682585037303\\
3.85912698412699	0.176682585037303\\
3.86011904761906	0.176682585037303\\
3.86111111111112	0.176682585037303\\
3.86210317460318	0.176682585037303\\
3.86309523809524	0.176682585037303\\
3.8640873015873	0.176682585037303\\
3.86507936507936	0.176682585037303\\
3.86607142857143	0.176682585037303\\
3.86706349206349	0.176682585037303\\
3.86805555555556	0.910436990777\\
3.86904761904762	0.910436990777\\
3.87003968253968	0.910436990777\\
3.87103174603175	0.910436990777\\
3.87202380952381	0.910436990777\\
3.87301587301588	0.910436990777\\
3.87400793650794	0.910436990777\\
3.875	0.910436990777\\
3.87599206349207	0.910436990777\\
3.87698412698413	0.910436990777\\
3.8779761904762	0.910436990777\\
3.87896825396826	0.910436990777\\
3.87996031746032	0.910436990777\\
3.88095238095239	0.910436990777\\
3.88194444444445	0.910436990777\\
3.88293650793652	0.910436990777\\
3.88392857142858	0.910436990777\\
3.88492063492064	0.910436990777\\
3.88591269841271	0.910436990777\\
3.88690476190477	0.910436990777\\
3.88789682539682	-0.58792429637374\\
3.88888888888889	-0.58792429637374\\
3.88988095238095	-0.58792429637374\\
3.89087301587301	-0.58792429637374\\
3.89186507936508	-0.58792429637374\\
3.89285714285714	-0.58792429637374\\
3.89384920634921	-0.58792429637374\\
3.89484126984127	-0.58792429637374\\
3.89583333333333	-0.58792429637374\\
3.8968253968254	-0.58792429637374\\
3.89781746031746	-0.58792429637374\\
3.89880952380953	-0.58792429637374\\
3.89980158730159	-0.58792429637374\\
3.90079365079365	-0.58792429637374\\
3.90178571428572	-0.58792429637374\\
3.90277777777778	-0.58792429637374\\
3.90376984126985	-0.58792429637374\\
3.90476190476191	-0.58792429637374\\
3.90575396825398	-0.58792429637374\\
3.90674603174604	-0.58792429637374\\
3.9077380952381	1.09689757685376\\
3.90873015873017	1.09689757685376\\
3.90972222222223	1.09689757685376\\
3.9107142857143	1.09689757685376\\
3.91170634920636	1.09689757685376\\
3.91269841269841	1.09689757685376\\
3.91369047619047	1.09689757685376\\
3.91468253968254	1.09689757685376\\
3.9156746031746	1.09689757685376\\
3.91666666666667	1.09689757685376\\
3.91765873015873	1.09689757685376\\
3.91865079365079	1.09689757685376\\
3.91964285714286	1.09689757685376\\
3.92063492063492	1.09689757685376\\
3.92162698412699	1.09689757685376\\
3.92261904761905	1.09689757685376\\
3.92361111111111	1.09689757685376\\
3.92460317460318	1.09689757685376\\
3.92559523809524	1.09689757685376\\
3.92658730158731	1.09689757685376\\
3.92757936507937	-0.314937581796989\\
3.92857142857143	-0.314937581796989\\
3.9295634920635	-0.314937581796989\\
3.93055555555556	-0.314937581796989\\
3.93154761904763	-0.314937581796989\\
3.93253968253969	-0.314937581796989\\
3.93353174603175	-0.314937581796989\\
3.93452380952382	-0.314937581796989\\
3.93551587301588	-0.314937581796989\\
3.93650793650795	-0.314937581796989\\
3.9375	-0.314937581796989\\
3.93849206349206	-0.314937581796989\\
3.93948412698412	-0.314937581796989\\
3.94047619047619	-0.314937581796989\\
3.94146825396825	-0.314937581796989\\
3.94246031746032	-0.314937581796989\\
3.94345238095238	-0.314937581796989\\
3.94444444444444	-0.314937581796989\\
3.94543650793651	-0.314937581796989\\
3.94642857142857	-0.314937581796989\\
3.94742063492064	-0.47020495544041\\
3.9484126984127	-0.47020495544041\\
3.94940476190476	-0.47020495544041\\
3.95039682539683	-0.47020495544041\\
3.95138888888889	-0.47020495544041\\
3.95238095238096	-0.47020495544041\\
3.95337301587302	-0.47020495544041\\
3.95436507936509	-0.47020495544041\\
3.95535714285715	-0.47020495544041\\
3.95634920634921	-0.47020495544041\\
3.95734126984128	-0.47020495544041\\
3.95833333333334	-0.47020495544041\\
3.95932539682541	-0.47020495544041\\
3.96031746031747	-0.47020495544041\\
3.96130952380953	-0.47020495544041\\
3.96230158730158	-0.47020495544041\\
3.96329365079365	-0.47020495544041\\
3.96428571428571	-0.47020495544041\\
3.96527777777778	-0.47020495544041\\
3.96626984126984	-0.47020495544041\\
3.9672619047619	0.193981245517708\\
3.96825396825397	0.193981245517708\\
};
\addplot [line width=\plotLine, color=color2, forget plot]
  table[row sep=crcr]{%
3.96825396825397	0.193981245517708\\
3.96924603174603	0.193981245517708\\
3.9702380952381	0.193981245517708\\
3.97123015873016	0.193981245517708\\
3.97222222222222	0.193981245517708\\
3.97321428571429	0.193981245517708\\
3.97420634920635	0.193981245517708\\
3.97519841269842	0.193981245517708\\
3.97619047619048	0.193981245517708\\
3.97718253968254	0.193981245517708\\
3.97817460317461	0.193981245517708\\
3.97916666666667	0.193981245517708\\
3.98015873015874	0.193981245517708\\
3.9811507936508	0.193981245517708\\
3.98214285714286	0.193981245517708\\
3.98313492063493	0.193981245517708\\
3.98412698412699	0.193981245517708\\
3.98511904761906	0.193981245517708\\
3.98611111111112	0.193981245517708\\
3.98710317460317	0.5707560923921\\
3.98809523809524	0.5707560923921\\
3.9890873015873	0.5707560923921\\
3.99007936507936	0.5707560923921\\
3.99107142857143	0.5707560923921\\
3.99206349206349	0.5707560923921\\
3.99305555555556	0.5707560923921\\
3.99404761904762	0.5707560923921\\
3.99503968253968	0.5707560923921\\
3.99603174603175	0.5707560923921\\
3.99702380952381	0.5707560923921\\
3.99801587301588	0.5707560923921\\
3.99900793650794	0.5707560923921\\
4	0.5707560923921\\
4.00099206349207	0.5707560923921\\
4.00198412698413	0.5707560923921\\
4.0029761904762	0.5707560923921\\
4.00396825396826	0.5707560923921\\
4.00496031746032	0.5707560923921\\
4.00595238095239	0.5707560923921\\
4.00694444444445	0.349809016384529\\
4.00793650793652	0.349809016384529\\
4.00892857142858	0.349809016384529\\
4.00992063492064	0.349809016384529\\
4.01091269841271	0.349809016384529\\
4.01190476190477	0.349809016384529\\
4.01289682539682	0.349809016384529\\
4.01388888888889	0.349809016384529\\
4.01488095238095	0.349809016384529\\
4.01587301587301	0.349809016384529\\
4.01686507936508	0.349809016384529\\
4.01785714285714	0.349809016384529\\
4.01884920634921	0.349809016384529\\
4.01984126984127	0.349809016384529\\
4.02083333333333	0.349809016384529\\
4.0218253968254	0.349809016384529\\
4.02281746031746	0.349809016384529\\
4.02380952380953	0.349809016384529\\
4.02480158730159	0.349809016384529\\
4.02579365079365	0.349809016384529\\
4.02678571428572	0.51101021236588\\
4.02777777777778	0.51101021236588\\
4.02876984126985	0.51101021236588\\
4.02976190476191	0.51101021236588\\
4.03075396825398	0.51101021236588\\
4.03174603174604	0.51101021236588\\
4.0327380952381	0.51101021236588\\
4.03373015873017	0.51101021236588\\
4.03472222222223	0.51101021236588\\
4.0357142857143	0.51101021236588\\
4.03670634920636	0.51101021236588\\
4.03769841269841	0.51101021236588\\
4.03869047619047	0.51101021236588\\
4.03968253968254	0.51101021236588\\
4.0406746031746	0.51101021236588\\
4.04166666666667	0.51101021236588\\
4.04265873015873	0.51101021236588\\
4.04365079365079	0.51101021236588\\
4.04464285714286	0.51101021236588\\
4.04563492063492	0.51101021236588\\
4.04662698412699	0.190355578503692\\
4.04761904761905	0.190355578503692\\
4.04861111111111	0.190355578503692\\
4.04960317460318	0.190355578503692\\
4.05059523809524	0.190355578503692\\
4.05158730158731	0.190355578503692\\
4.05257936507937	0.190355578503692\\
4.05357142857143	0.190355578503692\\
4.0545634920635	0.190355578503692\\
4.05555555555556	0.190355578503692\\
4.05654761904763	0.190355578503692\\
4.05753968253969	0.190355578503692\\
4.05853174603175	0.190355578503692\\
4.05952380952382	0.190355578503692\\
4.06051587301588	0.190355578503692\\
4.06150793650795	0.190355578503692\\
4.0625	0.190355578503692\\
4.06349206349206	0.190355578503692\\
4.06448412698412	0.190355578503692\\
4.06547619047619	0.190355578503692\\
4.06646825396825	-0.0542721125757785\\
4.06746031746032	-0.0542721125757785\\
4.06845238095238	-0.0542721125757785\\
4.06944444444444	-0.0542721125757785\\
4.07043650793651	-0.0542721125757785\\
4.07142857142857	-0.0542721125757785\\
4.07242063492064	-0.0542721125757785\\
4.0734126984127	-0.0542721125757785\\
4.07440476190477	-0.0542721125757785\\
4.07539682539683	-0.0542721125757785\\
4.07638888888889	-0.0542721125757785\\
4.07738095238096	-0.0542721125757785\\
4.07837301587302	-0.0542721125757785\\
4.07936507936509	-0.0542721125757785\\
4.08035714285715	-0.0542721125757785\\
4.08134920634921	-0.0542721125757785\\
4.08234126984128	-0.0542721125757785\\
4.08333333333334	-0.0542721125757785\\
4.08432539682541	-0.0542721125757785\\
4.08531746031747	-0.0542721125757785\\
4.08630952380953	-0.276983732046341\\
4.08730158730158	-0.276983732046341\\
4.08829365079365	-0.276983732046341\\
4.08928571428571	-0.276983732046341\\
4.09027777777778	-0.276983732046341\\
4.09126984126984	-0.276983732046341\\
4.0922619047619	-0.276983732046341\\
4.09325396825397	-0.276983732046341\\
4.09424603174603	-0.276983732046341\\
4.0952380952381	-0.276983732046341\\
4.09623015873016	-0.276983732046341\\
4.09722222222222	-0.276983732046341\\
4.09821428571429	-0.276983732046341\\
4.09920634920635	-0.276983732046341\\
4.10019841269842	-0.276983732046341\\
4.10119047619048	-0.276983732046341\\
4.10218253968254	-0.276983732046341\\
4.10317460317461	-0.276983732046341\\
4.10416666666667	-0.276983732046341\\
4.10515873015874	-0.276983732046341\\
4.1061507936508	-0.410859945495294\\
4.10714285714286	-0.410859945495294\\
4.10813492063493	-0.410859945495294\\
4.10912698412699	-0.410859945495294\\
4.11011904761906	-0.410859945495294\\
4.11111111111112	-0.410859945495294\\
4.11210317460317	-0.410859945495294\\
4.11309523809524	-0.410859945495294\\
4.1140873015873	-0.410859945495294\\
4.11507936507936	-0.410859945495294\\
4.11607142857143	-0.410859945495294\\
4.11706349206349	-0.410859945495294\\
4.11805555555556	-0.410859945495294\\
4.11904761904762	-0.410859945495294\\
4.12003968253968	-0.410859945495294\\
4.12103174603175	-0.410859945495294\\
4.12202380952381	-0.410859945495294\\
4.12301587301588	-0.410859945495294\\
4.12400793650794	-0.410859945495294\\
4.125	-0.410859945495294\\
4.12599206349207	0.1177037310377\\
4.12698412698413	0.1177037310377\\
4.1279761904762	0.1177037310377\\
4.12896825396826	0.1177037310377\\
4.12996031746032	0.1177037310377\\
4.13095238095239	0.1177037310377\\
4.13194444444445	0.1177037310377\\
4.13293650793652	0.1177037310377\\
4.13392857142858	0.1177037310377\\
4.13492063492064	0.1177037310377\\
4.13591269841271	0.1177037310377\\
4.13690476190476	0.1177037310377\\
4.13789682539682	0.1177037310377\\
4.13888888888889	0.1177037310377\\
4.13988095238095	0.1177037310377\\
4.14087301587301	0.1177037310377\\
4.14186507936508	0.1177037310377\\
4.14285714285714	0.1177037310377\\
4.14384920634921	0.1177037310377\\
4.14484126984127	0.1177037310377\\
4.14583333333333	-0.50783118444798\\
4.1468253968254	-0.50783118444798\\
4.14781746031746	-0.50783118444798\\
4.14880952380953	-0.50783118444798\\
4.14980158730159	-0.50783118444798\\
4.15079365079365	-0.50783118444798\\
4.15178571428572	-0.50783118444798\\
4.15277777777778	-0.50783118444798\\
4.15376984126985	-0.50783118444798\\
4.15476190476191	-0.50783118444798\\
4.15575396825398	-0.50783118444798\\
4.15674603174604	-0.50783118444798\\
4.1577380952381	-0.50783118444798\\
4.15873015873017	-0.50783118444798\\
4.15972222222223	-0.50783118444798\\
4.1607142857143	-0.50783118444798\\
4.16170634920635	-0.50783118444798\\
4.16269841269841	-0.50783118444798\\
4.16369047619047	-0.50783118444798\\
4.16468253968254	-0.50783118444798\\
4.1656746031746	-0.0272664992580094\\
4.16666666666667	-0.0272664992580094\\
4.16765873015873	-0.0272664992580094\\
4.16865079365079	-0.0272664992580094\\
4.16964285714286	-0.0272664992580094\\
4.17063492063492	-0.0272664992580094\\
4.17162698412699	-0.0272664992580094\\
4.17261904761905	-0.0272664992580094\\
4.17361111111111	-0.0272664992580094\\
4.17460317460318	-0.0272664992580094\\
4.17559523809524	-0.0272664992580094\\
4.17658730158731	-0.0272664992580094\\
4.17757936507937	-0.0272664992580094\\
4.17857142857143	-0.0272664992580094\\
4.1795634920635	-0.0272664992580094\\
4.18055555555556	-0.0272664992580094\\
4.18154761904763	-0.0272664992580094\\
4.18253968253969	-0.0272664992580094\\
4.18353174603175	-0.0272664992580094\\
4.18452380952382	-0.0272664992580094\\
4.18551587301588	0.684865956065425\\
4.18650793650795	0.684865956065425\\
4.1875	0.684865956065425\\
4.18849206349206	0.684865956065425\\
4.18948412698412	0.684865956065425\\
4.19047619047619	0.684865956065425\\
4.19146825396825	0.684865956065425\\
4.19246031746032	0.684865956065425\\
4.19345238095238	0.684865956065425\\
4.19444444444444	0.684865956065425\\
4.19543650793651	0.684865956065425\\
4.19642857142857	0.684865956065425\\
4.19742063492064	0.684865956065425\\
4.1984126984127	0.684865956065425\\
4.19940476190477	0.684865956065425\\
4.20039682539683	0.684865956065425\\
4.20138888888889	0.684865956065425\\
4.20238095238096	0.684865956065425\\
4.20337301587302	0.684865956065425\\
4.20436507936509	0.684865956065425\\
4.20535714285715	-0.0676306638177775\\
4.20634920634921	-0.0676306638177775\\
4.20734126984128	-0.0676306638177775\\
4.20833333333334	-0.0676306638177775\\
4.20932539682541	-0.0676306638177775\\
4.21031746031747	-0.0676306638177775\\
4.21130952380953	-0.0676306638177775\\
4.21230158730158	-0.0676306638177775\\
4.21329365079365	-0.0676306638177775\\
4.21428571428571	-0.0676306638177775\\
4.21527777777778	-0.0676306638177775\\
4.21626984126984	-0.0676306638177775\\
4.2172619047619	-0.0676306638177775\\
4.21825396825397	-0.0676306638177775\\
4.21924603174603	-0.0676306638177775\\
4.2202380952381	-0.0676306638177775\\
4.22123015873016	-0.0676306638177775\\
4.22222222222222	-0.0676306638177775\\
4.22321428571429	-0.0676306638177775\\
4.22420634920635	-0.0676306638177775\\
4.22519841269842	0.687848386579565\\
4.22619047619048	0.687848386579565\\
4.22718253968254	0.687848386579565\\
4.22817460317461	0.687848386579565\\
4.22916666666667	0.687848386579565\\
4.23015873015874	0.687848386579565\\
4.2311507936508	0.687848386579565\\
4.23214285714286	0.687848386579565\\
4.23313492063493	0.687848386579565\\
4.23412698412699	0.687848386579565\\
4.23511904761906	0.687848386579565\\
4.23611111111112	0.687848386579565\\
4.23710317460317	0.687848386579565\\
4.23809523809524	0.687848386579565\\
4.2390873015873	0.687848386579565\\
4.24007936507936	0.687848386579565\\
4.24107142857143	0.687848386579565\\
4.24206349206349	0.687848386579565\\
4.24305555555556	0.687848386579565\\
4.24404761904762	0.687848386579565\\
4.24503968253968	0.274513148659942\\
4.24603174603175	0.274513148659942\\
4.24702380952381	0.274513148659942\\
4.24801587301588	0.274513148659942\\
4.24900793650794	0.274513148659942\\
4.25	0.274513148659942\\
4.25099206349207	0.274513148659942\\
4.25198412698413	0.274513148659942\\
4.2529761904762	0.274513148659942\\
4.25396825396826	0.274513148659942\\
4.25496031746032	0.274513148659942\\
4.25595238095239	0.274513148659942\\
4.25694444444445	0.274513148659942\\
4.25793650793652	0.274513148659942\\
4.25892857142858	0.274513148659942\\
4.25992063492064	0.274513148659942\\
4.26091269841271	0.274513148659942\\
4.26190476190476	0.274513148659942\\
4.26289682539682	0.274513148659942\\
4.26388888888889	0.274513148659942\\
4.26488095238095	-0.228354267750482\\
4.26587301587301	-0.228354267750482\\
4.26686507936508	-0.228354267750482\\
4.26785714285714	-0.228354267750482\\
4.26884920634921	-0.228354267750482\\
4.26984126984127	-0.228354267750482\\
4.27083333333333	-0.228354267750482\\
4.2718253968254	-0.228354267750482\\
4.27281746031746	-0.228354267750482\\
4.27380952380953	-0.228354267750482\\
4.27480158730159	-0.228354267750482\\
4.27579365079365	-0.228354267750482\\
4.27678571428572	-0.228354267750482\\
4.27777777777778	-0.228354267750482\\
4.27876984126985	-0.228354267750482\\
4.27976190476191	-0.228354267750482\\
4.28075396825398	-0.228354267750482\\
4.28174603174604	-0.228354267750482\\
4.2827380952381	-0.228354267750482\\
4.28373015873017	-0.228354267750482\\
4.28472222222223	0.229952729183089\\
4.2857142857143	0.229952729183089\\
4.28670634920635	0.229952729183089\\
4.28769841269841	0.229952729183089\\
4.28869047619047	0.229952729183089\\
4.28968253968254	0.229952729183089\\
4.2906746031746	0.229952729183089\\
4.29166666666667	0.229952729183089\\
4.29265873015873	0.229952729183089\\
4.29365079365079	0.229952729183089\\
4.29464285714286	0.229952729183089\\
4.29563492063492	0.229952729183089\\
4.29662698412699	0.229952729183089\\
4.29761904761905	0.229952729183089\\
4.29861111111111	0.229952729183089\\
4.29960317460318	0.229952729183089\\
4.30059523809524	0.229952729183089\\
4.30158730158731	0.229952729183089\\
4.30257936507937	0.229952729183089\\
4.30357142857143	0.229952729183089\\
4.3045634920635	0.158315593930553\\
4.30555555555556	0.158315593930553\\
4.30654761904763	0.158315593930553\\
4.30753968253969	0.158315593930553\\
4.30853174603175	0.158315593930553\\
4.30952380952382	0.158315593930553\\
4.31051587301588	0.158315593930553\\
4.31150793650793	0.158315593930553\\
4.3125	0.158315593930553\\
4.31349206349206	0.158315593930553\\
4.31448412698412	0.158315593930553\\
4.31547619047619	0.158315593930553\\
4.31646825396825	0.158315593930553\\
4.31746031746032	0.158315593930553\\
4.31845238095238	0.158315593930553\\
4.31944444444445	0.158315593930553\\
4.32043650793651	0.158315593930553\\
4.32142857142857	0.158315593930553\\
4.32242063492064	0.158315593930553\\
4.3234126984127	0.158315593930553\\
4.32440476190477	0.0097095064100496\\
4.32539682539683	0.0097095064100496\\
4.32638888888889	0.0097095064100496\\
4.32738095238096	0.0097095064100496\\
4.32837301587302	0.0097095064100496\\
4.32936507936509	0.0097095064100496\\
4.33035714285715	0.0097095064100496\\
4.33134920634921	0.0097095064100496\\
4.33234126984128	0.0097095064100496\\
4.33333333333334	0.0097095064100496\\
4.33432539682541	0.0097095064100496\\
4.33531746031747	0.0097095064100496\\
4.33630952380953	0.0097095064100496\\
4.33730158730158	0.0097095064100496\\
4.33829365079365	0.0097095064100496\\
4.33928571428571	0.0097095064100496\\
4.34027777777778	0.0097095064100496\\
4.34126984126984	0.0097095064100496\\
4.3422619047619	0.0097095064100496\\
4.34325396825397	0.0097095064100496\\
4.34424603174603	-0.54281638956541\\
4.3452380952381	-0.54281638956541\\
4.34623015873016	-0.54281638956541\\
4.34722222222222	-0.54281638956541\\
4.34821428571429	-0.54281638956541\\
4.34920634920635	-0.54281638956541\\
4.35019841269842	-0.54281638956541\\
4.35119047619048	-0.54281638956541\\
4.35218253968254	-0.54281638956541\\
4.35317460317461	-0.54281638956541\\
4.35416666666667	-0.54281638956541\\
4.35515873015874	-0.54281638956541\\
4.3561507936508	-0.54281638956541\\
4.35714285714286	-0.54281638956541\\
4.35813492063493	-0.54281638956541\\
4.35912698412699	-0.54281638956541\\
4.36011904761906	-0.54281638956541\\
4.36111111111112	-0.54281638956541\\
4.36210317460317	-0.54281638956541\\
4.36309523809524	-0.54281638956541\\
4.3640873015873	0.0292858000644256\\
4.36507936507936	0.0292858000644256\\
4.36607142857143	0.0292858000644256\\
4.36706349206349	0.0292858000644256\\
4.36805555555556	0.0292858000644256\\
4.36904761904762	0.0292858000644256\\
4.37003968253968	0.0292858000644256\\
4.37103174603175	0.0292858000644256\\
4.37202380952381	0.0292858000644256\\
4.37301587301588	0.0292858000644256\\
4.37400793650794	0.0292858000644256\\
4.375	0.0292858000644256\\
4.37599206349207	0.0292858000644256\\
4.37698412698413	0.0292858000644256\\
4.3779761904762	0.0292858000644256\\
4.37896825396826	0.0292858000644256\\
4.37996031746032	0.0292858000644256\\
4.38095238095239	0.0292858000644256\\
4.38194444444445	0.0292858000644256\\
4.38293650793652	0.0292858000644256\\
4.38392857142858	0.4439621991636\\
4.38492063492064	0.4439621991636\\
4.38591269841271	0.4439621991636\\
4.38690476190476	0.4439621991636\\
4.38789682539682	0.4439621991636\\
4.38888888888889	0.4439621991636\\
4.38988095238095	0.4439621991636\\
4.39087301587301	0.4439621991636\\
4.39186507936508	0.4439621991636\\
4.39285714285714	0.4439621991636\\
4.39384920634921	0.4439621991636\\
4.39484126984127	0.4439621991636\\
4.39583333333333	0.4439621991636\\
4.3968253968254	0.4439621991636\\
4.39781746031746	0.4439621991636\\
4.39880952380953	0.4439621991636\\
4.39980158730159	0.4439621991636\\
4.40079365079366	0.4439621991636\\
4.40178571428572	0.4439621991636\\
4.40277777777778	0.4439621991636\\
4.40376984126985	-0.397240430334595\\
4.40476190476191	-0.397240430334595\\
4.40575396825398	-0.397240430334595\\
4.40674603174604	-0.397240430334595\\
4.4077380952381	-0.397240430334595\\
4.40873015873017	-0.397240430334595\\
4.40972222222223	-0.397240430334595\\
4.4107142857143	-0.397240430334595\\
4.41170634920635	-0.397240430334595\\
4.41269841269841	-0.397240430334595\\
4.41369047619047	-0.397240430334595\\
4.41468253968254	-0.397240430334595\\
4.4156746031746	-0.397240430334595\\
4.41666666666667	-0.397240430334595\\
4.41765873015873	-0.397240430334595\\
4.41865079365079	-0.397240430334595\\
4.41964285714286	-0.397240430334595\\
4.42063492063492	-0.397240430334595\\
4.42162698412699	-0.397240430334595\\
4.42261904761905	-0.397240430334595\\
4.42361111111111	-0.0854936595315485\\
4.42460317460318	-0.0854936595315485\\
4.42559523809524	-0.0854936595315485\\
4.42658730158731	-0.0854936595315485\\
4.42757936507937	-0.0854936595315485\\
4.42857142857143	-0.0854936595315485\\
4.4295634920635	-0.0854936595315485\\
4.43055555555556	-0.0854936595315485\\
4.43154761904763	-0.0854936595315485\\
4.43253968253969	-0.0854936595315485\\
4.43353174603175	-0.0854936595315485\\
4.43452380952382	-0.0854936595315485\\
4.43551587301588	-0.0854936595315485\\
4.43650793650793	-0.0854936595315485\\
4.4375	-0.0854936595315485\\
4.43849206349206	-0.0854936595315485\\
4.43948412698412	-0.0854936595315485\\
4.44047619047619	-0.0854936595315485\\
4.44146825396825	-0.0854936595315485\\
4.44246031746032	-0.0854936595315485\\
4.44345238095238	0.141971782154297\\
4.44444444444445	0.141971782154297\\
4.44543650793651	0.141971782154297\\
4.44642857142857	0.141971782154297\\
4.44742063492064	0.141971782154297\\
4.4484126984127	0.141971782154297\\
4.44940476190477	0.141971782154297\\
4.45039682539683	0.141971782154297\\
4.45138888888889	0.141971782154297\\
4.45238095238096	0.141971782154297\\
4.45337301587302	0.141971782154297\\
4.45436507936509	0.141971782154297\\
4.45535714285715	0.141971782154297\\
4.45634920634921	0.141971782154297\\
4.45734126984128	0.141971782154297\\
4.45833333333334	0.141971782154297\\
4.45932539682541	0.141971782154297\\
4.46031746031747	0.141971782154297\\
4.46130952380952	0.141971782154297\\
4.46230158730158	0.141971782154297\\
4.46329365079365	0.286254306034533\\
4.46428571428571	0.286254306034533\\
4.46527777777778	0.286254306034533\\
4.46626984126984	0.286254306034533\\
4.4672619047619	0.286254306034533\\
4.46825396825397	0.286254306034533\\
4.46924603174603	0.286254306034533\\
4.4702380952381	0.286254306034533\\
4.47123015873016	0.286254306034533\\
4.47222222222222	0.286254306034533\\
4.47321428571429	0.286254306034533\\
4.47420634920635	0.286254306034533\\
4.47519841269842	0.286254306034533\\
4.47619047619048	0.286254306034533\\
4.47718253968254	0.286254306034533\\
4.47817460317461	0.286254306034533\\
4.47916666666667	0.286254306034533\\
4.48015873015874	0.286254306034533\\
4.4811507936508	0.286254306034533\\
4.48214285714286	0.286254306034533\\
4.48313492063493	0.075770696369472\\
4.48412698412699	0.075770696369472\\
4.48511904761906	0.075770696369472\\
4.48611111111112	0.075770696369472\\
4.48710317460317	0.075770696369472\\
4.48809523809524	0.075770696369472\\
4.4890873015873	0.075770696369472\\
4.49007936507936	0.075770696369472\\
4.49107142857143	0.075770696369472\\
4.49206349206349	0.075770696369472\\
4.49305555555556	0.075770696369472\\
4.49404761904762	0.075770696369472\\
4.49503968253968	0.075770696369472\\
4.49603174603175	0.075770696369472\\
4.49702380952381	0.075770696369472\\
4.49801587301588	0.075770696369472\\
4.49900793650794	0.075770696369472\\
4.5	0.075770696369472\\
4.50099206349207	0.075770696369472\\
4.50198412698413	0.075770696369472\\
4.5029761904762	-0.418897252632954\\
4.50396825396826	-0.418897252632954\\
4.50496031746032	-0.418897252632954\\
4.50595238095239	-0.418897252632954\\
4.50694444444445	-0.418897252632954\\
4.50793650793652	-0.418897252632954\\
4.50892857142858	-0.418897252632954\\
4.50992063492064	-0.418897252632954\\
4.51091269841271	-0.418897252632954\\
4.51190476190476	-0.418897252632954\\
4.51289682539682	-0.418897252632954\\
4.51388888888889	-0.418897252632954\\
4.51488095238095	-0.418897252632954\\
4.51587301587301	-0.418897252632954\\
4.51686507936508	-0.418897252632954\\
4.51785714285714	-0.418897252632954\\
4.51884920634921	-0.418897252632954\\
4.51984126984127	-0.418897252632954\\
4.52083333333333	-0.418897252632954\\
4.5218253968254	-0.418897252632954\\
4.52281746031746	-0.168004931612809\\
4.52380952380953	-0.168004931612809\\
4.52480158730159	-0.168004931612809\\
4.52579365079366	-0.168004931612809\\
4.52678571428572	-0.168004931612809\\
4.52777777777778	-0.168004931612809\\
4.52876984126985	-0.168004931612809\\
4.52976190476191	-0.168004931612809\\
4.53075396825398	-0.168004931612809\\
4.53174603174604	-0.168004931612809\\
4.5327380952381	-0.168004931612809\\
4.53373015873017	-0.168004931612809\\
4.53472222222223	-0.168004931612809\\
4.5357142857143	-0.168004931612809\\
4.53670634920635	-0.168004931612809\\
4.53769841269841	-0.168004931612809\\
4.53869047619047	-0.168004931612809\\
4.53968253968254	-0.168004931612809\\
4.5406746031746	-0.168004931612809\\
4.54166666666667	-0.168004931612809\\
4.54265873015873	0.171365120725148\\
4.54365079365079	0.171365120725148\\
4.54464285714286	0.171365120725148\\
4.54563492063492	0.171365120725148\\
4.54662698412699	0.171365120725148\\
4.54761904761905	0.171365120725148\\
4.54861111111111	0.171365120725148\\
4.54960317460318	0.171365120725148\\
4.55059523809524	0.171365120725148\\
4.55158730158731	0.171365120725148\\
4.55257936507937	0.171365120725148\\
4.55357142857143	0.171365120725148\\
4.5545634920635	0.171365120725148\\
4.55555555555556	0.171365120725148\\
4.55654761904763	0.171365120725148\\
4.55753968253969	0.171365120725148\\
4.55853174603175	0.171365120725148\\
4.55952380952382	0.171365120725148\\
4.56051587301588	0.171365120725148\\
4.56150793650793	0.171365120725148\\
4.5625	0.238691501359897\\
4.56349206349206	0.238691501359897\\
4.56448412698412	0.238691501359897\\
4.56547619047619	0.238691501359897\\
4.56646825396825	0.238691501359897\\
4.56746031746032	0.238691501359897\\
4.56845238095238	0.238691501359897\\
4.56944444444445	0.238691501359897\\
4.57043650793651	0.238691501359897\\
4.57142857142857	0.238691501359897\\
4.57242063492064	0.238691501359897\\
4.5734126984127	0.238691501359897\\
4.57440476190477	0.238691501359897\\
4.57539682539683	0.238691501359897\\
4.57638888888889	0.238691501359897\\
4.57738095238096	0.238691501359897\\
4.57837301587302	0.238691501359897\\
4.57936507936509	0.238691501359897\\
4.58035714285715	0.238691501359897\\
4.58134920634921	0.238691501359897\\
4.58234126984128	-0.620278179820545\\
4.58333333333334	-0.620278179820545\\
4.58432539682541	-0.620278179820545\\
4.58531746031747	-0.620278179820545\\
4.58630952380952	-0.620278179820545\\
4.58730158730158	-0.620278179820545\\
4.58829365079365	-0.620278179820545\\
4.58928571428571	-0.620278179820545\\
4.59027777777778	-0.620278179820545\\
4.59126984126984	-0.620278179820545\\
4.5922619047619	-0.620278179820545\\
4.59325396825397	-0.620278179820545\\
4.59424603174603	-0.620278179820545\\
4.5952380952381	-0.620278179820545\\
4.59623015873016	-0.620278179820545\\
4.59722222222222	-0.620278179820545\\
4.59821428571429	-0.620278179820545\\
4.59920634920635	-0.620278179820545\\
4.60019841269842	-0.620278179820545\\
4.60119047619048	-0.620278179820545\\
4.60218253968254	-0.112567345791555\\
4.60317460317461	-0.112567345791555\\
4.60416666666667	-0.112567345791555\\
4.60515873015874	-0.112567345791555\\
4.6061507936508	-0.112567345791555\\
4.60714285714286	-0.112567345791555\\
4.60813492063493	-0.112567345791555\\
4.60912698412699	-0.112567345791555\\
4.61011904761906	-0.112567345791555\\
4.61111111111111	-0.112567345791555\\
4.61210317460317	-0.112567345791555\\
4.61309523809524	-0.112567345791555\\
4.6140873015873	-0.112567345791555\\
4.61507936507936	-0.112567345791555\\
4.61607142857143	-0.112567345791555\\
4.61706349206349	-0.112567345791555\\
4.61805555555556	-0.112567345791555\\
4.61904761904762	-0.112567345791555\\
4.62003968253968	-0.112567345791555\\
4.62103174603175	-0.112567345791555\\
4.62202380952381	0.77029836057332\\
4.62301587301588	0.77029836057332\\
4.62400793650794	0.77029836057332\\
4.625	0.77029836057332\\
4.62599206349207	0.77029836057332\\
4.62698412698413	0.77029836057332\\
4.6279761904762	0.77029836057332\\
4.62896825396826	0.77029836057332\\
4.62996031746032	0.77029836057332\\
4.63095238095239	0.77029836057332\\
4.63194444444445	0.77029836057332\\
4.63293650793652	0.77029836057332\\
4.63392857142858	0.77029836057332\\
4.63492063492064	0.77029836057332\\
4.6359126984127	0.77029836057332\\
4.63690476190476	0.77029836057332\\
4.63789682539682	0.77029836057332\\
4.63888888888889	0.77029836057332\\
4.63988095238095	0.77029836057332\\
4.64087301587301	0.77029836057332\\
4.64186507936508	0.10342740095023\\
4.64285714285714	0.10342740095023\\
4.64384920634921	0.10342740095023\\
4.64484126984127	0.10342740095023\\
4.64583333333333	0.10342740095023\\
4.6468253968254	0.10342740095023\\
4.64781746031746	0.10342740095023\\
4.64880952380953	0.10342740095023\\
4.64980158730159	0.10342740095023\\
4.65079365079366	0.10342740095023\\
4.65178571428572	0.10342740095023\\
4.65277777777778	0.10342740095023\\
4.65376984126985	0.10342740095023\\
4.65476190476191	0.10342740095023\\
4.65575396825398	0.10342740095023\\
4.65674603174604	0.10342740095023\\
4.6577380952381	0.10342740095023\\
4.65873015873017	0.10342740095023\\
4.65972222222223	0.10342740095023\\
4.6607142857143	0.10342740095023\\
4.66170634920635	0.284673379356729\\
4.66269841269841	0.284673379356729\\
4.66369047619047	0.284673379356729\\
4.66468253968254	0.284673379356729\\
4.6656746031746	0.284673379356729\\
4.66666666666667	0.284673379356729\\
4.66765873015873	0.284673379356729\\
4.66865079365079	0.284673379356729\\
4.66964285714286	0.284673379356729\\
4.67063492063492	0.284673379356729\\
4.67162698412699	0.284673379356729\\
4.67261904761905	0.284673379356729\\
4.67361111111111	0.284673379356729\\
4.67460317460318	0.284673379356729\\
4.67559523809524	0.284673379356729\\
4.67658730158731	0.284673379356729\\
4.67757936507937	0.284673379356729\\
4.67857142857144	0.284673379356729\\
4.6795634920635	0.284673379356729\\
4.68055555555556	0.284673379356729\\
4.68154761904763	-0.228516735137057\\
4.68253968253969	-0.228516735137057\\
4.68353174603175	-0.228516735137057\\
4.68452380952382	-0.228516735137057\\
4.68551587301588	-0.228516735137057\\
4.68650793650793	-0.228516735137057\\
4.6875	-0.228516735137057\\
4.68849206349206	-0.228516735137057\\
4.68948412698413	-0.228516735137057\\
4.69047619047619	-0.228516735137057\\
4.69146825396825	-0.228516735137057\\
4.69246031746032	-0.228516735137057\\
4.69345238095238	-0.228516735137057\\
4.69444444444445	-0.228516735137057\\
4.69543650793651	-0.228516735137057\\
4.69642857142857	-0.228516735137057\\
4.69742063492064	-0.228516735137057\\
4.6984126984127	-0.228516735137057\\
4.69940476190477	-0.228516735137057\\
4.70039682539683	-0.228516735137057\\
4.70138888888889	-0.72733212885245\\
4.70238095238096	-0.72733212885245\\
4.70337301587302	-0.72733212885245\\
4.70436507936509	-0.72733212885245\\
4.70535714285715	-0.72733212885245\\
4.70634920634921	-0.72733212885245\\
4.70734126984128	-0.72733212885245\\
4.70833333333334	-0.72733212885245\\
4.70932539682541	-0.72733212885245\\
4.71031746031747	-0.72733212885245\\
4.71130952380952	-0.72733212885245\\
4.71230158730158	-0.72733212885245\\
4.71329365079365	-0.72733212885245\\
4.71428571428571	-0.72733212885245\\
4.71527777777778	-0.72733212885245\\
4.71626984126984	-0.72733212885245\\
4.71726190476191	-0.72733212885245\\
4.71825396825397	-0.72733212885245\\
4.71924603174603	-0.72733212885245\\
4.7202380952381	-0.72733212885245\\
4.72123015873016	-0.61388034172203\\
4.72222222222222	-0.61388034172203\\
4.72321428571429	-0.61388034172203\\
4.72420634920635	-0.61388034172203\\
4.72519841269842	-0.61388034172203\\
4.72619047619048	-0.61388034172203\\
4.72718253968254	-0.61388034172203\\
4.72817460317461	-0.61388034172203\\
4.72916666666667	-0.61388034172203\\
4.73015873015874	-0.61388034172203\\
4.7311507936508	-0.61388034172203\\
4.73214285714287	-0.61388034172203\\
4.73313492063493	-0.61388034172203\\
4.73412698412699	-0.61388034172203\\
4.73511904761906	-0.61388034172203\\
4.73611111111111	-0.61388034172203\\
4.73710317460317	-0.61388034172203\\
4.73809523809524	-0.61388034172203\\
4.7390873015873	-0.61388034172203\\
4.74007936507936	-0.61388034172203\\
4.74107142857143	0.006838338271344\\
4.74206349206349	0.006838338271344\\
4.74305555555556	0.006838338271344\\
4.74404761904762	0.006838338271344\\
4.74503968253968	0.006838338271344\\
4.74603174603175	0.006838338271344\\
4.74702380952381	0.006838338271344\\
4.74801587301588	0.006838338271344\\
4.74900793650794	0.006838338271344\\
4.75	0.006838338271344\\
4.75099206349207	0.006838338271344\\
4.75198412698413	0.006838338271344\\
4.7529761904762	0.006838338271344\\
4.75396825396826	0.006838338271344\\
4.75496031746032	0.006838338271344\\
4.75595238095239	0.006838338271344\\
4.75694444444445	0.006838338271344\\
4.75793650793652	0.006838338271344\\
4.75892857142858	0.006838338271344\\
4.75992063492065	0.006838338271344\\
4.7609126984127	-0.51958092154435\\
4.76190476190476	-0.51958092154435\\
4.76289682539682	-0.51958092154435\\
4.76388888888889	-0.51958092154435\\
4.76488095238095	-0.51958092154435\\
4.76587301587301	-0.51958092154435\\
4.76686507936508	-0.51958092154435\\
4.76785714285714	-0.51958092154435\\
4.76884920634921	-0.51958092154435\\
4.76984126984127	-0.51958092154435\\
4.77083333333334	-0.51958092154435\\
4.7718253968254	-0.51958092154435\\
4.77281746031746	-0.51958092154435\\
4.77380952380953	-0.51958092154435\\
4.77480158730159	-0.51958092154435\\
4.77579365079366	-0.51958092154435\\
4.77678571428572	-0.51958092154435\\
4.77777777777778	-0.51958092154435\\
4.77876984126985	-0.51958092154435\\
4.77976190476191	-0.51958092154435\\
4.78075396825398	0.416351937967601\\
4.78174603174604	0.416351937967601\\
4.7827380952381	0.416351937967601\\
4.78373015873017	0.416351937967601\\
4.78472222222223	0.416351937967601\\
4.78571428571428	0.416351937967601\\
4.78670634920635	0.416351937967601\\
4.78769841269841	0.416351937967601\\
4.78869047619047	0.416351937967601\\
4.78968253968254	0.416351937967601\\
4.7906746031746	0.416351937967601\\
4.79166666666667	0.416351937967601\\
4.79265873015873	0.416351937967601\\
4.79365079365079	0.416351937967601\\
4.79464285714286	0.416351937967601\\
4.79563492063492	0.416351937967601\\
4.79662698412699	0.416351937967601\\
4.79761904761905	0.416351937967601\\
4.79861111111111	0.416351937967601\\
4.79960317460318	0.416351937967601\\
4.80059523809524	-0.372162368399036\\
4.80158730158731	-0.372162368399036\\
4.80257936507937	-0.372162368399036\\
4.80357142857144	-0.372162368399036\\
4.8045634920635	-0.372162368399036\\
4.80555555555556	-0.372162368399036\\
4.80654761904763	-0.372162368399036\\
4.80753968253969	-0.372162368399036\\
4.80853174603175	-0.372162368399036\\
4.80952380952382	-0.372162368399036\\
4.81051587301588	-0.372162368399036\\
4.81150793650793	-0.372162368399036\\
4.8125	-0.372162368399036\\
4.81349206349206	-0.372162368399036\\
4.81448412698413	-0.372162368399036\\
4.81547619047619	-0.372162368399036\\
4.81646825396825	-0.372162368399036\\
4.81746031746032	-0.372162368399036\\
4.81845238095238	-0.372162368399036\\
4.81944444444445	-0.372162368399036\\
4.82043650793651	0.81566532187977\\
4.82142857142857	0.81566532187977\\
4.82242063492064	0.81566532187977\\
4.8234126984127	0.81566532187977\\
4.82440476190477	0.81566532187977\\
4.82539682539683	0.81566532187977\\
4.82638888888889	0.81566532187977\\
4.82738095238096	0.81566532187977\\
4.82837301587302	0.81566532187977\\
4.82936507936509	0.81566532187977\\
4.83035714285715	0.81566532187977\\
4.83134920634921	0.81566532187977\\
4.83234126984128	0.81566532187977\\
4.83333333333334	0.81566532187977\\
4.83432539682541	0.81566532187977\\
4.83531746031747	0.81566532187977\\
4.83630952380952	0.81566532187977\\
4.83730158730158	0.81566532187977\\
4.83829365079365	0.81566532187977\\
4.83928571428571	0.81566532187977\\
4.84027777777778	0.571059000923905\\
4.84126984126984	0.571059000923905\\
4.84226190476191	0.571059000923905\\
4.84325396825397	0.571059000923905\\
4.84424603174603	0.571059000923905\\
4.8452380952381	0.571059000923905\\
4.84623015873016	0.571059000923905\\
4.84722222222222	0.571059000923905\\
4.84821428571429	0.571059000923905\\
4.84920634920635	0.571059000923905\\
4.85019841269842	0.571059000923905\\
4.85119047619048	0.571059000923905\\
4.85218253968254	0.571059000923905\\
4.85317460317461	0.571059000923905\\
4.85416666666667	0.571059000923905\\
4.85515873015874	0.571059000923905\\
4.8561507936508	0.571059000923905\\
4.85714285714287	0.571059000923905\\
4.85813492063493	0.571059000923905\\
4.85912698412699	0.571059000923905\\
4.86011904761906	1.37066575558662\\
4.86111111111111	1.37066575558662\\
4.86210317460317	1.37066575558662\\
4.86309523809524	1.37066575558662\\
4.8640873015873	1.37066575558662\\
4.86507936507936	1.37066575558662\\
4.86607142857143	1.37066575558662\\
4.86706349206349	1.37066575558662\\
4.86805555555556	1.37066575558662\\
4.86904761904762	1.37066575558662\\
4.87003968253968	1.37066575558662\\
4.87103174603175	1.37066575558662\\
4.87202380952381	1.37066575558662\\
4.87301587301588	1.37066575558662\\
4.87400793650794	1.37066575558662\\
4.875	1.37066575558662\\
4.87599206349207	1.37066575558662\\
4.87698412698413	1.37066575558662\\
4.8779761904762	1.37066575558662\\
4.87896825396826	1.37066575558662\\
4.87996031746032	0.47039266982563\\
4.88095238095239	0.47039266982563\\
4.88194444444445	0.47039266982563\\
4.88293650793652	0.47039266982563\\
4.88392857142858	0.47039266982563\\
4.88492063492065	0.47039266982563\\
4.8859126984127	0.47039266982563\\
4.88690476190476	0.47039266982563\\
4.88789682539682	0.47039266982563\\
4.88888888888889	0.47039266982563\\
4.88988095238095	0.47039266982563\\
4.89087301587301	0.47039266982563\\
4.89186507936508	0.47039266982563\\
4.89285714285714	0.47039266982563\\
4.89384920634921	0.47039266982563\\
4.89484126984127	0.47039266982563\\
4.89583333333334	0.47039266982563\\
4.8968253968254	0.47039266982563\\
4.89781746031746	0.47039266982563\\
4.89880952380953	0.47039266982563\\
4.89980158730159	0.102770953136204\\
4.90079365079366	0.102770953136204\\
4.90178571428572	0.102770953136204\\
4.90277777777778	0.102770953136204\\
4.90376984126985	0.102770953136204\\
4.90476190476191	0.102770953136204\\
4.90575396825398	0.102770953136204\\
4.90674603174604	0.102770953136204\\
4.9077380952381	0.102770953136204\\
4.90873015873017	0.102770953136204\\
4.90972222222223	0.102770953136204\\
4.91071428571428	0.102770953136204\\
4.91170634920635	0.102770953136204\\
4.91269841269841	0.102770953136204\\
4.91369047619047	0.102770953136204\\
4.91468253968254	0.102770953136204\\
4.9156746031746	0.102770953136204\\
4.91666666666667	0.102770953136204\\
4.91765873015873	0.102770953136204\\
4.91865079365079	0.102770953136204\\
4.91964285714286	1.08486668088691\\
4.92063492063492	1.08486668088691\\
4.92162698412699	1.08486668088691\\
4.92261904761905	1.08486668088691\\
4.92361111111111	1.08486668088691\\
4.92460317460318	1.08486668088691\\
4.92559523809524	1.08486668088691\\
4.92658730158731	1.08486668088691\\
4.92757936507937	1.08486668088691\\
4.92857142857144	1.08486668088691\\
4.9295634920635	1.08486668088691\\
4.93055555555556	1.08486668088691\\
4.93154761904763	1.08486668088691\\
4.93253968253969	1.08486668088691\\
4.93353174603175	1.08486668088691\\
4.93452380952382	1.08486668088691\\
4.93551587301587	1.08486668088691\\
4.93650793650793	1.08486668088691\\
4.9375	1.08486668088691\\
4.93849206349206	1.08486668088691\\
4.93948412698413	-0.081815654650617\\
4.94047619047619	-0.081815654650617\\
4.94146825396825	-0.081815654650617\\
4.94246031746032	-0.081815654650617\\
4.94345238095238	-0.081815654650617\\
4.94444444444445	-0.081815654650617\\
4.94543650793651	-0.081815654650617\\
4.94642857142857	-0.081815654650617\\
4.94742063492064	-0.081815654650617\\
4.9484126984127	-0.081815654650617\\
4.94940476190477	-0.081815654650617\\
4.95039682539683	-0.081815654650617\\
4.95138888888889	-0.081815654650617\\
4.95238095238096	-0.081815654650617\\
4.95337301587302	-0.081815654650617\\
4.95436507936509	-0.081815654650617\\
4.95535714285715	-0.081815654650617\\
4.95634920634921	-0.081815654650617\\
4.95734126984128	-0.081815654650617\\
4.95833333333334	-0.081815654650617\\
4.95932539682541	0.0245172864265384\\
4.96031746031747	0.0245172864265384\\
4.96130952380952	0.0245172864265384\\
4.96230158730158	0.0245172864265384\\
4.96329365079365	0.0245172864265384\\
4.96428571428571	0.0245172864265384\\
4.96527777777778	0.0245172864265384\\
4.96626984126984	0.0245172864265384\\
4.96726190476191	0.0245172864265384\\
4.96825396825397	0.0245172864265384\\
4.96924603174603	0.0245172864265384\\
4.9702380952381	0.0245172864265384\\
4.97123015873016	0.0245172864265384\\
4.97222222222222	0.0245172864265384\\
4.97321428571429	0.0245172864265384\\
4.97420634920635	0.0245172864265384\\
4.97519841269842	0.0245172864265384\\
4.97619047619048	0.0245172864265384\\
4.97718253968254	0.0245172864265384\\
4.97817460317461	0.0245172864265384\\
4.97916666666667	-0.50085939303321\\
4.98015873015874	-0.50085939303321\\
4.9811507936508	-0.50085939303321\\
4.98214285714287	-0.50085939303321\\
4.98313492063493	-0.50085939303321\\
4.98412698412699	-0.50085939303321\\
4.98511904761906	-0.50085939303321\\
4.98611111111111	-0.50085939303321\\
4.98710317460317	-0.50085939303321\\
4.98809523809524	-0.50085939303321\\
4.9890873015873	-0.50085939303321\\
4.99007936507936	-0.50085939303321\\
4.99107142857143	-0.50085939303321\\
4.99206349206349	-0.50085939303321\\
4.99305555555556	-0.50085939303321\\
4.99404761904762	-0.50085939303321\\
4.99503968253968	-0.50085939303321\\
4.99603174603175	-0.50085939303321\\
4.99702380952381	-0.50085939303321\\
4.99801587301588	-0.50085939303321\\
4.99900793650794	-0.250998242302257\\
5	-0.250998242302257\\
5.00099206349207	-0.250998242302257\\
5.00198412698413	-0.250998242302257\\
5.0029761904762	-0.250998242302257\\
5.00396825396826	-0.250998242302257\\
5.00496031746032	-0.250998242302257\\
5.00595238095239	-0.250998242302257\\
5.00694444444445	-0.250998242302257\\
5.00793650793652	-0.250998242302257\\
5.00892857142858	-0.250998242302257\\
5.00992063492065	-0.250998242302257\\
5.0109126984127	-0.250998242302257\\
5.01190476190476	-0.250998242302257\\
5.01289682539682	-0.250998242302257\\
5.01388888888889	-0.250998242302257\\
5.01488095238095	-0.250998242302257\\
5.01587301587301	-0.250998242302257\\
5.01686507936508	-0.250998242302257\\
5.01785714285714	-0.250998242302257\\
5.01884920634921	-0.235986142600361\\
5.01984126984127	-0.235986142600361\\
5.02083333333334	-0.235986142600361\\
5.0218253968254	-0.235986142600361\\
5.02281746031746	-0.235986142600361\\
5.02380952380953	-0.235986142600361\\
5.02480158730159	-0.235986142600361\\
5.02579365079366	-0.235986142600361\\
5.02678571428572	-0.235986142600361\\
5.02777777777778	-0.235986142600361\\
5.02876984126985	-0.235986142600361\\
5.02976190476191	-0.235986142600361\\
5.03075396825398	-0.235986142600361\\
5.03174603174604	-0.235986142600361\\
5.0327380952381	-0.235986142600361\\
5.03373015873017	-0.235986142600361\\
5.03472222222223	-0.235986142600361\\
5.03571428571428	-0.235986142600361\\
5.03670634920635	-0.235986142600361\\
5.03769841269841	-0.235986142600361\\
5.03869047619047	-0.58757821700047\\
5.03968253968254	-0.58757821700047\\
5.0406746031746	-0.58757821700047\\
5.04166666666667	-0.58757821700047\\
5.04265873015873	-0.58757821700047\\
5.04365079365079	-0.58757821700047\\
5.04464285714286	-0.58757821700047\\
5.04563492063492	-0.58757821700047\\
5.04662698412699	-0.58757821700047\\
5.04761904761905	-0.58757821700047\\
5.04861111111112	-0.58757821700047\\
5.04960317460318	-0.58757821700047\\
5.05059523809524	-0.58757821700047\\
5.05158730158731	-0.58757821700047\\
5.05257936507937	-0.58757821700047\\
5.05357142857144	-0.58757821700047\\
5.0545634920635	-0.58757821700047\\
5.05555555555556	-0.58757821700047\\
5.05654761904763	-0.58757821700047\\
5.05753968253969	-0.58757821700047\\
5.05853174603175	0.813939418257375\\
5.05952380952382	0.813939418257375\\
5.06051587301587	0.813939418257375\\
5.06150793650793	0.813939418257375\\
5.0625	0.813939418257375\\
5.06349206349206	0.813939418257375\\
5.06448412698413	0.813939418257375\\
5.06547619047619	0.813939418257375\\
5.06646825396825	0.813939418257375\\
5.06746031746032	0.813939418257375\\
5.06845238095238	0.813939418257375\\
5.06944444444445	0.813939418257375\\
5.07043650793651	0.813939418257375\\
5.07142857142857	0.813939418257375\\
5.07242063492064	0.813939418257375\\
5.0734126984127	0.813939418257375\\
5.07440476190477	0.813939418257375\\
5.07539682539683	0.813939418257375\\
5.07638888888889	0.813939418257375\\
5.07738095238096	0.813939418257375\\
5.07837301587302	0.243141470341661\\
5.07936507936509	0.243141470341661\\
5.08035714285715	0.243141470341661\\
5.08134920634921	0.243141470341661\\
5.08234126984128	0.243141470341661\\
5.08333333333334	0.243141470341661\\
5.08432539682541	0.243141470341661\\
5.08531746031746	0.243141470341661\\
5.08630952380952	0.243141470341661\\
5.08730158730159	0.243141470341661\\
5.08829365079365	0.243141470341661\\
5.08928571428571	0.243141470341661\\
5.09027777777778	0.243141470341661\\
5.09126984126984	0.243141470341661\\
5.09226190476191	0.243141470341661\\
5.09325396825397	0.243141470341661\\
5.09424603174603	0.243141470341661\\
5.0952380952381	0.243141470341661\\
5.09623015873016	0.243141470341661\\
5.09722222222222	0.243141470341661\\
5.09821428571429	0.171325043882772\\
5.09920634920635	0.171325043882772\\
5.10019841269842	0.171325043882772\\
5.10119047619048	0.171325043882772\\
5.10218253968255	0.171325043882772\\
5.10317460317461	0.171325043882772\\
5.10416666666667	0.171325043882772\\
5.10515873015874	0.171325043882772\\
5.1061507936508	0.171325043882772\\
5.10714285714287	0.171325043882772\\
5.10813492063493	0.171325043882772\\
5.10912698412699	0.171325043882772\\
5.11011904761904	0.171325043882772\\
5.11111111111111	0.171325043882772\\
5.11210317460317	0.171325043882772\\
5.11309523809524	0.171325043882772\\
5.1140873015873	0.171325043882772\\
5.11507936507936	0.171325043882772\\
5.11607142857143	0.171325043882772\\
5.11706349206349	0.171325043882772\\
5.11805555555556	0.71683586130211\\
5.11904761904762	0.71683586130211\\
5.12003968253968	0.71683586130211\\
5.12103174603175	0.71683586130211\\
5.12202380952381	0.71683586130211\\
5.12301587301588	0.71683586130211\\
5.12400793650794	0.71683586130211\\
5.125	0.71683586130211\\
5.12599206349207	0.71683586130211\\
5.12698412698413	0.71683586130211\\
5.1279761904762	0.71683586130211\\
5.12896825396826	0.71683586130211\\
5.12996031746033	0.71683586130211\\
5.13095238095239	0.71683586130211\\
5.13194444444445	0.71683586130211\\
5.13293650793652	0.71683586130211\\
5.13392857142858	0.71683586130211\\
5.13492063492065	0.71683586130211\\
5.1359126984127	0.71683586130211\\
5.13690476190476	0.71683586130211\\
5.13789682539682	0.0166304672513044\\
5.13888888888889	0.0166304672513044\\
5.13988095238095	0.0166304672513044\\
5.14087301587302	0.0166304672513044\\
5.14186507936508	0.0166304672513044\\
5.14285714285714	0.0166304672513044\\
5.14384920634921	0.0166304672513044\\
5.14484126984127	0.0166304672513044\\
5.14583333333334	0.0166304672513044\\
5.1468253968254	0.0166304672513044\\
5.14781746031746	0.0166304672513044\\
5.14880952380953	0.0166304672513044\\
5.14980158730159	0.0166304672513044\\
5.15079365079366	0.0166304672513044\\
5.15178571428572	0.0166304672513044\\
5.15277777777778	0.0166304672513044\\
5.15376984126985	0.0166304672513044\\
5.15476190476191	0.0166304672513044\\
5.15575396825398	0.0166304672513044\\
5.15674603174604	0.0166304672513044\\
5.1577380952381	0.171646747443687\\
5.15873015873017	0.171646747443687\\
5.15972222222223	0.171646747443687\\
5.16071428571428	0.171646747443687\\
5.16170634920635	0.171646747443687\\
5.16269841269841	0.171646747443687\\
5.16369047619047	0.171646747443687\\
5.16468253968254	0.171646747443687\\
5.1656746031746	0.171646747443687\\
5.16666666666667	0.171646747443687\\
5.16765873015873	0.171646747443687\\
5.16865079365079	0.171646747443687\\
5.16964285714286	0.171646747443687\\
5.17063492063492	0.171646747443687\\
5.17162698412699	0.171646747443687\\
5.17261904761905	0.171646747443687\\
5.17361111111112	0.171646747443687\\
5.17460317460318	0.171646747443687\\
5.17559523809524	0.171646747443687\\
5.17658730158731	0.171646747443687\\
5.17757936507937	0.476248707200697\\
5.17857142857144	0.476248707200697\\
5.1795634920635	0.476248707200697\\
5.18055555555556	0.476248707200697\\
5.18154761904763	0.476248707200697\\
5.18253968253969	0.476248707200697\\
5.18353174603176	0.476248707200697\\
5.18452380952382	0.476248707200697\\
5.18551587301587	0.476248707200697\\
5.18650793650793	0.476248707200697\\
5.1875	0.476248707200697\\
5.18849206349206	0.476248707200697\\
5.18948412698413	0.476248707200697\\
5.19047619047619	0.476248707200697\\
5.19146825396825	0.476248707200697\\
5.19246031746032	0.476248707200697\\
5.19345238095238	0.476248707200697\\
5.19444444444445	0.476248707200697\\
5.19543650793651	0.476248707200697\\
5.19642857142857	0.476248707200697\\
5.19742063492064	0.382625193075774\\
5.1984126984127	0.382625193075774\\
5.19940476190477	0.382625193075774\\
5.20039682539683	0.382625193075774\\
5.20138888888889	0.382625193075774\\
5.20238095238096	0.382625193075774\\
5.20337301587302	0.382625193075774\\
5.20436507936509	0.382625193075774\\
5.20535714285715	0.382625193075774\\
5.20634920634921	0.382625193075774\\
5.20734126984128	0.382625193075774\\
5.20833333333334	0.382625193075774\\
5.20932539682541	0.382625193075774\\
5.21031746031746	0.382625193075774\\
5.21130952380952	0.382625193075774\\
5.21230158730159	0.382625193075774\\
5.21329365079365	0.382625193075774\\
5.21428571428571	0.382625193075774\\
5.21527777777778	0.382625193075774\\
5.21626984126984	0.382625193075774\\
5.21726190476191	0.500014857434365\\
5.21825396825397	0.500014857434365\\
5.21924603174603	0.500014857434365\\
5.2202380952381	0.500014857434365\\
5.22123015873016	0.500014857434365\\
5.22222222222222	0.500014857434365\\
5.22321428571429	0.500014857434365\\
5.22420634920635	0.500014857434365\\
5.22519841269842	0.500014857434365\\
5.22619047619048	0.500014857434365\\
5.22718253968255	0.500014857434365\\
5.22817460317461	0.500014857434365\\
5.22916666666667	0.500014857434365\\
5.23015873015874	0.500014857434365\\
5.2311507936508	0.500014857434365\\
5.23214285714287	0.500014857434365\\
5.23313492063493	0.500014857434365\\
5.23412698412699	0.500014857434365\\
5.23511904761904	0.500014857434365\\
5.23611111111111	0.500014857434365\\
5.23710317460317	-0.329602503679235\\
5.23809523809524	-0.329602503679235\\
5.2390873015873	-0.329602503679235\\
5.24007936507936	-0.329602503679235\\
5.24107142857143	-0.329602503679235\\
5.24206349206349	-0.329602503679235\\
5.24305555555556	-0.329602503679235\\
5.24404761904762	-0.329602503679235\\
5.24503968253968	-0.329602503679235\\
5.24603174603175	-0.329602503679235\\
5.24702380952381	-0.329602503679235\\
5.24801587301588	-0.329602503679235\\
5.24900793650794	-0.329602503679235\\
5.25	-0.329602503679235\\
5.25099206349207	-0.329602503679235\\
5.25198412698413	-0.329602503679235\\
5.2529761904762	-0.329602503679235\\
5.25396825396826	-0.329602503679235\\
5.25496031746033	-0.329602503679235\\
5.25595238095239	-0.329602503679235\\
5.25694444444445	0.157965220086559\\
5.25793650793652	0.157965220086559\\
5.25892857142858	0.157965220086559\\
5.25992063492063	0.157965220086559\\
5.2609126984127	0.157965220086559\\
5.26190476190476	0.157965220086559\\
5.26289682539682	0.157965220086559\\
5.26388888888889	0.157965220086559\\
5.26488095238095	0.157965220086559\\
5.26587301587302	0.157965220086559\\
5.26686507936508	0.157965220086559\\
5.26785714285714	0.157965220086559\\
5.26884920634921	0.157965220086559\\
5.26984126984127	0.157965220086559\\
5.27083333333334	0.157965220086559\\
5.2718253968254	0.157965220086559\\
5.27281746031746	0.157965220086559\\
5.27380952380953	0.157965220086559\\
5.27480158730159	0.157965220086559\\
5.27579365079366	0.157965220086559\\
5.27678571428572	0.123407169941883\\
5.27777777777778	0.123407169941883\\
5.27876984126985	0.123407169941883\\
5.27976190476191	0.123407169941883\\
5.28075396825398	0.123407169941883\\
5.28174603174604	0.123407169941883\\
5.2827380952381	0.123407169941883\\
5.28373015873017	0.123407169941883\\
5.28472222222223	0.123407169941883\\
5.28571428571428	0.123407169941883\\
5.28670634920635	0.123407169941883\\
5.28769841269841	0.123407169941883\\
5.28869047619047	0.123407169941883\\
5.28968253968254	0.123407169941883\\
5.2906746031746	0.123407169941883\\
5.29166666666667	0.123407169941883\\
5.29265873015873	0.123407169941883\\
5.29365079365079	0.123407169941883\\
5.29464285714286	0.123407169941883\\
5.29563492063492	0.123407169941883\\
5.29662698412699	-0.219323108117159\\
5.29761904761905	-0.219323108117159\\
5.29861111111112	-0.219323108117159\\
5.29960317460318	-0.219323108117159\\
5.30059523809524	-0.219323108117159\\
5.30158730158731	-0.219323108117159\\
5.30257936507937	-0.219323108117159\\
5.30357142857144	-0.219323108117159\\
5.3045634920635	-0.219323108117159\\
5.30555555555556	-0.219323108117159\\
5.30654761904763	-0.219323108117159\\
5.30753968253969	-0.219323108117159\\
5.30853174603176	-0.219323108117159\\
5.30952380952382	-0.219323108117159\\
5.31051587301587	-0.219323108117159\\
5.31150793650793	-0.219323108117159\\
5.3125	-0.219323108117159\\
5.31349206349206	-0.219323108117159\\
5.31448412698413	-0.219323108117159\\
5.31547619047619	-0.219323108117159\\
5.31646825396825	0.17526253642122\\
5.31746031746032	0.17526253642122\\
5.31845238095238	0.17526253642122\\
5.31944444444445	0.17526253642122\\
5.32043650793651	0.17526253642122\\
5.32142857142857	0.17526253642122\\
5.32242063492064	0.17526253642122\\
5.3234126984127	0.17526253642122\\
5.32440476190477	0.17526253642122\\
5.32539682539683	0.17526253642122\\
5.32638888888889	0.17526253642122\\
5.32738095238096	0.17526253642122\\
5.32837301587302	0.17526253642122\\
5.32936507936509	0.17526253642122\\
5.33035714285715	0.17526253642122\\
5.33134920634921	0.17526253642122\\
5.33234126984128	0.17526253642122\\
5.33333333333334	0.17526253642122\\
5.33432539682541	0.17526253642122\\
5.33531746031746	0.17526253642122\\
5.33630952380952	-0.254252134106293\\
5.33730158730159	-0.254252134106293\\
5.33829365079365	-0.254252134106293\\
5.33928571428571	-0.254252134106293\\
5.34027777777778	-0.254252134106293\\
5.34126984126984	-0.254252134106293\\
5.34226190476191	-0.254252134106293\\
5.34325396825397	-0.254252134106293\\
5.34424603174603	-0.254252134106293\\
5.3452380952381	-0.254252134106293\\
5.34623015873016	-0.254252134106293\\
5.34722222222222	-0.254252134106293\\
5.34821428571429	-0.254252134106293\\
5.34920634920635	-0.254252134106293\\
5.35019841269842	-0.254252134106293\\
5.35119047619048	-0.254252134106293\\
5.35218253968255	-0.254252134106293\\
5.35317460317461	-0.254252134106293\\
5.35416666666667	-0.254252134106293\\
5.35515873015874	-0.254252134106293\\
5.3561507936508	0.128651553443695\\
5.35714285714287	0.128651553443695\\
5.35813492063493	0.128651553443695\\
5.35912698412699	0.128651553443695\\
5.36011904761904	0.128651553443695\\
5.36111111111111	0.128651553443695\\
5.36210317460317	0.128651553443695\\
5.36309523809524	0.128651553443695\\
5.3640873015873	0.128651553443695\\
5.36507936507936	0.128651553443695\\
5.36607142857143	0.128651553443695\\
5.36706349206349	0.128651553443695\\
5.36805555555556	0.128651553443695\\
5.36904761904762	0.128651553443695\\
5.37003968253968	0.128651553443695\\
5.37103174603175	0.128651553443695\\
5.37202380952381	0.128651553443695\\
5.37301587301588	0.128651553443695\\
5.37400793650794	0.128651553443695\\
5.375	0.128651553443695\\
5.37599206349207	-1.2143269826696\\
5.37698412698413	-1.2143269826696\\
5.3779761904762	-1.2143269826696\\
5.37896825396826	-1.2143269826696\\
5.37996031746033	-1.2143269826696\\
5.38095238095239	-1.2143269826696\\
5.38194444444445	-1.2143269826696\\
5.38293650793652	-1.2143269826696\\
5.38392857142858	-1.2143269826696\\
5.38492063492063	-1.2143269826696\\
5.3859126984127	-1.2143269826696\\
5.38690476190476	-1.2143269826696\\
5.38789682539682	-1.2143269826696\\
5.38888888888889	-1.2143269826696\\
5.38988095238095	-1.2143269826696\\
5.39087301587302	-1.2143269826696\\
5.39186507936508	-1.2143269826696\\
5.39285714285714	-1.2143269826696\\
5.39384920634921	-1.2143269826696\\
5.39484126984127	-1.2143269826696\\
5.39583333333334	-0.138758621242187\\
5.3968253968254	-0.138758621242187\\
5.39781746031746	-0.138758621242187\\
5.39880952380953	-0.138758621242187\\
5.39980158730159	-0.138758621242187\\
5.40079365079366	-0.138758621242187\\
5.40178571428572	-0.138758621242187\\
5.40277777777778	-0.138758621242187\\
5.40376984126985	-0.138758621242187\\
5.40476190476191	-0.138758621242187\\
5.40575396825398	-0.138758621242187\\
5.40674603174604	-0.138758621242187\\
5.4077380952381	-0.138758621242187\\
5.40873015873017	-0.138758621242187\\
5.40972222222222	-0.138758621242187\\
5.41071428571428	-0.138758621242187\\
5.41170634920635	-0.138758621242187\\
5.41269841269841	-0.138758621242187\\
5.41369047619047	-0.138758621242187\\
5.41468253968254	-0.138758621242187\\
5.4156746031746	0.460276116896059\\
5.41666666666667	0.460276116896059\\
5.41765873015873	0.460276116896059\\
5.4186507936508	0.460276116896059\\
5.41964285714286	0.460276116896059\\
5.42063492063492	0.460276116896059\\
5.42162698412699	0.460276116896059\\
5.42261904761905	0.460276116896059\\
5.42361111111112	0.460276116896059\\
5.42460317460318	0.460276116896059\\
5.42559523809524	0.460276116896059\\
5.42658730158731	0.460276116896059\\
5.42757936507937	0.460276116896059\\
5.42857142857144	0.460276116896059\\
5.4295634920635	0.460276116896059\\
5.43055555555556	0.460276116896059\\
5.43154761904763	0.460276116896059\\
5.43253968253969	0.460276116896059\\
5.43353174603176	0.460276116896059\\
5.43452380952382	0.460276116896059\\
5.43551587301587	0.040422536727079\\
5.43650793650793	0.040422536727079\\
5.4375	0.040422536727079\\
5.43849206349206	0.040422536727079\\
5.43948412698413	0.040422536727079\\
5.44047619047619	0.040422536727079\\
5.44146825396825	0.040422536727079\\
5.44246031746032	0.040422536727079\\
5.44345238095238	0.040422536727079\\
5.44444444444445	0.040422536727079\\
5.44543650793651	0.040422536727079\\
5.44642857142857	0.040422536727079\\
5.44742063492064	0.040422536727079\\
5.4484126984127	0.040422536727079\\
5.44940476190477	0.040422536727079\\
5.45039682539683	0.040422536727079\\
5.45138888888889	0.040422536727079\\
5.45238095238096	0.040422536727079\\
5.45337301587302	0.040422536727079\\
5.45436507936509	0.040422536727079\\
5.45535714285715	-0.9382430759042\\
5.45634920634921	-0.9382430759042\\
5.45734126984128	-0.9382430759042\\
5.45833333333334	-0.9382430759042\\
5.45932539682541	-0.9382430759042\\
5.46031746031746	-0.9382430759042\\
5.46130952380952	-0.9382430759042\\
5.46230158730159	-0.9382430759042\\
5.46329365079365	-0.9382430759042\\
5.46428571428571	-0.9382430759042\\
5.46527777777778	-0.9382430759042\\
5.46626984126984	-0.9382430759042\\
5.46726190476191	-0.9382430759042\\
5.46825396825397	-0.9382430759042\\
5.46924603174603	-0.9382430759042\\
5.4702380952381	-0.9382430759042\\
5.47123015873016	-0.9382430759042\\
5.47222222222223	-0.9382430759042\\
5.47321428571429	-0.9382430759042\\
5.47420634920635	-0.9382430759042\\
5.47519841269842	-0.0146445585723403\\
5.47619047619048	-0.0146445585723403\\
5.47718253968255	-0.0146445585723403\\
5.47817460317461	-0.0146445585723403\\
5.47916666666667	-0.0146445585723403\\
5.48015873015874	-0.0146445585723403\\
5.4811507936508	-0.0146445585723403\\
5.48214285714287	-0.0146445585723403\\
5.48313492063493	-0.0146445585723403\\
5.48412698412699	-0.0146445585723403\\
5.48511904761904	-0.0146445585723403\\
5.48611111111111	-0.0146445585723403\\
5.48710317460317	-0.0146445585723403\\
5.48809523809524	-0.0146445585723403\\
5.4890873015873	-0.0146445585723403\\
5.49007936507936	-0.0146445585723403\\
5.49107142857143	-0.0146445585723403\\
5.49206349206349	-0.0146445585723403\\
5.49305555555556	-0.0146445585723403\\
5.49404761904762	-0.0146445585723403\\
5.49503968253968	-0.393433479008376\\
5.49603174603175	-0.393433479008376\\
5.49702380952381	-0.393433479008376\\
5.49801587301588	-0.393433479008376\\
5.49900793650794	-0.393433479008376\\
5.50000000000001	-0.393433479008376\\
5.50099206349207	-0.393433479008376\\
5.50198412698413	-0.393433479008376\\
5.5029761904762	-0.393433479008376\\
5.50396825396826	-0.393433479008376\\
5.50496031746033	-0.393433479008376\\
5.50595238095239	-0.393433479008376\\
5.50694444444445	-0.393433479008376\\
5.50793650793652	-0.393433479008376\\
5.50892857142858	-0.393433479008376\\
5.50992063492063	-0.393433479008376\\
5.5109126984127	-0.393433479008376\\
5.51190476190476	-0.393433479008376\\
5.51289682539682	-0.393433479008376\\
5.51388888888889	-0.393433479008376\\
5.51488095238095	-0.0205966728324339\\
5.51587301587302	-0.0205966728324339\\
5.51686507936508	-0.0205966728324339\\
5.51785714285714	-0.0205966728324339\\
5.51884920634921	-0.0205966728324339\\
5.51984126984127	-0.0205966728324339\\
5.52083333333334	-0.0205966728324339\\
5.5218253968254	-0.0205966728324339\\
5.52281746031746	-0.0205966728324339\\
5.52380952380953	-0.0205966728324339\\
5.52480158730159	-0.0205966728324339\\
5.52579365079366	-0.0205966728324339\\
5.52678571428572	-0.0205966728324339\\
5.52777777777778	-0.0205966728324339\\
5.52876984126985	-0.0205966728324339\\
5.52976190476191	-0.0205966728324339\\
5.53075396825398	-0.0205966728324339\\
5.53174603174604	-0.0205966728324339\\
5.5327380952381	-0.0205966728324339\\
5.53373015873017	-0.0205966728324339\\
5.53472222222222	0.619881296988225\\
5.53571428571428	0.619881296988225\\
5.53670634920635	0.619881296988225\\
5.53769841269841	0.619881296988225\\
5.53869047619047	0.619881296988225\\
5.53968253968254	0.619881296988225\\
5.5406746031746	0.619881296988225\\
5.54166666666667	0.619881296988225\\
5.54265873015873	0.619881296988225\\
5.5436507936508	0.619881296988225\\
5.54464285714286	0.619881296988225\\
5.54563492063492	0.619881296988225\\
5.54662698412699	0.619881296988225\\
5.54761904761905	0.619881296988225\\
5.54861111111112	0.619881296988225\\
5.54960317460318	0.619881296988225\\
5.55059523809524	0.619881296988225\\
5.55158730158731	0.619881296988225\\
5.55257936507937	0.619881296988225\\
5.55357142857144	0.619881296988225\\
5.5545634920635	-0.52641082405834\\
5.55555555555556	-0.52641082405834\\
5.55654761904763	-0.52641082405834\\
5.55753968253969	-0.52641082405834\\
5.55853174603176	-0.52641082405834\\
5.55952380952381	-0.52641082405834\\
5.56051587301587	-0.52641082405834\\
5.56150793650793	-0.52641082405834\\
5.5625	-0.52641082405834\\
5.56349206349206	-0.52641082405834\\
5.56448412698413	-0.52641082405834\\
5.56547619047619	-0.52641082405834\\
5.56646825396825	-0.52641082405834\\
5.56746031746032	-0.52641082405834\\
5.56845238095238	-0.52641082405834\\
5.56944444444445	-0.52641082405834\\
5.57043650793651	-0.52641082405834\\
5.57142857142857	-0.52641082405834\\
5.57242063492064	-0.52641082405834\\
5.5734126984127	-0.52641082405834\\
5.57440476190477	0.054475133199154\\
5.57539682539683	0.054475133199154\\
5.57638888888889	0.054475133199154\\
5.57738095238096	0.054475133199154\\
5.57837301587302	0.054475133199154\\
5.57936507936509	0.054475133199154\\
5.58035714285715	0.054475133199154\\
5.58134920634921	0.054475133199154\\
5.58234126984128	0.054475133199154\\
5.58333333333334	0.054475133199154\\
5.58432539682539	0.054475133199154\\
5.58531746031746	0.054475133199154\\
5.58630952380952	0.054475133199154\\
5.58730158730159	0.054475133199154\\
5.58829365079365	0.054475133199154\\
5.58928571428571	0.054475133199154\\
5.59027777777778	0.054475133199154\\
5.59126984126984	0.054475133199154\\
5.59226190476191	0.054475133199154\\
5.59325396825397	0.054475133199154\\
5.59424603174603	0.969181765744455\\
5.5952380952381	0.969181765744455\\
5.59623015873016	0.969181765744455\\
5.59722222222223	0.969181765744455\\
5.59821428571429	0.969181765744455\\
5.59920634920635	0.969181765744455\\
5.60019841269842	0.969181765744455\\
5.60119047619048	0.969181765744455\\
5.60218253968255	0.969181765744455\\
5.60317460317461	0.969181765744455\\
5.60416666666667	0.969181765744455\\
5.60515873015874	0.969181765744455\\
5.6061507936508	0.969181765744455\\
5.60714285714287	0.969181765744455\\
5.60813492063493	0.969181765744455\\
5.60912698412699	0.969181765744455\\
5.61011904761904	0.969181765744455\\
5.61111111111111	0.969181765744455\\
5.61210317460317	0.969181765744455\\
5.61309523809524	0.969181765744455\\
5.6140873015873	0.717434178220895\\
5.61507936507936	0.717434178220895\\
5.61607142857143	0.717434178220895\\
5.61706349206349	0.717434178220895\\
5.61805555555556	0.717434178220895\\
5.61904761904762	0.717434178220895\\
5.62003968253968	0.717434178220895\\
5.62103174603175	0.717434178220895\\
5.62202380952381	0.717434178220895\\
5.62301587301588	0.717434178220895\\
5.62400793650794	0.717434178220895\\
5.62500000000001	0.717434178220895\\
5.62599206349207	0.717434178220895\\
5.62698412698413	0.717434178220895\\
5.6279761904762	0.717434178220895\\
5.62896825396826	0.717434178220895\\
5.62996031746033	0.717434178220895\\
5.63095238095239	0.717434178220895\\
5.63194444444445	0.717434178220895\\
5.63293650793652	0.717434178220895\\
5.63392857142858	-0.85998258040615\\
5.63492063492063	-0.85998258040615\\
5.6359126984127	-0.85998258040615\\
5.63690476190476	-0.85998258040615\\
5.63789682539682	-0.85998258040615\\
5.63888888888889	-0.85998258040615\\
5.63988095238095	-0.85998258040615\\
5.64087301587302	-0.85998258040615\\
5.64186507936508	-0.85998258040615\\
5.64285714285714	-0.85998258040615\\
5.64384920634921	-0.85998258040615\\
5.64484126984127	-0.85998258040615\\
5.64583333333334	-0.85998258040615\\
5.6468253968254	-0.85998258040615\\
5.64781746031746	-0.85998258040615\\
5.64880952380953	-0.85998258040615\\
5.64980158730159	-0.85998258040615\\
5.65079365079366	-0.85998258040615\\
5.65178571428572	-0.85998258040615\\
5.65277777777778	-0.85998258040615\\
5.65376984126985	-1.2176399861173\\
5.65476190476191	-1.2176399861173\\
5.65575396825398	-1.2176399861173\\
5.65674603174604	-1.2176399861173\\
5.6577380952381	-1.2176399861173\\
5.65873015873017	-1.2176399861173\\
5.65972222222222	-1.2176399861173\\
5.66071428571428	-1.2176399861173\\
5.66170634920635	-1.2176399861173\\
5.66269841269841	-1.2176399861173\\
5.66369047619047	-1.2176399861173\\
5.66468253968254	-1.2176399861173\\
5.6656746031746	-1.2176399861173\\
5.66666666666667	-1.2176399861173\\
5.66765873015873	-1.2176399861173\\
5.6686507936508	-1.2176399861173\\
5.66964285714286	-1.2176399861173\\
5.67063492063492	-1.2176399861173\\
5.67162698412699	-1.2176399861173\\
5.67261904761905	-1.2176399861173\\
5.67361111111112	-0.713459663836915\\
5.67460317460318	-0.713459663836915\\
5.67559523809524	-0.713459663836915\\
5.67658730158731	-0.713459663836915\\
5.67757936507937	-0.713459663836915\\
5.67857142857144	-0.713459663836915\\
5.6795634920635	-0.713459663836915\\
5.68055555555556	-0.713459663836915\\
5.68154761904763	-0.713459663836915\\
5.68253968253969	-0.713459663836915\\
5.68353174603176	-0.713459663836915\\
5.68452380952381	-0.713459663836915\\
5.68551587301587	-0.713459663836915\\
5.68650793650793	-0.713459663836915\\
5.6875	-0.713459663836915\\
5.68849206349206	-0.713459663836915\\
5.68948412698413	-0.713459663836915\\
5.69047619047619	-0.713459663836915\\
5.69146825396825	-0.713459663836915\\
5.69246031746032	-0.713459663836915\\
5.69345238095238	-0.789624206122025\\
5.69444444444445	-0.789624206122025\\
5.69543650793651	-0.789624206122025\\
5.69642857142857	-0.789624206122025\\
5.69742063492064	-0.789624206122025\\
5.6984126984127	-0.789624206122025\\
5.69940476190477	-0.789624206122025\\
5.70039682539683	-0.789624206122025\\
5.70138888888889	-0.789624206122025\\
5.70238095238096	-0.789624206122025\\
5.70337301587302	-0.789624206122025\\
5.70436507936509	-0.789624206122025\\
5.70535714285715	-0.789624206122025\\
5.70634920634921	-0.789624206122025\\
5.70734126984128	-0.789624206122025\\
5.70833333333334	-0.789624206122025\\
5.70932539682539	-0.789624206122025\\
5.71031746031746	-0.789624206122025\\
5.71130952380952	-0.789624206122025\\
5.71230158730159	-0.789624206122025\\
5.71329365079365	-0.197798336616142\\
5.71428571428571	-0.197798336616142\\
5.71527777777778	-0.197798336616142\\
5.71626984126984	-0.197798336616142\\
5.71726190476191	-0.197798336616142\\
5.71825396825397	-0.197798336616142\\
5.71924603174603	-0.197798336616142\\
5.7202380952381	-0.197798336616142\\
5.72123015873016	-0.197798336616142\\
5.72222222222223	-0.197798336616142\\
5.72321428571429	-0.197798336616142\\
5.72420634920635	-0.197798336616142\\
5.72519841269842	-0.197798336616142\\
5.72619047619048	-0.197798336616142\\
5.72718253968255	-0.197798336616142\\
5.72817460317461	-0.197798336616142\\
5.72916666666667	-0.197798336616142\\
5.73015873015874	-0.197798336616142\\
5.7311507936508	-0.197798336616142\\
5.73214285714287	-0.197798336616142\\
5.73313492063493	-0.579104269404285\\
5.73412698412698	-0.579104269404285\\
5.73511904761904	-0.579104269404285\\
5.73611111111111	-0.579104269404285\\
5.73710317460317	-0.579104269404285\\
5.73809523809524	-0.579104269404285\\
5.7390873015873	-0.579104269404285\\
5.74007936507936	-0.579104269404285\\
5.74107142857143	-0.579104269404285\\
5.74206349206349	-0.579104269404285\\
5.74305555555556	-0.579104269404285\\
5.74404761904762	-0.579104269404285\\
5.74503968253968	-0.579104269404285\\
5.74603174603175	-0.579104269404285\\
5.74702380952381	-0.579104269404285\\
5.74801587301588	-0.579104269404285\\
5.74900793650794	-0.579104269404285\\
5.75000000000001	-0.579104269404285\\
5.75099206349207	-0.579104269404285\\
5.75198412698413	-0.579104269404285\\
5.7529761904762	0.435375021872319\\
5.75396825396826	0.435375021872319\\
5.75496031746033	0.435375021872319\\
5.75595238095239	0.435375021872319\\
5.75694444444445	0.435375021872319\\
5.75793650793652	0.435375021872319\\
5.75892857142858	0.435375021872319\\
5.75992063492063	0.435375021872319\\
5.7609126984127	0.435375021872319\\
5.76190476190476	0.435375021872319\\
5.76289682539682	0.435375021872319\\
5.76388888888889	0.435375021872319\\
5.76488095238095	0.435375021872319\\
5.76587301587302	0.435375021872319\\
5.76686507936508	0.435375021872319\\
5.76785714285714	0.435375021872319\\
5.76884920634921	0.435375021872319\\
5.76984126984127	0.435375021872319\\
5.77083333333334	0.435375021872319\\
5.7718253968254	0.435375021872319\\
5.77281746031746	-0.81848945514625\\
5.77380952380953	-0.81848945514625\\
5.77480158730159	-0.81848945514625\\
5.77579365079366	-0.81848945514625\\
5.77678571428572	-0.81848945514625\\
5.77777777777778	-0.81848945514625\\
5.77876984126985	-0.81848945514625\\
5.77976190476191	-0.81848945514625\\
5.78075396825398	-0.81848945514625\\
5.78174603174604	-0.81848945514625\\
5.7827380952381	-0.81848945514625\\
5.78373015873017	-0.81848945514625\\
5.78472222222222	-0.81848945514625\\
5.78571428571428	-0.81848945514625\\
5.78670634920635	-0.81848945514625\\
5.78769841269841	-0.81848945514625\\
5.78869047619048	-0.81848945514625\\
5.78968253968254	-0.81848945514625\\
5.7906746031746	-0.81848945514625\\
5.79166666666667	-0.81848945514625\\
5.79265873015873	-0.139414959052745\\
5.7936507936508	-0.139414959052745\\
5.79464285714286	-0.139414959052745\\
5.79563492063492	-0.139414959052745\\
5.79662698412699	-0.139414959052745\\
5.79761904761905	-0.139414959052745\\
5.79861111111112	-0.139414959052745\\
5.79960317460318	-0.139414959052745\\
5.80059523809524	-0.139414959052745\\
5.80158730158731	-0.139414959052745\\
5.80257936507937	-0.139414959052745\\
5.80357142857144	-0.139414959052745\\
5.8045634920635	-0.139414959052745\\
5.80555555555556	-0.139414959052745\\
5.80654761904763	-0.139414959052745\\
5.80753968253969	-0.139414959052745\\
5.80853174603176	-0.139414959052745\\
5.80952380952381	-0.139414959052745\\
5.81051587301587	-0.139414959052745\\
5.81150793650793	-0.139414959052745\\
5.8125	0.303505236422281\\
5.81349206349206	0.303505236422281\\
5.81448412698413	0.303505236422281\\
5.81547619047619	0.303505236422281\\
5.81646825396825	0.303505236422281\\
5.81746031746032	0.303505236422281\\
5.81845238095238	0.303505236422281\\
5.81944444444445	0.303505236422281\\
5.82043650793651	0.303505236422281\\
5.82142857142857	0.303505236422281\\
5.82242063492064	0.303505236422281\\
5.8234126984127	0.303505236422281\\
5.82440476190477	0.303505236422281\\
5.82539682539683	0.303505236422281\\
5.82638888888889	0.303505236422281\\
5.82738095238096	0.303505236422281\\
5.82837301587302	0.303505236422281\\
5.82936507936509	0.303505236422281\\
5.83035714285715	0.303505236422281\\
5.83134920634922	0.303505236422281\\
5.83234126984128	-0.443536185183061\\
5.83333333333334	-0.443536185183061\\
5.83432539682539	-0.443536185183061\\
5.83531746031746	-0.443536185183061\\
5.83630952380952	-0.443536185183061\\
5.83730158730159	-0.443536185183061\\
5.83829365079365	-0.443536185183061\\
5.83928571428571	-0.443536185183061\\
5.84027777777778	-0.443536185183061\\
5.84126984126984	-0.443536185183061\\
5.84226190476191	-0.443536185183061\\
5.84325396825397	-0.443536185183061\\
5.84424603174603	-0.443536185183061\\
5.8452380952381	-0.443536185183061\\
5.84623015873016	-0.443536185183061\\
5.84722222222223	-0.443536185183061\\
5.84821428571429	-0.443536185183061\\
5.84920634920635	-0.443536185183061\\
5.85019841269842	-0.443536185183061\\
5.85119047619048	-0.443536185183061\\
5.85218253968255	-0.109923592958699\\
5.85317460317461	-0.109923592958699\\
5.85416666666667	-0.109923592958699\\
5.85515873015874	-0.109923592958699\\
5.8561507936508	-0.109923592958699\\
5.85714285714287	-0.109923592958699\\
5.85813492063493	-0.109923592958699\\
5.85912698412698	-0.109923592958699\\
5.86011904761904	-0.109923592958699\\
5.86111111111111	-0.109923592958699\\
5.86210317460317	-0.109923592958699\\
5.86309523809524	-0.109923592958699\\
5.8640873015873	-0.109923592958699\\
5.86507936507936	-0.109923592958699\\
5.86607142857143	-0.109923592958699\\
5.86706349206349	-0.109923592958699\\
5.86805555555556	-0.109923592958699\\
5.86904761904762	-0.109923592958699\\
5.87003968253969	-0.109923592958699\\
5.87103174603175	-0.109923592958699\\
5.87202380952381	-0.1148167587739\\
5.87301587301588	-0.1148167587739\\
5.87400793650794	-0.1148167587739\\
5.87500000000001	-0.1148167587739\\
5.87599206349207	-0.1148167587739\\
5.87698412698413	-0.1148167587739\\
5.8779761904762	-0.1148167587739\\
5.87896825396826	-0.1148167587739\\
5.87996031746033	-0.1148167587739\\
5.88095238095239	-0.1148167587739\\
5.88194444444445	-0.1148167587739\\
5.88293650793652	-0.1148167587739\\
5.88392857142857	-0.1148167587739\\
5.88492063492063	-0.1148167587739\\
5.8859126984127	-0.1148167587739\\
5.88690476190476	-0.1148167587739\\
5.88789682539682	-0.1148167587739\\
5.88888888888889	-0.1148167587739\\
5.88988095238095	-0.1148167587739\\
5.89087301587302	-0.1148167587739\\
5.89186507936508	-0.940212821307535\\
5.89285714285714	-0.940212821307535\\
5.89384920634921	-0.940212821307535\\
5.89484126984127	-0.940212821307535\\
5.89583333333334	-0.940212821307535\\
5.8968253968254	-0.940212821307535\\
5.89781746031746	-0.940212821307535\\
5.89880952380953	-0.940212821307535\\
5.89980158730159	-0.940212821307535\\
5.90079365079366	-0.940212821307535\\
5.90178571428572	-0.940212821307535\\
5.90277777777778	-0.940212821307535\\
5.90376984126985	-0.940212821307535\\
5.90476190476191	-0.940212821307535\\
5.90575396825398	-0.940212821307535\\
5.90674603174604	-0.940212821307535\\
5.9077380952381	-0.940212821307535\\
5.90873015873017	-0.940212821307535\\
5.90972222222222	-0.940212821307535\\
5.91071428571428	-0.940212821307535\\
5.91170634920635	1.00381770941001\\
5.91269841269841	1.00381770941001\\
5.91369047619048	1.00381770941001\\
5.91468253968254	1.00381770941001\\
5.9156746031746	1.00381770941001\\
5.91666666666667	1.00381770941001\\
5.91765873015873	1.00381770941001\\
5.9186507936508	1.00381770941001\\
5.91964285714286	1.00381770941001\\
5.92063492063492	1.00381770941001\\
5.92162698412699	1.00381770941001\\
5.92261904761905	1.00381770941001\\
5.92361111111112	1.00381770941001\\
5.92460317460318	1.00381770941001\\
5.92559523809524	1.00381770941001\\
5.92658730158731	1.00381770941001\\
5.92757936507937	1.00381770941001\\
5.92857142857144	1.00381770941001\\
5.9295634920635	1.00381770941001\\
5.93055555555556	1.00381770941001\\
5.93154761904763	0.715061030391495\\
5.93253968253969	0.715061030391495\\
5.93353174603176	0.715061030391495\\
5.93452380952381	0.715061030391495\\
5.93551587301587	0.715061030391495\\
5.93650793650793	0.715061030391495\\
5.9375	0.715061030391495\\
5.93849206349206	0.715061030391495\\
5.93948412698413	0.715061030391495\\
5.94047619047619	0.715061030391495\\
5.94146825396825	0.715061030391495\\
5.94246031746032	0.715061030391495\\
5.94345238095238	0.715061030391495\\
5.94444444444445	0.715061030391495\\
5.94543650793651	0.715061030391495\\
5.94642857142857	0.715061030391495\\
5.94742063492064	0.715061030391495\\
5.9484126984127	0.715061030391495\\
5.94940476190477	0.715061030391495\\
5.95039682539683	0.715061030391495\\
5.95138888888889	-0.183310458739897\\
5.95238095238096	-0.183310458739897\\
5.95337301587302	-0.183310458739897\\
5.95436507936509	-0.183310458739897\\
5.95535714285715	-0.183310458739897\\
5.95634920634922	-0.183310458739897\\
5.95734126984128	-0.183310458739897\\
5.95833333333334	-0.183310458739897\\
5.95932539682539	-0.183310458739897\\
5.96031746031746	-0.183310458739897\\
5.96130952380952	-0.183310458739897\\
5.96230158730159	-0.183310458739897\\
5.96329365079365	-0.183310458739897\\
5.96428571428571	-0.183310458739897\\
5.96527777777778	-0.183310458739897\\
5.96626984126984	-0.183310458739897\\
5.96726190476191	-0.183310458739897\\
5.96825396825397	-0.183310458739897\\
5.96924603174603	-0.183310458739897\\
5.9702380952381	-0.183310458739897\\
5.97123015873016	0.0125691827187039\\
5.97222222222223	0.0125691827187039\\
5.97321428571429	0.0125691827187039\\
5.97420634920635	0.0125691827187039\\
5.97519841269842	0.0125691827187039\\
5.97619047619048	0.0125691827187039\\
5.97718253968255	0.0125691827187039\\
5.97817460317461	0.0125691827187039\\
5.97916666666667	0.0125691827187039\\
5.98015873015874	0.0125691827187039\\
5.9811507936508	0.0125691827187039\\
5.98214285714287	0.0125691827187039\\
5.98313492063493	0.0125691827187039\\
5.98412698412698	0.0125691827187039\\
5.98511904761904	0.0125691827187039\\
5.98611111111111	0.0125691827187039\\
5.98710317460317	0.0125691827187039\\
5.98809523809524	0.0125691827187039\\
5.9890873015873	0.0125691827187039\\
5.99007936507936	0.0125691827187039\\
5.99107142857143	0.606092555258635\\
5.99206349206349	0.606092555258635\\
5.99305555555556	0.606092555258635\\
5.99404761904762	0.606092555258635\\
5.99503968253969	0.606092555258635\\
5.99603174603175	0.606092555258635\\
5.99702380952381	0.606092555258635\\
5.99801587301588	0.606092555258635\\
5.99900793650794	0.606092555258635\\
6.00000000000001	0.606092555258635\\
6.00099206349207	0.606092555258635\\
6.00198412698413	0.606092555258635\\
6.0029761904762	0.606092555258635\\
6.00396825396826	0.606092555258635\\
6.00496031746033	0.606092555258635\\
6.00595238095239	0.606092555258635\\
6.00694444444445	0.606092555258635\\
6.00793650793652	0.606092555258635\\
6.00892857142857	0.606092555258635\\
6.00992063492063	0.606092555258635\\
6.0109126984127	-0.353259156126958\\
6.01190476190476	-0.353259156126958\\
6.01289682539682	-0.353259156126958\\
6.01388888888889	-0.353259156126958\\
6.01488095238095	-0.353259156126958\\
6.01587301587302	-0.353259156126958\\
6.01686507936508	-0.353259156126958\\
6.01785714285714	-0.353259156126958\\
6.01884920634921	-0.353259156126958\\
6.01984126984127	-0.353259156126958\\
6.02083333333334	-0.353259156126958\\
6.0218253968254	-0.353259156126958\\
6.02281746031746	-0.353259156126958\\
6.02380952380953	-0.353259156126958\\
6.02480158730159	-0.353259156126958\\
6.02579365079366	-0.353259156126958\\
6.02678571428572	-0.353259156126958\\
6.02777777777778	-0.353259156126958\\
6.02876984126985	-0.353259156126958\\
6.02976190476191	-0.353259156126958\\
6.03075396825398	0.0733755207845185\\
6.03174603174604	0.0733755207845185\\
6.0327380952381	0.0733755207845185\\
6.03373015873015	0.0733755207845185\\
6.03472222222222	0.0733755207845185\\
6.03571428571428	0.0733755207845185\\
6.03670634920635	0.0733755207845185\\
6.03769841269841	0.0733755207845185\\
6.03869047619048	0.0733755207845185\\
6.03968253968254	0.0733755207845185\\
6.0406746031746	0.0733755207845185\\
6.04166666666667	0.0733755207845185\\
6.04265873015873	0.0733755207845185\\
6.0436507936508	0.0733755207845185\\
6.04464285714286	0.0733755207845185\\
6.04563492063492	0.0733755207845185\\
6.04662698412699	0.0733755207845185\\
6.04761904761905	0.0733755207845185\\
6.04861111111112	0.0733755207845185\\
6.04960317460318	0.0733755207845185\\
6.05059523809524	0.322980658013084\\
6.05158730158731	0.322980658013084\\
6.05257936507937	0.322980658013084\\
6.05357142857144	0.322980658013084\\
6.0545634920635	0.322980658013084\\
6.05555555555556	0.322980658013084\\
6.05654761904763	0.322980658013084\\
6.05753968253969	0.322980658013084\\
6.05853174603174	0.322980658013084\\
6.05952380952381	0.322980658013084\\
6.06051587301587	0.322980658013084\\
6.06150793650793	0.322980658013084\\
6.0625	0.322980658013084\\
6.06349206349206	0.322980658013084\\
6.06448412698413	0.322980658013084\\
6.06547619047619	0.322980658013084\\
6.06646825396825	0.322980658013084\\
6.06746031746032	0.322980658013084\\
6.06845238095238	0.322980658013084\\
6.06944444444445	0.322980658013084\\
6.07043650793651	1.11952155813732\\
6.07142857142857	1.11952155813732\\
6.07242063492064	1.11952155813732\\
6.0734126984127	1.11952155813732\\
6.07440476190477	1.11952155813732\\
6.07539682539683	1.11952155813732\\
6.07638888888889	1.11952155813732\\
6.07738095238096	1.11952155813732\\
6.07837301587302	1.11952155813732\\
6.07936507936509	1.11952155813732\\
6.08035714285715	1.11952155813732\\
6.08134920634922	1.11952155813732\\
6.08234126984128	1.11952155813732\\
6.08333333333334	1.11952155813732\\
6.08432539682539	1.11952155813732\\
6.08531746031746	1.11952155813732\\
6.08630952380952	1.11952155813732\\
6.08730158730159	1.11952155813732\\
6.08829365079365	1.11952155813732\\
6.08928571428571	1.11952155813732\\
6.09027777777778	-0.457878198396611\\
6.09126984126984	-0.457878198396611\\
6.09226190476191	-0.457878198396611\\
6.09325396825397	-0.457878198396611\\
6.09424603174603	-0.457878198396611\\
6.0952380952381	-0.457878198396611\\
6.09623015873016	-0.457878198396611\\
6.09722222222223	-0.457878198396611\\
6.09821428571429	-0.457878198396611\\
6.09920634920635	-0.457878198396611\\
6.10019841269842	-0.457878198396611\\
6.10119047619048	-0.457878198396611\\
6.10218253968255	-0.457878198396611\\
6.10317460317461	-0.457878198396611\\
6.10416666666667	-0.457878198396611\\
6.10515873015874	-0.457878198396611\\
6.1061507936508	-0.457878198396611\\
6.10714285714287	-0.457878198396611\\
6.10813492063493	-0.457878198396611\\
6.10912698412698	-0.457878198396611\\
6.11011904761904	0.474563684121824\\
6.11111111111111	0.474563684121824\\
6.11210317460317	0.474563684121824\\
6.11309523809524	0.474563684121824\\
6.1140873015873	0.474563684121824\\
6.11507936507936	0.474563684121824\\
6.11607142857143	0.474563684121824\\
6.11706349206349	0.474563684121824\\
6.11805555555556	0.474563684121824\\
6.11904761904762	0.474563684121824\\
6.12003968253969	0.474563684121824\\
6.12103174603175	0.474563684121824\\
6.12202380952381	0.474563684121824\\
6.12301587301588	0.474563684121824\\
6.12400793650794	0.474563684121824\\
6.12500000000001	0.474563684121824\\
6.12599206349207	0.474563684121824\\
6.12698412698413	0.474563684121824\\
6.1279761904762	0.474563684121824\\
6.12896825396826	0.474563684121824\\
6.12996031746033	0.095012680641792\\
6.13095238095239	0.095012680641792\\
6.13194444444445	0.095012680641792\\
6.13293650793652	0.095012680641792\\
6.13392857142857	0.095012680641792\\
6.13492063492063	0.095012680641792\\
6.1359126984127	0.095012680641792\\
6.13690476190476	0.095012680641792\\
6.13789682539682	0.095012680641792\\
6.13888888888889	0.095012680641792\\
6.13988095238095	0.095012680641792\\
6.14087301587302	0.095012680641792\\
6.14186507936508	0.095012680641792\\
6.14285714285714	0.095012680641792\\
6.14384920634921	0.095012680641792\\
6.14484126984127	0.095012680641792\\
6.14583333333334	0.095012680641792\\
6.1468253968254	0.095012680641792\\
6.14781746031746	0.095012680641792\\
6.14880952380953	0.095012680641792\\
6.14980158730159	-0.58349815396944\\
6.15079365079366	-0.58349815396944\\
6.15178571428572	-0.58349815396944\\
6.15277777777778	-0.58349815396944\\
6.15376984126985	-0.58349815396944\\
6.15476190476191	-0.58349815396944\\
6.15575396825398	-0.58349815396944\\
6.15674603174604	-0.58349815396944\\
6.1577380952381	-0.58349815396944\\
6.15873015873016	-0.58349815396944\\
6.15972222222222	-0.58349815396944\\
6.16071428571428	-0.58349815396944\\
6.16170634920635	-0.58349815396944\\
6.16269841269841	-0.58349815396944\\
6.16369047619048	-0.58349815396944\\
6.16468253968254	-0.58349815396944\\
6.1656746031746	-0.58349815396944\\
6.16666666666667	-0.58349815396944\\
6.16765873015873	-0.58349815396944\\
6.1686507936508	-0.58349815396944\\
6.16964285714286	-0.421265004819781\\
6.17063492063492	-0.421265004819781\\
6.17162698412699	-0.421265004819781\\
6.17261904761905	-0.421265004819781\\
6.17361111111112	-0.421265004819781\\
6.17460317460318	-0.421265004819781\\
6.17559523809524	-0.421265004819781\\
6.17658730158731	-0.421265004819781\\
6.17757936507937	-0.421265004819781\\
6.17857142857144	-0.421265004819781\\
6.1795634920635	-0.421265004819781\\
6.18055555555556	-0.421265004819781\\
6.18154761904763	-0.421265004819781\\
6.18253968253969	-0.421265004819781\\
6.18353174603174	-0.421265004819781\\
6.18452380952381	-0.421265004819781\\
6.18551587301587	-0.421265004819781\\
6.18650793650793	-0.421265004819781\\
6.1875	-0.421265004819781\\
6.18849206349206	-0.421265004819781\\
6.18948412698413	-0.769305669320315\\
6.19047619047619	-0.769305669320315\\
6.19146825396825	-0.769305669320315\\
6.19246031746032	-0.769305669320315\\
6.19345238095238	-0.769305669320315\\
6.19444444444445	-0.769305669320315\\
6.19543650793651	-0.769305669320315\\
6.19642857142857	-0.769305669320315\\
6.19742063492064	-0.769305669320315\\
6.1984126984127	-0.769305669320315\\
6.19940476190477	-0.769305669320315\\
6.20039682539683	-0.769305669320315\\
6.2013888888889	-0.769305669320315\\
6.20238095238096	-0.769305669320315\\
6.20337301587302	-0.769305669320315\\
6.20436507936509	-0.769305669320315\\
6.20535714285715	-0.769305669320315\\
6.20634920634922	-0.769305669320315\\
6.20734126984128	-0.769305669320315\\
6.20833333333333	-0.769305669320315\\
6.20932539682539	-0.16459389540954\\
6.21031746031746	-0.16459389540954\\
6.21130952380952	-0.16459389540954\\
6.21230158730159	-0.16459389540954\\
6.21329365079365	-0.16459389540954\\
6.21428571428571	-0.16459389540954\\
6.21527777777778	-0.16459389540954\\
6.21626984126984	-0.16459389540954\\
6.21726190476191	-0.16459389540954\\
6.21825396825397	-0.16459389540954\\
6.21924603174603	-0.16459389540954\\
6.2202380952381	-0.16459389540954\\
6.22123015873016	-0.16459389540954\\
6.22222222222223	-0.16459389540954\\
6.22321428571429	-0.16459389540954\\
6.22420634920635	-0.16459389540954\\
6.22519841269842	-0.16459389540954\\
6.22619047619048	-0.16459389540954\\
6.22718253968255	-0.16459389540954\\
6.22817460317461	-0.16459389540954\\
6.22916666666667	0.110367882927993\\
6.23015873015874	0.110367882927993\\
6.2311507936508	0.110367882927993\\
6.23214285714287	0.110367882927993\\
6.23313492063493	0.110367882927993\\
6.23412698412698	0.110367882927993\\
6.23511904761904	0.110367882927993\\
6.23611111111111	0.110367882927993\\
6.23710317460317	0.110367882927993\\
6.23809523809524	0.110367882927993\\
6.2390873015873	0.110367882927993\\
6.24007936507937	0.110367882927993\\
6.24107142857143	0.110367882927993\\
6.24206349206349	0.110367882927993\\
6.24305555555556	0.110367882927993\\
6.24404761904762	0.110367882927993\\
6.24503968253969	0.110367882927993\\
6.24603174603175	0.110367882927993\\
6.24702380952381	0.110367882927993\\
6.24801587301588	0.110367882927993\\
6.24900793650794	-0.6563181891473\\
6.25000000000001	-0.6563181891473\\
6.25099206349207	-0.6563181891473\\
6.25198412698413	-0.6563181891473\\
6.2529761904762	-0.6563181891473\\
6.25396825396826	-0.6563181891473\\
6.25496031746033	-0.6563181891473\\
6.25595238095239	-0.6563181891473\\
6.25694444444445	-0.6563181891473\\
6.25793650793652	-0.6563181891473\\
6.25892857142857	-0.6563181891473\\
6.25992063492063	-0.6563181891473\\
6.2609126984127	-0.6563181891473\\
6.26190476190476	-0.6563181891473\\
6.26289682539682	-0.6563181891473\\
6.26388888888889	-0.6563181891473\\
6.26488095238095	-0.6563181891473\\
6.26587301587302	-0.6563181891473\\
6.26686507936508	-0.6563181891473\\
6.26785714285714	-0.6563181891473\\
6.26884920634921	-0.236978764382783\\
6.26984126984127	-0.236978764382783\\
6.27083333333334	-0.236978764382783\\
6.2718253968254	-0.236978764382783\\
6.27281746031746	-0.236978764382783\\
6.27380952380953	-0.236978764382783\\
6.27480158730159	-0.236978764382783\\
6.27579365079366	-0.236978764382783\\
6.27678571428572	-0.236978764382783\\
6.27777777777778	-0.236978764382783\\
6.27876984126985	-0.236978764382783\\
6.27976190476191	-0.236978764382783\\
6.28075396825398	-0.236978764382783\\
6.28174603174604	-0.236978764382783\\
6.28273809523811	-0.236978764382783\\
6.28373015873016	-0.236978764382783\\
6.28472222222222	-0.236978764382783\\
6.28571428571428	-0.236978764382783\\
6.28670634920635	-0.236978764382783\\
6.28769841269841	-0.236978764382783\\
6.28869047619048	0.782881674056185\\
6.28968253968254	0.782881674056185\\
6.2906746031746	0.782881674056185\\
6.29166666666667	0.782881674056185\\
6.29265873015873	0.782881674056185\\
6.2936507936508	0.782881674056185\\
6.29464285714286	0.782881674056185\\
6.29563492063492	0.782881674056185\\
6.29662698412699	0.782881674056185\\
6.29761904761905	0.782881674056185\\
6.29861111111112	0.782881674056185\\
6.29960317460318	0.782881674056185\\
6.30059523809524	0.782881674056185\\
6.30158730158731	0.782881674056185\\
6.30257936507937	0.782881674056185\\
6.30357142857144	0.782881674056185\\
6.3045634920635	0.782881674056185\\
6.30555555555556	0.782881674056185\\
6.30654761904763	0.782881674056185\\
6.30753968253969	0.782881674056185\\
6.30853174603174	-0.652382925250635\\
6.30952380952381	-0.652382925250635\\
6.31051587301587	-0.652382925250635\\
6.31150793650793	-0.652382925250635\\
6.3125	-0.652382925250635\\
6.31349206349206	-0.652382925250635\\
6.31448412698413	-0.652382925250635\\
6.31547619047619	-0.652382925250635\\
6.31646825396825	-0.652382925250635\\
6.31746031746032	-0.652382925250635\\
6.31845238095238	-0.652382925250635\\
6.31944444444445	-0.652382925250635\\
6.32043650793651	-0.652382925250635\\
6.32142857142857	-0.652382925250635\\
6.32242063492064	-0.652382925250635\\
6.3234126984127	-0.652382925250635\\
6.32440476190477	-0.652382925250635\\
6.32539682539683	-0.652382925250635\\
6.3263888888889	-0.652382925250635\\
6.32738095238096	-0.652382925250635\\
6.32837301587302	-0.303482545241969\\
6.32936507936509	-0.303482545241969\\
6.33035714285715	-0.303482545241969\\
6.33134920634922	-0.303482545241969\\
6.33234126984128	-0.303482545241969\\
6.33333333333333	-0.303482545241969\\
6.33432539682539	-0.303482545241969\\
6.33531746031746	-0.303482545241969\\
6.33630952380952	-0.303482545241969\\
6.33730158730159	-0.303482545241969\\
6.33829365079365	-0.303482545241969\\
6.33928571428571	-0.303482545241969\\
6.34027777777778	-0.303482545241969\\
6.34126984126984	-0.303482545241969\\
6.34226190476191	-0.303482545241969\\
6.34325396825397	-0.303482545241969\\
6.34424603174603	-0.303482545241969\\
6.3452380952381	-0.303482545241969\\
6.34623015873016	-0.303482545241969\\
6.34722222222223	-0.303482545241969\\
6.34821428571429	-0.326487234750961\\
6.34920634920635	-0.326487234750961\\
6.35019841269842	-0.326487234750961\\
6.35119047619048	-0.326487234750961\\
6.35218253968255	-0.326487234750961\\
6.35317460317461	-0.326487234750961\\
6.35416666666667	-0.326487234750961\\
6.35515873015874	-0.326487234750961\\
6.3561507936508	-0.326487234750961\\
6.35714285714287	-0.326487234750961\\
6.35813492063492	-0.326487234750961\\
6.35912698412698	-0.326487234750961\\
6.36011904761904	-0.326487234750961\\
6.36111111111111	-0.326487234750961\\
6.36210317460317	-0.326487234750961\\
6.36309523809524	-0.326487234750961\\
6.3640873015873	-0.326487234750961\\
6.36507936507937	-0.326487234750961\\
6.36607142857143	-0.326487234750961\\
6.36706349206349	-0.326487234750961\\
6.36805555555556	0.578241225113615\\
6.36904761904762	0.578241225113615\\
6.37003968253969	0.578241225113615\\
6.37103174603175	0.578241225113615\\
6.37202380952381	0.578241225113615\\
6.37301587301588	0.578241225113615\\
6.37400793650794	0.578241225113615\\
6.37500000000001	0.578241225113615\\
6.37599206349207	0.578241225113615\\
6.37698412698413	0.578241225113615\\
6.3779761904762	0.578241225113615\\
6.37896825396826	0.578241225113615\\
6.37996031746033	0.578241225113615\\
6.38095238095239	0.578241225113615\\
6.38194444444445	0.578241225113615\\
6.38293650793652	0.578241225113615\\
6.38392857142857	0.578241225113615\\
6.38492063492063	0.578241225113615\\
6.3859126984127	0.578241225113615\\
6.38690476190476	0.578241225113615\\
6.38789682539682	0.749158462892995\\
6.38888888888889	0.749158462892995\\
6.38988095238095	0.749158462892995\\
6.39087301587302	0.749158462892995\\
6.39186507936508	0.749158462892995\\
6.39285714285714	0.749158462892995\\
6.39384920634921	0.749158462892995\\
6.39484126984127	0.749158462892995\\
6.39583333333334	0.749158462892995\\
6.3968253968254	0.749158462892995\\
6.39781746031746	0.749158462892995\\
6.39880952380953	0.749158462892995\\
6.39980158730159	0.749158462892995\\
6.40079365079366	0.749158462892995\\
6.40178571428572	0.749158462892995\\
6.40277777777778	0.749158462892995\\
6.40376984126985	0.749158462892995\\
6.40476190476191	0.749158462892995\\
6.40575396825398	0.749158462892995\\
6.40674603174604	0.749158462892995\\
6.40773809523811	0.415338750571528\\
6.40873015873016	0.415338750571528\\
6.40972222222222	0.415338750571528\\
6.41071428571428	0.415338750571528\\
6.41170634920635	0.415338750571528\\
6.41269841269841	0.415338750571528\\
6.41369047619048	0.415338750571528\\
6.41468253968254	0.415338750571528\\
6.4156746031746	0.415338750571528\\
6.41666666666667	0.415338750571528\\
6.41765873015873	0.415338750571528\\
6.4186507936508	0.415338750571528\\
6.41964285714286	0.415338750571528\\
6.42063492063492	0.415338750571528\\
6.42162698412699	0.415338750571528\\
6.42261904761905	0.415338750571528\\
6.42361111111112	0.415338750571528\\
6.42460317460318	0.415338750571528\\
6.42559523809524	0.415338750571528\\
6.42658730158731	0.415338750571528\\
6.42757936507937	-0.182287082641449\\
6.42857142857144	-0.182287082641449\\
6.4295634920635	-0.182287082641449\\
6.43055555555556	-0.182287082641449\\
6.43154761904763	-0.182287082641449\\
6.43253968253969	-0.182287082641449\\
6.43353174603174	-0.182287082641449\\
6.43452380952381	-0.182287082641449\\
6.43551587301587	-0.182287082641449\\
6.43650793650793	-0.182287082641449\\
6.4375	-0.182287082641449\\
6.43849206349206	-0.182287082641449\\
6.43948412698413	-0.182287082641449\\
6.44047619047619	-0.182287082641449\\
6.44146825396825	-0.182287082641449\\
6.44246031746032	-0.182287082641449\\
6.44345238095238	-0.182287082641449\\
6.44444444444445	-0.182287082641449\\
6.44543650793651	-0.182287082641449\\
6.44642857142857	-0.182287082641449\\
6.44742063492064	-0.075636790237715\\
6.4484126984127	-0.075636790237715\\
6.44940476190477	-0.075636790237715\\
6.45039682539683	-0.075636790237715\\
6.4513888888889	-0.075636790237715\\
6.45238095238096	-0.075636790237715\\
6.45337301587302	-0.075636790237715\\
6.45436507936509	-0.075636790237715\\
6.45535714285715	-0.075636790237715\\
6.45634920634922	-0.075636790237715\\
6.45734126984128	-0.075636790237715\\
6.45833333333333	-0.075636790237715\\
6.45932539682539	-0.075636790237715\\
6.46031746031746	-0.075636790237715\\
6.46130952380952	-0.075636790237715\\
6.46230158730159	-0.075636790237715\\
6.46329365079365	-0.075636790237715\\
6.46428571428571	-0.075636790237715\\
6.46527777777778	-0.075636790237715\\
6.46626984126984	-0.075636790237715\\
6.46726190476191	0.454661371484479\\
6.46825396825397	0.454661371484479\\
6.46924603174603	0.454661371484479\\
6.4702380952381	0.454661371484479\\
6.47123015873016	0.454661371484479\\
6.47222222222223	0.454661371484479\\
6.47321428571429	0.454661371484479\\
6.47420634920635	0.454661371484479\\
6.47519841269842	0.454661371484479\\
6.47619047619048	0.454661371484479\\
6.47718253968255	0.454661371484479\\
6.47817460317461	0.454661371484479\\
6.47916666666667	0.454661371484479\\
6.48015873015874	0.454661371484479\\
6.4811507936508	0.454661371484479\\
6.48214285714287	0.454661371484479\\
6.48313492063492	0.454661371484479\\
6.48412698412698	0.454661371484479\\
6.48511904761904	0.454661371484479\\
6.48611111111111	0.454661371484479\\
6.48710317460317	-0.100443842288566\\
6.48809523809524	-0.100443842288566\\
6.4890873015873	-0.100443842288566\\
6.49007936507937	-0.100443842288566\\
6.49107142857143	-0.100443842288566\\
6.49206349206349	-0.100443842288566\\
6.49305555555556	-0.100443842288566\\
6.49404761904762	-0.100443842288566\\
6.49503968253969	-0.100443842288566\\
6.49603174603175	-0.100443842288566\\
6.49702380952381	-0.100443842288566\\
6.49801587301588	-0.100443842288566\\
6.49900793650794	-0.100443842288566\\
6.50000000000001	-0.100443842288566\\
6.50099206349207	-0.100443842288566\\
6.50198412698413	-0.100443842288566\\
6.5029761904762	-0.100443842288566\\
6.50396825396826	-0.100443842288566\\
6.50496031746033	-0.100443842288566\\
6.50595238095239	-0.100443842288566\\
6.50694444444445	0.69604653579189\\
6.5079365079365	0.69604653579189\\
6.50892857142857	0.69604653579189\\
6.50992063492063	0.69604653579189\\
6.5109126984127	0.69604653579189\\
6.51190476190476	0.69604653579189\\
6.51289682539682	0.69604653579189\\
6.51388888888889	0.69604653579189\\
6.51488095238095	0.69604653579189\\
6.51587301587302	0.69604653579189\\
6.51686507936508	0.69604653579189\\
6.51785714285715	0.69604653579189\\
6.51884920634921	0.69604653579189\\
6.51984126984127	0.69604653579189\\
6.52083333333334	0.69604653579189\\
6.5218253968254	0.69604653579189\\
6.52281746031746	0.69604653579189\\
6.52380952380953	0.69604653579189\\
6.52480158730159	0.69604653579189\\
6.52579365079366	0.69604653579189\\
6.52678571428572	-0.485221882975016\\
6.52777777777778	-0.485221882975016\\
6.52876984126985	-0.485221882975016\\
6.52976190476191	-0.485221882975016\\
6.53075396825398	-0.485221882975016\\
6.53174603174604	-0.485221882975016\\
6.53273809523809	-0.485221882975016\\
6.53373015873016	-0.485221882975016\\
6.53472222222222	-0.485221882975016\\
6.53571428571428	-0.485221882975016\\
6.53670634920635	-0.485221882975016\\
6.53769841269841	-0.485221882975016\\
6.53869047619048	-0.485221882975016\\
6.53968253968254	-0.485221882975016\\
6.5406746031746	-0.485221882975016\\
6.54166666666667	-0.485221882975016\\
6.54265873015873	-0.485221882975016\\
6.5436507936508	-0.485221882975016\\
6.54464285714286	-0.485221882975016\\
6.54563492063492	-0.485221882975016\\
6.54662698412699	0.588687085394545\\
6.54761904761905	0.588687085394545\\
6.54861111111112	0.588687085394545\\
6.54960317460318	0.588687085394545\\
6.55059523809524	0.588687085394545\\
6.55158730158731	0.588687085394545\\
6.55257936507937	0.588687085394545\\
6.55357142857144	0.588687085394545\\
6.5545634920635	0.588687085394545\\
6.55555555555556	0.588687085394545\\
6.55654761904763	0.588687085394545\\
6.55753968253969	0.588687085394545\\
6.55853174603174	0.588687085394545\\
6.55952380952381	0.588687085394545\\
6.56051587301587	0.588687085394545\\
6.56150793650793	0.588687085394545\\
6.5625	0.588687085394545\\
6.56349206349206	0.588687085394545\\
6.56448412698413	0.588687085394545\\
6.56547619047619	0.588687085394545\\
6.56646825396825	-0.622234686384305\\
6.56746031746032	-0.622234686384305\\
6.56845238095238	-0.622234686384305\\
6.56944444444445	-0.622234686384305\\
6.57043650793651	-0.622234686384305\\
6.57142857142858	-0.622234686384305\\
6.57242063492064	-0.622234686384305\\
6.5734126984127	-0.622234686384305\\
6.57440476190477	-0.622234686384305\\
6.57539682539683	-0.622234686384305\\
6.5763888888889	-0.622234686384305\\
6.57738095238096	-0.622234686384305\\
6.57837301587302	-0.622234686384305\\
6.57936507936509	-0.622234686384305\\
6.58035714285715	-0.622234686384305\\
6.58134920634922	-0.622234686384305\\
6.58234126984128	-0.622234686384305\\
6.58333333333333	-0.622234686384305\\
6.58432539682539	-0.622234686384305\\
6.58531746031746	-0.622234686384305\\
6.58630952380952	-0.104476788792386\\
6.58730158730159	-0.104476788792386\\
6.58829365079365	-0.104476788792386\\
6.58928571428571	-0.104476788792386\\
6.59027777777778	-0.104476788792386\\
6.59126984126984	-0.104476788792386\\
6.59226190476191	-0.104476788792386\\
6.59325396825397	-0.104476788792386\\
6.59424603174603	-0.104476788792386\\
6.5952380952381	-0.104476788792386\\
6.59623015873016	-0.104476788792386\\
6.59722222222223	-0.104476788792386\\
6.59821428571429	-0.104476788792386\\
6.59920634920636	-0.104476788792386\\
6.60019841269842	-0.104476788792386\\
6.60119047619048	-0.104476788792386\\
6.60218253968255	-0.104476788792386\\
6.60317460317461	-0.104476788792386\\
6.60416666666667	-0.104476788792386\\
6.60515873015874	-0.104476788792386\\
6.6061507936508	-0.0714951909113295\\
6.60714285714287	-0.0714951909113295\\
6.60813492063492	-0.0714951909113295\\
6.60912698412698	-0.0714951909113295\\
6.61011904761905	-0.0714951909113295\\
6.61111111111111	-0.0714951909113295\\
6.61210317460317	-0.0714951909113295\\
6.61309523809524	-0.0714951909113295\\
6.6140873015873	-0.0714951909113295\\
6.61507936507937	-0.0714951909113295\\
6.61607142857143	-0.0714951909113295\\
6.61706349206349	-0.0714951909113295\\
6.61805555555556	-0.0714951909113295\\
6.61904761904762	-0.0714951909113295\\
6.62003968253969	-0.0714951909113295\\
6.62103174603175	-0.0714951909113295\\
6.62202380952381	-0.0714951909113295\\
6.62301587301588	-0.0714951909113295\\
6.62400793650794	-0.0714951909113295\\
6.62500000000001	-0.0714951909113295\\
6.62599206349207	-0.119708662667963\\
6.62698412698413	-0.119708662667963\\
6.6279761904762	-0.119708662667963\\
6.62896825396826	-0.119708662667963\\
6.62996031746033	-0.119708662667963\\
6.63095238095239	-0.119708662667963\\
6.63194444444445	-0.119708662667963\\
6.6329365079365	-0.119708662667963\\
6.63392857142857	-0.119708662667963\\
6.63492063492063	-0.119708662667963\\
6.6359126984127	-0.119708662667963\\
6.63690476190476	-0.119708662667963\\
6.63789682539682	-0.119708662667963\\
6.63888888888889	-0.119708662667963\\
6.63988095238095	-0.119708662667963\\
6.64087301587302	-0.119708662667963\\
6.64186507936508	-0.119708662667963\\
6.64285714285715	-0.119708662667963\\
6.64384920634921	-0.119708662667963\\
6.64484126984127	-0.119708662667963\\
6.64583333333334	-0.0065005993892753\\
6.6468253968254	-0.0065005993892753\\
6.64781746031746	-0.0065005993892753\\
6.64880952380953	-0.0065005993892753\\
6.64980158730159	-0.0065005993892753\\
6.65079365079366	-0.0065005993892753\\
6.65178571428572	-0.0065005993892753\\
6.65277777777779	-0.0065005993892753\\
6.65376984126985	-0.0065005993892753\\
6.65476190476191	-0.0065005993892753\\
6.65575396825398	-0.0065005993892753\\
6.65674603174604	-0.0065005993892753\\
6.65773809523809	-0.0065005993892753\\
6.65873015873016	-0.0065005993892753\\
6.65972222222222	-0.0065005993892753\\
6.66071428571428	-0.0065005993892753\\
6.66170634920635	-0.0065005993892753\\
6.66269841269841	-0.0065005993892753\\
6.66369047619048	-0.0065005993892753\\
6.66468253968254	-0.0065005993892753\\
6.6656746031746	0.676064097092765\\
6.66666666666667	0.676064097092765\\
6.66765873015873	0.676064097092765\\
6.6686507936508	0.676064097092765\\
6.66964285714286	0.676064097092765\\
6.67063492063492	0.676064097092765\\
6.67162698412699	0.676064097092765\\
6.67261904761905	0.676064097092765\\
6.67361111111112	0.676064097092765\\
6.67460317460318	0.676064097092765\\
6.67559523809524	0.676064097092765\\
6.67658730158731	0.676064097092765\\
6.67757936507937	0.676064097092765\\
6.67857142857144	0.676064097092765\\
6.6795634920635	0.676064097092765\\
6.68055555555556	0.676064097092765\\
6.68154761904763	0.676064097092765\\
6.68253968253968	0.676064097092765\\
6.68353174603174	0.676064097092765\\
6.68452380952381	0.676064097092765\\
6.68551587301587	-0.88950801752148\\
6.68650793650793	-0.88950801752148\\
6.6875	-0.88950801752148\\
6.68849206349206	-0.88950801752148\\
6.68948412698413	-0.88950801752148\\
6.69047619047619	-0.88950801752148\\
6.69146825396825	-0.88950801752148\\
6.69246031746032	-0.88950801752148\\
6.69345238095238	-0.88950801752148\\
6.69444444444445	-0.88950801752148\\
6.69543650793651	-0.88950801752148\\
6.69642857142858	-0.88950801752148\\
6.69742063492064	-0.88950801752148\\
6.6984126984127	-0.88950801752148\\
6.69940476190477	-0.88950801752148\\
6.70039682539683	-0.88950801752148\\
6.7013888888889	-0.88950801752148\\
6.70238095238096	-0.88950801752148\\
6.70337301587302	-0.88950801752148\\
6.70436507936509	-0.88950801752148\\
6.70535714285715	0.36604701287486\\
6.70634920634922	0.36604701287486\\
6.70734126984128	0.36604701287486\\
6.70833333333333	0.36604701287486\\
6.70932539682539	0.36604701287486\\
6.71031746031746	0.36604701287486\\
6.71130952380952	0.36604701287486\\
6.71230158730159	0.36604701287486\\
6.71329365079365	0.36604701287486\\
6.71428571428571	0.36604701287486\\
6.71527777777778	0.36604701287486\\
6.71626984126984	0.36604701287486\\
6.71726190476191	0.36604701287486\\
6.71825396825397	0.36604701287486\\
6.71924603174603	0.36604701287486\\
6.7202380952381	0.36604701287486\\
6.72123015873016	0.36604701287486\\
6.72222222222223	0.36604701287486\\
6.72321428571429	0.36604701287486\\
6.72420634920636	0.36604701287486\\
6.72519841269842	-0.315925283943779\\
6.72619047619048	-0.315925283943779\\
6.72718253968255	-0.315925283943779\\
6.72817460317461	-0.315925283943779\\
6.72916666666667	-0.315925283943779\\
6.73015873015874	-0.315925283943779\\
6.7311507936508	-0.315925283943779\\
6.73214285714287	-0.315925283943779\\
6.73313492063492	-0.315925283943779\\
6.73412698412698	-0.315925283943779\\
6.73511904761905	-0.315925283943779\\
6.73611111111111	-0.315925283943779\\
6.73710317460317	-0.315925283943779\\
6.73809523809524	-0.315925283943779\\
6.7390873015873	-0.315925283943779\\
6.74007936507937	-0.315925283943779\\
6.74107142857143	-0.315925283943779\\
6.74206349206349	-0.315925283943779\\
6.74305555555556	-0.315925283943779\\
6.74404761904762	-0.315925283943779\\
6.74503968253969	0.456111052783562\\
6.74603174603175	0.456111052783562\\
6.74702380952381	0.456111052783562\\
6.74801587301588	0.456111052783562\\
6.74900793650794	0.456111052783562\\
6.75000000000001	0.456111052783562\\
6.75099206349207	0.456111052783562\\
6.75198412698413	0.456111052783562\\
6.7529761904762	0.456111052783562\\
6.75396825396826	0.456111052783562\\
6.75496031746033	0.456111052783562\\
6.75595238095239	0.456111052783562\\
6.75694444444445	0.456111052783562\\
6.7579365079365	0.456111052783562\\
6.75892857142857	0.456111052783562\\
6.75992063492063	0.456111052783562\\
6.7609126984127	0.456111052783562\\
6.76190476190476	0.456111052783562\\
6.76289682539682	0.456111052783562\\
6.76388888888889	0.456111052783562\\
6.76488095238095	0.980800905457935\\
6.76587301587302	0.980800905457935\\
6.76686507936508	0.980800905457935\\
6.76785714285715	0.980800905457935\\
6.76884920634921	0.980800905457935\\
6.76984126984127	0.980800905457935\\
6.77083333333334	0.980800905457935\\
6.7718253968254	0.980800905457935\\
6.77281746031746	0.980800905457935\\
6.77380952380953	0.980800905457935\\
6.77480158730159	0.980800905457935\\
6.77579365079366	0.980800905457935\\
6.77678571428572	0.980800905457935\\
6.77777777777779	0.980800905457935\\
6.77876984126985	0.980800905457935\\
6.77976190476191	0.980800905457935\\
6.78075396825398	0.980800905457935\\
6.78174603174604	0.980800905457935\\
6.78273809523809	0.980800905457935\\
6.78373015873016	0.980800905457935\\
6.78472222222222	0.105615652783629\\
6.78571428571428	0.105615652783629\\
6.78670634920635	0.105615652783629\\
6.78769841269841	0.105615652783629\\
6.78869047619048	0.105615652783629\\
6.78968253968254	0.105615652783629\\
6.7906746031746	0.105615652783629\\
6.79166666666667	0.105615652783629\\
6.79265873015873	0.105615652783629\\
6.7936507936508	0.105615652783629\\
6.79464285714286	0.105615652783629\\
6.79563492063492	0.105615652783629\\
6.79662698412699	0.105615652783629\\
6.79761904761905	0.105615652783629\\
6.79861111111112	0.105615652783629\\
6.79960317460318	0.105615652783629\\
6.80059523809524	0.105615652783629\\
6.80158730158731	0.105615652783629\\
6.80257936507937	0.105615652783629\\
6.80357142857144	0.105615652783629\\
6.8045634920635	-0.43321006651567\\
6.80555555555556	-0.43321006651567\\
6.80654761904763	-0.43321006651567\\
6.80753968253968	-0.43321006651567\\
6.80853174603174	-0.43321006651567\\
6.80952380952381	-0.43321006651567\\
6.81051587301587	-0.43321006651567\\
6.81150793650793	-0.43321006651567\\
6.8125	-0.43321006651567\\
6.81349206349206	-0.43321006651567\\
6.81448412698413	-0.43321006651567\\
6.81547619047619	-0.43321006651567\\
6.81646825396825	-0.43321006651567\\
6.81746031746032	-0.43321006651567\\
6.81845238095238	-0.43321006651567\\
6.81944444444445	-0.43321006651567\\
6.82043650793651	-0.43321006651567\\
6.82142857142858	-0.43321006651567\\
6.82242063492064	-0.43321006651567\\
6.8234126984127	-0.43321006651567\\
6.82440476190477	0.845261955772955\\
6.82539682539683	0.845261955772955\\
6.8263888888889	0.845261955772955\\
6.82738095238096	0.845261955772955\\
6.82837301587302	0.845261955772955\\
6.82936507936509	0.845261955772955\\
6.83035714285715	0.845261955772955\\
6.83134920634922	0.845261955772955\\
6.83234126984127	0.845261955772955\\
6.83333333333333	0.845261955772955\\
6.83432539682539	0.845261955772955\\
6.83531746031746	0.845261955772955\\
6.83630952380952	0.845261955772955\\
6.83730158730159	0.845261955772955\\
6.83829365079365	0.845261955772955\\
6.83928571428571	0.845261955772955\\
6.84027777777778	0.845261955772955\\
6.84126984126984	0.845261955772955\\
6.84226190476191	0.845261955772955\\
6.84325396825397	0.845261955772955\\
6.84424603174603	-0.290643335226546\\
6.8452380952381	-0.290643335226546\\
6.84623015873016	-0.290643335226546\\
6.84722222222223	-0.290643335226546\\
6.84821428571429	-0.290643335226546\\
6.84920634920636	-0.290643335226546\\
6.85019841269842	-0.290643335226546\\
6.85119047619048	-0.290643335226546\\
6.85218253968255	-0.290643335226546\\
6.85317460317461	-0.290643335226546\\
6.85416666666667	-0.290643335226546\\
6.85515873015874	-0.290643335226546\\
6.8561507936508	-0.290643335226546\\
6.85714285714287	-0.290643335226546\\
6.85813492063492	-0.290643335226546\\
6.85912698412698	-0.290643335226546\\
6.86011904761905	-0.290643335226546\\
6.86111111111111	-0.290643335226546\\
6.86210317460317	-0.290643335226546\\
6.86309523809524	-0.290643335226546\\
6.8640873015873	-0.026577954092504\\
6.86507936507937	-0.026577954092504\\
6.86607142857143	-0.026577954092504\\
6.86706349206349	-0.026577954092504\\
6.86805555555556	-0.026577954092504\\
6.86904761904762	-0.026577954092504\\
6.87003968253969	-0.026577954092504\\
6.87103174603175	-0.026577954092504\\
6.87202380952381	-0.026577954092504\\
6.87301587301588	-0.026577954092504\\
6.87400793650794	-0.026577954092504\\
6.87500000000001	-0.026577954092504\\
6.87599206349207	-0.026577954092504\\
6.87698412698413	-0.026577954092504\\
6.8779761904762	-0.026577954092504\\
6.87896825396826	-0.026577954092504\\
6.87996031746033	-0.026577954092504\\
6.88095238095239	-0.026577954092504\\
6.88194444444445	-0.026577954092504\\
6.8829365079365	-0.026577954092504\\
6.88392857142857	1.12927287824275\\
6.88492063492063	1.12927287824275\\
6.8859126984127	1.12927287824275\\
6.88690476190476	1.12927287824275\\
6.88789682539683	1.12927287824275\\
6.88888888888889	1.12927287824275\\
6.88988095238095	1.12927287824275\\
6.89087301587302	1.12927287824275\\
6.89186507936508	1.12927287824275\\
6.89285714285715	1.12927287824275\\
6.89384920634921	1.12927287824275\\
6.89484126984127	1.12927287824275\\
6.89583333333334	1.12927287824275\\
6.8968253968254	1.12927287824275\\
6.89781746031746	1.12927287824275\\
6.89880952380953	1.12927287824275\\
6.89980158730159	1.12927287824275\\
6.90079365079366	1.12927287824275\\
6.90178571428572	1.12927287824275\\
6.90277777777779	1.12927287824275\\
6.90376984126985	0.232792929667629\\
6.90476190476191	0.232792929667629\\
6.90575396825398	0.232792929667629\\
6.90674603174604	0.232792929667629\\
6.90773809523809	0.232792929667629\\
6.90873015873016	0.232792929667629\\
6.90972222222222	0.232792929667629\\
6.91071428571428	0.232792929667629\\
6.91170634920635	0.232792929667629\\
6.91269841269841	0.232792929667629\\
6.91369047619048	0.232792929667629\\
6.91468253968254	0.232792929667629\\
6.9156746031746	0.232792929667629\\
6.91666666666667	0.232792929667629\\
6.91765873015873	0.232792929667629\\
6.9186507936508	0.232792929667629\\
6.91964285714286	0.232792929667629\\
6.92063492063492	0.232792929667629\\
6.92162698412699	0.232792929667629\\
6.92261904761905	0.232792929667629\\
6.92361111111112	0.261597645826902\\
6.92460317460318	0.261597645826902\\
6.92559523809524	0.261597645826902\\
6.92658730158731	0.261597645826902\\
6.92757936507937	0.261597645826902\\
6.92857142857144	0.261597645826902\\
6.9295634920635	0.261597645826902\\
6.93055555555557	0.261597645826902\\
6.93154761904763	0.261597645826902\\
6.93253968253968	0.261597645826902\\
6.93353174603174	0.261597645826902\\
6.93452380952381	0.261597645826902\\
6.93551587301587	0.261597645826902\\
6.93650793650793	0.261597645826902\\
6.9375	0.261597645826902\\
6.93849206349206	0.261597645826902\\
6.93948412698413	0.261597645826902\\
6.94047619047619	0.261597645826902\\
6.94146825396826	0.261597645826902\\
6.94246031746032	0.261597645826902\\
6.94345238095238	0.114139742767289\\
6.94444444444445	0.114139742767289\\
6.94543650793651	0.114139742767289\\
6.94642857142858	0.114139742767289\\
6.94742063492064	0.114139742767289\\
6.9484126984127	0.114139742767289\\
6.94940476190477	0.114139742767289\\
6.95039682539683	0.114139742767289\\
6.9513888888889	0.114139742767289\\
6.95238095238096	0.114139742767289\\
6.95337301587302	0.114139742767289\\
6.95436507936509	0.114139742767289\\
6.95535714285715	0.114139742767289\\
6.95634920634922	0.114139742767289\\
6.95734126984127	0.114139742767289\\
6.95833333333333	0.114139742767289\\
6.95932539682539	0.114139742767289\\
6.96031746031746	0.114139742767289\\
6.96130952380952	0.114139742767289\\
6.96230158730159	0.114139742767289\\
6.96329365079365	-0.0375432079752325\\
6.96428571428571	-0.0375432079752325\\
6.96527777777778	-0.0375432079752325\\
6.96626984126984	-0.0375432079752325\\
6.96726190476191	-0.0375432079752325\\
6.96825396825397	-0.0375432079752325\\
6.96924603174604	-0.0375432079752325\\
6.9702380952381	-0.0375432079752325\\
6.97123015873016	-0.0375432079752325\\
6.97222222222223	-0.0375432079752325\\
6.97321428571429	-0.0375432079752325\\
6.97420634920636	-0.0375432079752325\\
6.97519841269842	-0.0375432079752325\\
6.97619047619048	-0.0375432079752325\\
6.97718253968255	-0.0375432079752325\\
6.97817460317461	-0.0375432079752325\\
6.97916666666667	-0.0375432079752325\\
6.98015873015874	-0.0375432079752325\\
6.9811507936508	-0.0375432079752325\\
6.98214285714285	-0.0375432079752325\\
6.98313492063492	-0.08331839758419\\
6.98412698412698	-0.08331839758419\\
6.98511904761905	-0.08331839758419\\
6.98611111111111	-0.08331839758419\\
6.98710317460317	-0.08331839758419\\
6.98809523809524	-0.08331839758419\\
6.9890873015873	-0.08331839758419\\
6.99007936507937	-0.08331839758419\\
6.99107142857143	-0.08331839758419\\
6.99206349206349	-0.08331839758419\\
6.99305555555556	-0.08331839758419\\
6.99404761904762	-0.08331839758419\\
6.99503968253969	-0.08331839758419\\
6.99603174603175	-0.08331839758419\\
6.99702380952381	-0.08331839758419\\
6.99801587301588	-0.08331839758419\\
6.99900793650794	-0.08331839758419\\
7.00000000000001	-0.08331839758419\\
7.00099206349207	-0.08331839758419\\
7.00198412698413	-0.08331839758419\\
7.0029761904762	0.53174165994408\\
7.00396825396826	0.53174165994408\\
7.00496031746033	0.53174165994408\\
7.00595238095239	0.53174165994408\\
7.00694444444444	0.53174165994408\\
7.0079365079365	0.53174165994408\\
7.00892857142857	0.53174165994408\\
7.00992063492063	0.53174165994408\\
7.0109126984127	0.53174165994408\\
7.01190476190476	0.53174165994408\\
7.01289682539683	0.53174165994408\\
7.01388888888889	0.53174165994408\\
7.01488095238095	0.53174165994408\\
7.01587301587302	0.53174165994408\\
7.01686507936508	0.53174165994408\\
7.01785714285715	0.53174165994408\\
7.01884920634921	0.53174165994408\\
7.01984126984127	0.53174165994408\\
7.02083333333334	0.53174165994408\\
7.0218253968254	0.53174165994408\\
7.02281746031747	-0.0943835984193605\\
7.02380952380953	-0.0943835984193605\\
7.02480158730159	-0.0943835984193605\\
7.02579365079366	-0.0943835984193605\\
7.02678571428572	-0.0943835984193605\\
7.02777777777779	-0.0943835984193605\\
7.02876984126985	-0.0943835984193605\\
7.02976190476191	-0.0943835984193605\\
7.03075396825398	-0.0943835984193605\\
7.03174603174604	-0.0943835984193605\\
7.03273809523809	-0.0943835984193605\\
7.03373015873016	-0.0943835984193605\\
7.03472222222222	-0.0943835984193605\\
7.03571428571428	-0.0943835984193605\\
7.03670634920635	-0.0943835984193605\\
7.03769841269841	-0.0943835984193605\\
7.03869047619048	-0.0943835984193605\\
7.03968253968254	-0.0943835984193605\\
7.0406746031746	-0.0943835984193605\\
7.04166666666667	-0.0943835984193605\\
7.04265873015873	-0.189554252231996\\
7.0436507936508	-0.189554252231996\\
7.04464285714286	-0.189554252231996\\
7.04563492063492	-0.189554252231996\\
7.04662698412699	-0.189554252231996\\
7.04761904761905	-0.189554252231996\\
7.04861111111112	-0.189554252231996\\
7.04960317460318	-0.189554252231996\\
7.05059523809524	-0.189554252231996\\
7.05158730158731	-0.189554252231996\\
7.05257936507937	-0.189554252231996\\
7.05357142857144	-0.189554252231996\\
7.0545634920635	-0.189554252231996\\
7.05555555555557	-0.189554252231996\\
7.05654761904763	-0.189554252231996\\
7.05753968253968	-0.189554252231996\\
7.05853174603174	-0.189554252231996\\
7.05952380952381	-0.189554252231996\\
7.06051587301587	-0.189554252231996\\
7.06150793650793	-0.189554252231996\\
7.0625	-0.423876663556221\\
7.06349206349206	-0.423876663556221\\
7.06448412698413	-0.423876663556221\\
7.06547619047619	-0.423876663556221\\
7.06646825396826	-0.423876663556221\\
7.06746031746032	-0.423876663556221\\
7.06845238095238	-0.423876663556221\\
7.06944444444445	-0.423876663556221\\
7.07043650793651	-0.423876663556221\\
7.07142857142858	-0.423876663556221\\
7.07242063492064	-0.423876663556221\\
7.0734126984127	-0.423876663556221\\
7.07440476190477	-0.423876663556221\\
7.07539682539683	-0.423876663556221\\
7.0763888888889	-0.423876663556221\\
7.07738095238096	-0.423876663556221\\
7.07837301587302	-0.423876663556221\\
7.07936507936509	-0.423876663556221\\
7.08035714285715	-0.423876663556221\\
7.08134920634922	-0.423876663556221\\
7.08234126984127	-0.304135605183607\\
7.08333333333333	-0.304135605183607\\
7.08432539682539	-0.304135605183607\\
7.08531746031746	-0.304135605183607\\
7.08630952380952	-0.304135605183607\\
7.08730158730159	-0.304135605183607\\
7.08829365079365	-0.304135605183607\\
7.08928571428571	-0.304135605183607\\
7.09027777777778	-0.304135605183607\\
7.09126984126984	-0.304135605183607\\
7.09226190476191	-0.304135605183607\\
7.09325396825397	-0.304135605183607\\
7.09424603174604	-0.304135605183607\\
7.0952380952381	-0.304135605183607\\
7.09623015873016	-0.304135605183607\\
7.09722222222223	-0.304135605183607\\
7.09821428571429	-0.304135605183607\\
7.09920634920636	-0.304135605183607\\
7.10019841269842	-0.304135605183607\\
7.10119047619048	-0.304135605183607\\
7.10218253968255	0.601201083672805\\
7.10317460317461	0.601201083672805\\
7.10416666666667	0.601201083672805\\
7.10515873015874	0.601201083672805\\
7.1061507936508	0.601201083672805\\
7.10714285714285	0.601201083672805\\
7.10813492063492	0.601201083672805\\
7.10912698412698	0.601201083672805\\
7.11011904761905	0.601201083672805\\
7.11111111111111	0.601201083672805\\
7.11210317460317	0.601201083672805\\
7.11309523809524	0.601201083672805\\
7.1140873015873	0.601201083672805\\
7.11507936507937	0.601201083672805\\
7.11607142857143	0.601201083672805\\
7.11706349206349	0.601201083672805\\
7.11805555555556	0.601201083672805\\
7.11904761904762	0.601201083672805\\
7.12003968253969	0.601201083672805\\
7.12103174603175	0.601201083672805\\
7.12202380952381	-0.0973390120728115\\
7.12301587301588	-0.0973390120728115\\
7.12400793650794	-0.0973390120728115\\
7.12500000000001	-0.0973390120728115\\
7.12599206349207	-0.0973390120728115\\
7.12698412698413	-0.0973390120728115\\
7.1279761904762	-0.0973390120728115\\
7.12896825396826	-0.0973390120728115\\
7.12996031746033	-0.0973390120728115\\
7.13095238095239	-0.0973390120728115\\
7.13194444444444	-0.0973390120728115\\
7.1329365079365	-0.0973390120728115\\
7.13392857142857	-0.0973390120728115\\
7.13492063492063	-0.0973390120728115\\
7.1359126984127	-0.0973390120728115\\
7.13690476190476	-0.0973390120728115\\
7.13789682539683	-0.0973390120728115\\
7.13888888888889	-0.0973390120728115\\
7.13988095238095	-0.0973390120728115\\
7.14087301587302	-0.0973390120728115\\
7.14186507936508	-0.478675672407431\\
7.14285714285715	-0.478675672407431\\
7.14384920634921	-0.478675672407431\\
7.14484126984127	-0.478675672407431\\
7.14583333333334	-0.478675672407431\\
7.1468253968254	-0.478675672407431\\
7.14781746031747	-0.478675672407431\\
7.14880952380953	-0.478675672407431\\
7.14980158730159	-0.478675672407431\\
7.15079365079366	-0.478675672407431\\
7.15178571428572	-0.478675672407431\\
7.15277777777779	-0.478675672407431\\
7.15376984126985	-0.478675672407431\\
7.15476190476191	-0.478675672407431\\
7.15575396825398	-0.478675672407431\\
7.15674603174603	-0.478675672407431\\
7.15773809523809	-0.478675672407431\\
7.15873015873016	-0.478675672407431\\
7.15972222222222	-0.478675672407431\\
7.16071428571428	-0.478675672407431\\
7.16170634920635	-0.16845291766441\\
7.16269841269841	-0.16845291766441\\
7.16369047619048	-0.16845291766441\\
7.16468253968254	-0.16845291766441\\
7.1656746031746	-0.16845291766441\\
7.16666666666667	-0.16845291766441\\
7.16765873015873	-0.16845291766441\\
7.1686507936508	-0.16845291766441\\
7.16964285714286	-0.16845291766441\\
7.17063492063492	-0.16845291766441\\
7.17162698412699	-0.16845291766441\\
7.17261904761905	-0.16845291766441\\
7.17361111111112	-0.16845291766441\\
7.17460317460318	-0.16845291766441\\
7.17559523809524	-0.16845291766441\\
7.17658730158731	-0.16845291766441\\
7.17757936507937	-0.16845291766441\\
7.17857142857144	-0.16845291766441\\
7.1795634920635	-0.16845291766441\\
7.18055555555557	-0.16845291766441\\
7.18154761904763	0.618349978601165\\
7.18253968253968	0.618349978601165\\
7.18353174603174	0.618349978601165\\
7.18452380952381	0.618349978601165\\
7.18551587301587	0.618349978601165\\
7.18650793650793	0.618349978601165\\
7.1875	0.618349978601165\\
7.18849206349206	0.618349978601165\\
7.18948412698413	0.618349978601165\\
7.19047619047619	0.618349978601165\\
7.19146825396826	0.618349978601165\\
7.19246031746032	0.618349978601165\\
7.19345238095238	0.618349978601165\\
7.19444444444445	0.618349978601165\\
7.19543650793651	0.618349978601165\\
7.19642857142858	0.618349978601165\\
7.19742063492064	0.618349978601165\\
7.1984126984127	0.618349978601165\\
7.19940476190477	0.618349978601165\\
7.20039682539683	0.618349978601165\\
7.2013888888889	0.23592827596698\\
7.20238095238096	0.23592827596698\\
7.20337301587302	0.23592827596698\\
7.20436507936509	0.23592827596698\\
7.20535714285715	0.23592827596698\\
7.20634920634922	0.23592827596698\\
7.20734126984127	0.23592827596698\\
7.20833333333333	0.23592827596698\\
7.20932539682539	0.23592827596698\\
7.21031746031746	0.23592827596698\\
7.21130952380952	0.23592827596698\\
7.21230158730159	0.23592827596698\\
7.21329365079365	0.23592827596698\\
7.21428571428571	0.23592827596698\\
7.21527777777778	0.23592827596698\\
7.21626984126984	0.23592827596698\\
7.21726190476191	0.23592827596698\\
7.21825396825397	0.23592827596698\\
7.21924603174604	0.23592827596698\\
7.2202380952381	0.23592827596698\\
7.22123015873016	0.0210297630199495\\
7.22222222222223	0.0210297630199495\\
7.22321428571429	0.0210297630199495\\
7.22420634920636	0.0210297630199495\\
7.22519841269842	0.0210297630199495\\
7.22619047619048	0.0210297630199495\\
7.22718253968255	0.0210297630199495\\
7.22817460317461	0.0210297630199495\\
7.22916666666667	0.0210297630199495\\
7.23015873015874	0.0210297630199495\\
7.2311507936508	0.0210297630199495\\
7.23214285714285	0.0210297630199495\\
7.23313492063492	0.0210297630199495\\
7.23412698412698	0.0210297630199495\\
7.23511904761905	0.0210297630199495\\
7.23611111111111	0.0210297630199495\\
7.23710317460317	0.0210297630199495\\
7.23809523809524	0.0210297630199495\\
7.2390873015873	0.0210297630199495\\
7.24007936507937	0.0210297630199495\\
7.24107142857143	-0.78303949694916\\
7.24206349206349	-0.78303949694916\\
7.24305555555556	-0.78303949694916\\
7.24404761904762	-0.78303949694916\\
7.24503968253969	-0.78303949694916\\
7.24603174603175	-0.78303949694916\\
7.24702380952381	-0.78303949694916\\
7.24801587301588	-0.78303949694916\\
7.24900793650794	-0.78303949694916\\
7.25000000000001	-0.78303949694916\\
7.25099206349207	-0.78303949694916\\
7.25198412698413	-0.78303949694916\\
7.2529761904762	-0.78303949694916\\
7.25396825396826	-0.78303949694916\\
7.25496031746033	-0.78303949694916\\
7.25595238095239	-0.78303949694916\\
7.25694444444444	-0.78303949694916\\
7.25793650793651	-0.78303949694916\\
7.25892857142857	-0.78303949694916\\
7.25992063492063	-0.78303949694916\\
7.2609126984127	1.06757982193584\\
7.26190476190476	1.06757982193584\\
7.26289682539683	1.06757982193584\\
7.26388888888889	1.06757982193584\\
7.26488095238095	1.06757982193584\\
7.26587301587302	1.06757982193584\\
7.26686507936508	1.06757982193584\\
7.26785714285715	1.06757982193584\\
7.26884920634921	1.06757982193584\\
7.26984126984127	1.06757982193584\\
7.27083333333334	1.06757982193584\\
7.2718253968254	1.06757982193584\\
7.27281746031747	1.06757982193584\\
7.27380952380953	1.06757982193584\\
7.27480158730159	1.06757982193584\\
7.27579365079366	1.06757982193584\\
7.27678571428572	1.06757982193584\\
7.27777777777779	1.06757982193584\\
7.27876984126985	1.06757982193584\\
7.27976190476191	1.06757982193584\\
7.28075396825398	0.0716063968348365\\
7.28174603174603	0.0716063968348365\\
7.28273809523809	0.0716063968348365\\
7.28373015873016	0.0716063968348365\\
7.28472222222222	0.0716063968348365\\
7.28571428571428	0.0716063968348365\\
7.28670634920635	0.0716063968348365\\
7.28769841269841	0.0716063968348365\\
7.28869047619048	0.0716063968348365\\
7.28968253968254	0.0716063968348365\\
7.2906746031746	0.0716063968348365\\
7.29166666666667	0.0716063968348365\\
7.29265873015873	0.0716063968348365\\
7.2936507936508	0.0716063968348365\\
7.29464285714286	0.0716063968348365\\
7.29563492063492	0.0716063968348365\\
7.29662698412699	0.0716063968348365\\
7.29761904761905	0.0716063968348365\\
7.29861111111112	0.0716063968348365\\
7.29960317460318	0.0716063968348365\\
7.30059523809525	-1.06250510288902\\
7.30158730158731	-1.06250510288902\\
7.30257936507937	-1.06250510288902\\
7.30357142857144	-1.06250510288902\\
7.3045634920635	-1.06250510288902\\
7.30555555555557	-1.06250510288902\\
7.30654761904762	-1.06250510288902\\
7.30753968253968	-1.06250510288902\\
7.30853174603174	-1.06250510288902\\
7.30952380952381	-1.06250510288902\\
7.31051587301587	-1.06250510288902\\
7.31150793650794	-1.06250510288902\\
7.3125	-1.06250510288902\\
7.31349206349206	-1.06250510288902\\
7.31448412698413	-1.06250510288902\\
7.31547619047619	-1.06250510288902\\
7.31646825396826	-1.06250510288902\\
7.31746031746032	-1.06250510288902\\
7.31845238095238	-1.06250510288902\\
7.31944444444445	-1.06250510288902\\
7.32043650793651	0.133186502422918\\
7.32142857142858	0.133186502422918\\
7.32242063492064	0.133186502422918\\
7.3234126984127	0.133186502422918\\
7.32440476190477	0.133186502422918\\
7.32539682539683	0.133186502422918\\
7.3263888888889	0.133186502422918\\
7.32738095238096	0.133186502422918\\
7.32837301587302	0.133186502422918\\
7.32936507936509	0.133186502422918\\
7.33035714285715	0.133186502422918\\
7.33134920634922	0.133186502422918\\
7.33234126984127	0.133186502422918\\
7.33333333333333	0.133186502422918\\
7.33432539682539	0.133186502422918\\
7.33531746031746	0.133186502422918\\
7.33630952380952	0.133186502422918\\
7.33730158730159	0.133186502422918\\
7.33829365079365	0.133186502422918\\
7.33928571428572	0.133186502422918\\
7.34027777777778	-0.55589206925779\\
7.34126984126984	-0.55589206925779\\
7.34226190476191	-0.55589206925779\\
7.34325396825397	-0.55589206925779\\
7.34424603174604	-0.55589206925779\\
7.3452380952381	-0.55589206925779\\
7.34623015873016	-0.55589206925779\\
7.34722222222223	-0.55589206925779\\
7.34821428571429	-0.55589206925779\\
7.34920634920636	-0.55589206925779\\
7.35019841269842	-0.55589206925779\\
7.35119047619048	-0.55589206925779\\
7.35218253968255	-0.55589206925779\\
7.35317460317461	-0.55589206925779\\
7.35416666666668	-0.55589206925779\\
7.35515873015874	-0.55589206925779\\
7.3561507936508	-0.55589206925779\\
7.35714285714285	-0.55589206925779\\
7.35813492063492	-0.55589206925779\\
7.35912698412698	-0.55589206925779\\
7.36011904761905	0.442121101083531\\
7.36111111111111	0.442121101083531\\
7.36210317460317	0.442121101083531\\
7.36309523809524	0.442121101083531\\
7.3640873015873	0.442121101083531\\
7.36507936507937	0.442121101083531\\
7.36607142857143	0.442121101083531\\
7.36706349206349	0.442121101083531\\
7.36805555555556	0.442121101083531\\
7.36904761904762	0.442121101083531\\
7.37003968253969	0.442121101083531\\
7.37103174603175	0.442121101083531\\
7.37202380952381	0.442121101083531\\
7.37301587301588	0.442121101083531\\
7.37400793650794	0.442121101083531\\
7.37500000000001	0.442121101083531\\
7.37599206349207	0.442121101083531\\
7.37698412698413	0.442121101083531\\
7.3779761904762	0.442121101083531\\
7.37896825396826	0.442121101083531\\
7.37996031746033	0.08985355210392\\
7.38095238095239	0.08985355210392\\
7.38194444444444	0.08985355210392\\
7.38293650793651	0.08985355210392\\
7.38392857142857	0.08985355210392\\
7.38492063492063	0.08985355210392\\
7.3859126984127	0.08985355210392\\
7.38690476190476	0.08985355210392\\
7.38789682539683	0.08985355210392\\
7.38888888888889	0.08985355210392\\
7.38988095238095	0.08985355210392\\
7.39087301587302	0.08985355210392\\
7.39186507936508	0.08985355210392\\
7.39285714285715	0.08985355210392\\
7.39384920634921	0.08985355210392\\
7.39484126984127	0.08985355210392\\
7.39583333333334	0.08985355210392\\
7.3968253968254	0.08985355210392\\
7.39781746031747	0.08985355210392\\
7.39880952380953	0.08985355210392\\
7.39980158730159	0.176326341209829\\
7.40079365079366	0.176326341209829\\
7.40178571428572	0.176326341209829\\
7.40277777777779	0.176326341209829\\
7.40376984126985	0.176326341209829\\
7.40476190476191	0.176326341209829\\
7.40575396825398	0.176326341209829\\
7.40674603174603	0.176326341209829\\
7.40773809523809	0.176326341209829\\
7.40873015873016	0.176326341209829\\
7.40972222222222	0.176326341209829\\
7.41071428571428	0.176326341209829\\
7.41170634920635	0.176326341209829\\
7.41269841269841	0.176326341209829\\
7.41369047619048	0.176326341209829\\
7.41468253968254	0.176326341209829\\
7.4156746031746	0.176326341209829\\
7.41666666666667	0.176326341209829\\
7.41765873015873	0.176326341209829\\
7.4186507936508	0.176326341209829\\
7.41964285714286	-0.435267786867988\\
7.42063492063492	-0.435267786867988\\
7.42162698412699	-0.435267786867988\\
7.42261904761905	-0.435267786867988\\
7.42361111111112	-0.435267786867988\\
7.42460317460318	-0.435267786867988\\
7.42559523809525	-0.435267786867988\\
7.42658730158731	-0.435267786867988\\
7.42757936507937	-0.435267786867988\\
7.42857142857144	-0.435267786867988\\
7.4295634920635	-0.435267786867988\\
7.43055555555557	-0.435267786867988\\
7.43154761904762	-0.435267786867988\\
7.43253968253968	-0.435267786867988\\
7.43353174603174	-0.435267786867988\\
7.43452380952381	-0.435267786867988\\
7.43551587301587	-0.435267786867988\\
7.43650793650794	-0.435267786867988\\
7.4375	-0.435267786867988\\
7.43849206349206	-0.435267786867988\\
7.43948412698413	0.64567540918511\\
7.44047619047619	0.64567540918511\\
7.44146825396826	0.64567540918511\\
7.44246031746032	0.64567540918511\\
7.44345238095238	0.64567540918511\\
7.44444444444445	0.64567540918511\\
7.44543650793651	0.64567540918511\\
7.44642857142858	0.64567540918511\\
7.44742063492064	0.64567540918511\\
7.4484126984127	0.64567540918511\\
7.44940476190477	0.64567540918511\\
7.45039682539683	0.64567540918511\\
7.4513888888889	0.64567540918511\\
7.45238095238096	0.64567540918511\\
7.45337301587302	0.64567540918511\\
7.45436507936509	0.64567540918511\\
7.45535714285715	0.64567540918511\\
7.4563492063492	0.64567540918511\\
7.45734126984127	0.64567540918511\\
7.45833333333333	0.64567540918511\\
7.45932539682539	0.0333289478899811\\
7.46031746031746	0.0333289478899811\\
7.46130952380952	0.0333289478899811\\
7.46230158730159	0.0333289478899811\\
7.46329365079365	0.0333289478899811\\
7.46428571428572	0.0333289478899811\\
7.46527777777778	0.0333289478899811\\
7.46626984126984	0.0333289478899811\\
7.46726190476191	0.0333289478899811\\
7.46825396825397	0.0333289478899811\\
7.46924603174604	0.0333289478899811\\
7.4702380952381	0.0333289478899811\\
7.47123015873016	0.0333289478899811\\
7.47222222222223	0.0333289478899811\\
7.47321428571429	0.0333289478899811\\
7.47420634920636	0.0333289478899811\\
7.47519841269842	0.0333289478899811\\
7.47619047619048	0.0333289478899811\\
7.47718253968255	0.0333289478899811\\
7.47817460317461	0.0333289478899811\\
7.47916666666668	-0.343044324696135\\
7.48015873015874	-0.343044324696135\\
7.48115079365079	-0.343044324696135\\
7.48214285714285	-0.343044324696135\\
7.48313492063492	-0.343044324696135\\
7.48412698412698	-0.343044324696135\\
7.48511904761905	-0.343044324696135\\
7.48611111111111	-0.343044324696135\\
7.48710317460317	-0.343044324696135\\
7.48809523809524	-0.343044324696135\\
7.4890873015873	-0.343044324696135\\
7.49007936507937	-0.343044324696135\\
7.49107142857143	-0.343044324696135\\
7.49206349206349	-0.343044324696135\\
7.49305555555556	-0.343044324696135\\
7.49404761904762	-0.343044324696135\\
7.49503968253969	-0.343044324696135\\
7.49603174603175	-0.343044324696135\\
7.49702380952381	-0.343044324696135\\
7.49801587301588	-0.343044324696135\\
7.49900793650794	0.695828866702715\\
7.50000000000001	0.695828866702715\\
7.50099206349207	0.695828866702715\\
7.50198412698413	0.695828866702715\\
7.5029761904762	0.695828866702715\\
7.50396825396826	0.695828866702715\\
7.50496031746033	0.695828866702715\\
7.50595238095239	0.695828866702715\\
7.50694444444444	0.695828866702715\\
7.50793650793651	0.695828866702715\\
7.50892857142857	0.695828866702715\\
7.50992063492063	0.695828866702715\\
7.5109126984127	0.695828866702715\\
7.51190476190476	0.695828866702715\\
7.51289682539683	0.695828866702715\\
7.51388888888889	0.695828866702715\\
7.51488095238095	0.695828866702715\\
7.51587301587302	0.695828866702715\\
7.51686507936508	0.695828866702715\\
7.51785714285715	0.695828866702715\\
7.51884920634921	-0.451747264766434\\
7.51984126984127	-0.451747264766434\\
7.52083333333334	-0.451747264766434\\
7.5218253968254	-0.451747264766434\\
7.52281746031747	-0.451747264766434\\
7.52380952380953	-0.451747264766434\\
7.52480158730159	-0.451747264766434\\
7.52579365079366	-0.451747264766434\\
7.52678571428572	-0.451747264766434\\
7.52777777777779	-0.451747264766434\\
7.52876984126985	-0.451747264766434\\
7.52976190476191	-0.451747264766434\\
7.53075396825398	-0.451747264766434\\
7.53174603174603	-0.451747264766434\\
7.53273809523809	-0.451747264766434\\
7.53373015873016	-0.451747264766434\\
7.53472222222222	-0.451747264766434\\
7.53571428571428	-0.451747264766434\\
7.53670634920635	-0.451747264766434\\
7.53769841269841	-0.451747264766434\\
7.53869047619048	-0.329376941448346\\
7.53968253968254	-0.329376941448346\\
7.5406746031746	-0.329376941448346\\
7.54166666666667	-0.329376941448346\\
7.54265873015873	-0.329376941448346\\
7.5436507936508	-0.329376941448346\\
7.54464285714286	-0.329376941448346\\
7.54563492063492	-0.329376941448346\\
7.54662698412699	-0.329376941448346\\
7.54761904761905	-0.329376941448346\\
7.54861111111112	-0.329376941448346\\
7.54960317460318	-0.329376941448346\\
7.55059523809525	-0.329376941448346\\
7.55158730158731	-0.329376941448346\\
7.55257936507937	-0.329376941448346\\
7.55357142857144	-0.329376941448346\\
7.5545634920635	-0.329376941448346\\
7.55555555555557	-0.329376941448346\\
7.55654761904762	-0.329376941448346\\
7.55753968253968	-0.329376941448346\\
7.55853174603174	-0.188505155627834\\
7.55952380952381	-0.188505155627834\\
7.56051587301587	-0.188505155627834\\
7.56150793650794	-0.188505155627834\\
7.5625	-0.188505155627834\\
7.56349206349206	-0.188505155627834\\
7.56448412698413	-0.188505155627834\\
7.56547619047619	-0.188505155627834\\
7.56646825396826	-0.188505155627834\\
7.56746031746032	-0.188505155627834\\
7.56845238095238	-0.188505155627834\\
7.56944444444445	-0.188505155627834\\
7.57043650793651	-0.188505155627834\\
7.57142857142858	-0.188505155627834\\
7.57242063492064	-0.188505155627834\\
7.5734126984127	-0.188505155627834\\
7.57440476190477	-0.188505155627834\\
7.57539682539683	-0.188505155627834\\
7.5763888888889	-0.188505155627834\\
7.57738095238096	-0.188505155627834\\
7.57837301587302	-0.146005769951183\\
7.57936507936509	-0.146005769951183\\
7.58035714285715	-0.146005769951183\\
7.5813492063492	-0.146005769951183\\
7.58234126984127	-0.146005769951183\\
7.58333333333333	-0.146005769951183\\
7.58432539682539	-0.146005769951183\\
7.58531746031746	-0.146005769951183\\
7.58630952380952	-0.146005769951183\\
7.58730158730159	-0.146005769951183\\
7.58829365079365	-0.146005769951183\\
7.58928571428572	-0.146005769951183\\
7.59027777777778	-0.146005769951183\\
7.59126984126984	-0.146005769951183\\
7.59226190476191	-0.146005769951183\\
7.59325396825397	-0.146005769951183\\
7.59424603174604	-0.146005769951183\\
7.5952380952381	-0.146005769951183\\
7.59623015873016	-0.146005769951183\\
7.59722222222223	-0.146005769951183\\
7.59821428571429	-0.540819877514355\\
7.59920634920636	-0.540819877514355\\
7.60019841269842	-0.540819877514355\\
7.60119047619048	-0.540819877514355\\
7.60218253968255	-0.540819877514355\\
7.60317460317461	-0.540819877514355\\
7.60416666666668	-0.540819877514355\\
7.60515873015874	-0.540819877514355\\
7.60615079365079	-0.540819877514355\\
7.60714285714285	-0.540819877514355\\
7.60813492063492	-0.540819877514355\\
7.60912698412698	-0.540819877514355\\
7.61011904761905	-0.540819877514355\\
7.61111111111111	-0.540819877514355\\
7.61210317460317	-0.540819877514355\\
7.61309523809524	-0.540819877514355\\
7.6140873015873	-0.540819877514355\\
7.61507936507937	-0.540819877514355\\
7.61607142857143	-0.540819877514355\\
7.61706349206349	-0.540819877514355\\
7.61805555555556	0.0288388738047704\\
7.61904761904762	0.0288388738047704\\
7.62003968253969	0.0288388738047704\\
7.62103174603175	0.0288388738047704\\
7.62202380952381	0.0288388738047704\\
7.62301587301588	0.0288388738047704\\
7.62400793650794	0.0288388738047704\\
7.62500000000001	0.0288388738047704\\
7.62599206349207	0.0288388738047704\\
7.62698412698413	0.0288388738047704\\
7.6279761904762	0.0288388738047704\\
7.62896825396826	0.0288388738047704\\
7.62996031746033	0.0288388738047704\\
7.63095238095238	0.0288388738047704\\
7.63194444444444	0.0288388738047704\\
7.63293650793651	0.0288388738047704\\
7.63392857142857	0.0288388738047704\\
7.63492063492063	0.0288388738047704\\
7.6359126984127	0.0288388738047704\\
7.63690476190476	0.0288388738047704\\
7.63789682539683	-0.0324046494840692\\
7.63888888888889	-0.0324046494840692\\
7.63988095238095	-0.0324046494840692\\
7.64087301587302	-0.0324046494840692\\
7.64186507936508	-0.0324046494840692\\
7.64285714285715	-0.0324046494840692\\
7.64384920634921	-0.0324046494840692\\
7.64484126984127	-0.0324046494840692\\
7.64583333333334	-0.0324046494840692\\
7.6468253968254	-0.0324046494840692\\
7.64781746031747	-0.0324046494840692\\
7.64880952380953	-0.0324046494840692\\
7.64980158730159	-0.0324046494840692\\
7.65079365079366	-0.0324046494840692\\
7.65178571428572	-0.0324046494840692\\
7.65277777777779	-0.0324046494840692\\
7.65376984126985	-0.0324046494840692\\
7.65476190476191	-0.0324046494840692\\
7.65575396825398	-0.0324046494840692\\
7.65674603174603	-0.0324046494840692\\
7.65773809523809	-0.0147742118581678\\
7.65873015873016	-0.0147742118581678\\
7.65972222222222	-0.0147742118581678\\
7.66071428571428	-0.0147742118581678\\
7.66170634920635	-0.0147742118581678\\
7.66269841269841	-0.0147742118581678\\
7.66369047619048	-0.0147742118581678\\
7.66468253968254	-0.0147742118581678\\
7.6656746031746	-0.0147742118581678\\
7.66666666666667	-0.0147742118581678\\
7.66765873015873	-0.0147742118581678\\
7.6686507936508	-0.0147742118581678\\
7.66964285714286	-0.0147742118581678\\
7.67063492063493	-0.0147742118581678\\
7.67162698412699	-0.0147742118581678\\
7.67261904761905	-0.0147742118581678\\
7.67361111111112	-0.0147742118581678\\
7.67460317460318	-0.0147742118581678\\
7.67559523809525	-0.0147742118581678\\
7.67658730158731	-0.0147742118581678\\
7.67757936507937	-0.260196762611724\\
7.67857142857144	-0.260196762611724\\
7.6795634920635	-0.260196762611724\\
7.68055555555557	-0.260196762611724\\
7.68154761904762	-0.260196762611724\\
7.68253968253968	-0.260196762611724\\
7.68353174603174	-0.260196762611724\\
7.68452380952381	-0.260196762611724\\
7.68551587301587	-0.260196762611724\\
7.68650793650794	-0.260196762611724\\
7.6875	-0.260196762611724\\
7.68849206349206	-0.260196762611724\\
7.68948412698413	-0.260196762611724\\
7.69047619047619	-0.260196762611724\\
7.69146825396826	-0.260196762611724\\
7.69246031746032	-0.260196762611724\\
7.69345238095238	-0.260196762611724\\
7.69444444444445	-0.260196762611724\\
7.69543650793651	-0.260196762611724\\
7.69642857142858	-0.260196762611724\\
7.69742063492064	0.212187840216442\\
7.6984126984127	0.212187840216442\\
7.69940476190477	0.212187840216442\\
7.70039682539683	0.212187840216442\\
7.7013888888889	0.212187840216442\\
7.70238095238096	0.212187840216442\\
7.70337301587302	0.212187840216442\\
7.70436507936509	0.212187840216442\\
7.70535714285715	0.212187840216442\\
7.7063492063492	0.212187840216442\\
7.70734126984127	0.212187840216442\\
7.70833333333333	0.212187840216442\\
7.7093253968254	0.212187840216442\\
7.71031746031746	0.212187840216442\\
7.71130952380952	0.212187840216442\\
7.71230158730159	0.212187840216442\\
7.71329365079365	0.212187840216442\\
7.71428571428572	0.212187840216442\\
7.71527777777778	0.212187840216442\\
7.71626984126984	0.212187840216442\\
7.71726190476191	-0.250900467911875\\
7.71825396825397	-0.250900467911875\\
7.71924603174604	-0.250900467911875\\
7.7202380952381	-0.250900467911875\\
7.72123015873016	-0.250900467911875\\
7.72222222222223	-0.250900467911875\\
7.72321428571429	-0.250900467911875\\
7.72420634920636	-0.250900467911875\\
7.72519841269842	-0.250900467911875\\
7.72619047619048	-0.250900467911875\\
7.72718253968255	-0.250900467911875\\
7.72817460317461	-0.250900467911875\\
7.72916666666668	-0.250900467911875\\
7.73015873015874	-0.250900467911875\\
7.73115079365079	-0.250900467911875\\
7.73214285714285	-0.250900467911875\\
7.73313492063492	-0.250900467911875\\
7.73412698412698	-0.250900467911875\\
7.73511904761905	-0.250900467911875\\
7.73611111111111	-0.250900467911875\\
7.73710317460317	0.434767971132232\\
7.73809523809524	0.434767971132232\\
7.7390873015873	0.434767971132232\\
7.74007936507937	0.434767971132232\\
7.74107142857143	0.434767971132232\\
7.74206349206349	0.434767971132232\\
7.74305555555556	0.434767971132232\\
7.74404761904762	0.434767971132232\\
7.74503968253969	0.434767971132232\\
7.74603174603175	0.434767971132232\\
7.74702380952381	0.434767971132232\\
7.74801587301588	0.434767971132232\\
7.74900793650794	0.434767971132232\\
7.75000000000001	0.434767971132232\\
7.75099206349207	0.434767971132232\\
7.75198412698414	0.434767971132232\\
7.7529761904762	0.434767971132232\\
7.75396825396826	0.434767971132232\\
7.75496031746033	0.434767971132232\\
7.75595238095238	0.434767971132232\\
7.75694444444444	-0.0378409254451876\\
7.75793650793651	-0.0378409254451876\\
7.75892857142857	-0.0378409254451876\\
7.75992063492063	-0.0378409254451876\\
7.7609126984127	-0.0378409254451876\\
7.76190476190476	-0.0378409254451876\\
7.76289682539683	-0.0378409254451876\\
7.76388888888889	-0.0378409254451876\\
7.76488095238095	-0.0378409254451876\\
7.76587301587302	-0.0378409254451876\\
7.76686507936508	-0.0378409254451876\\
7.76785714285715	-0.0378409254451876\\
7.76884920634921	-0.0378409254451876\\
7.76984126984127	-0.0378409254451876\\
7.77083333333334	-0.0378409254451876\\
7.7718253968254	-0.0378409254451876\\
7.77281746031747	-0.0378409254451876\\
7.77380952380953	-0.0378409254451876\\
7.77480158730159	-0.0378409254451876\\
7.77579365079366	-0.0378409254451876\\
7.77678571428572	0.0122348138576218\\
7.77777777777779	0.0122348138576218\\
7.77876984126985	0.0122348138576218\\
7.77976190476191	0.0122348138576218\\
7.78075396825396	0.0122348138576218\\
7.78174603174603	0.0122348138576218\\
7.78273809523809	0.0122348138576218\\
7.78373015873016	0.0122348138576218\\
7.78472222222222	0.0122348138576218\\
7.78571428571428	0.0122348138576218\\
7.78670634920635	0.0122348138576218\\
7.78769841269841	0.0122348138576218\\
7.78869047619048	0.0122348138576218\\
7.78968253968254	0.0122348138576218\\
7.7906746031746	0.0122348138576218\\
7.79166666666667	0.0122348138576218\\
7.79265873015873	0.0122348138576218\\
7.7936507936508	0.0122348138576218\\
7.79464285714286	0.0122348138576218\\
7.79563492063493	0.0122348138576218\\
7.79662698412699	0.358493419732015\\
7.79761904761905	0.358493419732015\\
7.79861111111112	0.358493419732015\\
7.79960317460318	0.358493419732015\\
7.80059523809525	0.358493419732015\\
7.80158730158731	0.358493419732015\\
7.80257936507937	0.358493419732015\\
7.80357142857144	0.358493419732015\\
7.8045634920635	0.358493419732015\\
7.80555555555557	0.358493419732015\\
7.80654761904762	0.358493419732015\\
7.80753968253968	0.358493419732015\\
7.80853174603174	0.358493419732015\\
7.80952380952381	0.358493419732015\\
7.81051587301587	0.358493419732015\\
7.81150793650794	0.358493419732015\\
7.8125	0.358493419732015\\
7.81349206349206	0.358493419732015\\
7.81448412698413	0.358493419732015\\
7.81547619047619	0.358493419732015\\
7.81646825396826	-0.400427139502945\\
7.81746031746032	-0.400427139502945\\
7.81845238095238	-0.400427139502945\\
7.81944444444445	-0.400427139502945\\
7.82043650793651	-0.400427139502945\\
7.82142857142858	-0.400427139502945\\
7.82242063492064	-0.400427139502945\\
7.8234126984127	-0.400427139502945\\
7.82440476190477	-0.400427139502945\\
7.82539682539683	-0.400427139502945\\
7.8263888888889	-0.400427139502945\\
7.82738095238096	-0.400427139502945\\
7.82837301587302	-0.400427139502945\\
7.82936507936509	-0.400427139502945\\
7.83035714285715	-0.400427139502945\\
7.8313492063492	-0.400427139502945\\
7.83234126984127	-0.400427139502945\\
7.83333333333333	-0.400427139502945\\
7.8343253968254	-0.400427139502945\\
7.83531746031746	-0.400427139502945\\
7.83630952380952	0.084460579890769\\
7.83730158730159	0.084460579890769\\
7.83829365079365	0.084460579890769\\
7.83928571428572	0.084460579890769\\
7.84027777777778	0.084460579890769\\
7.84126984126984	0.084460579890769\\
7.84226190476191	0.084460579890769\\
7.84325396825397	0.084460579890769\\
7.84424603174604	0.084460579890769\\
7.8452380952381	0.084460579890769\\
7.84623015873016	0.084460579890769\\
7.84722222222223	0.084460579890769\\
7.84821428571429	0.084460579890769\\
7.84920634920636	0.084460579890769\\
7.85019841269842	0.084460579890769\\
7.85119047619048	0.084460579890769\\
7.85218253968255	0.084460579890769\\
7.85317460317461	0.084460579890769\\
7.85416666666668	0.084460579890769\\
7.85515873015874	0.084460579890769\\
7.85615079365079	-0.40748061856939\\
7.85714285714285	-0.40748061856939\\
7.85813492063492	-0.40748061856939\\
7.85912698412698	-0.40748061856939\\
7.86011904761905	-0.40748061856939\\
7.86111111111111	-0.40748061856939\\
7.86210317460317	-0.40748061856939\\
7.86309523809524	-0.40748061856939\\
7.8640873015873	-0.40748061856939\\
7.86507936507937	-0.40748061856939\\
7.86607142857143	-0.40748061856939\\
7.86706349206349	-0.40748061856939\\
7.86805555555556	-0.40748061856939\\
7.86904761904762	-0.40748061856939\\
7.87003968253969	-0.40748061856939\\
7.87103174603175	-0.40748061856939\\
7.87202380952381	-0.40748061856939\\
7.87301587301588	-0.40748061856939\\
7.87400793650794	-0.40748061856939\\
7.87500000000001	-0.40748061856939\\
7.87599206349207	0.492032289683301\\
7.87698412698414	0.492032289683301\\
7.8779761904762	0.492032289683301\\
7.87896825396826	0.492032289683301\\
7.87996031746033	0.492032289683301\\
7.88095238095238	0.492032289683301\\
7.88194444444444	0.492032289683301\\
7.88293650793651	0.492032289683301\\
7.88392857142857	0.492032289683301\\
7.88492063492063	0.492032289683301\\
7.8859126984127	0.492032289683301\\
7.88690476190476	0.492032289683301\\
7.88789682539683	0.492032289683301\\
7.88888888888889	0.492032289683301\\
7.88988095238095	0.492032289683301\\
7.89087301587302	0.492032289683301\\
7.89186507936508	0.492032289683301\\
7.89285714285715	0.492032289683301\\
7.89384920634921	0.492032289683301\\
7.89484126984127	0.492032289683301\\
7.89583333333334	0.47770664985644\\
7.8968253968254	0.47770664985644\\
7.89781746031747	0.47770664985644\\
7.89880952380953	0.47770664985644\\
7.89980158730159	0.47770664985644\\
7.90079365079366	0.47770664985644\\
7.90178571428572	0.47770664985644\\
7.90277777777779	0.47770664985644\\
7.90376984126985	0.47770664985644\\
7.90476190476191	0.47770664985644\\
7.90575396825396	0.47770664985644\\
7.90674603174603	0.47770664985644\\
7.90773809523809	0.47770664985644\\
7.90873015873016	0.47770664985644\\
7.90972222222222	0.47770664985644\\
7.91071428571428	0.47770664985644\\
7.91170634920635	0.47770664985644\\
7.91269841269841	0.47770664985644\\
7.91369047619048	0.47770664985644\\
7.91468253968254	0.47770664985644\\
7.9156746031746	0.292537688367533\\
7.91666666666667	0.292537688367533\\
7.91765873015873	0.292537688367533\\
7.9186507936508	0.292537688367533\\
7.91964285714286	0.292537688367533\\
7.92063492063493	0.292537688367533\\
7.92162698412699	0.292537688367533\\
7.92261904761905	0.292537688367533\\
7.92361111111112	0.292537688367533\\
7.92460317460318	0.292537688367533\\
7.92559523809525	0.292537688367533\\
7.92658730158731	0.292537688367533\\
7.92757936507937	0.292537688367533\\
7.92857142857144	0.292537688367533\\
7.9295634920635	0.292537688367533\\
7.93055555555555	0.292537688367533\\
7.93154761904762	0.292537688367533\\
7.93253968253968	0.292537688367533\\
7.93353174603174	0.292537688367533\\
7.93452380952381	0.292537688367533\\
7.93551587301587	0.690232387830435\\
7.93650793650794	0.690232387830435\\
};
\addplot [line width=\plotLine, color=color2, forget plot]
  table[row sep=crcr]{%
7.93650793650794	0.690232387830435\\
7.9375	0.690232387830435\\
7.93849206349206	0.690232387830435\\
7.93948412698413	0.690232387830435\\
7.94047619047619	0.690232387830435\\
7.94146825396826	0.690232387830435\\
7.94246031746032	0.690232387830435\\
7.94345238095238	0.690232387830435\\
7.94444444444445	0.690232387830435\\
7.94543650793651	0.690232387830435\\
7.94642857142858	0.690232387830435\\
7.94742063492064	0.690232387830435\\
7.9484126984127	0.690232387830435\\
7.94940476190477	0.690232387830435\\
7.95039682539683	0.690232387830435\\
7.9513888888889	0.690232387830435\\
7.95238095238096	0.690232387830435\\
7.95337301587302	0.690232387830435\\
7.95436507936509	0.690232387830435\\
7.95535714285714	-0.296733226616981\\
7.9563492063492	-0.296733226616981\\
7.95734126984127	-0.296733226616981\\
7.95833333333333	-0.296733226616981\\
7.9593253968254	-0.296733226616981\\
7.96031746031746	-0.296733226616981\\
7.96130952380952	-0.296733226616981\\
7.96230158730159	-0.296733226616981\\
7.96329365079365	-0.296733226616981\\
7.96428571428572	-0.296733226616981\\
7.96527777777778	-0.296733226616981\\
7.96626984126984	-0.296733226616981\\
7.96726190476191	-0.296733226616981\\
7.96825396825397	-0.296733226616981\\
7.96924603174604	-0.296733226616981\\
7.9702380952381	-0.296733226616981\\
7.97123015873016	-0.296733226616981\\
7.97222222222223	-0.296733226616981\\
7.97321428571429	-0.296733226616981\\
7.97420634920636	-0.296733226616981\\
7.97519841269842	0.464332967796693\\
7.97619047619048	0.464332967796693\\
7.97718253968255	0.464332967796693\\
7.97817460317461	0.464332967796693\\
7.97916666666668	0.464332967796693\\
7.98015873015874	0.464332967796693\\
7.98115079365079	0.464332967796693\\
7.98214285714285	0.464332967796693\\
7.98313492063492	0.464332967796693\\
7.98412698412698	0.464332967796693\\
7.98511904761905	0.464332967796693\\
7.98611111111111	0.464332967796693\\
7.98710317460317	0.464332967796693\\
7.98809523809524	0.464332967796693\\
7.9890873015873	0.464332967796693\\
7.99007936507937	0.464332967796693\\
7.99107142857143	0.464332967796693\\
7.99206349206349	0.464332967796693\\
7.99305555555556	0.464332967796693\\
7.99404761904762	0.464332967796693\\
7.99503968253969	0.351590349124131\\
7.99603174603175	0.351590349124131\\
7.99702380952381	0.351590349124131\\
7.99801587301588	0.351590349124131\\
7.99900793650794	0.351590349124131\\
8.00000000000001	0.351590349124131\\
};
\end{axis}
\end{tikzpicture}%

==> Images/d_RRO_mod.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=3.0in,
height=0.9in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Time [ms]},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={0,,2,,4,,6,,8},
ymin=-2.3,
ymax=2.3,
ylabel style={font=\color{white!15!black}},
ylabel={Amplitude [nm]},
ytick={-2,-1,0,1,2},
yticklabels={{-2},{-1},0,1,2},
y label style={at={(-0.06, 0.5)}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\text{d}_{\text{RRO}}$},
xmajorgrids,
ymajorgrids
]
\addplot [line width=\plotLine, color=color2, forget plot]
  table[row sep=crcr]{%
0.00496031746032022	-0.227854711275782\\
0.0128968253968326	-0.227854711275782\\
0.020833333333331	-0.978011978212955\\
0.0287698412698434	-0.978011978212955\\
0.0367063492063557	-0.978011978212955\\
0.0446428571428542	-0.074759615174383\\
0.0525793650793666	-0.074759615174383\\
0.0605158730158789	0.0306308379917781\\
0.0684523809523913	0.0306308379917781\\
0.0763888888888897	0.0306308379917781\\
0.0843253968254021	-0.627515850945515\\
0.0922619047619144	-0.627515850945515\\
0.100198412698413	-0.89014736857056\\
0.108134920634925	-0.89014736857056\\
0.116071428571438	-0.89014736857056\\
0.124007936507936	0.81873251594392\\
0.131944444444448	0.81873251594392\\
0.139880952380961	0.88330277686199\\
0.147817460317459	0.88330277686199\\
0.155753968253972	0.88330277686199\\
0.163690476190484	-0.347818302103668\\
0.171626984126982	-0.347818302103668\\
0.179563492063495	-0.316997286653932\\
0.187500000000007	-0.316997286653932\\
0.195436507936506	-0.316997286653932\\
0.203373015873018	-0.299742485452588\\
0.21130952380953	-0.299742485452588\\
0.219246031746029	-0.362964617901733\\
0.227182539682541	-0.362964617901733\\
0.235119047619053	-0.362964617901733\\
0.243055555555566	-0.0337643763589798\\
0.250992063492064	-0.0337643763589798\\
0.258928571428577	-0.641717738977235\\
0.266865079365089	-0.641717738977235\\
0.274801587301587	-0.641717738977235\\
0.2827380952381	0.284487976382719\\
0.290674603174612	0.284487976382719\\
0.298611111111111	0.299425525978908\\
0.306547619047623	0.299425525978908\\
0.314484126984135	0.299425525978908\\
0.322420634920634	-0.09537825577633\\
0.330357142857146	-0.09537825577633\\
0.338293650793658	0.100626475419858\\
0.346230158730157	0.100626475419858\\
0.354166666666669	0.100626475419858\\
0.362103174603182	0.148731875021466\\
0.37003968253968	0.148731875021466\\
0.377976190476192	0.400287265947621\\
0.385912698412705	0.400287265947621\\
0.393849206349203	0.400287265947621\\
0.401785714285716	-0.300087513971159\\
0.409722222222228	-0.300087513971159\\
0.41765873015874	-0.64468669982993\\
0.425595238095239	-0.64468669982993\\
0.433531746031751	-0.64468669982993\\
0.441468253968264	-0.662825741546245\\
0.449404761904762	-0.662825741546245\\
0.457341269841274	0.90356011597861\\
0.465277777777787	0.90356011597861\\
0.473214285714285	0.90356011597861\\
0.481150793650797	0.564401685237875\\
0.48908730158731	0.564401685237875\\
0.497023809523808	0.885573831061115\\
0.504960317460321	0.885573831061115\\
0.512896825396833	0.885573831061115\\
0.520833333333331	0.60944358342417\\
0.528769841269844	0.60944358342417\\
0.536706349206356	-0.0726594897489785\\
0.544642857142855	-0.0726594897489785\\
0.552579365079367	-0.0726594897489785\\
0.560515873015879	0.0190402519930822\\
0.568452380952378	0.0190402519930822\\
0.57638888888889	0.481118502785255\\
0.584325396825403	0.481118502785255\\
0.592261904761915	0.481118502785255\\
0.600198412698413	-1.01068045434076\\
0.608134920634926	-1.01068045434076\\
0.616071428571438	-0.904450910452465\\
0.624007936507937	-0.904450910452465\\
0.631944444444449	-0.904450910452465\\
0.639880952380961	-0.096417759710252\\
0.64781746031746	-0.096417759710252\\
0.655753968253972	1.45852725882905\\
0.663690476190484	1.45852725882905\\
0.671626984126983	1.45852725882905\\
0.679563492063495	-0.973888133531895\\
0.687500000000008	-0.973888133531895\\
0.695436507936506	-0.590975382159595\\
0.703373015873018	-0.590975382159595\\
0.711309523809531	-0.590975382159595\\
0.719246031746029	-0.0163314803690731\\
0.727182539682542	-0.0163314803690731\\
0.735119047619054	-0.769963694899765\\
0.743055555555552	-0.769963694899765\\
0.750992063492065	-0.769963694899765\\
0.758928571428577	-0.171878752850189\\
0.766865079365089	-0.171878752850189\\
0.774801587301588	-0.51299808300523\\
0.7827380952381	-0.51299808300523\\
0.790674603174613	-0.51299808300523\\
0.798611111111111	-0.457148790117469\\
0.806547619047623	-0.457148790117469\\
0.814484126984136	-0.77756088749409\\
0.822420634920634	-0.77756088749409\\
0.830357142857147	-0.77756088749409\\
0.838293650793659	-0.354557414594931\\
0.846230158730157	-0.354557414594931\\
0.85416666666667	0.0489223897610842\\
0.862103174603182	0.0489223897610842\\
0.870039682539681	0.0489223897610842\\
0.877976190476193	-0.36800971351644\\
0.885912698412705	-0.36800971351644\\
0.893849206349204	-1.27956368358693\\
0.901785714285716	-1.27956368358693\\
0.909722222222228	-1.27956368358693\\
0.917658730158727	-0.384463465619565\\
0.925595238095239	-0.384463465619565\\
0.933531746031752	-0.445800285576081\\
0.941468253968264	-0.445800285576081\\
0.949404761904762	-0.445800285576081\\
0.957341269841275	0.51021310780938\\
0.965277777777787	0.51021310780938\\
0.973214285714286	-0.183748022437572\\
0.981150793650798	-0.183748022437572\\
0.98908730158731	-0.183748022437572\\
0.997023809523809	-0.77681973284709\\
1.00496031746032	-0.77681973284709\\
1.01289682539683	-0.376911872370294\\
1.02083333333333	-0.376911872370294\\
1.02876984126984	-0.376911872370294\\
1.03670634920636	0.224746747770993\\
1.04464285714285	0.224746747770993\\
1.05257936507937	0.345603634766639\\
1.06051587301588	0.345603634766639\\
1.06845238095238	0.345603634766639\\
1.07638888888889	0.42810490922063\\
1.0843253968254	0.42810490922063\\
1.0922619047619	0.727622212769955\\
1.10019841269841	0.727622212769955\\
1.10813492063493	0.727622212769955\\
1.11607142857144	-0.489732037542214\\
1.12400793650794	-0.489732037542214\\
1.13194444444445	0.336866130851938\\
1.13988095238096	0.336866130851938\\
1.14781746031746	0.336866130851938\\
1.15575396825397	0.194864646527279\\
1.16369047619048	0.194864646527279\\
1.17162698412698	-0.25813239949792\\
1.1795634920635	-0.25813239949792\\
1.18750000000001	-0.25813239949792\\
1.19543650793651	-0.480618903518351\\
1.20337301587302	-0.480618903518351\\
1.21130952380953	-0.123906922030561\\
1.21924603174603	-0.123906922030561\\
1.22718253968254	-0.123906922030561\\
1.23511904761905	-0.098759442705028\\
1.24305555555555	-0.098759442705028\\
1.25099206349207	-0.0852441297310765\\
1.25892857142858	-0.0852441297310765\\
1.26686507936508	-0.0852441297310765\\
1.27480158730159	0.310139728089014\\
1.2827380952381	0.310139728089014\\
1.29067460317461	-0.00048267086045537\\
1.29861111111111	-0.00048267086045537\\
1.30654761904762	-0.00048267086045537\\
1.31448412698414	0.149680183699385\\
1.32242063492063	0.149680183699385\\
1.33035714285715	-0.339895880308543\\
1.33829365079366	-0.339895880308543\\
1.34623015873016	-0.339895880308543\\
1.35416666666667	0.52294766838958\\
1.36210317460318	0.52294766838958\\
1.37003968253968	0.0315267912491098\\
1.37797619047619	0.0315267912491098\\
1.38591269841271	0.0315267912491098\\
1.3938492063492	-0.331270498014565\\
1.40178571428572	-0.331270498014565\\
1.40972222222223	-0.35804729547441\\
1.41765873015873	-0.35804729547441\\
1.42559523809524	-0.35804729547441\\
1.43353174603175	-0.263662665175004\\
1.44146825396825	-0.263662665175004\\
1.44940476190476	-0.81102991687474\\
1.45734126984128	-0.81102991687474\\
1.46527777777779	-0.81102991687474\\
1.47321428571429	-0.374088725226364\\
1.4811507936508	-0.374088725226364\\
1.48908730158731	0.292106583086942\\
1.49702380952381	0.292106583086942\\
1.50496031746032	0.292106583086942\\
1.51289682539683	-0.352341744586717\\
1.52083333333333	-0.352341744586717\\
1.52876984126984	-0.84994471145346\\
1.53670634920636	-0.84994471145346\\
1.54464285714286	-0.84994471145346\\
1.55257936507937	-0.239447315362016\\
1.56051587301588	-0.239447315362016\\
1.56845238095238	-0.155435925263437\\
1.57638888888889	-0.155435925263437\\
1.5843253968254	-0.155435925263437\\
1.5922619047619	0.205471890220138\\
1.60019841269841	0.205471890220138\\
1.60813492063493	0.164515355063958\\
1.61607142857143	0.164515355063958\\
1.62400793650794	0.164515355063958\\
1.63194444444445	-0.081978524104321\\
1.63988095238096	-0.081978524104321\\
1.64781746031746	-0.266975952980648\\
1.65575396825397	-0.266975952980648\\
1.66369047619049	-0.266975952980648\\
1.67162698412698	0.0410134218281891\\
1.6795634920635	0.0410134218281891\\
1.68750000000001	-0.060787052598002\\
1.69543650793651	-0.060787052598002\\
1.70337301587302	-0.060787052598002\\
1.71130952380953	0.487517078276539\\
1.71924603174603	0.487517078276539\\
1.72718253968254	0.513943366713705\\
1.73511904761905	0.513943366713705\\
1.74305555555555	0.513943366713705\\
1.75099206349207	0.152264513775428\\
1.75892857142858	0.152264513775428\\
1.76686507936508	0.353995982040985\\
1.77480158730159	0.353995982040985\\
1.7827380952381	0.353995982040985\\
1.7906746031746	0.0401599566809691\\
1.79861111111111	0.0401599566809691\\
1.80654761904762	-0.180337562541264\\
1.81448412698414	-0.180337562541264\\
1.82242063492064	-0.180337562541264\\
1.83035714285715	0.353999353446541\\
1.83829365079366	0.353999353446541\\
1.84623015873016	0.52470177412163\\
1.85416666666667	0.52470177412163\\
1.86210317460318	0.52470177412163\\
1.87003968253968	-1.06427259985165\\
1.87797619047619	-1.06427259985165\\
1.88591269841271	1.01523785476657\\
1.8938492063492	1.01523785476657\\
1.90178571428572	1.01523785476657\\
1.90972222222223	-0.445124500477824\\
1.91765873015873	-0.445124500477824\\
1.92559523809524	-0.210821694738075\\
1.93353174603175	-0.210821694738075\\
1.94146825396825	-0.210821694738075\\
1.94940476190476	-0.421440063096303\\
1.95734126984128	-0.421440063096303\\
1.96527777777779	-0.25894449183246\\
1.97321428571429	-0.25894449183246\\
1.9811507936508	-0.25894449183246\\
1.98908730158731	0.467488469269109\\
1.99702380952381	0.467488469269109\\
2.00496031746032	-0.294177642412761\\
2.01289682539683	-0.294177642412761\\
2.02083333333333	-0.294177642412761\\
2.02876984126985	-0.184959748187088\\
2.03670634920636	-0.184959748187088\\
2.04464285714286	0.150816735509633\\
2.05257936507937	0.150816735509633\\
2.06051587301588	0.150816735509633\\
2.06845238095238	0.405219513130177\\
2.07638888888889	0.405219513130177\\
2.0843253968254	-0.0152209710265661\\
2.0922619047619	-0.0152209710265661\\
2.10019841269841	-0.0152209710265661\\
2.10813492063493	-0.593186672497645\\
2.11607142857143	-0.593186672497645\\
2.12400793650794	0.967119980261795\\
2.13194444444445	0.967119980261795\\
2.13988095238096	0.967119980261795\\
2.14781746031746	-0.28327877161957\\
2.15575396825397	-0.28327877161957\\
2.16369047619049	0.386094255401694\\
2.17162698412698	0.386094255401694\\
2.1795634920635	0.386094255401694\\
2.18750000000001	0.486671623479906\\
2.19543650793651	0.486671623479906\\
2.20337301587302	-0.73794674844252\\
2.21130952380953	-0.73794674844252\\
2.21924603174603	-0.73794674844252\\
2.22718253968254	-0.232314468128053\\
2.23511904761906	-0.232314468128053\\
2.24305555555555	-0.60289239689007\\
2.25099206349207	-0.60289239689007\\
2.25892857142858	-0.60289239689007\\
2.26686507936508	0.160529252326287\\
2.27480158730159	0.160529252326287\\
2.2827380952381	0.472579347901507\\
2.2906746031746	0.472579347901507\\
2.29861111111111	0.472579347901507\\
2.30654761904762	0.363382853546187\\
2.31448412698414	0.363382853546187\\
2.32242063492064	1.0441562148108\\
2.33035714285715	1.0441562148108\\
2.33829365079366	1.0441562148108\\
2.34623015873016	-0.26123191702139\\
2.35416666666667	-0.26123191702139\\
2.36210317460318	0.118102565110454\\
2.37003968253968	0.118102565110454\\
2.37797619047619	0.118102565110454\\
2.38591269841271	-0.50809039046274\\
2.39384920634921	-0.50809039046274\\
2.40178571428572	-0.091297662773376\\
2.40972222222223	-0.091297662773376\\
2.41765873015873	-0.091297662773376\\
2.42559523809524	-0.56062155518118\\
2.43353174603175	-0.56062155518118\\
2.44146825396825	0.150767520380117\\
2.44940476190476	0.150767520380117\\
2.45734126984128	0.150767520380117\\
2.46527777777777	-0.213686496821746\\
2.47321428571429	-0.213686496821746\\
2.4811507936508	0.338346271258095\\
2.48908730158731	0.338346271258095\\
2.49702380952381	0.338346271258095\\
2.50496031746032	0.0386440105729483\\
2.51289682539683	0.0386440105729483\\
2.52083333333333	0.045928849398552\\
2.52876984126985	0.045928849398552\\
2.53670634920636	0.045928849398552\\
2.54464285714286	-0.191231220011235\\
2.55257936507937	-0.191231220011235\\
2.56051587301588	-0.279807664263668\\
2.56845238095238	-0.279807664263668\\
2.57638888888889	-0.279807664263668\\
2.5843253968254	0.440006589053494\\
2.5922619047619	0.440006589053494\\
2.60019841269842	0.593671480420365\\
2.60813492063493	0.593671480420365\\
2.61607142857143	0.593671480420365\\
2.62400793650794	0.318042270950091\\
2.63194444444445	0.318042270950091\\
2.63988095238095	-0.5266660389671\\
2.64781746031746	-0.5266660389671\\
2.65575396825397	-0.5266660389671\\
2.66369047619049	-0.166731387673104\\
2.67162698412698	-0.166731387673104\\
2.6795634920635	-0.273101878911187\\
2.68750000000001	-0.273101878911187\\
2.69543650793651	-0.273101878911187\\
2.70337301587302	-0.292247234737612\\
2.71130952380953	-0.292247234737612\\
2.71924603174603	0.201461308818326\\
2.72718253968254	0.201461308818326\\
2.73511904761906	0.201461308818326\\
2.74305555555555	0.164113775199778\\
2.75099206349207	0.164113775199778\\
2.75892857142858	0.485590113346831\\
2.76686507936508	0.485590113346831\\
2.77480158730159	0.485590113346831\\
2.7827380952381	-0.50634873514219\\
2.7906746031746	-0.50634873514219\\
2.79861111111111	1.30234896547709\\
2.80654761904763	1.30234896547709\\
2.81448412698412	1.30234896547709\\
2.82242063492064	-0.156455338345072\\
2.83035714285715	-0.156455338345072\\
2.83829365079366	-0.259587353720134\\
2.84623015873016	-0.259587353720134\\
2.85416666666667	-0.259587353720134\\
2.86210317460318	-0.341599888543551\\
2.87003968253968	-0.341599888543551\\
2.87797619047619	0.139118223141274\\
2.88591269841271	0.139118223141274\\
2.89384920634921	0.139118223141274\\
2.90178571428572	0.224055514202924\\
2.90972222222223	0.224055514202924\\
2.91765873015873	-0.239397230686202\\
2.92559523809524	-0.239397230686202\\
2.93353174603175	-0.239397230686202\\
2.94146825396825	1.13760055930739\\
2.94940476190476	1.13760055930739\\
2.95734126984128	-0.10771207807919\\
2.96527777777778	-0.10771207807919\\
2.97321428571429	-0.10771207807919\\
2.9811507936508	0.27777556359437\\
2.9890873015873	0.27777556359437\\
2.99702380952381	-1.16566771034645\\
3.00496031746032	-1.16566771034645\\
3.01289682539684	-1.16566771034645\\
3.02083333333333	-0.69293635888413\\
3.02876984126985	-0.69293635888413\\
3.03670634920636	-0.740625600407635\\
3.04464285714286	-0.740625600407635\\
3.05257936507937	-0.740625600407635\\
3.06051587301588	0.91608896010686\\
3.06845238095238	0.91608896010686\\
3.07638888888889	0.665635722240305\\
3.0843253968254	0.665635722240305\\
3.0922619047619	0.665635722240305\\
3.10019841269842	0.0352360506836151\\
3.10813492063493	0.0352360506836151\\
3.11607142857143	-1.11385893858717\\
3.12400793650794	-1.11385893858717\\
3.13194444444445	-1.11385893858717\\
3.13988095238095	0.127809933598306\\
3.14781746031746	0.127809933598306\\
3.15575396825397	0.0686700680054675\\
3.16369047619047	0.0686700680054675\\
3.17162698412699	0.0686700680054675\\
3.1795634920635	-0.159616221146484\\
3.18750000000001	-0.159616221146484\\
3.19543650793651	-0.49073289156323\\
3.20337301587302	-0.49073289156323\\
3.21130952380953	-0.49073289156323\\
3.21924603174603	0.79947100412361\\
3.22718253968254	0.79947100412361\\
3.23511904761906	-0.763953659361095\\
3.24305555555555	-0.763953659361095\\
3.25099206349207	-0.763953659361095\\
3.25892857142858	-0.0581891705579285\\
3.26686507936508	-0.0581891705579285\\
3.27480158730159	-1.35181799571618\\
3.2827380952381	-1.35181799571618\\
3.2906746031746	-1.35181799571618\\
3.29861111111111	0.528583952194225\\
3.30654761904763	0.528583952194225\\
3.31448412698412	0.57579742901649\\
3.32242063492064	0.57579742901649\\
3.33035714285715	0.57579742901649\\
3.33829365079365	-0.438598465470837\\
3.34623015873016	-0.438598465470837\\
3.35416666666667	0.368763046133956\\
3.36210317460318	0.368763046133956\\
3.37003968253968	0.368763046133956\\
3.3779761904762	-0.57535699685566\\
3.38591269841271	-0.57535699685566\\
3.39384920634921	-0.105490385819026\\
3.40178571428572	-0.105490385819026\\
3.40972222222223	-0.105490385819026\\
3.41765873015873	-1.07794938205619\\
3.42559523809524	-1.07794938205619\\
3.43353174603175	0.00371782263509655\\
3.44146825396825	0.00371782263509655\\
3.44940476190476	0.00371782263509655\\
3.45734126984128	0.942218421814765\\
3.46527777777778	0.942218421814765\\
3.47321428571429	0.231822259360215\\
3.4811507936508	0.231822259360215\\
3.4890873015873	0.231822259360215\\
3.49702380952381	-0.392809582451842\\
3.50496031746032	-0.392809582451842\\
3.51289682539682	-0.249865569830334\\
3.52083333333333	-0.249865569830334\\
3.52876984126985	-0.249865569830334\\
3.53670634920636	0.53505274051304\\
3.54464285714286	0.53505274051304\\
3.55257936507937	0.636187417933895\\
3.56051587301588	0.636187417933895\\
3.56845238095238	0.636187417933895\\
3.57638888888889	0.069906791849341\\
3.58432539682541	0.069906791849341\\
3.5922619047619	-0.0199247882876466\\
3.60019841269842	-0.0199247882876466\\
3.60813492063493	-0.0199247882876466\\
3.61607142857143	0.337374538112225\\
3.62400793650794	0.337374538112225\\
3.63194444444445	-0.198307344240338\\
3.63988095238095	-0.198307344240338\\
3.64781746031746	-0.198307344240338\\
3.65575396825397	0.0685125343956295\\
3.66369047619047	0.0685125343956295\\
3.67162698412699	0.59883023605575\\
3.6795634920635	0.59883023605575\\
3.6875	0.59883023605575\\
3.69543650793651	-0.89932111260058\\
3.70337301587302	-0.89932111260058\\
3.71130952380953	0.434507350870841\\
3.71924603174603	0.434507350870841\\
3.72718253968254	0.434507350870841\\
3.73511904761906	-0.285649190479996\\
3.74305555555555	-0.285649190479996\\
3.75099206349207	0.255176762815313\\
3.75892857142858	0.255176762815313\\
3.76686507936508	0.255176762815313\\
3.77480158730159	0.195826888049943\\
3.7827380952381	0.195826888049943\\
3.7906746031746	0.66132964097713\\
3.79861111111111	0.66132964097713\\
3.80654761904763	0.66132964097713\\
3.81448412698412	0.680851997919295\\
3.82242063492064	0.680851997919295\\
3.83035714285715	-0.08344255536211\\
3.83829365079365	-0.08344255536211\\
3.84623015873016	-0.08344255536211\\
3.85416666666667	0.176682585037303\\
3.86210317460318	0.176682585037303\\
3.87003968253968	0.910436990777\\
3.8779761904762	0.910436990777\\
3.88591269841271	0.910436990777\\
3.89384920634921	-0.58792429637374\\
3.90178571428572	-0.58792429637374\\
3.90972222222223	1.09689757685376\\
3.91765873015873	1.09689757685376\\
3.92559523809524	1.09689757685376\\
3.93353174603175	-0.314937581796989\\
3.94146825396825	-0.314937581796989\\
3.94940476190476	-0.47020495544041\\
3.95734126984128	-0.47020495544041\\
3.96527777777778	-0.47020495544041\\
3.96924603174603	0.193981245517708\\
3.97718253968254	0.193981245517708\\
3.98511904761906	0.193981245517708\\
3.99305555555556	0.5707560923921\\
4.00099206349207	0.5707560923921\\
4.00892857142858	0.349809016384529\\
4.01686507936508	0.349809016384529\\
4.02480158730159	0.349809016384529\\
4.0327380952381	0.51101021236588\\
4.0406746031746	0.51101021236588\\
4.04861111111111	0.190355578503692\\
4.05654761904763	0.190355578503692\\
4.06448412698412	0.190355578503692\\
4.07242063492064	-0.0542721125757785\\
4.08035714285715	-0.0542721125757785\\
4.08829365079365	-0.276983732046341\\
4.09623015873016	-0.276983732046341\\
4.10416666666667	-0.276983732046341\\
4.11210317460317	-0.410859945495294\\
4.12003968253968	-0.410859945495294\\
4.1279761904762	0.1177037310377\\
4.13591269841271	0.1177037310377\\
4.14384920634921	0.1177037310377\\
4.15178571428572	-0.50783118444798\\
4.15972222222223	-0.50783118444798\\
4.16765873015873	-0.0272664992580094\\
4.17559523809524	-0.0272664992580094\\
4.18353174603175	-0.0272664992580094\\
4.19146825396825	0.684865956065425\\
4.19940476190477	0.684865956065425\\
4.20734126984128	-0.0676306638177775\\
4.21527777777778	-0.0676306638177775\\
4.22321428571429	-0.0676306638177775\\
4.2311507936508	0.687848386579565\\
4.2390873015873	0.687848386579565\\
4.24702380952381	0.274513148659942\\
4.25496031746032	0.274513148659942\\
4.26289682539682	0.274513148659942\\
4.27083333333333	-0.228354267750482\\
4.27876984126985	-0.228354267750482\\
4.28670634920635	0.229952729183089\\
4.29464285714286	0.229952729183089\\
4.30257936507937	0.229952729183089\\
4.31051587301588	0.158315593930553\\
4.31845238095238	0.158315593930553\\
4.32638888888889	0.0097095064100496\\
4.33432539682541	0.0097095064100496\\
4.3422619047619	0.0097095064100496\\
4.35019841269842	-0.54281638956541\\
4.35813492063493	-0.54281638956541\\
4.36607142857143	0.0292858000644256\\
4.37400793650794	0.0292858000644256\\
4.38194444444445	0.0292858000644256\\
4.38988095238095	0.4439621991636\\
4.39781746031746	0.4439621991636\\
4.40575396825398	-0.397240430334595\\
4.41369047619047	-0.397240430334595\\
4.42162698412699	-0.397240430334595\\
4.4295634920635	-0.0854936595315485\\
4.4375	-0.0854936595315485\\
4.44543650793651	0.141971782154297\\
4.45337301587302	0.141971782154297\\
4.46130952380952	0.141971782154297\\
4.46924603174603	0.286254306034533\\
4.47718253968254	0.286254306034533\\
4.48511904761906	0.075770696369472\\
4.49305555555556	0.075770696369472\\
4.50099206349207	0.075770696369472\\
4.50892857142858	-0.418897252632954\\
4.51686507936508	-0.418897252632954\\
4.52480158730159	-0.168004931612809\\
4.5327380952381	-0.168004931612809\\
4.5406746031746	-0.168004931612809\\
4.54861111111111	0.171365120725148\\
4.55654761904763	0.171365120725148\\
4.56448412698412	0.238691501359897\\
4.57242063492064	0.238691501359897\\
4.58035714285715	0.238691501359897\\
4.58829365079365	-0.620278179820545\\
4.59623015873016	-0.620278179820545\\
4.60416666666667	-0.112567345791555\\
4.61210317460317	-0.112567345791555\\
4.62003968253968	-0.112567345791555\\
4.6279761904762	0.77029836057332\\
4.6359126984127	0.77029836057332\\
4.64384920634921	0.10342740095023\\
4.65178571428572	0.10342740095023\\
4.65972222222223	0.10342740095023\\
4.66765873015873	0.284673379356729\\
4.67559523809524	0.284673379356729\\
4.68353174603175	-0.228516735137057\\
4.69146825396825	-0.228516735137057\\
4.69940476190477	-0.228516735137057\\
4.70734126984128	-0.72733212885245\\
4.71527777777778	-0.72733212885245\\
4.72321428571429	-0.61388034172203\\
4.7311507936508	-0.61388034172203\\
4.7390873015873	-0.61388034172203\\
4.74702380952381	0.006838338271344\\
4.75496031746032	0.006838338271344\\
4.76289682539682	-0.51958092154435\\
4.77083333333334	-0.51958092154435\\
4.77876984126985	-0.51958092154435\\
4.78670634920635	0.416351937967601\\
4.79464285714286	0.416351937967601\\
4.80257936507937	-0.372162368399036\\
4.81051587301588	-0.372162368399036\\
4.81845238095238	-0.372162368399036\\
4.82638888888889	0.81566532187977\\
4.83432539682541	0.81566532187977\\
4.84226190476191	0.571059000923905\\
4.85019841269842	0.571059000923905\\
4.85813492063493	0.571059000923905\\
4.86607142857143	1.37066575558662\\
4.87400793650794	1.37066575558662\\
4.88194444444445	0.47039266982563\\
4.88988095238095	0.47039266982563\\
4.89781746031746	0.47039266982563\\
4.90575396825398	0.102770953136204\\
4.91369047619047	0.102770953136204\\
4.92162698412699	1.08486668088691\\
4.9295634920635	1.08486668088691\\
4.9375	1.08486668088691\\
4.94543650793651	-0.081815654650617\\
4.95337301587302	-0.081815654650617\\
4.96130952380952	0.0245172864265384\\
4.96924603174603	0.0245172864265384\\
4.97718253968254	0.0245172864265384\\
4.98511904761906	-0.50085939303321\\
4.99305555555556	-0.50085939303321\\
5.00099206349207	-0.250998242302257\\
5.00892857142858	-0.250998242302257\\
5.01686507936508	-0.250998242302257\\
5.02480158730159	-0.235986142600361\\
5.0327380952381	-0.235986142600361\\
5.0406746031746	-0.58757821700047\\
5.04861111111112	-0.58757821700047\\
5.05654761904763	-0.58757821700047\\
5.06448412698413	0.813939418257375\\
5.07242063492064	0.813939418257375\\
5.08035714285715	0.243141470341661\\
5.08829365079365	0.243141470341661\\
5.09623015873016	0.243141470341661\\
5.10416666666667	0.171325043882772\\
5.11210317460317	0.171325043882772\\
5.12003968253968	0.71683586130211\\
5.1279761904762	0.71683586130211\\
5.1359126984127	0.71683586130211\\
5.14384920634921	0.0166304672513044\\
5.15178571428572	0.0166304672513044\\
5.15972222222223	0.171646747443687\\
5.16765873015873	0.171646747443687\\
5.17559523809524	0.171646747443687\\
5.18353174603176	0.476248707200697\\
5.19146825396825	0.476248707200697\\
5.19940476190477	0.382625193075774\\
5.20734126984128	0.382625193075774\\
5.21527777777778	0.382625193075774\\
5.22321428571429	0.500014857434365\\
5.2311507936508	0.500014857434365\\
5.2390873015873	-0.329602503679235\\
5.24702380952381	-0.329602503679235\\
5.25496031746033	-0.329602503679235\\
5.26289682539682	0.157965220086559\\
5.27083333333334	0.157965220086559\\
5.27876984126985	0.123407169941883\\
5.28670634920635	0.123407169941883\\
5.29464285714286	0.123407169941883\\
5.30257936507937	-0.219323108117159\\
5.31051587301587	-0.219323108117159\\
5.31845238095238	0.17526253642122\\
5.32638888888889	0.17526253642122\\
5.33432539682541	0.17526253642122\\
5.34226190476191	-0.254252134106293\\
5.35019841269842	-0.254252134106293\\
5.35813492063493	0.128651553443695\\
5.36607142857143	0.128651553443695\\
5.37400793650794	0.128651553443695\\
5.38194444444445	-1.2143269826696\\
5.38988095238095	-1.2143269826696\\
5.39781746031746	-0.138758621242187\\
5.40575396825398	-0.138758621242187\\
5.41369047619047	-0.138758621242187\\
5.42162698412699	0.460276116896059\\
5.4295634920635	0.460276116896059\\
5.4375	0.040422536727079\\
5.44543650793651	0.040422536727079\\
5.45337301587302	0.040422536727079\\
5.46130952380952	-0.9382430759042\\
5.46924603174603	-0.9382430759042\\
5.47718253968255	-0.0146445585723403\\
5.48511904761904	-0.0146445585723403\\
5.49305555555556	-0.0146445585723403\\
5.50099206349207	-0.393433479008376\\
5.50892857142858	-0.393433479008376\\
5.51686507936508	-0.0205966728324339\\
5.52480158730159	-0.0205966728324339\\
5.5327380952381	-0.0205966728324339\\
5.5406746031746	0.619881296988225\\
5.54861111111112	0.619881296988225\\
5.55654761904763	-0.52641082405834\\
5.56448412698413	-0.52641082405834\\
5.57242063492064	-0.52641082405834\\
5.58035714285715	0.054475133199154\\
5.58829365079365	0.054475133199154\\
5.59623015873016	0.969181765744455\\
5.60416666666667	0.969181765744455\\
5.61210317460317	0.969181765744455\\
5.62003968253968	0.717434178220895\\
5.6279761904762	0.717434178220895\\
5.6359126984127	-0.85998258040615\\
5.64384920634921	-0.85998258040615\\
5.65178571428572	-0.85998258040615\\
5.65972222222222	-1.2176399861173\\
5.66765873015873	-1.2176399861173\\
5.67559523809524	-0.713459663836915\\
5.68353174603176	-0.713459663836915\\
5.69146825396825	-0.713459663836915\\
5.69940476190477	-0.789624206122025\\
5.70734126984128	-0.789624206122025\\
5.71527777777778	-0.197798336616142\\
5.72321428571429	-0.197798336616142\\
5.7311507936508	-0.197798336616142\\
5.7390873015873	-0.579104269404285\\
5.74702380952381	-0.579104269404285\\
5.75496031746033	0.435375021872319\\
5.76289682539682	0.435375021872319\\
5.77083333333334	0.435375021872319\\
5.77876984126985	-0.81848945514625\\
5.78670634920635	-0.81848945514625\\
5.79464285714286	-0.139414959052745\\
5.80257936507937	-0.139414959052745\\
5.81051587301587	-0.139414959052745\\
5.81845238095238	0.303505236422281\\
5.82638888888889	0.303505236422281\\
5.83432539682539	-0.443536185183061\\
5.84226190476191	-0.443536185183061\\
5.85019841269842	-0.443536185183061\\
5.85813492063493	-0.109923592958699\\
5.86607142857143	-0.109923592958699\\
5.87400793650794	-0.1148167587739\\
5.88194444444445	-0.1148167587739\\
5.88988095238095	-0.1148167587739\\
5.89781746031746	-0.940212821307535\\
5.90575396825398	-0.940212821307535\\
5.91369047619048	1.00381770941001\\
5.92162698412699	1.00381770941001\\
5.9295634920635	1.00381770941001\\
5.9375	0.715061030391495\\
5.94543650793651	0.715061030391495\\
5.95337301587302	-0.183310458739897\\
5.96130952380952	-0.183310458739897\\
5.96924603174603	-0.183310458739897\\
5.97718253968255	0.0125691827187039\\
5.98511904761904	0.0125691827187039\\
5.99305555555556	0.606092555258635\\
6.00099206349207	0.606092555258635\\
6.00892857142857	0.606092555258635\\
6.01686507936508	-0.353259156126958\\
6.02480158730159	-0.353259156126958\\
6.0327380952381	0.0733755207845185\\
6.0406746031746	0.0733755207845185\\
6.04861111111112	0.0733755207845185\\
6.05654761904763	0.322980658013084\\
6.06448412698413	0.322980658013084\\
6.07242063492064	1.11952155813732\\
6.08035714285715	1.11952155813732\\
6.08829365079365	1.11952155813732\\
6.09623015873016	-0.457878198396611\\
6.10416666666667	-0.457878198396611\\
6.11210317460317	0.474563684121824\\
6.12003968253969	0.474563684121824\\
6.1279761904762	0.474563684121824\\
6.1359126984127	0.095012680641792\\
6.14384920634921	0.095012680641792\\
6.15178571428572	-0.58349815396944\\
6.15972222222222	-0.58349815396944\\
6.16765873015873	-0.58349815396944\\
6.17559523809524	-0.421265004819781\\
6.18353174603174	-0.421265004819781\\
6.19146825396825	-0.769305669320315\\
6.19940476190477	-0.769305669320315\\
6.20734126984128	-0.769305669320315\\
6.21527777777778	-0.16459389540954\\
6.22321428571429	-0.16459389540954\\
6.2311507936508	0.110367882927993\\
6.2390873015873	0.110367882927993\\
6.24702380952381	0.110367882927993\\
6.25496031746033	-0.6563181891473\\
6.26289682539682	-0.6563181891473\\
6.27083333333334	-0.236978764382783\\
6.27876984126985	-0.236978764382783\\
6.28670634920635	-0.236978764382783\\
6.29464285714286	0.782881674056185\\
6.30257936507937	0.782881674056185\\
6.31051587301587	-0.652382925250635\\
6.31845238095238	-0.652382925250635\\
6.3263888888889	-0.652382925250635\\
6.33432539682539	-0.303482545241969\\
6.34226190476191	-0.303482545241969\\
6.35019841269842	-0.326487234750961\\
6.35813492063492	-0.326487234750961\\
6.36607142857143	-0.326487234750961\\
6.37400793650794	0.578241225113615\\
6.38194444444445	0.578241225113615\\
6.38988095238095	0.749158462892995\\
6.39781746031746	0.749158462892995\\
6.40575396825398	0.749158462892995\\
6.41369047619048	0.415338750571528\\
6.42162698412699	0.415338750571528\\
6.4295634920635	-0.182287082641449\\
6.4375	-0.182287082641449\\
6.44543650793651	-0.182287082641449\\
6.45337301587302	-0.075636790237715\\
6.46130952380952	-0.075636790237715\\
6.46924603174603	0.454661371484479\\
6.47718253968255	0.454661371484479\\
6.48511904761904	0.454661371484479\\
6.49305555555556	-0.100443842288566\\
6.50099206349207	-0.100443842288566\\
6.50892857142857	0.69604653579189\\
6.51686507936508	0.69604653579189\\
6.52480158730159	0.69604653579189\\
6.53273809523809	-0.485221882975016\\
6.5406746031746	-0.485221882975016\\
6.54861111111112	0.588687085394545\\
6.55654761904763	0.588687085394545\\
6.56448412698413	0.588687085394545\\
6.57242063492064	-0.622234686384305\\
6.58035714285715	-0.622234686384305\\
6.58829365079365	-0.104476788792386\\
6.59623015873016	-0.104476788792386\\
6.60416666666667	-0.104476788792386\\
6.61210317460317	-0.0714951909113295\\
6.62003968253969	-0.0714951909113295\\
6.6279761904762	-0.119708662667963\\
6.6359126984127	-0.119708662667963\\
6.64384920634921	-0.119708662667963\\
6.65178571428572	-0.0065005993892753\\
6.65972222222222	-0.0065005993892753\\
6.66765873015873	0.676064097092765\\
6.67559523809524	0.676064097092765\\
6.68353174603174	0.676064097092765\\
6.69146825396825	-0.88950801752148\\
6.69940476190477	-0.88950801752148\\
6.70734126984128	0.36604701287486\\
6.71527777777778	0.36604701287486\\
6.72321428571429	0.36604701287486\\
6.7311507936508	-0.315925283943779\\
6.7390873015873	-0.315925283943779\\
6.74702380952381	0.456111052783562\\
6.75496031746033	0.456111052783562\\
6.76289682539682	0.456111052783562\\
6.77083333333334	0.980800905457935\\
6.77876984126985	0.980800905457935\\
6.78670634920635	0.105615652783629\\
6.79464285714286	0.105615652783629\\
6.80257936507937	0.105615652783629\\
6.81051587301587	-0.43321006651567\\
6.81845238095238	-0.43321006651567\\
6.8263888888889	0.845261955772955\\
6.83432539682539	0.845261955772955\\
6.84226190476191	0.845261955772955\\
6.85019841269842	-0.290643335226546\\
6.85813492063492	-0.290643335226546\\
6.86607142857143	-0.026577954092504\\
6.87400793650794	-0.026577954092504\\
6.88194444444445	-0.026577954092504\\
6.88988095238095	1.12927287824275\\
6.89781746031746	1.12927287824275\\
6.90575396825398	0.232792929667629\\
6.91369047619048	0.232792929667629\\
6.92162698412699	0.232792929667629\\
6.9295634920635	0.261597645826902\\
6.9375	0.261597645826902\\
6.94543650793651	0.114139742767289\\
6.95337301587302	0.114139742767289\\
6.96130952380952	0.114139742767289\\
6.96924603174604	-0.0375432079752325\\
6.97718253968255	-0.0375432079752325\\
6.98511904761905	-0.08331839758419\\
6.99305555555556	-0.08331839758419\\
7.00099206349207	-0.08331839758419\\
7.00892857142857	0.53174165994408\\
7.01686507936508	0.53174165994408\\
7.02480158730159	-0.0943835984193605\\
7.03273809523809	-0.0943835984193605\\
7.0406746031746	-0.0943835984193605\\
7.04861111111112	-0.189554252231996\\
7.05654761904763	-0.189554252231996\\
7.06448412698413	-0.423876663556221\\
7.07242063492064	-0.423876663556221\\
7.08035714285715	-0.423876663556221\\
7.08829365079365	-0.304135605183607\\
7.09623015873016	-0.304135605183607\\
7.10416666666667	0.601201083672805\\
7.11210317460317	0.601201083672805\\
7.12003968253969	0.601201083672805\\
7.1279761904762	-0.0973390120728115\\
7.1359126984127	-0.0973390120728115\\
7.14384920634921	-0.478675672407431\\
7.15178571428572	-0.478675672407431\\
7.15972222222222	-0.478675672407431\\
7.16765873015873	-0.16845291766441\\
7.17559523809524	-0.16845291766441\\
7.18353174603174	0.618349978601165\\
7.19146825396826	0.618349978601165\\
7.19940476190477	0.618349978601165\\
7.20734126984127	0.23592827596698\\
7.21527777777778	0.23592827596698\\
7.22321428571429	0.0210297630199495\\
7.2311507936508	0.0210297630199495\\
7.2390873015873	0.0210297630199495\\
7.24702380952381	-0.78303949694916\\
7.25496031746033	-0.78303949694916\\
7.26289682539683	1.06757982193584\\
7.27083333333334	1.06757982193584\\
7.27876984126985	1.06757982193584\\
7.28670634920635	0.0716063968348365\\
7.29464285714286	0.0716063968348365\\
7.30257936507937	-1.06250510288902\\
7.31051587301587	-1.06250510288902\\
7.31845238095238	-1.06250510288902\\
7.3263888888889	0.133186502422918\\
7.33432539682539	0.133186502422918\\
7.34226190476191	-0.55589206925779\\
7.35019841269842	-0.55589206925779\\
7.35813492063492	-0.55589206925779\\
7.36607142857143	0.442121101083531\\
7.37400793650794	0.442121101083531\\
7.38194444444444	0.08985355210392\\
7.38988095238095	0.08985355210392\\
7.39781746031747	0.08985355210392\\
7.40575396825398	0.176326341209829\\
7.41369047619048	0.176326341209829\\
7.42162698412699	-0.435267786867988\\
7.4295634920635	-0.435267786867988\\
7.4375	-0.435267786867988\\
7.44543650793651	0.64567540918511\\
7.45337301587302	0.64567540918511\\
7.46130952380952	0.0333289478899811\\
7.46924603174604	0.0333289478899811\\
7.47718253968255	0.0333289478899811\\
7.48511904761905	-0.343044324696135\\
7.49305555555556	-0.343044324696135\\
7.50099206349207	0.695828866702715\\
7.50892857142857	0.695828866702715\\
7.51686507936508	0.695828866702715\\
7.52480158730159	-0.451747264766434\\
7.53273809523809	-0.451747264766434\\
7.5406746031746	-0.329376941448346\\
7.54861111111112	-0.329376941448346\\
7.55654761904762	-0.329376941448346\\
7.56448412698413	-0.188505155627834\\
7.57242063492064	-0.188505155627834\\
7.58035714285715	-0.146005769951183\\
7.58829365079365	-0.146005769951183\\
7.59623015873016	-0.146005769951183\\
7.60416666666668	-0.540819877514355\\
7.61210317460317	-0.540819877514355\\
7.62003968253969	0.0288388738047704\\
7.6279761904762	0.0288388738047704\\
7.6359126984127	0.0288388738047704\\
7.64384920634921	-0.0324046494840692\\
7.65178571428572	-0.0324046494840692\\
7.65972222222222	-0.0147742118581678\\
7.66765873015873	-0.0147742118581678\\
7.67559523809525	-0.0147742118581678\\
7.68353174603174	-0.260196762611724\\
7.69146825396826	-0.260196762611724\\
7.69940476190477	0.212187840216442\\
7.70734126984127	0.212187840216442\\
7.71527777777778	0.212187840216442\\
7.72321428571429	-0.250900467911875\\
7.73115079365079	-0.250900467911875\\
7.7390873015873	0.434767971132232\\
7.74702380952381	0.434767971132232\\
7.75496031746033	0.434767971132232\\
7.76289682539683	-0.0378409254451876\\
7.77083333333334	-0.0378409254451876\\
7.77876984126985	0.0122348138576218\\
7.78670634920635	0.0122348138576218\\
7.79464285714286	0.0122348138576218\\
7.80257936507937	0.358493419732015\\
7.81051587301587	0.358493419732015\\
7.81845238095238	-0.400427139502945\\
7.8263888888889	-0.400427139502945\\
7.8343253968254	-0.400427139502945\\
7.84226190476191	0.084460579890769\\
7.85019841269842	0.084460579890769\\
7.85813492063492	-0.40748061856939\\
7.86607142857143	-0.40748061856939\\
7.87400793650794	-0.40748061856939\\
7.88194444444444	0.492032289683301\\
7.88988095238095	0.492032289683301\\
7.89781746031747	0.47770664985644\\
7.90575396825396	0.47770664985644\\
7.91369047619048	0.47770664985644\\
7.92162698412699	0.292537688367533\\
7.9295634920635	0.292537688367533\\
7.94146825396826	0.690232387830435\\
7.94940476190477	0.690232387830435\\
7.95734126984127	-0.296733226616981\\
7.96527777777778	-0.296733226616981\\
7.97321428571429	-0.296733226616981\\
7.98115079365079	0.464332967796693\\
7.9890873015873	0.464332967796693\\
7.99702380952381	0.351590349124131\\
};
\end{axis}
\end{tikzpicture}%

==> Images/dfdp.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=0.7in,
at={(0in,0.8in)},
scale only axis,
xmode=log,
xmin=10,
xmax=100000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={},
xticklabels={},
ymin=-170,
ymax=-60,
ytick={-70,-100,-130,-160},
yticklabels={{-70},{-100},{-130},{-160}},
ylabel style={font=\color{white!15!black}},
ylabel={$\|d_f\|$ [dB]},
y label style={at={(-0.12, 0.5)}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\text{Amplitude spectrum of d}_\text{f}$},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=color8, line width=\plotLine, forget plot]
  table[row sep=crcr]{%
9.00000892858029	-89.0546416894036\\
22.0000218254185	-94.7601505062869\\
37.0000367063856	-98.2691024489621\\
54.0000535714817	-99.4370836826274\\
74.0000734127713	-97.6846564279094\\
97.0000962302542	-97.8982495957737\\
122.000121031866	-97.0178801546882\\
150.000148809671	-94.389640386305\\
181.00017956367	-91.2311011334788\\
215.000213293862	-83.4272699790952\\
252.000250000248	-78.7560552897071\\
292.000289682827	-79.7460666017446\\
335.0003323416	-85.194000926824\\
381.000377976566	-90.0217914747327\\
430.000426587725	-91.7795400076567\\
483.000479167142	-93.3297986756213\\
539.000534722753	-95.1015487924681\\
598.000593254557	-96.9330261758818\\
660.000654762554	-97.4661115250585\\
726.00072023881	-99.2135863371262\\
795.000788691259	-100.659866583262\\
868.000861111965	-101.674520173157\\
944.000936508866	-102.547574116312\\
1024.00101587402	-103.5792626139\\
1108.00109920744	-105.499135022836\\
1195.00118551705	-104.741147384371\\
1286.00127579492	-106.078331378097\\
1381.00137004104	-105.694230650584\\
1479.00146726336	-107.472233277811\\
1581.00156845394	-108.692351108389\\
1687.00167361277	-108.853846495022\\
1797.00178273986	-108.809932010278\\
1911.00189583521	-110.264775093625\\
2029.00201289882	-110.146608341651\\
2150.00213293862	-110.035363854622\\
2275.00225694668	-110.91217540464\\
2404.002384923	-112.10616439779\\
2537.00251686758	-111.226321705119\\
2674.00265278041	-112.794566287723\\
2816.00279365357	-113.232577442939\\
2962.00293849498	-112.812194195469\\
3112.00308730465	-113.873679309722\\
3266.00324008258	-113.695297919762\\
3424.00339682877	-114.665850849299\\
3586.00355754321	-114.710453483269\\
3753.00372321798	-115.99020065243\\
3924.00389286101	-115.76281347841\\
4099.00406647229	-116.776079408872\\
4278.00424405183	-116.128961754027\\
4462.00442659169	-116.536001034043\\
4650.00461309982	-117.629487955045\\
4842.00480357619	-117.358069568706\\
5039.0049990129	-117.906636824796\\
5240.00519841786	-118.60948665313\\
5446.00540278314	-118.645035978155\\
5656.00561111668	-119.271224807768\\
5871.00582441054	-119.266801154288\\
6090.00604167266	-120.471464919092\\
6314.0062638951	-120.429000936471\\
6542.00649008581	-120.321017652312\\
6775.00672123683	-120.367546109129\\
7013.00695734817	-120.916776018128\\
7255.00719742778	-121.665445491699\\
7502.0074424677	-121.486390986302\\
7753.00769147589	-121.569763176296\\
8009.00794544439	-121.923214095619\\
8270.00820437322	-122.16860137047\\
8536.00846826237	-122.35385553746\\
8806.00873611978	-122.874535871875\\
9081.00900893751	-123.425480611527\\
9361.00928671556	-123.519518492026\\
9646.00956945394	-124.164680175231\\
9935.00985616057	-124.255496861494\\
10229.0101478275	-124.036718843\\
10528.0104444548	-124.450591023341\\
10832.0107460424	-124.606028339035\\
11141.0110525903	-124.858442460272\\
11455.0113640986	-125.019746416952\\
11774.0116805671	-125.270053547144\\
12098.012001996	-125.373158922287\\
12427.0123283852	-126.361062240714\\
12761.0126597348	-125.859356920147\\
13100.0129960446	-126.447911999476\\
13444.0133373148	-126.713011432146\\
13793.0136835453	-126.911134150098\\
14147.0140347361	-127.042816237505\\
14506.0143908873	-127.453987404394\\
14870.0147519988	-127.561359319625\\
15239.0151180706	-127.637422937836\\
15613.0154891027	-128.21839976577\\
15992.0158650951	-128.098400141203\\
16376.0162460479	-128.56608154527\\
16765.0166319609	-128.647038672394\\
17160.0170238264	-128.722165353139\\
17560.0174206522	-128.848699729175\\
17965.0178224383	-128.884172201698\\
18375.0182291848	-129.283151149033\\
18790.0186408915	-129.60710204192\\
19211.0190585507	-129.509584331315\\
19637.0194811701	-129.725087768042\\
20068.0199087499	-129.846457335203\\
20505.0203422821	-130.66858160502\\
20947.0207807746	-130.829808409088\\
21394.0212242274	-130.380263820503\\
21847.0216736326	-130.784812395993\\
22305.0221279981	-131.137716511654\\
22768.022587324	-131.08870465298\\
23237.0230526022	-131.564313643707\\
23711.0235228408	-131.712799756349\\
24190.0239980397	-131.626738352594\\
24675.024479191	-132.236769047782\\
25165.0249653025	-132.188848387046\\
25661.0254573665	-132.309036299651\\
26162.0259543908	-132.5470147224\\
26669.0264573675	-132.560600171002\\
27181.0269653045	-132.872973595104\\
27699.0274791939	-133.232551353041\\
28222.0279980437	-133.357343559574\\
28751.0285228458	-133.499943801962\\
29285.0290526082	-133.720462736898\\
29825.029588323	-133.347815914049\\
30371.0301299902	-133.462894850244\\
30922.0306766177	-134.346087872705\\
31479.0312291977	-134.262571270185\\
32041.0317867379	-134.088600819633\\
32609.0323502305	-134.640794075439\\
33183.0329196755	-134.351945557531\\
33762.0334940809	-134.519460884325\\
34347.0340744386	-134.614832014789\\
34938.0346607487	-135.028189957743\\
35534.0352520191	-135.094856843142\\
36136.0358492419	-135.177836115846\\
36744.0364524171	-135.245336041943\\
37357.0370605526	-135.849583724337\\
37976.0376746406	-135.623454738068\\
38601.0382946809	-135.776120299275\\
39232.0389206735	-136.122685130895\\
39869.0395526186	-136.148419907271\\
40511.040189524	-136.72265217932\\
41159.0408323818	-136.227074064575\\
41813.041481192	-136.675361354017\\
42473.0421359545	-136.709292520274\\
43139.0427966694	-136.913299821769\\
43810.0434623447	-137.042726272316\\
44487.0441339724	-137.336353447127\\
45170.0448115524	-137.388767623075\\
45859.0454950848	-137.288089499787\\
46554.0461845696	-137.360809945021\\
47255.0468800068	-137.224463522636\\
47962.0475813964	-137.722969939589\\
48675.0482887384	-137.890340001009\\
49394.0490020327	-137.777242555385\\
50119.0497212795	-138.443878717654\\
50850.0504464786	-138.315832841372\\
51587.0511776301	-138.321216396826\\
52330.0519147341	-138.443530618823\\
53079.0526577903	-138.561227121705\\
53834.053406799	-138.535433195638\\
54595.0541617601	-138.994768099067\\
55362.0549226735	-138.954563939726\\
56135.0556895394	-139.039740467034\\
56914.0564623576	-138.973915091668\\
57699.0572411282	-139.133384711216\\
58490.0580258512	-139.479599514231\\
59287.0588165266	-139.63472823969\\
60090.0596131544	-139.720973441751\\
60899.0604157346	-139.943036009353\\
61714.0612242671	-139.873092899171\\
62536.0620397441	-140.094608100166\\
63364.0628611735	-139.969849284974\\
64198.0636885553	-140.101857600891\\
65038.0645218894	-140.385060763058\\
65884.065361176	-140.370636061663\\
66736.0662064149	-140.480604524455\\
67595.0670585983	-140.847896797385\\
68460.0679167341	-140.816112724964\\
69331.0687808222	-140.820658664219\\
70208.0696508628	-141.207152309145\\
71091.0705268557	-141.075006545639\\
71981.0714097931	-141.45806718767\\
72877.0722986828	-141.405993470785\\
73779.073193525	-141.406842606603\\
74687.0740943196	-141.26743453155\\
75602.0750020586	-141.518492177498\\
76523.0759157499	-141.770977879465\\
77450.0768353937	-141.87068655146\\
78384.0777619819	-141.900139113199\\
79324.0786945225	-142.225386394021\\
80270.0796330155	-142.08633318524\\
81223.080578453	-142.209316545581\\
82182.0815298428	-142.531833562931\\
83147.082487185	-142.071955528872\\
84119.0834514717	-142.750646294395\\
85097.0844217108	-142.645925347737\\
86082.0853988943	-142.88174485138\\
87073.0863820302	-142.715427661972\\
88070.0873711184	-143.172983673502\\
89074.0883671512	-142.911059790987\\
90084.0893691363	-143.027726651845\\
91101.0903780659	-143.100339079592\\
92124.0913929478	-143.529055978044\\
93154.0924147742	-143.256218601254\\
94190.093442553	-143.528516759011\\
95233.0944772763	-143.769947375969\\
96282.0955179519	-143.667669506726\\
97338.096565572	-143.877580509062\\
98400.0976191445	-143.947061986397\\
99469.0986796614	-144.016456089306\\
100544.099746131	-143.871058178569\\
101626.100819544	-144.090515995502\\
102714.101898911	-144.370514619269\\
103809.102985221	-144.21827993771\\
104910.104077484	-144.70689153594\\
106018.105176692	-144.453233660105\\
107132.106281851	-144.373883525291\\
108253.107393956	-144.624974838542\\
109381.108513004	-144.605961135886\\
110515.109638006	-144.696661277736\\
111656.110769951	-145.063749527641\\
112804.111908841	-144.869389852956\\
113958.113053684	-145.085206213321\\
115119.11420547	-145.179388518258\\
116286.11536321	-145.397789000079\\
117460.116527893	-145.253799907021\\
118641.117699522	-145.70735071798\\
119828.118877102	-145.568712501308\\
121022.120061627	-145.640448574936\\
122223.121253096	-145.820421591133\\
123431.12245151	-145.927195384482\\
124645.123655877	-145.949060688336\\
125866.124867187	-145.866232032539\\
127094.126085443	-145.947072564465\\
128328.12730965	-146.02664422522\\
129569.128540802	-146.2466507543\\
130817.129778899	-146.364163519235\\
132072.13102394	-146.396696928907\\
133333.132274933	-146.313261308096\\
134601.133532871	-146.453660932336\\
135876.134797753	-146.7559201341\\
137158.136069579	-146.702053118345\\
138447.137348351	-146.882680666413\\
139742.138633074	-146.80023954435\\
141044.139924742	-146.751747518667\\
142353.141223354	-146.839792071278\\
143669.142528911	-146.929219556631\\
144992.143841413	-147.101763405692\\
146322.145160858	-147.306174286904\\
147659.146487249	-147.252866975591\\
149002.147819591	-147.280499803741\\
150352.149158878	-147.518395468664\\
151709.15050511	-147.313177204709\\
153073.151858286	-147.579140397076\\
154444.153218406	-147.640757804339\\
155822.154585471	-147.75861011054\\
157207.15595948	-147.811360132381\\
158599.157340434	-147.653935345308\\
159998.158728332	-147.944931528416\\
161404.160123175	-148.002487064067\\
162817.161524962	-148.071353230443\\
164237.162933693	-147.84376876248\\
165664.164349369	-148.183874336294\\
167097.165770998	-147.988241934684\\
168537.167199571	-148.490400693598\\
169984.168635088	-148.347844077009\\
171438.17007755	-148.366677652992\\
172899.171526956	-148.657318354433\\
174367.172983307	-148.516455034341\\
175843.174447594	-148.573898046918\\
177326.175918825	-148.767141535669\\
178816.177397001	-148.897614651231\\
180313.178882122	-148.62751195517\\
181817.180374187	-149.032727130069\\
183328.181873196	-148.908971323889\\
184846.18337915	-149.076911521338\\
186371.184892049	-149.071653594846\\
187903.186411891	-149.108121953581\\
189442.187938679	-149.384022271064\\
190988.18947241	-149.23268603977\\
192541.191013086	-149.474796102745\\
194101.192560707	-149.327440164456\\
195669.194116264	-149.42447857683\\
197244.195678766	-149.43427732302\\
198826.197248212	-149.829641745592\\
200415.198824602	-149.504662736522\\
202011.200407937	-149.865105251885\\
203614.201998216	-149.586402176265\\
205224.20359544	-149.720754279314\\
206842.2052006	-149.785393731055\\
208467.206812705	-149.95581754266\\
210099.208431754	-149.976093776982\\
211738.210057748	-150.136692114617\\
213384.211690686	-150.114165074618\\
215038.213331561	-150.166734311822\\
216699.21497938	-150.027881603352\\
218367.216634144	-150.190940323733\\
220042.218295852	-150.131716625298\\
221724.219964504	-150.346687868678\\
223414.221641093	-150.500094841385\\
225111.223324626	-150.517788567746\\
226815.225015104	-150.685246801739\\
228526.226712527	-150.432257514394\\
230245.228417885	-151.050046222677\\
231971.230130189	-150.690024195539\\
233704.231849436	-150.763200562286\\
235445.233576621	-150.85480784936\\
237193.235310749	-150.914447937305\\
238948.237051823	-151.049331708645\\
240711.238800832	-150.973807593731\\
242481.240556786	-150.974824349187\\
244258.242319685	-151.149455303391\\
246043.24409052	-151.111564590815\\
247835.2458683	-151.010045376643\\
249634.247653024	-151.298798323678\\
251441.249445684	-151.295259778406\\
253255.251245289	-151.119808895663\\
255076.253051838	-151.597212553626\\
256905.254866324	-151.414792243439\\
258741.256687755	-151.420788009678\\
260585.258517122	-151.467350928357\\
262436.260353433	-151.722064160307\\
264294.262196689	-151.733680290159\\
266160.264047881	-151.690895502779\\
268033.265906018	-151.661086096729\\
269914.267772091	-151.575477463177\\
271802.269645109	-151.765223188731\\
273697.271525071	-151.796020618107\\
275600.27341297	-151.936273560311\\
277510.275307813	-151.878645650769\\
279428.277210593	-151.92710985376\\
281353.279120317	-151.983697047096\\
283286.281037977	-152.087116257218\\
285226.282962582	-152.143214842234\\
287174.284895124	-152.254754064856\\
289129.28683461	-151.978021890383\\
291092.288782033	-152.105904567155\\
293062.2907364	-152.249551572589\\
295040.292698703	-152.526755632002\\
297025.294667951	-152.381157480924\\
299018.296645136	-152.299755131049\\
301018.298629265	-152.396848098406\\
303026.30062133	-152.636453590883\\
305041.30262034	-152.437482781381\\
307064.304627286	-152.509568537713\\
309095.306642169	-152.603381536809\\
311133.308663997	-152.801254212743\\
313179.310693761	-152.687184077768\\
315232.312730469	-152.468487372253\\
317293.314775114	-152.794250138763\\
319361.316826703	-152.759647031589\\
321437.318886229	-152.722187950786\\
323521.320953691	-152.818137530759\\
325612.323028098	-153.161196742427\\
327711.325110442	-152.901154991659\\
329818.327200721	-152.897335055407\\
331932.329297946	-152.960228602788\\
334054.331403107	-152.92542993683\\
336183.333515212	-153.156396766259\\
338320.335635254	-153.092025579422\\
340465.337763232	-153.108096708638\\
342617.339898155	-153.029802753209\\
344777.342041014	-153.256068707911\\
346945.34419181	-153.277594119523\\
349120.34634955	-153.165559453513\\
351303.348515227	-153.276169111384\\
353494.35068884	-153.291858851692\\
355693.35287039	-153.467825940189\\
357899.355058884	-153.349573444358\\
360113.357255315	-153.486668364696\\
362335.359459682	-153.50496900273\\
364564.361670994	-153.386529953268\\
366801.363890242	-153.521505090192\\
369046.366117427	-153.466691873373\\
371299.368352548	-153.565791328366\\
373559.370594614	-153.588796807797\\
375827.372844616	-153.654799185193\\
378103.375102555	-153.778834956415\\
380387.37736843	-153.544043215252\\
382678.37964125	-153.598845581699\\
384977.381922006	-153.722141120278\\
387284.384210699	-153.76751278297\\
389599.386507328	-153.794376992679\\
391922.388811894	-153.589089925487\\
394252.391123404	-153.727570211347\\
396590.393442851	-153.981117430155\\
398936.395770234	-153.819968294562\\
401290.398105554	-153.963875161029\\
403652.40044881	-153.964871772884\\
406021.402799011	-153.89551188984\\
408398.405157148	-153.956317756794\\
410783.407523222	-153.934034802183\\
413176.409897232	-154.005063041772\\
415577.412279179	-154.005756921769\\
417986.414669062	-154.017086335889\\
420403.417066882	-153.993102752417\\
422828.419472638	-154.041363611625\\
425260.421885339	-154.055012739885\\
427700.424305977	-154.218622477996\\
430148.42673455	-153.997260611896\\
432604.429171061	-153.981058612409\\
435068.431615508	-154.037925500289\\
437540.434067891	-154.045507132662\\
440020.436528211	-154.257789599497\\
442508.438996467	-154.112674017991\\
445004.44147266	-154.21640843436\\
447508.44395679	-154.264567830939\\
450020.446448856	-154.188705651234\\
452539.448947866	-154.367891783837\\
455066.451454813	-154.220097544604\\
457601.453969696	-154.192729316268\\
460144.456492516	-154.223606163519\\
462695.459023273	-154.173620717169\\
465254.461561966	-154.30900125048\\
467821.464108595	-154.210673547177\\
470396.466663161	-154.33743390405\\
472979.469225664	-154.270699275381\\
475570.471796103	-154.325601564871\\
478169.474374479	-154.279547545152\\
480776.476960791	-154.346028491897\\
483391.479555039	-154.391997140971\\
486014.482157224	-154.214194404787\\
488645.484767346	-154.323293499805\\
491284.487385404	-154.295865979678\\
493931.490011399	-154.250670997689\\
496586.49264533	-154.327619828146\\
499250.49528819	-154.424288199102\\
501922.497938986	-154.308601685941\\
504602.500597719	-154.424005449883\\
507290.503264388	-154.322931778506\\
509986.505938994	-154.380184757963\\
512690.508621536	-154.365592558985\\
515402.511312015	-154.318851996095\\
518122.514010431	-154.240325679029\\
520850.516716783	-154.328040746318\\
523586.519431071	-154.232155583094\\
526330.522153296	-154.302261326225\\
529082.524883457	-154.436059528452\\
531843.527622547	-154.236763014476\\
534612.530369574	-154.37183038558\\
537389.533124537	-154.217813078813\\
540174.535887436	-154.37830709472\\
542967.538658273	-154.220371242282\\
545768.541437045	-154.318957260634\\
548577.544223754	-154.171508297399\\
551395.547019392	-154.222450523061\\
554221.549822966	-154.197962373451\\
557055.552634477	-154.323423710554\\
559897.555453924	-154.18241301818\\
562747.558281308	-154.224046366983\\
565605.561116628	-154.302848220226\\
568472.563960877	-154.106892942812\\
571347.566813062	-154.122747409293\\
574230.569673184	-154.095601317558\\
577121.572541243	-153.957887628741\\
580020.575417238	-154.038450776534\\
582928.578302161	-154.197794381998\\
585844.581195021	-154.019057883412\\
588768.584095818	-154.086976767936\\
591700.587004551	-153.967769166695\\
594641.589922212	-154.01521330822\\
597590.59284781	-154.004545339105\\
600547.595781345	-153.93919254431\\
603512.598722816	-153.964988812675\\
606486.601673216	-153.908427496345\\
609468.604631552	-153.92183675528\\
612458.607597825	-153.888400735012\\
615456.610572034	-153.863638769141\\
618463.613555172	-153.585432597453\\
621478.616546247	-153.891652708311\\
624501.619545258	-153.67569024441\\
627532.622552205	-153.620722361834\\
630572.625568081	-153.564228234943\\
633620.628591894	-153.773696759312\\
636676.631623643	-153.582154984867\\
639741.63466432	-153.520981473536\\
642814.637712934	-153.518820268863\\
645895.640769485	-153.429435063485\\
648985.643834964	-153.46491659832\\
652083.64690838	-153.418145114064\\
655189.649989732	-153.399950630938\\
658304.653080013	-153.365657182143\\
661427.65617823	-153.145269602682\\
664558.659284384	-153.229544461955\\
667698.662399467	-153.111049192084\\
670846.665522486	-153.162707731545\\
674002.668653441	-153.07956556214\\
677167.671793325	-152.932976905409\\
680340.674941146	-152.934394186617\\
683522.678097895	-153.019265701917\\
686712.681262581	-152.887343120408\\
689910.684435203	-152.726282322358\\
693117.687616754	-152.769339355645\\
696332.690806241	-152.552408570472\\
699556.694004657	-152.710260852226\\
702788.697211009	-152.589080129591\\
706028.700425298	-152.492066356455\\
709277.703648516	-152.450090264802\\
712534.70687967	-152.381280452306\\
715800.710119752	-152.439856911508\\
719074.713367771	-152.115825223863\\
722357.716624719	-152.088524456472\\
725648.719889603	-152.148264504396\\
728948.723163416	-152.018289990314\\
732256.726445165	-151.898953115106\\
735573.729735843	-151.860253897704\\
738898.733034458	-151.782609659162\\
742231.736341008	-151.612720201879\\
745573.739656488	-151.70279938838\\
748923.742979904	-151.597204769789\\
752282.746312248	-151.377396272729\\
755649.74965253	-151.500578990153\\
759025.753001739	-151.204973824559\\
762409.756358885	-151.13961646615\\
765802.75972496	-151.112394405741\\
769203.763098971	-151.003666935052\\
772613.766481911	-150.982879975013\\
776032.76987378	-150.791807698228\\
779459.773273585	-150.863381029755\\
782895.776682318	-150.555434227552\\
786339.780098988	-150.509599565702\\
789792.783524587	-150.242885853691\\
793253.786958122	-150.121970437515\\
796723.790400586	-150.112450144655\\
800201.793850986	-150.040507238552\\
803688.797310315	-149.786060463473\\
807184.800778572	-149.772675287553\\
810688.804254766	-149.636893426897\\
814201.807739889	-149.44992870593\\
817722.811232948	-149.367351053906\\
821252.814734935	-149.247611492001\\
824790.81824486	-149.094948466341\\
828337.821763712	-148.914931234249\\
831893.825291493	-148.753633072019\\
835457.828827211	-148.578003604551\\
839030.832371858	-148.437670988042\\
842611.835924441	-148.234381288687\\
846201.839485952	-148.05463849751\\
849800.843056392	-147.918642127877\\
853407.846634769	-147.776449011225\\
857023.850222074	-147.533566600009\\
860648.853818308	-147.371051392021\\
864281.857422478	-147.232473039424\\
867923.861035577	-146.857972134604\\
871574.864657604	-146.834302160776\\
875233.868287568	-146.540759492635\\
878901.87192646	-146.392271041751\\
882578.875574281	-145.974535358172\\
886263.879230039	-145.899446152559\\
889957.882894725	-145.699500084339\\
893660.88656834	-145.318770183328\\
897371.890249891	-145.000412317923\\
901091.893940371	-144.655015801375\\
904820.89763978	-144.491040916876\\
908557.901347124	-144.1089738447\\
912303.905063398	-143.878373629233\\
916058.9087886	-143.544010567333\\
919822.912522731	-143.130679264251\\
923594.916264798	-142.841888057806\\
927375.920015794	-142.445368254369\\
931165.923775718	-142.079012750373\\
934964.927544571	-141.484162565446\\
938771.931321361	-141.281205235686\\
942587.935107079	-140.685748275186\\
946412.938901725	-140.196590230977\\
950246.942705301	-139.700369141149\\
954088.946516812	-139.034659518568\\
957939.950337252	-138.448439339774\\
961799.954166621	-137.760390789774\\
965668.958004919	-137.184498834852\\
969545.961851153	-136.375292056178\\
973431.965706315	-135.432961533252\\
977326.969570406	-134.45193817509\\
981230.973443426	-133.422665429282\\
};
\addplot [name path=A, line width=\plotLine, color=color6, forget plot]
  table[row sep=crcr]{%
9.00000892858029	-84.8474535632004\\
22.0000218254185	-90.1372434417569\\
37.0000367063856	-94.6031299364396\\
54.0000535714817	-96.1001242734366\\
74.0000734127713	-93.6616194394862\\
97.0000962302542	-93.8814565190717\\
122.000121031866	-93.1583727121343\\
150.000148809671	-90.1221974997785\\
181.00017956367	-86.9042538330795\\
215.000213293862	-79.2161540644007\\
252.000250000248	-74.7585980162476\\
292.000289682827	-76.1082048308237\\
335.0003323416	-81.3327130241801\\
381.000377976566	-86.0863483498776\\
430.000426587725	-88.2990695912017\\
483.000479167142	-89.7385296309391\\
539.000534722753	-90.9905740027291\\
598.000593254557	-93.2255532516203\\
660.000654762554	-93.7888106861777\\
726.00072023881	-95.8640427749649\\
795.000788691259	-97.1463733437822\\
868.000861111965	-98.0373159050658\\
944.000936508866	-98.7863026016345\\
1024.00101587402	-99.94703695517\\
1108.00109920744	-101.298635820764\\
1195.00118551705	-100.952908674584\\
1286.00127579492	-102.097926759808\\
1381.00137004104	-101.978549560779\\
1479.00146726336	-103.982374556581\\
1581.00156845394	-104.931090722489\\
1687.00167361277	-104.770908345359\\
1797.00178273986	-105.133423761128\\
1911.00189583521	-106.281260694337\\
2029.00201289882	-106.428029117926\\
2150.00213293862	-106.545928746941\\
2275.00225694668	-107.045419503338\\
2404.002384923	-108.224458000652\\
2537.00251686758	-107.821744151138\\
2674.00265278041	-109.137719659982\\
2816.00279365357	-109.415977573498\\
2962.00293849498	-109.086602758322\\
3112.00308730465	-110.417307767682\\
3266.00324008258	-110.166657030502\\
3424.00339682877	-110.944515313655\\
3586.00355754321	-111.282882420199\\
3753.00372321798	-112.381552334803\\
3924.00389286101	-112.32867627029\\
4099.00406647229	-113.49499677715\\
4278.00424405183	-112.193463490171\\
4462.00442659169	-112.973895671837\\
4650.00461309982	-113.951824551363\\
4842.00480357619	-113.621619182566\\
5039.0049990129	-114.307074262012\\
5240.00519841786	-115.206736370381\\
5446.00540278314	-114.78598258586\\
5656.00561111668	-115.690589308396\\
5871.00582441054	-115.578867008303\\
6090.00604167266	-116.827907714665\\
6314.0062638951	-116.746050368202\\
6542.00649008581	-116.66564829036\\
6775.00672123683	-117.043872532805\\
7013.00695734817	-117.000269608572\\
7255.00719742778	-118.067074167337\\
7502.0074424677	-117.906600973095\\
7753.00769147589	-117.872529012777\\
8009.00794544439	-118.27284136211\\
8270.00820437322	-118.635239574076\\
8536.00846826237	-118.890329745629\\
8806.00873611978	-119.327197555641\\
9081.00900893751	-119.802755732366\\
9361.00928671556	-119.845903681104\\
9646.00956945394	-120.425330469746\\
9935.00985616057	-120.615767771488\\
10229.0101478275	-120.423500763036\\
10528.0104444548	-120.762780112389\\
10832.0107460424	-121.157684139411\\
11141.0110525903	-121.215169033537\\
11455.0113640986	-121.478127988588\\
11774.0116805671	-121.536126274156\\
12098.012001996	-121.66399430823\\
12427.0123283852	-122.661406904345\\
12761.0126597348	-122.59173715195\\
13100.0129960446	-122.585910714696\\
13444.0133373148	-123.057686480469\\
13793.0136835453	-123.297167177239\\
14147.0140347361	-123.311276563906\\
14506.0143908873	-123.837006071352\\
14870.0147519988	-123.916141631378\\
15239.0151180706	-124.178837125445\\
15613.0154891027	-124.688676486136\\
15992.0158650951	-124.302355850225\\
16376.0162460479	-124.830974401596\\
16765.0166319609	-125.293524036535\\
17160.0170238264	-125.203229402591\\
17560.0174206522	-125.095797001026\\
17965.0178224383	-125.174443778961\\
18375.0182291848	-125.586918446784\\
18790.0186408915	-126.107369212841\\
19211.0190585507	-126.014080762743\\
19637.0194811701	-125.864976135689\\
20068.0199087499	-126.339787603206\\
20505.0203422821	-127.074180405586\\
20947.0207807746	-127.320637621419\\
21394.0212242274	-126.753220306381\\
21847.0216736326	-127.157548593824\\
22305.0221279981	-127.591131364924\\
22768.022587324	-127.446390551021\\
23237.0230526022	-127.850309623051\\
23711.0235228408	-127.921750470976\\
24190.0239980397	-128.178103144626\\
24675.024479191	-128.685081774432\\
25165.0249653025	-128.578630557904\\
25661.0254573665	-128.67198996709\\
26162.0259543908	-128.91416403517\\
26669.0264573675	-128.890570402591\\
27181.0269653045	-129.258049488301\\
27699.0274791939	-129.521820407352\\
28222.0279980437	-129.674393716149\\
28751.0285228458	-129.734160167539\\
29285.0290526082	-130.037680883111\\
29825.029588323	-129.796010863408\\
30371.0301299902	-129.929385005924\\
30922.0306766177	-130.772189906558\\
31479.0312291977	-130.653227876586\\
32041.0317867379	-130.311121844204\\
32609.0323502305	-130.935431678644\\
33183.0329196755	-130.753477167474\\
33762.0334940809	-130.687696464339\\
34347.0340744386	-131.007482906036\\
34938.0346607487	-131.289471408511\\
35534.0352520191	-131.544205569729\\
36136.0358492419	-131.498201282003\\
36744.0364524171	-131.497616051691\\
37357.0370605526	-132.114763985323\\
37976.0376746406	-132.077882989909\\
38601.0382946809	-132.122170114434\\
39232.0389206735	-132.351009572691\\
39869.0395526186	-132.553795391935\\
40511.040189524	-133.031992902956\\
41159.0408323818	-132.581373059323\\
41813.041481192	-133.048696901682\\
42473.0421359545	-133.037260021481\\
43139.0427966694	-133.404818490295\\
43810.0434623447	-133.349609785493\\
44487.0441339724	-133.495595483898\\
45170.0448115524	-133.718955068724\\
45859.0454950848	-133.589567181179\\
46554.0461845696	-133.787044374796\\
47255.0468800068	-133.694109047978\\
47962.0475813964	-134.123404099987\\
48675.0482887384	-134.250967533147\\
49394.0490020327	-134.216411659311\\
50119.0497212795	-134.8016564759\\
50850.0504464786	-134.665652022555\\
51587.0511776301	-134.693020586244\\
52330.0519147341	-134.85117141067\\
53079.0526577903	-134.714102475102\\
53834.053406799	-134.967318239811\\
54595.0541617601	-135.258513119802\\
55362.0549226735	-135.324403686409\\
56135.0556895394	-135.507285500428\\
56914.0564623576	-135.393729346095\\
57699.0572411282	-135.488141271801\\
58490.0580258512	-135.790374202434\\
59287.0588165266	-135.943131493857\\
60090.0596131544	-136.12209980906\\
60899.0604157346	-136.148268338301\\
61714.0612242671	-136.168370994311\\
62536.0620397441	-136.356884826468\\
63364.0628611735	-136.441650715045\\
64198.0636885553	-136.437324975337\\
65038.0645218894	-136.658258314936\\
65884.065361176	-136.82214471535\\
66736.0662064149	-136.81001011322\\
67595.0670585983	-137.206231567682\\
68460.0679167341	-137.18817581199\\
69331.0687808222	-137.110265730116\\
70208.0696508628	-137.590026713397\\
71091.0705268557	-137.472778389325\\
71981.0714097931	-137.747809309084\\
72877.0722986828	-137.628117894245\\
73779.073193525	-137.804302816167\\
74687.0740943196	-137.577539650091\\
75602.0750020586	-137.895080799687\\
76523.0759157499	-138.171948161297\\
77450.0768353937	-138.160715983448\\
78384.0777619819	-138.199915715678\\
79324.0786945225	-138.543282208059\\
80270.0796330155	-138.413014932009\\
81223.080578453	-138.54698077701\\
82182.0815298428	-138.816739627143\\
83147.082487185	-138.421867770597\\
84119.0834514717	-139.001855085394\\
85097.0844217108	-139.039030602238\\
86082.0853988943	-139.156988828453\\
87073.0863820302	-139.128654204224\\
88070.0873711184	-139.4811686348\\
89074.0883671512	-139.210591906825\\
90084.0893691363	-139.204358597228\\
91101.0903780659	-139.478654802421\\
92124.0913929478	-139.851849857447\\
93154.0924147742	-139.636760320842\\
94190.093442553	-139.876992065448\\
95233.0944772763	-140.05290328708\\
96282.0955179519	-140.015350059463\\
97338.096565572	-140.275089211884\\
98400.0976191445	-140.244039999866\\
99469.0986796614	-140.4297763468\\
100544.099746131	-140.12767900932\\
101626.100819544	-140.435950132416\\
102714.101898911	-140.750997084916\\
103809.102985221	-140.525872396767\\
104910.104077484	-141.011562697734\\
106018.105176692	-140.738550173363\\
107132.106281851	-140.641158191667\\
108253.107393956	-140.985400695554\\
109381.108513004	-140.932346615602\\
110515.109638006	-141.057896519693\\
111656.110769951	-141.388015739686\\
112804.111908841	-141.176285274069\\
113958.113053684	-141.372528286879\\
115119.11420547	-141.593155707324\\
116286.11536321	-141.719805827459\\
117460.116527893	-141.609234862931\\
118641.117699522	-142.130971111251\\
119828.118877102	-141.836158166862\\
121022.120061627	-141.972728877309\\
122223.121253096	-142.218808399527\\
123431.12245151	-142.173030495396\\
124645.123655877	-142.482459707459\\
125866.124867187	-142.099332910949\\
127094.126085443	-142.342232864816\\
128328.12730965	-142.247801090518\\
129569.128540802	-142.538068025476\\
130817.129778899	-142.728828943208\\
132072.13102394	-142.706190652256\\
133333.132274933	-142.700885577633\\
134601.133532871	-142.699747462295\\
135876.134797753	-142.970616737814\\
137158.136069579	-143.056180830151\\
138447.137348351	-143.299665523874\\
139742.138633074	-143.211322222634\\
141044.139924742	-143.184910883647\\
142353.141223354	-143.210277809018\\
143669.142528911	-143.258567011225\\
144992.143841413	-143.415479610752\\
146322.145160858	-143.667132859659\\
147659.146487249	-143.57320117319\\
149002.147819591	-143.630052379323\\
150352.149158878	-143.821702668996\\
151709.15050511	-143.699693210257\\
153073.151858286	-143.838744647712\\
154444.153218406	-144.052849916978\\
155822.154585471	-144.158330934028\\
157207.15595948	-144.046411138325\\
158599.157340434	-143.948957743881\\
159998.158728332	-144.214529085199\\
161404.160123175	-144.376538538156\\
162817.161524962	-144.413220670437\\
164237.162933693	-144.30624343707\\
165664.164349369	-144.534403671593\\
167097.165770998	-144.357363651297\\
168537.167199571	-144.816905434387\\
169984.168635088	-144.718156623539\\
171438.17007755	-144.80616049126\\
172899.171526956	-144.978426315939\\
174367.172983307	-144.880676450186\\
175843.174447594	-144.992917566732\\
177326.175918825	-145.14723469694\\
178816.177397001	-145.223400775671\\
180313.178882122	-144.988930855672\\
181817.180374187	-145.411199537357\\
183328.181873196	-145.244403246879\\
184846.18337915	-145.384799675583\\
186371.184892049	-145.391002958966\\
187903.186411891	-145.46793449535\\
189442.187938679	-145.776035424202\\
190988.18947241	-145.712298982554\\
192541.191013086	-145.798689667547\\
194101.192560707	-145.737970060715\\
195669.194116264	-145.733626403866\\
197244.195678766	-145.780831977324\\
198826.197248212	-146.145984531107\\
200415.198824602	-145.911965068688\\
202011.200407937	-146.167391458092\\
203614.201998216	-145.972118923746\\
205224.20359544	-146.102538585554\\
206842.2052006	-146.098809190955\\
208467.206812705	-146.310650594725\\
210099.208431754	-146.345202592801\\
211738.210057748	-146.49059480526\\
213384.211690686	-146.443354384205\\
215038.213331561	-146.578557576696\\
216699.21497938	-146.405419619552\\
218367.216634144	-146.567796331296\\
220042.218295852	-146.511859985202\\
221724.219964504	-146.766034228262\\
223414.221641093	-146.840760764328\\
225111.223324626	-146.798406322075\\
226815.225015104	-147.014332692085\\
228526.226712527	-146.7907312481\\
230245.228417885	-147.426092709215\\
231971.230130189	-147.16800528853\\
233704.231849436	-147.062041105283\\
235445.233576621	-147.169132721475\\
237193.235310749	-147.350252424425\\
238948.237051823	-147.319783816667\\
240711.238800832	-147.345393313326\\
242481.240556786	-147.346718273479\\
244258.242319685	-147.430754629772\\
246043.24409052	-147.495042547316\\
247835.2458683	-147.375803071997\\
249634.247653024	-147.500569905695\\
251441.249445684	-147.675243026303\\
253255.251245289	-147.467033185512\\
255076.253051838	-147.897952475192\\
256905.254866324	-147.764885523559\\
258741.256687755	-147.708867360001\\
260585.258517122	-147.742109752276\\
262436.260353433	-148.012327289809\\
264294.262196689	-148.069547008141\\
266160.264047881	-148.053765098877\\
268033.265906018	-148.052801998579\\
269914.267772091	-147.87513570768\\
271802.269645109	-148.041376043611\\
273697.271525071	-148.14879424904\\
275600.27341297	-148.365013433305\\
277510.275307813	-148.201078598205\\
279428.277210593	-148.263038685438\\
281353.279120317	-148.306403110743\\
283286.281037977	-148.446112341275\\
285226.282962582	-148.459379882004\\
287174.284895124	-148.585121741587\\
289129.28683461	-148.30044090358\\
291092.288782033	-148.475210222396\\
293062.2907364	-148.534588321331\\
295040.292698703	-148.849042560641\\
297025.294667951	-148.815459821269\\
299018.296645136	-148.676831488397\\
301018.298629265	-148.727949671678\\
303026.30062133	-148.991480385838\\
305041.30262034	-148.843240830302\\
307064.304627286	-148.894121413923\\
309095.306642169	-148.87609418973\\
311133.308663997	-149.127411905353\\
313179.310693761	-148.99368998854\\
315232.312730469	-148.864925442635\\
317293.314775114	-149.086807177164\\
319361.316826703	-149.099282347514\\
321437.318886229	-149.166893958575\\
323521.320953691	-149.136459166284\\
325612.323028098	-149.477931000762\\
327711.325110442	-149.249850541164\\
329818.327200721	-149.282286574398\\
331932.329297946	-149.282214660136\\
334054.331403107	-149.16309107998\\
336183.333515212	-149.456946950818\\
338320.335635254	-149.484284349972\\
340465.337763232	-149.525508288359\\
342617.339898155	-149.447151226681\\
344777.342041014	-149.576803656229\\
346945.34419181	-149.656791067806\\
349120.34634955	-149.4682463132\\
351303.348515227	-149.718757069653\\
353494.35068884	-149.677537411521\\
355693.35287039	-149.818339171822\\
357899.355058884	-149.7052576889\\
360113.357255315	-149.802081975776\\
362335.359459682	-149.79666156314\\
364564.361670994	-149.775256858649\\
366801.363890242	-149.901542930243\\
369046.366117427	-149.761932415207\\
371299.368352548	-149.893305251982\\
373559.370594614	-149.973906500228\\
375827.372844616	-150.027724806644\\
378103.375102555	-150.045183902342\\
380387.37736843	-149.865607472059\\
382678.37964125	-149.947041893272\\
384977.381922006	-150.024961531079\\
387284.384210699	-150.181590214995\\
389599.386507328	-150.128676634905\\
391922.388811894	-150.001569866376\\
394252.391123404	-150.032239577694\\
396590.393442851	-150.328301165732\\
398936.395770234	-150.322425144314\\
401290.398105554	-150.329530533829\\
403652.40044881	-150.337657053379\\
406021.402799011	-150.216313214097\\
408398.405157148	-150.344386553637\\
410783.407523222	-150.342007910809\\
413176.409897232	-150.324410690432\\
415577.412279179	-150.386572422854\\
417986.414669062	-150.358347324394\\
420403.417066882	-150.337902452969\\
422828.419472638	-150.34199282799\\
425260.421885339	-150.42872409425\\
427700.424305977	-150.601443317464\\
430148.42673455	-150.3681157431\\
432604.429171061	-150.28959162248\\
435068.431615508	-150.418605482368\\
437540.434067891	-150.364860083244\\
440020.436528211	-150.549353077581\\
442508.438996467	-150.396164668894\\
445004.44147266	-150.547438741458\\
447508.44395679	-150.68586966684\\
450020.446448856	-150.521072009109\\
452539.448947866	-150.678714172555\\
455066.451454813	-150.584753268866\\
457601.453969696	-150.537138372972\\
460144.456492516	-150.561005949784\\
462695.459023273	-150.535166403166\\
465254.461561966	-150.674431023731\\
467821.464108595	-150.528297115945\\
470396.466663161	-150.688127139397\\
472979.469225664	-150.622320549764\\
475570.471796103	-150.676696235896\\
478169.474374479	-150.62697570231\\
480776.476960791	-150.761696453356\\
483391.479555039	-150.71090063071\\
486014.482157224	-150.615702803521\\
488645.484767346	-150.651010147893\\
491284.487385404	-150.634575028922\\
493931.490011399	-150.627237317122\\
496586.49264533	-150.749694194946\\
499250.49528819	-150.738754344969\\
501922.497938986	-150.645035588807\\
504602.500597719	-150.792983989535\\
507290.503264388	-150.680794177559\\
509986.505938994	-150.711037070849\\
512690.508621536	-150.705658393007\\
515402.511312015	-150.734194492399\\
518122.514010431	-150.577989714515\\
520850.516716783	-150.660009040767\\
523586.519431071	-150.614336170686\\
526330.522153296	-150.632034678684\\
529082.524883457	-150.810865953606\\
531843.527622547	-150.649255343598\\
534612.530369574	-150.71310386418\\
537389.533124537	-150.571519440199\\
540174.535887436	-150.713770940997\\
542967.538658273	-150.538471172885\\
545768.541437045	-150.682629405991\\
548577.544223754	-150.539120300177\\
551395.547019392	-150.528498214181\\
554221.549822966	-150.565471137357\\
557055.552634477	-150.667355457223\\
559897.555453924	-150.512944884544\\
562747.558281308	-150.636070458675\\
565605.561116628	-150.620622892406\\
568472.563960877	-150.401792862772\\
571347.566813062	-150.429438523504\\
574230.569673184	-150.434542847008\\
577121.572541243	-150.276513056883\\
580020.575417238	-150.401245852568\\
582928.578302161	-150.575999446653\\
585844.581195021	-150.378129671414\\
588768.584095818	-150.412116004391\\
591700.587004551	-150.327398923425\\
594641.589922212	-150.371593675129\\
597590.59284781	-150.316662872813\\
600547.595781345	-150.367574466867\\
603512.598722816	-150.325766007178\\
606486.601673216	-150.267935796177\\
609468.604631552	-150.298850785255\\
612458.607597825	-150.333130487181\\
615456.610572034	-150.194940017032\\
618463.613555172	-149.971337406065\\
621478.616546247	-150.219560423533\\
624501.619545258	-150.028905978797\\
627532.622552205	-149.989996303987\\
630572.625568081	-149.882352020756\\
633620.628591894	-150.074113444066\\
636676.631623643	-149.972794097216\\
639741.63466432	-149.854110496195\\
642814.637712934	-149.850156555405\\
645895.640769485	-149.806387911698\\
648985.643834964	-149.737893417575\\
652083.64690838	-149.774570580874\\
655189.649989732	-149.764643897813\\
658304.653080013	-149.779296713771\\
661427.65617823	-149.50746367805\\
664558.659284384	-149.562381760044\\
667698.662399467	-149.50413455006\\
670846.665522486	-149.577479308265\\
674002.668653441	-149.397248090171\\
677167.671793325	-149.240999175775\\
680340.674941146	-149.26566694371\\
683522.678097895	-149.366375707106\\
686712.681262581	-149.199638436547\\
689910.684435203	-149.126882447892\\
693117.687616754	-149.073418817974\\
696332.690806241	-148.936671681301\\
699556.694004657	-148.99908939686\\
702788.697211009	-148.927636893026\\
706028.700425298	-148.878935918302\\
709277.703648516	-148.804590900687\\
712534.70687967	-148.791431685064\\
715800.710119752	-148.743864505366\\
719074.713367771	-148.464171186627\\
722357.716624719	-148.427839732182\\
725648.719889603	-148.44685344959\\
728948.723163416	-148.369863934938\\
732256.726445165	-148.219758545188\\
735573.729735843	-148.25750447973\\
738898.733034458	-148.081425476536\\
742231.736341008	-147.962799881409\\
745573.739656488	-148.0598658465\\
748923.742979904	-147.882947797281\\
752282.746312248	-147.68161946117\\
755649.74965253	-147.844235835792\\
759025.753001739	-147.565621798238\\
762409.756358885	-147.379160881441\\
765802.75972496	-147.465250657843\\
769203.763098971	-147.359608892006\\
772613.766481911	-147.352179178004\\
776032.76987378	-147.098709162136\\
779459.773273585	-147.291428749019\\
782895.776682318	-146.90174747862\\
786339.780098988	-146.826235869794\\
789792.783524587	-146.634270450338\\
793253.786958122	-146.487241839287\\
796723.790400586	-146.494016588493\\
800201.793850986	-146.384998501135\\
803688.797310315	-146.133483356591\\
807184.800778572	-146.137087240827\\
810688.804254766	-145.999551928334\\
814201.807739889	-145.782307250885\\
817722.811232948	-145.743201300154\\
821252.814734935	-145.651126706106\\
824790.81824486	-145.432814880932\\
828337.821763712	-145.246886123489\\
831893.825291493	-145.12332632158\\
835457.828827211	-144.95891940308\\
839030.832371858	-144.832545824876\\
842611.835924441	-144.572278092873\\
846201.839485952	-144.449368580878\\
849800.843056392	-144.2309841895\\
853407.846634769	-144.087164338547\\
857023.850222074	-143.879415222086\\
860648.853818308	-143.700362371596\\
864281.857422478	-143.579243292441\\
867923.861035577	-143.219608441859\\
871574.864657604	-143.230588798371\\
875233.868287568	-142.831288597338\\
878901.87192646	-142.724874924919\\
882578.875574281	-142.270117173384\\
886263.879230039	-142.25810735444\\
889957.882894725	-142.04258350558\\
893660.88656834	-141.691787079702\\
897371.890249891	-141.308757956315\\
901091.893940371	-140.992070804294\\
904820.89763978	-140.781256357087\\
908557.901347124	-140.42972811106\\
912303.905063398	-140.236248775481\\
916058.9087886	-139.898441673709\\
919822.912522731	-139.412857809254\\
923594.916264798	-139.180304863219\\
927375.920015794	-138.759318349552\\
931165.923775718	-138.379166530338\\
934964.927544571	-137.848152069654\\
938771.931321361	-137.608146616495\\
942587.935107079	-137.036886514793\\
946412.938901725	-136.530711117714\\
950246.942705301	-136.0123242048\\
954088.946516812	-135.403730833924\\
957939.950337252	-134.787629197014\\
961799.954166621	-134.165384951954\\
965668.958004919	-133.500115703935\\
969545.961851153	-132.715572822255\\
973431.965706315	-131.752425680461\\
977326.969570406	-130.767310736859\\
981230.973443426	-129.773078777868\\
};
\addplot [name path=B, line width=\plotLine, color=color6, forget plot]
  table[row sep=crcr]{%
9.00000892858029	-97.5313359234604\\
22.0000218254185	-105.297079056659\\
37.0000367063856	-104.737078618087\\
54.0000535714817	-104.92558282387\\
74.0000734127713	-105.409981694745\\
97.0000962302542	-105.599469370505\\
122.000121031866	-104.138253384568\\
150.000148809671	-103.130749767669\\
181.00017956367	-100.242906686785\\
215.000213293862	-91.92090227805\\
252.000250000248	-86.3831567932422\\
292.000289682827	-86.1243776369578\\
335.0003323416	-92.3206797857817\\
381.000377976566	-97.4164347746853\\
430.000426587725	-97.6772440391937\\
483.000479167142	-99.5621248792717\\
539.000534722753	-103.175598968889\\
598.000593254557	-103.535634631823\\
660.000654762554	-103.970567969967\\
726.00072023881	-104.73694189011\\
795.000788691259	-106.655518519075\\
868.000861111965	-108.050748455415\\
944.000936508866	-109.328864244713\\
1024.00101587402	-109.93974158993\\
1108.00109920744	-113.947077513494\\
1195.00118551705	-111.613832226764\\
1286.00127579492	-113.640722354922\\
1381.00137004104	-112.323793470029\\
1479.00146726336	-113.39763367959\\
1581.00156845394	-115.473603776226\\
1687.00167361277	-116.814800988557\\
1797.00178273986	-115.311829559888\\
1911.00189583521	-117.838921572638\\
2029.00201289882	-116.785714309063\\
2150.00213293862	-115.959512006803\\
2275.00225694668	-118.058256348753\\
2404.002384923	-119.305579313053\\
2537.00251686758	-116.904385881486\\
2674.00265278041	-119.233300056195\\
2816.00279365357	-120.202741965831\\
2962.00293849498	-119.474447084811\\
3112.00308730465	-119.700826677422\\
3266.00324008258	-119.736377105557\\
3424.00339682877	-121.31404566247\\
3586.00355754321	-120.454276666255\\
3753.00372321798	-122.276601926798\\
3924.00389286101	-121.525539055896\\
4099.00406647229	-122.112071523373\\
4278.00424405183	-123.523808275491\\
4462.00442659169	-122.678574545163\\
4650.00461309982	-124.135115278474\\
4842.00480357619	-124.056326503535\\
5039.0049990129	-124.164712569526\\
5240.00519841786	-124.282353748457\\
5446.00540278314	-125.763802094968\\
5656.00561111668	-125.470683253183\\
5871.00582441054	-125.805683272151\\
6090.00604167266	-126.867844760581\\
6314.0062638951	-126.951726323713\\
6542.00649008581	-126.755029891522\\
6775.00672123683	-125.81945086746\\
7013.00695734817	-128.241981106397\\
7255.00719742778	-127.919816492413\\
7502.0074424677	-127.6832431287\\
7753.00769147589	-128.138901417729\\
8009.00794544439	-128.341281407581\\
8270.00820437322	-128.223903353235\\
8536.00846826237	-128.201868965577\\
8806.00873611978	-128.972127935666\\
9081.00900893751	-129.7560088176\\
9361.00928671556	-130.012082879271\\
9646.00956945394	-130.872583060601\\
9935.00985616057	-130.639726535244\\
10229.0101478275	-130.337412927147\\
10528.0104444548	-130.989073139429\\
10832.0107460424	-130.409843080728\\
11141.0110525903	-131.253920843809\\
11455.0113640986	-131.099998146502\\
11774.0116805671	-131.959927482762\\
12098.012001996	-131.981313708694\\
12427.0123283852	-132.938100033383\\
12761.0126597348	-131.15914564343\\
13100.0129960446	-133.577119001255\\
13444.0133373148	-133.146881782632\\
13793.0136835453	-133.214173503292\\
14147.0140347361	-133.724767098635\\
14506.0143908873	-133.766475130153\\
14870.0147519988	-133.963016377922\\
15239.0151180706	-133.471021248643\\
15613.0154891027	-134.262737156806\\
15992.0158650951	-134.997772834501\\
16376.0162460479	-135.259874270382\\
16765.0166319609	-134.181433184577\\
17160.0170238264	-134.734103336607\\
17560.0174206522	-135.601878721246\\
17965.0178224383	-135.494176503964\\
18375.0182291848	-135.849024669099\\
18790.0186408915	-135.561760059577\\
19211.0190585507	-135.451694637568\\
19637.0194811701	-136.847600122137\\
20068.0199087499	-135.821748920696\\
20505.0203422821	-136.910620600419\\
20947.0207807746	-136.812555383847\\
21394.0212242274	-136.72438946223\\
21847.0216736326	-137.129632377835\\
22305.0221279981	-137.233022643654\\
22768.022587324	-137.481136523041\\
23237.0230526022	-138.188360347932\\
23711.0235228408	-138.595081955201\\
24190.0239980397	-137.431397481745\\
24675.024479191	-138.347576219323\\
25165.0249653025	-138.480155111425\\
25661.0254573665	-138.684764391894\\
26162.0259543908	-138.90946884831\\
26669.0264573675	-139.041618733286\\
27181.0269653045	-139.179011571704\\
27699.0274791939	-139.845845597523\\
28222.0279980437	-139.880066599736\\
28751.0285228458	-140.296439461311\\
29285.0290526082	-140.242641840387\\
29825.029588323	-139.458981345476\\
30371.0301299902	-139.518643362743\\
30922.0306766177	-140.524805849023\\
31479.0312291977	-140.551144527596\\
32041.0317867379	-140.924670323284\\
32609.0323502305	-141.236489484885\\
33183.0329196755	-140.606618353809\\
33762.0334940809	-141.542331876796\\
34347.0340744386	-140.897175424778\\
34938.0346607487	-141.733991818145\\
35534.0352520191	-141.202513512485\\
36136.0358492419	-141.689833659776\\
36744.0364524171	-141.981165015307\\
37357.0370605526	-142.542421659703\\
37976.0376746406	-141.715686383129\\
38601.0382946809	-142.205599839518\\
39232.0389206735	-142.939088256253\\
39869.0395526186	-142.391151952668\\
40511.040189524	-143.270385809897\\
41159.0408323818	-142.630267954591\\
41813.041481192	-143.018292377561\\
42473.0421359545	-143.196758505309\\
43139.0427966694	-142.893990745319\\
43810.0434623447	-143.598451309016\\
44487.0441339724	-144.390678271705\\
45170.0448115524	-143.869087281483\\
45859.0454950848	-143.86142943131\\
46554.0461845696	-143.539121017376\\
47255.0468800068	-143.270701685115\\
47962.0475813964	-143.981055878083\\
48675.0482887384	-144.273438918345\\
49394.0490020327	-143.915921734087\\
50119.0497212795	-144.836018942324\\
50850.0504464786	-144.733288493256\\
51587.0511776301	-144.668974845425\\
52330.0519147341	-144.679235782967\\
53079.0526577903	-145.63790749516\\
53834.053406799	-144.696401253033\\
54595.0541617601	-145.692375421835\\
55362.0549226735	-145.308520239384\\
56135.0556895394	-145.092308012728\\
56914.0564623576	-145.171986993162\\
57699.0572411282	-145.535123643012\\
58490.0580258512	-146.022674005101\\
59287.0588165266	-146.185509599676\\
60090.0596131544	-145.976906363595\\
60899.0604157346	-146.838036590984\\
61714.0612242671	-146.466691792868\\
62536.0620397441	-146.797098179115\\
63364.0628611735	-146.009597472194\\
64198.0636885553	-146.565211298203\\
65038.0645218894	-147.051319281264\\
65884.065361176	-146.47172921732\\
66736.0662064149	-146.963440215793\\
67595.0670585983	-147.238268849747\\
68460.0679167341	-147.163054781323\\
69331.0687808222	-147.432843486989\\
70208.0696508628	-147.520092559764\\
71091.0705268557	-147.341379840878\\
71981.0714097931	-148.069808782876\\
72877.0722986828	-148.243409066974\\
73779.073193525	-147.674186651254\\
74687.0740943196	-147.812684135669\\
75602.0750020586	-147.851179984438\\
76523.0759157499	-148.027396222648\\
77450.0768353937	-148.481485343941\\
78384.0777619819	-148.479031676951\\
79324.0786945225	-148.745371717239\\
80270.0796330155	-148.577941728874\\
81223.080578453	-148.665623879938\\
82182.0815298428	-149.159464630869\\
83147.082487185	-148.489114603628\\
84119.0834514717	-149.490057650223\\
85097.0844217108	-148.926850219628\\
86082.0853988943	-149.541235864918\\
87073.0863820302	-148.933838140601\\
88070.0873711184	-149.724474908125\\
89074.0883671512	-149.490750785033\\
90084.0893691363	-150.021364053598\\
91101.0903780659	-149.427595088348\\
92124.0913929478	-150.033206570713\\
93154.0924147742	-149.57648036204\\
94190.093442553	-149.950256725132\\
95233.0944772763	-150.40399665739\\
96282.0955179519	-150.091944479097\\
97338.096565572	-150.144773486379\\
98400.0976191445	-150.535099756286\\
99469.0986796614	-150.234576793653\\
100544.099746131	-150.592390145405\\
101626.100819544	-150.52196156437\\
102714.101898911	-150.690962464204\\
103809.102985221	-150.771698334678\\
104910.104077484	-151.269819873634\\
106018.105176692	-151.079514672965\\
107132.106281851	-151.059767737178\\
108253.107393956	-151.008713191657\\
109381.108513004	-151.098524586299\\
110515.109638006	-151.077833750723\\
111656.110769951	-151.563147663792\\
112804.111908841	-151.425076139156\\
113958.113053684	-151.704894440149\\
115119.11420547	-151.396127453939\\
116286.11536321	-151.904449167258\\
117460.116527893	-151.653382281081\\
118641.117699522	-151.893700415585\\
119828.118877102	-152.254029291364\\
121022.120061627	-152.114038071269\\
122223.121253096	-152.084879673686\\
123431.12245151	-152.684606479016\\
124645.123655877	-151.806063923864\\
125866.124867187	-152.666492133262\\
127094.126085443	-152.221585328648\\
128328.12730965	-152.867344916562\\
129569.128540802	-152.852897265307\\
130817.129778899	-152.734472819922\\
132072.13102394	-152.943933287487\\
133333.132274933	-152.611318447998\\
134601.133532871	-153.210228789964\\
135876.134797753	-153.618596290881\\
137158.136069579	-153.105791732675\\
138447.137348351	-153.089480184815\\
139742.138633074	-153.025282501024\\
141044.139924742	-152.908798480923\\
142353.141223354	-153.191709615112\\
143669.142528911	-153.412242363194\\
144992.143841413	-153.635290738888\\
146322.145160858	-153.688223733489\\
147659.146487249	-153.764964636071\\
149002.147819591	-153.698805181809\\
150352.149158878	-154.085768687734\\
151709.15050511	-153.614703943815\\
153073.151858286	-154.290526862299\\
154444.153218406	-153.862677036225\\
155822.154585471	-154.018915525807\\
157207.15595948	-154.605040508456\\
158599.157340434	-154.248371128757\\
159998.158728332	-154.623111877926\\
161404.160123175	-154.343162426381\\
162817.161524962	-154.514199746691\\
164237.162933693	-153.911640102581\\
165664.164349369	-154.59906711557\\
167097.165770998	-154.34446508589\\
168537.167199571	-154.982579733707\\
169984.168635088	-154.700308152637\\
171438.17007755	-154.504398522265\\
172899.171526956	-155.166915008702\\
174367.172983307	-154.888169474206\\
175843.174447594	-154.774420230781\\
177326.175918825	-155.088812102966\\
178816.177397001	-155.392110321408\\
180313.178882122	-155.008102339872\\
181817.180374187	-155.359490581587\\
183328.181873196	-155.372438792341\\
184846.18337915	-155.629368075469\\
186371.184892049	-155.586935857672\\
187903.186411891	-155.493805278634\\
189442.187938679	-155.668357237993\\
190988.18947241	-155.248973009468\\
192541.191013086	-155.975396763267\\
194101.192560707	-155.554194351686\\
195669.194116264	-155.97283920333\\
197244.195678766	-155.862145210061\\
198826.197248212	-156.354655684465\\
200415.198824602	-155.741417309837\\
202011.200407937	-156.435807635768\\
203614.201998216	-155.890432257044\\
205224.20359544	-156.037114966979\\
206842.2052006	-156.319896550404\\
208467.206812705	-156.357313279708\\
210099.208431754	-156.332357663673\\
211738.210057748	-156.541146423032\\
213384.211690686	-156.597696925897\\
215038.213331561	-156.389485355938\\
216699.21497938	-156.357582975412\\
218367.216634144	-156.522786900403\\
220042.218295852	-156.453229516605\\
221724.219964504	-156.546202247184\\
223414.221641093	-156.94678643475\\
225111.223324626	-157.159541193696\\
226815.225015104	-157.169111564962\\
228526.226712527	-156.82218851676\\
230245.228417885	-157.384439990736\\
231971.230130189	-156.711205312432\\
233704.231849436	-157.345150574047\\
235445.233576621	-157.386361370536\\
237193.235310749	-157.063413254323\\
238948.237051823	-157.724680176596\\
240711.238800832	-157.322255030645\\
242481.240556786	-157.322299821753\\
244258.242319685	-157.788961486794\\
246043.24409052	-157.422611819053\\
247835.2458683	-157.376899271558\\
249634.247653024	-158.2056577181\\
251441.249445684	-157.617275601348\\
253255.251245289	-157.545539637701\\
255076.253051838	-158.172960098531\\
256905.254866324	-157.831374400199\\
258741.256687755	-158.037988571972\\
260585.258517122	-158.128445716872\\
262436.260353433	-158.332096178485\\
264294.262196689	-158.195752545469\\
266160.264047881	-158.0668898486\\
268033.265906018	-157.946349539222\\
269914.267772091	-158.15475654157\\
271802.269645109	-158.421710754798\\
273697.271525071	-158.204067143159\\
275600.27341297	-158.106889194334\\
277510.275307813	-158.383961794604\\
279428.277210593	-158.388982816493\\
281353.279120317	-158.488131202764\\
283286.281037977	-158.475389657609\\
285226.282962582	-158.668804554525\\
287174.284895124	-158.73449387108\\
289129.28683461	-158.483383035915\\
291092.288782033	-158.461546942047\\
293062.2907364	-158.876752761348\\
295040.292698703	-159.032543369943\\
297025.294667951	-158.534720310228\\
299018.296645136	-158.630908538418\\
301018.298629265	-158.874227284625\\
303026.30062133	-159.037333387568\\
305041.30262034	-158.679027601942\\
307064.304627286	-158.817245661501\\
309095.306642169	-159.271244617132\\
311133.308663997	-159.294551943811\\
313179.310693761	-159.244138015732\\
315232.312730469	-158.739016416673\\
317293.314775114	-159.396760401538\\
319361.316826703	-159.209638539086\\
321437.318886229	-158.843975105\\
323521.320953691	-159.336744734254\\
325612.323028098	-159.684942755947\\
327711.325110442	-159.322192625843\\
329818.327200721	-159.203762786634\\
331932.329297946	-159.4669881647\\
334054.331403107	-159.710313818654\\
336183.333515212	-159.732763641926\\
338320.335635254	-159.375593449987\\
340465.337763232	-159.313579206837\\
342617.339898155	-159.235480003601\\
344777.342041014	-159.766870920117\\
346945.34419181	-159.602080364247\\
349120.34634955	-159.73495522418\\
351303.348515227	-159.404412875155\\
353494.35068884	-159.596008563149\\
355693.35287039	-159.883070024454\\
357899.355058884	-159.748363529089\\
360113.357255315	-160.014692738873\\
362335.359459682	-160.110312901453\\
364564.361670994	-159.681136927678\\
366801.363890242	-159.843349428107\\
369046.366117427	-160.060413671695\\
371299.368352548	-160.054718394695\\
373559.370594614	-159.894728870858\\
375827.372844616	-159.999022106095\\
378103.375102555	-160.467791798474\\
380387.37736843	-160.052165446297\\
382678.37964125	-160.021475340159\\
384977.381922006	-160.291101410426\\
387284.384210699	-159.983292718249\\
389599.386507328	-160.261479215605\\
391922.388811894	-159.80980940641\\
394252.391123404	-160.290504398094\\
396590.393442851	-160.406977581699\\
398936.395770234	-159.768126770697\\
401290.398105554	-160.331052677048\\
403652.40044881	-160.309537041576\\
406021.402799011	-160.406099562665\\
408398.405157148	-160.252983745943\\
410783.407523222	-160.16870976661\\
413176.409897232	-160.520350853126\\
415577.412279179	-160.3251589532\\
417986.414669062	-160.461873330004\\
420403.417066882	-160.426574861198\\
422828.419472638	-160.617472508319\\
425260.421885339	-160.396759617317\\
427700.424305977	-160.531730759144\\
430148.42673455	-160.348012628503\\
432604.429171061	-160.531418050327\\
435068.431615508	-160.357753074824\\
437540.434067891	-160.560777795371\\
440020.436528211	-160.86355671527\\
442508.438996467	-160.744962784169\\
445004.44147266	-160.69401681542\\
447508.44395679	-160.458055761556\\
450020.446448856	-160.662018558483\\
452539.448947866	-160.910811345609\\
455066.451454813	-160.590437538478\\
457601.453969696	-160.627449542853\\
460144.456492516	-160.680761302123\\
462695.459023273	-160.553809297249\\
465254.461561966	-160.676892338519\\
467821.464108595	-160.731540109284\\
470396.466663161	-160.752104533542\\
472979.469225664	-160.682414152703\\
475570.471796103	-160.738993482094\\
478169.474374479	-160.704627780821\\
480776.476960791	-160.55689409839\\
483391.479555039	-160.90872170634\\
486014.482157224	-160.46893937115\\
488645.484767346	-160.811567502591\\
491284.487385404	-160.748824717011\\
493931.490011399	-160.583428976943\\
496586.49264533	-160.518728474307\\
499250.49528819	-160.955383675512\\
501922.497938986	-160.76885434407\\
504602.500597719	-160.780680710031\\
507290.503264388	-160.714803289922\\
509986.505938994	-160.858365610097\\
512690.508621536	-160.814205384843\\
515402.511312015	-160.530722907141\\
518122.514010431	-160.696633641533\\
520850.516716783	-160.802633157256\\
523586.519431071	-160.547272639991\\
526330.522153296	-160.783913426783\\
529082.524883457	-160.774357110726\\
531843.527622547	-160.45744417588\\
534612.530369574	-160.816577409085\\
537389.533124537	-160.622891888207\\
540174.535887436	-160.841672114578\\
542967.538658273	-160.739695931218\\
545768.541437045	-160.692410374315\\
548577.544223754	-160.532500221761\\
551395.547019392	-160.780896035201\\
554221.549822966	-160.559280527129\\
557055.552634477	-160.759669275487\\
559897.555453924	-160.661624626069\\
562747.558281308	-160.446176045024\\
565605.561116628	-160.82322565671\\
568472.563960877	-160.70172963361\\
571347.566813062	-160.679098577087\\
574230.569673184	-160.547815195953\\
577121.572541243	-160.475511819095\\
580020.575417238	-160.41468113606\\
582928.578302161	-160.525398280778\\
585844.581195021	-160.407091082987\\
588768.584095818	-160.583558527362\\
591700.587004551	-160.354032258427\\
594641.589922212	-160.411791479252\\
597590.59284781	-160.543259709777\\
600547.595781345	-160.110907065511\\
603512.598722816	-160.347613247107\\
606486.601673216	-160.295075859254\\
609468.604631552	-160.25318622271\\
612458.607597825	-160.010115543569\\
615456.610572034	-160.340375836096\\
618463.613555172	-159.888873569737\\
621478.616546247	-160.379311259799\\
624501.619545258	-160.082329940408\\
627532.622552205	-159.976464865449\\
630572.625568081	-160.083475719492\\
633620.628591894	-160.350499433446\\
636676.631623643	-159.870782917184\\
639741.63466432	-159.991843621346\\
642814.637712934	-159.995444663958\\
645895.640769485	-159.760976992957\\
648985.643834964	-160.131905487241\\
652083.64690838	-159.814580006682\\
655189.649989732	-159.770171827997\\
658304.653080013	-159.582790763881\\
661427.65617823	-159.523403709662\\
664558.659284384	-159.701343935176\\
667698.662399467	-159.392036175228\\
670846.665522486	-159.376342484797\\
674002.668653441	-159.60024126731\\
677167.671793325	-159.484997250011\\
680340.674941146	-159.411222871275\\
683522.678097895	-159.445361135117\\
686712.681262581	-159.425480459195\\
689910.684435203	-158.983851984302\\
693117.687616754	-159.334195560134\\
696332.690806241	-158.860994001258\\
699556.694004657	-159.325001215192\\
702788.697211009	-159.042526831087\\
706028.700425298	-158.792486031888\\
709277.703648516	-158.85264294109\\
712534.70687967	-158.609207114123\\
715800.710119752	-159.004947314924\\
719074.713367771	-158.537977688103\\
722357.716624719	-158.539541039793\\
725648.719889603	-158.731036548982\\
728948.723163416	-158.430155578282\\
732256.726445165	-158.40952751737\\
735573.729735843	-158.128251018912\\
738898.733034458	-158.364640451202\\
742231.736341008	-158.029345698111\\
745573.739656488	-158.097198243903\\
748923.742979904	-158.222083175573\\
752282.746312248	-157.941784139415\\
755649.74965253	-157.937703215168\\
759025.753001739	-157.588007932934\\
762409.756358885	-157.918160649019\\
765802.75972496	-157.52017799704\\
769203.763098971	-157.401638057859\\
772613.766481911	-157.338542721675\\
776032.76987378	-157.347474320208\\
779459.773273585	-157.036121702169\\
782895.776682318	-156.984072723541\\
786339.780098988	-157.033662816504\\
789792.783524587	-156.529184294852\\
793253.786958122	-156.490362501095\\
796723.790400586	-156.429494639482\\
800201.793850986	-156.474964795534\\
803688.797310315	-156.211157495004\\
807184.800778572	-156.143786702698\\
810688.804254766	-156.01355635595\\
814201.807739889	-155.923202443888\\
817722.811232948	-155.702362448417\\
821252.814734935	-155.496119639257\\
824790.81824486	-155.550607680014\\
828337.821763712	-155.389566738138\\
831893.825291493	-155.108051806086\\
835457.828827211	-154.897090709769\\
839030.832371858	-154.713074075301\\
842611.835924441	-154.689943090606\\
846201.839485952	-154.330493097803\\
849800.843056392	-154.456627752266\\
853407.846634769	-154.319716308579\\
857023.850222074	-153.963688540385\\
860648.853818308	-153.854191602652\\
864281.857422478	-153.659652766772\\
867923.861035577	-153.237873535614\\
871574.864657604	-153.105303203076\\
875233.868287568	-153.149918939106\\
878901.87192646	-152.864820584132\\
882578.875574281	-152.567140318908\\
886263.879230039	-152.288782204394\\
889957.882894725	-152.138457508729\\
893660.88656834	-151.662705426089\\
897371.890249891	-151.551381033408\\
901091.893940371	-151.113276469405\\
904820.89763978	-151.10122939905\\
908557.901347124	-150.619713616685\\
912303.905063398	-150.270204672464\\
916058.9087886	-149.946784338679\\
919822.912522731	-149.767288685623\\
923594.916264798	-149.295783253676\\
927375.920015794	-148.978137049068\\
931165.923775718	-148.656673737779\\
934964.927544571	-147.856611048038\\
938771.931321361	-147.771977058527\\
942587.935107079	-147.099001426194\\
946412.938901725	-146.664266462416\\
950246.942705301	-146.239610887894\\
954088.946516812	-145.391041817959\\
957939.950337252	-144.899857676665\\
961799.954166621	-144.00430641993\\
965668.958004919	-143.71186455607\\
969545.961851153	-142.823216695836\\
973431.965706315	-141.947872549551\\
977326.969570406	-140.98009557656\\
981230.973443426	-139.838227741835\\
};
\addplot [color8, fill opacity=0.2] fill between[of=A and B];

\node[color8] at (260, -142) {A};
\node (d1) at (260, -140){};
\node (d2) at (260, -104){};
\draw[->, line width=\plotArrow, color8](d1)--(d2);
\addplot [name path=A1, line width=\plotBox, color8]
table {%
	150 -110
	450 -110
	450 -70
	150 -70
};	
\addplot [name path=A2, line width=\plotBox, color8]
table {%
	450 -70
	150 -70
	150 -110
	450 -110
};	
\addplot [color8, fill opacity=0.2] fill between[
of=A1 and A2];

\end{axis}

\begin{axis}[%
width=2.8in,
height=0.7in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=10,
xmax=100000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
%xlabel={},
%xticklabels={},
ymin=-170,
ymax=-60,
ytick={-70,-100,-130,-160},
yticklabels={{-70},{-100},{-130},{-160}},
ylabel style={font=\color{white!15!black}},
ylabel={$\|d_p\|$ [dB]},
y label style={at={(-0.12, 0.5)}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\text{Amplitude spectrum of d}_\text{p}$},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=color8, line width=\plotLine, forget plot]
  table[row sep=crcr]{%
9.00000892858029	-108.910885332042\\
22.0000218254185	-110.106839644691\\
37.0000367063856	-109.921915451082\\
54.0000535714817	-110.190807319769\\
74.0000734127713	-109.717665981307\\
97.0000962302542	-110.322263683029\\
122.000121031866	-108.663736453057\\
150.000148809671	-110.113816006552\\
181.00017956367	-107.414832158046\\
215.000213293862	-109.369744705835\\
252.000250000248	-109.34780643302\\
292.000289682827	-107.875687462269\\
335.0003323416	-110.664513758455\\
381.000377976566	-109.54174529047\\
430.000426587725	-109.322264701091\\
483.000479167142	-108.359560339838\\
539.000534722753	-108.562466595991\\
598.000593254557	-109.613732094009\\
660.000654762554	-108.00167073589\\
726.00072023881	-109.606089041441\\
795.000788691259	-108.710021814535\\
868.000861111965	-109.401758013604\\
944.000936508866	-109.089381037608\\
1024.00101587402	-108.088841157473\\
1108.00109920744	-108.596818403042\\
1195.00118551705	-108.576188170362\\
1286.00127579492	-108.330167157976\\
1381.00137004104	-108.4679106713\\
1479.00146726336	-107.996900367131\\
1581.00156845394	-108.084537802422\\
1687.00167361277	-108.161270759395\\
1797.00178273986	-107.496775226314\\
1911.00189583521	-106.272839653943\\
2029.00201289882	-104.702520936378\\
2150.00213293862	-100.39221316491\\
2275.00225694668	-90.9311981762287\\
2404.002384923	-102.166158678417\\
2537.00251686758	-105.734478271594\\
2674.00265278041	-106.16768220302\\
2816.00279365357	-105.209049556488\\
2962.00293849498	-98.7929675973376\\
3112.00308730465	-102.144848383954\\
3266.00324008258	-97.7659190715582\\
3424.00339682877	-91.7549565145278\\
3586.00355754321	-96.444406782992\\
3753.00372321798	-102.774696779698\\
3924.00389286101	-102.615611105157\\
4099.00406647229	-97.9467659224371\\
4278.00424405183	-96.8542378527057\\
4462.00442659169	-95.9412389118301\\
4650.00461309982	-100.511960387494\\
4842.00480357619	-100.702798170629\\
5039.0049990129	-98.8547408841729\\
5240.00519841786	-95.015129545618\\
5446.00540278314	-88.8229830656298\\
5656.00561111668	-91.8068210789065\\
5871.00582441054	-89.1797920439855\\
6090.00604167266	-89.9696527858725\\
6314.0062638951	-93.0703347403202\\
6542.00649008581	-91.3268644305138\\
6775.00672123683	-83.7507634016292\\
7013.00695734817	-92.3660999892081\\
7255.00719742778	-98.5120832284421\\
7502.0074424677	-101.088303821142\\
7753.00769147589	-96.6139755905632\\
8009.00794544439	-104.27252850025\\
8270.00820437322	-106.964389242614\\
8536.00846826237	-107.976409994348\\
8806.00873611978	-109.345096016189\\
9081.00900893751	-110.422462447392\\
9361.00928671556	-111.041023588328\\
9646.00956945394	-111.861304514888\\
9935.00985616057	-112.761917591695\\
10229.0101478275	-114.362852788767\\
10528.0104444548	-114.837133645585\\
10832.0107460424	-115.43776638122\\
11141.0110525903	-116.535805454848\\
11455.0113640986	-117.213360027024\\
11774.0116805671	-118.004853475556\\
12098.012001996	-118.381392177062\\
12427.0123283852	-119.202825428325\\
12761.0126597348	-119.835564657898\\
13100.0129960446	-120.333597499282\\
13444.0133373148	-121.083838738679\\
13793.0136835453	-122.045657670413\\
14147.0140347361	-121.937427300112\\
14506.0143908873	-122.639557592565\\
14870.0147519988	-123.12959633343\\
15239.0151180706	-123.506165091019\\
15613.0154891027	-124.313918572484\\
15992.0158650951	-124.962576640816\\
16376.0162460479	-125.015986291425\\
16765.0166319609	-125.622379137665\\
17160.0170238264	-126.206770976977\\
17560.0174206522	-126.806792431082\\
17965.0178224383	-127.539844776963\\
18375.0182291848	-127.754265189147\\
18790.0186408915	-127.975614767003\\
19211.0190585507	-128.437376133374\\
19637.0194811701	-128.66290895656\\
20068.0199087499	-129.163368632812\\
20505.0203422821	-129.748905179578\\
20947.0207807746	-130.030672358793\\
21394.0212242274	-130.324911450866\\
21847.0216736326	-130.9510072949\\
22305.0221279981	-130.881493557766\\
22768.022587324	-131.611963896567\\
23237.0230526022	-131.790159279143\\
23711.0235228408	-132.298483918253\\
24190.0239980397	-132.585232757571\\
24675.024479191	-133.176872917611\\
25165.0249653025	-133.946138799432\\
25661.0254573665	-133.791020197843\\
26162.0259543908	-134.037133509179\\
26669.0264573675	-134.81425498746\\
27181.0269653045	-134.940001336175\\
27699.0274791939	-135.018630089938\\
28222.0279980437	-135.461267396037\\
28751.0285228458	-135.487652393769\\
29285.0290526082	-136.342916699884\\
29825.029588323	-136.355804524945\\
30371.0301299902	-136.888384809656\\
30922.0306766177	-136.94678145504\\
31479.0312291977	-137.782461774839\\
32041.0317867379	-137.951589668642\\
32609.0323502305	-137.974342732437\\
33183.0329196755	-138.514342545782\\
33762.0334940809	-138.458163665287\\
34347.0340744386	-139.032036517069\\
34938.0346607487	-139.468878805414\\
35534.0352520191	-139.884804236355\\
36136.0358492419	-140.03479003906\\
36744.0364524171	-140.174117211057\\
37357.0370605526	-140.229552080108\\
37976.0376746406	-140.819330122488\\
38601.0382946809	-141.044602832174\\
39232.0389206735	-141.347607482966\\
39869.0395526186	-141.890306134328\\
40511.040189524	-141.833714780653\\
41159.0408323818	-141.949649483033\\
41813.041481192	-142.063584445376\\
42473.0421359545	-142.400066982824\\
43139.0427966694	-142.94733284455\\
43810.0434623447	-143.102080684636\\
44487.0441339724	-143.382644782317\\
45170.0448115524	-143.791889016493\\
45859.0454950848	-144.30618948678\\
46554.0461845696	-144.209705963897\\
47255.0468800068	-144.185118911231\\
47962.0475813964	-144.59314697652\\
48675.0482887384	-144.692963445494\\
49394.0490020327	-145.327612006518\\
50119.0497212795	-145.111420141715\\
50850.0504464786	-145.771547226927\\
51587.0511776301	-145.815903800594\\
52330.0519147341	-145.991495121076\\
53079.0526577903	-146.101338569735\\
53834.053406799	-146.313527176083\\
54595.0541617601	-146.992873106563\\
55362.0549226735	-146.806800021511\\
56135.0556895394	-147.191941551906\\
56914.0564623576	-147.382911447861\\
57699.0572411282	-147.350389628565\\
58490.0580258512	-147.853144762962\\
59287.0588165266	-148.079748629559\\
60090.0596131544	-148.317828259829\\
60899.0604157346	-148.737211701907\\
61714.0612242671	-148.362368642201\\
62536.0620397441	-148.632934854216\\
63364.0628611735	-148.994897585518\\
64198.0636885553	-149.140019768146\\
65038.0645218894	-149.537094036636\\
65884.065361176	-149.811365167112\\
66736.0662064149	-149.71094529091\\
67595.0670585983	-150.424004781857\\
68460.0679167341	-150.405285367135\\
69331.0687808222	-150.262121638033\\
70208.0696508628	-150.653125245124\\
71091.0705268557	-150.953520210934\\
71981.0714097931	-150.906585716446\\
72877.0722986828	-151.023696919132\\
73779.073193525	-151.579577601814\\
74687.0740943196	-151.661381114695\\
75602.0750020586	-151.725460080359\\
76523.0759157499	-152.25498397592\\
77450.0768353937	-152.059230854243\\
78384.0777619819	-152.199456941254\\
79324.0786945225	-152.689401415401\\
80270.0796330155	-152.541552897656\\
81223.080578453	-152.557713362658\\
82182.0815298428	-153.005946002903\\
83147.082487185	-152.921413959579\\
84119.0834514717	-153.181259710159\\
85097.0844217108	-153.486431700221\\
86082.0853988943	-153.521682776682\\
87073.0863820302	-153.390804458535\\
88070.0873711184	-153.864688013649\\
89074.0883671512	-154.100353696502\\
90084.0893691363	-154.267514823021\\
91101.0903780659	-154.40107198076\\
92124.0913929478	-154.468446123748\\
93154.0924147742	-154.616979680025\\
94190.093442553	-154.699786929597\\
95233.0944772763	-154.941603273159\\
96282.0955179519	-154.942886545465\\
97338.096565572	-155.256346915358\\
98400.0976191445	-155.438829125863\\
99469.0986796614	-155.517826313908\\
100544.099746131	-155.713289310671\\
101626.100819544	-155.769085587055\\
102714.101898911	-156.15797216086\\
103809.102985221	-156.332433062406\\
104910.104077484	-156.234699182274\\
106018.105176692	-156.445829033799\\
107132.106281851	-156.360233982391\\
108253.107393956	-156.600770122816\\
109381.108513004	-156.629587328025\\
110515.109638006	-157.099400869215\\
111656.110769951	-157.084944017528\\
112804.111908841	-156.992865136992\\
113958.113053684	-157.275920468985\\
115119.11420547	-157.537244167605\\
116286.11536321	-157.513248449167\\
117460.116527893	-157.637344497512\\
118641.117699522	-157.641833203483\\
119828.118877102	-157.863641042362\\
121022.120061627	-158.115498770435\\
122223.121253096	-158.182608490895\\
123431.12245151	-158.224694410657\\
124645.123655877	-158.394721137323\\
125866.124867187	-158.629823827285\\
127094.126085443	-158.519692486324\\
128328.12730965	-158.618637835242\\
129569.128540802	-158.775426060934\\
130817.129778899	-158.753058788696\\
132072.13102394	-158.834653180376\\
133333.132274933	-159.281279756542\\
134601.133532871	-159.211993213602\\
135876.134797753	-159.310956386004\\
137158.136069579	-159.536178855967\\
138447.137348351	-159.419094499783\\
139742.138633074	-159.857564793387\\
141044.139924742	-159.817849789492\\
142353.141223354	-159.785529054524\\
143669.142528911	-160.186213717691\\
144992.143841413	-160.047682954476\\
146322.145160858	-160.237809339484\\
147659.146487249	-160.181318662831\\
149002.147819591	-160.367183573084\\
150352.149158878	-160.557979605872\\
151709.15050511	-160.638930673055\\
153073.151858286	-160.697949456094\\
154444.153218406	-160.563449596425\\
155822.154585471	-160.839018572871\\
157207.15595948	-160.893176268016\\
158599.157340434	-161.111905936418\\
159998.158728332	-160.982294256368\\
161404.160123175	-161.166717739762\\
162817.161524962	-161.307283434897\\
164237.162933693	-161.338091171617\\
165664.164349369	-161.6751101662\\
167097.165770998	-161.386068027121\\
168537.167199571	-161.655440603546\\
169984.168635088	-161.754193644977\\
171438.17007755	-161.800222189455\\
172899.171526956	-161.910847267197\\
174367.172983307	-161.803521154868\\
175843.174447594	-161.886123626851\\
177326.175918825	-162.208923183104\\
178816.177397001	-162.266851377958\\
180313.178882122	-162.325123374292\\
181817.180374187	-162.380130683065\\
183328.181873196	-162.369014150911\\
184846.18337915	-162.615900867486\\
186371.184892049	-162.363026328754\\
187903.186411891	-162.708785993666\\
189442.187938679	-162.856681449249\\
190988.18947241	-162.830865973514\\
192541.191013086	-162.814493226182\\
194101.192560707	-162.932056680918\\
195669.194116264	-163.000988226736\\
197244.195678766	-163.061107313015\\
198826.197248212	-163.139965704066\\
200415.198824602	-163.163637757101\\
202011.200407937	-163.362906664399\\
203614.201998216	-163.356196573552\\
205224.20359544	-163.526033848624\\
206842.2052006	-163.406423444135\\
208467.206812705	-163.713702446307\\
210099.208431754	-163.616732202142\\
211738.210057748	-163.802455417421\\
213384.211690686	-163.819309782809\\
215038.213331561	-163.837598386804\\
216699.21497938	-163.79534868934\\
218367.216634144	-163.942948242813\\
220042.218295852	-164.020677371223\\
221724.219964504	-164.230179501172\\
223414.221641093	-164.098841853892\\
225111.223324626	-164.192630158718\\
226815.225015104	-164.362966610545\\
228526.226712527	-164.460044968317\\
230245.228417885	-164.431063153412\\
231971.230130189	-164.525365354336\\
233704.231849436	-164.56506344017\\
235445.233576621	-164.515979032222\\
237193.235310749	-164.639800970427\\
238948.237051823	-164.676248711406\\
240711.238800832	-164.857217535031\\
242481.240556786	-164.903351866056\\
244258.242319685	-164.921924231129\\
246043.24409052	-164.945696228547\\
247835.2458683	-165.084216784814\\
249634.247653024	-165.105287970812\\
251441.249445684	-165.13357565759\\
253255.251245289	-165.151262440864\\
255076.253051838	-165.334533312654\\
256905.254866324	-165.27671203171\\
258741.256687755	-165.2604406558\\
260585.258517122	-165.369066245305\\
262436.260353433	-165.469098699413\\
264294.262196689	-165.518390581701\\
266160.264047881	-165.577820450418\\
268033.265906018	-165.673340409987\\
269914.267772091	-165.654096867768\\
271802.269645109	-165.72482267417\\
273697.271525071	-165.780298125516\\
275600.27341297	-165.819967552472\\
277510.275307813	-165.836482744501\\
279428.277210593	-165.954223889506\\
281353.279120317	-166.004611619388\\
283286.281037977	-165.968195265711\\
285226.282962582	-166.093239708685\\
287174.284895124	-166.064554445814\\
289129.28683461	-166.170706954076\\
291092.288782033	-166.195929620794\\
293062.2907364	-166.209404856459\\
295040.292698703	-166.21973521774\\
297025.294667951	-166.301158883936\\
299018.296645136	-166.388567181881\\
301018.298629265	-166.405988552296\\
303026.30062133	-166.509976002501\\
305041.30262034	-166.516507975076\\
307064.304627286	-166.527752388016\\
309095.306642169	-166.644191396284\\
311133.308663997	-166.61769642974\\
313179.310693761	-166.679017026116\\
315232.312730469	-166.721636690704\\
317293.314775114	-166.741780099174\\
319361.316826703	-166.839160535817\\
321437.318886229	-166.817215488481\\
323521.320953691	-166.887783762634\\
325612.323028098	-166.941366288985\\
327711.325110442	-166.933673913862\\
329818.327200721	-166.987312475239\\
331932.329297946	-167.059395088391\\
334054.331403107	-167.044931874539\\
336183.333515212	-167.11023622849\\
338320.335635254	-167.090175987389\\
340465.337763232	-167.214363499346\\
342617.339898155	-167.192107805098\\
344777.342041014	-167.294336763547\\
346945.34419181	-167.316913649507\\
349120.34634955	-167.32972579453\\
351303.348515227	-167.335218200535\\
353494.35068884	-167.385425843024\\
355693.35287039	-167.423039485158\\
357899.355058884	-167.447813208998\\
360113.357255315	-167.448273001618\\
362335.359459682	-167.475606065304\\
364564.361670994	-167.547718020286\\
366801.363890242	-167.575621382637\\
369046.366117427	-167.579897626018\\
371299.368352548	-167.650509570246\\
373559.370594614	-167.680255765559\\
375827.372844616	-167.692348847057\\
378103.375102555	-167.717307340353\\
380387.37736843	-167.75976000625\\
382678.37964125	-167.785153051426\\
384977.381922006	-167.796567419347\\
387284.384210699	-167.816336228769\\
389599.386507328	-167.868425975554\\
391922.388811894	-167.882836106335\\
394252.391123404	-167.885166162688\\
396590.393442851	-167.919441535433\\
398936.395770234	-167.927221451893\\
401290.398105554	-167.980149193404\\
403652.40044881	-167.997417366045\\
406021.402799011	-168.000082694898\\
408398.405157148	-168.01624491209\\
410783.407523222	-168.031094729918\\
413176.409897232	-168.067814063638\\
415577.412279179	-168.11067229586\\
417986.414669062	-168.106830761459\\
420403.417066882	-168.141864083506\\
422828.419472638	-168.167915590942\\
425260.421885339	-168.19235812612\\
427700.424305977	-168.175634726863\\
430148.42673455	-168.205837451909\\
432604.429171061	-168.227693857303\\
435068.431615508	-168.218785321526\\
437540.434067891	-168.249959607526\\
440020.436528211	-168.263303810514\\
442508.438996467	-168.287004917255\\
445004.44147266	-168.294297677985\\
447508.44395679	-168.30445733231\\
450020.446448856	-168.30690162769\\
452539.448947866	-168.336499731628\\
455066.451454813	-168.338876298989\\
457601.453969696	-168.354455584885\\
460144.456492516	-168.369353000266\\
462695.459023273	-168.363659633162\\
465254.461561966	-168.387435645205\\
467821.464108595	-168.398900593171\\
470396.466663161	-168.410908647959\\
472979.469225664	-168.410563491271\\
475570.471796103	-168.418244936102\\
478169.474374479	-168.427634270073\\
480776.476960791	-168.429496091682\\
483391.479555039	-168.428827790917\\
486014.482157224	-168.443990611355\\
488645.484767346	-168.447955247802\\
491284.487385404	-168.451451150939\\
493931.490011399	-168.453149246283\\
496586.49264533	-168.45870083745\\
499250.49528819	-168.457572078003\\
501922.497938986	-168.459110503651\\
504602.500597719	-168.459902791026\\
507290.503264388	-168.459831861363\\
509986.505938994	-168.458277014499\\
512690.508621536	-168.457504442608\\
515402.511312015	-168.455996507004\\
518122.514010431	-168.453841856076\\
520850.516716783	-168.447526645235\\
523586.519431071	-168.448963529473\\
526330.522153296	-168.432466932427\\
529082.524883457	-168.429671499899\\
531843.527622547	-168.427287797635\\
534612.530369574	-168.422351903601\\
537389.533124537	-168.412220139506\\
540174.535887436	-168.408948499741\\
542967.538658273	-168.400074341843\\
545768.541437045	-168.381219857814\\
548577.544223754	-168.364160821269\\
551395.547019392	-168.369604094861\\
554221.549822966	-168.34604755032\\
557055.552634477	-168.339125419911\\
559897.555453924	-168.315356063765\\
562747.558281308	-168.301831456692\\
565605.561116628	-168.29395598819\\
568472.563960877	-168.285997244846\\
571347.566813062	-168.258068281094\\
574230.569673184	-168.23083895621\\
577121.572541243	-168.227919203382\\
580020.575417238	-168.211798086398\\
582928.578302161	-168.183472767557\\
585844.581195021	-168.179609293621\\
588768.584095818	-168.160615325341\\
591700.587004551	-168.126459776146\\
594641.589922212	-168.105302183897\\
597590.59284781	-168.072873222675\\
600547.595781345	-168.024003407268\\
603512.598722816	-168.008560286237\\
606486.601673216	-167.994208115598\\
609468.604631552	-167.975471336488\\
612458.607597825	-167.938886526544\\
615456.610572034	-167.892821213523\\
618463.613555172	-167.877529431531\\
621478.616546247	-167.854450093749\\
624501.619545258	-167.804758294257\\
627532.622552205	-167.781957996435\\
630572.625568081	-167.750731503013\\
633620.628591894	-167.720025060146\\
636676.631623643	-167.674459517369\\
639741.63466432	-167.642668024919\\
642814.637712934	-167.577642980054\\
645895.640769485	-167.541035789616\\
648985.643834964	-167.474595881311\\
652083.64690838	-167.438871416472\\
655189.649989732	-167.409764245215\\
658304.653080013	-167.362015366758\\
661427.65617823	-167.329931499885\\
664558.659284384	-167.314422704448\\
667698.662399467	-167.217959787938\\
670846.665522486	-167.15532104329\\
674002.668653441	-167.11231847264\\
677167.671793325	-167.042457083747\\
680340.674941146	-167.012781876037\\
683522.678097895	-166.928815712054\\
686712.681262581	-166.916367582917\\
689910.684435203	-166.832061731329\\
693117.687616754	-166.748928285554\\
696332.690806241	-166.714957713042\\
699556.694004657	-166.615107627443\\
702788.697211009	-166.580947814379\\
706028.700425298	-166.510785858383\\
709277.703648516	-166.448132164097\\
712534.70687967	-166.343672188395\\
715800.710119752	-166.242297816385\\
719074.713367771	-166.194932468434\\
722357.716624719	-166.117697540501\\
725648.719889603	-166.061046479129\\
728948.723163416	-165.979015716081\\
732256.726445165	-165.897428655429\\
735573.729735843	-165.79659586994\\
738898.733034458	-165.717511784458\\
742231.736341008	-165.660589379785\\
745573.739656488	-165.538280287868\\
748923.742979904	-165.438526986844\\
752282.746312248	-165.27723677898\\
755649.74965253	-165.256463517748\\
759025.753001739	-165.157226700325\\
762409.756358885	-165.055315697003\\
765802.75972496	-164.908379672363\\
769203.763098971	-164.889261722937\\
772613.766481911	-164.653680914007\\
776032.76987378	-164.53568225962\\
779459.773273585	-164.47609098283\\
782895.776682318	-164.40768808233\\
786339.780098988	-164.154954280275\\
789792.783524587	-164.122274026075\\
793253.786958122	-163.85122989558\\
796723.790400586	-163.822200368151\\
800201.793850986	-163.699317604511\\
803688.797310315	-163.525113307844\\
807184.800778572	-163.381766524186\\
810688.804254766	-163.173102185896\\
814201.807739889	-163.032698782682\\
817722.811232948	-162.828411924239\\
821252.814734935	-162.832479862443\\
824790.81824486	-162.492527039759\\
828337.821763712	-162.391582115671\\
831893.825291493	-162.248056532319\\
835457.828827211	-161.868700673064\\
839030.832371858	-161.819163426564\\
842611.835924441	-161.575145063054\\
846201.839485952	-161.464646296964\\
849800.843056392	-161.070978463261\\
853407.846634769	-160.927204473365\\
857023.850222074	-160.672729088735\\
860648.853818308	-160.444724862064\\
864281.857422478	-160.151069754915\\
867923.861035577	-159.957864366326\\
871574.864657604	-159.630052824204\\
875233.868287568	-159.305583315784\\
878901.87192646	-158.88954098394\\
882578.875574281	-158.590669869593\\
886263.879230039	-158.376240069977\\
889957.882894725	-157.948174573324\\
893660.88656834	-157.598415251266\\
897371.890249891	-157.157200101777\\
901091.893940371	-156.783824392349\\
904820.89763978	-156.323877506361\\
908557.901347124	-155.939591686147\\
912303.905063398	-155.331438983342\\
916058.9087886	-154.737004903045\\
919822.912522731	-154.323748988872\\
923594.916264798	-153.595008154925\\
927375.920015794	-152.978487181993\\
931165.923775718	-152.421759649199\\
934964.927544571	-151.809857123184\\
938771.931321361	-150.916689288084\\
942587.935107079	-150.120801927859\\
946412.938901725	-149.123151424334\\
950246.942705301	-148.287432636122\\
954088.946516812	-147.144125995039\\
957939.950337252	-146.003917646919\\
961799.954166621	-144.72724290937\\
965668.958004919	-143.563355026087\\
969545.961851153	-141.840267025339\\
973431.965706315	-140.263998975769\\
977326.969570406	-138.226912845211\\
981230.973443426	-135.870877773581\\
};
\addplot [name path=A, line width=\plotLine, color=color6, forget plot]
  table[row sep=crcr]{%
9.00000892858029	-105.08108437826\\
22.0000218254185	-106.332102722889\\
37.0000367063856	-105.783633522334\\
54.0000535714817	-106.468723892622\\
74.0000734127713	-105.915273237205\\
97.0000962302542	-106.910291507112\\
122.000121031866	-105.554320258682\\
150.000148809671	-106.634911042372\\
181.00017956367	-104.303699651064\\
215.000213293862	-105.654497560506\\
252.000250000248	-105.455676209003\\
292.000289682827	-104.482029527978\\
335.0003323416	-107.002719926918\\
381.000377976566	-105.59690680881\\
430.000426587725	-106.083306138815\\
483.000479167142	-105.084955165217\\
539.000534722753	-105.072787158095\\
598.000593254557	-105.791688082175\\
660.000654762554	-104.518426263146\\
726.00072023881	-106.037310772587\\
795.000788691259	-104.77915808011\\
868.000861111965	-105.837430149985\\
944.000936508866	-105.739119746909\\
1024.00101587402	-104.827450789396\\
1108.00109920744	-105.041686174761\\
1195.00118551705	-105.086712993413\\
1286.00127579492	-104.495946475978\\
1381.00137004104	-104.827043639411\\
1479.00146726336	-104.357757076435\\
1581.00156845394	-104.501238148871\\
1687.00167361277	-104.602528756691\\
1797.00178273986	-103.584081877557\\
1911.00189583521	-102.681615945505\\
2029.00201289882	-100.948333059738\\
2150.00213293862	-96.0388447503311\\
2275.00225694668	-86.4369164672406\\
2404.002384923	-98.4311356629778\\
2537.00251686758	-101.940807239996\\
2674.00265278041	-102.755079666402\\
2816.00279365357	-101.627494851944\\
2962.00293849498	-93.6796247192429\\
3112.00308730465	-98.6008959730189\\
3266.00324008258	-92.6661131503929\\
3424.00339682877	-86.410954211222\\
3586.00355754321	-91.7928520321775\\
3753.00372321798	-98.8874531815532\\
3924.00389286101	-98.9634180457225\\
4099.00406647229	-92.8693093205268\\
4278.00424405183	-93.2028071585201\\
4462.00442659169	-92.1480231118113\\
4650.00461309982	-96.7210869443299\\
4842.00480357619	-97.0228521354645\\
5039.0049990129	-95.1317482277643\\
5240.00519841786	-90.6482801001544\\
5446.00540278314	-84.0365666745816\\
5656.00561111668	-88.3075317652055\\
5871.00582441054	-85.3692335041293\\
6090.00604167266	-86.2619612793355\\
6314.0062638951	-89.5219898315594\\
6542.00649008581	-87.4326814803872\\
6775.00672123683	-79.6454546110824\\
7013.00695734817	-88.0134359859897\\
7255.00719742778	-94.8016270835404\\
7502.0074424677	-97.4989737920913\\
7753.00769147589	-91.5223391645418\\
8009.00794544439	-100.506115801116\\
8270.00820437322	-103.240723107823\\
8536.00846826237	-104.426429418389\\
8806.00873611978	-105.986226181556\\
9081.00900893751	-106.830618818587\\
9361.00928671556	-107.615581634505\\
9646.00956945394	-108.132246720924\\
9935.00985616057	-109.234739789427\\
10229.0101478275	-110.80239891445\\
10528.0104444548	-111.068979609699\\
10832.0107460424	-111.708390471\\
11141.0110525903	-112.917659769634\\
11455.0113640986	-113.450981652181\\
11774.0116805671	-114.305396437255\\
12098.012001996	-114.643169983052\\
12427.0123283852	-115.526217040866\\
12761.0126597348	-116.357688660003\\
13100.0129960446	-116.68471416931\\
13444.0133373148	-117.400698136228\\
13793.0136835453	-118.509944897884\\
14147.0140347361	-118.486275509585\\
14506.0143908873	-118.922694458114\\
14870.0147519988	-119.403216095038\\
15239.0151180706	-119.889159459699\\
15613.0154891027	-120.767258344091\\
15992.0158650951	-121.188477523888\\
16376.0162460479	-121.153224028\\
16765.0166319609	-121.948524561373\\
17160.0170238264	-122.635830935759\\
17560.0174206522	-123.184394543488\\
17965.0178224383	-123.852443722976\\
18375.0182291848	-124.04589832842\\
18790.0186408915	-124.258217590215\\
19211.0190585507	-124.736929300965\\
19637.0194811701	-125.117909055307\\
20068.0199087499	-125.649114647857\\
20505.0203422821	-125.940371784542\\
20947.0207807746	-126.384761051262\\
21394.0212242274	-126.589739241055\\
21847.0216736326	-127.205827474535\\
22305.0221279981	-127.206459574645\\
22768.022587324	-127.858675264433\\
23237.0230526022	-128.141523669905\\
23711.0235228408	-128.765844712758\\
24190.0239980397	-128.900228273121\\
24675.024479191	-129.515559696064\\
25165.0249653025	-130.302733111228\\
25661.0254573665	-130.025806953341\\
26162.0259543908	-130.376045142023\\
26669.0264573675	-131.037417182883\\
27181.0269653045	-131.352693342031\\
27699.0274791939	-131.34308821989\\
28222.0279980437	-131.803233957603\\
28751.0285228458	-131.837324827254\\
29285.0290526082	-132.556585510315\\
29825.029588323	-132.87164485296\\
30371.0301299902	-133.24755259871\\
30922.0306766177	-133.223408707623\\
31479.0312291977	-134.145698209425\\
32041.0317867379	-134.423623183897\\
32609.0323502305	-134.376360645227\\
33183.0329196755	-134.956899067395\\
33762.0334940809	-134.906249085059\\
34347.0340744386	-135.427889903181\\
34938.0346607487	-135.807029267203\\
35534.0352520191	-136.305015352948\\
36136.0358492419	-136.423859530638\\
36744.0364524171	-136.540764333139\\
37357.0370605526	-136.613756931094\\
37976.0376746406	-137.142500537892\\
38601.0382946809	-137.248537165448\\
39232.0389206735	-137.669478737201\\
39869.0395526186	-138.192395259089\\
40511.040189524	-138.206456988761\\
41159.0408323818	-138.155091455143\\
41813.041481192	-138.431228882819\\
42473.0421359545	-138.600652602775\\
43139.0427966694	-139.293672908222\\
43810.0434623447	-139.431668622492\\
44487.0441339724	-139.715642161331\\
45170.0448115524	-140.256816198327\\
45859.0454950848	-140.839056079727\\
46554.0461845696	-140.711922824837\\
47255.0468800068	-140.71623544726\\
47962.0475813964	-141.083860616883\\
48675.0482887384	-141.223342098567\\
49394.0490020327	-141.562860356703\\
50119.0497212795	-141.512825506886\\
50850.0504464786	-142.092974268219\\
51587.0511776301	-142.222717924684\\
52330.0519147341	-142.372600509305\\
53079.0526577903	-142.481910867204\\
53834.053406799	-142.60404348171\\
54595.0541617601	-143.265735405795\\
55362.0549226735	-143.131138522762\\
56135.0556895394	-143.630609708974\\
56914.0564623576	-143.661182449947\\
57699.0572411282	-143.755907211169\\
58490.0580258512	-144.263670419802\\
59287.0588165266	-144.501312429452\\
60090.0596131544	-144.708902064724\\
60899.0604157346	-145.083624757734\\
61714.0612242671	-144.824336544849\\
62536.0620397441	-145.126012636739\\
63364.0628611735	-145.414720247219\\
64198.0636885553	-145.621178441493\\
65038.0645218894	-146.046505988977\\
65884.065361176	-146.156866532905\\
66736.0662064149	-146.127862634927\\
67595.0670585983	-146.796087012635\\
68460.0679167341	-146.749639140941\\
69331.0687808222	-146.799347889559\\
70208.0696508628	-147.099302657783\\
71091.0705268557	-147.467705669901\\
71981.0714097931	-147.409251804831\\
72877.0722986828	-147.406080179705\\
73779.073193525	-147.870891576805\\
74687.0740943196	-148.112106403338\\
75602.0750020586	-148.06703878802\\
76523.0759157499	-148.572543005358\\
77450.0768353937	-148.57942527568\\
78384.0777619819	-148.605937239442\\
79324.0786945225	-149.202811317295\\
80270.0796330155	-149.038508496346\\
81223.080578453	-149.118371061997\\
82182.0815298428	-149.552316964155\\
83147.082487185	-149.48146932971\\
84119.0834514717	-149.623493296148\\
85097.0844217108	-149.882695641145\\
86082.0853988943	-149.962082095848\\
87073.0863820302	-149.968784158776\\
88070.0873711184	-150.34394317183\\
89074.0883671512	-150.605618320681\\
90084.0893691363	-150.809496515214\\
91101.0903780659	-150.90012263017\\
92124.0913929478	-151.029851444547\\
93154.0924147742	-151.182067029627\\
94190.093442553	-151.218667892449\\
95233.0944772763	-151.580174500472\\
96282.0955179519	-151.521264285716\\
97338.096565572	-151.829504297902\\
98400.0976191445	-152.108543278998\\
99469.0986796614	-151.999319877402\\
100544.099746131	-152.406031209602\\
101626.100819544	-152.508229310504\\
102714.101898911	-152.791815947127\\
103809.102985221	-153.011893927149\\
104910.104077484	-152.90816243892\\
106018.105176692	-153.060015969857\\
107132.106281851	-153.050586323843\\
108253.107393956	-153.281623500458\\
109381.108513004	-153.314245866213\\
110515.109638006	-153.730724386825\\
111656.110769951	-153.818701516376\\
112804.111908841	-153.748509651272\\
113958.113053684	-154.003535468162\\
115119.11420547	-154.279515718222\\
116286.11536321	-154.230382849769\\
117460.116527893	-154.295360572601\\
118641.117699522	-154.464806828268\\
119828.118877102	-154.667258027387\\
121022.120061627	-154.947825521183\\
122223.121253096	-155.058564897705\\
123431.12245151	-155.091751882269\\
124645.123655877	-155.124740439153\\
125866.124867187	-155.46041643794\\
127094.126085443	-155.357679073969\\
128328.12730965	-155.471645497967\\
129569.128540802	-155.659008531543\\
130817.129778899	-155.647165935056\\
132072.13102394	-155.804762292492\\
133333.132274933	-156.164559219852\\
134601.133532871	-156.064502128205\\
135876.134797753	-156.206536987941\\
137158.136069579	-156.516381031696\\
138447.137348351	-156.457820011716\\
139742.138633074	-156.803054104686\\
141044.139924742	-156.801224591854\\
142353.141223354	-156.846149587726\\
143669.142528911	-157.147346605456\\
144992.143841413	-157.020315399793\\
146322.145160858	-157.278491477379\\
147659.146487249	-157.131711585045\\
149002.147819591	-157.496526713339\\
150352.149158878	-157.624492276423\\
151709.15050511	-157.736177733688\\
153073.151858286	-157.819372404429\\
154444.153218406	-157.643384900355\\
155822.154585471	-157.886994413693\\
157207.15595948	-158.117532830323\\
158599.157340434	-158.291257433151\\
159998.158728332	-158.17243572107\\
161404.160123175	-158.384579607074\\
162817.161524962	-158.526588933879\\
164237.162933693	-158.643711406987\\
165664.164349369	-158.909170789262\\
167097.165770998	-158.656602847162\\
168537.167199571	-158.906560545675\\
169984.168635088	-158.961288064305\\
171438.17007755	-159.131369977196\\
172899.171526956	-159.320251772645\\
174367.172983307	-159.145627051164\\
175843.174447594	-159.26526678153\\
177326.175918825	-159.546025903735\\
178816.177397001	-159.646219120281\\
180313.178882122	-159.774097752648\\
181817.180374187	-159.71310334128\\
183328.181873196	-159.880691898696\\
184846.18337915	-159.994926551679\\
186371.184892049	-159.917816669612\\
187903.186411891	-160.283258688971\\
189442.187938679	-160.347242845265\\
190988.18947241	-160.347571187757\\
192541.191013086	-160.461363794907\\
194101.192560707	-160.441744216325\\
195669.194116264	-160.623865101101\\
197244.195678766	-160.661605154587\\
198826.197248212	-160.77424326409\\
200415.198824602	-160.83291438616\\
202011.200407937	-160.989378229305\\
203614.201998216	-161.02702227955\\
205224.20359544	-161.191028558933\\
206842.2052006	-161.156001522411\\
208467.206812705	-161.368193509089\\
210099.208431754	-161.369767984144\\
211738.210057748	-161.527877901517\\
213384.211690686	-161.60928413582\\
215038.213331561	-161.56693616783\\
216699.21497938	-161.621932106721\\
218367.216634144	-161.786231610993\\
220042.218295852	-161.837935009591\\
221724.219964504	-162.079660130445\\
223414.221641093	-161.968428259237\\
225111.223324626	-162.168777509918\\
226815.225015104	-162.285535452571\\
228526.226712527	-162.405843748836\\
230245.228417885	-162.357719099756\\
231971.230130189	-162.471556041354\\
233704.231849436	-162.525989320518\\
235445.233576621	-162.5368057936\\
237193.235310749	-162.641506651295\\
238948.237051823	-162.705337261119\\
240711.238800832	-162.922685754989\\
242481.240556786	-162.942428344032\\
244258.242319685	-163.016677861013\\
246043.24409052	-163.032078037678\\
247835.2458683	-163.176920648268\\
249634.247653024	-163.204850784562\\
251441.249445684	-163.272940708907\\
253255.251245289	-163.337434500351\\
255076.253051838	-163.514517481433\\
256905.254866324	-163.519442580225\\
258741.256687755	-163.474806569794\\
260585.258517122	-163.623983763661\\
262436.260353433	-163.72754617826\\
264294.262196689	-163.784404117654\\
266160.264047881	-163.859971163986\\
268033.265906018	-163.99693459006\\
269914.267772091	-163.970164579674\\
271802.269645109	-164.097621596679\\
273697.271525071	-164.139784164947\\
275600.27341297	-164.192402874164\\
277510.275307813	-164.233856842526\\
279428.277210593	-164.291782798013\\
281353.279120317	-164.410432732108\\
283286.281037977	-164.416235669464\\
285226.282962582	-164.558569763272\\
287174.284895124	-164.574139843332\\
289129.28683461	-164.636174504004\\
291092.288782033	-164.721467377074\\
293062.2907364	-164.76683903234\\
295040.292698703	-164.754710393442\\
297025.294667951	-164.835085400514\\
299018.296645136	-164.944364321984\\
301018.298629265	-165.010072214926\\
303026.30062133	-165.115044751613\\
305041.30262034	-165.147907290653\\
307064.304627286	-165.171582368894\\
309095.306642169	-165.285085265422\\
311133.308663997	-165.279920871521\\
313179.310693761	-165.333397339168\\
315232.312730469	-165.408692703691\\
317293.314775114	-165.446503003878\\
319361.316826703	-165.606813851321\\
321437.318886229	-165.55592776994\\
323521.320953691	-165.646498581677\\
325612.323028098	-165.712235045318\\
327711.325110442	-165.726189401526\\
329818.327200721	-165.811003506442\\
331932.329297946	-165.857229151738\\
334054.331403107	-165.896334613743\\
336183.333515212	-165.96674269783\\
338320.335635254	-165.963672471391\\
340465.337763232	-166.118526922254\\
342617.339898155	-166.089235553757\\
344777.342041014	-166.198748999966\\
346945.34419181	-166.264382972177\\
349120.34634955	-166.272374530854\\
351303.348515227	-166.320685758841\\
353494.35068884	-166.354364159062\\
355693.35287039	-166.431964319281\\
357899.355058884	-166.457921814168\\
360113.357255315	-166.478190380666\\
362335.359459682	-166.547287072337\\
364564.361670994	-166.594603092235\\
366801.363890242	-166.645012185223\\
369046.366117427	-166.695479929137\\
371299.368352548	-166.776834436683\\
373559.370594614	-166.809806616425\\
375827.372844616	-166.830942005508\\
378103.375102555	-166.85491686496\\
380387.37736843	-166.919528931802\\
382678.37964125	-166.962940649468\\
384977.381922006	-167.00448079659\\
387284.384210699	-167.05590728923\\
389599.386507328	-167.071720579235\\
391922.388811894	-167.12942319089\\
394252.391123404	-167.164445756542\\
396590.393442851	-167.184191448365\\
398936.395770234	-167.215167151728\\
401290.398105554	-167.300754619957\\
403652.40044881	-167.317735901997\\
406021.402799011	-167.348109152867\\
408398.405157148	-167.364071963308\\
410783.407523222	-167.403153192826\\
413176.409897232	-167.45427612438\\
415577.412279179	-167.523333997596\\
417986.414669062	-167.534041389283\\
420403.417066882	-167.596070003127\\
422828.419472638	-167.623911779078\\
425260.421885339	-167.66628746972\\
427700.424305977	-167.663041148573\\
430148.42673455	-167.716861046844\\
432604.429171061	-167.739585743204\\
435068.431615508	-167.744993193531\\
437540.434067891	-167.796013685601\\
440020.436528211	-167.841504299195\\
442508.438996467	-167.873208054505\\
445004.44147266	-167.90640034739\\
447508.44395679	-167.922878850091\\
450020.446448856	-167.946158033019\\
452539.448947866	-167.982470906531\\
455066.451454813	-168.005410270342\\
457601.453969696	-168.040815980142\\
460144.456492516	-168.078720453709\\
462695.459023273	-168.086030892339\\
465254.461561966	-168.121964767864\\
467821.464108595	-168.154963480899\\
470396.466663161	-168.179948311408\\
472979.469225664	-168.196084493885\\
475570.471796103	-168.22147134038\\
478169.474374479	-168.25090766135\\
480776.476960791	-168.264347621644\\
483391.479555039	-168.282445504723\\
486014.482157224	-168.315326240415\\
488645.484767346	-168.339122005202\\
491284.487385404	-168.355210120416\\
493931.490011399	-168.377410469319\\
496586.49264533	-168.400666954944\\
499250.49528819	-168.418129639317\\
501922.497938986	-168.436204228832\\
504602.500597719	-168.452690505479\\
507290.503264388	-168.445856677575\\
509986.505938994	-168.427904815674\\
512690.508621536	-168.409190728461\\
515402.511312015	-168.390297913747\\
518122.514010431	-168.367195765677\\
520850.516716783	-168.344653494148\\
523586.519431071	-168.328457412505\\
526330.522153296	-168.291348307411\\
529082.524883457	-168.271056866033\\
531843.527622547	-168.252354589951\\
534612.530369574	-168.23174918039\\
537389.533124537	-168.198214972804\\
540174.535887436	-168.178918901868\\
542967.538658273	-168.154338819438\\
545768.541437045	-168.117207142118\\
548577.544223754	-168.081390440009\\
551395.547019392	-168.072550349273\\
554221.549822966	-168.02503396763\\
557055.552634477	-167.990919569732\\
559897.555453924	-167.955201582375\\
562747.558281308	-167.92602468295\\
565605.561116628	-167.90563570347\\
568472.563960877	-167.874024821416\\
571347.566813062	-167.827153225931\\
574230.569673184	-167.760110047935\\
577121.572541243	-167.747310421069\\
580020.575417238	-167.723409515398\\
582928.578302161	-167.674376271787\\
585844.581195021	-167.646040348762\\
588768.584095818	-167.622292647411\\
591700.587004551	-167.55932288779\\
594641.589922212	-167.524106214772\\
597590.59284781	-167.458610316534\\
600547.595781345	-167.381119859116\\
603512.598722816	-167.364247091044\\
606486.601673216	-167.321065393383\\
609468.604631552	-167.290763259462\\
612458.607597825	-167.216802541176\\
615456.610572034	-167.173910299763\\
618463.613555172	-167.123056111471\\
621478.616546247	-167.072539719184\\
624501.619545258	-167.02906978149\\
627532.622552205	-166.965995328772\\
630572.625568081	-166.903350945975\\
633620.628591894	-166.86031161608\\
636676.631623643	-166.804610310512\\
639741.63466432	-166.771251062788\\
642814.637712934	-166.663746078547\\
645895.640769485	-166.598475679794\\
648985.643834964	-166.522820291475\\
652083.64690838	-166.462937743617\\
655189.649989732	-166.408020519397\\
658304.653080013	-166.342405149883\\
661427.65617823	-166.279462738026\\
664558.659284384	-166.238699983563\\
667698.662399467	-166.116810479551\\
670846.665522486	-166.046489934642\\
674002.668653441	-165.9775051086\\
677167.671793325	-165.888965539574\\
680340.674941146	-165.814593099982\\
683522.678097895	-165.719403370926\\
686712.681262581	-165.669426515496\\
689910.684435203	-165.577853297607\\
693117.687616754	-165.472092339706\\
696332.690806241	-165.376917829433\\
699556.694004657	-165.290089570273\\
702788.697211009	-165.218662538084\\
706028.700425298	-165.127757437041\\
709277.703648516	-165.047085325616\\
712534.70687967	-164.896520035784\\
715800.710119752	-164.76686587148\\
719074.713367771	-164.731671454693\\
722357.716624719	-164.612809058062\\
725648.719889603	-164.525164010684\\
728948.723163416	-164.396362144637\\
732256.726445165	-164.258393695694\\
735573.729735843	-164.16257640488\\
738898.733034458	-164.071954738878\\
742231.736341008	-163.972221531612\\
745573.739656488	-163.819505504561\\
748923.742979904	-163.695720011186\\
752282.746312248	-163.507764890057\\
755649.74965253	-163.445851440621\\
759025.753001739	-163.302791433061\\
762409.756358885	-163.147798266075\\
765802.75972496	-162.997414903011\\
769203.763098971	-162.939496686831\\
772613.766481911	-162.670655086852\\
776032.76987378	-162.526626460935\\
779459.773273585	-162.41359623856\\
782895.776682318	-162.34059111327\\
786339.780098988	-162.074411038691\\
789792.783524587	-161.953618682206\\
793253.786958122	-161.680328462958\\
796723.790400586	-161.566190338277\\
800201.793850986	-161.436162716384\\
803688.797310315	-161.234235637395\\
807184.800778572	-161.028253102401\\
810688.804254766	-160.820516034374\\
814201.807739889	-160.64253883715\\
817722.811232948	-160.39309950552\\
821252.814734935	-160.342665640042\\
824790.81824486	-159.985369671619\\
828337.821763712	-159.819163242737\\
831893.825291493	-159.621967611022\\
835457.828827211	-159.235425351922\\
839030.832371858	-159.135787519113\\
842611.835924441	-158.822137802405\\
846201.839485952	-158.716421901413\\
849800.843056392	-158.274222606705\\
853407.846634769	-158.079422248014\\
857023.850222074	-157.752971370235\\
860648.853818308	-157.554363865725\\
864281.857422478	-157.13550923367\\
867923.861035577	-156.943382979493\\
871574.864657604	-156.636265899951\\
875233.868287568	-156.184532719677\\
878901.87192646	-155.789624519307\\
882578.875574281	-155.454312952546\\
886263.879230039	-155.18156628118\\
889957.882894725	-154.779481414837\\
893660.88656834	-154.32139184403\\
897371.890249891	-153.901421394786\\
901091.893940371	-153.448839355542\\
904820.89763978	-152.980381785351\\
908557.901347124	-152.613294300497\\
912303.905063398	-151.915399831568\\
916058.9087886	-151.304365019675\\
919822.912522731	-150.853964898618\\
923594.916264798	-150.056584780605\\
927375.920015794	-149.49432616967\\
931165.923775718	-148.910931899866\\
934964.927544571	-148.173427067398\\
938771.931321361	-147.364704873985\\
942587.935107079	-146.509404497447\\
946412.938901725	-145.584268575007\\
950246.942705301	-144.683532690218\\
954088.946516812	-143.483880096299\\
957939.950337252	-142.358988124441\\
961799.954166621	-141.161270097406\\
965668.958004919	-139.9277875554\\
969545.961851153	-138.138255603306\\
973431.965706315	-136.609656669164\\
977326.969570406	-134.618885630467\\
981230.973443426	-132.176012482226\\
};
\addplot [name path=B, line width=\plotLine, color=color6, forget plot]
  table[row sep=crcr]{%
9.00000892858029	-115.926908779187\\
22.0000218254185	-116.933609804322\\
37.0000367063856	-118.107910945394\\
54.0000535714817	-116.84147041917\\
74.0000734127713	-116.638822892832\\
97.0000962302542	-116.021402476792\\
122.000121031866	-113.553005280409\\
150.000148809671	-116.006913292326\\
181.00017956367	-112.308413011175\\
215.000213293862	-115.997879783013\\
252.000250000248	-116.584656484653\\
292.000289682827	-113.522756646366\\
335.0003323416	-117.119083996054\\
381.000377976566	-116.971103824342\\
430.000426587725	-114.545663268307\\
483.000479167142	-113.678107888338\\
539.000534722753	-114.487336986452\\
598.000593254557	-116.602771122445\\
660.000654762554	-113.907546188952\\
726.00072023881	-115.769090579731\\
795.000788691259	-116.087808279919\\
868.000861111965	-115.551128277307\\
944.000936508866	-114.61473035095\\
1024.00101587402	-113.371948046072\\
1108.00109920744	-114.718112702013\\
1195.00118551705	-114.500454761491\\
1286.00127579492	-115.361614100664\\
1381.00137004104	-114.855749759078\\
1479.00146726336	-114.379272725245\\
1581.00156845394	-114.292215572288\\
1687.00167361277	-114.293572002999\\
1797.00178273986	-114.808083459959\\
1911.00189583521	-112.505025375601\\
2029.00201289882	-111.460009134406\\
2150.00213293862	-109.52826691851\\
2275.00225694668	-100.765969257939\\
2404.002384923	-108.859671906188\\
2537.00251686758	-112.625725399863\\
2674.00265278041	-111.868620718798\\
2816.00279365357	-111.411342727354\\
2962.00293849498	-112.843727281508\\
3112.00308730465	-108.232170224112\\
3266.00324008258	-111.694685898184\\
3424.00339682877	-108.24013645432\\
3586.00355754321	-107.147270909311\\
3753.00372321798	-109.993971784392\\
3924.00389286101	-109.039482876402\\
4099.00406647229	-111.678203369889\\
4278.00424405183	-103.275678055593\\
4462.00442659169	-102.830928540405\\
4650.00461309982	-107.393641730502\\
4842.00480357619	-107.215801848928\\
5039.0049990129	-105.50840596851\\
5240.00519841786	-104.215175952225\\
5446.00540278314	-100.360860492962\\
5656.00561111668	-97.7601621013038\\
5871.00582441054	-96.1290733432438\\
6090.00604167266	-96.5729776200531\\
6314.0062638951	-99.1709831450019\\
6542.00649008581	-98.5711108113762\\
6775.00672123683	-91.801809179802\\
7013.00695734817	-101.498825640679\\
7255.00719742778	-105.124475507657\\
7502.0074424677	-107.314624341206\\
7753.00769147589	-110.470031338107\\
8009.00794544439	-111.071146808082\\
8270.00820437322	-113.620278809462\\
8536.00846826237	-114.082027865139\\
8806.00873611978	-114.894407401927\\
9081.00900893751	-116.656569357221\\
9361.00928671556	-116.778729447224\\
9646.00956945394	-118.535029398258\\
9935.00985616057	-118.798595188042\\
10229.0101478275	-120.500380362053\\
10528.0104444548	-121.641631242632\\
10832.0107460424	-122.112545067258\\
11141.0110525903	-122.851946420971\\
11455.0113640986	-123.998377003419\\
11774.0116805671	-124.58124392889\\
12098.012001996	-125.085542209135\\
12427.0123283852	-125.70504622242\\
12761.0126597348	-125.725635728001\\
13100.0129960446	-126.746919349173\\
13444.0133373148	-127.607179494987\\
13793.0136835453	-128.108054083603\\
14147.0140347361	-127.74939313252\\
14506.0143908873	-129.273011068515\\
14870.0147519988	-129.794458046543\\
15239.0151180706	-129.818729033712\\
15613.0154891027	-130.409452547657\\
15992.0158650951	-131.787185609141\\
16376.0162460479	-132.147891152859\\
16765.0166319609	-132.115716420327\\
17160.0170238264	-132.376404122183\\
17560.0174206522	-133.136292229449\\
17965.0178224383	-134.076996734319\\
18375.0182291848	-134.359803906226\\
18790.0186408915	-134.610826769105\\
19211.0190585507	-135.016998374054\\
19637.0194811701	-134.753406349269\\
20068.0199087499	-135.161294474594\\
20505.0203422821	-136.691200571986\\
20947.0207807746	-136.434535071044\\
21394.0212242274	-137.018920351763\\
21847.0216736326	-137.678349066794\\
22305.0221279981	-137.378634028419\\
22768.022587324	-138.366436564091\\
23237.0230526022	-138.202692184088\\
23711.0235228408	-138.351606921561\\
24190.0239980397	-139.114612166365\\
24675.024479191	-139.629903014227\\
25165.0249653025	-140.342037313984\\
25661.0254573665	-140.585591775778\\
26162.0259543908	-140.489443170622\\
26669.0264573675	-141.648148882476\\
27181.0269653045	-141.160064884515\\
27699.0274791939	-141.517408996337\\
28222.0279980437	-141.903796804632\\
28751.0285228458	-141.905575746852\\
29285.0290526082	-143.209095678234\\
29825.029588323	-142.26437810247\\
30371.0301299902	-143.276113420349\\
30922.0306766177	-143.601701879381\\
31479.0312291977	-144.157294423527\\
32041.0317867379	-143.990639588898\\
32609.0323502305	-144.227503660572\\
33183.0329196755	-144.642682188292\\
33762.0334940809	-144.569662286009\\
34347.0340744386	-145.304388139554\\
34938.0346607487	-145.923627581272\\
35534.0352520191	-146.081652896716\\
36136.0358492419	-146.32832542382\\
36744.0364524171	-146.538158736084\\
37357.0370605526	-146.538320149022\\
37976.0376746406	-147.32226499243\\
38601.0382946809	-147.944048756395\\
39232.0389206735	-147.85473790017\\
39869.0395526186	-148.461651335495\\
40511.040189524	-148.178515817345\\
41159.0408323818	-148.843932359735\\
41813.041481192	-148.424473881258\\
42473.0421359545	-149.310995085516\\
43139.0427966694	-149.375885744743\\
43810.0434623447	-149.584329487101\\
44487.0441339724	-149.853929891222\\
45170.0448115524	-149.852353505113\\
45859.0454950848	-150.164750451153\\
46554.0461845696	-150.15857647263\\
47255.0468800068	-150.048802691031\\
47962.0475813964	-150.576238666058\\
48675.0482887384	-150.558808392237\\
49394.0490020327	-152.120626903592\\
50119.0497212795	-151.366485477552\\
50850.0504464786	-152.280112806873\\
51587.0511776301	-152.05417238001\\
52330.0519147341	-152.309986970425\\
53079.0526577903	-152.42150430422\\
53834.053406799	-152.922728609231\\
54595.0541617601	-153.660240956352\\
55362.0549226735	-153.305964907253\\
56135.0556895394	-153.332151176382\\
56914.0564623576	-154.032404701099\\
57699.0572411282	-153.592680671484\\
58490.0580258512	-154.079912075757\\
59287.0588165266	-154.272429651876\\
60090.0596131544	-154.605097763579\\
60899.0604157346	-155.165531589622\\
61714.0612242671	-154.431771539967\\
62536.0620397441	-154.6089786852\\
63364.0628611735	-155.192943571058\\
64198.0636885553	-155.151674263361\\
65038.0645218894	-155.464650976112\\
65884.065361176	-156.242596027405\\
66736.0662064149	-155.917953204599\\
67595.0670585983	-156.770886475466\\
68460.0679167341	-156.840182243116\\
69331.0687808222	-156.10793849071\\
70208.0696508628	-156.770430754717\\
71091.0705268557	-156.866975405456\\
71981.0714097931	-156.85412345762\\
72877.0722986828	-157.338178027872\\
73779.073193525	-158.186162829666\\
74687.0740943196	-157.764853971875\\
75602.0750020586	-158.169230389651\\
76523.0759157499	-158.776059464484\\
77450.0768353937	-157.954978029444\\
78384.0777619819	-158.438760965553\\
79324.0786945225	-158.605145652462\\
80270.0796330155	-158.506052897913\\
81223.080578453	-158.335462652739\\
82182.0815298428	-158.825112413013\\
83147.082487185	-158.700904042454\\
84119.0834514717	-159.310584356253\\
85097.0844217108	-159.75750348825\\
86082.0853988943	-159.656605035579\\
87073.0863820302	-159.118691426043\\
88070.0873711184	-159.882047715038\\
89074.0883671512	-160.040187465406\\
90084.0893691363	-160.099459181293\\
91101.0903780659	-160.359343764933\\
92124.0913929478	-160.244035364619\\
93154.0924147742	-160.381941237431\\
94190.093442553	-160.599400653797\\
95233.0944772763	-160.498054874108\\
96282.0955179519	-160.669632255566\\
97338.096565572	-160.998076485892\\
98400.0976191445	-160.908920396965\\
99469.0986796614	-161.528477594834\\
100544.099746131	-161.120268000039\\
101626.100819544	-161.050764267547\\
102714.101898911	-161.727635762564\\
103809.102985221	-161.775734906842\\
104910.104077484	-161.694472475603\\
106018.105176692	-162.07072281514\\
107132.106281851	-161.773732738675\\
108253.107393956	-162.040253746758\\
109381.108513004	-162.058649006482\\
110515.109638006	-162.676119148865\\
111656.110769951	-162.381040739509\\
112804.111908841	-162.230577566726\\
113958.113053684	-162.588499865234\\
115119.11420547	-162.810565233411\\
116286.11536321	-162.854050751454\\
117460.116527893	-163.139738047466\\
118641.117699522	-162.703262966337\\
119828.118877102	-162.975246172562\\
121022.120061627	-163.152827086844\\
122223.121253096	-163.108723111353\\
123431.12245151	-163.173332299263\\
124645.123655877	-163.70084375609\\
125866.124867187	-163.67161372844\\
127094.126085443	-163.542481319588\\
128328.12730965	-163.603002480594\\
129569.128540802	-163.682303710215\\
130817.129778899	-163.6334850211\\
132072.13102394	-163.527346533661\\
133333.132274933	-164.188920616617\\
134601.133532871	-164.197629877344\\
135876.134797753	-164.187688389464\\
137158.136069579	-164.204365381088\\
138447.137348351	-163.947078365968\\
139742.138633074	-164.610449387948\\
141044.139924742	-164.478353032609\\
142353.141223354	-164.26187491765\\
143669.142528911	-164.900784392725\\
144992.143841413	-164.734240279904\\
146322.145160858	-164.761160806239\\
147659.146487249	-164.922167809365\\
149002.147819591	-164.684242302796\\
150352.149158878	-165.020503616908\\
151709.15050511	-165.029862436445\\
153073.151858286	-165.033153858276\\
154444.153218406	-164.994603335792\\
155822.154585471	-165.345132780738\\
157207.15595948	-164.996710105409\\
158599.157340434	-165.315635305779\\
159998.158728332	-165.161848718566\\
161404.160123175	-165.284607755893\\
162817.161524962	-165.421979399895\\
164237.162933693	-165.264859039157\\
165664.164349369	-165.757257734587\\
167097.165770998	-165.388510808204\\
168537.167199571	-165.700176768075\\
169984.168635088	-165.895960684932\\
171438.17007755	-165.672531472481\\
172899.171526956	-165.619278285702\\
174367.172983307	-165.652606331242\\
175843.174447594	-165.657384519347\\
177326.175918825	-166.068600520594\\
178816.177397001	-166.037643484691\\
180313.178882122	-165.952402857277\\
181817.180374187	-166.248566072856\\
183328.181873196	-165.869972031719\\
184846.18337915	-166.387406973111\\
186371.184892049	-165.778702285493\\
187903.186411891	-166.085943744333\\
189442.187938679	-166.399873731414\\
190988.18947241	-166.321813781614\\
192541.191013086	-166.052155757223\\
194101.192560707	-166.436982020004\\
195669.194116264	-166.284505320962\\
197244.195678766	-166.387727661012\\
198826.197248212	-166.401648862255\\
200415.198824602	-166.358810712301\\
202011.200407937	-166.639530393062\\
203614.201998216	-166.548443652664\\
205224.20359544	-166.729302284907\\
206842.2052006	-166.451881862768\\
208467.206812705	-166.936878259214\\
210099.208431754	-166.655832388493\\
211738.210057748	-166.892533962555\\
213384.211690686	-166.790930432314\\
215038.213331561	-166.920420582192\\
216699.21497938	-166.700884343018\\
218367.216634144	-166.818595820729\\
220042.218295852	-166.942973442695\\
221724.219964504	-167.094776455479\\
223414.221641093	-166.927737734504\\
225111.223324626	-166.836062982366\\
226815.225015104	-167.098870267205\\
228526.226712527	-167.155665170505\\
230245.228417885	-167.159857907617\\
231971.230130189	-167.220308465881\\
233704.231849436	-167.234609105988\\
235445.233576621	-167.083474515587\\
237193.235310749	-167.239665727986\\
238948.237051823	-167.229817349377\\
240711.238800832	-167.349881574633\\
242481.240556786	-167.440131306178\\
244258.242319685	-167.366052134547\\
246043.24409052	-167.403654816272\\
247835.2458683	-167.531727742065\\
249634.247653024	-167.541486815593\\
251441.249445684	-167.504594541544\\
253255.251245289	-167.446627445082\\
255076.253051838	-167.639838753832\\
256905.254866324	-167.482066768711\\
258741.256687755	-167.510746563296\\
260585.258517122	-167.555223588057\\
262436.260353433	-167.649708445318\\
264294.262196689	-167.687129205324\\
266160.264047881	-167.721328359735\\
268033.265906018	-167.752597156725\\
269914.267772091	-167.744964163735\\
271802.269645109	-167.728799837948\\
273697.271525071	-167.804536730422\\
275600.27341297	-167.82449705646\\
277510.275307813	-167.803262640413\\
279428.277210593	-168.012005814365\\
281353.279120317	-167.95866691271\\
283286.281037977	-167.859112940937\\
285226.282962582	-167.958520995114\\
287174.284895124	-167.864788299982\\
289129.28683461	-168.035784875126\\
291092.288782033	-167.972915920993\\
293062.2907364	-167.940220885143\\
295040.292698703	-167.983017525044\\
297025.294667951	-168.065962137733\\
299018.296645136	-168.121742749658\\
301018.298629265	-168.070019485665\\
303026.30062133	-168.172606019944\\
305041.30262034	-168.141834692624\\
307064.304627286	-168.135562819349\\
309095.306642169	-168.256133713325\\
311133.308663997	-168.199697282867\\
313179.310693761	-168.272008048372\\
315232.312730469	-168.269003258179\\
317293.314775114	-168.264649181874\\
319361.316826703	-168.275724579598\\
321437.318886229	-168.293286218212\\
323521.320953691	-168.336516323828\\
325612.323028098	-168.373560182033\\
327711.325110442	-168.336546434945\\
329818.327200721	-168.348256999992\\
331932.329297946	-168.455089653729\\
334054.331403107	-168.368901358956\\
336183.333515212	-168.427425880694\\
338320.335635254	-168.384862633641\\
340465.337763232	-168.468689873014\\
342617.339898155	-168.45566457861\\
344777.342041014	-168.5483370245\\
346945.34419181	-168.514803359025\\
349120.34634955	-168.533865757849\\
351303.348515227	-168.484117676504\\
353494.35068884	-168.555575811098\\
355693.35287039	-168.541939554176\\
357899.355058884	-168.565204243565\\
360113.357255315	-168.540481650048\\
362335.359459682	-168.515146119183\\
364564.361670994	-168.61845941725\\
366801.363890242	-168.618034837893\\
369046.366117427	-168.564685212722\\
371299.368352548	-168.621993623097\\
373559.370594614	-168.647751958634\\
375827.372844616	-168.648684853165\\
378103.375102555	-168.674856108277\\
380387.37736843	-168.690061707422\\
382678.37964125	-168.69341291091\\
384977.381922006	-168.668200983257\\
387284.384210699	-168.649782496947\\
389599.386507328	-168.745656704036\\
391922.388811894	-168.707860691625\\
394252.391123404	-168.671144747173\\
396590.393442851	-168.722733708254\\
398936.395770234	-168.702903648952\\
401290.398105554	-168.717228688037\\
403652.40044881	-168.734834579792\\
406021.402799011	-168.704994660035\\
408398.405157148	-168.721390005499\\
410783.407523222	-168.707995402602\\
413176.409897232	-168.728006320316\\
415577.412279179	-168.740625315904\\
417986.414669062	-168.720076181313\\
420403.417066882	-168.724267414938\\
422828.419472638	-168.748280790249\\
425260.421885339	-168.752356766936\\
427700.424305977	-168.720386483577\\
430148.42673455	-168.723991772126\\
432604.429171061	-168.74487324235\\
435068.431615508	-168.719920190671\\
437540.434067891	-168.728944467127\\
440020.436528211	-168.706636660972\\
442508.438996467	-168.721505555632\\
445004.44147266	-168.700330930521\\
447508.44395679	-168.703572218884\\
450020.446448856	-168.683279339087\\
452539.448947866	-168.70557384743\\
455066.451454813	-168.685657548347\\
457601.453969696	-168.679846069754\\
460144.456492516	-168.670047860867\\
462695.459023273	-168.650456110528\\
465254.461561966	-168.661276726728\\
467821.464108595	-168.649886957983\\
470396.466663161	-168.6481784393\\
472979.469225664	-168.630472953494\\
475570.471796103	-168.619579852633\\
478169.474374479	-168.608031441554\\
480776.476960791	-168.597845559198\\
483391.479555039	-168.577719390298\\
486014.482157224	-168.574589585126\\
488645.484767346	-168.558169480927\\
491284.487385404	-168.548770506464\\
493931.490011399	-168.529554260043\\
496586.49264533	-168.517125076993\\
499250.49528819	-168.497194441302\\
501922.497938986	-168.482077346257\\
504602.500597719	-168.467121070235\\
507290.503264388	-168.4738295668\\
509986.505938994	-168.488755789437\\
512690.508621536	-168.50608839705\\
515402.511312015	-168.522195823044\\
518122.514010431	-168.541361001001\\
520850.516716783	-168.551632814098\\
523586.519431071	-168.571165071254\\
526330.522153296	-168.575916213108\\
529082.524883457	-168.591236587159\\
531843.527622547	-168.605816688689\\
534612.530369574	-168.617231224231\\
537389.533124537	-168.631631499708\\
540174.535887436	-168.645236110268\\
542967.538658273	-168.652964972079\\
545768.541437045	-168.653509638482\\
548577.544223754	-168.656447506135\\
551395.547019392	-168.677177792188\\
554221.549822966	-168.679381981218\\
557055.552634477	-168.70187546978\\
559897.555453924	-168.691092529973\\
562747.558281308	-168.694636232125\\
565605.561116628	-168.700452700402\\
568472.563960877	-168.718486714957\\
571347.566813062	-168.711482491483\\
574230.569673184	-168.728548023242\\
577121.572541243	-168.736686784113\\
580020.575417238	-168.729292351671\\
582928.578302161	-168.724276434517\\
585844.581195021	-168.74811276533\\
588768.584095818	-168.734518778326\\
591700.587004551	-168.733230224238\\
594641.589922212	-168.728194181955\\
597590.59284781	-168.733905023987\\
600547.595781345	-168.718300488784\\
603512.598722816	-168.704525249666\\
606486.601673216	-168.723934142316\\
609468.604631552	-168.718809673103\\
612458.607597825	-168.726487257132\\
615456.610572034	-168.676648043717\\
618463.613555172	-168.70382591338\\
621478.616546247	-168.713774975275\\
624501.619545258	-168.656573195051\\
627532.622552205	-168.682596392271\\
630572.625568081	-168.689807238598\\
633620.628591894	-168.674273926459\\
636676.631623643	-168.641214445941\\
639741.63466432	-168.611360250034\\
642814.637712934	-168.599127545976\\
645895.640769485	-168.598471201293\\
648985.643834964	-168.543646808807\\
652083.64690838	-168.538504790429\\
655189.649989732	-168.542285401877\\
658304.653080013	-168.517433152002\\
661427.65617823	-168.525150211462\\
664558.659284384	-168.542455890298\\
667698.662399467	-168.479254560802\\
670846.665522486	-168.426709032438\\
674002.668653441	-168.41799859814\\
677167.671793325	-168.372936891512\\
680340.674941146	-168.403115603167\\
683522.678097895	-168.334292584748\\
686712.681262581	-168.372815142425\\
689910.684435203	-168.29843991214\\
693117.687616754	-168.24635262487\\
696332.690806241	-168.297328516617\\
699556.694004657	-168.179285108455\\
702788.697211009	-168.19736782362\\
706028.700425298	-168.156518928553\\
709277.703648516	-168.11946553695\\
712534.70687967	-168.081101456318\\
715800.710119752	-168.020694281318\\
719074.713367771	-167.955657607691\\
722357.716624719	-167.939115434279\\
725648.719889603	-167.928121518869\\
728948.723163416	-167.915759155625\\
732256.726445165	-167.919412436063\\
735573.729735843	-167.810940442575\\
738898.733034458	-167.7494461647\\
742231.736341008	-167.758311095374\\
745573.739656488	-167.683231980597\\
748923.742979904	-167.62110753777\\
752282.746312248	-167.501882975812\\
755649.74965253	-167.546669731744\\
759025.753001739	-167.518163623386\\
762409.756358885	-167.503192017966\\
765802.75972496	-167.361950841593\\
769203.763098971	-167.407345365074\\
772613.766481911	-167.227682861407\\
776032.76987378	-167.153849351387\\
779459.773273585	-167.186059345559\\
782895.776682318	-167.125634655429\\
786339.780098988	-166.896277088192\\
789792.783524587	-167.019272093808\\
793253.786958122	-166.752253894817\\
796723.790400586	-166.877949744137\\
800201.793850986	-166.768252274312\\
803688.797310315	-166.645502110676\\
807184.800778572	-166.620160005718\\
810688.804254766	-166.409730709442\\
814201.807739889	-166.34128598694\\
817722.811232948	-166.224686802327\\
821252.814734935	-166.336411707875\\
824790.81824486	-166.031141801837\\
828337.821763712	-166.062595667249\\
831893.825291493	-166.030249031528\\
835457.828827211	-165.665941258413\\
839030.832371858	-165.722394965542\\
842611.835924441	-165.628910765403\\
846201.839485952	-165.50794925484\\
849800.843056392	-165.221306725113\\
853407.846634769	-165.192159934607\\
857023.850222074	-165.103167274776\\
860648.853818308	-164.807028166337\\
864281.857422478	-164.808996777586\\
867923.861035577	-164.613181285752\\
871574.864657604	-164.235529494211\\
875233.868287568	-164.224140918491\\
878901.87192646	-163.754996895794\\
882578.875574281	-163.547971268745\\
886263.879230039	-163.483398426368\\
889957.882894725	-162.988126520345\\
893660.88656834	-162.923469770174\\
897371.890249891	-162.42531700499\\
901091.893940371	-162.266872029502\\
904820.89763978	-161.830457589604\\
908557.901347124	-161.398706805854\\
912303.905063398	-161.042198129475\\
916058.9087886	-160.495415152421\\
919822.912522731	-160.190070687582\\
923594.916264798	-159.665593809302\\
927375.920015794	-158.887064711828\\
931165.923775718	-158.409450565946\\
934964.927544571	-158.183633797325\\
938771.931321361	-157.028400352495\\
942587.935107079	-156.415797860535\\
946412.938901725	-155.195126258833\\
950246.942705301	-154.559015283459\\
954088.946516812	-153.593737078319\\
957939.950337252	-152.404658577502\\
961799.954166621	-150.881648227456\\
965668.958004919	-149.934401324201\\
969545.961851153	-148.425001030103\\
973431.965706315	-146.694730600225\\
977326.969570406	-144.511373895046\\
981230.973443426	-142.432296180084\\
};
\addplot [color8, fill opacity=0.2] fill between[of=A and B];

\node [color8] at (4000, -152) {B};
\node (d1) at (4000, -150){};
\node (d2) at (4000, -113){};
\draw[->, line width=\plotArrow, color8](d1)--(d2);
\addplot [name path=A1, line width=\plotBox, color8]
table {%
	1800 -120
    9000 -120
	9000 -70
	1800 -70
};	
\addplot [name path=A2, line width=\plotBox, color8]
table {%
	9000 -70
	1800 -70
	1800 -120
	9000 -120
};	
\addplot [color8, fill opacity=0.2] fill between[
of=A1 and A2];

\end{axis}

\end{tikzpicture}%

==> Images/max_d_cp_sigma.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.2in,
height=0.9in,
at={(0in,0in)},
scale only axis,
xmin=0.4,
xmax=9.6,
xlabel style={font=\color{white!15!black}},
xlabel={Case number},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={1,,3,,5,,7,,9},
ymin=23.8,
ymax=28.2,
ylabel style={font=\color{white!15!black}},
ylabel={Value [nm]},
y label style={at={(-0.16, 0.5)}},
ytick={24,25,26,27,28},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Max of $|y_{cp}|$},
xmajorgrids,
ymajorgrids
]
\addplot [only marks, mark=triangle*]
table[row sep=crcr]{%
1	26.7650283106618\\
2	25.6457836828652\\
3	25.9119141163557\\
4	27.887167404703\\
5	26.8320481623992\\
6	27.0423812373186\\
7	25.630673761021\\
8	24.4465518326117\\
9	24.7748680121751\\
};
\end{axis}

\begin{axis}[%
width=1.2in,
height=0.9in,
at={(1.8in,0in)},
scale only axis,
xmin=0.6,
xmax=9.4,
xlabel style={font=\color{white!15!black}},
xlabel={Case number},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={1,,3,,5,,7,,9},
ymin=16.9,
ymax=19.1,
ylabel style={font=\color{white!15!black}},
ylabel={Value [\% Track width]},
y label style={at={(-0.14, 0.5)}},
ytick={17,17.5,18,18.5,19},
yticklabels={17,,18,,19},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$3\sigma$ of $y_{c}$},
xmajorgrids,
ymajorgrids
]
\addplot [only marks, mark=triangle*]
  table[row sep=crcr]{%
1	17.6082646278462\\
2	17.6547703171586\\
3	18.2849688179229\\
4	17.3114323341864\\
5	17.3459362585362\\
6	17.939147125464\\
7	17.9420770987013\\
8	17.9996699743295\\
9	18.6684711140404\\
};
\end{axis}

\end{tikzpicture}%

==> Images/multi_rate.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=0.7in,
at={(0in,0.8in)},
scale only axis,
xmode=log,
xmin=1000,
xmax=50000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
%xlabel={Frequency [Hz]},
xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,20000,30000,40000,50000,60000},
xticklabels={},
ymin=-66,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Gain [dB]},
ytick={-60,-45,-30,-15,0},
yticklabels={{-60},,{-30},,0},
y label style={at={(-0.11, 0.5)}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Multi-rate filter},
xmajorgrids,
ymajorgrids,
legend columns = 2,
legend style={at={(0.0, 1.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,
	nodes={scale=0.9, transform shape}, 
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2,line width=1.5pt]
		plot coordinates {
			(0cm,0cm)
			(0.15cm,0cm)  % default is (0.3cm,0cm)
			(0.3cm,0cm)   % default is (0.6cm,0cm)
		};
	}
}
]
\addplot [line width=\plotLine, color=color2]
  table[row sep=crcr]{%
10	-5.85256009163117e-07\\
10.02905016591	-5.8866132161798e-07\\
10.0581847230339	-5.92086448111984e-07\\
10.0874039165296	-5.95531503400128e-07\\
10.1167079922672	-5.98996604166069e-07\\
10.146097196831	-6.02481863236151e-07\\
10.1755717775216	-6.05987403079996e-07\\
10.2051319823582	-6.09513344238569e-07\\
10.2347780600803	-6.13059796645235e-07\\
10.2645102601499	-6.16626886626926e-07\\
10.2943288327541	-6.20214727974316e-07\\
10.3242340288065	-6.23823447978666e-07\\
10.3542260999495	-6.27453164287962e-07\\
10.3843052985567	-6.31104002264808e-07\\
10.414471877735	-6.34776082450175e-07\\
10.4447260913263	-6.38469528278014e-07\\
10.47506819391	-6.42184464146604e-07\\
10.5054984408051	-6.45921016382881e-07\\
10.5360170880724	-6.49679308420797e-07\\
10.5666243925162	-6.53459468515944e-07\\
10.5973206116873	-6.57261626852567e-07\\
10.6281060038844	-6.61085902042983e-07\\
10.6589808281565	-6.64932432950388e-07\\
10.6899453443054	-6.68801342044407e-07\\
10.7209998128875	-6.72692764330928e-07\\
10.752144495216	-6.76606831922854e-07\\
10.7833796533634	-6.80543671147122e-07\\
10.8147055501634	-6.8450341700962e-07\\
10.8461224492133	-6.88486202587581e-07\\
10.8776306148763	-6.92492161922564e-07\\
10.9092303122832	-6.96521432913441e-07\\
10.9409218073354	-7.00574141887151e-07\\
10.9727053667065	-7.04650437350171e-07\\
11.0045812578449	-7.08750448522423e-07\\
11.0365497489759	-7.12874317160091e-07\\
11.068611109104	-7.17022180197721e-07\\
11.1007656080153	-7.21194176498513e-07\\
11.1330135162793	-7.2539044878298e-07\\
11.1653551052519	-7.29611133985667e-07\\
11.197790647077	-7.33856384470365e-07\\
11.2303204146893	-7.38126330421326e-07\\
11.2629446818161	-7.42421122273686e-07\\
11.2956637229803	-7.46740905640941e-07\\
11.3284778135019	-7.51085822279279e-07\\
11.3613872295008	-7.55456022623835e-07\\
11.3943922478992	-7.59851648430797e-07\\
11.4274931464237	-7.64272850135301e-07\\
11.4606902036076	-7.68719777208158e-07\\
11.4939836987933	-7.73192580084505e-07\\
11.5273739121349	-7.77691406306498e-07\\
11.5608611246003	-7.82216410166586e-07\\
11.5944456179735	-7.86767742099907e-07\\
11.6281276748571	-7.91345558327567e-07\\
11.6619075786748	-7.95950009284707e-07\\
11.6957856136735	-8.00581250228106e-07\\
11.7297620649259	-8.0523944123618e-07\\
11.763837218333	-8.09924733708399e-07\\
11.798011360626	-8.14637287723182e-07\\
11.8322847793694	-8.19377262394619e-07\\
11.8666577629628	-8.24144818765459e-07\\
11.9011306006439	-8.28940114021138e-07\\
11.9357035824904	-8.33763309204405e-07\\
11.9703769994228	-8.38614571143974e-07\\
12.0051511432066	-8.43494057025285e-07\\
12.040026306455	-8.48401935605707e-07\\
12.0750027826313	-8.53338373713958e-07\\
12.1100808660511	-8.58303532392789e-07\\
12.1452608518853	-8.63297580399572e-07\\
12.180543036162	-8.68320689384664e-07\\
12.2159277157694	-8.73373024248128e-07\\
12.2514151884581	-8.78454754711667e-07\\
12.2870057528438	-8.83566054354294e-07\\
12.3226997084095	-8.88707095790695e-07\\
12.3584973555082	-8.93878049706902e-07\\
12.3943989953658	-8.99079091610586e-07\\
12.4304049300827	-9.04310394116435e-07\\
12.4665154626374	-9.09572139482415e-07\\
12.5027308968883	-9.14864495501576e-07\\
12.5390515375765	-9.20187649253525e-07\\
12.5754776903285	-9.25541772388624e-07\\
12.6120096616586	-9.30927051986479e-07\\
12.6486477589716	-9.36343664519094e-07\\
12.685392290565	-9.41791796101749e-07\\
12.7222435656324	-9.47271625135104e-07\\
12.7592018942653	-9.52783339663094e-07\\
12.796267587456	-9.58327126765331e-07\\
12.8334409571004	-9.6390316773546e-07\\
12.8707223160003	-9.69511654474729e-07\\
12.9081119778664	-9.75152775991406e-07\\
12.9456102573205	-9.8082671743645e-07\\
12.9832174698986	-9.86533672639768e-07\\
13.0209339320532	-9.92273837359922e-07\\
13.0587599611561	-9.98047399640856e-07\\
13.0966958755011	-1.00385455909845e-06\\
13.1347419943066	-1.00969550281231e-06\\
13.1728986377185	-1.01557043618429e-06\\
13.2111661268126	-1.02147955111564e-06\\
13.2495447835974	-1.02742305107955e-06\\
13.2880349310169	-1.03340113183459e-06\\
13.3266368929532	-1.03941399685396e-06\\
13.3653509942295	-1.04546184671786e-06\\
13.4041775606122	-1.05154488972112e-06\\
13.4431169188144	-1.05766332547963e-06\\
13.4821693964983	-1.0638173613239e-06\\
13.5213353222777	-1.07000720362009e-06\\
13.5606150257214	-1.07623306644902e-06\\
13.6000088373552	-1.08249514846224e-06\\
13.6395170886654	-1.08879367145518e-06\\
13.6791401121011	-1.09512884372267e-06\\
13.7188782410774	-1.10150087355955e-06\\
13.7587318099775	-1.10790997986827e-06\\
13.7987011541566	-1.1143563825156e-06\\
13.8387866099436	-1.12084028883206e-06\\
13.8789885146448	-1.12736192639904e-06\\
13.919307206546	-1.13392150833302e-06\\
13.9597430249162	-1.14051926028675e-06\\
14.0002963100097	-1.14715540019835e-06\\
14.0409674030691	-1.15383015082759e-06\\
14.0817566463286	-1.16054374072018e-06\\
14.1226643830166	-1.16729639360023e-06\\
14.1636909573583	-1.17408833994211e-06\\
14.2048367145792	-1.18091980346994e-06\\
14.2461020009074	-1.18779101562241e-06\\
14.2874871635771	-1.19470221073124e-06\\
14.3289925508309	-1.20165361734216e-06\\
14.3706185119234	-1.20864547267986e-06\\
14.4123653971234	-1.21567800914738e-06\\
14.4542335577175	-1.22275146782673e-06\\
14.4962233460128	-1.22986608015662e-06\\
14.5383351153398	-1.23702209204071e-06\\
14.5805692200553	-1.24421974070368e-06\\
14.6229260155457	-1.25145926915619e-06\\
14.6654058582298	-1.25874092330189e-06\\
14.7080091055616	-1.26606494518712e-06\\
14.7507361160338	-1.27343158360849e-06\\
14.7935872491803	-1.28084108446967e-06\\
14.8365628655795	-1.28829369849594e-06\\
14.8796633268574	-1.29578967641258e-06\\
14.9228889956903	-1.3033292689449e-06\\
14.9662402358084	-1.31091273067549e-06\\
15.0097174119982	-1.31854031907995e-06\\
15.0533208901063	-1.3262122897052e-06\\
15.0970510370416	-1.33392890099116e-06\\
15.1409082207793	-1.34169040848477e-06\\
15.1848928103634	-1.34949708316222e-06\\
15.22900517591	-1.35734917671312e-06\\
15.2732456886104	-1.36524696011367e-06\\
15.3176147207342	-1.37319069758976e-06\\
15.3621126456324	-1.38118065722459e-06\\
15.4067398377407	-1.38921710613704e-06\\
15.4514966725825	-1.39730031626763e-06\\
15.4963835267721	-1.40543055859254e-06\\
15.5414007780178	-1.41360810505232e-06\\
15.5865488051253	-1.42183324108805e-06\\
15.6318279880005	-1.43010622996133e-06\\
15.6772387076533	-1.43842735711326e-06\\
15.7227813462	-1.44679690219899e-06\\
15.7684562868673	-1.45521514680234e-06\\
15.8142639139951	-1.46368237250711e-06\\
15.8602046130396	-1.47219886861173e-06\\
15.9062787705771	-1.48076491380703e-06\\
15.9524867743066	-1.48938080703474e-06\\
15.9988290130536	-1.49804682795e-06\\
16.0453058767731	-1.5067632745302e-06\\
16.0919177565527	-1.51553043896678e-06\\
16.1386650446164	-1.52434861537982e-06\\
16.1855481343276	-1.53321810463968e-06\\
16.2325674201921	-1.54213919990214e-06\\
16.2797232978623	-1.5511122030019e-06\\
16.3270161641394	-1.56013741577368e-06\\
16.3744464169777	-1.56921514487382e-06\\
16.4220144554874	-1.57834569310137e-06\\
16.4697206799381	-1.58752936904134e-06\\
16.5175654917624	-1.5967664793501e-06\\
16.5655492935589	-1.60605734032727e-06\\
16.6136724890956	-1.61540225862923e-06\\
16.6619354833138	-1.62480154862696e-06\\
16.7103386823309	-1.6342555333704e-06\\
16.7588824934443	-1.64376453012353e-06\\
16.8075673251343	-1.65332884940003e-06\\
16.8563935870681	-1.66294882582177e-06\\
16.9053616901029	-1.67262477375976e-06\\
16.9544720462894	-1.68235702397856e-06\\
17.0037250688755	-1.6921459014568e-06\\
17.0531211723093	-1.70199173792336e-06\\
17.1026607722431	-1.71189486221419e-06\\
17.1523442855366	-1.72185560702251e-06\\
17.2021721302606	-1.73187431468484e-06\\
17.2521447257002	-1.74195131693009e-06\\
17.3022624923586	-1.75208694934451e-06\\
17.3525258519607	-1.7622815610149e-06\\
17.4029352274563	-1.7725354913848e-06\\
17.4534910430241	-1.78284908279077e-06\\
17.5041937240749	-1.79322268817692e-06\\
17.5550436972553	-1.8036566537371e-06\\
17.6060413904515	-1.81415132566518e-06\\
17.6571872327925	-1.82470706944155e-06\\
17.7084816546541	-1.83532422836708e-06\\
17.7599250876623	-1.84600316599354e-06\\
17.8115179646968	-1.85674424201538e-06\\
17.863260719895	-1.86754781612704e-06\\
17.9151537886556	-1.8784142518803e-06\\
17.9671976076419	-1.88934391282692e-06\\
18.0193926147858	-1.90033717409061e-06\\
18.0717392492914	-1.91139440018747e-06\\
18.1242379516388	-1.92251596238391e-06\\
18.1768891635875	-1.93370223773229e-06\\
18.2296933281804	-1.94495360135633e-06\\
18.2826508897475	-1.9562704332014e-06\\
18.3357622939096	-1.96765311707017e-06\\
18.389027987582	-1.97910202905069e-06\\
18.4424484189782	-1.99061755969594e-06\\
18.4960240376139	-2.00220009666592e-06\\
18.5497552943106	-2.01385002472764e-06\\
18.6036426411995	-2.02556774311304e-06\\
18.6576865317252	-2.03735364141078e-06\\
18.7118874206495	-2.0492081188528e-06\\
18.7662457640553	-2.06113157081374e-06\\
18.8207620193506	-2.0731244052045e-06\\
18.875436645272	-2.08518701836404e-06\\
18.9302701018888	-2.09731981916762e-06\\
18.9852628506068	-2.10952321938344e-06\\
19.0404153541722	-2.12179762595809e-06\\
19.0957280766756	-2.13414345451713e-06\\
19.1512014835555	-2.14656112068608e-06\\
19.2068360416027	-2.15905103719752e-06\\
19.2626322189641	-2.17161363028461e-06\\
19.3185904851464	-2.18424932135887e-06\\
19.3747113110205	-2.19695853472481e-06\\
19.4309951688247	-2.20974169854427e-06\\
19.4874425321697	-2.22259924387204e-06\\
19.5440538760418	-2.23553160176296e-06\\
19.600829676807	-2.24853921002214e-06\\
19.6577704122154	-2.2616225064547e-06\\
19.7148765614049	-2.27478193175875e-06\\
19.7721486049052	-2.28801792373942e-06\\
19.8295870246421	-2.30133093466677e-06\\
19.8871923039413	-2.31472140716757e-06\\
19.9449649275325	-2.32818979544055e-06\\
20.0029053815539	-2.34173655561306e-06\\
20.0610141535554	-2.35536213513356e-06\\
20.1192917325037	-2.36906699880838e-06\\
20.1777386087857	-2.38285160855087e-06\\
20.236355274213	-2.39671642531007e-06\\
20.2951422220259	-2.41066191774964e-06\\
20.3540999468975	-2.42468855549759e-06\\
20.413228944938	-2.43879680914623e-06\\
20.4725297136989	-2.45298715410954e-06\\
20.5320027521768	-2.46726006773016e-06\\
20.5916485608183	-2.48161603313669e-06\\
20.6514676415234	-2.49605553056476e-06\\
20.7114604976504	-2.51057904507165e-06\\
20.7716276340199	-2.52518707135789e-06\\
20.8319695569187	-2.53988009351647e-06\\
20.8924867741047	-2.55465861396255e-06\\
20.9531797948106	-2.56952312450374e-06\\
21.0140491297487	-2.58447412466225e-06\\
21.0750952911146	-2.59951212360358e-06\\
21.1363187925921	-2.61463762277861e-06\\
21.1977201493572	-2.62985113521018e-06\\
21.2592998780823	-2.64515316909948e-06\\
21.3210584969411	-2.66054424229097e-06\\
21.3829965256123	-2.67602486877183e-06\\
21.4451144852845	-2.69159557506551e-06\\
21.50741289866	-2.70725688383812e-06\\
21.56989228996	-2.72300931872015e-06\\
21.6325531849284	-2.73885341491401e-06\\
21.6953961108362	-2.75478970280046e-06\\
21.7584215964864	-2.77081871951058e-06\\
21.8216301722181	-2.78694100217547e-06\\
21.8850223699109	-2.80315709949814e-06\\
21.9485987229899	-2.81946755343133e-06\\
22.0123597664293	-2.83587291171375e-06\\
22.0763060367577	-2.85237373076308e-06\\
22.1404380720624	-2.86897056217535e-06\\
22.2047564119937	-2.88566396718988e-06\\
22.2692615977695	-2.90245450415302e-06\\
22.3339541721803	-2.91934274394738e-06\\
22.398834679593	-2.93632925070529e-06\\
22.4639036659562	-2.95341459820237e-06\\
22.5291616788043	-2.97059935828559e-06\\
22.5946092672625	-2.98788411244519e-06\\
22.660246982051	-3.0052694479574e-06\\
22.7260753754899	-3.02275593859787e-06\\
22.7920950015039	-3.04034418032179e-06\\
22.8583064156269	-3.05803476426273e-06\\
22.9247101750063	-3.07582828444724e-06\\
22.9913068384085	-3.09372534068786e-06\\
23.0580969662228	-3.11172653569009e-06\\
23.1250811204664	-3.12983247794545e-06\\
23.1922598647895	-3.1480437711238e-06\\
23.2596337644794	-3.16636103046695e-06\\
23.3272033864657	-3.18478487314538e-06\\
23.3949692993249	-3.20331592500851e-06\\
23.4629320732853	-3.22195480322686e-06\\
23.5310922802316	-3.24070213461418e-06\\
23.59945049371	-3.25955855273458e-06\\
23.6680072889326	-3.27852469211647e-06\\
23.7367632427827	-3.29760119018128e-06\\
23.8057189338196	-3.31678869302937e-06\\
23.8748749422829	-3.33608784097517e-06\\
23.9442318500982	-3.35549928783369e-06\\
24.0137902408814	-3.37502368452698e-06\\
24.0835506999438	-3.39466169162038e-06\\
24.1535138142973	-3.41441396485759e-06\\
24.2236801726587	-3.43428117734023e-06\\
24.2940503654552	-3.45426398577635e-06\\
24.3646249848294	-3.47436307580385e-06\\
24.4354046246437	-3.49457911666708e-06\\
24.506389880486	-3.51491278725366e-06\\
24.5775813496742	-3.53536477995182e-06\\
24.6489796312616	-3.55593577750651e-06\\
24.7205853260415	-3.57662647327033e-06\\
24.7923990365528	-3.59743756252451e-06\\
24.8644213670846	-3.6183697501936e-06\\
24.9366529236815	-3.63942373445185e-06\\
25.0090943141487	-3.66060022890276e-06\\
25.0817461480571	-3.68189994714987e-06\\
25.1546090367483	-3.7033236027967e-06\\
25.2276835933401	-3.72487192101875e-06\\
25.3009704327311	-3.74654562120554e-06\\
25.3744701716065	-3.76834543721153e-06\\
25.4481834284428	-3.79027210481984e-06\\
25.5221108235131	-3.81232635981363e-06\\
25.5962529788927	-3.83450894279767e-06\\
25.6706105184637	-3.85682060498438e-06\\
25.7451840679208	-3.87926209180023e-06\\
25.8199742547764	-3.90183416313661e-06\\
25.8949817083656	-3.9245375750276e-06\\
25.9702070598519	-3.94737309797223e-06\\
26.0456509422324	-3.97034149571926e-06\\
26.1213139903429	-3.99344354262503e-06\\
26.1971968408635	-4.01668001593893e-06\\
26.2733001323237	-4.04005169773196e-06\\
26.3496245051084	-4.06355937778978e-06\\
26.4261706014622	-4.08720384589807e-06\\
26.502939065496	-4.11098589666414e-06\\
26.5799305431914	-4.13490633048131e-06\\
26.6571456824069	-4.15896595642185e-06\\
26.7345851328829	-4.18316557970075e-06\\
26.8122495462473	-4.20750601614059e-06\\
26.8901395760211	-4.23198808638565e-06\\
26.9682558776236	-4.25661261686616e-06\\
27.0465991083783	-4.28138043304805e-06\\
27.1251699275182	-4.30629236907622e-06\\
27.2039689961912	-4.33134926391722e-06\\
27.2829969774661	-4.3565519623236e-06\\
27.3622545363377	-4.38190131194089e-06\\
27.4417423397328	-4.40739816620062e-06\\
27.5214610565156	-4.43304338528462e-06\\
27.6014113574932	-4.4588378274461e-06\\
27.6815939154217	-4.48478236636752e-06\\
27.7620094050112	-4.51087787283839e-06\\
27.8426585029321	-4.53712522536283e-06\\
27.9235418878206	-4.56352531015964e-06\\
28.0046602402841	-4.59007901344762e-06\\
28.0860142429073	-4.6167872320532e-06\\
28.1676045802579	-4.64365085990984e-06\\
28.2494319388922	-4.67067080348729e-06\\
28.3314970073609	-4.6978479750413e-06\\
28.413800476215	-4.72518328779193e-06\\
28.4963430380117	-4.75267766267391e-06\\
28.5791253873198	-4.78033202640797e-06\\
28.6621482207261	-4.80814730571485e-06\\
28.7454122368409	-4.83612444081588e-06\\
28.828918136304	-4.86426437096811e-06\\
28.9126666217904	-4.8925680489292e-06\\
28.9966583980166	-4.92103641877787e-06\\
29.0808941717463	-4.94967044870108e-06\\
29.1653746517962	-4.97847109531385e-06\\
29.2501005490423	-5.00743933162481e-06\\
29.3350725764256	-5.03657613353561e-06\\
29.4202914489582	-5.06588247598358e-06\\
29.5057578837293	-5.0953593522283e-06\\
29.5914725999115	-5.12500775360074e-06\\
29.6774363187662	-5.15482867914651e-06\\
29.7636497636505	-5.18482312887554e-06\\
29.8501136600225	-5.21499211244111e-06\\
29.936828735448	-5.24533665010412e-06\\
30.0237957196062	-5.27585776212548e-06\\
30.1110153442964	-5.30655647358777e-06\\
30.1984883434433	-5.33743382210987e-06\\
30.286215453104	-5.3684908424177e-06\\
30.3741974114738	-5.39972858273779e-06\\
30.4624349588923	-5.43114809418969e-06\\
30.55092883785	-5.46275043560759e-06\\
30.6396797929943	-5.49453666968303e-06\\
30.7286885711357	-5.5265078668222e-06\\
30.8179559212545	-5.55866510418161e-06\\
30.9074825945063	-5.59100946566809e-06\\
30.9972693442292	-5.62354203615285e-06\\
31.0873169259498	-5.65626391207903e-06\\
31.1776260973892	-5.68917620049743e-06\\
31.26819761847	-5.72228000267292e-06\\
31.3590322513222	-5.75557643626395e-06\\
31.4501307602899	-5.78906662085767e-06\\
31.5414939119375	-5.82275168472022e-06\\
31.6331224750565	-5.85663276383239e-06\\
31.7250172206716	-5.89071099899663e-06\\
31.8171789220472	-5.92498753197977e-06\\
31.9096083546945	-5.95946352383523e-06\\
32.0023062963771	-5.99414012693748e-06\\
32.0952735271182	-6.0290185187336e-06\\
32.188510829207	-6.06409986702738e-06\\
32.2820189872053	-6.09938535505192e-06\\
32.375798787954	-6.13487617086199e-06\\
32.4698510205797	-6.17057350733403e-06\\
32.5641764765017	-6.20647856988077e-06\\
32.6587759494381	-6.24259256487932e-06\\
32.7536502354128	-6.27891671027876e-06\\
32.8488001327624	-6.31545222499253e-06\\
32.9442264421423	-6.35220034336335e-06\\
33.0399299665343	-6.38916230069832e-06\\
33.1359115112524	-6.42633934001919e-06\\
33.2321718839504	-6.46373271688402e-06\\
33.3287118946281	-6.50134368877956e-06\\
33.4255323556385	-6.53917351994289e-06\\
33.5226340816945	-6.57722348714742e-06\\
33.6200178898757	-6.61549486813089e-06\\
33.7176845996354	-6.65398895220305e-06\\
33.8156350328073	-6.69270704024561e-06\\
33.9138700136127	-6.73165043024735e-06\\
34.0123903686671	-6.77082043659065e-06\\
34.1111969269875	-6.81021837462227e-06\\
34.2102905199992	-6.84984557415395e-06\\
34.3096719815426	-6.8897033669261e-06\\
34.4093421478806	-6.92979310107279e-06\\
34.5093018577054	-6.97011611797779e-06\\
34.6095519521458	-7.01067377927585e-06\\
34.7100932747737	-7.0514674523877e-06\\
34.8109266716119	-7.09249850376981e-06\\
34.9120529911409	-7.13376832495122e-06\\
35.0134730843059	-7.17527829781773e-06\\
35.1151878045242	-7.21702982354176e-06\\
35.2171980076923	-7.25902430715308e-06\\
35.319504552193	-7.30126316236048e-06\\
35.4221082989029	-7.34374780865875e-06\\
35.5250101111993	-7.38647968290064e-06\\
35.6282108549676	-7.42946021904597e-06\\
35.7317113986088	-7.47269086648387e-06\\
35.8355126130464	-7.51617307846081e-06\\
35.9396153717342	-7.55990832268826e-06\\
36.0440205506631	-7.6038980659134e-06\\
36.148729028369	-7.64814379513436e-06\\
36.2537416859398	-7.69264699831364e-06\\
36.3590594070232	-7.73740917209277e-06\\
36.4646830778336	-7.78243182564959e-06\\
36.5706135871601	-7.82771647587663e-06\\
36.6768518263737	-7.87326464545242e-06\\
36.7833986894348	-7.91907786766318e-06\\
36.8902550729008	-7.96515768543848e-06\\
36.9974218759337	-8.01150565231553e-06\\
37.1049000003074	-8.05812332954624e-06\\
37.2126903504155	-8.10501228031124e-06\\
37.3207938332791	-8.1521740909351e-06\\
37.4292113585539	-8.19961034484945e-06\\
37.5379438385384	-8.24732264380823e-06\\
37.6469921881812	-8.29531258956544e-06\\
37.756357325089	-8.3435817993044e-06\\
37.8660401695339	-8.39213190274476e-06\\
37.9760416444618	-8.44096452574891e-06\\
38.0863626754993	-8.49008132214485e-06\\
38.1970041909623	-8.53948393901032e-06\\
38.3079671218634	-8.58917404367405e-06\\
38.4192524019197	-8.6391533063578e-06\\
38.530860967561	-8.68942341367698e-06\\
38.6427937579371	-8.73998605321141e-06\\
38.7550517149263	-8.79084293375621e-06\\
38.8676357831431	-8.84199576410654e-06\\
38.9805469099459	-8.89344626752259e-06\\
39.0937860454454	-8.9451961740149e-06\\
39.2073541425123	-8.99724722998767e-06\\
39.3212521567854	-9.0496011857025e-06\\
39.4354810466796	-9.10225980299298e-06\\
39.5500417733941	-9.15522486008639e-06\\
39.6649353009204	-9.20849813906737e-06\\
39.7801625960503	-9.26208142877095e-06\\
39.8957246283844	-9.31597653539016e-06\\
40.0116223703396	-9.37018527861869e-06\\
40.1278567971582	-9.42470948200763e-06\\
40.244428886915	-9.47955097585844e-06\\
40.3613396205267	-9.53471161265225e-06\\
40.4785899817591	-9.59019324872754e-06\\
40.5961809572363	-9.64599775199486e-06\\
40.7141135364481	-9.70212700290107e-06\\
40.8323887117592	-9.75858288767913e-06\\
40.9510074784168	-9.81536730895563e-06\\
41.0699708345596	-9.87248218285789e-06\\
41.1892797812258	-9.92992942937059e-06\\
41.3089353223614	-9.98771098294347e-06\\
41.4289384648292	-1.00458287886339e-05\\
41.5492902184169	-1.01042848069287e-05\\
41.6699915958455	-1.01630810002434e-05\\
41.7910436127781	-1.02222193560661e-05\\
41.9124472878283	-1.02817018618851e-05\\
42.0342036425687	-1.03415305196537e-05\\
42.1563137015397	-1.04017073486831e-05\\
42.2787784922579	-1.04622343692491e-05\\
42.4015990452249	-1.05231136218783e-05\\
42.5247763939361	-1.05843471605982e-05\\
42.6483115748889	-1.06459370404006e-05\\
42.7722056275919	-1.07078853423144e-05\\
42.8964595945735	-1.07701941492971e-05\\
43.0210745213907	-1.08328655597356e-05\\
43.1460514566379	-1.08959016826247e-05\\
43.2713914519554	-1.09593046462456e-05\\
43.3970955620388	-1.10230765798442e-05\\
43.5231648446476	-1.10872196309886e-05\\
43.6496003606139	-1.11517359665336e-05\\
43.7764031738518	-1.12166277504412e-05\\
43.903574351366	-1.12818971746389e-05\\
44.0311149632608	-1.13475464310545e-05\\
44.1590260827491	-1.14135777376526e-05\\
44.2873087861617	-1.14799933152911e-05\\
44.4159641529561	-1.15467953963998e-05\\
44.5449932657255	-1.1613986237517e-05\\
44.6743972102082	-1.16815681000025e-05\\
44.8041770752966	-1.17495432529312e-05\\
44.9343339530463	-1.18179139952721e-05\\
45.0648689386853	-1.18866826202084e-05\\
45.1957831306232	-1.19558514527462e-05\\
45.3270776304607	-1.20254228140345e-05\\
45.4587535429986	-1.2095399053188e-05\\
45.590811976247	-1.21657825280005e-05\\
45.7232540414349	-1.22365756010874e-05\\
45.8560808530197	-1.23077806630299e-05\\
45.9892935286957	-1.2379400109231e-05\\
46.1228931894048	-1.24514363534162e-05\\
46.2568809593447	-1.2523891818954e-05\\
46.3912579659794	-1.25967689494645e-05\\
46.5260253400477	-1.26700701972465e-05\\
46.6611842155737	-1.27437980309927e-05\\
46.7967357298754	-1.28179549348252e-05\\
46.9326810235752	-1.28925434063669e-05\\
47.0690212406086	-1.29675659548126e-05\\
47.2057575282345	-1.30430251125013e-05\\
47.3428910370446	-1.31189234156295e-05\\
47.4804229209729	-1.31952634206447e-05\\
47.6183543373058	-1.32720477003882e-05\\
47.7566864466916	-1.33492788469878e-05\\
47.8954204131502	-1.34269594477503e-05\\
48.0345574040832	-1.3505092130484e-05\\
48.1740985902832	-1.35836795201046e-05\\
48.3140451459442	-1.36627242685292e-05\\
48.4543982486714	-1.37422290315323e-05\\
48.5951590794905	-1.38221964976758e-05\\
48.7363288228585	-1.39026293507e-05\\
48.8779086666731	-1.39835303032756e-05\\
49.019899802283	-1.40649020757876e-05\\
49.1623034244976	-1.41467474165872e-05\\
49.3051207315974	-1.42290690788471e-05\\
49.4483529253437	-1.43118698311695e-05\\
49.5920012109893	-1.43951524701226e-05\\
49.7360667972879	-1.44789197932387e-05\\
49.8805508965049	-1.45631746289092e-05\\
50.0254547244273	-1.46479198084183e-05\\
50.1707795003738	-1.4733158190052e-05\\
50.3165264472056	-1.48188926446325e-05\\
50.4626967913361	-1.49051260584115e-05\\
50.6092917627413	-1.49918613388563e-05\\
50.7563125949706	-1.50791014030775e-05\\
50.9037605251568	-1.51668491903657e-05\\
51.0516367940265	-1.52551076631552e-05\\
51.1999426459106	-1.53438797858097e-05\\
51.348679328755	-1.54331685487296e-05\\
51.4978480941308	-1.55229769654596e-05\\
51.6474501972449	-1.56133080562949e-05\\
51.7974868969505	-1.57041648694964e-05\\
51.947959455758	-1.57955504581468e-05\\
52.0988691398454	-1.58874679013662e-05\\
52.2502172190688	-1.59799202994899e-05\\
52.4020049669733	-1.60729107673186e-05\\
52.5542336608038	-1.61664424321891e-05\\
52.7069045815156	-1.62605184474759e-05\\
52.8600190137849	-1.63551419829468e-05\\
53.0135782460203	-1.64503162237995e-05\\
53.1675835703731	-1.65460443754826e-05\\
53.3220362827482	-1.66423296646605e-05\\
53.4769376828153	-1.67391753363196e-05\\
53.6322890740195	-1.68365846470191e-05\\
53.7880917635926	-1.69345608870695e-05\\
53.9443470625639	-1.70331073438889e-05\\
54.1010562857711	-1.71322273492546e-05\\
54.2582207518717	-1.72319242368729e-05\\
54.4158417833538	-1.73322013645586e-05\\
54.5739207065474	-1.74330621132707e-05\\
54.7324588516356	-1.75345098755404e-05\\
54.8914575526656	-1.76365480728291e-05\\
55.0509181475601	-1.77391801439563e-05\\
55.2108419781283	-1.78424095422069e-05\\
55.3712303900777	-1.79462397459384e-05\\
55.5320847330247	-1.80506742547242e-05\\
55.6934063605067	-1.815571658646e-05\\
55.8551966299931	-1.8261370277364e-05\\
56.0174569028966	-1.83676388887274e-05\\
56.1801885445849	-1.8474526000164e-05\\
56.3433929243922	-1.85820352134674e-05\\
56.5070714156306	-1.86901701487537e-05\\
56.6712253956016	-1.87989344502479e-05\\
56.8358562456079	-1.89083317795328e-05\\
57.0009653509648	-1.90183658242286e-05\\
57.1665541010122	-1.91290402912426e-05\\
57.3326238891257	-1.92403589077331e-05\\
57.4991761127289	-1.93523254268958e-05\\
57.666212173305	-1.94649436173558e-05\\
57.8337334764083	-1.957821727474e-05\\
58.0017414316766	-1.96921502149265e-05\\
58.1702374528423	-1.98067462740446e-05\\
58.339222957745	-1.99220093219756e-05\\
58.508699368343	-2.00379432305298e-05\\
58.6786681107257	-2.01545519100909e-05\\
58.8491306151249	-2.02718392922583e-05\\
59.0200883159275	-2.03898093259899e-05\\
59.1915426516873	-2.0508465981459e-05\\
59.3634950651371	-2.06278132645196e-05\\
59.5359470032008	-2.07478551906692e-05\\
59.7088999170058	-2.08685958062644e-05\\
59.8823552618948	-2.09900391779132e-05\\
60.0563144974386	-2.11121894001894e-05\\
60.2307790874477	-2.12350505850251e-05\\
60.4057504999854	-2.1358626873283e-05\\
60.5812302073794	-2.14829224280053e-05\\
60.7572196862348	-2.16079414411651e-05\\
60.9337204174461	-2.17336881172717e-05\\
61.1107338862099	-2.1860166701337e-05\\
61.2882615820373	-2.19873814509095e-05\\
61.4663049987664	-2.21153366515037e-05\\
61.644865634575	-2.22440366137072e-05\\
61.8239449919932	-2.23734856760734e-05\\
62.0035445779157	-2.25036881993361e-05\\
62.1836659036151	-2.26346485760521e-05\\
62.3643104847541	-2.27663712103507e-05\\
62.5454798413984	-2.28988605430065e-05\\
62.7271754980294	-2.3032121040831e-05\\
62.9093989835575	-2.31661571928162e-05\\
63.0921518313344	-2.330097351592e-05\\
63.275435579166	-2.34365745483158e-05\\
63.459251769326	-2.35729648667512e-05\\
63.6436019485681	-2.37101490614745e-05\\
63.8284876681394	-2.38481317584149e-05\\
64.0139104837936	-2.39869176047173e-05\\
64.1998719558035	-2.41265112793502e-05\\
64.386373648975	-2.42669174824977e-05\\
64.5734171326593	-2.44081409480959e-05\\
64.761003980767	-2.455018643419e-05\\
64.9491357717806	-2.46930587277554e-05\\
65.1378140887685	-2.48367626466268e-05\\
65.3270405193976	-2.49813030269614e-05\\
65.5168166559472	-2.51266847425264e-05\\
65.7071440953219	-2.52729126940902e-05\\
65.8980244390658	-2.54199918074948e-05\\
66.0894592933752	-2.55679270394412e-05\\
66.2814502691124	-2.57167233726679e-05\\
66.4739989818194	-2.58663858284871e-05\\
66.6671070517315	-2.60169194446056e-05\\
66.8607761037905	-2.61683292944106e-05\\
67.0550077676589	-2.6320620483113e-05\\
67.2498036777333	-2.64737981390684e-05\\
67.4451654731583	-2.66278674292059e-05\\
67.6410947978403	-2.67828335416709e-05\\
67.8375933004612	-2.69387017002894e-05\\
68.0346626344922	-2.70954771616753e-05\\
68.2323044582083	-2.72531652036587e-05\\
68.4305204347013	-2.74117711445719e-05\\
68.6293122318946	-2.75713003268564e-05\\
68.8286815225569	-2.77317581315275e-05\\
69.0286299843163	-2.78931499579235e-05\\
69.2291592996745	-2.80554812564928e-05\\
69.4302711560207	-2.82187574911854e-05\\
69.6319672456463	-2.83829841654893e-05\\
69.8342492657586	-2.85481668176093e-05\\
70.0371189184954	-2.87143110127522e-05\\
70.2405779109392	-2.88814223489127e-05\\
70.4446279551316	-2.90495064597665e-05\\
70.6492707680878	-2.9218569013706e-05\\
70.8545080718109	-2.93886157051613e-05\\
71.0603415933063	-2.95596522681009e-05\\
71.2667730645967	-2.97316844625308e-05\\
71.4738042227362	-2.99047180947458e-05\\
71.6814368098248	-3.00787589922571e-05\\
71.8896725730238	-3.02538130192207e-05\\
72.0985132645697	-3.04298860793314e-05\\
72.3079606417894	-3.06069841090719e-05\\
72.5180164671149	-3.07851130757846e-05\\
72.728682508098	-3.09642789834569e-05\\
72.9399605374253	-3.11444878688648e-05\\
73.1518523329331	-3.13257458121796e-05\\
73.3643596776224	-3.1508058920575e-05\\
73.5774843596737	-3.16914333378703e-05\\
73.7912281724623	-3.1875875250316e-05\\
74.0055929145733	-3.20613908702006e-05\\
74.2205803898166	-3.22479864522441e-05\\
74.4361924072424	-3.24356682868476e-05\\
74.652430781156	-3.26244427020221e-05\\
74.8692973311335	-3.28143160604956e-05\\
75.0867938820366	-3.30052947635702e-05\\
75.3049222640286	-3.31973852520864e-05\\
75.5236843125893	-3.3390593992923e-05\\
75.7430818685305	-3.35849275069622e-05\\
75.9631167780118	-3.37803923430526e-05\\
76.1837908925557	-3.39769950944033e-05\\
76.4051060690635	-3.41747423821902e-05\\
76.6270641698309	-3.43736408796637e-05\\
76.8496670625636	-3.45736972890056e-05\\
77.0729166203929	-3.47749183548292e-05\\
77.2968147218916	-3.49773108612864e-05\\
77.5213632510898	-3.51808816330323e-05\\
77.7465640974909	-3.53856375304033e-05\\
77.972419156087	-3.55915854600248e-05\\
78.1989303273756	-3.57987323642035e-05\\
78.4260995173748	-3.60070852276782e-05\\
78.6539286376398	-3.62166510718332e-05\\
78.8824196052792	-3.64274369662705e-05\\
79.1115743429704	-3.6639450017238e-05\\
79.3413947789766	-3.68526973714868e-05\\
79.5718828471623	-3.70671862220571e-05\\
79.8030404870101	-3.72829237967062e-05\\
80.0348696436367	-3.7499917376231e-05\\
80.2673722678097	-3.77181742703596e-05\\
80.5005503159634	-3.79377018399308e-05\\
80.7344057502156	-3.81585074901442e-05\\
80.9689405383841	-3.83805986638095e-05\\
81.2041566540036	-3.86039828500257e-05\\
81.4400560763413	-3.88286675822525e-05\\
81.6766407904147	-3.90546604363813e-05\\
81.9139127870077	-3.92819690326645e-05\\
82.1518740626873	-3.95106010366791e-05\\
82.3905266198209	-3.97405641593274e-05\\
82.6298724665923	-3.99718661529794e-05\\
82.8699136170197	-4.02045148162942e-05\\
83.1106520909715	-4.0438518000971e-05\\
83.3520899141843	-4.06738835924617e-05\\
83.5942291182792	-4.09106195311869e-05\\
83.8370717407793	-4.11487337971062e-05\\
84.0806198251268	-4.13882344251478e-05\\
84.3248754207001	-4.16291294888145e-05\\
84.5698405828309	-4.18714271156134e-05\\
84.8155173728219	-4.21151354716266e-05\\
85.0619078579639	-4.23602627817617e-05\\
85.309014111553	-4.26068173085372e-05\\
85.5568382129086	-4.28548073713688e-05\\
85.8053822473903	-4.31042413292114e-05\\
86.0546483064157	-4.33551275998457e-05\\
86.3046384874781	-4.36074746425208e-05\\
86.5553548941642	-4.38612909666324e-05\\
86.8067996361712	-4.4116585136545e-05\\
87.0589748293256	-4.4373365762913e-05\\
87.3118825955999	-4.46316415017159e-05\\
87.5655250631312	-4.48914210706525e-05\\
87.8199043662389	-4.51527132259966e-05\\
88.0750226454425	-4.54155267838126e-05\\
88.3308820474799	-4.56798706141692e-05\\
88.5874847253251	-4.59457536266747e-05\\
88.8448328382068	-4.62131847926566e-05\\
89.1029285516261	-4.6482173131661e-05\\
89.3617740373749	-4.67527277220602e-05\\
89.6213714735543	-4.70248576827304e-05\\
89.8817230445928	-4.72985721981246e-05\\
90.1428309412646	-4.75738804999498e-05\\
90.4046973607084	-4.78507918787397e-05\\
90.6673245064453	-4.81293156742109e-05\\
90.9307145883976	-4.84094612810489e-05\\
91.1948698229081	-4.86912381508373e-05\\
91.4597924327574	-4.89746557901284e-05\\
91.7254846471836	-4.92597237585154e-05\\
91.9919487019008	-4.95464516753821e-05\\
92.2591868391179	-4.98348492150814e-05\\
92.5272013075574	-5.01249261030784e-05\\
92.7959943624742	-5.04166921304148e-05\\
93.0655682656752	-5.07101571382803e-05\\
93.3359252855374	-5.10053310305481e-05\\
93.6070676970279	-5.13022237622037e-05\\
93.8789977817223	-5.16008453567027e-05\\
94.1517178278242	-5.19012058828266e-05\\
94.4252301301848	-5.2203315474934e-05\\
94.6995369903217	-5.25071843319965e-05\\
94.9746407164382	-5.28128227050618e-05\\
95.2505436234433	-5.31202409078622e-05\\
95.5272480329708	-5.34294493100637e-05\\
95.8047562733988	-5.37404583517312e-05\\
96.0830706798693	-5.40532785201845e-05\\
96.3621935943082	-5.43679203741069e-05\\
96.6421273654445	-5.46843945310087e-05\\
96.9228743488302	-5.50027116720486e-05\\
97.2044369068606	-5.53228825420345e-05\\
97.4868174087935	-5.56449179368865e-05\\
97.7700182307694	-5.59688287306385e-05\\
98.0540417558318	-5.62946258532587e-05\\
98.3388903739467	-5.66223202973998e-05\\
98.6245664820231	-5.69519231261137e-05\\
98.9110724839332	-5.72834454574225e-05\\
99.1984107905323	-5.76168984884263e-05\\
99.4865838196792	-5.79522934673382e-05\\
99.7755939962569	-5.82896417127706e-05\\
100.065443752193	-5.86289546146996e-05\\
100.356135526478	-5.89702436238575e-05\\
100.647671765191	-5.93135202575189e-05\\
100.940054921514	-5.96587961043221e-05\\
101.233287455757	-6.00060828204123e-05\\
101.527371835377	-6.0355392120762e-05\\
101.822310534999	-6.0706735806173e-05\\
102.118106036437	-6.10601257266314e-05\\
102.414760828714	-6.1415573816988e-05\\
102.712277408084	-6.17730920738145e-05\\
103.010658278053	-6.21326925640824e-05\\
103.3099059494	-6.24943874309492e-05\\
103.610022940198	-6.28581888821862e-05\\
103.911011775832	-6.32241091978936e-05\\
104.212874989028	-6.3592160733393e-05\\
104.515615119867	-6.39623559115132e-05\\
104.819234715808	-6.4334707233198e-05\\
105.123736331713	-6.47092272678623e-05\\
105.429122529864	-6.50859286543573e-05\\
105.735395879988	-6.54648241202566e-05\\
106.042558959275	-6.58459264529265e-05\\
106.350614352403	-6.62292485197768e-05\\
106.659564651559	-6.66148032624754e-05\\
106.969412456461	-6.70026036979122e-05\\
107.280160374376	-6.73926629268781e-05\\
107.591811020148	-6.77849941128502e-05\\
107.904367016217	-6.81796105070641e-05\\
108.21783099264	-6.85765254321202e-05\\
108.532205587115	-6.89757522906634e-05\\
108.847493445003	-6.9377304564418e-05\\
109.163697219349	-6.97811958161171e-05\\
109.480819570906	-7.01874396798587e-05\\
109.798863168155	-7.05960498784644e-05\\
110.117830687331	-7.1007040206121e-05\\
110.437724812442	-7.1420424549596e-05\\
110.758548235294	-7.18362168622007e-05\\
111.080303655512	-7.22544311946491e-05\\
111.402993780565	-7.26750816632345e-05\\
111.726621325784	-7.30981824768314e-05\\
112.051189014391	-7.35237479272518e-05\\
112.376699577519	-7.39517923911743e-05\\
112.703155754233	-7.43823303205005e-05\\
113.030560291556	-7.48153762587491e-05\\
113.358915944493	-7.52509448362339e-05\\
113.688225476049	-7.5689050761385e-05\\
114.018491657258	-7.61297088332855e-05\\
114.349717267203	-7.65729339387781e-05\\
114.681905093039	-7.70187410505367e-05\\
115.015057930022	-7.74671452270667e-05\\
115.349178581523	-7.79181616136689e-05\\
115.68426985906	-7.83718054530477e-05\\
116.020334582318	-7.88280920640958e-05\\
116.357375579172	-7.92870368640734e-05\\
116.695395685715	-7.974865535993e-05\\
117.034397746274	-8.02129631434823e-05\\
117.374384613445	-8.06799759097368e-05\\
117.715359148105	-8.11497094260314e-05\\
118.057324219445	-8.16221795706083e-05\\
118.400282704991	-8.20974023085062e-05\\
118.744237490628	-8.25753936915602e-05\\
119.089191470623	-8.30561698728669e-05\\
119.435147547654	-8.35397471000341e-05\\
119.782108632828	-8.40261417132524e-05\\
120.130077645711	-8.45153701462592e-05\\
120.479057514349	-8.5007448934054e-05\\
120.829051175296	-8.55023947051835e-05\\
121.180061573634	-8.60002241817415e-05\\
121.532091663004	-8.65009541957631e-05\\
121.885144405623	-8.70046016612588e-05\\
122.239222772317	-8.75111836050734e-05\\
122.594329742541	-8.80207171485637e-05\\
122.950468304406	-8.85332195124202e-05\\
123.307641454701	-8.90487080128099e-05\\
123.665852198923	-8.95672000806631e-05\\
124.025103551301	-9.00887132404583e-05\\
124.385398534817	-9.06132651140792e-05\\
124.746740181238	-9.11408734391377e-05\\
125.109131531138	-9.16715560467935e-05\\
125.472575633921	-9.22053308820064e-05\\
125.837075547852	-9.27422159794268e-05\\
126.202634340081	-9.32822294981126e-05\\
126.569255086666	-9.38253896848846e-05\\
126.936940872603	-9.43717149100064e-05\\
127.305694791848	-9.49212236401838e-05\\
127.675519947347	-9.54739344568869e-05\\
128.046419451058	-9.60298660428494e-05\\
128.418396423981	-9.65890371955698e-05\\
128.791453996182	-9.71514668253826e-05\\
129.165595306819	-9.77171739448506e-05\\
129.540823504172	-9.82861776841945e-05\\
129.917141745662	-9.8858497287436e-05\\
130.294553197888	-9.94341521017895e-05\\
130.673061036645	-0.00010001316159695\\
131.052668446952	-0.00010059554535159\\
131.433378623085	-0.000101181323065901\\
131.815194768596	-0.000101770514544229\\
132.198120096344	-0.00010236313971726\\
132.582157828522	-0.000102959218619838\\
132.967311196684	-0.000103558771424715\\
133.353583441771	-0.000104161818402054\\
133.740977814138	-0.000104768379952211\\
134.129497573584	-0.000105378476591275\\
134.519145989377	-0.000105992128955884\\
134.909926340283	-0.000106609357803233\\
135.301841914591	-0.000107230184014924\\
135.694896010146	-0.00010785462858829\\
136.089091934369	-0.000108482712655685\\
136.484433004292	-0.000109114457456512\\
136.880922546582	-0.000109749884370016\\
137.27856389757	-0.00011038901488828\\
137.677360403281	-0.000111031870643228\\
138.077315419457	-0.000111678473379622\\
138.478432311591	-0.000112328844980136\\
138.880714454951	-0.000112983007447998\\
139.284165234612	-0.000113640982920493\\
139.688788045482	-0.000114302793656421\\
140.09458629233	-0.000114968462062139\\
140.501563389818	-0.000115638010656847\\
140.909722762526	-0.000116311462099581\\
141.319067844984	-0.000116988839185366\\
141.729602081698	-0.000117670164835565\\
142.14132892718	-0.00011835546211235\\
142.55425184598	-0.000119044754210981\\
142.96837431271	-0.000119738064460778\\
143.383699812076	-0.000120435416328009\\
143.800231838908	-0.000121136833419747\\
144.217973898189	-0.00012184233947809\\
144.636929505083	-0.000122551958388832\\
145.057102184966	-0.000123265714169899\\
145.478495473455	-0.000123983630986772\\
145.901112916439	-0.000124705733143813\\
146.324958070106	-0.000125432045091014\\
146.750034500977	-0.000126162591415316\\
147.176345785931	-0.000126897396856042\\
147.603895512242	-0.000127636486295251\\
148.0326872776	-0.000128379884752918\\
148.462724690151	-0.00012912761740815\\
148.894011368521	-0.000129879709576041\\
149.326550941846	-0.000130636186726959\\
149.760347049808	-0.000131397074483653\\
150.195403342662	-0.000132162398610648\\
150.631723481263	-0.000132932185031599\\
151.069311137107	-0.000133706459814829\\
151.50816999235	-0.00013448524918876\\
151.94830373985	-0.000135268579528408\\
152.389716083188	-0.000136056477372745\\
152.832410736706	-0.000136848969408305\\
153.276391425538	-0.000137646082480752\\
153.721661885638	-0.000138447843593925\\
154.168225863811	-0.000139254279914649\\
154.61608711775	-0.000140065418754422\\
155.065249416062	-0.000140881287604126\\
155.515716538302	-0.000141701914102205\\
155.967492275007	-0.000142527326055881\\
156.420580427722	-0.000143357551434407\\
156.874984809037	-0.000144192618368097\\
157.33070924262	-0.000145032555156045\\
157.787757563243	-0.000145877390267089\\
158.24613361682	-0.000146727152325345\\
158.705841260438	-0.000147581870137211\\
159.166884362387	-0.000148441572665326\\
159.629266802197	-0.000149306289050754\\
160.092992470666	-0.000150176048601412\\
160.558065269896	-0.000151050880801711\\
161.024489113323	-0.000151930815306772\\
161.492267925754	-0.000152815881944354\\
161.961405643396	-0.00015370611072257\\
162.431906213891	-0.000154601531813495\\
162.903773596349	-0.000155502175585949\\
163.377011761383	-0.000156408072568857\\
163.851624691137	-0.000157319253482106\\
164.327616379326	-0.000158235749220152\\
164.804990831267	-0.000159157590859736\\
165.283752063911	-0.000160084809665667\\
165.763904105879	-0.000161017437078291\\
166.245450997495	-0.000161955504725058\\
166.72839679082	-0.000162899044423419\\
167.212745549687	-0.000163848088177933\\
167.698501349735	-0.000164802668172551\\
168.185668278441	-0.000165762816793761\\
168.674250435158	-0.000166728566604551\\
169.164251931146	-0.000167699950367555\\
169.655676889609	-0.000168677001038302\\
170.14852944573	-0.000169659751761358\\
170.642813746704	-0.000170648235885755\\
171.138533951772	-0.000171642486941852\\
171.635694232261	-0.000172642538667368\\
172.134298771613	-0.000173648424998703\\
172.634351765424	-0.000174660180069012\\
173.135857421478	-0.000175677838209171\\
173.638819959784	-0.00017670143395838\\
174.143243612608	-0.000177731002057418\\
174.649132624512	-0.000178766577449604\\
175.15649125239	-0.000179808195280801\\
175.665323765499	-0.000180855890912914\\
176.1756344455	-0.000181909699907499\\
176.687427586493	-0.000182969658038295\\
177.200707495053	-0.000184035801287376\\
177.715478490262	-0.000185108165851892\\
178.231744903753	-0.000186186788146006\\
178.749511079741	-0.000187271704782564\\
179.26878137506	-0.000188362952610714\\
179.789560159202	-0.000189460568682146\\
180.311851814352	-0.000190564590268456\\
180.835660735426	-0.000191675054865002\\
181.360991330106	-0.000192792000186081\\
181.88784801888	-0.00019391546416879\\
182.416235235075	-0.00019504548497206\\
182.9461574249	-0.000196182100979551\\
183.477619047478	-0.000197325350802542\\
184.010624574888	-0.000198475273277044\\
184.545178492197	-0.00019963190747151\\
185.081285297506	-0.000200795292683945\\
185.618949501978	-0.000201965468437085\\
186.158175629884	-0.000203142474496719\\
186.698968218639	-0.000204326350861081\\
187.241331818835	-0.000205517137755067\\
187.785270994289	-0.000206714875650484\\
188.330790322073	-0.000207919605252552\\
188.877894392554	-0.000209131367509544\\
189.426587809437	-0.000210350203605079\\
189.976875189799	-0.000211576154973543\\
190.528761164131	-0.000212809263292382\\
191.082250376374	-0.000214049570478242\\
191.637347483962	-0.00021529711870047\\
192.194057157858	-0.000216551950376294\\
192.752384082592	-0.000217814108173717\\
193.312332956306	-0.000219083635007658\\
193.873908490789	-0.000220360574048634\\
194.437115411515	-0.000221644968727581\\
195.001958457691	-0.000222936862723318\\
195.568442382288	-0.000224236299979907\\
196.136571952084	-0.000225543324689294\\
196.706351947706	-0.000226857981317347\\
197.277787163668	-0.000228180314586501\\
197.850882408413	-0.000229510369484432\\
198.425642504353	-0.00023084819125442\\
199.002072287907	-0.000232193825424279\\
199.580176609546	-0.000233547317776459\\
200.159960333831	-0.000234908714374087\\
200.741428339454	-0.000236278061538788\\
201.32458551928	-0.00023765540588058\\
201.909436780389	-0.000239040794278587\\
202.495987044115	-0.000240434273884897\\
203.084241246088	-0.000241835892133243\\
203.674204336278	-0.000243245696739001\\
204.265881279032	-0.000244663735697267\\
204.859277053122	-0.000246090057289602\\
205.454396651781	-0.000247524710077287\\
206.051245082748	-0.000248967742912895\\
206.649827368309	-0.000250419204939324\\
207.25014854534	-0.000251879145581123\\
207.85221366535	-0.000253347614567634\\
208.456027794524	-0.00025482466191178\\
209.06159601376	-0.000256310337930314\\
209.66892341872	-0.00025780469322357\\
210.278015119868	-0.000259307778709216\\
210.888876242513	-0.000260819645591397\\
211.501511926853	-0.000262340345388697\\
212.115927328022	-0.000263869929911966\\
212.732127616124	-0.000265408451291318\\
213.350117976287	-0.000266955961950097\\
213.969903608699	-0.000268512514640558\\
214.591489728656	-0.000270078162413008\\
215.214881566605	-0.000271652958634129\\
215.840084368185	-0.000273236956988911\\
216.467103394276	-0.000274830211477756\\
217.095943921041	-0.000276432776420337\\
217.72661123997	-0.000278044706464279\\
218.359110657924	-0.000279666056574553\\
218.99344749718	-0.00028129688203926\\
219.629627095479	-0.000282937238479279\\
220.267654806065	-0.000284587181844407\\
220.907535997737	-0.000286246768413363\\
221.549276054886	-0.000287916054798607\\
222.192880377549	-0.000289595097947312\\
222.838354381447	-0.000291283955144249\\
223.485703498035	-0.000292982684017583\\
224.134933174547	-0.000294691342530187\\
224.786048874041	-0.000296409988997006\\
225.439056075445	-0.000298138682066737\\
226.093960273602	-0.000299877480746897\\
226.750766979321	-0.000301626444386472\\
227.409481719417	-0.000303385632695199\\
228.070110036762	-0.000305155105724287\\
228.732657490329	-0.000306934923893414\\
229.397129655241	-0.00030872514797723\\
230.063532122816	-0.000310525839102466\\
230.731870500616	-0.000312337058770111\\
231.402150412492	-0.000314158868839988\\
232.074377498633	-0.000315991331539434\\
232.748557415611	-0.000317834509460403\\
233.424695836434	-0.000319688465577797\\
234.102798450587	-0.000321553263228247\\
234.782870964085	-0.000323428966132294\\
235.464919099517	-0.000325315638388608\\
236.148948596098	-0.000327213344467233\\
236.834965209717	-0.000329122149229847\\
237.522974712979	-0.000331042117924933\\
238.212982895263	-0.000332973316178146\\
238.904995562764	-0.000334915810016413\\
239.599018538546	-0.000336869665850586\\
240.295057662587	-0.000338834950488936\\
240.993118791831	-0.000340811731140054\\
241.693207800237	-0.000342800075404167\\
242.395330578828	-0.000344800051287611\\
243.099493035739	-0.000346811727205719\\
243.805701096271	-0.000348835171973186\\
244.513960702935	-0.000350870454813706\\
245.224277815507	-0.000352917645365768\\
245.936658411076	-0.000354976813685542\\
246.651108484094	-0.000357048030236279\\
247.367634046428	-0.000359131365912421\\
248.086241127409	-0.000361226892016452\\
248.806935773882	-0.000363334680284944\\
249.52972405026	-0.000365454802877948\\
250.254612038572	-0.000367587332388639\\
250.981605838517	-0.000369732341831744\\
251.710711567513	-0.000371889904673442\\
252.441935360748	-0.000374060094799539\\
253.175283371234	-0.000376242986547294\\
253.910761769858	-0.000378438654689992\\
254.648376745432	-0.000380647174452373\\
255.388134504747	-0.000382868621505818\\
256.130041272627	-0.000385103071968341\\
256.874103291977	-0.000387350602415208\\
257.620326823837	-0.000389611289875074\\
258.368718147438	-0.0003918852118406\\
259.119283560251	-0.000394172446257841\\
259.872029378041	-0.000396473071550357\\
260.62696193492	-0.000398787166594146\\
261.384087583402	-0.000401114810750432\\
262.143412694454	-0.000403456083840589\\
262.904943657552	-0.000405811066167367\\
263.668686880731	-0.000408179838518744\\
264.434648790646	-0.000410562482154433\\
265.202835832617	-0.000412959078825166\\
265.97325447069	-0.000415369710769806\\
266.745911187689	-0.000417794460712456\\
267.520812485269	-0.000420233411877888\\
268.297964883976	-0.000422686647984799\\
269.077374923294	-0.00042515425325063\\
269.859049161708	-0.00042763631239736\\
270.642994176753	-0.000430132910651502\\
271.429216565074	-0.000432644133749895\\
272.217722942476	-0.000435170067946457\\
273.008519943987	-0.00043771079999965\\
273.801614223908	-0.000440266417195624\\
274.59701245587	-0.000442837007336653\\
275.394721332892	-0.000445422658755596\\
276.194747567437	-0.000448023460307226\\
276.997097891466	-0.000450639501387515\\
277.801779056499	-0.00045327087191146\\
278.608797833666	-0.000455917662344906\\
279.41816101377	-0.000458579963694907\\
280.229875407341	-0.000461257867503941\\
281.043947844692	-0.00046395146587113\\
281.86038517598	-0.000466660851440668\\
282.67919427126	-0.000469386117419186\\
283.500382020548	-0.00047212735756225\\
284.323955333871	-0.000474884666191721\\
285.149921141334	-0.000477658138198655\\
285.978286393171	-0.000480447869031732\\
286.809058059808	-0.000483253954723295\\
287.642243131919	-0.000486076491871031\\
288.477848620489	-0.00048891557765726\\
289.315881556866	-0.000491771309850869\\
290.156348992827	-0.000494643786796705\\
290.999258000634	-0.000497533107435828\\
291.844615673094	-0.000500439371307448\\
292.692429123617	-0.000503362678533492\\
293.54270548628	-0.000506303129854293\\
294.395451915884	-0.000509260826599659\\
295.250675588013	-0.00051223587071781\\
296.108383699099	-0.000515228364758985\\
296.968583466478	-0.000518238411903411\\
297.831282128452	-0.000521266115939128\\
298.696486944354	-0.000524311581281279\\
299.564205194599	-0.000527374912974041\\
300.434444180758	-0.000530456216689664\\
301.307211225609	-0.000533555598736192\\
302.182513673207	-0.000536673166066141\\
303.060358888936	-0.000539809026266863\\
303.940754259582	-0.000542963287577906\\
304.823707193386	-0.000546136058880409\\
305.709225120112	-0.000549327449729898\\
306.597315491106	-0.000552537570325424\\
307.487985779362	-0.000555766531531751\\
308.381243479584	-0.000559014444884181\\
309.277096108244	-0.000562281422585664\\
310.175551203653	-0.000565567577518375\\
311.076616326021	-0.000568873023242751\\
311.980299057519	-0.00057219787400425\\
312.886607002345	-0.000575542244734316\\
313.795547786788	-0.000578906251059062\\
314.707129059289	-0.000582290009299277\\
315.621358490511	-0.000585693636481998\\
316.538243773399	-0.000589117250333769\\
317.457792623245	-0.000592560969297999\\
318.380012777756	-0.000596024912525326\\
319.304911997117	-0.000599509199886156\\
320.232498064056	-0.000603013951979347\\
321.162778783908	-0.000606539290131252\\
322.095761984685	-0.000610085336395716\\
323.031455517141	-0.000613652213565661\\
323.969867254831	-0.000617240045177911\\
324.911005094189	-0.000620848955512226\\
325.854876954585	-0.000624479069603851\\
326.801490778395	-0.000628130513239659\\
327.750854531069	-0.000631803412967802\\
328.702976201194	-0.000635497896100606\\
329.657863800569	-0.000639214090723258\\
330.615525364262	-0.00064295212569381\\
331.575968950686	-0.000646712130649933\\
332.539202641663	-0.000650494236014712\\
333.505234542494	-0.000654298573000505\\
334.474072782024	-0.000658125273609915\\
335.445725512713	-0.000661974470654116\\
336.420200910707	-0.00066584629773743\\
337.397507175899	-0.000669740889282408\\
338.377652532005	-0.000673658380527903\\
339.360645226633	-0.000677598907521362\\
340.346493531348	-0.000681562607138118\\
341.335205741743	-0.000685549617094902\\
342.326790177514	-0.000689560075933447\\
343.321255182522	-0.000693594123033035\\
344.318609124869	-0.000697651898632683\\
345.318860396966	-0.000701733543806076\\
346.322017415603	-0.000705839200492429\\
347.328088622022	-0.000709969011498428\\
348.337082481988	-0.000714123120479908\\
349.349007485858	-0.000718301671985258\\
350.363872148652	-0.000722504811431319\\
351.38168501013	-0.000726732685115925\\
352.402454634856	-0.000730985440237198\\
353.426189612278	-0.000735263224881018\\
354.452898556794	-0.000739566188030676\\
355.482590107828	-0.000743894479584231\\
356.515272929902	-0.000748248250351636\\
357.550955712706	-0.000752627652050876\\
358.589647171178	-0.000757032837333055\\
359.63135604557	-0.000761463959777581\\
360.676091101525	-0.000765921173896991\\
361.723861130151	-0.000770404635147572\\
362.774674948093	-0.000774914499932258\\
363.82854139761	-0.000779450925611245\\
364.885469346648	-0.00078401407049525\\
365.945467688913	-0.000788604093869626\\
367.008545343949	-0.000793221155986657\\
368.074711257211	-0.000797865418080995\\
369.14397440014	-0.000802537042370629\\
370.216343770238	-0.000807236192057864\\
371.291828391149	-0.000811963031352468\\
372.370437312726	-0.000816717725457217\\
373.452179611116	-0.000821500440593942\\
374.53706438883	-0.000826311343991963\\
375.625100774822	-0.000831150603911247\\
376.716297924568	-0.000836018389633729\\
377.810665020137	-0.000840914871483582\\
378.908211270276	-0.000845840220822397\\
380.008945910481	-0.000850794610067518\\
381.112878203078	-0.000855778212681444\\
382.2200174373	-0.000860791203196908\\
383.330372929366	-0.000865833757219783\\
384.443954022559	-0.000870906051421377\\
385.560770087302	-0.000876008263567369\\
386.680830521243	-0.000881140572502392\\
387.804144749327	-0.000886303158176084\\
388.930722223881	-0.000891496201643089\\
390.06057242469	-0.00089671988506597\\
391.193704859077	-0.000901974391722928\\
392.330129061986	-0.000907259906029028\\
393.469854596058	-0.000912576613515964\\
394.612891051717	-0.0009179247008716\\
395.759248047243	-0.000923304355918771\\
396.90893522886	-0.000928715767646152\\
398.061962270815	-0.000934159126197661\\
399.218338875456	-0.000939634622887895\\
400.378074773319	-0.000945142450216618\\
401.541179723206	-0.000950682801856222\\
402.707663512271	-0.000956255872681645\\
403.877535956095	-0.000961861858765556\\
405.050806898778	-0.000967500957388009\\
406.227486213015	-0.000973173367047066\\
407.407583800183	-0.000978879287466524\\
408.59110959042	-0.000984618919595925\\
409.778073542713	-0.000990392465633714\\
410.968485644982	-0.00099620012901761\\
412.162355914157	-0.00100204211444583\\
413.359694396272	-0.00100791862788386\\
414.560511166542	-0.00101382987656832\\
415.764816329452	-0.00101977606900794\\
416.972620018842	-0.00102575741502119\\
418.183932397988	-0.00103177412569963\\
419.398763659692	-0.00103782641346294\\
420.617124026366	-0.001043914492028\\
421.83902375012	-0.00105003857644947\\
423.064473112844	-0.00105619888310339\\
424.293482426297	-0.00106239562971033\\
425.526062032197	-0.00106862903534409\\
426.762222302302	-0.00107489932043172\\
428.001973638501	-0.00108120670676897\\
429.245326472899	-0.00108755141753185\\
430.492291267911	-0.00109393367727378\\
431.74287851634	-0.00110035371195163\\
432.997098741474	-0.00110681174891417\\
434.254962497172	-0.00111330801693681\\
435.516480367948	-0.00111984274620712\\
436.78166296907	-0.00112641616835189\\
438.050520946637	-0.00113302851642746\\
439.323064977681	-0.00113968002495354\\
440.599305770249	-0.00114637092990064\\
441.879254063493	-0.0011531014687094\\
443.162920627765	-0.00115987188030893\\
444.450316264703	-0.0011666824051072\\
445.741451807325	-0.00117353328501511\\
447.03633812012	-0.00118042476345332\\
448.334986099137	-0.00118735708535802\\
449.637406672079	-0.00119433049720317\\
450.943610798394	-0.0012013452469879\\
452.253609469366	-0.0012084015842723\\
453.567413708213	-0.00121549976016969\\
454.88503457017	-0.00122264002736974\\
456.206483142593	-0.00122982264013666\\
457.531770545042	-0.00123704785432646\\
458.860907929383	-0.00124431592739865\\
460.193906479878	-0.00125162711842294\\
461.530777413277	-0.00125898168809857\\
462.871531978917	-0.00126637989874471\\
464.216181458816	-0.00127382201434286\\
465.564737167763	-0.00128130830051765\\
466.917210453418	-0.00128883902456285\\
468.273612696407	-0.00129641445545394\\
469.633955310416	-0.00130403486385586\\
470.998249742287	-0.00131170052212495\\
472.366507472118	-0.00131941170434466\\
473.738740013356	-0.00132716868630531\\
475.114958912893	-0.00133497174554658\\
476.495175751165	-0.00134282116134687\\
477.879402142251	-0.00135071721474267\\
479.267649733971	-0.00135866018854975\\
480.659930207975	-0.00136665036735356\\
482.056255279856	-0.00137468803754208\\
483.456636699238	-0.00138277348730772\\
484.861086249876	-0.00139090700666084\\
486.269615749761	-0.00139908888744529\\
487.682237051211	-0.00140731942334509\\
489.098962040978	-0.00141559890989415\\
490.519802640347	-0.0014239276445139\\
491.944770805229	-0.00143230592648632\\
493.373878526272	-0.00144073405699637\\
494.807137828955	-0.00144921233913786\\
496.244560773691	-0.00145774107791823\\
497.68615945593	-0.0014663205802818\\
499.131946006258	-0.0014749511551155\\
500.581932590503	-0.0014836331132702\\
502.036131409831	-0.00149236676756166\\
503.494554700857	-0.0015011524327985\\
504.957214735738	-0.00150999042578616\\
506.424123822288	-0.0015188810653452\\
507.895294304073	-0.00152782467231905\\
509.370738560515	-0.00153682156959431\\
510.850469007002	-0.00154587208211525\\
512.334498094985	-0.00155497653688672\\
513.822838312091	-0.00156413526300698\\
515.31550218222	-0.00157334859165905\\
516.812502265657	-0.00158261685615222\\
518.313851159173	-0.00159194039191435\\
519.819561496133	-0.00160131953651027\\
521.329645946604	-0.00161075462966972\\
522.844117217457	-0.00162024601328744\\
524.362988052478	-0.00162979403144536\\
525.886271232475	-0.00163939903042421\\
527.413979575382	-0.00164906135872478\\
528.946125936372	-0.00165878136706989\\
530.48272320796	-0.00166855940844203\\
532.023784320116	-0.0016783958380776\\
533.569322240371	-0.00168829101349108\\
535.119349973926	-0.00169824529449147\\
536.673880563763	-0.00170825904320256\\
538.232927090755	-0.00171833262406488\\
539.796502673774	-0.00172846640387343\\
541.364620469803	-0.00173866075176507\\
542.937293674046	-0.00174891603926787\\
544.514535520039	-0.00175923264028947\\
546.096359279763	-0.00176961093115191\\
547.682778263754	-0.00178005129059744\\
549.273805821213	-0.00179055409981556\\
550.869455340123	-0.0018011197424527\\
552.469740247359	-0.00181174860462965\\
554.074674008801	-0.00182244107496668\\
555.684270129447	-0.00183319754458161\\
557.298542153529	-0.0018440184071391\\
558.917503664623	-0.00185490405883909\\
560.541168285767	-0.00186585489844869\\
562.169549679573	-0.00187687132731765\\
563.802661548345	-0.00188795374939672\\
565.440517634191	-0.00189910257125797\\
567.083131719139	-0.00191031820210837\\
568.730517625257	-0.00192160105381097\\
570.382689214765	-0.00193295154090819\\
572.039660390151	-0.00194437008063244\\
573.701445094292	-0.0019558570929351\\
575.368057310568	-0.00196741300049623\\
577.039511062986	-0.00197903822874488\\
578.715820416283	-0.00199073320589192\\
580.396999476065	-0.00200249836292527\\
582.083062388907	-0.00201433413366015\\
583.774023342484	-0.00202624095473521\\
585.469896565687	-0.00203821926563966\\
587.170696328739	-0.00205026950873835\\
588.876436943321	-0.00206239212928922\\
590.587132762688	-0.00207458757545589\\
592.302798181792	-0.00208685629835207\\
594.023447637404	-0.00209919875203199\\
595.749095608231	-0.00211161539353389\\
597.479756615043	-0.00212410668289737\\
599.215445220795	-0.00213667308317125\\
600.956176030742	-0.0021493150604589\\
602.701963692573	-0.00216203308391642\\
604.452822896526	-0.00217482762579221\\
606.208768375515	-0.00218769916143769\\
607.969814905253	-0.00220064816934397\\
609.735977304377	-0.00221367513115064\\
611.507270434574	-0.00222678053166704\\
613.283709200701	-0.00223996485891474\\
615.065308550917	-0.00225322860412574\\
616.852083476803	-0.00226657226178782\\
618.644049013494	-0.00227999632965043\\
620.441220239799	-0.00229350130876332\\
622.243612278333	-0.00230708770349399\\
624.051240295644	-0.00232075602154802\\
625.864119502334	-0.00233450677399423\\
627.682265153198	-0.00234834047530524\\
629.505692547341	-0.00236225764336142\\
631.334417028317	-0.00237625879947895\\
633.168453984252	-0.00239034446845137\\
635.007818847972	-0.00240451517856315\\
636.852527097137	-0.00241877146160619\\
638.702594254372	-0.00243311385292712\\
640.558035887393	-0.00244754289144097\\
642.418867609142	-0.00246205911965527\\
644.285105077915	-0.00247666308370012\\
646.156763997498	-0.00249135533336102\\
648.033860117296	-0.00250613642209924\\
649.916409232464	-0.00252100690707502\\
651.804427184044	-0.00253596734918534\\
653.697929859098	-0.00255101831308519\\
655.596933190839	-0.00256616036721755\\
657.501453158765	-0.00258139408384342\\
659.411505788795	-0.00259672003906699\\
661.327107153405	-0.00261213881286466\\
663.248273371762	-0.00262765098911406\\
665.175020609856	-0.0026432571556289\\
667.107365080643	-0.00265895790418319\\
669.045323044178	-0.00267475383053735\\
670.98891080775	-0.00269064553447789\\
672.938144726021	-0.00270663361983775\\
674.893041201164	-0.00272271869453889\\
676.853616683	-0.00273890137060871\\
678.819887669141	-0.00275518226422367\\
680.791870705118	-0.00277156199573245\\
682.769582384532	-0.00278804118969279\\
684.753039349186	-0.00280462047489858\\
686.74225828923	-0.00282130048441373\\
688.737255943299	-0.00283808185561473\\
690.738049098651	-0.0028549652302014\\
692.744654591315	-0.00287195125425485\\
694.757089306226	-0.00288904057824824\\
696.775370177373	-0.00290623385710476\\
698.799514187936	-0.00292353175020064\\
700.829538370432	-0.00294093492143381\\
702.865459806858	-0.00295844403922879\\
704.907295628835	-0.00297605977659568\\
706.955063017751	-0.00299378281114284\\
709.008779204906	-0.00301161382512815\\
711.068461471659	-0.00302955350549675\\
713.134127149568	-0.00304760254389854\\
715.205793620543	-0.00306576163674619\\
717.283478316986	-0.00308403148523943\\
719.367198721945	-0.00310241279540854\\
721.456972369251	-0.00312090627814347\\
723.552816843673	-0.00313951264923837\\
725.654749781066	-0.00315823262943125\\
727.762788868515	-0.00317706694443984\\
729.876951844487	-0.00319601632499551\\
731.997256498981	-0.00321508150689451\\
734.123720673675	-0.00323426323102134\\
736.256362262076	-0.00325356224339805\\
738.395199209674	-0.00327297929524038\\
740.540249514089	-0.0032925151429627\\
742.691531225227	-0.00331217054824867\\
744.849062445429	-0.00333194627808027\\
747.012861329621	-0.00335184310477754\\
749.182946085471	-0.00337186180605474\\
751.35933497354	-0.00339200316504843\\
753.542046307438	-0.00341226797036401\\
755.731098453975	-0.00343265701611927\\
757.926509833315	-0.00345317110200052\\
760.128298919137	-0.00347381103327921\\
762.336484238783	-0.00349457762088827\\
764.551084373418	-0.00351547168144258\\
766.772117958187	-0.00353649403729803\\
768.999603682368	-0.00355764551659315\\
771.233560289535	-0.00357892695329466\\
773.474006577709	-0.00360033918724977\\
775.720961399522	-0.00362188306421339\\
777.974443662371	-0.00364355943593418\\
780.234472328581	-0.00366536916016439\\
782.501066415562	-0.00368731310072571\\
784.774244995971	-0.00370939212756154\\
787.054027197871	-0.00373160711677677\\
789.340432204891	-0.00375395895069105\\
791.633479256391	-0.00377644851789592\\
793.933187647619	-0.00379907671329847\\
796.239576729877	-0.0038218444381717\\
798.552665910685	-0.00384475260021171\\
800.872474653939	-0.00386780211358804\\
803.199022480081	-0.00389099389899316\\
805.532328966258	-0.00391432888370152\\
807.872413746488	-0.00393780800162674\\
810.21929651183	-0.00396143219335752\\
812.572997010542	-0.00398520240623317\\
814.933535048253	-0.00400911959439496\\
817.300930488127	-0.00403318471882983\\
819.675203251032	-0.00405739874744199\\
822.056373315705	-0.00408176265510051\\
824.44446071892	-0.00410627742370706\\
826.839485555663	-0.00413094404223774\\
829.241467979293	-0.00415576350681756\\
831.650428201715	-0.00418073682077479\\
834.06638649355	-0.00420586499470009\\
836.489363184307	-0.00423114904649985\\
838.919378662549	-0.00425659000147945\\
841.356453376071	-0.00428218889237925\\
843.80060783207	-0.00430794675945014\\
846.251862597315	-0.0043338646505185\\
848.710238298322	-0.00435994362104533\\
851.175755621527	-0.00438618473418735\\
853.64843531346	-0.00441258906086777\\
856.128298180925	-0.00443915767984699\\
858.615365091161	-0.00446589167777507\\
861.109656972034	-0.00449279214926827\\
863.611194812205	-0.00451986019697014\\
866.119999661305	-0.00454709693163291\\
868.636092630115	-0.00457450347216707\\
871.159494890743	-0.00460208094572851\\
873.690227676803	-0.0046298304877816\\
876.228312283596	-0.00465775324216517\\
878.773770068281	-0.00468585036117968\\
881.326622450061	-0.00471412300563779\\
883.886890910366	-0.00474257234495925\\
886.454596993024	-0.0047711995572263\\
889.029762304453	-0.00480000582928152\\
891.612408513836	-0.0048289923567793\\
894.202557353307	-0.00485816034427312\\
896.80023061813	-0.00488751100529505\\
899.405450166885	-0.00491704556243045\\
902.018237921652	-0.00494676524739267\\
904.638615868195	-0.0049766713011142\\
907.266606056148	-0.0050067649738165\\
909.902230599198	-0.00503704752509444\\
912.545511675273	-0.00506752022399968\\
915.196471526729	-0.00509818434911928\\
917.855132460535	-0.00512904118866682\\
920.521516848464	-0.00516009204056009\\
923.195647127277	-0.00519133821251514\\
925.877545798917	-0.00522278102211809\\
928.567235430694	-0.00525442179692798\\
931.264738655476	-0.00528626187456402\\
933.97007817188	-0.00531830260277656\\
936.683276744462	-0.00535054533955948\\
939.404357203914	-0.00538299145322888\\
942.133342447244	-0.00541564232252009\\
944.870255437985	-0.00544849933668079\\
947.615119206371	-0.0054815638955613\\
950.367956849543	-0.00551483740971257\\
953.128791531744	-0.00554832130047836\\
955.897646484499	-0.00558201700010006\\
958.67454500683	-0.00561592595181274\\
961.45951046544	-0.00565004960993545\\
964.252566294914	-0.00568438943998279\\
967.053735997911	-0.00571894691876293\\
969.863043145369	-0.00575372353446991\\
972.6805113767	-0.00578872078681543\\
975.506164399988	-0.0058239401870922\\
978.340025992189	-0.00585938325831836\\
981.182119999332	-0.00589505153532494\\
984.032470336719	-0.00593094656485396\\
986.891100989127	-0.00596706990570671\\
989.758036011006	-0.00600342312881101\\
992.633299526689	-0.00604000781735311\\
995.516915730589	-0.00607682556689224\\
998.408908887404	-0.00611387798547225\\
1001.30930333232	-0.00615116669373526\\
1004.21812347122	-0.00618869332503617\\
1007.13539378088	-0.00622645952557083\\
1010.0611388092	-0.00626446695448192\\
1012.99538317536	-0.0063027172839919\\
1015.93815157008	-0.0063412121995215\\
1018.88946875582	-0.00637995339980438\\
1021.84935956695	-0.00641894259702777\\
1024.81784890999	-0.00645818151694529\\
1027.79496176382	-0.00649767189901084\\
1030.78072317989	-0.00653741549650881\\
1033.7751582824	-0.0065774140766793\\
1036.77829226857	-0.006617669420859\\
1039.7901504088	-0.00665818332460739\\
1042.81075804689	-0.00669895759783602\\
1045.84014060028	-0.00673999406496574\\
1048.87832356026	-0.00678129456504623\\
1051.92533249214	-0.00682286095190363\\
1054.98119303552	-0.00686469509426887\\
1058.04593090447	-0.00690679887595711\\
1061.11957188779	-0.00694917419596134\\
1064.20214184915	-0.00699182296864058\\
1067.2936667274	-0.00703474712384436\\
1070.3941725367	-0.00707794860707591\\
1073.50368536683	-0.00712142937963303\\
1076.62223138331	-0.00716519141876936\\
1079.74983682772	-0.00720923671784793\\
1082.88652801783	-0.00725356728648886\\
1086.03233134789	-0.00729818515074417\\
1089.18727328881	-0.00734309235324755\\
1092.35138038842	-0.00738829095337076\\
1095.52467927164	-0.00743378302741305\\
1098.70719664077	-0.0074795706687325\\
1101.89895927566	-0.00752565598794511\\
1105.09999403396	-0.00757204111307073\\
1108.31032785134	-0.00761872818972822\\
1111.52998774171	-0.00766571938129305\\
1114.75900079749	-0.00771301686908096\\
1117.99739418977	-0.00776062285252194\\
1121.24519516858	-0.00780853954933914\\
1124.50243106312	-0.00785676919574703\\
1127.76912928198	-0.00790531404661198\\
1131.04531731336	-0.00795417637566208\\
1134.33102272532	-0.00800335847566128\\
1137.62627316602	-0.00805286265861341\\
1140.93109636392	-0.0081026912559432\\
1144.24552012804	-0.00815284661869932\\
1147.56957234818	-0.00820333111775573\\
1150.90328099518	-0.00825414714400903\\
1154.2466741211	-0.00830529710858363\\
1157.59977985952	-0.00835678344303213\\
1160.96262642575	-0.00840860859955881\\
1164.33524211704	-0.00846077505120949\\
1167.71765531287	-0.00851328529210475\\
1171.10989447516	-0.00856614183765099\\
1174.51198814849	-0.00861934722475062\\
1177.92396496038	-0.00867290401203148\\
1181.34585362152	-0.00872681478006964\\
1184.777682926	-0.00878108213162277\\
1188.21948175154	-0.0088357086918481\\
1191.67127905977	-0.00889069710855041\\
1195.13310389645	-0.0089460500524029\\
1198.60498539172	-0.00900177021719427\\
1202.08695276034	-0.00905786032006901\\
1205.57903530192	-0.00911432310178029\\
1209.08126240123	-0.00917116132691681\\
1212.59366352837	-0.00922837778418278\\
1216.11626823906	-0.00928597528662777\\
1219.64910617487	-0.00934395667191901\\
1223.1922070635	-0.00940232480258674\\
1226.745600719	-0.00946108256631397\\
1230.30931704202	-0.00952023287618002\\
1233.88338602009	-0.00957977867093869\\
1237.46783772783	-0.0096397229152986\\
1241.06270232725	-0.00970006860019761\\
1244.66801006798	-0.00976081874308122\\
1248.28379128751	-0.00982197638818392\\
1251.91007641147	-0.00988354460684044\\
1255.54689595388	-0.00994552649774307\\
1259.1942805174	-0.0100079251872752\\
1262.85226079359	-0.0100707438297793\\
1266.52086756317	-0.0101339856078858\\
1270.20013169629	-0.0101976537328053\\
1273.89008415275	-0.0102617514446486\\
1277.59075598232	-0.0103262820127388\\
1281.30217832495	-0.010391248735933\\
1285.02438241106	-0.0104566549429527\\
1288.7573995618	-0.0105225039927051\\
1292.5012611893	-0.010588799274617\\
1296.25599879694	-0.010655544208978\\
1300.02164397962	-0.0107227422472757\\
1303.79822842404	-0.0107903968725521\\
1307.58578390892	-0.0108585115997398\\
1311.38434230532	-0.0109270899760415\\
1315.19393557689	-0.0109961355812567\\
1319.01459578012	-0.0110656520281895\\
1322.84635506463	-0.0111356429629813\\
1326.68924567343	-0.0112061120655121\\
1330.54329994321	-0.0112770630497652\\
1334.40855030458	-0.0113484996642188\\
1338.28502928238	-0.011420425692246\\
1342.17276949593	-0.0114928449525002\\
1346.0718036593	-0.0115657612993114\\
1349.9821645816	-0.0116391786231141\\
1353.90388516726	-0.0117131008508387\\
1357.83699841628	-0.0117875319463495\\
1361.78153742455	-0.0118624759108518\\
1365.73753538408	-0.0119379367833277\\
1369.70502558332	-0.0120139186409882\\
1373.68404140741	-0.0120904255996834\\
1377.67461633848	-0.0121674618143797\\
1381.67678395594	-0.0122450314796046\\
1385.69057793673	-0.012323138829907\\
1389.71603205562	-0.012401788140314\\
1393.75318018552	-0.0124809837268272\\
1397.80205629771	-0.0125607299468856\\
1401.86269446218	-0.0126410311998681\\
1405.93512884789	-0.0127218919275639\\
1410.01939372306	-0.012803316614696\\
1414.11552345545	-0.01288530978943\\
1418.22355251267	-0.0129678760238651\\
1422.34351546247	-0.0130510199345884\\
1426.47544697298	-0.0131347461831856\\
1430.61938181308	-0.0132190594767809\\
1434.77535485265	-0.013303964568588\\
1438.94340106285	-0.0133894662584617\\
1443.12355551644	-0.0134755693934594\\
1447.31585338808	-0.0135622788684108\\
1451.52032995458	-0.0136495996264929\\
1455.73702059527	-0.0137375366598263\\
1459.96596079222	-0.0138260950100459\\
1464.20718613061	-0.0139152797689385\\
1468.46073229898	-0.0140050960790311\\
1472.72663508953	-0.0140955491342148\\
1477.00493039847	-0.0141866441803829\\
1481.29565422626	-0.0142783865160619\\
1485.59884267796	-0.0143707814930673\\
1489.9145319635	-0.0144638345171604\\
1494.24275839802	-0.0145575510487138\\
1498.58355840214	-0.014651936603393\\
1502.9369685023	-0.0147469967528426\\
1507.30302533102	-0.0148427371253815\\
1511.68176562726	-0.0149391634067285\\
1516.07322623672	-0.015036281340692\\
1520.4774441121	-0.015134096729933\\
1524.89445631348	-0.015232615436684\\
1529.32430000859	-0.0153318433835079\\
1533.76701247313	-0.0154317865540642\\
1538.22263109108	-0.0155324509938906\\
1542.69119335505	-0.0156338428111715\\
1547.17273686653	-0.0157359681775556\\
1551.66729933626	-0.0158388333289685\\
1556.17491858454	-0.0159424445664116\\
1560.69563254152	-0.016046808256826\\
1565.22947924755	-0.0161519308339345\\
1569.77649685348	-0.0162578187991019\\
1574.33672362099	-0.0163644787222025\\
1578.91019792293	-0.0164719172425261\\
1583.49695824359	-0.0165801410696733\\
1588.09704317908	-0.0166891569844606\\
1592.71049143762	-0.0167989718398839\\
1597.3373418399	-0.0169095925620292\\
1601.97763331937	-0.0170210261510523\\
1606.63140492256	-0.017133279682155\\
1611.29869580948	-0.0172463603065734\\
1615.97954525385	-0.017360275252582\\
1620.67399264353	-0.0174750318265223\\
1625.38207748075	-0.0175906374138376\\
1630.10383938254	-0.0177070994801347\\
1634.83931808099	-0.017824425572249\\
1639.58855342363	-0.0179426233193423\\
1644.35158537374	-0.0180617004339957\\
1649.12845401068	-0.0181816647133578\\
1653.91919953026	-0.0183025240402738\\
1658.72386224506	-0.0184242863844335\\
1663.54248258477	-0.0185469598035842\\
1668.3751010965	-0.0186705524447088\\
1673.22175844519	-0.0187950725452418\\
1678.08249541389	-0.0189205284343196\\
1682.95735290413	-0.0190469285340388\\
1687.84637193625	-0.0191742813607265\\
1692.74959364978	-0.0193025955262505\\
1697.66705930373	-0.0194318797393384\\
1702.598810277	-0.0195621428069247\\
1707.54488806867	-0.0196933936355119\\
1712.50533429837	-0.0198256412325639\\
1717.48019070668	-0.0199588947079074\\
1722.46949915539	-0.0200931632751986\\
1727.47330162792	-0.0202284562533331\\
1732.49164022965	-0.0203647830679783\\
1737.52455718828	-0.020502153253054\\
1742.57209485418	-0.0206405764522822\\
1747.63429570074	-0.0207800624207312\\
1752.71120232474	-0.0209206210264195\\
1757.80285744672	-0.0210622622519194\\
1762.9093039113	-0.0212049961960044\\
1768.03058468759	-0.021348833075309\\
1773.16674286949	-0.021493783226051\\
1778.31782167613	-0.0216398571057098\\
1783.48386445216	-0.0217870652948422\\
1788.66491466817	-0.0219354184988334\\
1793.86101592101	-0.022084927549719\\
1799.07221193421	-0.0222356034080412\\
1804.29854655827	-0.0223874571647328\\
1809.54006377114	-0.0225405000430209\\
1814.79680767846	-0.0226947434003834\\
1820.06882251405	-0.0228501987305335\\
1825.35615264021	-0.02300687766542\\
1830.65884254811	-0.0231647919773\\
1835.97693685817	-0.0233239535808248\\
1841.31048032043	-0.0234843745351485\\
1846.65951781493	-0.0236460670461074\\
1852.0240943521	-0.0238090434684211\\
1857.40425507312	-0.0239733163079269\\
1862.8000452503	-0.0241388982238631\\
1868.21151028746	-0.0243058020311962\\
1873.63869572033	-0.0244740407029774\\
1879.08164721693	-0.0246436273727553\\
1884.54041057793	-0.0248145753370306\\
1890.01503173706	-0.0249868980577349\\
1895.50555676149	-0.0251606091647866\\
1901.01203185221	-0.0253357224586714\\
1906.53450334442	-0.0255122519130738\\
1912.07301770794	-0.0256902116775589\\
1917.62762154758	-0.0258696160803164\\
1923.19836160353	-0.0260504796309257\\
1928.78528475177	-0.0262328170231979\\
1934.38843800444	-0.0264166431380599\\
1940.00786851027	-0.0266019730464943\\
1945.64362355496	-0.0267888220125362\\
1951.29575056155	-0.0269772054963184\\
1956.96429709087	-0.0271671391571769\\
1962.64931084191	-0.0273586388568322\\
1968.35083965221	-0.0275517206626021\\
1974.0689314983	-0.0277464008506814\\
1979.80363449607	-0.0279426959095129\\
1985.5549969012	-0.028140622543176\\
1991.32306710953	-0.0283401976748856\\
1997.10789365752	-0.0285414384505271\\
2002.9095252226	-0.0287443622422582\\
2008.72801062364	-0.0289489866522136\\
2014.5633988213	-0.0291553295162423\\
2020.41573891849	-0.0293634089077351\\
2026.28508016076	-0.0295732431415281\\
2032.17147193671	-0.0297848507778736\\
2038.07496377843	-0.0299982506264966\\
2043.99560536191	-0.0302134617507263\\
2049.93344650741	-0.0304305034717111\\
2055.88853717995	-0.0306493953727227\\
2061.86092748969	-0.0308701573035124\\
2067.85066769238	-0.0310928093848086\\
2073.85780818972	-0.0313173720128575\\
2079.88239952988	-0.0315438658640734\\
2085.92449240784	-0.0317723118997848\\
2091.98413766585	-0.0320027313710642\\
2098.06138629387	-0.0322351458236571\\
2104.15628942998	-0.0324695771030308\\
2110.26889836082	-0.0327060473594849\\
2116.39926452202	-0.0329445790534035\\
2122.54743949863	-0.0331851949606087\\
2128.71347502555	-0.0334279181777884\\
2134.89742298798	-0.0336727721280848\\
2141.09933542183	-0.0339197805667589\\
2147.3192645142	-0.0341689675870011\\
2153.55726260378	-0.034420357625828\\
2159.81338218131	-0.0346739754701365\\
2166.08767589	-0.0349298462628587\\
2172.38019652601	-0.0351879955092589\\
2178.69099703887	-0.0354484490833647\\
2185.02013053192	-0.0357112332344972\\
2191.36765026278	-0.0359763745940028\\
2197.73360964376	-0.0362439001820686\\
2204.11806224237	-0.0365138374146995\\
2210.5210617817	-0.0367862141108778\\
2216.94266214092	-0.0370610584998077\\
2223.38291735573	-0.0373383992283802\\
2229.84188161878	-0.037618265368767\\
2236.31960928018	-0.0379006864261554\\
2242.81615484791	-0.0381856923467041\\
2249.3315729883	-0.0384733135256392\\
2255.86591852648	-0.0387635808155132\\
2262.41924644686	-0.0390565255346683\\
2268.99161189358	-0.0393521794758719\\
2275.58307017096	-0.0396505749151591\\
2282.193676744	-0.0399517446208252\\
2288.8234872388	-0.0402557218626828\\
2295.47255744309	-0.0405625404214514\\
2302.14094330664	-0.0408722345984266\\
2308.82870094176	-0.0411848392252963\\
2315.53588662376	-0.0415003896742232\\
2322.26255679145	-0.0418189218681475\\
2329.00876804758	-0.0421404722912931\\
2335.77457715933	-0.0424650779999437\\
2342.56004105881	-0.0427927766334454\\
2349.36521684349	-0.0431236064254516\\
2356.19016177673	-0.0434576062154587\\
2363.03493328823	-0.0437948154605509\\
2369.89958897454	-0.0441352742474632\\
2376.7841865995	-0.0444790233049055\\
2383.68878409479	-0.0448261040161633\\
2390.61343956036	-0.0451765584319823\\
2397.55821126494	-0.0455304292837912\\
2404.52315764654	-0.0458877599971761\\
2411.50833731294	-0.0462485947057371\\
2418.51380904216	-0.046612978265201\\
2425.53963178298	-0.046980956267913\\
2432.58586465543	-0.0473525750576611\\
2439.65256695128	-0.0477278817448377\\
2446.73979813453	-0.0481069242219701\\
2453.84761784197	-0.0484897511796393\\
2460.97608588357	-0.0488764121227455\\
2468.12526224311	-0.0492669573871871\\
2475.29520707858	-0.0496614381569496\\
2482.48598072276	-0.050059906481582\\
2489.69764368367	-0.050462415294117\\
2496.93025664514	-0.050869018429416\\
2504.18388046725	-0.0512797706429894\\
2511.45857618691	-0.0516947276302256\\
2518.75440501834	-0.0521139460461669\\
2526.07142835356	-0.0525374835256956\\
2533.40970776297	-0.0529653987042835\\
2540.76930499581	-0.0533977512392212\\
2548.15028198072	-0.0538346018314072\\
2555.55270082622	-0.0542760122476346\\
2562.97662382129	-0.0547220453435016\\
2570.42211343582	-0.0551727650868494\\
2577.88923232121	-0.0556282365818239\\
2585.37804331086	-0.0560885260935382\\
2592.88860942067	-0.0565537010733516\\
2600.42099384964	-0.0570238301848311\\
2607.97525998035	-0.0574989833303486\\
2615.5514713795	-0.057979231678369\\
2623.14969179846	-0.0584646476914731\\
2630.7699851738	-0.0589553051550595\\
2638.41241562783	-0.0594512792068524\\
2646.07704746912	-0.0599526463671329\\
2653.76394519307	-0.0604594845697982\\
2661.47317348244	-0.0609718731942275\\
2669.2047972079	-0.0614898930979753\\
2676.95888142856	-0.0620136266503859\\
2684.73549139252	-0.0625431577670489\\
2692.53469253745	-0.063078571945209\\
2700.3565504911	-0.0636199563001011\\
2708.20113107189	-0.0641673996023139\\
2716.06850028941	-0.0647209923161265\\
2723.95872434503	-0.0652808266388916\\
2731.87186963244	-0.0658469965415065\\
2739.8080027382	-0.066419597810005\\
2747.76719044229	-0.0669987280882541\\
2755.74949971872	-0.0675844869218677\\
2763.75499773603	-0.0681769758033434\\
2771.78375185791	-0.0687762982184059\\
2779.83582964371	-0.069382559693715\\
2787.91129884907	-0.069995867845855\\
2796.01022742645	-0.0706163324317419\\
2804.13268352572	-0.0712440654004411\\
2812.27873549471	-0.0718791809464644\\
2820.44845187983	-0.0725217955645739\\
2828.64190142659	-0.0731720281061849\\
2836.85915308022	-0.0738299998373566\\
2845.10027598624	-0.0744958344984777\\
2853.36533949103	-0.0751696583656843\\
2861.65441314242	-0.0758516003140599\\
2869.9675666903	-0.0765417918826826\\
2878.30487008715	-0.0772403673415752\\
2886.6663934887	-0.0779474637606616\\
2895.05220725446	-0.0786632210807141\\
2903.46238194833	-0.0793877821864483\\
2911.89698833922	-0.0801212929818087\\
2920.35609740162	-0.0808639024674468\\
2928.83978031619	-0.0816157628206162\\
2937.34810847038	-0.0823770294774376\\
2945.88115345902	-0.0831478612176412\\
2954.43898708491	-0.0839284202519594\\
2963.02168135948	-0.0847188723121187\\
2971.62930850331	-0.0855193867436702\\
2980.2619409468	-0.086330136601635\\
2988.91965133077	-0.0871512987491418\\
2997.60251250704	-0.0879830539591476\\
3006.31059753909	-0.0888255870192968\\
3015.04397970262	-0.0896790868401409\\
3023.80273248624	-0.0905437465667336\\
3032.58692959201	-0.0914197636937563\\
3041.39664493612	-0.0923073401843661\\
3050.23195264946	-0.0932066825927623\\
3059.09292707829	-0.0941180021907814\\
3067.97964278485	-0.0950415150985332\\
3076.89217454798	-0.0959774424192509\\
3085.83059736374	-0.0969260103786039\\
3094.79498644609	-0.0978874504684928\\
3103.78541722744	-0.0988619995956461\\
3112.80196535939	-0.099849900235064\\
3121.84470671324	-0.100851400588587\\
3130.91371738075	-0.101866754748765\\
3140.00907367472	-0.102896222868165\\
3149.13085212962	-0.103940071334423\\
3158.27912950228	-0.104998572951196\\
3167.45398277248	-0.106072007125271\\
3176.65548914365	-0.10716066006005\\
3185.88372604349	-0.108264824955658\\
3195.13877112463	-0.109384802215991\\
3204.42070226528	-0.110520899662884\\
3213.7295975699	-0.111673432757767\\
3223.06553536981	-0.112842724831028\\
3232.42859422393	-0.114029107319505\\
3241.81885291936	-0.115232920012278\\
3251.23639047209	-0.116454511305229\\
3260.68128612767	-0.117694238464698\\
3270.15361936182	-0.118952467900509\\
3279.65346988117	-0.120229575448927\\
3289.18091762389	-0.121525946665752\\
3298.73604276038	-0.122841977130168\\
3308.31892569391	-0.124178072759624\\
3317.92964706136	-0.125534650136316\\
3327.56828773383	-0.126912136845742\\
3337.23492881737	-0.128310971827771\\
3346.92965165364	-0.129731605740859\\
3356.65253782058	-0.131174501339892\\
3366.40366913316	-0.132640133868279\\
3376.18312764399	-0.134128991464907\\
3385.99099564403	-0.135641575586597\\
3395.82735566334	-0.137178401446714\\
3405.6922904717	-0.138739998470664\\
3415.58588307935	-0.140326910769044\\
3425.50821673767	-0.141939697629182\\
3435.45937493988	-0.143578934025854\\
3445.43944142178	-0.145245211152176\\
3455.44850016238	-0.146939136971385\\
3465.48663538468	-0.14866133679062\\
3475.55393155635	-0.150412453857609\\
3485.65047339042	-0.152193149981315\\
3495.77634584604	-0.154004106177687\\
3505.93163412913	-0.15584602334163\\
3516.11642369317	-0.157719622946448\\
3526.33080023988	-0.159625647771976\\
3536.57484971991	-0.161564862662853\\
3546.84865833365	-0.163538055318248\\
3557.15231253186	-0.165546037114612\\
3567.48589901646	-0.167589643963014\\
3577.84950474125	-0.169669737202646\\
3588.24321691261	-0.171787204532386\\
3598.66712299027	-0.173942960982153\\
3609.12131068803	-0.176137949926014\\
3619.6058679745	-0.178373144139115\\
3630.12088307383	-0.180649546900642\\
3640.66644446648	-0.18296819314497\\
3651.24264088994	-0.185330150663564\\
3661.84956133948	-0.18773652136005\\
3672.4872950689	-0.190188442561236\\
3683.1559315913	-0.19268708838689\\
3693.8555606798	-0.195233671181232\\
3704.58627236831	-0.197829443009459\\
3715.34815695232	-0.200475697222484\\
3726.14130498959	-0.203173770093588\\
3736.96580730098	-0.205925042530679\\
3747.82175497118	-0.208730941868163\\
3758.70923934946	-0.211592943742643\\
3769.6283520505	-0.214512574056938\\
3780.5791849551	-0.217491411037158\\
3791.56183021097	-0.220531087387791\\
3802.57638023352	-0.223633292550276\\
3813.62292770663	-0.226799775070589\\
3824.70156558342	-0.230032345081897\\
3835.81238708705	-0.233332876908649\\
3846.95548571148	-0.236703311798885\\
3858.1309552223	-0.240145660791947\\
3869.33888965746	-0.243662007729188\\
3880.57938332809	-0.247254512415908\\
3891.85253081934	-0.250925413943074\\
3903.15842699108	-0.254677034178058\\
3914.49716697878	-0.258511781434208\\
3925.86884619426	-0.262432154329606\\
3937.27356032653	-0.266440745846227\\
3948.71140534256	-0.270540247601238\\
3960.18247748814	-0.274733454343157\\
3971.68687328862	-0.279023268686219\\
3983.22468954976	-0.283412706097449\\
3994.79602335857	-0.287904900151653\\
4006.40097208407	-0.292503108070774\\
4018.03963337816	-0.297210716565133\\
4029.7121051764	-0.302031247995115\\
4041.41848569887	-0.30696836687354\\
4053.15887345099	-0.312025886729796\\
4064.9333672243	-0.317207777358915\\
4076.74206609739	-0.322518172479899\\
4088.58506943661	-0.327961377829661\\
4100.46247689702	-0.333541879720619\\
4112.37438842317	-0.339264354092198\\
4124.32090424992	-0.345133676088467\\
4136.30212490336	-0.351154930196796\\
4148.31815120158	-0.35733342098459\\
4160.36908425555	-0.363674684474255\\
4172.45502546997	-0.37018450019938\\
4184.57607654415	-0.376868903988432\\
4196.73233947279	-0.383734201525472\\
4208.92391654693	-0.390786982741791\\
4221.15091035474	-0.398034137095715\\
4233.41342378242	-0.405482869802923\\
4245.71156001506	-0.413140719083987\\
4258.04542253748	-0.421015574501474\\
4270.41511513517	-0.429115696464229\\
4282.82074189508	-0.437449736982916\\
4295.26240720654	-0.446026761767639\\
4307.74021576216	-0.454856273765422\\
4320.25427255865	-0.463948238243675\\
4332.80468289776	-0.473313109534244\\
4345.39155238712	-0.482961859561862\\
4358.01498694118	-0.492906008291551\\
4370.67509278205	-0.503157656240093\\
4383.37197644044	-0.513729519209568\\
4396.1057447565	-0.524634965413559\\
4408.87650488079	-0.535888055181811\\
4421.68436427513	-0.547503583444472\\
4434.52943071349	-0.559497125214771\\
4447.41181228298	-0.571885084307744\\
4460.33161738465	-0.584684745553458\\
4473.28895473449	-0.597914330785889\\
4486.28393336432	-0.611593058913456\\
4499.31666262266	-0.625741210404466\\
4512.38725217573	-0.640380196550638\\
4525.49581200829	-0.655532633904649\\
4538.64245242466	-0.671222424323312\\
4551.82728404956	-0.687474841087898\\
4565.05041782907	-0.704316621615815\\
4578.31196503159	-0.721776067326024\\
4591.61203724876	-0.739883151272245\\
4604.95074639639	-0.75866963421569\\
4618.32820471539	-0.778169189872306\\
4631.74452477276	-0.798417540138519\\
4645.19981946247	-0.819452601176297\\
4658.69420200651	-0.841314641322041\\
4672.22778595571	-0.864046451876206\\
4685.80068519082	-0.887693531932976\\
4699.41301392341	-0.912304288520338\\
4713.06488669679	-0.937930253445031\\
4726.7564183871	-0.964626318372586\\
4740.4877242041	-0.99245098982132\\
4754.25891969233	-1.02146666591492\\
4768.07012073193	-1.051739936918\\
4781.92144353969	-1.08334191177918\\
4795.81300467001	-1.11634857312463\\
4809.74492101589	-1.15084116338559\\
4823.7173098099	-1.18690660500854\\
4837.73028862517	-1.22463795798547\\
4851.7839753764	-1.26413491826114\\
4865.87848832079	-1.30550436092141\\
4880.01394605913	-1.34886093244842\\
4894.19046753673	-1.39432769674297\\
4908.40817204441	-1.44203684006948\\
4922.66717921959	-1.4921304405685\\
4936.96760904717	-1.54476130851704\\
4951.30958186066	-1.60009390409207\\
4965.69321834313	-1.65830534001083\\
4980.11863952821	-1.71958647708356\\
4994.58596680117	-1.78414312141593\\
5009.09532189988	-1.85219733273593\\
5023.64682691588	-1.92398885408951\\
5038.24060429537	-1.99977667393046\\
5052.87677684028	-2.07984073241979\\
5067.55546770927	-2.16448378450431\\
5082.27680041875	-2.25403343304292\\
5097.040898844	-2.34884434582339\\
5111.84788722013	-2.44930067069411\\
5126.69789014316	-2.55581866310534\\
5141.59103257104	-2.66884953995587\\
5156.52743982478	-2.78888257253918\\
5171.50723758939	-2.9164484292457\\
5186.53055191505	-3.05212277501809\\
5201.59750921807	-3.19653012866626\\
5216.70823628203	-3.3503479699893\\
5231.86286025882	-3.51431107469302\\
5247.06150866969	-3.68921603405475\\
5262.30430940635	-3.87592588478865\\
5277.59139073204	-4.07537472749976\\
5292.92288128262	-4.28857214181973\\
5308.29891006761	-4.51660710113493\\
5323.71960647132	-4.76065093203199\\
5339.18510025393	-5.02195862609176\\
5354.69552155257	-5.30186745292529\\
5370.25100088241	-5.60179127961767\\
5385.85166913779	-5.92320817524218\\
5401.49765759328	-6.26763762058809\\
5417.18909790481	-6.63660172720454\\
5432.92612211079	-7.03156196244085\\
5448.70886263318	-7.45381850269192\\
5464.53745227863	-7.90435286722959\\
5480.41202423962	-8.38358522191902\\
5496.33271209552	-8.89100528053051\\
5512.2996498138	-9.42462103441281\\
5528.31297175106	-9.98015763159846\\
5544.3728126542	-10.5499444954668\\
5560.47930766164	-11.1214871322102\\
5576.63259230428	-11.6758964080593\\
5592.83280250682	-12.1867246824188\\
5609.08007458877	-12.6203305320082\\
5625.37454526567	-12.9393079315018\\
5641.71635165024	-13.1098540622639\\
5658.10563125347	-13.1114160426714\\
5674.54252198587	-12.9438674932197\\
5691.02716215855	-12.6275557027283\\
5707.55969048444	-12.1961862605644\\
5724.14024607939	-11.6871733102535\\
5740.76896846344	-11.1342292466272\\
5757.4459975619	-10.5638919013373\\
5774.17147370658	-9.99513331443957\\
5790.94553763696	-9.44051350865406\\
5807.76833050134	-8.9077506027614\\
5824.63999385812	-8.4011521511796\\
5841.56066967684	-7.92273185471255\\
5858.53050033957	-7.47301398344804\\
5875.54962864192	-7.05158714087033\\
5892.61819779434	-6.65747512593176\\
5909.73635142334	-6.28938083252569\\
5926.90423357264	-5.94584442044685\\
5944.12198870441	-5.62534449453476\\
5961.3897617005	-5.32636172967128\\
5978.70769786364	-5.047417881051\\
5996.07594291864	-4.78709872425926\\
6013.4946430137	-4.54406654830475\\
6030.96394472151	-4.31706589937737\\
6048.48399504063	-4.10492500843004\\
6066.0549413966	-3.90655450515608\\
6083.67693164325	-3.72094447456348\\
6101.35011406393	-3.54716055188731\\
6119.07463737276	-3.38433951295847\\
6136.85065071587	-3.23168465860878\\
6154.67830367267	-3.08846118602683\\
6172.55774625708	-2.95399166934653\\
6190.48912891884	-2.8276517244755\\
6208.47260254473	-2.70886590152232\\
6226.50831845987	-2.59710382704684\\
6244.59642842897	-2.49187660433462\\
6262.73708465763	-2.39273347069315\\
6280.9304397936	-2.29925870484721\\
6299.1766469281	-2.21106877383314\\
6317.47585959704	-2.12780970664169\\
6335.82823178239	-2.04915468075008\\
6354.23391791342	-1.97480180728257\\
6372.69307286802	-1.9044721006079\\
6391.20585197403	-1.83790761856357\\
6409.77241101048	-1.77486976007704\\
6428.39290620898	-1.71513770765239\\
6447.06749425496	-1.65850700295624\\
6465.79633228904	-1.604788244528\\
6484.57957790835	-1.55380589743158\\
6503.41738916781	-1.50539720544365\\
6522.30992458151	-1.45941119711966\\
6541.25734312404	-1.41570777779459\\
6560.25980423179	-1.37415690024883\\
6579.31746780432	-1.33463780740382\\
6598.43049420572	-1.29703834100531\\
6617.59904426592	-1.26125431080578\\
6636.82327928208	-1.2271889192717\\
6656.1033610199	-1.19475223732186\\
6675.43945171504	-1.16386072704818\\
6694.83171407447	-1.1344368077872\\
6714.28031127778	-1.10640846229932\\
6733.78540697864	-1.07970888017822\\
6753.34716530612	-1.05427613595879\\
6772.96575086609	-1.03005289972056\\
6792.6413287426	-1.00698617830026\\
6812.3740644993	-0.985027085535402\\
6832.16412418073	-0.964130640264745\\
6852.01167431389	-0.944255591116368\\
6871.91688190947	-0.925364267426619\\
6891.87991446336	-0.907422455956022\\
6911.90093995803	-0.890399303413639\\
6931.98012686392	-0.874267245173025\\
6952.11764414092	-0.859001960974055\\
6972.31366123971	-0.844582358866289\\
6992.56834810323	-0.830990589176029\\
7012.88187516815	-0.818212090889336\\
7033.2544133662	-0.80623567355946\\
7053.68613412573	-0.795053638696865\\
7074.17720937305	-0.784661945620015\\
7094.72781153392	-0.775060427978498\\
7115.33811353503	-0.766253068665603\\
7136.0082888054	-0.758248342686908\\
7156.73851127786	-0.751059639839752\\
7177.52895539054	-0.744705781907469\\
7198.37979608831	-0.739211652641151\\
7219.29120882424	-0.734608963297909\\
7240.26336956111	-0.730937182204063\\
7261.29645477286	-0.728244664076615\\
7282.39064144612	-0.72659002415218\\
7303.54610708163	-0.726043814189801\\
7324.76302969581	-0.726690573009252\\
7346.04158782219	-0.72863134459111\\
7367.38196051295	-0.731986783526936\\
7388.78432734045	-0.736901003004181\\
7410.24886839867	-0.743546367638401\\
7431.77576430477	-0.752129496635632\\
7453.36519620064	-0.762898828018494\\
7475.01734575436	-0.776154210485668\\
7496.73239516175	-0.792259147930517\\
7518.51052714796	-0.811656539821729\\
7540.35192496891	-0.834889062889768\\
7562.25677241288	-0.862625760517529\\
7584.22525380213	-0.89569699498249\\
7606.25755399426	-0.935140742987107\\
7628.35385838401	-0.982264370786058\\
7650.51435290461	-1.03872763438304\\
7672.73922402945	-1.10665485734488\\
7695.02865877364	-1.18878717219008\\
7717.38284469556	-1.28868935995778\\
7739.80196989847	-1.41102969275\\
7762.28622303206	-1.56195340679107\\
7784.83579329402	-1.74956552308778\\
7807.45087043172	-1.9845120948237\\
7830.13164474371	-2.280563791572\\
7852.87830708137	-2.65487315319464\\
7875.69104885052	-3.12699463903959\\
7898.57006201299	-3.71442041393218\\
7921.51553908828	-4.41977838257709\\
7944.52767315516	-5.20193473301957\\
7967.6066578533	-5.93035350281397\\
7990.7526873849	-6.37046276697799\\
8013.96595651631	-6.31315589997447\\
8037.24666057965	-5.78691850992354\\
8060.59499547458	-5.02484459300617\\
8084.01115766972	-4.24470672583482\\
8107.49534420455	-3.55531436416162\\
8131.04775269089	-2.98559204008268\\
8154.66858131464	-2.52820201790694\\
8178.35802883743	-2.1645628701773\\
8202.11629459831	-1.87540188105337\\
8225.9435785154	-1.64422682794019\\
8249.84008108758	-1.45793258286706\\
8273.80600339621	-1.3064306553891\\
8297.84154710675	-1.1820503644566\\
8321.94691447056	-1.07897385851733\\
8346.12230832648	-0.992775928373024\\
8370.36793210265	-0.920071096270635\\
8394.68398981816	-0.858250192601899\\
8419.07068608474	-0.805285927165702\\
8443.52822610859	-0.759589793789783\\
8468.05681569197	-0.719906558455107\\
8492.65666123506	-0.685236101088301\\
8517.32796973759	-0.654775160860211\\
8542.07094880062	-0.627873608871734\\
8566.88580662836	-0.604001378215476\\
8591.77275202978	-0.582723261317619\\
8616.73199442049	-0.563679555130141\\
8641.76374382445	-0.546571084661296\\
8666.86821087573	-0.531147528802652\\
8692.0456068203	-0.517198255201691\\
8717.29614351781	-0.504545075304961\\
8742.62003344335	-0.493036479318737\\
8768.01748968928	-0.482543019623755\\
8793.48872596697	-0.472953591352469\\
8819.03395660864	-0.464172418321288\\
8844.65339656915	-0.4561165969445\\
8870.34726142778	-0.448714084169862\\
8896.11576739013	-0.441902040766376\\
8921.95913128983	-0.435625460558799\\
8947.8775705904	-0.429836030968567\\
8973.87130338718	-0.424491181604827\\
8999.94054840899	-0.419553286478555\\
9026.08552502009	-0.414988992297788\\
9052.30645322202	-0.410768650701323\\
9078.60355365542	-0.406865836543729\\
9104.97704760185	-0.40325693771588\\
9131.42715698578	-0.399920804668945\\
9157.95410437629	-0.396838449956456\\
9184.55811298909	-0.393992789833464\\
9211.23940668829	-0.39136842134368\\
9237.99820998835	-0.38895142945306\\
9264.83474805596	-0.386729219706051\\
9291.74924671189	-0.384690372630184\\
9318.74193243297	-0.382824516729351\\
9345.81303235391	-0.38112221741191\\
9372.96277426923	-0.379574879617503\\
9400.19138663528	-0.378174662252695\\
9427.499098572	-0.376914402833368\\
9454.88613986494	-0.375787550971939\\
9482.35274096723	-0.374788109548398\\
9509.89913300142	-0.373910582572749\\
9537.52554776148	-0.373149928888391\\
9565.23221771478	-0.372501520985792\\
9593.01937600397	-0.371961108297141\\
9620.88725644901	-0.371524784428822\\
9648.8360935491	-0.371188957861659\\
9676.86612248465	-0.37095032571146\\
9704.97757911932	-0.370805850195667\\
9733.1707000019	-0.37075273749778\\
9761.44572236841	-0.370788418760568\\
9789.802884144	-0.370910532972802\\
9818.24242394501	-0.371116911543669\\
9846.764581081	-0.371405564384113\\
9875.36959555668	-0.371774667336367\\
9904.05770807398	-0.372222550811901\\
9932.82916003413	-0.372747689514597\\
9961.68419353956	-0.373348693140381\\
9990.62305139605	-0.374024297957127\\
10019.6459771147	-0.374773359179755\\
10048.7532149142	-0.375594844065044\\
10077.9450097223	-0.376487825659257\\
10107.2216071787	-0.377451477139167\\
10136.5832536364	-0.378485066693604\\
10166.0301961643	-0.379587952898643\\
10195.5626825487	-0.380759580544572\\
10225.180961296	-0.381999476877504\\
10254.8852816345	-0.383307248222529\\
10284.6758935164	-0.384682576958972\\
10314.5530476201	-0.386125218821615\\
10344.5169953522	-0.387635000504601\\
10374.5679888495	-0.389211817547509\\
10404.7062809815	-0.390855632485322\\
10434.9321253522	-0.392566473246227\\
10465.2457763023	-0.394344431783207\\
10495.6474889113	-0.396189662927078\\
10526.1375189998	-0.398102383450279\\
10556.7161231316	-0.400082871332329\\
10587.3835586158	-0.402131465219137\\
10618.1400835088	-0.404248564069745\\
10648.9859566169	-0.406434626985319\\
10679.9214374981	-0.408690173216278\\
10710.9467864646	-0.411015782344678\\
10742.0622645846	-0.413412094639958\\
10773.2681336847	-0.415879811587186\\
10804.5646563523	-0.418419696588059\\
10835.9520959375	-0.421032575835724\\
10867.4307165554	-0.423719339365706\\
10899.0007830885	-0.426480942286079\\
10930.6625611887	-0.429318406191091\\
10962.4163172795	-0.432232820763508\\
10994.2623185586	-0.435225345572032\\
11026.2008329998	-0.43829721207124\\
11058.2321293553	-0.441449725812733\\
11090.3564771582	-0.444684268877351\\
11122.5741467244	-0.448002302539752\\
11154.8854091552	-0.451405370177987\\
11187.2905363394	-0.45489510044222\\
11219.7898009558	-0.45847321069851\\
11252.3834764751	-0.462141510765162\\
11285.0718371625	-0.465901906961334\\
11317.85515808	-0.469756406489434\\
11350.7337150887	-0.473707122175431\\
11383.7077848511	-0.477756277593495\\
11416.7776448331	-0.481906212604393\\
11449.9435733071	-0.486159389339955\\
11483.2058493535	-0.490518398669508\\
11516.5647528637	-0.494985967187803\\
11550.020564542	-0.4995649647682\\
11583.5735659084	-0.504258412729539\\
11617.2240393004	-0.509069492670212\\
11650.9722678758	-0.514001556028837\\
11684.8185356152	-0.519058134437247\\
11718.763127324	-0.524242950938697\\
11752.8063286348	-0.52955993215237\\
11786.9484260103	-0.535013221474213\\
11821.189706745	-0.540607193414182\\
11855.5304589685	-0.546346469181638\\
11889.9709716468	-0.552235933643257\\
11924.5115345859	-0.558280753792517\\
11959.1524384334	-0.564486398886142\\
11993.8939746813	-0.570858662421492\\
12028.7364356684	-0.577403686150036\\
12063.6801145827	-0.584127986345906\\
12098.7253054641	-0.591038482575791\\
12133.8723032063	-0.598142529247525\\
12169.1214035602	-0.605447950250195\\
12204.4729031354	-0.612963077039013\\
12239.9270994033	-0.620696790564816\\
12275.4842906997	-0.628658567501319\\
12311.1447762267	-0.636858531284551\\
12346.9088560558	-0.6453075085496\\
12382.7768311301	-0.654017091631477\\
12418.7490032672	-0.66299970789116\\
12454.8256751611	-0.672268696737346\\
12491.0071503854	-0.681838395341702\\
12527.2937333955	-0.691724234193271\\
12563.6857295313	-0.701942843810398\\
12600.1834450196	-0.71251217413067\\
12636.787186977	-0.723451628336016\\
12673.4972634121	-0.734782213148377\\
12710.3139832282	-0.746526707959233\\
12747.2376562263	-0.758709855543194\\
12784.268593107	-0.771358577564349\\
12821.4071054737	-0.784502218628192\\
12858.653505835	-0.798172823279538\\
12896.0081076073	-0.812405451120606\\
12933.4712251176	-0.827238536148849\\
12971.0431736057	-0.842714297526352\\
13008.7242692275	-0.858879210331782\\
13046.5148290573	-0.875784546463527\\
13084.4151710904	-0.893486997824706\\
13122.4256142459	-0.912049396304986\\
13160.5464783694	-0.931541547985013\\
13198.7780842357	-0.95204120255197\\
13237.1207535513	-0.973635183292902\\
13275.5748089573	-0.996420708430766\\
13314.1405740324	-1.02050694124904\\
13352.8183732948	-1.04601681474961\\
13391.6085322057	-1.07308918693676\\
13430.5113771719	-1.10188139577152\\
13469.5272355482	-1.13257229911361\\
13508.6564356403	-1.16536590549303\\
13547.8993067079	-1.20049572753862\\
13587.2561789671	-1.23823002291375\\
13626.7273835931	-1.2788781297284\\
13666.3132527234	-1.32279815730187\\
13706.0141194603	-1.37040636236092\\
13745.8303178738	-1.42218862986708\\
13785.7621830042	-1.47871459265286\\
13825.8100508654	-1.54065507264217\\
13865.9742584471	-1.60880371852979\\
13906.2551437182	-1.68410396283408\\
13946.6530456293	-1.76768274040429\\
13987.1683041157	-1.86089281833909\\
14027.8012601002	-1.96536610226907\\
14068.552255496	-2.08308092091941\\
14109.4216332096	-2.21644705101564\\
14150.4097371434	-2.36841309360125\\
14191.5169121992	-2.54260163510328\\
14232.7435042805	-2.74347813089382\\
14274.0898602958	-2.97655897526493\\
14315.5563281614	-3.24866133827574\\
14357.143256804	-3.56818900658051\\
14398.8509961643	-3.94542815704329\\
14440.6798971995	-4.39278066472833\\
14482.6303118861	-4.9247592366716\\
14524.7025932234	-5.55733902480204\\
14566.897095236	-6.30575031600282\\
14609.214172977	-7.17869206326646\\
14651.6541825309	-8.16481577593002\\
14694.2174810167	-9.20489952554766\\
14736.9044265908	-10.1491663261563\\
14779.7153784499	-10.7428902099271\\
14822.6506968345	-10.7512052017931\\
14865.7107430314	-10.1823027063472\\
14908.8958793768	-9.27834322178588\\
14952.2064692598	-8.28992682751579\\
14995.642877125	-7.36097529841469\\
15039.2054684757	-6.54719516064019\\
15082.894609877	-5.8584004039194\\
15126.710668959	-5.28540036529352\\
15170.6540144195	-4.81294164142893\\
15214.7250160277	-4.42521863307046\\
15258.9240446267	-4.10795894003219\\
15303.2514721371	-3.84902083650303\\
15347.7076715598	-3.63837895395485\\
15392.2930169794	-3.46788578672462\\
15437.0078835672	-3.33097677239337\\
15481.8526475843	-3.22238778338842\\
15526.8276863849	-3.13790953852557\\
15571.9333784194	-3.07418405679313\\
15617.1701032376	-3.02854035979554\\
15662.5382414919	-2.99886394310668\\
15708.0381749406	-2.9834941529348\\
15753.6702864508	-2.98114415000929\\
15799.434960002	-2.99083898526136\\
15845.3325806892	-3.0118681743085\\
15891.3635347259	-3.04374993114594\\
15937.5282094479	-3.08620487492641\\
15983.8269933157	-3.13913756039044\\
16030.2602759189	-3.20262461852785\\
16076.8284479785	-3.27690864887686\\
16123.5319013504	-3.36239729721564\\
16170.3710290293	-3.4596671986901\\
16217.3462251512	-3.56947268053829\\
16264.4578849972	-3.69275931201758\\
16311.7064049967	-3.83068257136513\\
16359.0921827307	-3.98463207826951\\
16406.6156169351	-4.1562620212288\\
16454.2771075044	-4.34752859588866\\
16502.0770554945	-4.56073546295282\\
16550.0158631267	-4.79858842570727\\
16598.0939337903	-5.06426069690076\\
16646.3116720468	-5.36147022266086\\
16694.6694836331	-5.69457044394199\\
16743.1677754642	-6.0686553519137\\
16791.8069556377	-6.48967817442233\\
16840.5874334367	-6.96457927072579\\
16889.5096193329	-7.50141000407703\\
16938.5739249909	-8.10941909837872\\
16987.7807632708	-8.79902144453384\\
17037.1305482323	-9.58146187726419\\
17086.6236951379	-10.4677373018239\\
17136.2606204564	-11.4657673334959\\
17186.0417418664	-12.5735440541042\\
17235.9674782601	-13.7636439382571\\
17286.0382497463	-14.9525326631027\\
17336.2544776544	-15.9587656917941\\
17386.6165845377	-16.5089672795556\\
17437.1249941771	-16.3998915781625\\
17487.7801315845	-15.7019013840616\\
17538.5824230064	-14.6819924843706\\
17589.5322959278	-13.5792232765817\\
17640.6301790753	-12.5245731084637\\
17691.8765024211	-11.5703896357318\\
17743.2716971866	-10.7295407210696\\
17794.8161958454	-9.99823915208818\\
17846.5104321281	-9.36671307194229\\
17898.3548410248	-8.82376402803258\\
17950.3498587895	-8.35859008481875\\
18002.4959229435	-7.96143552730853\\
18054.793472279	-7.62374946067304\\
18107.2429468629	-7.3381470086952\\
18159.8447880408	-7.0982989687839\\
18212.59943844	-6.89880329248487\\
18265.5073419738	-6.73506027113119\\
18318.5689438452	-6.60315958629101\\
18371.7846905503	-6.49978145119613\\
18425.1550298826	-6.42211157996866\\
18478.6804109361	-6.36776876197676\\
18532.3612841095	-6.33474353499858\\
18586.1981011102	-6.32134645848542\\
18640.1913149575	-6.32616461307102\\
18694.3413799868	-6.34802511608065\\
18748.6487518534	-6.38596461039376\\
18803.1138875363	-6.43920384102468\\
18857.737245342	-6.50712657496466\\
18912.5192849084	-6.58926224422788\\
18967.4604672086	-6.68527180065655\\
19022.5612545549	-6.79493636567817\\
19077.8221106026	-6.91814834098592\\
19133.2435003539	-7.05490471921037\\
19188.825890162	-7.20530239921885\\
19244.5697477347	-7.369535370824\\
19300.4755421384	-7.54789369050332\\
19356.5437438024	-7.74076422533806\\
19412.7748245225	-7.94863319903212\\
19469.1692574651	-8.17209063399572\\
19525.7275171709	-8.41183684985671\\
19582.4500795596	-8.66869125460956\\
19639.337421933	-8.94360375375015\\
19696.3900229799	-9.23766920971562\\
19753.6083627794	-9.55214551410225\\
19810.9929228053	-9.88847599447956\\
19868.5441859302	-10.2483170723314\\
19926.2626364292	-10.6335723233963\\
19984.1487599846	-11.0464343659932\\
20042.2030436893	-11.4894363025486\\
20100.4259760513	-11.9655147177438\\
20158.8180469978	-12.4780863731509\\
20217.3797478792	-13.0311404490457\\
20276.1115714733	-13.6293468226609\\
20335.0140119893	-14.278176982255\\
20394.0875650723	-14.9840244712897\\
20453.332727807	-15.7542887472039\\
20512.7499987225	-16.5973327428783\\
20572.3398777957	-17.5220999675416\\
20632.1028664563	-18.5368881772548\\
20692.0394675905	-19.6461152308744\\
20752.1501855454	-20.8424833687948\\
20812.4355261333	-22.0894340336495\\
20872.8959966357	-23.2875896671898\\
20933.5321058081	-24.2346714984375\\
20994.3443638836	-24.651862530684\\
21055.3332825778	-24.3728182496669\\
21116.4993750926	-23.5166727069449\\
21177.843156121	-22.3601958380044\\
21239.3651418511	-21.1259878591298\\
21301.0658499704	-19.9299490816028\\
21362.9457996704	-18.8172352361701\\
21425.005511651	-17.7988473861754\\
21487.2455081245	-16.871747221418\\
21549.6663128204	-16.028021236818\\
21612.2684509896	-15.2587126049413\\
21675.0524494088	-14.5553028721372\\
21738.0188363851	-13.9102003523076\\
21801.1681417601	-13.3168238378041\\
21864.5008969151	-12.7695328125852\\
21928.0176347744	-12.263509816552\\
21991.7188898111	-11.794637936299\\
22055.6051980506	-11.3593894552069\\
22119.6770970753	-10.9547302739262\\
22183.9351260298	-10.5780400715482\\
22248.3798256245	-10.2270464915367\\
22313.0117381407	-9.89977121160566\\
22377.8314074351	-9.59448584108591\\
22442.8393789442	-9.30967585149089\\
22508.0361996891	-9.0440110441724\\
22573.42241828	-8.79632133674251\\
22638.9985849206	-8.56557688882027\\
22704.7652514134	-8.35087178532974\\
22770.7229711634	-8.15141065600881\\
22836.8722991836	-7.96649773885387\\
22903.2137920992	-7.79552799882852\\
22969.7480081524	-7.63797999654723\\
23036.475507207	-7.49341026919204\\
23103.3968507536	-7.36144904123323\\
23170.5126019133	-7.24179712849831\\
23237.8233254438	-7.13422393808428\\
23305.3295877428	-7.03856650047918\\
23373.0319568539	-6.95472950057086\\
23440.9310024704	-6.88268630234451\\
23509.027295941	-6.82248098914583\\
23577.3214102739	-6.77423146848204\\
23645.813920142	-6.7381337184556\\
23714.5054018876	-6.71446728307681\\
23783.3964335273	-6.70360215692245\\
23852.487594757	-6.70600723701302\\
23921.7794669562	-6.72226056259712\\
23991.2726331939	-6.75306161313918\\
24060.9676782325	-6.79924599275848\\
24130.8651885331	-6.86180289744196\\
24200.9657522609	-6.9418958415533\\
24271.2699592893	-7.0408872147334\\
24341.7784012056	-7.16036735169641\\
24412.4916713155	-7.30218892823849\\
24483.4103646482	-7.46850764945259\\
24554.5350779617	-7.66183037248749\\
24625.8664097473	-7.8850720062553\\
24697.4049602353	-8.14162275017653\\
24769.1513313994	-8.43542746000931\\
24841.1061269619	-8.77107912746081\\
24913.2699523994	-9.15392855386195\\
24985.6434149471	-9.59021211223455\\
25058.2271236043	-10.0871986385534\\
25131.0216891393	-10.6533541073468\\
25204.0277240949	-11.2985168880358\\
25277.2458427934	-12.0340626397315\\
25350.6766613414	-12.8730061483017\\
25424.3207976355	-13.8299140511436\\
25498.1788713675	-14.92033224024\\
25572.251504029	-16.1590375293615\\
25646.5393189173	-17.5555316103413\\
25721.0429411404	-19.1033581348109\\
25795.7629976221	-20.7571552243175\\
25870.7001171076	-22.3934077048945\\
25945.8549301685	-23.7817945263789\\
26021.2280692082	-24.6678428442281\\
26096.8201684674	-24.9974348735745\\
26172.631864029	-24.986612005375\\
26248.6637938241	-24.9106663547992\\
26324.9165976366	-24.9327240820066\\
26401.3909171093	-25.0742021291447\\
26478.0873957489	-25.2158590318754\\
26555.0066789314	-25.1071783594986\\
26632.1494139076	-24.4879591041156\\
26709.5162498089	-23.3225143790355\\
26787.1078376522	-21.8304060796179\\
26864.9248303453	-20.2673870673467\\
26942.9678826933	-18.7897807635305\\
27021.2376514032	-17.4630347350714\\
27099.7347950898	-16.3035102625632\\
27178.4599742811	-15.3064615015311\\
27257.4138514242	-14.4597067802039\\
27336.5970908902	-13.7495603063192\\
27416.0103589806	-13.1632276174911\\
27495.6543239323	-12.68968193303\\
27575.5296559237	-12.3199122773903\\
27655.6370270796	-12.0469277087889\\
27735.9771114778	-11.8656825764779\\
27816.5505851542	-11.77299309271\\
27897.3581261083	-11.7674741442113\\
27978.4004143096	-11.8495061666944\\
28059.6781317027	-12.0212308440507\\
28141.1919622134	-12.2865631194063\\
28222.942591754	-12.6511871271239\\
28304.9307082297	-13.1224604235921\\
28387.1570015441	-13.7090519557209\\
28469.6221636049	-14.4199099229115\\
28552.3268883295	-15.2616270091504\\
28635.2718716517	-16.2320996234261\\
28718.4578115265	-17.3061357750457\\
28801.8854079368	-18.4064287348656\\
28885.5553628988	-19.3615726318557\\
28969.4683804682	-19.9022895279854\\
29053.6251667458	-19.8067346061384\\
29138.0264298838	-19.1158434927228\\
29222.6728800915	-18.0877950494179\\
29307.5652296414	-16.9706025874698\\
29392.7041928752	-15.9051744258344\\
29478.0904862097	-14.9496133836141\\
29563.724828143	-14.119508811254\\
29649.6079392604	-13.4123225480841\\
29735.7405422405	-12.8189427946706\\
29822.1233618612	-12.3286549543651\\
29908.7571250062	-11.9311482503113\\
29995.6425606704	-11.6172483612396\\
30082.7803999667	-11.3791169850618\\
30170.1713761319	-11.2102377242994\\
30257.8162245328	-11.1053255519985\\
30345.7156826724	-11.0602185855769\\
30433.8704901962	-11.0717769179292\\
30522.2813888985	-11.1377985916063\\
30610.9491227282	-11.2569566173748\\
30699.8744377959	-11.4287585169795\\
30789.0580823792	-11.6535291067052\\
30878.5008069296	-11.932417122301\\
30968.2033640788	-12.2674261905141\\
31058.1665086448	-12.6614699054\\
31148.3909976384	-13.1184481904814\\
31238.8775902694	-13.6433352199718\\
31329.6270479532	-14.2422523276102\\
31420.6401343172	-14.9224597031443\\
31511.9176152071	-15.6921084213477\\
31603.4602586934	-16.5593799137705\\
31695.2688350778	-17.5301450322683\\
31787.3441168998	-18.6021732937858\\
31879.6868789431	-19.7517717364283\\
31972.2978982422	-20.9063167141085\\
32065.1779540888	-21.9026050495376\\
32158.3278280386	-22.4759156270766\\
32251.7483039178	-22.390716304872\\
32345.4401678293	-21.6629872120285\\
32439.4042081599	-20.5422844316582\\
32533.6412155867	-19.2847371241947\\
32628.1519830835	-18.0413748590184\\
32722.9373059279	-16.8770799469243\\
32817.9979817077	-15.8115526392286\\
32913.3348103278	-14.8449603422856\\
33008.9485940169	-13.97019065612\\
33104.8401373338	-13.1781096979792\\
33201.010247175	-12.4596611861013\\
33297.4597327809	-11.8066139446548\\
33394.1894057426	-11.2117506705185\\
33491.2000800092	-10.6688377673528\\
33588.492571894	-10.1725200246025\\
33686.0677000819	-9.71819951925876\\
33783.9262856361	-9.30192179467814\\
33882.0691520049	-8.92027687062029\\
33980.4971250287	-8.5703162229516\\
34079.2110329472	-8.24948442289706\\
34178.2117064059	-7.95556338724918\\
34277.4999784636	-7.68662716039771\\
34377.0766845989	-7.44100538291859\\
34476.9426627176	-7.21725390759055\\
34577.0987531596	-7.01413132329702\\
34677.5457987061	-6.83058041228848\\
34778.2846445863	-6.66571379079827\\
34879.3161384853	-6.51880317006155\\
34980.6411305502	-6.38927183057577\\
35082.2604733981	-6.27669003371772\\
35184.1750221229	-6.18077320794146\\
35286.3856343028	-6.10138284734899\\
35388.8931700067	-6.0385301533611\\
35491.6984918025	-5.99238253980882\\
35594.8024647638	-5.96327321185561\\
35698.2059564772	-5.95171412321548\\
35801.9098370495	-5.9584127173806\\
35905.9149791155	-5.98429296998899\\
36010.2222578447	-6.03052137368103\\
36114.8325509493	-6.09853864580574\\
36219.7467386908	-6.1900980937633\\
36324.9657038884	-6.30731174028641\\
36430.4903319256	-6.4527054829221\\
36536.321510758	-6.62928471613251\\
36642.4601309206	-6.84061192920603\\
36748.9070855359	-7.0908976932356\\
36855.6632703202	-7.38510591067481\\
36962.7295835927	-7.72907265663482\\
37070.1069262816	-8.12963413265205\\
37177.7962019324	-8.59475034248318\\
37285.7983167157	-9.13359060469737\\
37394.1141794343	-9.75649994605871\\
37502.7447015312	-10.4746567442041\\
37611.690797097	-11.2989799918445\\
37720.953382878	-12.2372649322179\\
37830.5333782835	-13.2872536184889\\
37940.4317053936	-14.4209853685537\\
38050.6492889673	-15.5538668370567\\
38161.1870564499	-16.5029352253655\\
38272.045937981	-16.9942886935778\\
38383.2268664022	-16.8274020040211\\
38494.730777265	-16.0766449443976\\
38606.5586088389	-15.0100725860495\\
38718.7113021189	-13.8655183051856\\
38831.1898008335	-12.7727285773829\\
38943.9950514531	-11.7834422204024\\
39057.1280031972	-10.9103710099987\\
39170.5896080431	-10.1498166110603\\
39284.3808207337	-9.49222822151696\\
39398.5025987849	-8.92671181274073\\
39512.9559024947	-8.44283599237433\\
39627.7416949508	-8.03127909895523\\
39742.8609420383	-7.68399230489323\\
39858.3146124486	-7.39416930639195\\
39974.1036776869	-7.15614727994966\\
40090.2291120808	-6.96529216437346\\
40206.6918927882	-6.81789025098174\\
40323.4929998058	-6.71105457023162\\
40440.6334159772	-6.6426487823892\\
40558.114127001	-6.61122892109262\\
40675.9361214395	-6.6160025106113\\
40794.1003907265	-6.65680443735985\\
40912.6079291763	-6.73408912436866\\
41031.4597339914	-6.84893886071701\\
41150.6568052715	-7.00308849285373\\
41270.2001460212	-7.19896704037935\\
41390.0907621591	-7.43975710124871\\
41510.329662526	-7.72947306542073\\
41630.9178588934	-8.07305896074917\\
41751.8563659719	-8.47650576777477\\
41873.1462014199	-8.94698527470783\\
41994.7883858523	-9.49299078136104\\
42116.7839428486	-10.1244591506667\\
42239.1338989619	-10.8528122048972\\
42361.8392837277	-11.6907711226021\\
42484.901129672	-12.6516018153797\\
42608.3204723205	-13.7469967587159\\
42732.098350207	-14.9817842447297\\
42856.2358048825	-16.3416282493208\\
42980.7338809233	-17.7673214665925\\
43105.5936259406	-19.1137972779837\\
43230.8160905887	-20.1313571600363\\
43356.4023285742	-20.5778082721691\\
43482.3533966646	-20.4454952927577\\
43608.6703546975	-19.9785412150523\\
43735.3542655892	-19.450375231836\\
43862.4061953438	-19.0331749201996\\
43989.8272130623	-18.8080287260971\\
44117.6183909512	-18.8039075316\\
44245.7808043322	-19.018489551229\\
44374.3155316503	-19.4164031423399\\
44503.2236544838	-19.9048337816047\\
44632.5062575529	-20.2940214807132\\
44762.1644287289	-20.301415740148\\
44892.1992590432	-19.709620195205\\
45022.6118426971	-18.5734202073743\\
45153.4032770701	-17.1509265925875\\
45284.5746627299	-15.6777880769112\\
45416.1271034413	-14.2825200144905\\
45548.0617061756	-13.0145714247112\\
45680.3795811198	-11.883697428705\\
45813.0818416858	-10.8831032873918\\
45946.1696045207	-10.0002660864975\\
46079.6439895146	-9.2215326904983\\
46213.5061198112	-8.53393293092014\\
46347.7571218174	-7.92580137185332\\
46482.3981252117	-7.38690372793367\\
46617.4302629548	-6.90836705411399\\
46752.8546712983	-6.4825414249757\\
46888.6724897948	-6.10284687919963\\
47024.8848613075	-5.76362735145316\\
47161.4929320192	-5.46001940075198\\
47298.4978514428	-5.18783756966549\\
47435.9007724305	-4.94347573763817\\
47573.7028511832	-4.72382291084869\\
47711.905247261	-4.52619165009282\\
47850.5091235923	-4.34825738604368\\
47989.515646484	-4.18800703160533\\
48128.9259856309	-4.04369549492926\\
48268.741314126	-3.91380888942371\\
48408.96280847	-3.79703341461772\\
48549.5916485816	-3.69222903926567\\
48690.6290178068	-3.59840725506192\\
48832.0761029296	-3.51471228710069\\
48973.9340941814	-3.44040524779357\\
49116.2041852513	-3.37485080656946\\
49258.8875732962	-3.31750602049043\\
49401.9854589505	-3.26791103292315\\
49545.4990463369	-3.22568140040944\\
49689.4295430757	-3.19050185349022\\
49833.7781602955	-3.16212133687162\\
49978.5461126432	-3.14034920925395\\
50123.7346182943	-3.12505251451076\\
50269.3448989632	-3.11615426475684\\
50415.3781799132	-3.11363270316854\\
50561.8356899672	-3.11752154118168\\
50708.7186615177	-3.1279111918694\\
50856.0283305377	-3.14495104993094\\
51003.7659365898	-3.16885289993874\\
51151.932722839	-3.19989556959788\\
51300.5299360604	-3.23843098528949\\
51449.5588266515	-3.28489183493845\\
51599.0206486423	-3.33980110050162\\
51748.9166597058	-3.40378379189895\\
51899.2481211683	-3.47758129947165\\
52050.0162980206	-3.56206888740462\\
52201.222458928	-3.65827698148223\\
52352.8678762414	-3.7674170679767\\
52504.9538260082	-3.89091322511631\\
52657.4815879821	-4.03044056540453\\
52810.4524456353	-4.18797218975345\\
52963.8676861679	-4.36583665989327\\
53117.7286005194	-4.56678850443671\\
53272.03648338	-4.79409491057191\\
53426.7926332004	-5.05164254439736\\
53581.9983522035	-5.34406941337746\\
53737.6549463954	-5.67692784526855\\
53893.7637255759	-6.05688597372472\\
54050.32600335	-6.49197642511116\\
54207.3430971385	-6.99190167494988\\
54364.8163281895	-7.56840432937607\\
54522.7470215893	-8.23570341697767\\
54681.1365062737	-9.0109738283651\\
54839.9861150389	-9.91477540610157\\
54999.2971845531	-10.9711365338435\\
55159.0710553673	-12.2064224345519\\
55319.3090719271	-13.6444792444901\\
55480.0125825835	-15.2910228287179\\
55641.1829396046	-17.0898041145502\\
55802.8214991868	-18.8261064353238\\
55964.9296214663	-20.0468858378138\\
56127.5086705306	-20.3508050956692\\
56290.5600144298	-19.9278446233577\\
56454.0850251881	-19.3163199203325\\
56618.0850788159	-18.8855657920723\\
56782.5615553201	-18.7880609006286\\
56947.5158387177	-19.0594467286972\\
57112.9493170452	-19.6453994084851\\
57278.8633823718	-20.3234950226534\\
57445.259430811	-20.5760176873665\\
57612.1388625316	-19.8374994159597\\
57779.5030817701	-18.2152039030302\\
57947.3534968421	-16.3009978559325\\
58115.6915201548	-14.489223437167\\
58284.5185682181	-12.9103960595599\\
58453.836061657	-11.5772957238016\\
58623.6454252233	-10.4664840330393\\
58793.9480878083	-9.54762037621207\\
58964.7454824536	-8.79247013865555\\
59136.0390463639	-8.17717880036683\\
59307.8302209194	-7.68245322581761\\
59480.1204516871	-7.29316808837365\\
59652.9111884337	-6.99788957284729\\
59826.2038851374	-6.78847350374224\\
60000	-6.65978674616373\\
};
\addlegendentry{$F_{mv}$}

\addplot [line width=\plotLine, color=color0]
  table[row sep=crcr]{%
10	-6.76848699735221e-07\\
10.02905016591	-6.80786925662605e-07\\
10.0581847230339	-6.84748064978513e-07\\
10.0874039165296	-6.88732256546144e-07\\
10.1167079922672	-6.92739626692436e-07\\
10.146097196831	-6.96770312351935e-07\\
10.1755717775216	-7.00824452387837e-07\\
10.2051319823582	-7.04902181806033e-07\\
10.2347780600803	-7.0900363657674e-07\\
10.2645102601499	-7.13128955563157e-07\\
10.2943288327541	-7.17278279557141e-07\\
10.3242340288065	-7.21451741635927e-07\\
10.3542260999495	-7.2564948741301e-07\\
10.3843052985567	-7.29871661537557e-07\\
10.414471877735	-7.34118400944116e-07\\
10.4447260913263	-7.38389849317527e-07\\
10.47506819391	-7.42686150342631e-07\\
10.5054984408051	-7.47007450597253e-07\\
10.5360170880724	-7.51353894730564e-07\\
10.5666243925162	-7.55725625463077e-07\\
10.5973206116873	-7.60122798051567e-07\\
10.6281060038844	-7.64545549430585e-07\\
10.6589808281565	-7.68994037749888e-07\\
10.6899453443054	-7.73468410551632e-07\\
10.7209998128875	-7.77968815377971e-07\\
10.752144495216	-7.82495407485684e-07\\
10.7833796533634	-7.87048334416926e-07\\
10.8147055501634	-7.91627753357129e-07\\
10.8461224492133	-7.96233819563073e-07\\
10.8776306148763	-8.00866686362882e-07\\
10.9092303122832	-8.05526509977661e-07\\
10.9409218073354	-8.10213443735536e-07\\
10.9727053667065	-8.14927647714926e-07\\
11.0045812578449	-8.19669282958576e-07\\
11.0365497489759	-8.24438507616251e-07\\
11.068611109104	-8.292354827307e-07\\
11.1007656080153	-8.34060366451687e-07\\
11.1330135162793	-8.38913325607927e-07\\
11.1653551052519	-8.43794519313514e-07\\
11.197790647077	-8.48704115361492e-07\\
11.2303204146893	-8.53642276723267e-07\\
11.2629446818161	-8.58609175049193e-07\\
11.2956637229803	-8.63604967524713e-07\\
11.3284778135019	-8.68629830621819e-07\\
11.3613872295008	-8.73683931169232e-07\\
11.3943922478992	-8.78767440817309e-07\\
11.4274931464237	-8.83880521573132e-07\\
11.4606902036076	-8.89023359551973e-07\\
11.4939836987933	-8.94196116760917e-07\\
11.5273739121349	-8.99398974493598e-07\\
11.5608611246003	-9.04632106329035e-07\\
11.5944456179735	-9.09895681024605e-07\\
11.6281276748571	-9.15189887588567e-07\\
11.6619075786748	-9.20514896706957e-07\\
11.6957856136735	-9.25870885816104e-07\\
11.7297620649259	-9.31258044888598e-07\\
11.763837218333	-9.36676541717492e-07\\
11.798011360626	-9.42126571097016e-07\\
11.8322847793694	-9.47608314320811e-07\\
11.8666577629628	-9.53121944967902e-07\\
11.9011306006439	-9.58667659761174e-07\\
11.9357035824904	-9.64245642887254e-07\\
11.9703769994228	-9.69856081425754e-07\\
12.0051511432066	-9.75499163420615e-07\\
12.040026306455	-9.81175080773088e-07\\
12.0750027826313	-9.86884021527113e-07\\
12.1100808660511	-9.926261795126e-07\\
12.1452608518853	-9.98401749523784e-07\\
12.180543036162	-1.00421092442625e-06\\
12.2159277157694	-1.0100538980499e-06\\
12.2514151884581	-1.01593087001063e-06\\
12.2870057528438	-1.02184203895997e-06\\
12.3226997084095	-1.02778760162082e-06\\
12.3584973555082	-1.03376775760907e-06\\
12.3943989953658	-1.03978270943358e-06\\
12.4304049300827	-1.0458326557459e-06\\
12.4665154626374	-1.0519178058052e-06\\
12.5027308968883	-1.058038361156e-06\\
12.5390515375765	-1.0641945320218e-06\\
12.5754776903285	-1.07038651994714e-06\\
12.6120096616586	-1.07661453708417e-06\\
12.6486477589716	-1.08287878979906e-06\\
12.685392290565	-1.08917949217262e-06\\
12.7222435656324	-1.09551685539268e-06\\
12.7592018942653	-1.10189109161137e-06\\
12.796267587456	-1.10830241876682e-06\\
12.8334409571004	-1.11475104515386e-06\\
12.8707223160003	-1.12123719642525e-06\\
12.9081119778664	-1.12776108666178e-06\\
12.9456102573205	-1.13432293476591e-06\\
12.9832174698986	-1.14092296253306e-06\\
13.0209339320532	-1.14756139368733e-06\\
13.0587599611561	-1.15423845002415e-06\\
13.0966958755011	-1.16095435719628e-06\\
13.1347419943066	-1.16770933892779e-06\\
13.1728986377185	-1.17450362569308e-06\\
13.2111661268126	-1.18133744507355e-06\\
13.2495447835974	-1.18821102754359e-06\\
13.2880349310169	-1.19512460261327e-06\\
13.3266368929532	-1.20207840364996e-06\\
13.3653509942295	-1.20907266498536e-06\\
13.4041775606122	-1.21610762673714e-06\\
13.4431169188144	-1.22318351648673e-06\\
13.4821693964983	-1.23030057820909e-06\\
13.5213353222777	-1.23745905009325e-06\\
13.5606150257214	-1.24465917322122e-06\\
13.6000088373552	-1.25190119156797e-06\\
13.6395170886654	-1.25918534910851e-06\\
13.6791401121011	-1.26651188306752e-06\\
13.7188782410774	-1.2738810509206e-06\\
13.7587318099775	-1.28129309567839e-06\\
13.7987011541566	-1.28874826806619e-06\\
13.8387866099436	-1.29624681495199e-06\\
13.8789885146448	-1.30378899381135e-06\\
13.919307206546	-1.31137505826257e-06\\
13.9597430249162	-1.31900526095959e-06\\
14.0002963100097	-1.32667986130665e-06\\
14.0409674030691	-1.33439911099338e-06\\
14.0817566463286	-1.34216327906731e-06\\
14.1226643830166	-1.34997262203969e-06\\
14.1636909573583	-1.35782740510075e-06\\
14.2048367145792	-1.36572788765474e-06\\
14.2461020009074	-1.37367434067784e-06\\
14.2874871635771	-1.38166703128894e-06\\
14.3289925508309	-1.38970622371392e-06\\
14.3706185119234	-1.39779219471494e-06\\
14.4123653971234	-1.40592521237522e-06\\
14.4542335577175	-1.41410555345691e-06\\
14.4962233460128	-1.42233349182919e-06\\
14.5383351153398	-1.43060930232558e-06\\
14.5805692200553	-1.43893326556554e-06\\
14.6229260155457	-1.44730566409721e-06\\
14.6654058582298	-1.45572677564709e-06\\
14.7080091055616	-1.46419688469197e-06\\
14.7507361160338	-1.47271627667297e-06\\
14.7935872491803	-1.48128523895987e-06\\
14.8365628655795	-1.4899040608511e-06\\
14.8796633268574	-1.49857302971646e-06\\
14.9228889956903	-1.50729243967601e-06\\
14.9662402358084	-1.51606258195686e-06\\
15.0097174119982	-1.5248837545364e-06\\
15.0533208901063	-1.53375625057038e-06\\
15.0970510370416	-1.54268037478651e-06\\
15.1409082207793	-1.5516564193762e-06\\
15.1848928103634	-1.56068469485312e-06\\
15.22900517591	-1.56976549919468e-06\\
15.2732456886104	-1.57889914291454e-06\\
15.3176147207342	-1.58808592881175e-06\\
15.3621126456324	-1.59732616354266e-06\\
15.4067398377407	-1.60662016726423e-06\\
15.4514966725825	-1.61596824759715e-06\\
15.4963835267721	-1.62537071794807e-06\\
15.5414007780178	-1.6348278965453e-06\\
15.5865488051253	-1.64434010161714e-06\\
15.6318279880005	-1.6539076513919e-06\\
15.6772387076533	-1.66353087374116e-06\\
15.7227813462	-1.67321008689323e-06\\
15.7684562868673	-1.68294561871969e-06\\
15.8142639139951	-1.69273779709215e-06\\
15.8602046130396	-1.70258694891787e-06\\
15.9062787705771	-1.71249340785441e-06\\
15.9524867743066	-1.72245750852366e-06\\
15.9988290130536	-1.7324795845832e-06\\
16.0453058767731	-1.74255997451223e-06\\
16.0919177565527	-1.75269901678996e-06\\
16.1386650446164	-1.76289705085994e-06\\
16.1855481343276	-1.77315442677332e-06\\
16.2325674201921	-1.78347148108066e-06\\
16.2797232978623	-1.79384856479744e-06\\
16.3270161641394	-1.80428602797483e-06\\
16.3744464169777	-1.81478422355696e-06\\
16.4220144554874	-1.82534350063068e-06\\
16.4697206799381	-1.83596421599744e-06\\
16.5175654917624	-1.84664673031602e-06\\
16.5655492935589	-1.85739139749491e-06\\
16.6136724890956	-1.86819858494317e-06\\
16.6619354833138	-1.87906865139094e-06\\
16.7103386823309	-1.89000196521162e-06\\
16.7588824934443	-1.90099889670728e-06\\
16.8075673251343	-1.91205981135836e-06\\
16.8563935870681	-1.92318508332424e-06\\
16.9053616901029	-1.93437508965728e-06\\
16.9544720462894	-1.94563020451688e-06\\
17.0037250688755	-1.95695080688407e-06\\
17.0531211723093	-1.9683372757399e-06\\
17.1026607722431	-1.97978999681568e-06\\
17.1523442855366	-1.9913093606644e-06\\
17.2021721302606	-2.00289574626711e-06\\
17.2521447257002	-2.01454954514111e-06\\
17.3022624923586	-2.02627115266103e-06\\
17.3525258519607	-2.03806096323718e-06\\
17.4029352274563	-2.04991936838686e-06\\
17.4534910430241	-2.06184677505665e-06\\
17.5041937240749	-2.07384358151418e-06\\
17.5550436972553	-2.08591018988438e-06\\
17.6060413904515	-2.09804700807816e-06\\
17.6571872327925	-2.11025444497076e-06\\
17.7084816546541	-2.12253290943742e-06\\
17.7599250876623	-2.1348828142107e-06\\
17.8115179646968	-2.14730458070211e-06\\
17.863260719895	-2.1597986206799e-06\\
17.9151537886556	-2.17236535459125e-06\\
17.9671976076419	-2.18500521059797e-06\\
18.0193926147858	-2.19771861011161e-06\\
18.0717392492914	-2.21050598611563e-06\\
18.1242379516388	-2.22336776098589e-06\\
18.1768891635875	-2.23630437445616e-06\\
18.2296933281804	-2.2493162556526e-06\\
18.2826508897475	-2.2624038510593e-06\\
18.3357622939096	-2.27556759076675e-06\\
18.389027987582	-2.28880792800933e-06\\
18.4424484189782	-2.30212530252083e-06\\
18.4960240376139	-2.315520162714e-06\\
18.5497552943106	-2.32899296278755e-06\\
18.6036426411995	-2.34254415404723e-06\\
18.6576865317252	-2.35617419069175e-06\\
18.7118874206495	-2.36988353463448e-06\\
18.7662457640553	-2.38367264489579e-06\\
18.8207620193506	-2.39754198724635e-06\\
18.875436645272	-2.4114920293855e-06\\
18.9302701018888	-2.42552323901258e-06\\
18.9852628506068	-2.43963608768425e-06\\
19.0404153541722	-2.45383105274313e-06\\
19.0957280766756	-2.46810861056754e-06\\
19.1512014835555	-2.4824692452504e-06\\
19.2068360416027	-2.49691343317003e-06\\
19.2626322189641	-2.51144166709833e-06\\
19.3185904851464	-2.52605442823527e-06\\
19.3747113110205	-2.5407522180317e-06\\
19.4309951688247	-2.55553552443789e-06\\
19.4874425321697	-2.57040485083337e-06\\
19.5440538760418	-2.58536068902574e-06\\
19.600829676807	-2.60040354914482e-06\\
19.6577704122154	-2.61553393842746e-06\\
19.7148765614049	-2.63075236025322e-06\\
19.7721486049052	-2.64605933150223e-06\\
19.8295870246421	-2.661455367126e-06\\
19.8871923039413	-2.67694098207601e-06\\
19.9449649275325	-2.69251670191137e-06\\
20.0029053815539	-2.70818304833391e-06\\
20.0610141535554	-2.72394054883139e-06\\
20.1192917325037	-2.73978973378459e-06\\
20.1777386087857	-2.75573113646726e-06\\
20.236355274213	-2.77176529593914e-06\\
20.2951422220259	-2.78789274740266e-06\\
20.3540999468975	-2.80411403666787e-06\\
20.413228944938	-2.8204297095448e-06\\
20.4725297136989	-2.83684031666516e-06\\
20.5320027521768	-2.85334640480333e-06\\
20.5916485608183	-2.86994853809162e-06\\
20.6514676415234	-2.88664726523308e-06\\
20.7114604976504	-2.90344315903899e-06\\
20.7716276340199	-2.92033677592704e-06\\
20.8319695569187	-2.93732868967283e-06\\
20.8924867741047	-2.95441946826601e-06\\
20.9531797948106	-2.97160969512549e-06\\
21.0140491297487	-2.98889993824093e-06\\
21.0750952911146	-3.00629078392423e-06\\
21.1363187925921	-3.02378281848729e-06\\
21.1977201493572	-3.04137663017069e-06\\
21.2592998780823	-3.05907281107232e-06\\
21.3210584969411	-3.07687195811172e-06\\
21.3829965256123	-3.09477466627978e-06\\
21.4451144852845	-3.11278154406798e-06\\
21.50741289866	-3.13089319321755e-06\\
21.56989228996	-3.14911022511295e-06\\
21.6325531849284	-3.16743325210303e-06\\
21.6953961108362	-3.18586289232259e-06\\
21.7584215964864	-3.20439976197778e-06\\
21.8216301722181	-3.22304449270401e-06\\
21.8850223699109	-3.24179770649343e-06\\
21.9485987229899	-3.26066003401714e-06\\
22.0123597664293	-3.27963211269655e-06\\
22.0763060367577	-3.29871457706009e-06\\
22.1404380720624	-3.31790807417246e-06\\
22.2047564119937	-3.33721325109838e-06\\
22.2692615977695	-3.35663075490258e-06\\
22.3339541721803	-3.37616123554276e-06\\
22.398834679593	-3.39580535454861e-06\\
22.4639036659562	-3.41556377344978e-06\\
22.5291616788043	-3.43543715666895e-06\\
22.5946092672625	-3.45542616959312e-06\\
22.660246982051	-3.47553149303855e-06\\
22.7260753754899	-3.49575379817824e-06\\
22.7920950015039	-3.51609376389982e-06\\
22.8583064156269	-3.5365520787342e-06\\
22.9247101750063	-3.55712943121231e-06\\
22.9913068384085	-3.57782651179376e-06\\
23.0580969662228	-3.59864401575978e-06\\
23.1250811204664	-3.61958265092791e-06\\
23.1922598647895	-3.64064311450806e-06\\
23.2596337644794	-3.66182611721076e-06\\
23.3272033864657	-3.68313237167521e-06\\
23.3949692993249	-3.70456259921958e-06\\
23.4629320732853	-3.72611751826904e-06\\
23.5310922802316	-3.74779785207044e-06\\
23.59945049371	-3.76960433447824e-06\\
23.6680072889326	-3.79153769741826e-06\\
23.7367632427827	-3.8135986757093e-06\\
23.8057189338196	-3.83578801959945e-06\\
23.8748749422829	-3.85810647258648e-06\\
23.9442318500982	-3.88055478202553e-06\\
24.0137902408814	-3.90313370973663e-06\\
24.0835506999438	-3.92584400789657e-06\\
24.1535138142973	-3.94868644989736e-06\\
24.2236801726587	-3.97166180141639e-06\\
24.2940503654552	-3.99477082909542e-06\\
24.3646249848294	-4.01801432079142e-06\\
24.4354046246437	-4.04139305278943e-06\\
24.506389880486	-4.06490781294645e-06\\
24.5775813496742	-4.08855939490548e-06\\
24.6489796312616	-4.1123485923095e-06\\
24.7205853260415	-4.13627620651616e-06\\
24.7923990365528	-4.1603430456334e-06\\
24.8644213670846	-4.18454991584053e-06\\
24.9366529236815	-4.20889763392449e-06\\
25.0090943141487	-4.23338701570788e-06\\
25.0817461480571	-4.25801889051394e-06\\
25.1546090367483	-4.28279408573725e-06\\
25.2276835933401	-4.30771343938003e-06\\
25.3009704327311	-4.33277778076554e-06\\
25.3744701716065	-4.35798795753932e-06\\
25.4481834284428	-4.38334482506153e-06\\
25.5221108235131	-4.40884922615608e-06\\
25.5962529788927	-4.43450202582645e-06\\
25.6706105184637	-4.46030408618316e-06\\
25.7451840679208	-4.48625627415837e-06\\
25.8199742547764	-4.51235946825622e-06\\
25.8949817083656	-4.53861453926622e-06\\
25.9702070598519	-4.56502237630014e-06\\
26.0456509422324	-4.59158386943408e-06\\
26.1213139903429	-4.6182999087442e-06\\
26.1971968408635	-4.64517139587858e-06\\
26.2733001323237	-4.67219923248532e-06\\
26.3496245051084	-4.69938433082017e-06\\
26.4261706014622	-4.72672760603186e-06\\
26.502939065496	-4.75422997809079e-06\\
26.5799305431914	-4.78189236986037e-06\\
26.6571456824069	-4.80971571674029e-06\\
26.7345851328829	-4.83770095413026e-06\\
26.8122495462473	-4.86584902321598e-06\\
26.8901395760211	-4.89416087000481e-06\\
26.9682558776236	-4.92263744821875e-06\\
27.0465991083783	-4.95127972025879e-06\\
27.1251699275182	-4.98008864466861e-06\\
27.2039689961912	-5.00906519638551e-06\\
27.2829969774661	-5.03821034552515e-06\\
27.3622545363377	-5.06752507666816e-06\\
27.4417423397328	-5.09701037246651e-06\\
27.5214610565156	-5.12666723003713e-06\\
27.6014113574932	-5.15649664553265e-06\\
27.6815939154217	-5.18649962378465e-06\\
27.7620094050112	-5.21667717251775e-06\\
27.8426585029321	-5.24703030909985e-06\\
27.9235418878206	-5.27756005572054e-06\\
28.0046602402841	-5.30826744131971e-06\\
28.0860142429073	-5.33915349580162e-06\\
28.1676045802579	-5.3702192616068e-06\\
28.2494319388922	-5.40146578117582e-06\\
28.3314970073609	-5.43289411044987e-06\\
28.413800476215	-5.46450530247718e-06\\
28.4963430380117	-5.49630042573525e-06\\
28.5791253873198	-5.52828054870163e-06\\
28.6621482207261	-5.56044674563983e-06\\
28.7454122368409	-5.59280010720699e-06\\
28.828918136304	-5.62534170863102e-06\\
28.9126666217904	-5.65807265985568e-06\\
28.9966583980166	-5.69099405346685e-06\\
29.0808941717463	-5.72410699555101e-06\\
29.1653746517962	-5.75741261148126e-06\\
29.2501005490423	-5.79091201313014e-06\\
29.3350725764256	-5.82460633069242e-06\\
29.4202914489582	-5.8584967001489e-06\\
29.5057578837293	-5.8925842574804e-06\\
29.5914725999115	-5.92687015216837e-06\\
29.6774363187662	-5.96135554333756e-06\\
29.7636497636505	-5.99604158336247e-06\\
29.8501136600225	-6.03092944486852e-06\\
29.936828735448	-6.06602030626712e-06\\
30.0237957196062	-6.10131533729078e-06\\
30.1110153442964	-6.13681573467321e-06\\
30.1984883434433	-6.1725226893622e-06\\
30.286215453104	-6.20843740580617e-06\\
30.3741974114738	-6.24456109134654e-06\\
30.4624349588923	-6.28089496489673e-06\\
30.55092883785	-6.31744024633451e-06\\
30.6396797929943	-6.35419816035931e-06\\
30.7286885711357	-6.39116995674316e-06\\
30.8179559212545	-6.42835687175752e-06\\
30.9074825945063	-6.46576015710313e-06\\
30.9972693442292	-6.50338107123107e-06\\
31.0873169259498	-6.54122088512873e-06\\
31.1776260973892	-6.57928087364085e-06\\
31.26819761847	-6.61756230968354e-06\\
31.3590322513222	-6.65606648449521e-06\\
31.4501307602899	-6.69479469895756e-06\\
31.5414939119375	-6.73374825105937e-06\\
31.6331224750565	-6.77292845614737e-06\\
31.7250172206716	-6.81233662956832e-06\\
31.8171789220472	-6.85197410113394e-06\\
31.9096083546945	-6.891842200656e-06\\
32.0023062963771	-6.9319422743399e-06\\
32.0952735271182	-6.97227566839108e-06\\
32.188510829207	-7.0128437454086e-06\\
32.2820189872053	-7.05364786220558e-06\\
32.375798787954	-7.09468940259641e-06\\
32.4698510205797	-7.13596973978789e-06\\
32.5641764765017	-7.17749027013075e-06\\
32.6587759494381	-7.21925238322547e-06\\
32.7536502354128	-7.26125749085212e-06\\
32.8488001327624	-7.30350700864814e-06\\
32.9442264421423	-7.34600234839371e-06\\
33.0399299665343	-7.38874495176321e-06\\
33.1359115112524	-7.43173625175215e-06\\
33.2321718839504	-7.47497769582098e-06\\
33.3287118946281	-7.51847074203783e-06\\
33.4255323556385	-7.56221685136387e-06\\
33.5226340816945	-7.60621749536793e-06\\
33.6200178898757	-7.65047415815515e-06\\
33.7176845996354	-7.69498832768804e-06\\
33.8156350328073	-7.73976150639409e-06\\
33.9138700136127	-7.78479519380787e-06\\
34.0123903686671	-7.83009091357219e-06\\
34.1111969269875	-7.87565018354396e-06\\
34.2102905199992	-7.92147454086672e-06\\
34.3096719815426	-7.96756552750569e-06\\
34.4093421478806	-8.01392469217647e-06\\
34.5093018577054	-8.06055359709528e-06\\
34.6095519521458	-8.10745381508603e-06\\
34.7100932747737	-8.15462692379435e-06\\
34.8109266716119	-8.20207450375888e-06\\
34.9120529911409	-8.24979816251954e-06\\
35.0134730843059	-8.29779949797302e-06\\
35.1151878045242	-8.34608013019562e-06\\
35.2171980076923	-8.394641686014e-06\\
35.319504552193	-8.44348579418356e-06\\
35.4221082989029	-8.49261410371063e-06\\
35.5250101111993	-8.5420282655303e-06\\
35.6282108549676	-8.59172994214962e-06\\
35.7317113986088	-8.64172080861203e-06\\
35.8355126130464	-8.69200254767561e-06\\
35.9396153717342	-8.74257685270616e-06\\
36.0440205506631	-8.79344542189118e-06\\
36.148729028369	-8.84460997077615e-06\\
36.2537416859398	-8.89607222069258e-06\\
36.3590594070232	-8.94783390165104e-06\\
36.4646830778336	-8.99989676198437e-06\\
36.5706135871601	-9.05226254906118e-06\\
36.6768518263737	-9.10493302664374e-06\\
36.7833986894348	-9.15790996524469e-06\\
36.8902550729008	-9.21119515273465e-06\\
36.9974218759337	-9.26479037794866e-06\\
37.1049000003074	-9.31869745093704e-06\\
37.2126903504155	-9.37291817982157e-06\\
37.3207938332791	-9.42745439201064e-06\\
37.4292113585539	-9.48230792552035e-06\\
37.5379438385384	-9.53748062029555e-06\\
37.6469921881812	-9.59297434424667e-06\\
37.756357325089	-9.64879095274799e-06\\
37.8660401695339	-9.70493233492534e-06\\
37.9760416444618	-9.76140037026136e-06\\
38.0863626754993	-9.81819697102595e-06\\
38.1970041909623	-9.87532404081015e-06\\
38.3079671218634	-9.93278350442029e-06\\
38.4192524019197	-9.99057729341312e-06\\
38.530860967561	-1.0048707361525e-05\\
38.6427937579371	-1.01071756547778e-05\\
38.7550517149263	-1.01659841490876e-05\\
38.8676357831431	-1.02251348222993e-05\\
38.9805469099459	-1.02846296609369e-05\\
39.0937860454454	-1.03444706756325e-05\\
39.2073541425123	-1.04046598683395e-05\\
39.3212521567854	-1.04651992786202e-05\\
39.4354810466796	-1.05260909344652e-05\\
39.5500417733941	-1.05873368889373e-05\\
39.6649353009204	-1.06489392037789e-05\\
39.7801625960503	-1.0710899952304e-05\\
39.8957246283844	-1.07732212222919e-05\\
40.0116223703396	-1.08359051053794e-05\\
40.1278567971582	-1.08989537173112e-05\\
40.244428886915	-1.09623691776898e-05\\
40.3613396205267	-1.1026153621547e-05\\
40.4785899817591	-1.10903091974153e-05\\
40.5961809572363	-1.11548380596131e-05\\
40.7141135364481	-1.12197423875317e-05\\
40.8323887117592	-1.12850243605625e-05\\
40.9510074784168	-1.1350686173526e-05\\
41.0699708345596	-1.14167300453514e-05\\
41.1892797812258	-1.14831581920748e-05\\
41.3089353223614	-1.15499728528764e-05\\
41.4289384648292	-1.16171762756154e-05\\
41.5492902184169	-1.16847707206875e-05\\
41.6699915958455	-1.17527584648821e-05\\
41.7910436127781	-1.18211417994535e-05\\
41.9124472878283	-1.18899230195136e-05\\
42.0342036425687	-1.19591044471755e-05\\
42.1563137015397	-1.20286884074457e-05\\
42.2787784922579	-1.20986772378668e-05\\
42.4015990452249	-1.21690733020185e-05\\
42.5247763939361	-1.22398789692667e-05\\
42.6483115748889	-1.23110966186206e-05\\
42.7722056275919	-1.23827286493405e-05\\
42.8964595945735	-1.245477747033e-05\\
43.0210745213907	-1.25272455107441e-05\\
43.1460514566379	-1.26001352064878e-05\\
43.2713914519554	-1.26734490108245e-05\\
43.3970955620388	-1.27471893943755e-05\\
43.5231648446476	-1.28213588364411e-05\\
43.6496003606139	-1.28959598346444e-05\\
43.7764031738518	-1.29709948991445e-05\\
43.903574351366	-1.3046466558423e-05\\
44.0311149632608	-1.31223773477122e-05\\
44.1590260827491	-1.31987298292455e-05\\
44.2873087861617	-1.32755265642922e-05\\
44.4159641529561	-1.33527701459446e-05\\
44.5449932657255	-1.34304631711526e-05\\
44.6743972102082	-1.35086082532597e-05\\
44.8041770752966	-1.35872080210388e-05\\
44.9343339530463	-1.36662651254428e-05\\
45.0648689386853	-1.37457822251391e-05\\
45.1957831306232	-1.38257619990463e-05\\
45.3270776304607	-1.39062071337979e-05\\
45.4587535429986	-1.39871203420642e-05\\
45.590811976247	-1.4068504342302e-05\\
45.7232540414349	-1.41503618780405e-05\\
45.8560808530197	-1.42326957072742e-05\\
45.9892935286957	-1.43155085918551e-05\\
46.1228931894048	-1.43988033283512e-05\\
46.2568809593447	-1.44825827152593e-05\\
46.3912579659794	-1.45668495761489e-05\\
46.5260253400477	-1.46516067442332e-05\\
46.6611842155737	-1.47368570739406e-05\\
46.7967357298754	-1.48226034332005e-05\\
46.9326810235752	-1.49088487121219e-05\\
47.0690212406086	-1.49955958104574e-05\\
47.2057575282345	-1.5082847646282e-05\\
47.3428910370446	-1.51706071637077e-05\\
47.4804229209729	-1.52588773087756e-05\\
47.6183543373058	-1.53476610554925e-05\\
47.7566864466916	-1.54369613932944e-05\\
47.8954204131502	-1.55267813260828e-05\\
48.0345574040832	-1.56171238799388e-05\\
48.1740985902832	-1.57079920954088e-05\\
48.3140451459442	-1.57993890265398e-05\\
48.4543982486714	-1.58913177534162e-05\\
48.5951590794905	-1.59837813715516e-05\\
48.7363288228585	-1.6076782993818e-05\\
48.8779086666731	-1.61703257446595e-05\\
49.019899802283	-1.62644127784145e-05\\
49.1623034244976	-1.63590472581009e-05\\
49.3051207315974	-1.64542323747022e-05\\
49.4483529253437	-1.65499713240237e-05\\
49.5920012109893	-1.6646267336587e-05\\
49.7360667972879	-1.67431236486999e-05\\
49.8805508965049	-1.68405435207785e-05\\
50.0254547244273	-1.69385302363833e-05\\
50.1707795003738	-1.70370870887182e-05\\
50.3165264472056	-1.71362173979886e-05\\
50.4626967913361	-1.72359244969365e-05\\
50.6092917627413	-1.73362117462696e-05\\
50.7563125949706	-1.74370825221254e-05\\
50.9037605251568	-1.75385402170351e-05\\
51.0516367940265	-1.76405882466739e-05\\
51.1999426459106	-1.77432300450399e-05\\
51.348679328755	-1.78464690683108e-05\\
51.4978480941308	-1.79503087919514e-05\\
51.6474501972449	-1.80547527078201e-05\\
51.7974868969505	-1.8159804334777e-05\\
51.947959455758	-1.82654672100048e-05\\
52.0988691398454	-1.83717448890087e-05\\
52.2502172190688	-1.84786409446521e-05\\
52.4020049669733	-1.8586158979693e-05\\
52.5542336608038	-1.86943026142475e-05\\
52.7069045815156	-1.88030754857901e-05\\
52.8600190137849	-1.89124812539752e-05\\
53.0135782460203	-1.90225236054586e-05\\
53.1675835703731	-1.91332062413616e-05\\
53.3220362827482	-1.92445328898067e-05\\
53.4769376828153	-1.93565072953108e-05\\
53.6322890740195	-1.94691332284276e-05\\
53.7880917635926	-1.9582414478998e-05\\
53.9443470625639	-1.96963548629002e-05\\
54.1010562857711	-1.98109582114417e-05\\
54.2582207518717	-1.99262283838963e-05\\
54.4158417833538	-2.00421692597888e-05\\
54.5739207065474	-2.015878474661e-05\\
54.7324588516356	-2.02760787605301e-05\\
54.8914575526656	-2.03940552562928e-05\\
55.0509181475601	-2.05127182021428e-05\\
55.2108419781283	-2.06320715942908e-05\\
55.3712303900777	-2.07521194491987e-05\\
55.5320847330247	-2.08728658074371e-05\\
55.6934063605067	-2.09943147336852e-05\\
55.8551966299931	-2.11164703128736e-05\\
56.0174569028966	-2.12393366646491e-05\\
56.1801885445849	-2.13629179163736e-05\\
56.3433929243922	-2.14872182310895e-05\\
56.5070714156306	-2.16122417940194e-05\\
56.6712253956016	-2.17379928106371e-05\\
56.8358562456079	-2.18644755153467e-05\\
57.0009653509648	-2.19916941666611e-05\\
57.1665541010122	-2.21196530452732e-05\\
57.3326238891257	-2.22483564579131e-05\\
57.4991761127289	-2.23778087383128e-05\\
57.666212173305	-2.25080142414198e-05\\
57.8337334764083	-2.26389773540052e-05\\
58.0017414316766	-2.27707024811625e-05\\
58.1702374528423	-2.29031940559516e-05\\
58.339222957745	-2.30364565403625e-05\\
58.508699368343	-2.31704944185654e-05\\
58.6786681107257	-2.33053122026964e-05\\
58.8491306151249	-2.34409144309293e-05\\
59.0200883159275	-2.35773056713324e-05\\
59.1915426516873	-2.37144905064394e-05\\
59.3634950651371	-2.38524735612153e-05\\
59.5359470032008	-2.39912594750902e-05\\
59.7088999170058	-2.41308529251039e-05\\
59.8823552618948	-2.42712586066189e-05\\
60.0563144974386	-2.44124812439282e-05\\
60.2307790874477	-2.45545255941123e-05\\
60.4057504999854	-2.46973964383608e-05\\
60.5812302073794	-2.48410985810076e-05\\
60.7572196862348	-2.49856368659248e-05\\
60.9337204174461	-2.51310161533787e-05\\
61.1107338862099	-2.52772413412449e-05\\
61.2882615820373	-2.54243173457219e-05\\
61.4663049987664	-2.55722491196535e-05\\
61.644865634575	-2.57210416467424e-05\\
61.8239449919932	-2.58706999299788e-05\\
62.0035445779157	-2.60212290080333e-05\\
62.1836659036151	-2.61726339504362e-05\\
62.3643104847541	-2.63249198498619e-05\\
62.5454798413984	-2.64780918356303e-05\\
62.7271754980294	-2.663215506117e-05\\
62.9093989835575	-2.67871147126975e-05\\
63.0921518313344	-2.69429760082529e-05\\
63.275435579166	-2.70997441890209e-05\\
63.459251769326	-2.72574245366888e-05\\
63.6436019485681	-2.74160223599455e-05\\
63.8284876681394	-2.7575542993518e-05\\
64.0139104837936	-2.77359918078138e-05\\
64.1998719558035	-2.78973742021711e-05\\
64.386373648975	-2.80596956145023e-05\\
64.5734171326593	-2.82229615029711e-05\\
64.761003980767	-2.83871773633509e-05\\
64.9491357717806	-2.85523487270963e-05\\
65.1378140887685	-2.87184811516992e-05\\
65.3270405193976	-2.88855802293684e-05\\
65.5168166559472	-2.90536515831719e-05\\
65.7071440953219	-2.92227008737875e-05\\
65.8980244390658	-2.93927337879306e-05\\
66.0894592933752	-2.95637560518549e-05\\
66.2814502691124	-2.97357734197805e-05\\
66.4739989818194	-2.99087916835373e-05\\
66.6671070517315	-3.00828166667788e-05\\
66.8607761037905	-3.0257854229804e-05\\
67.0550077676589	-3.04339102570209e-05\\
67.2498036777333	-3.06109906849122e-05\\
67.4451654731583	-3.07891014624979e-05\\
67.6410947978403	-3.09682485947298e-05\\
67.8375933004612	-3.11484381087404e-05\\
68.0346626344922	-3.13296760673431e-05\\
68.2323044582083	-3.151196857289e-05\\
68.4305204347013	-3.16953217624498e-05\\
68.6293122318946	-3.18797418078082e-05\\
68.8286815225569	-3.20652349145033e-05\\
69.0286299843163	-3.22518073295402e-05\\
69.2291592996745	-3.24394653317483e-05\\
69.4302711560207	-3.26282152356377e-05\\
69.6319672456463	-3.28180633952575e-05\\
69.8342492657586	-3.30090162022662e-05\\
70.0371189184954	-3.32010800849682e-05\\
70.2405779109392	-3.33942615073492e-05\\
70.4446279551316	-3.35885669710046e-05\\
70.6492707680878	-3.378400302189e-05\\
70.8545080718109	-3.39805762300707e-05\\
71.0603415933063	-3.41782932176865e-05\\
71.2667730645967	-3.43771606377371e-05\\
71.4738042227362	-3.45771851866181e-05\\
71.6814368098248	-3.47783735964063e-05\\
71.8896725730238	-3.49807326377532e-05\\
72.0985132645697	-3.51842691227774e-05\\
72.3079606417894	-3.53889899041005e-05\\
72.5180164671149	-3.55949018729185e-05\\
72.728682508098	-3.58020119590019e-05\\
72.9399605374253	-3.6010327134553e-05\\
73.1518523329331	-3.6219854409384e-05\\
73.3643596776224	-3.64306008415249e-05\\
73.5774843596737	-3.664257352083e-05\\
73.7912281724623	-3.68557795795851e-05\\
74.0055929145733	-3.70702262050446e-05\\
74.2205803898166	-3.72859206008572e-05\\
74.4361924072424	-3.75028700429981e-05\\
74.652430781156	-3.77210818238374e-05\\
74.8692973311335	-3.79405632897489e-05\\
75.0867938820366	-3.816132183436e-05\\
75.3049222640286	-3.8383364882158e-05\\
75.5236843125893	-3.860669991067e-05\\
75.7430818685305	-3.8831334435033e-05\\
75.9631167780118	-3.90572760195666e-05\\
76.1837908925557	-3.92845322710222e-05\\
76.4051060690635	-3.95131108337617e-05\\
76.6270641698309	-3.97430194032578e-05\\
76.8496670625636	-3.99742657280229e-05\\
77.0729166203929	-4.02068575777863e-05\\
77.2968147218916	-4.04408027888176e-05\\
77.5213632510898	-4.06761092340325e-05\\
77.7465640974909	-4.09127848374575e-05\\
77.972419156087	-4.11508375645874e-05\\
78.1989303273756	-4.13902754262417e-05\\
78.4260995173748	-4.16311064843513e-05\\
78.6539286376398	-4.18733388452078e-05\\
78.8824196052792	-4.21169806623568e-05\\
79.1115743429704	-4.23620401365975e-05\\
79.3413947789766	-4.26085255169476e-05\\
79.5718828471623	-4.28564451045003e-05\\
79.8030404870101	-4.31058072389238e-05\\
80.0348696436367	-4.3356620315819e-05\\
80.2673722678097	-4.3608892775148e-05\\
80.5005503159634	-4.38626331156989e-05\\
80.7344057502156	-4.41178498748348e-05\\
80.9689405383841	-4.43745516400657e-05\\
81.2041566540036	-4.46327470586921e-05\\
81.4400560763413	-4.48924448223757e-05\\
81.6766407904147	-4.5153653661353e-05\\
81.9139127870077	-4.54163823810806e-05\\
82.1518740626873	-4.56806398207685e-05\\
82.3905266198209	-4.59464348726667e-05\\
82.6298724665923	-4.62137764907446e-05\\
82.8699136170197	-4.64826736685111e-05\\
83.1106520909715	-4.67531354583013e-05\\
83.3520899141843	-4.70251709664549e-05\\
83.5942291182792	-4.72987893475303e-05\\
83.8370717407793	-4.75739998110548e-05\\
84.0806198251268	-4.78508116292394e-05\\
84.3248754207001	-4.81292341080488e-05\\
84.5698405828309	-4.84092766286678e-05\\
84.8155173728219	-4.8690948611821e-05\\
85.0619078579639	-4.89742595438096e-05\\
85.309014111553	-4.9259218957225e-05\\
85.5568382129086	-4.95458364483069e-05\\
85.8053822473903	-4.98341216615137e-05\\
86.0546483064157	-5.01240843020592e-05\\
86.3046384874781	-5.04157341339835e-05\\
86.5553548941642	-5.07090809695459e-05\\
86.8067996361712	-5.10041346856183e-05\\
87.0589748293256	-5.13009052159704e-05\\
87.3118825955999	-5.15994025454842e-05\\
87.5655250631312	-5.18996367284759e-05\\
87.8199043662389	-5.22016178645879e-05\\
88.0750226454425	-5.250535612579e-05\\
88.3308820474799	-5.28108617313069e-05\\
88.5874847253251	-5.31181449688333e-05\\
88.8448328382068	-5.34272161771762e-05\\
89.1029285516261	-5.3738085763613e-05\\
89.3617740373749	-5.40507641961766e-05\\
89.6213714735543	-5.4365261994012e-05\\
89.8817230445928	-5.46815897466635e-05\\
90.1428309412646	-5.49997580986451e-05\\
90.4046973607084	-5.5319777765834e-05\\
90.6673245064453	-5.5641659518113e-05\\
90.9307145883976	-5.59654141919067e-05\\
91.1948698229081	-5.62910526805382e-05\\
91.4597924327574	-5.66185859506228e-05\\
91.7254846471836	-5.69480250285673e-05\\
91.9919487019008	-5.7279380999606e-05\\
92.2591868391179	-5.76126650222653e-05\\
92.5272013075574	-5.79478883090775e-05\\
92.7959943624742	-5.82850621526175e-05\\
93.0655682656752	-5.86241978975373e-05\\
93.3359252855374	-5.89653069588885e-05\\
93.6070676970279	-5.9308400825015e-05\\
93.8789977817223	-5.96534910401956e-05\\
94.1517178278242	-6.00005892229656e-05\\
94.4252301301848	-6.03497070545456e-05\\
94.6995369903217	-6.07008562913774e-05\\
94.9746407164382	-6.10540487516236e-05\\
95.2505436234433	-6.1409296325775e-05\\
95.5272480329708	-6.17666109708653e-05\\
95.8047562733988	-6.21260047162563e-05\\
96.0830706798693	-6.24874896559238e-05\\
96.3621935943082	-6.28510779648514e-05\\
96.6421273654445	-6.3216781878779e-05\\
96.9228743488302	-6.35846137067399e-05\\
97.2044369068606	-6.39545858329888e-05\\
97.4868174087935	-6.43267107131451e-05\\
97.7700182307694	-6.47010008712995e-05\\
98.0540417558318	-6.50774689077291e-05\\
98.3388903739467	-6.5456127496004e-05\\
98.6245664820231	-6.58369893810592e-05\\
98.9110724839332	-6.62200673830516e-05\\
99.1984107905323	-6.66053744012175e-05\\
99.4865838196792	-6.6992923403265e-05\\
99.7755939962569	-6.73827274369461e-05\\
100.065443752193	-6.77747996204132e-05\\
100.356135526478	-6.81691531566844e-05\\
100.647671765191	-6.85658013182141e-05\\
100.940054921514	-6.89647574575009e-05\\
101.233287455757	-6.93660350022656e-05\\
101.527371835377	-6.9769647465095e-05\\
101.822310534999	-7.01756084318697e-05\\
102.118106036437	-7.05839315607998e-05\\
102.414760828714	-7.09946306094266e-05\\
102.712277408084	-7.14077193950846e-05\\
103.010658278053	-7.18232118238318e-05\\
103.3099059494	-7.22411218856282e-05\\
103.610022940198	-7.2661463647585e-05\\
103.911011775832	-7.3084251258787e-05\\
104.212874989028	-7.35094989531851e-05\\
104.515615119867	-7.39372210418822e-05\\
104.819234715808	-7.4367431925669e-05\\
105.123736331713	-7.48001460892388e-05\\
105.429122529864	-7.52353780963651e-05\\
105.735395879988	-7.56731425995457e-05\\
106.042558959275	-7.61134543351806e-05\\
106.350614352403	-7.65563281245366e-05\\
106.659564651559	-7.70017788747117e-05\\
106.969412456461	-7.74498215853857e-05\\
107.280160374376	-7.7900471335319e-05\\
107.591811020148	-7.83537432958541e-05\\
107.904367016217	-7.8809652728022e-05\\
108.21783099264	-7.92682149757925e-05\\
108.532205587115	-7.97294454786101e-05\\
108.847493445003	-8.01933597607868e-05\\
109.163697219349	-8.06599734421096e-05\\
109.480819570906	-8.11293022272331e-05\\
109.798863168155	-8.16013619153226e-05\\
110.117830687331	-8.20761684029476e-05\\
110.437724812442	-8.25537376676878e-05\\
110.758548235294	-8.30340857874203e-05\\
111.080303655512	-8.35172289354974e-05\\
111.402993780565	-8.40031833759256e-05\\
111.726621325784	-8.44919654624009e-05\\
112.051189014391	-8.49835916537387e-05\\
112.376699577519	-8.54780784984441e-05\\
112.703155754233	-8.59754426433911e-05\\
113.030560291556	-8.64757008299654e-05\\
113.358915944493	-8.69788699046724e-05\\
113.688225476049	-8.74849667988858e-05\\
114.018491657258	-8.79940085539205e-05\\
114.349717267203	-8.85060123027109e-05\\
114.681905093039	-8.90209952833106e-05\\
115.015057930022	-8.95389748360007e-05\\
115.349178581523	-9.00599683897882e-05\\
115.68426985906	-9.0583993492301e-05\\
116.020334582318	-9.11110677779648e-05\\
116.357375579172	-9.1641208990183e-05\\
116.695395685715	-9.21744349803723e-05\\
117.034397746274	-9.27107636954265e-05\\
117.374384613445	-9.32502131921818e-05\\
117.715359148105	-9.37928016268088e-05\\
118.057324219445	-9.43385472692781e-05\\
118.400282704991	-9.48874684946809e-05\\
118.744237490628	-9.54395837735865e-05\\
119.089191470623	-9.59949116990427e-05\\
119.435147547654	-9.6553470963433e-05\\
119.782108632828	-9.71152803710121e-05\\
120.130077645711	-9.76803588330851e-05\\
120.479057514349	-9.82487253757218e-05\\
120.829051175296	-9.88203991320421e-05\\
121.180061573634	-9.93953993441453e-05\\
121.532091663004	-9.99737453708244e-05\\
121.885144405623	-0.000100555456682745\\
122.239222772317	-0.000101140552862444\\
122.594329742541	-0.00010172905360626\\
122.950468304406	-0.000102320978727228\\
123.307641454701	-0.000102916348152181\\
123.665852198923	-0.000103515181920792\\
124.025103551301	-0.000104117500200034\\
124.385398534817	-0.000104723323257183\\
124.746740181238	-0.000105332671497425\\
125.109131531138	-0.000105945565426246\\
125.472575633921	-0.000106562025680293\\
125.837075547852	-0.000107182073010982\\
126.202634340081	-0.000107805728296063\\
126.569255086666	-0.000108433012524199\\
126.936940872603	-0.000109063946821\\
127.305694791848	-0.000109698552420091\\
127.675519947347	-0.000110336850686259\\
128.046419451058	-0.000110978863113522\\
128.418396423981	-0.000111624611310668\\
128.791453996182	-0.00011227411701861\\
129.165595306819	-0.000112927402100742\\
129.540823504172	-0.000113584488554515\\
129.917141745662	-0.000114245398496968\\
130.294553197888	-0.000114910154181125\\
130.673061036645	-0.000115578777983457\\
131.052668446952	-0.000116251292410631\\
131.433378623085	-0.000116927720113018\\
131.815194768596	-0.000117608083854788\\
132.198120096344	-0.000118292406542848\\
132.582157828522	-0.00011898071121527\\
132.967311196684	-0.000119673021045143\\
133.353583441771	-0.000120369359338651\\
133.740977814138	-0.000121069749541817\\
134.129497573584	-0.000121774215227009\\
134.519145989377	-0.000122482780114152\\
134.909926340283	-0.000123195468063013\\
135.301841914591	-0.000123912303059702\\
135.694896010146	-0.000124633309235958\\
136.089091934369	-0.000125358510873006\\
136.484433004292	-0.000126087932380345\\
136.880922546582	-0.000126821598313103\\
137.27856389757	-0.000127559533373965\\
137.677360403281	-0.000128301762410284\\
138.077315419457	-0.000129048310402507\\
138.478432311591	-0.000129799202487317\\
138.880714454951	-0.000130554463945101\\
139.284165234612	-0.000131314120202843\\
139.688788045482	-0.00013207819683219\\
140.09458629233	-0.000132846719561996\\
140.501563389818	-0.000133619714259994\\
140.909722762526	-0.000134397206956907\\
141.319067844984	-0.000135179223822341\\
141.729602081698	-0.000135965791188892\\
142.14132892718	-0.000136756935532859\\
142.55425184598	-0.000137552683494496\\
142.96837431271	-0.000138353061857762\\
143.383699812076	-0.000139158097577322\\
143.800231838908	-0.000139967817749616\\
144.217973898189	-0.000140782249636004\\
144.636929505083	-0.000141601420656017\\
145.057102184966	-0.000142425358391215\\
145.478495473455	-0.000143254090581327\\
145.901112916439	-0.000144087645125216\\
146.324958070106	-0.000144926050085704\\
146.750034500977	-0.000145769333690534\\
147.176345785931	-0.00014661752432948\\
147.603895512242	-0.000147470650562056\\
148.0326872776	-0.000148328741107879\\
148.462724690151	-0.000149191824858239\\
148.894011368521	-0.000150059930871277\\
149.326550941846	-0.000150933088371987\\
149.760347049808	-0.000151811326757035\\
150.195403342662	-0.00015269467559862\\
150.631723481263	-0.000153583164632901\\
151.069311137107	-0.000154476823774459\\
151.50816999235	-0.000155375683109553\\
151.94830373985	-0.000156279772902867\\
152.389716083188	-0.000157189123592688\\
152.832410736706	-0.000158103765796694\\
153.276391425538	-0.000159023730307132\\
153.721661885638	-0.000159949048093711\\
154.168225863811	-0.000160879750317104\\
154.61608711775	-0.000161815868305804\\
155.065249416062	-0.000162757433584088\\
155.515716538302	-0.000163704477845018\\
155.967492275007	-0.000164657032980337\\
156.420580427722	-0.000165615131057321\\
156.874984809037	-0.000166578804334213\\
157.33070924262	-0.000167548085260219\\
157.787757563243	-0.000168523006462014\\
158.24613361682	-0.000169503600771702\\
158.705841260438	-0.000170489901196922\\
159.166884362387	-0.000171481940951714\\
159.629266802197	-0.000172479753433366\\
160.092992470666	-0.000173483372235922\\
160.558065269896	-0.000174492831155965\\
161.024489113323	-0.000175508164174297\\
161.492267925754	-0.000176529405477152\\
161.961405643396	-0.000177556589453305\\
162.431906213891	-0.000178589750680574\\
162.903773596349	-0.000179628923950887\\
163.377011761383	-0.000180674144251003\\
163.851624691137	-0.000181725446767328\\
164.327616379326	-0.000182782866902313\\
164.804990831267	-0.000183846440257093\\
165.283752063911	-0.000184916202641134\\
165.763904105879	-0.000185992190072233\\
166.245450997495	-0.00018707443877748\\
166.72839679082	-0.000188162985197117\\
167.212745549687	-0.000189257865984542\\
167.698501349735	-0.000190359117999552\\
168.185668278441	-0.000191466778327638\\
168.674250435158	-0.000192580884254905\\
169.164251931146	-0.000193701473299902\\
169.655676889609	-0.00019482858319144\\
170.14852944573	-0.000195962251880163\\
170.642813746704	-0.000197102517532764\\
171.138533951772	-0.000198249418544524\\
171.635694232261	-0.000199402993533521\\
172.134298771613	-0.000200563281338707\\
172.634351765424	-0.000201730321030515\\
173.135857421478	-0.000202904151899285\\
173.638819959784	-0.000204084813472623\\
174.143243612608	-0.000205272345501904\\
174.649132624512	-0.000206466787972879\\
175.15649125239	-0.000207668181102778\\
175.665323765499	-0.000208876565346103\\
176.1756344455	-0.000210091981385945\\
176.687427586493	-0.000211314470147488\\
177.200707495053	-0.000212544072795115\\
177.715478490262	-0.00021378083073048\\
178.231744903753	-0.000215024785597329\\
178.749511079741	-0.000216275979278611\\
179.26878137506	-0.000217534453907084\\
179.789560159202	-0.000218800251854706\\
180.311851814352	-0.000220073415741319\\
180.835660735426	-0.000221353988441395\\
181.360991330106	-0.000222642013069576\\
181.88784801888	-0.000223937532995138\\
182.416235235075	-0.000225240591844882\\
182.9461574249	-0.000226551233495423\\
183.477619047478	-0.00022786950207512\\
184.010624574888	-0.000229195441972752\\
184.545178492197	-0.000230529097833664\\
185.081285297506	-0.00023187051457134\\
185.618949501978	-0.000233219737349078\\
186.158175629884	-0.000234576811599281\\
186.698968218639	-0.000235941783019599\\
187.241331818835	-0.000237314697570036\\
187.785270994289	-0.000238695601482595\\
188.330790322073	-0.000240084541252598\\
188.877894392554	-0.000241481563651225\\
189.426587809437	-0.000242886715719728\\
189.976875189799	-0.000244300044770395\\
190.528761164131	-0.000245721598403912\\
191.082250376374	-0.000247151424478499\\
191.637347483962	-0.000248589571144633\\
192.194057157858	-0.000250036086830581\\
192.752384082592	-0.000251491020242398\\
193.312332956306	-0.000252954420372613\\
193.873908490789	-0.000254426336503119\\
194.437115411515	-0.000255906818192634\\
195.001958457691	-0.000257395915299854\\
195.568442382288	-0.000258893677963196\\
196.136571952084	-0.000260400156621053\\
196.706351947706	-0.000261915402002149\\
197.277787163668	-0.0002634394651294\\
197.850882408413	-0.000264972397328592\\
198.425642504353	-0.000266514250212954\\
199.002072287907	-0.000268065075708228\\
199.580176609546	-0.000269624926039175\\
200.159960333831	-0.000271193853726676\\
200.741428339454	-0.000272771911604134\\
201.32458551928	-0.000274359152818431\\
201.909436780389	-0.000275955630816436\\
202.495987044115	-0.000277561399354642\\
203.084241246088	-0.000279176512512676\\
203.674204336278	-0.000280801024675934\\
204.265881279032	-0.000282434990552943\\
204.859277053122	-0.000284078465166685\\
205.454396651781	-0.00028573150386038\\
206.051245082748	-0.000287394162303275\\
206.649827368309	-0.000289066496481969\\
207.25014854534	-0.0002907485627168\\
207.85221366535	-0.000292440417651247\\
208.456027794524	-0.000294142118258675\\
209.06159601376	-0.00029585372184716\\
209.66892341872	-0.00029757528605467\\
210.278015119868	-0.000299306868862562\\
210.888876242513	-0.000301048528575339\\
211.501511926853	-0.000302800323849573\\
212.115927328022	-0.000304562313680412\\
212.732127616124	-0.000306334557404473\\
213.350117976287	-0.00030811711470273\\
213.969903608699	-0.000309910045606311\\
214.591489728656	-0.000311713410500349\\
215.214881566605	-0.000313527270107591\\
215.840084368185	-0.000315351685522154\\
216.467103394276	-0.000317186718179627\\
217.095943921041	-0.000319032429881184\\
217.72661123997	-0.000320888882784906\\
218.359110657924	-0.000322756139406745\\
218.99344749718	-0.00032463426264174\\
219.629627095479	-0.000326523315729307\\
220.267654806065	-0.000328423362296629\\
220.907535997737	-0.000330334466329729\\
221.549276054886	-0.000332256692188906\\
222.192880377549	-0.000334190104611621\\
222.838354381447	-0.000336134768713469\\
223.485703498035	-0.000338090749989141\\
224.134933174547	-0.000340058114307605\\
224.786048874041	-0.000342036927935252\\
225.439056075445	-0.000344027257505038\\
226.093960273602	-0.000346029170056024\\
226.750766979321	-0.000348042733008301\\
227.409481719417	-0.000350068014176498\\
228.070110036762	-0.000352105081767851\\
228.732657490329	-0.00035415400439474\\
229.397129655241	-0.000356214851059265\\
230.063532122816	-0.000358287691169637\\
230.731870500616	-0.000360372594543075\\
231.402150412492	-0.000362469631391343\\
232.074377498633	-0.000364578872345822\\
232.748557415611	-0.000366700388447869\\
233.424695836434	-0.000368834251143997\\
234.102798450587	-0.000370980532309988\\
234.782870964085	-0.00037313930422678\\
235.464919099517	-0.000375310639608441\\
236.148948596098	-0.000377494611583842\\
236.834965209717	-0.000379691293710165\\
237.522974712979	-0.000381900759976758\\
238.212982895263	-0.000384123084796461\\
238.904995562764	-0.000386358343021033\\
239.599018538546	-0.000388606609935371\\
240.295057662587	-0.000390867961269085\\
240.993118791831	-0.00039314247318203\\
241.693207800237	-0.000395430222284562\\
242.395330578828	-0.000397731285634648\\
243.099493035739	-0.000400045740733042\\
243.805701096271	-0.000402373665535828\\
244.513960702935	-0.000404715138458276\\
245.224277815507	-0.000407070238355559\\
245.936658411076	-0.000409439044563255\\
246.651108484094	-0.000411821636864564\\
247.367634046428	-0.000414218095510561\\
248.086241127409	-0.000416628501223086\\
248.806935773882	-0.000419052935189933\\
249.52972405026	-0.000421491479073524\\
250.254612038572	-0.000423944215011877\\
250.981605838517	-0.000426411225620541\\
251.710711567513	-0.000428892594003198\\
252.441935360748	-0.000431388403734315\\
253.175283371234	-0.000433898738884215\\
253.910761769858	-0.000436423684010399\\
254.648376745432	-0.000438963324165266\\
255.388134504747	-0.000441517744892256\\
256.130041272627	-0.000444087032239356\\
256.874103291977	-0.000446671272748487\\
257.620326823837	-0.000449270553469983\\
258.368718147438	-0.000451884961959688\\
259.119283560251	-0.000454514586283789\\
259.872029378041	-0.000457159515024603\\
260.62696193492	-0.000459819837273825\\
261.384087583402	-0.000462495642644105\\
262.143412694454	-0.000465187021277732\\
262.904943657552	-0.000467894063833132\\
263.668686880731	-0.00047061686149548\\
264.434648790646	-0.000473355505991167\\
265.202835832617	-0.000476110089568517\\
265.97325447069	-0.000478880705024791\\
266.745911187689	-0.000481667445690759\\
267.520812485269	-0.000484470405445168\\
268.297964883976	-0.000487289678706068\\
269.077374923294	-0.000490125360450099\\
269.859049161708	-0.000492977546199957\\
270.642994176753	-0.000495846332043688\\
271.429216565074	-0.000498731814616362\\
272.217722942476	-0.000501634091131905\\
273.008519943987	-0.000504553259356097\\
273.801614223908	-0.000507489417632612\\
274.59701245587	-0.000510442664870488\\
275.394721332892	-0.000513413100565342\\
276.194747567437	-0.000516400824787802\\
276.997097891466	-0.00051940593818544\\
277.801779056499	-0.000522428542000131\\
278.608797833666	-0.000525468738060345\\
279.41816101377	-0.000528526628786932\\
280.229875407341	-0.000531602317202772\\
281.043947844692	-0.000534695906921206\\
281.86038517598	-0.000537807502165323\\
282.67919427126	-0.000540937207767966\\
283.500382020548	-0.000544085129167881\\
284.323955333871	-0.00054725137242032\\
285.149921141334	-0.000550436044195125\\
285.978286393171	-0.000553639251789262\\
286.809058059808	-0.000556861103120076\\
287.642243131919	-0.000560101706733973\\
288.477848620489	-0.000563361171814142\\
289.315881556866	-0.000566639608176695\\
290.156348992827	-0.000569937126273568\\
290.999258000634	-0.000573253837207957\\
291.844615673094	-0.0005765898527266\\
292.692429123617	-0.000579945285222679\\
293.54270548628	-0.000583320247755109\\
294.395451915884	-0.000586714854034078\\
295.250675588013	-0.000590129218427799\\
296.108383699099	-0.000593563455983736\\
296.968583466478	-0.000597017682407382\\
297.831282128452	-0.000600492014086381\\
298.696486944354	-0.000603986568083779\\
299.564205194599	-0.000607501462140919\\
300.434444180758	-0.000611036814693843\\
301.307211225609	-0.000614592744859793\\
302.182513673207	-0.000618169372450715\\
303.060358888936	-0.000621766817987734\\
303.940754259582	-0.000625385202684758\\
304.823707193386	-0.000629024648457167\\
305.709225120112	-0.000632685277944959\\
306.597315491106	-0.000636367214486719\\
307.487985779362	-0.000640070582152408\\
308.381243479584	-0.000643795505734697\\
309.277096108244	-0.000647542110743174\\
310.175551203653	-0.000651310523423645\\
311.076616326021	-0.000655100870763922\\
311.980299057519	-0.000658913280484186\\
312.886607002345	-0.000662747881050488\\
313.795547786788	-0.000666604801678619\\
314.707129059289	-0.000670484172340858\\
315.621358490511	-0.000674386123754413\\
316.538243773399	-0.000678310787415171\\
317.457792623245	-0.000682258295571672\\
318.380012777756	-0.000686228781252111\\
319.304911997117	-0.000690222378254704\\
320.232498064056	-0.0006942392211583\\
321.162778783908	-0.000698279445330102\\
322.095761984685	-0.000702343186919886\\
323.031455517141	-0.000706430582872542\\
323.969867254831	-0.000710541770934832\\
324.911005094189	-0.000714676889652505\\
325.854876954585	-0.000718836078385728\\
326.801490778395	-0.000723019477290771\\
327.750854531069	-0.000727227227363412\\
328.702976201194	-0.000731459470395541\\
329.657863800569	-0.000735716349032071\\
330.615525364262	-0.000739998006725614\\
331.575968950686	-0.000744304587779884\\
332.539202641663	-0.000748636237338132\\
333.505234542494	-0.000752993101382191\\
334.474072782024	-0.000757375326750801\\
335.445725512713	-0.000761783061135758\\
336.420200910707	-0.000766216453094464\\
337.397507175899	-0.000770675652041245\\
338.377652532005	-0.00077516080827244\\
339.360645226633	-0.000779672072950973\\
340.346493531348	-0.000784209598124685\\
341.335205741743	-0.000788773536730198\\
342.326790177514	-0.000793364042589064\\
343.321255182522	-0.00079798127042706\\
344.318609124869	-0.000802625375866484\\
345.318860396966	-0.000807296515440622\\
346.322017415603	-0.000811994846591831\\
347.328088622022	-0.000816720527681187\\
348.337082481988	-0.000821473717994284\\
349.349007485858	-0.00082625457774413\\
350.363872148652	-0.000831063268075979\\
351.38168501013	-0.000835899951079876\\
352.402454634856	-0.000840764789785841\\
353.426189612278	-0.000845657948176419\\
354.452898556794	-0.000850579591187645\\
355.482590107828	-0.000855529884720633\\
356.515272929902	-0.000860508995640615\\
357.550955712706	-0.000865517091789487\\
358.589647171178	-0.000870554341982926\\
359.63135604557	-0.000875620916024863\\
360.676091101525	-0.000880716984707494\\
361.723861130151	-0.000885842719817072\\
362.774674948093	-0.000890998294144527\\
363.82854139761	-0.000896183881486439\\
364.885469346648	-0.000901399656653724\\
365.945467688913	-0.000906645795474542\\
367.008545343949	-0.000911922474803943\\
368.074711257211	-0.000917229872530636\\
369.14397440014	-0.000922568167576024\\
370.216343770238	-0.000927937539903869\\
371.291828391149	-0.000933338170535723\\
372.370437312726	-0.00093877024153551\\
373.452179611116	-0.00094423393604233\\
374.53706438883	-0.000949729438255033\\
375.625100774822	-0.000955256933447663\\
376.716297924568	-0.000960816607974288\\
377.810665020137	-0.000966408649281552\\
378.908211270276	-0.000972033245898073\\
380.008945910481	-0.000977690587464351\\
381.112878203078	-0.00098338086471735\\
382.2200174373	-0.000989104269510762\\
383.330372929366	-0.000994860994816944\\
384.443954022559	-0.00100065123473368\\
385.560770087302	-0.00100647518448324\\
386.680830521243	-0.00101233304043937\\
387.804144749327	-0.00101822500011286\\
388.930722223881	-0.00102415126216794\\
390.06057242469	-0.00103011202642809\\
391.193704859077	-0.00103610749388471\\
392.330129061986	-0.00104213786669331\\
393.469854596058	-0.00104820334819566\\
394.612891051717	-0.00105430414292079\\
395.759248047243	-0.00106044045658115\\
396.90893522886	-0.00106661249610252\\
398.061962270815	-0.00107282046960568\\
399.218338875456	-0.00107906458643152\\
400.378074773319	-0.001085345057142\\
401.541179723206	-0.00109166209352596\\
402.707663512271	-0.00109801590860396\\
403.877535956095	-0.00110440671664371\\
405.050806898778	-0.00111083473316589\\
406.227486213015	-0.00111730017494027\\
407.407583800183	-0.00112380326000699\\
408.59110959042	-0.00113034420767655\\
409.778073542713	-0.00113692323853945\\
410.968485644982	-0.00114354057446721\\
412.162355914157	-0.00115019643863743\\
413.359694396272	-0.00115689105551837\\
414.560511166542	-0.00116362465089504\\
415.764816329452	-0.00117039745186628\\
416.972620018842	-0.00117720968685542\\
418.183932397988	-0.00118406158562184\\
419.398763659692	-0.001190953379261\\
420.617124026366	-0.00119788530022085\\
421.83902375012	-0.00120485758230379\\
423.064473112844	-0.00121187046067148\\
424.293482426297	-0.00121892417186704\\
425.526062032197	-0.00122601895381028\\
426.762222302302	-0.0012331550458083\\
428.001973638501	-0.00124033268855935\\
429.245326472899	-0.00124755212417313\\
430.492291267911	-0.00125481359617081\\
431.74287851634	-0.00126211734949755\\
432.997098741474	-0.00126946363051772\\
434.254962497172	-0.00127685268704386\\
435.516480367948	-0.00128428476832993\\
436.78166296907	-0.00129176012508485\\
438.050520946637	-0.00129927900948019\\
439.323064977681	-0.00130684167515894\\
440.599305770249	-0.00131444837725089\\
441.879254063493	-0.00132209937236113\\
443.162920627765	-0.00132979491860765\\
444.450316264703	-0.00133753527560401\\
445.741451807325	-0.00134532070448059\\
447.03633812012	-0.00135315146789808\\
448.334986099137	-0.00136102783004273\\
449.637406672079	-0.00136895005664657\\
450.943610798394	-0.00137691841499422\\
452.253609469366	-0.00138493317392675\\
453.567413708213	-0.00139299460385812\\
454.88503457017	-0.0014011029767713\\
456.206483142593	-0.00140925856625307\\
457.531770545042	-0.00141746164747566\\
458.860907929383	-0.00142571249721612\\
460.193906479878	-0.00143401139387656\\
461.530777413277	-0.00144235861747643\\
462.871531978917	-0.00145075444967289\\
464.216181458816	-0.00145919917376942\\
465.564737167763	-0.00146769307471491\\
466.917210453418	-0.00147623643913554\\
468.273612696407	-0.0014848295553203\\
469.633955310416	-0.00149347271324034\\
470.998249742287	-0.00150216620456823\\
472.366507472118	-0.00151091032267805\\
473.738740013356	-0.0015197053626473\\
475.114958912893	-0.00152855162128106\\
476.495175751165	-0.00153744939712743\\
477.879402142251	-0.00154639899046697\\
479.267649733971	-0.00155540070333488\\
480.659930207975	-0.00156445483953072\\
482.056255279856	-0.00157356170462802\\
483.456636699238	-0.00158272160598883\\
484.861086249876	-0.00159193485276467\\
486.269615749761	-0.001601201755913\\
487.682237051211	-0.00161052262821168\\
489.098962040978	-0.00161989778426093\\
490.519802640347	-0.00162932754049977\\
491.944770805229	-0.00163881221521282\\
493.373878526272	-0.00164835212855053\\
494.807137828955	-0.00165794760252058\\
496.244560773691	-0.00166759896103128\\
497.68615945593	-0.00167730652986174\\
499.131946006258	-0.00168707063670815\\
500.581932590503	-0.00169689161117229\\
502.036131409831	-0.00170676978478466\\
503.494554700857	-0.00171670549101514\\
504.957214735738	-0.00172669906527693\\
506.424123822288	-0.00173675084494288\\
507.895294304073	-0.00174686116936202\\
509.370738560515	-0.00175703037985857\\
510.850469007002	-0.00176725881975996\\
512.334498094985	-0.00177754683438531\\
513.822838312091	-0.00178789477108594\\
515.31550218222	-0.00179830297923387\\
516.812502265657	-0.00180877181024689\\
518.313851159173	-0.00181930161759155\\
519.819561496133	-0.00182989275679952\\
521.329645946604	-0.00184054558548409\\
522.844117217457	-0.00185126046334885\\
524.362988052478	-0.00186203775219452\\
525.886271232475	-0.00187287781593724\\
527.413979575382	-0.00188378102062317\\
528.946125936372	-0.00189474773442845\\
530.48272320796	-0.00190577832769404\\
532.023784320116	-0.00191687317291988\\
533.569322240371	-0.00192803264477274\\
535.119349973926	-0.00193925712012865\\
536.673880563763	-0.00195054697804305\\
538.232927090755	-0.00196190259980485\\
539.796502673774	-0.00197332436893068\\
541.364620469803	-0.00198481267116399\\
542.937293674046	-0.00199636789452232\\
544.514535520039	-0.00200799042927521\\
546.096359279763	-0.00201968066797988\\
547.682778263754	-0.00203143900549193\\
549.273805821213	-0.00204326583897114\\
550.869455340123	-0.00205516156789601\\
552.469740247359	-0.0020671265940879\\
554.074674008801	-0.00207916132170822\\
555.684270129447	-0.00209126615729122\\
557.298542153529	-0.0021034415097383\\
558.917503664623	-0.00211568779035179\\
560.541168285767	-0.0021280054128302\\
562.169549679573	-0.00214039479328946\\
563.802661548345	-0.00215285635029387\\
565.440517634191	-0.002165390504833\\
567.083131719139	-0.00217799768037862\\
568.730517625257	-0.00219067830286162\\
570.382689214765	-0.0022034328007184\\
572.039660390151	-0.00221626160488025\\
573.701445094292	-0.00222916514880625\\
575.368057310568	-0.00224214386848426\\
577.039511062986	-0.00225519820245416\\
578.715820416283	-0.00226832859182619\\
580.396999476065	-0.00228153548027623\\
582.083062388907	-0.00229481931409309\\
583.774023342484	-0.00230818054216218\\
585.469896565687	-0.00232161961600994\\
587.170696328739	-0.00233513698977788\\
588.876436943321	-0.00234873312029494\\
590.587132762688	-0.00236240846703709\\
592.302798181792	-0.00237616349218619\\
594.023447637404	-0.00238999866061946\\
595.749095608231	-0.00240391443993463\\
597.479756615043	-0.00241791130046447\\
599.215445220795	-0.00243198971529806\\
600.956176030742	-0.00244615016028765\\
602.701963692573	-0.00246039311407182\\
604.452822896526	-0.00247471905809199\\
606.208768375515	-0.00248912847659924\\
607.969814905253	-0.00250362185668907\\
609.735977304377	-0.00251819968830248\\
611.507270434574	-0.00253286246424241\\
613.283709200701	-0.00254761068020371\\
615.065308550917	-0.00256244483478289\\
616.852083476803	-0.00257736542948396\\
618.644049013494	-0.00259237296875901\\
620.441220239799	-0.00260746796000446\\
622.243612278333	-0.00262265091359678\\
624.051240295644	-0.00263792234288394\\
625.864119502334	-0.00265328276423174\\
627.682265153198	-0.00266873269702489\\
629.505692547341	-0.00268427266368925\\
631.334417028317	-0.00269990318970544\\
633.168453984252	-0.0027156248036388\\
635.007818847972	-0.00273143803714047\\
636.852527097137	-0.0027473434249812\\
638.702594254372	-0.00276334150505822\\
640.558035887393	-0.00277943281842422\\
642.418867609142	-0.00279561790928944\\
644.285105077915	-0.00281189732506604\\
646.156763997498	-0.00282827161635767\\
648.033860117296	-0.00284474133700192\\
649.916409232464	-0.00286130704407432\\
651.804427184044	-0.00287796929791835\\
653.697929859098	-0.00289472866215512\\
655.596933190839	-0.00291158570370859\\
657.501453158765	-0.00292854099282302\\
659.411505788795	-0.00294559510308334\\
661.327107153405	-0.0029627486114345\\
663.248273371762	-0.00298000209820572\\
665.175020609856	-0.00299735614711636\\
667.107365080643	-0.00301481134531268\\
669.045323044178	-0.00303236828337955\\
670.98891080775	-0.00305002755536462\\
672.938144726021	-0.00306778975878906\\
674.893041201164	-0.0030856554946824\\
676.853616683	-0.00310362536758938\\
678.819887669141	-0.00312169998560961\\
680.791870705118	-0.00313987996039385\\
682.769582384532	-0.00315816590718168\\
684.753039349186	-0.00317655844481903\\
686.74225828923	-0.00319505819577663\\
688.737255943299	-0.00321366578618189\\
690.738049098651	-0.00323238184582199\\
692.744654591315	-0.00325120700818062\\
694.757089306226	-0.00327014191045353\\
696.775370177373	-0.00328918719357663\\
698.799514187936	-0.00330834350223385\\
700.829538370432	-0.00332761148489773\\
702.865459806858	-0.00334699179384312\\
704.907295628835	-0.00336648508516269\\
706.955063017751	-0.00338609201879697\\
709.008779204906	-0.00340581325856441\\
711.068461471659	-0.00342564947216535\\
713.134127149568	-0.0034456013312294\\
715.205793620543	-0.00346566951130407\\
717.283478316986	-0.00348585469192139\\
719.367198721945	-0.00350615755659133\\
721.456972369251	-0.00352657879282029\\
723.552816843673	-0.00354711909216907\\
725.654749781066	-0.00356777915023762\\
727.762788868515	-0.00358855966671535\\
729.876951844487	-0.00360946134539764\\
731.997256498981	-0.00363048489420144\\
734.123720673675	-0.00365163102520114\\
736.256362262076	-0.0036729004546528\\
738.395199209674	-0.00369429390300975\\
740.540249514089	-0.00371581209495749\\
742.691531225227	-0.0037374557594283\\
744.849062445429	-0.00375922562964097\\
747.012861329621	-0.0037811224431096\\
749.182946085471	-0.00380314694167951\\
751.35933497354	-0.00382529987155246\\
753.542046307438	-0.00384758198330901\\
755.731098453975	-0.00386999403193376\\
757.926509833315	-0.00389253677684062\\
760.128298919137	-0.00391521098191541\\
762.336484238783	-0.0039380174155151\\
764.551084373418	-0.00396095685051039\\
766.772117958187	-0.00398403006431584\\
768.999603682368	-0.00400723783890159\\
771.233560289535	-0.00403058096083892\\
773.474006577709	-0.00405406022131487\\
775.720961399522	-0.0040776764161614\\
777.974443662371	-0.00410143034588837\\
780.234472328581	-0.00412532281570203\\
782.501066415562	-0.00414935463554289\\
784.774244995971	-0.00417352662010808\\
787.054027197871	-0.00419783958888049\\
789.340432204891	-0.00422229436615307\\
791.633479256391	-0.00424689178107251\\
793.933187647619	-0.00427163266764514\\
796.239576729877	-0.0042965178647874\\
798.552665910685	-0.0043215482163337\\
800.872474653939	-0.00434672457109262\\
803.199022480081	-0.00437204778285002\\
805.532328966258	-0.00439751871041167\\
807.872413746488	-0.00442313821763344\\
810.21929651183	-0.00444890717344656\\
812.572997010542	-0.00447482645188874\\
814.933535048253	-0.004500896932142\\
817.300930488127	-0.00452711949855417\\
819.675203251032	-0.00455349504066415\\
822.056373315705	-0.00458002445325236\\
824.44446071892	-0.00460670863636025\\
826.839485555663	-0.0046335484953118\\
829.241467979293	-0.00466054494076196\\
831.650428201715	-0.00468769888872297\\
834.06638649355	-0.00471501126059067\\
836.489363184307	-0.00474248298318138\\
838.919378662549	-0.00477011498876501\\
841.356453376071	-0.00479790821509422\\
843.80060783207	-0.00482586360543751\\
846.251862597315	-0.00485398210861228\\
848.710238298322	-0.00488226467902272\\
851.175755621527	-0.00491071227668518\\
853.64843531346	-0.00493932586726512\\
856.128298180925	-0.00496810642211594\\
858.615365091161	-0.00499705491830051\\
861.109656972034	-0.00502617233863298\\
863.611194812205	-0.00505545967171951\\
866.119999661305	-0.00508491791198179\\
868.636092630115	-0.00511454805968818\\
871.159494890743	-0.005144351121009\\
873.690227676803	-0.00517432810803036\\
876.228312283596	-0.00520448003879785\\
878.773770068281	-0.00523480793735065\\
881.326622450061	-0.00526531283377009\\
883.886890910366	-0.00529599576418668\\
886.454596993024	-0.00532685777084608\\
889.029762304453	-0.00535789990212292\\
891.612408513836	-0.00538912321257804\\
894.202557353307	-0.00542052876297911\\
896.80023061813	-0.00545211762033762\\
899.405450166885	-0.00548389085796227\\
902.018237921652	-0.00551584955548249\\
904.638615868195	-0.00554799479888353\\
907.266606056148	-0.00558032768056179\\
909.902230599198	-0.00561284929933967\\
912.545511675273	-0.00564556076052282\\
915.196471526729	-0.00567846317593529\\
917.855132460535	-0.00571155766394303\\
920.521516848464	-0.00574484534951891\\
923.195647127277	-0.00577832736425855\\
925.877545798917	-0.00581200484643472\\
928.567235430694	-0.00584587894103537\\
931.264738655476	-0.00587995079979004\\
933.97007817188	-0.00591422158122727\\
936.683276744462	-0.00594869245071156\\
939.404357203914	-0.00598336458047762\\
942.133342447244	-0.00601823914967611\\
944.870255437985	-0.00605331734440976\\
947.615119206371	-0.00608860035778685\\
950.367956849543	-0.00612408938995251\\
953.128791531744	-0.00615978564813164\\
955.897646484499	-0.00619569034666984\\
958.67454500683	-0.00623180470709463\\
961.45951046544	-0.00626812995812656\\
964.252566294914	-0.00630466733575103\\
967.053735997911	-0.00634141808323995\\
969.863043145369	-0.00637838345121596\\
972.6805113767	-0.00641556469767503\\
975.506164399988	-0.00645296308805062\\
978.340025992189	-0.00649057989524317\\
981.182119999332	-0.0065284163996755\\
984.032470336719	-0.00656647388932328\\
986.891100989127	-0.00660475365978786\\
989.758036011006	-0.00664325701430547\\
992.633299526689	-0.00668198526382398\\
995.516915730589	-0.00672093972703037\\
998.408908887404	-0.00676012173041018\\
1001.30930333232	-0.00679953260827986\\
1004.21812347122	-0.00683917370285001\\
1007.13539378088	-0.00687904636425777\\
1010.0611388092	-0.00691915195062429\\
1012.99538317536	-0.00695949182810068\\
1015.93815157008	-0.00700006737091385\\
1018.88946875582	-0.00704087996141443\\
1021.84935956695	-0.00708193099013133\\
1024.81784890999	-0.00712322185581093\\
1027.79496176382	-0.00716475396547945\\
1030.78072317989	-0.00720652873448019\\
1033.7751582824	-0.00724854758653587\\
1036.77829226857	-0.00729081195378211\\
1039.7901504088	-0.00733332327683745\\
1042.81075804689	-0.00737608300483971\\
1045.84014060028	-0.00741909259550261\\
1048.87832356026	-0.00746235351517619\\
1051.92533249214	-0.0075058672388755\\
1054.98119303552	-0.0075496352503545\\
1058.04593090447	-0.00759365904215605\\
1061.11957188779	-0.00763794011565399\\
1064.20214184915	-0.00768247998111269\\
1067.2936667274	-0.00772728015774181\\
1070.3941725367	-0.00777234217375101\\
1073.50368536683	-0.00781766756639408\\
1076.62223138331	-0.00786325788204686\\
1079.74983682772	-0.00790911467623011\\
1082.88652801783	-0.00795523951369136\\
1086.03233134789	-0.00800163396844711\\
1089.18727328881	-0.00804829962383952\\
1092.35138038842	-0.0080952380726009\\
1095.52467927164	-0.00814245091690368\\
1098.70719664077	-0.00818993976841518\\
1101.89895927566	-0.00823770624836213\\
1105.09999403396	-0.00828575198758067\\
1108.31032785134	-0.00833407862658176\\
1111.52998774171	-0.0083826878156032\\
1114.75900079749	-0.00843158121467699\\
1117.99739418977	-0.00848076049367459\\
1121.24519516858	-0.00853022733238201\\
1124.50243106312	-0.00857998342054895\\
1127.76912928198	-0.00863003045795144\\
1131.04531731336	-0.00868037015445827\\
1134.33102272532	-0.00873100423008404\\
1137.62627316602	-0.00878193441505468\\
1140.93109636392	-0.00883316244986723\\
1144.24552012804	-0.00888469008535924\\
1147.56957234818	-0.00893651908275607\\
1150.90328099518	-0.00898865121375284\\
1154.2466741211	-0.0090410882605627\\
1157.59977985952	-0.00909383201598528\\
1160.96262642575	-0.00914688428347722\\
1164.33524211704	-0.00920024687720522\\
1167.71765531287	-0.0092539216221223\\
1171.10989447516	-0.00930791035402769\\
1174.51198814849	-0.0093622149196325\\
1177.92396496038	-0.00941683717662057\\
1181.34585362152	-0.00947177899372867\\
1184.777682926	-0.00952704225080544\\
1188.21948175154	-0.00958262883887614\\
1191.67127905977	-0.00963854066021324\\
1195.13310389645	-0.00969477962840891\\
1198.60498539172	-0.00975134766844175\\
1202.08695276034	-0.00980824671673775\\
1205.57903530192	-0.00986547872125247\\
1209.08126240123	-0.00992304564153495\\
1212.59366352837	-0.00998094944879734\\
1216.11626823906	-0.0100391921259837\\
1219.64910617487	-0.0100977756678531\\
1223.1922070635	-0.0101567020810379\\
1226.745600719	-0.010215973384123\\
1230.30931704202	-0.0102755916077227\\
1233.88338602009	-0.0103355587945371\\
1237.46783772783	-0.0103958769994452\\
1241.06270232725	-0.0104565482895718\\
1244.66801006798	-0.0105175747443598\\
1248.28379128751	-0.0105789584556466\\
1251.91007641147	-0.0106407015277435\\
1255.54689595388	-0.010702806077502\\
1259.1942805174	-0.0107652742344065\\
1262.85226079359	-0.0108281081406348\\
1266.52086756317	-0.0108913099511432\\
1270.20013169629	-0.0109548818337541\\
1273.89008415275	-0.0110188259692112\\
1277.59075598232	-0.0110831445512814\\
1281.30217832495	-0.0111478397868193\\
1285.02438241106	-0.0112129138958596\\
1288.7573995618	-0.011278369111687\\
1292.5012611893	-0.011344207680921\\
1296.25599879694	-0.011410431863603\\
1300.02164397962	-0.0114770439332686\\
1303.79822842404	-0.0115440461770393\\
1307.58578390892	-0.0116114408957013\\
1311.38434230532	-0.0116792304037804\\
1315.19393557689	-0.0117474170296555\\
1319.01459578012	-0.0118160031156105\\
1322.84635506463	-0.0118849910179315\\
1326.68924567343	-0.0119543831069983\\
1330.54329994321	-0.0120241817673689\\
1334.40855030458	-0.0120943893978624\\
1338.28502928238	-0.012165008411647\\
1342.17276949593	-0.0122360412363319\\
1346.0718036593	-0.0123074903140503\\
1349.9821645816	-0.0123793581015621\\
1353.90388516726	-0.0124516470703254\\
1357.83699841628	-0.0125243597065993\\
1361.78153742455	-0.0125974985115295\\
1365.73753538408	-0.0126710660012459\\
1369.70502558332	-0.0127450647069464\\
1373.68404140741	-0.0128194971749954\\
1377.67461633848	-0.0128943659670242\\
1381.67678395594	-0.0129696736600035\\
1385.69057793673	-0.0130454228463662\\
1389.71603205562	-0.0131216161340738\\
1393.75318018552	-0.0131982561467372\\
1397.80205629771	-0.0132753455236982\\
1401.86269446218	-0.0133528869201349\\
1405.93512884789	-0.0134308830071502\\
1410.01939372306	-0.0135093364718846\\
1414.11552345545	-0.0135882500175981\\
1418.22355251267	-0.0136676263637876\\
1422.34351546247	-0.013747468246267\\
1426.47544697298	-0.0138277784172844\\
1430.61938181308	-0.0139085596456279\\
1434.77535485265	-0.013989814716703\\
1438.94340106285	-0.0140715464326633\\
1443.12355551644	-0.0141537576124991\\
1447.31585338808	-0.0142364510921417\\
1451.52032995458	-0.0143196297245857\\
1455.73702059527	-0.0144032963799602\\
1459.96596079222	-0.0144874539456727\\
1464.20718613061	-0.0145721053264916\\
1468.46073229898	-0.0146572534446664\\
1472.72663508953	-0.0147429012400306\\
1477.00493039847	-0.014829051670115\\
1481.29565422626	-0.0149157077102527\\
1485.59884267796	-0.0150028723536906\\
1489.9145319635	-0.0150905486117074\\
1494.24275839802	-0.0151787395137196\\
1498.58355840214	-0.0152674481073958\\
1502.9369685023	-0.0153566774587711\\
1507.30302533102	-0.0154464306523615\\
1511.68176562726	-0.015536710791275\\
1516.07322623672	-0.0156275209973374\\
1520.4774441121	-0.015718864411202\\
1524.89445631348	-0.0158107441924618\\
1529.32430000859	-0.015903163519784\\
1533.76701247313	-0.0159961255910141\\
1538.22263109108	-0.0160896336232991\\
1542.69119335505	-0.0161836908532138\\
1547.17273686653	-0.0162783005368818\\
1551.66729933626	-0.0163734659500873\\
1556.17491858454	-0.0164691903884061\\
1560.69563254152	-0.0165654771673366\\
1565.22947924755	-0.0166623296224106\\
1569.77649685348	-0.0167597511093282\\
1574.33672362099	-0.0168577450040817\\
1578.91019792293	-0.0169563147030781\\
1583.49695824359	-0.0170554636232792\\
1588.09704317908	-0.017155195202316\\
1592.71049143762	-0.0172555128986331\\
1597.3373418399	-0.0173564201916091\\
1601.97763331937	-0.0174579205816872\\
1606.63140492256	-0.0175600175905183\\
1611.29869580948	-0.0176627147610858\\
1615.97954525385	-0.0177660156578394\\
1620.67399264353	-0.0178699238668377\\
1625.38207748075	-0.0179744429958748\\
1630.10383938254	-0.0180795766746277\\
1634.83931808099	-0.0181853285547856\\
1639.58855342363	-0.0182917023101948\\
1644.35158537374	-0.0183987016369866\\
1649.12845401068	-0.0185063302537456\\
1653.91919953026	-0.0186145919016119\\
1658.72386224506	-0.0187234903444645\\
1663.54248258477	-0.0188330293690276\\
1668.3751010965	-0.0189432127850507\\
1673.22175844519	-0.0190540444254271\\
1678.08249541389	-0.0191655281463468\\
1682.95735290413	-0.0192776678274605\\
1687.84637193625	-0.0193904673720057\\
1692.74959364978	-0.0195039307069667\\
1697.66705930373	-0.0196180617832272\\
1702.598810277	-0.0197328645757206\\
1707.54488806867	-0.0198483430835807\\
1712.50533429837	-0.0199645013302972\\
1717.48019070668	-0.0200813433638692\\
1722.46949915539	-0.0201988732569598\\
1727.47330162792	-0.0203170951070615\\
1732.49164022965	-0.0204360130366411\\
1737.52455718828	-0.0205556311933113\\
1742.57209485418	-0.0206759537499812\\
1747.63429570074	-0.0207969849050281\\
1752.71120232474	-0.0209187288824456\\
1757.80285744672	-0.0210411899320262\\
1762.9093039113	-0.021164372329503\\
1768.03058468759	-0.0212882803767384\\
1773.16674286949	-0.0214129184018784\\
1778.31782167613	-0.0215382907595164\\
1783.48386445216	-0.0216644018308789\\
1788.66491466817	-0.021791256023983\\
1793.86101592101	-0.0219188577738075\\
1799.07221193421	-0.0220472115424748\\
1804.29854655827	-0.0221763218194234\\
1809.54006377114	-0.0223061931215719\\
1814.79680767846	-0.0224368299935078\\
1820.06882251405	-0.0225682370076581\\
1825.35615264021	-0.0227004187644846\\
1830.65884254811	-0.0228333798926306\\
1835.97693685817	-0.0229671250491405\\
1841.31048032043	-0.0231016589196165\\
1846.65951781493	-0.0232369862184121\\
1852.0240943521	-0.0233731116888175\\
1857.40425507312	-0.0235100401032494\\
1862.8000452503	-0.0236477762634331\\
1868.21151028746	-0.0237863250005904\\
1873.63869572033	-0.0239256911756377\\
1879.08164721693	-0.0240658796793738\\
1884.54041057793	-0.0242068954326736\\
1890.01503173706	-0.0243487433866825\\
1895.50555676149	-0.0244914285230192\\
1901.01203185221	-0.024634955853954\\
1906.53450334442	-0.0247793304226394\\
1912.07301770794	-0.0249245573032736\\
1917.62762154758	-0.0250706416013357\\
1923.19836160353	-0.025217588453761\\
1928.78528475177	-0.0253654030291741\\
1934.38843800444	-0.0255140905280636\\
1940.00786851027	-0.0256636561830207\\
1945.64362355496	-0.0258141052589219\\
1951.29575056155	-0.0259654430531577\\
1956.96429709087	-0.0261176748958359\\
1962.64931084191	-0.0262708061499966\\
1968.35083965221	-0.0264248422118327\\
1974.0689314983	-0.0265797885108978\\
1979.80363449607	-0.0267356505103327\\
1985.5549969012	-0.026892433707076\\
1991.32306710953	-0.0270501436320973\\
1997.10789365752	-0.0272087858506077\\
2002.9095252226	-0.0273683659622946\\
2008.72801062364	-0.0275288896015491\\
2014.5633988213	-0.0276903624376788\\
2020.41573891849	-0.0278527901751536\\
2026.28508016076	-0.0280161785538337\\
2032.17147193671	-0.028180533349192\\
2038.07496377843	-0.02834586037256\\
2043.99560536191	-0.0285121654713637\\
2049.93344650741	-0.0286794545293487\\
2055.88853717995	-0.0288477334668484\\
2061.86092748969	-0.0290170082409898\\
2067.85066769238	-0.0291872848459629\\
2073.85780818972	-0.029358569313249\\
2079.88239952988	-0.0295308677118877\\
2085.92449240784	-0.0297041861487025\\
2091.98413766585	-0.0298785307685697\\
2098.06138629387	-0.0300539077546533\\
2104.15628942998	-0.0302303233286877\\
2110.26889836082	-0.0304077837511992\\
2116.39926452202	-0.0305862953217851\\
2122.54743949863	-0.0307658643793744\\
2128.71347502555	-0.0309464973024782\\
2134.89742298798	-0.0311282005094571\\
2141.09933542183	-0.0313109804588031\\
2147.3192645142	-0.0314948436493763\\
2153.55726260378	-0.0316797966207076\\
2159.81338218131	-0.0318658459532424\\
2166.08767589	-0.0320529982686376\\
2172.38019652601	-0.0322412602300192\\
2178.69099703887	-0.0324306385422752\\
2185.02013053192	-0.0326211399523209\\
2191.36765026278	-0.0328127712493902\\
2197.73360964376	-0.0330055392653248\\
2204.11806224237	-0.0331994508748498\\
2210.5210617817	-0.0333945129958608\\
2216.94266214092	-0.0335907325897277\\
2223.38291735573	-0.0337881166615746\\
2229.84188161878	-0.0339866722605867\\
2236.31960928018	-0.0341864064802985\\
2242.81615484791	-0.0343873264588911\\
2249.3315729883	-0.034589439379504\\
2255.86591852648	-0.03479275247054\\
2262.41924644686	-0.0349972730059549\\
2268.99161189358	-0.0352030083055838\\
2275.58307017096	-0.0354099657354487\\
2282.193676744	-0.0356181527080636\\
2288.8234872388	-0.0358275766827648\\
2295.47255744309	-0.0360382451660091\\
2302.14094330664	-0.0362501657117174\\
2308.82870094176	-0.0364633459215823\\
2315.53588662376	-0.0366777934454001\\
2322.26255679145	-0.0368935159813943\\
2329.00876804758	-0.0371105212765613\\
2335.77457715933	-0.0373288171269711\\
2342.56004105881	-0.0375484113781544\\
2349.36521684349	-0.0377693119253826\\
2356.19016177673	-0.0379915267140604\\
2363.03493328823	-0.0382150637400323\\
2369.89958897454	-0.0384399310499491\\
2376.7841865995	-0.0386661367416193\\
2383.68878409479	-0.0388936889643435\\
2390.61343956036	-0.0391225959192864\\
2397.55821126494	-0.0393528658598274\\
2404.52315764654	-0.0395845070919193\\
2411.50833731294	-0.0398175279744541\\
2418.51380904216	-0.04005193691963\\
2425.53963178298	-0.0402877423933204\\
2432.58586465543	-0.0405249529154378\\
2439.65256695128	-0.0407635770603226\\
2446.73979813453	-0.0410036234571132\\
2453.84761784197	-0.0412451007901224\\
2460.97608588357	-0.0414880177992277\\
2468.12526224311	-0.0417323832802542\\
2475.29520707858	-0.0419782060853728\\
2482.48598072276	-0.042225495123483\\
2489.69764368367	-0.0424742593606129\\
2496.93025664514	-0.0427245078203185\\
2504.18388046725	-0.0429762495840914\\
2511.45857618691	-0.0432294937917502\\
2518.75440501834	-0.0434842496418726\\
2526.07142835356	-0.0437405263921819\\
2533.40970776297	-0.0439983333599858\\
2540.76930499581	-0.0442576799225714\\
2548.15028198072	-0.0445185755176599\\
2555.55270082622	-0.0447810296437949\\
2562.97662382129	-0.0450450518608033\\
2570.42211343582	-0.0453106517902106\\
2577.88923232121	-0.0455778391156828\\
2585.37804331086	-0.0458466235834641\\
2592.88860942067	-0.0461170150028232\\
2600.42099384964	-0.0463890232465025\\
2607.97525998035	-0.0466626582511594\\
2615.5514713795	-0.0469379300178309\\
2623.14969179846	-0.0472148486123887\\
2630.7699851738	-0.0474934241659977\\
2638.41241562783	-0.0477736668755895\\
2646.07704746912	-0.0480555870043212\\
2653.76394519307	-0.0483391948820604\\
2661.47317348244	-0.0486245009058565\\
2669.2047972079	-0.048911515540421\\
2676.95888142856	-0.0492002493186151\\
2684.73549139252	-0.049490712841946\\
2692.53469253745	-0.0497829167810469\\
2700.3565504911	-0.0500768718761842\\
2708.20113107189	-0.0503725889377623\\
2716.06850028941	-0.0506700788468197\\
2723.95872434503	-0.0509693525555429\\
2731.87186963244	-0.0512704210877844\\
2739.8080027382	-0.0515732955395884\\
2747.76719044229	-0.0518779870796989\\
2755.74949971872	-0.0521845069500933\\
2763.75499773603	-0.0524928664665203\\
2771.78375185791	-0.0528030770190336\\
2779.83582964371	-0.053115150072538\\
2787.91129884907	-0.0534290971673174\\
2796.01022742645	-0.0537449299196116\\
2804.13268352572	-0.0540626600221525\\
2812.27873549471	-0.0543822992447386\\
2820.44845187983	-0.0547038594347805\\
2828.64190142659	-0.0550273525179013\\
2836.85915308022	-0.0553527904984763\\
2845.10027598624	-0.055680185460239\\
2853.36533949103	-0.056009549566862\\
2861.65441314242	-0.0563408950625265\\
2869.9675666903	-0.0566742342725578\\
2878.30487008715	-0.0570095796039783\\
2886.6663934887	-0.0573469435461512\\
2895.05220725446	-0.0576863386713693\\
2903.46238194833	-0.0580277776354788\\
2911.89698833922	-0.058371273178512\\
2920.35609740162	-0.058716838125289\\
2928.83978031619	-0.0590644853860679\\
2937.34810847038	-0.0594142279571898\\
2945.88115345902	-0.0597660789217005\\
2954.43898708491	-0.0601200514500262\\
2963.02168135948	-0.0604761588006044\\
2971.62930850331	-0.0608344143205594\\
2980.2619409468	-0.0611948314463695\\
2988.91965133077	-0.0615574237045337\\
2997.60251250704	-0.061922204712262\\
3006.31059753909	-0.0622891881781424\\
3015.04397970262	-0.0626583879028533\\
3023.80273248624	-0.0630298177798441\\
3032.58692959201	-0.0634034917960493\\
3041.39664493612	-0.0637794240326011\\
3050.23195264946	-0.0641576286655317\\
3059.09292707829	-0.0645381199665112\\
3067.97964278485	-0.0649209123035754\\
3076.89217454798	-0.0653060201418599\\
3085.83059736374	-0.0656934580443331\\
3094.79498644609	-0.0660832406725697\\
3103.78541722744	-0.0664753827874867\\
3112.80196535939	-0.0668698992501219\\
3121.84470671324	-0.0672668050223916\\
3130.91371738075	-0.0676661151678832\\
3140.00907367472	-0.0680678448526232\\
3149.13085212962	-0.0684720093458971\\
3158.27912950228	-0.0688786240210141\\
3167.45398277248	-0.0692877043561478\\
3176.65548914365	-0.0696992659351302\\
3185.88372604349	-0.0701133244482799\\
3195.13877112463	-0.0705298956932403\\
3204.42070226528	-0.0709489955758054\\
3213.7295975699	-0.0713706401107773\\
3223.06553536981	-0.0717948454228125\\
3232.42859422393	-0.0722216277472877\\
3241.81885291936	-0.0726510034311722\\
3251.23639047209	-0.0730829889339011\\
3260.68128612767	-0.0735176008282707\\
3270.15361936182	-0.073954855801323\\
3279.65346988117	-0.0743947706552645\\
3289.18091762389	-0.0748373623083624\\
3298.73604276038	-0.0752826477958784\\
3308.31892569391	-0.0757306442710044\\
3317.92964706136	-0.0761813690057795\\
3327.56828773383	-0.0766348393920615\\
3337.23492881737	-0.0770910729424757\\
3346.92965165364	-0.0775500872913811\\
3356.65253782058	-0.0780119001958533\\
3366.40366913316	-0.0784765295366563\\
3376.18312764399	-0.0789439933192579\\
3385.99099564403	-0.0794143096748245\\
3395.82735566334	-0.0798874968612368\\
3405.6922904717	-0.0803635732641163\\
3415.58588307935	-0.0808425573978626\\
3425.50821673767	-0.0813244679067039\\
3435.45937493988	-0.0818093235657381\\
3445.43944142178	-0.0822971432820197\\
3455.44850016238	-0.0827879460956189\\
3465.48663538468	-0.0832817511807299\\
3475.55393155635	-0.0837785778467527\\
3485.65047339042	-0.0842784455394099\\
3495.77634584604	-0.0847813738418729\\
3505.93163412913	-0.0852873824758882\\
3516.11642369317	-0.0857964913029301\\
3526.33080023988	-0.0863087203253389\\
3536.57484971991	-0.0868240896875206\\
3546.84865833365	-0.0873426196770926\\
3557.15231253186	-0.0878643307260985\\
3567.48589901646	-0.0883892434121989\\
3577.84950474125	-0.0889173784599013\\
3588.24321691261	-0.0894487567417747\\
3598.66712299027	-0.0899833992797051\\
3609.12131068803	-0.0905213272461423\\
3619.6058679745	-0.0910625619653617\\
3630.12088307383	-0.0916071249147671\\
3640.66644446648	-0.09215503772616\\
3651.24264088994	-0.0927063221870639\\
3661.84956133948	-0.0932610002420373\\
3672.4872950689	-0.0938190939940136\\
3683.1559315913	-0.0943806257056574\\
3693.8555606798	-0.0949456178007107\\
3704.58627236831	-0.0955140928653874\\
3715.34815695232	-0.0960860736497632\\
3726.14130498959	-0.0966615830691754\\
3736.96580730098	-0.0972406442056639\\
3747.82175497118	-0.0978232803093864\\
3758.70923934946	-0.0984095148000886\\
3769.6283520505	-0.0989993712685724\\
3780.5791849551	-0.0995928734781724\\
3791.56183021097	-0.100190045366269\\
3802.57638023352	-0.1007909110458\\
3813.62292770663	-0.101395494806794\\
3824.70156558342	-0.102003821117923\\
3835.81238708705	-0.102615914628075\\
3846.95548571148	-0.103231800167934\\
3858.1309552223	-0.103851502751581\\
3869.33888965746	-0.104475047578125\\
3880.57938332809	-0.105102460033338\\
3891.85253081934	-0.105733765691292\\
3903.15842699108	-0.106368990316075\\
3914.49716697878	-0.107008159863444\\
3925.86884619426	-0.107651300482564\\
3937.27356032653	-0.108298438517732\\
3948.71140534256	-0.108949600510123\\
3960.18247748814	-0.109604813199577\\
3971.68687328862	-0.110264103526374\\
3983.22468954976	-0.110927498633058\\
3994.79602335857	-0.111595025866265\\
4006.40097208407	-0.112266712778572\\
4018.03963337816	-0.112942587130387\\
4029.7121051764	-0.113622676891828\\
4041.41848569887	-0.114307010244654\\
4053.15887345099	-0.114995615584195\\
4064.9333672243	-0.115688521521327\\
4076.74206609739	-0.116385756884453\\
4088.58506943661	-0.117087350721501\\
4100.46247689702	-0.117793332301986\\
4112.37438842317	-0.118503731119031\\
4124.32090424992	-0.119218576891465\\
4136.30212490336	-0.119937899565937\\
4148.31815120158	-0.120661729319034\\
4160.36908425555	-0.121390096559436\\
4172.45502546997	-0.122123031930101\\
4184.57607654415	-0.122860566310477\\
4196.73233947279	-0.123602730818724\\
4208.92391654693	-0.124349556813989\\
4221.15091035474	-0.125101075898677\\
4233.41342378242	-0.125857319920791\\
4245.71156001506	-0.126618320976238\\
4258.04542253748	-0.127384111411245\\
4270.41511513517	-0.128154723824731\\
4282.82074189508	-0.128930191070739\\
4295.26240720654	-0.129710546260908\\
4307.74021576216	-0.130495822766965\\
4320.25427255865	-0.131286054223228\\
4332.80468289776	-0.132081274529177\\
4345.39155238712	-0.132881517852031\\
4358.01498694118	-0.133686818629364\\
4370.67509278205	-0.134497211571757\\
4383.37197644044	-0.135312731665477\\
4396.1057447565	-0.136133414175204\\
4408.87650488079	-0.136959294646767\\
4421.68436427513	-0.137790408909938\\
4434.52943071349	-0.138626793081247\\
4447.41181228298	-0.139468483566852\\
4460.33161738465	-0.140315517065422\\
4473.28895473449	-0.141167930571066\\
4486.28393336432	-0.142025761376306\\
4499.31666262266	-0.142889047075085\\
4512.38725217573	-0.143757825565816\\
4525.49581200829	-0.144632135054448\\
4538.64245242466	-0.145512014057616\\
4551.82728404956	-0.146397501405802\\
4565.05041782907	-0.147288636246523\\
4578.31196503159	-0.148185458047612\\
4591.61203724876	-0.149088006600489\\
4604.95074639639	-0.149996322023503\\
4618.32820471539	-0.150910444765324\\
4631.74452477276	-0.151830415608351\\
4645.19981946247	-0.152756275672205\\
4658.69420200651	-0.153688066417225\\
4672.22778595571	-0.154625829648055\\
4685.80068519082	-0.155569607517259\\
4699.41301392341	-0.156519442528954\\
4713.06488669679	-0.157475377542575\\
4726.7564183871	-0.158437455776588\\
4740.4877242041	-0.159405720812338\\
4754.25891969233	-0.160380216597912\\
4768.07012073193	-0.161360987452055\\
4781.92144353969	-0.162348078068152\\
4795.81300467001	-0.163341533518253\\
4809.74492101589	-0.164341399257168\\
4823.7173098099	-0.16534772112661\\
4837.73028862517	-0.166360545359396\\
4851.7839753764	-0.167379918583717\\
4865.87848832079	-0.16840588782745\\
4880.01394605913	-0.169438500522549\\
4894.19046753673	-0.170477804509489\\
4908.40817204441	-0.171523848041788\\
4922.66717921959	-0.172576679790561\\
4936.96760904717	-0.17363634884918\\
4951.30958186066	-0.174702904737968\\
4965.69321834313	-0.17577639740899\\
4980.11863952821	-0.17685687725088\\
4994.58596680117	-0.17794439509378\\
5009.09532189988	-0.179039002214305\\
5023.64682691588	-0.180140750340626\\
5038.24060429537	-0.18124969165759\\
5052.87677684028	-0.182365878811951\\
5067.55546770927	-0.183489364917634\\
5082.27680041875	-0.184620203561134\\
5097.040898844	-0.18575844880694\\
5111.84788722013	-0.186904155203087\\
5126.69789014316	-0.188057377786755\\
5141.59103257104	-0.189218172089986\\
5156.52743982478	-0.190386594145448\\
5171.50723758939	-0.191562700492327\\
5186.53055191505	-0.192746548182294\\
5201.59750921807	-0.193938194785548\\
5216.70823628203	-0.195137698396975\\
5231.86286025882	-0.19634511764239\\
5247.06150866969	-0.197560511684882\\
5262.30430940635	-0.198783940231252\\
5277.59139073204	-0.200015463538555\\
5292.92288128262	-0.201255142420753\\
5308.29891006761	-0.20250303825545\\
5323.71960647132	-0.203759212990754\\
5339.18510025393	-0.205023729152256\\
5354.69552155257	-0.20629664985008\\
5370.25100088241	-0.2075780387861\\
5385.85166913779	-0.208867960261227\\
5401.49765759328	-0.210166479182841\\
5417.18909790481	-0.21147366107233\\
5432.92612211079	-0.212789572072757\\
5448.70886263318	-0.214114278956652\\
5464.53745227863	-0.21544784913394\\
5480.41202423962	-0.21679035065997\\
5496.33271209552	-0.218141852243715\\
5512.2996498138	-0.219502423256085\\
5528.31297175106	-0.220872133738379\\
5544.3728126542	-0.222251054410884\\
5560.47930766164	-0.223639256681623\\
5576.63259230428	-0.225036812655236\\
5592.83280250682	-0.226443795142027\\
5609.08007458877	-0.227860277667146\\
5625.37454526567	-0.229286334479949\\
5641.71635165024	-0.230722040563501\\
5658.10563125347	-0.232167471644254\\
5674.54252198587	-0.233622704201876\\
5691.02716215855	-0.23508781547927\\
5707.55969048444	-0.236562883492763\\
5724.14024607939	-0.238047987042445\\
5740.76896846344	-0.239543205722741\\
5757.4459975619	-0.24104861993311\\
5774.17147370658	-0.242564310888994\\
5790.94553763696	-0.244090360632901\\
5807.76833050134	-0.245626852045728\\
5824.63999385812	-0.24717386885828\\
5841.56066967684	-0.248731495662964\\
5858.53050033957	-0.250299817925753\\
5875.54962864192	-0.251878921998292\\
5892.61819779434	-0.253468895130299\\
5909.73635142334	-0.255069825482132\\
5926.90423357264	-0.256681802137624\\
5944.12198870441	-0.258304915117146\\
5961.3897617005	-0.25993925539089\\
5978.70769786364	-0.26158491489242\\
5996.07594291864	-0.263241986532486\\
6013.4946430137	-0.264910564213065\\
6030.96394472151	-0.266590742841674\\
6048.48399504063	-0.268282618345999\\
6066.0549413966	-0.269986287688708\\
6083.67693164325	-0.271701848882643\\
6101.35011406393	-0.273429401006249\\
6119.07463737276	-0.275169044219287\\
6136.85065071587	-0.276920879778911\\
6154.67830367267	-0.278685010055989\\
6172.55774625708	-0.28046153855177\\
6190.48912891884	-0.282250569914893\\
6208.47260254473	-0.284052209958694\\
6226.50831845987	-0.285866565678878\\
6244.59642842897	-0.287693745271541\\
6262.73708465763	-0.289533858151524\\
6280.9304397936	-0.291387014971159\\
6299.1766469281	-0.293253327639394\\
6317.47585959704	-0.295132909341271\\
6335.82823178239	-0.297025874557827\\
6354.23391791342	-0.298932339086387\\
6372.69307286802	-0.300852420061269\\
6391.20585197403	-0.302786235974917\\
6409.77241101048	-0.304733906699459\\
6428.39290620898	-0.306695553508729\\
6447.06749425496	-0.308671299100721\\
6465.79633228904	-0.31066126762052\\
6484.57957790835	-0.312665584683739\\
6503.41738916781	-0.314684377400388\\
6522.30992458151	-0.316717774399309\\
6541.25734312404	-0.318765905853091\\
6560.25980423179	-0.320828903503515\\
6579.31746780432	-0.32290690068758\\
6598.43049420572	-0.325000032364035\\
6617.59904426592	-0.327108435140523\\
6636.82327928208	-0.329232247301295\\
6656.1033610199	-0.331371608835525\\
6675.43945171504	-0.333526661466261\\
6694.83171407447	-0.335697548679987\\
6714.28031127778	-0.337884415756857\\
6733.78540697864	-0.340087409801595\\
6753.34716530612	-0.342306679775066\\
6772.96575086609	-0.344542376526572\\
6792.6413287426	-0.346794652826875\\
6812.3740644993	-0.349063663401937\\
6832.16412418073	-0.35134956496745\\
6852.01167431389	-0.353652516264162\\
6871.91688190947	-0.355972678093971\\
6891.87991446336	-0.358310213356866\\
6911.90093995803	-0.360665287088761\\
6931.98012686392	-0.363038066500129\\
6952.11764414092	-0.3654287210156\\
6972.31366123971	-0.367837422314453\\
6992.56834810323	-0.370264344372063\\
7012.88187516815	-0.37270966350235\\
7033.2544133662	-0.375173558401196\\
7053.68613412573	-0.377656210190926\\
7074.17720937305	-0.380157802465846\\
7094.72781153392	-0.382678521338872\\
7115.33811353503	-0.385218555489295\\
7136.0082888054	-0.387778096211683\\
7156.73851127786	-0.390357337466018\\
7177.52895539054	-0.392956475929013\\
7198.37979608831	-0.395575711046731\\
7219.29120882424	-0.398215245088478\\
7240.26336956111	-0.400875283202064\\
7261.29645477286	-0.403556033470409\\
7282.39064144612	-0.406257706969609\\
7303.54610708163	-0.408980517828423\\
7324.76302969581	-0.411724683289316\\
7346.04158782219	-0.414490423771006\\
7367.38196051295	-0.417277962932644\\
7388.78432734045	-0.420087527739638\\
7410.24886839867	-0.42291934853117\\
7431.77576430477	-0.425773659089461\\
7453.36519620064	-0.428650696710855\\
7475.01734575436	-0.431550702278763\\
7496.73239516175	-0.434473920338505\\
7518.51052714796	-0.437420599174179\\
7540.35192496891	-0.440390990887523\\
7562.25677241288	-0.443385351478904\\
7584.22525380213	-0.446403940930509\\
7606.25755399426	-0.449447023291717\\
7628.35385838401	-0.452514866766856\\
7650.51435290461	-0.455607743805296\\
7672.73922402945	-0.458725931194042\\
7695.02865877364	-0.461869710152853\\
7717.38284469556	-0.465039366432008\\
7739.80196989847	-0.468235190412773\\
7762.28622303206	-0.471457477210695\\
7784.83579329402	-0.474706526781767\\
7807.45087043172	-0.477982644031609\\
7830.13164474371	-0.481286138927742\\
7852.87830708137	-0.484617326615044\\
7875.69104885052	-0.48797652753453\\
7898.57006201299	-0.49136406754555\\
7921.51553908828	-0.494780278051497\\
7944.52767315516	-0.498225496129205\\
7967.6066578533	-0.501700064662098\\
7990.7526873849	-0.505204332477269\\
8013.96595651631	-0.508738654486589\\
8037.24666057965	-0.51230339183201\\
8060.59499547458	-0.515898912035213\\
8084.01115766972	-0.519525589151704\\
8107.49534420455	-0.523183803929605\\
8131.04775269089	-0.526873943973209\\
8154.66858131464	-0.530596403911521\\
8178.35802883743	-0.534351585571993\\
8202.11629459831	-0.538139898159541\\
8225.9435785154	-0.541961758441147\\
8249.84008108758	-0.545817590936185\\
8273.80600339621	-0.549707828112666\\
8297.84154710675	-0.553632910589681\\
8321.94691447056	-0.557593287346222\\
8346.12230832648	-0.561589415936622\\
8370.36793210265	-0.565621762712885\\
8394.68398981816	-0.56969080305411\\
8419.07068608474	-0.573797021603373\\
8443.52822610859	-0.577940912512235\\
8468.05681569197	-0.582122979693225\\
8492.65666123506	-0.586343737080633\\
8517.32796973759	-0.590603708899828\\
8542.07094880062	-0.594903429945561\\
8566.88580662836	-0.599243445869494\\
8591.77275202978	-0.60362431347736\\
8616.73199442049	-0.608046601036114\\
8641.76374382445	-0.612510888591525\\
8666.86821087573	-0.617017768296501\\
8692.0456068203	-0.621567844750698\\
8717.29614351781	-0.626161735351799\\
8742.62003344335	-0.630800070658922\\
8768.01748968928	-0.635483494768692\\
8793.48872596697	-0.640212665704444\\
8819.03395660864	-0.644988255819115\\
8844.65339656915	-0.6498109522124\\
8870.34726142778	-0.654681457162698\\
8896.11576739013	-0.659600488574544\\
8921.95913128983	-0.664568780442093\\
8947.8775705904	-0.669587083329386\\
8973.87130338718	-0.674656164868066\\
8999.94054840899	-0.67977681027328\\
9026.08552502009	-0.684949822878571\\
9052.30645322202	-0.690176024690558\\
9078.60355365542	-0.695456256964188\\
9104.97704760185	-0.700791380799581\\
9131.42715698578	-0.706182277761275\\
9157.95410437629	-0.711629850520906\\
9184.55811298909	-0.717135023524363\\
9211.23940668829	-0.722698743684442\\
9237.99820998835	-0.728321981100201\\
9264.83474805596	-0.734005729804147\\
9291.74924671189	-0.739751008538497\\
9318.74193243297	-0.745558861561909\\
9345.81303235391	-0.751430359487932\\
9372.96277426923	-0.757366600156713\\
9400.19138663528	-0.763368709541494\\
9427.499098572	-0.769437842691383\\
9454.88613986494	-0.775575184712231\\
9482.35274096723	-0.781781951787295\\
9509.89913300142	-0.788059392239544\\
9537.52554776148	-0.794408787637623\\
9565.23221771478	-0.800831453947524\\
9593.01937600397	-0.80732874273208\\
9620.88725644901	-0.813902042400692\\
9648.8360935491	-0.820552779511566\\
9676.86612248465	-0.827282420129138\\
9704.97757911932	-0.834092471239274\\
9733.1707000019	-0.840984482225103\\
9761.44572236841	-0.847960046406554\\
9789.802884144	-0.855020802646572\\
9818.24242394501	-0.862168437027555\\
9846.764581081	-0.869404684601349\\
9875.36959555668	-0.876731331216638\\
9904.05770807398	-0.884150215427552\\
9932.82916003413	-0.891663230487777\\
9961.68419353956	-0.899272326434375\\
9990.62305139605	-0.906979512266106\\
10019.6459771147	-0.914786858221091\\
10048.7532149142	-0.922696498159001\\
10077.9450097223	-0.93071063205331\\
10107.2216071787	-0.938831528599374\\
10136.5832536364	-0.947061527944574\\
10166.0301961643	-0.955403044546984\\
10195.5626825487	-0.963858570169563\\
10225.180961296	-0.972430677017139\\
10254.8852816345	-0.981122021024033\\
10284.6758935164	-0.989935345300553\\
10314.5530476201	-0.998873483747159\\
10344.5169953522	-1.00793936484554\\
10374.5679888495	-1.01713601563662\\
10404.7062809815	-1.02646656589589\\
10434.9321253522	-1.03593425251719\\
10465.2457763023	-1.04554242411707\\
10495.6474889113	-1.05529454587205\\
10526.1375189998	-1.06519420460236\\
10556.7161231316	-1.07524511411649\\
10587.3835586158	-1.0854511208317\\
10618.1400835088	-1.09581620968677\\
10648.9859566169	-1.10634451036419\\
10679.9214374981	-1.1170403038403\\
10710.9467864646	-1.12790802928294\\
10742.0622645846	-1.13895229131754\\
10773.2681336847	-1.1501778676841\\
10804.5646563523	-1.16158971730883\\
10835.9520959375	-1.17319298881586\\
10867.4307165554	-1.18499302950642\\
10899.0007830885	-1.19699539483434\\
10930.6625611887	-1.20920585840913\\
10962.4163172795	-1.22163042255974\\
10994.2623185586	-1.23427532949473\\
11026.2008329998	-1.24714707309661\\
11058.2321293553	-1.2602524113915\\
11090.3564771582	-1.27359837973734\\
11122.5741467244	-1.28719230477769\\
11154.8854091552	-1.3010418192112\\
11187.2905363394	-1.31515487743019\\
11219.7898009558	-1.32953977208654\\
11252.3834764751	-1.34420515164607\\
11285.0718371625	-1.35916003899845\\
11317.85515808	-1.37441385119341\\
11350.7337150887	-1.38997642038025\\
11383.7077848511	-1.40585801603266\\
11416.7776448331	-1.42206936854756\\
11449.9435733071	-1.43862169431293\\
11483.2058493535	-1.45552672234724\\
11516.5647528637	-1.47279672262053\\
11550.020564542	-1.49044453617562\\
11583.5735659084	-1.50848360717761\\
11617.2240393004	-1.52692801702874\\
11650.9722678758	-1.54579252069746\\
11684.8185356152	-1.56509258542125\\
11718.763127324	-1.58484443195551\\
11752.8063286348	-1.60506507855471\\
11786.9484260103	-1.6257723878863\\
11821.189706745	-1.64698511709372\\
11855.5304589685	-1.66872297124234\\
11889.9709716468	-1.69100666040059\\
11924.5115345859	-1.71385796062867\\
11959.1524384334	-1.73729977916913\\
11993.8939746813	-1.76135622415716\\
12028.7364356684	-1.78605267919399\\
12063.6801145827	-1.81141588315455\\
12098.7253054641	-1.83747401562998\\
12133.8723032063	-1.86425678843847\\
12169.1214035602	-1.89179554367238\\
12204.4729031354	-1.92012335878708\\
12239.9270994033	-1.94927515927798\\
12275.4842906997	-1.9792878395354\\
12311.1447762267	-2.01020039251433\\
12346.9088560558	-2.04205404890603\\
12382.7768311301	-2.07489242655366\\
12418.7490032672	-2.10876169091067\\
12454.8256751611	-2.14371072740347\\
12491.0071503854	-2.17979132662582\\
12527.2937333955	-2.21705838336188\\
12563.6857295313	-2.25557011050894\\
12600.1834450196	-2.29538826904909\\
12636.787186977	-2.3365784153001\\
12673.4972634121	-2.37921016676067\\
12710.3139832282	-2.42335748795262\\
12747.2376562263	-2.46909899775128\\
12784.268593107	-2.5165182997852\\
12821.4071054737	-2.56570433757455\\
12858.653505835	-2.61675177616191\\
12896.0081076073	-2.66976141206955\\
12933.4712251176	-2.72484061348396\\
12971.0431736057	-2.78210379262451\\
13008.7242692275	-2.84167291228553\\
13046.5148290573	-2.90367802854434\\
13084.4151710904	-2.96825787159589\\
13122.4256142459	-3.03556046658573\\
13160.5464783694	-3.10574379616074\\
13198.7780842357	-3.17897650621323\\
13237.1207535513	-3.25543865593654\\
13275.5748089573	-3.33532251280374\\
13314.1405740324	-3.41883339238412\\
13352.8183732948	-3.50619054196813\\
13391.6085322057	-3.59762806571539\\
13430.5113771719	-3.69339588737725\\
13469.5272355482	-3.79376074446455\\
13508.6564356403	-3.89900720488628\\
13547.8993067079	-4.00943869337833\\
13587.2561789671	-4.12537851023236\\
13626.7273835931	-4.24717081859466\\
13666.3132527234	-4.37518156851251\\
13706.0141194603	-4.50979931540399\\
13745.8303178738	-4.65143587698709\\
13785.7621830042	-4.80052675495844\\
13825.8100508654	-4.9575312245852\\
13865.9742584471	-5.12293196517891\\
13906.2551437182	-5.29723406491486\\
13946.6530456293	-5.480963181705\\
13987.1683041157	-5.67466257392018\\
14027.8012601002	-5.87888862563564\\
14068.552255496	-6.09420437415769\\
14109.4216332096	-6.32117039457231\\
14150.4097371434	-6.56033219665857\\
14191.5169121992	-6.81220303164158\\
14232.7435042805	-7.0772406768344\\
14274.0898602958	-7.35581635342143\\
14315.5563281614	-7.64817343098656\\
14357.143256804	-7.95437299293915\\
14398.8509961643	-8.27422272638357\\
14440.6798971995	-8.60718507419193\\
14482.6303118861	-8.95226038735323\\
14524.7025932234	-9.30784139340647\\
14566.897095236	-9.67153742601862\\
14609.214172977	-10.0399717473058\\
14651.6541825309	-10.4085645807561\\
14694.2174810167	-10.7713299021081\\
14736.9044265908	-11.1207363580967\\
14779.7153784499	-11.4477093179105\\
14822.6506968345	-11.7418725796083\\
14865.7107430314	-11.9921256629475\\
14908.8958793768	-12.187600805374\\
14952.2064692598	-12.3189278589956\\
14995.642877125	-12.379578236767\\
15039.2054684757	-12.36693728384\\
15082.894609877	-12.282765094631\\
15126.710668959	-12.1328856749655\\
15170.6540144195	-11.9262133185327\\
15214.7250160277	-11.6734328824735\\
15258.9240446267	-11.3856956834791\\
15303.2514721371	-11.0735903200703\\
15347.7076715598	-10.7464900855571\\
15392.2930169794	-10.4122509455268\\
15437.0078835672	-10.077169803682\\
15481.8526475843	-9.74610234751871\\
15526.8276863849	-9.42265828472925\\
15571.9333784194	-9.10941843182307\\
15617.1701032376	-8.80814167353943\\
15662.5382414919	-8.51994662564389\\
15708.0381749406	-8.24546322029238\\
15753.6702864508	-7.98495505801357\\
15799.434960002	-7.73841594016855\\
15845.3325806892	-7.5056448097923\\
15891.3635347259	-7.28630324000111\\
15937.5282094479	-7.07995912406024\\
15983.8269933157	-6.88611961526898\\
16030.2602759189	-6.70425577376249\\
16076.8284479785	-6.5338208584426\\
16123.5319013504	-6.37426377173837\\
16170.3710290293	-6.22503881963328\\
16217.3462251512	-6.0856126782442\\
16264.4578849972	-5.95546924815183\\
16311.7064049967	-5.83411291626811\\
16359.0921827307	-5.72107062161259\\
16406.6156169351	-5.61589302726295\\
16454.2771075044	-5.51815502904447\\
16502.0770554945	-5.42745577688173\\
16550.0158631267	-5.34341834304961\\
16598.0939337903	-5.26568913970948\\
16646.3116720468	-5.19393716373272\\
16694.6694836331	-5.12785312811632\\
16743.1677754642	-5.06714852493002\\
16791.8069556377	-5.01155465367955\\
16840.5874334367	-4.96082164046244\\
16889.5096193329	-4.9147174667297\\
16938.5739249909	-4.87302702141736\\
16987.7807632708	-4.83555118632381\\
17037.1305482323	-4.80210596162558\\
17086.6236951379	-4.77252163614349\\
17136.2606204564	-4.74664200523713\\
17186.0417418664	-4.72432363789753\\
17235.9674782601	-4.70543519363453\\
17286.0382497463	-4.68985678903957\\
17336.2544776544	-4.67747941339444\\
17386.6165845377	-4.66820439234355\\
17437.1249941771	-4.66194289841792\\
17487.7801315845	-4.65861550706679\\
17538.5824230064	-4.65815179679438\\
17589.5322959278	-4.66048999199876\\
17640.6301790753	-4.66557664715428\\
17691.8765024211	-4.67336637105701\\
17743.2716971866	-4.68382158995694\\
17794.8161958454	-4.69691234852443\\
17846.5104321281	-4.71261614773753\\
17898.3548410248	-4.73091781892529\\
17950.3498587895	-4.75180943336088\\
18002.4959229435	-4.77529024696034\\
18054.793472279	-4.80136667980969\\
18107.2429468629	-4.83005233041252\\
18159.8447880408	-4.86136802471919\\
18212.59943844	-4.89534190016848\\
18265.5073419738	-4.9320095251399\\
18318.5689438452	-4.97141405437926\\
18371.7846905503	-5.01360642111934\\
18425.1550298826	-5.0586455667701\\
18478.6804109361	-5.10659870919446\\
18532.3612841095	-5.15754165071559\\
18586.1981011102	-5.21155912711186\\
18640.1913149575	-5.26874519894228\\
18694.3413799868	-5.32920368660209\\
18748.6487518534	-5.39304865052127\\
18803.1138875363	-5.46040491788085\\
18857.737245342	-5.53140865711352\\
18912.5192849084	-5.60620800125831\\
18967.4604672086	-5.68496372092741\\
19022.5612545549	-5.76784994718468\\
19077.8221106026	-5.85505494398845\\
19133.2435003539	-5.94678192896306\\
19188.825890162	-6.04324994006689\\
19244.5697477347	-6.14469474413056\\
19300.4755421384	-6.25136978114288\\
19356.5437438024	-6.36354713540746\\
19412.7748245225	-6.48151852111044\\
19469.1692574651	-6.60559626517203\\
19525.7275171709	-6.73611426419829\\
19582.4500795596	-6.87342888448704\\
19639.337421933	-7.01791976383652\\
19696.3900229799	-7.1699904606442\\
19753.6083627794	-7.33006887853271\\
19810.9929228053	-7.49860737225269\\
19868.5441859302	-7.67608241126421\\
19926.2626364292	-7.86299363899385\\
19984.1487599846	-8.05986211545935\\
20042.2030436893	-8.26722746495672\\
20100.4259760513	-8.48564356387651\\
20158.8180469978	-8.7156722900674\\
20217.3797478792	-8.95787470637337\\
20276.1115714733	-9.21279885695375\\
20335.0140119893	-9.48096310384736\\
20394.0875650723	-9.76283360989595\\
20453.332727807	-10.058794170479\\
20512.7499987225	-10.3691061040347\\
20572.3398777957	-10.693855338656\\
20632.1028664563	-11.0328832208433\\
20692.0394675905	-11.3856970293227\\
20752.1501855454	-11.7513559264391\\
20812.4355261333	-12.1283285465772\\
20872.8959966357	-12.5143203400268\\
20933.5321058081	-12.9060733190341\\
20994.3443638836	-13.2991495944218\\
21055.3332825778	-13.6877248128825\\
21116.4993750926	-14.0644392453317\\
21177.843156121	-14.420380753373\\
21239.3651418511	-14.7452966308464\\
21301.0658499704	-15.0281323930912\\
21362.9457996704	-15.257949989572\\
21425.005511651	-15.4251684979369\\
21487.2455081245	-15.5229148992487\\
21549.6663128204	-15.5481423287983\\
21612.2684509896	-15.5021665347684\\
21675.0524494088	-15.3904351883573\\
21738.0188363851	-15.2216110818019\\
21801.1681417601	-15.006270969532\\
21864.5008969151	-14.7555851447212\\
21928.0176347744	-14.480252127022\\
21991.7188898111	-14.1898062781983\\
22055.6051980506	-13.8922828201807\\
22119.6770970753	-13.5941537887999\\
22183.9351260298	-13.3004335146796\\
22248.3798256245	-13.0148688472602\\
22313.0117381407	-12.7401558266209\\
22377.8314074351	-12.4781486582757\\
22442.8393789442	-12.230044391421\\
22508.0361996891	-11.9965376896087\\
22573.42241828	-11.7779461200457\\
22638.9985849206	-11.5743092076268\\
22704.7652514134	-11.3854654502326\\
22770.7229711634	-11.2111114687206\\
22836.8722991836	-11.0508470053251\\
22903.2137920992	-10.9042088826938\\
22969.7480081524	-10.7706964395341\\
23036.475507207	-10.6497904311421\\
23103.3968507536	-10.5409669432994\\
23170.5126019133	-10.4437075142805\\
23237.8233254438	-10.357506381419\\
23305.3295877428	-10.2818755528242\\
23373.0319568539	-10.2163482388496\\
23440.9310024704	-10.1604810509681\\
23509.027295941	-10.113855278874\\
23577.3214102739	-10.0760774828489\\
23645.813920142	-10.046779582196\\
23714.5054018876	-10.0256185776454\\
23783.3964335273	-10.0122760128499\\
23852.487594757	-10.0064572549881\\
23921.7794669562	-10.0078906552373\\
23991.2726331939	-10.0163266350689\\
24060.9676782325	-10.0315367329176\\
24130.8651885331	-10.0533126369732\\
24200.9657522609	-10.0814652230462\\
24271.2699592893	-10.1158236111929\\
24341.7784012056	-10.1562342507134\\
24412.4916713155	-10.2025600399764\\
24483.4103646482	-10.2546794850688\\
24554.5350779617	-10.3124858993645\\
24625.8664097473	-10.3758866446153\\
24697.4049602353	-10.4448024129961\\
24769.1513313994	-10.5191665486102\\
24841.1061269619	-10.5989244062057\\
24913.2699523994	-10.6840327442318\\
24985.6434149471	-10.7744591488215\\
25058.2271236043	-10.8701814847974\\
25131.0216891393	-10.9711873693231\\
25204.0277240949	-11.0774736633387\\
25277.2458427934	-11.1890459754043\\
25350.6766613414	-11.3059181719886\\
25424.3207976355	-11.4281118875814\\
25498.1788713675	-11.5556560272242\\
25572.251504029	-11.6885862531309\\
25646.5393189173	-11.8269444459781\\
25721.0429411404	-11.9707781301357\\
25795.7629976221	-12.1201398505445\\
25870.7001171076	-12.275086487103\\
25945.8549301685	-12.4356784902064\\
26021.2280692082	-12.6019790184715\\
26096.8201684674	-12.7740529565819\\
26172.631864029	-12.9519657875412\\
26248.6637938241	-13.1357822893447\\
26324.9165976366	-13.3255650210839\\
26401.3909171093	-13.5213725577037\\
26478.0873957489	-13.7232574259716\\
26555.0066789314	-13.9312636866181\\
26632.1494139076	-14.1454240990739\\
26709.5162498089	-14.3657567957983\\
26787.1078376522	-14.5922613830115\\
26864.9248303453	-14.8249143740505\\
26942.9678826933	-15.063663851091\\
27021.2376514032	-15.3084232415368\\
27099.7347950898	-15.5590640883844\\
27178.4599742811	-15.8154076913818\\
27257.4138514242	-16.0772155008531\\
27336.5970908902	-16.3441781628347\\
27416.0103589806	-16.6159031483685\\
27495.6543239323	-16.8919009588713\\
27575.5296559237	-17.1715699927863\\
27655.6370270796	-17.4541802972766\\
27735.9771114778	-17.7388566245905\\
27816.5505851542	-18.0245614771837\\
27897.3581261083	-18.3100791661052\\
27978.4004143096	-18.5940023218366\\
28059.6781317027	-18.8747227673917\\
28141.1919622134	-19.1504291457485\\
28222.942591754	-19.4191141072681\\
28304.9307082297	-19.6785940848001\\
28387.1570015441	-19.9265445519926\\
28469.6221636049	-20.1605529920415\\
28552.3268883295	-20.3781904443316\\
28635.2718716517	-20.5771003880143\\
28718.4578115265	-20.7551009900938\\
28801.8854079368	-20.9102937636017\\
28885.5553628988	-21.041169064731\\
28969.4683804682	-21.146697352983\\
29053.6251667458	-21.2263953994556\\
29138.0264298838	-21.2803589480134\\
29222.6728800915	-21.3092574496385\\
29307.5652296414	-21.3142915843742\\
29392.7041928752	-21.2971192174703\\
29478.0904862097	-21.2597591205247\\
29563.724828143	-21.2044835452406\\
29649.6079392604	-21.1337104660903\\
29735.7405422405	-21.0499044251572\\
29822.1233618612	-20.955492123774\\
29908.7571250062	-20.8527959401572\\
29995.6425606704	-20.7439859654043\\
30082.7803999667	-20.6310492434683\\
30170.1713761319	-20.5157737415743\\
30257.8162245328	-20.3997440736807\\
30345.7156826724	-20.2843459822438\\
30433.8704901962	-20.1707768726942\\
30522.2813888985	-20.0600601377809\\
30610.9491227282	-19.9530614942942\\
30699.8744377959	-19.8505060131095\\
30789.0580823792	-19.7529949187898\\
30878.5008069296	-19.6610215542766\\
30968.2033640788	-19.5749861508978\\
31058.1665086448	-19.4952092228871\\
31148.3909976384	-19.4219435305872\\
31238.8775902694	-19.3553846393819\\
31329.6270479532	-19.2956801528035\\
31420.6401343172	-19.2429377270125\\
31511.9176152071	-19.1972319869018\\
31603.4602586934	-19.1586104666783\\
31695.2688350778	-19.1270986937869\\
31787.3441168998	-19.1027045271757\\
31879.6868789431	-19.0854218510408\\
31972.2978982422	-19.075233714586\\
32065.1779540888	-19.0721149977794\\
32158.3278280386	-19.0760346730632\\
32251.7483039178	-19.0869577237518\\
32345.4401678293	-19.1048467715383\\
32439.4042081599	-19.129663458165\\
32533.6412155867	-19.1613696198578\\
32628.1519830835	-19.1999282875273\\
32722.9373059279	-19.2453045409137\\
32817.9979817077	-19.2974662407188\\
32913.3348103278	-19.3563846592515\\
33008.9485940169	-19.4220350271167\\
33104.8401373338	-19.4943970109564\\
33201.010247175	-19.5734551351152\\
33297.4597327809	-19.6591991583161\\
33394.1894057426	-19.7516244149334\\
33491.2000800092	-19.8507321292053\\
33588.492571894	-19.9565297096944\\
33686.0677000819	-20.0690310304597\\
33783.9262856361	-20.1882567047119\\
33882.0691520049	-20.3142343561773\\
33980.4971250287	-20.44699889296\\
34079.2110329472	-20.586592788369\\
34178.2117064059	-20.7330663729476\\
34277.4999784636	-20.8864781417901\\
34377.0766845989	-21.046895081169\\
34476.9426627176	-21.2143930184945\\
34577.0987531596	-21.3890569997043\\
34677.5457987061	-21.5709816983217\\
34778.2846445863	-21.7602718606248\\
34879.3161384853	-21.9570427916479\\
34980.6411305502	-22.1614208870739\\
35082.2604733981	-22.3735442164949\\
35184.1750221229	-22.5935631640041\\
35286.3856343028	-22.8216411326504\\
35388.8931700067	-23.0579553199303\\
35491.6984918025	-23.3026975722372\\
35594.8024647638	-23.5560753269954\\
35698.2059564772	-23.818312652123\\
35801.9098370495	-24.0896513934618\\
35905.9149791155	-24.3703524418681\\
36010.2222578447	-24.6606971327865\\
36114.8325509493	-24.960988792252\\
36219.7467386908	-25.2715544443594\\
36324.9657038884	-25.5927466961885\\
36430.4903319256	-25.9249458168372\\
36536.321510758	-26.2685620273662\\
36642.4601309206	-26.6240380177637\\
36748.9070855359	-26.9918517049737\\
36855.6632703202	-27.3725192418356\\
36962.7295835927	-27.7665982793158\\
37070.1069262816	-28.1746914719258\\
37177.7962019324	-28.5974501961901\\
37285.7983167157	-29.0355784205378\\
37394.1141794343	-29.4898366162534\\
37502.7447015312	-29.9610455243678\\
37611.690797097	-30.4500894792378\\
37720.953382878	-30.9579188158435\\
37830.5333782835	-31.4855506235829\\
37940.4317053936	-32.0340667072568\\
38050.6492889673	-32.6046070035744\\
38161.1870564499	-33.1983557680391\\
38272.045937981	-33.8165164239811\\
38383.2268664022	-34.460268799627\\
38494.730777265	-35.130699199067\\
38606.5586088389	-35.8286888386565\\
38718.7113021189	-36.5547389680051\\
38831.1898008335	-37.3087008126538\\
38943.9950514531	-38.0893651486288\\
39057.1280031972	-38.8938515829869\\
39170.5896080431	-39.7167285141901\\
39284.3808207337	-40.5488106243313\\
39398.5025987849	-41.3756643821891\\
39512.9559024947	-42.1760772084688\\
39627.7416949508	-42.9211872032695\\
39742.8609420383	-43.5755574168986\\
39858.3146124486	-44.1017024136918\\
39974.1036776869	-44.4684160469322\\
40090.2291120808	-44.6602859069441\\
40206.6918927882	-44.6831869199854\\
40323.4929998058	-44.5620418862124\\
40440.6334159772	-44.3324069245198\\
40558.114127001	-44.0310653840912\\
40675.9361214395	-43.6896864472442\\
40794.1003907265	-43.3323531243593\\
40912.6079291763	-42.9757357860908\\
41031.4597339914	-42.6304293307336\\
41150.6568052715	-42.3024969117599\\
41270.2001460212	-41.9947968850827\\
41390.0907621591	-41.707985774846\\
41510.329662526	-41.4412266203839\\
41630.9178588934	-41.1926715574674\\
41751.8563659719	-40.9597865273962\\
41873.1462014199	-40.739572788682\\
41994.7883858523	-40.5287256974557\\
42116.7839428486	-40.3237593678537\\
42239.1338989619	-40.1211165588181\\
42361.8392837277	-39.917275768431\\
42484.901129672	-39.7088613271811\\
42608.3204723205	-39.4927568513736\\
42732.098350207	-39.2662177390615\\
42856.2358048825	-39.0269748183763\\
42980.7338809233	-38.7733193380723\\
43105.5936259406	-38.5041596891437\\
43230.8160905887	-38.2190426647156\\
43356.4023285742	-37.9181362595633\\
43482.3533966646	-37.6021760323598\\
43608.6703546975	-37.2723817164365\\
43735.3542655892	-36.9303540262452\\
43862.4061953438	-36.5779628913155\\
43989.8272130623	-36.2172376696691\\
44117.6183909512	-35.8502677427544\\
44245.7808043322	-35.4791190026802\\
44374.3155316503	-35.1057688130558\\
44503.2236544838	-34.7320595608158\\
44632.5062575529	-34.3596691656381\\
44762.1644287289	-33.9900959024431\\
44892.1992590432	-33.6246545058346\\
45022.6118426971	-33.2644805872523\\
45153.4032770701	-32.9105407292686\\
45284.5746627299	-32.5636460819999\\
45416.1271034413	-32.2244677720343\\
45548.0617061756	-31.8935528827352\\
45680.3795811198	-31.5713401457722\\
45813.0818416858	-31.258174787985\\
45946.1696045207	-30.9543222086902\\
46079.6439895146	-30.6599803300595\\
46213.5061198112	-30.3752905791349\\
46347.7571218174	-30.1003475362019\\
46482.3981252117	-29.8352073308088\\
46617.4302629548	-29.5798948921881\\
46752.8546712983	-29.3344101717752\\
46888.6724897948	-29.0987334568615\\
47024.8848613075	-28.8728298897712\\
47161.4929320192	-28.6566532988413\\
47298.4978514428	-28.45014943765\\
47435.9007724305	-28.2532587185266\\
47573.7028511832	-28.0659185161046\\
47711.905247261	-27.8880651069878\\
47850.5091235923	-27.7196353027194\\
47989.515646484	-27.5605678252624\\
48128.9259856309	-27.410804467151\\
48268.741314126	-27.2702910723059\\
48408.96280847	-27.1389783681627\\
48549.5916485816	-27.016822675165\\
48690.6290178068	-26.9037865157349\\
48832.0761029296	-26.7998391414744\\
48973.9340941814	-26.7049569944966\\
49116.2041852513	-26.6191241163587\\
49258.8875732962	-26.5423325160117\\
49401.9854589505	-26.4745825064401\\
49545.4990463369	-26.4158830181747\\
49689.4295430757	-26.3662518965998\\
49833.7781602955	-26.3257161888841\\
49978.5461126432	-26.2943124254176\\
50123.7346182943	-26.2720868998027\\
50269.3448989632	-26.259095950692\\
50415.3781799132	-26.2554062480621\\
50561.8356899672	-26.2610950858408\\
50708.7186615177	-26.2762506821197\\
50856.0283305377	-26.3009724874769\\
51003.7659365898	-26.3353715011481\\
51151.932722839	-26.3795705939028\\
51300.5299360604	-26.433704835442\\
51449.5588266515	-26.4979218228908\\
51599.0206486423	-26.572382005447\\
51748.9166597058	-26.6572589983771\\
51899.2481211683	-26.752739877232\\
52050.0162980206	-26.8590254402551\\
52201.222458928	-26.976330423311\\
52352.8678762414	-27.1048836470964\\
52504.9538260082	-27.2449280706251\\
52657.4815879821	-27.396720717728\\
52810.4524456353	-27.560532434157\\
52963.8676861679	-27.736647421358\\
53117.7286005194	-27.9253624784726\\
53272.03648338	-28.1269858658884\\
53426.7926332004	-28.3418356807809\\
53581.9983522035	-28.5702376064856\\
53737.6549463954	-28.8125218619147\\
53893.7637255759	-29.069019133155\\
54050.32600335	-29.3400552152717\\
54207.3430971385	-29.6259440267073\\
54364.8163281895	-29.9269785803098\\
54522.7470215893	-30.2434194036871\\
54681.1365062737	-30.5754797987808\\
54839.9861150389	-30.9233072212001\\
54999.2971845531	-31.2869599546748\\
55159.0710553673	-31.6663781753407\\
55319.3090719271	-32.061348479897\\
55480.0125825835	-32.4714610491393\\
55641.1829396046	-32.8960589241539\\
55802.8214991868	-33.3341795183855\\
55964.9296214663	-33.7844896537287\\
56127.5086705306	-34.2452173102138\\
56290.5600144298	-34.7140861331544\\
56454.0850251881	-35.1882626670636\\
56618.0850788159	-35.6643311187417\\
56782.5615553201	-36.1383154679132\\
56947.5158387177	-36.605772340788\\
57112.9493170452	-37.0619776080583\\
57278.8633823718	-37.5022218907905\\
57445.259430811	-37.9222124963255\\
57612.1388625316	-38.3185522755284\\
57779.5030817701	-38.6892354245542\\
57947.3534968421	-39.0340778059334\\
58115.6915201548	-39.3549976965218\\
58284.5185682181	-39.6560882710206\\
58453.836061657	-39.9434690562415\\
58623.6454252233	-40.2249516696306\\
58793.9480878083	-40.5095842096614\\
58964.7454824536	-40.8071350556864\\
59136.0390463639	-41.1275377429615\\
59307.8302209194	-41.48024574329\\
59480.1204516871	-41.8733342630693\\
59652.9111884337	-42.3120139410217\\
59826.2038851374	-42.7959534864133\\
60000	-43.314448611424\\
};
\addlegendentry{$F_{mp}$}
\end{axis}

\begin{axis}[%
width=2.8in,
height=0.7in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1000,
xmax=50000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
xtick={1000,10000,100000},
ymin=-216,
ymax=216,
ytick={-180,-90,0,90,180},
yticklabels={{-180},,0,,180},
ylabel style={font=\color{white!15!black}},
ylabel={Phase [deg.]},
y label style={at={(-0.11, 0.5)}},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=\plotLine, color=color2, forget plot]
  table[row sep=crcr]{%
10	-0.0462580654438252\\
10.02905016591	-0.0463924461868453\\
10.0581847230339	-0.0465272173107356\\
10.0874039165296	-0.0466623799495816\\
10.1167079922672	-0.0467979352407635\\
10.146097196831	-0.0469338843249659\\
10.1755717775216	-0.0470702283461872\\
10.2051319823582	-0.0472069684517493\\
10.2347780600803	-0.0473441057923073\\
10.2645102601499	-0.0474816415218594\\
10.2943288327541	-0.0476195767977561\\
10.3242340288065	-0.0477579127807105\\
10.3542260999495	-0.0478966506348074\\
10.3843052985567	-0.0480357915275141\\
10.414471877735	-0.048175336629689\\
10.4447260913263	-0.0483152871155924\\
10.47506819391	-0.0484556441628962\\
10.5054984408051	-0.0485964089526934\\
10.5360170880724	-0.0487375826695084\\
10.5666243925162	-0.0488791665013069\\
10.5973206116873	-0.0490211616395061\\
10.6281060038844	-0.049163569278984\\
10.6589808281565	-0.0493063906180905\\
10.6899453443054	-0.0494496268586568\\
10.7209998128875	-0.0495932792060054\\
10.752144495216	-0.0497373488689609\\
10.7833796533634	-0.0498818370598595\\
10.8147055501634	-0.0500267449945598\\
10.8461224492133	-0.0501720738924524\\
10.8776306148763	-0.0503178249764708\\
10.9092303122832	-0.0504639994731013\\
10.9409218073354	-0.0506105986123931\\
10.9727053667065	-0.0507576236279694\\
11.0045812578449	-0.0509050757570372\\
11.0365497489759	-0.0510529562403977\\
11.068611109104	-0.0512012663224572\\
11.1007656080153	-0.051350007251237\\
11.1330135162793	-0.0514991802783845\\
11.1653551052519	-0.051648786659183\\
11.197790647077	-0.051798827652563\\
11.2303204146893	-0.0519493045211125\\
11.2629446818161	-0.0521002185310874\\
11.2956637229803	-0.0522515709524226\\
11.3284778135019	-0.0524033630587422\\
11.3613872295008	-0.0525555961273707\\
11.3943922478992	-0.0527082714393434\\
11.4274931464237	-0.0528613902794175\\
11.4606902036076	-0.0530149539360825\\
11.4939836987933	-0.0531689637015713\\
11.5273739121349	-0.0533234208718712\\
11.5608611246003	-0.0534783267467346\\
11.5944456179735	-0.0536336826296899\\
11.6281276748571	-0.0537894898280527\\
11.6619075786748	-0.0539457496529366\\
11.6957856136735	-0.0541024634192643\\
11.7297620649259	-0.0542596324457788\\
11.763837218333	-0.0544172580550542\\
11.798011360626	-0.0545753415735072\\
11.8322847793694	-0.0547338843314078\\
11.8666577629628	-0.0548928876628912\\
11.9011306006439	-0.0550523529059682\\
11.9357035824904	-0.0552122814025371\\
11.9703769994228	-0.0553726744983947\\
12.0051511432066	-0.0555335335432476\\
12.040026306455	-0.0556948598907238\\
12.0750027826313	-0.055856654898384\\
12.1100808660511	-0.0560189199277327\\
12.1452608518853	-0.0561816563442301\\
12.180543036162	-0.0563448655173034\\
12.2159277157694	-0.0565085488203586\\
12.2514151884581	-0.0566727076307914\\
12.2870057528438	-0.0568373433299995\\
12.3226997084095	-0.0570024573033937\\
12.3584973555082	-0.0571680509404101\\
12.3943989953658	-0.0573341256345214\\
12.4304049300827	-0.0575006827832485\\
12.4665154626374	-0.0576677237881728\\
12.5027308968883	-0.0578352500549475\\
12.5390515375765	-0.0580032629933096\\
12.5754776903285	-0.058171764017092\\
12.6120096616586	-0.058340754544235\\
12.6486477589716	-0.0585102359967985\\
12.685392290565	-0.0586802098009739\\
12.7222435656324	-0.0588506773870959\\
12.7592018942653	-0.0590216401896551\\
12.796267587456	-0.0591930996473096\\
12.8334409571004	-0.059365057202897\\
12.8707223160003	-0.0595375143034471\\
12.9081119778664	-0.0597104724001934\\
12.9456102573205	-0.059883932948586\\
12.9832174698986	-0.0600578974083033\\
13.0209339320532	-0.0602323672432648\\
13.0587599611561	-0.0604073439216427\\
13.0966958755011	-0.0605828289158751\\
13.1347419943066	-0.0607588237026776\\
13.1728986377185	-0.0609353297630567\\
13.2111661268126	-0.0611123485823209\\
13.2495447835974	-0.0612898816500947\\
13.2880349310169	-0.0614679304603301\\
13.3266368929532	-0.0616464965113195\\
13.3653509942295	-0.0618255813057084\\
13.4041775606122	-0.0620051863505079\\
13.4431169188144	-0.0621853131571076\\
13.4821693964983	-0.0623659632412879\\
13.5213353222777	-0.0625471381232333\\
13.5606150257214	-0.0627288393275449\\
13.6000088373552	-0.0629110683832531\\
13.6395170886654	-0.0630938268238309\\
13.6791401121011	-0.0632771161872063\\
13.7188782410774	-0.0634609380157757\\
13.7587318099775	-0.0636452938564165\\
13.7987011541566	-0.0638301852605004\\
13.8387866099436	-0.0640156137839065\\
13.8789885146448	-0.064201580987034\\
13.919307206546	-0.0643880884348157\\
13.9597430249162	-0.0645751376967312\\
14.0002963100097	-0.0647627303468199\\
14.0409674030691	-0.0649508679636942\\
14.0817566463286	-0.0651395521305532\\
14.1226643830166	-0.0653287844351955\\
14.1636909573583	-0.065518566470033\\
14.2048367145792	-0.0657088998321041\\
14.2461020009074	-0.065899786123087\\
14.2874871635771	-0.0660912269493136\\
14.3289925508309	-0.0662832239217827\\
14.3706185119234	-0.0664757786561735\\
14.4123653971234	-0.0666688927728595\\
14.4542335577175	-0.066862567896922\\
14.4962233460128	-0.0670568056581637\\
14.5383351153398	-0.0672516076911225\\
14.5805692200553	-0.0674469756350853\\
14.6229260155457	-0.0676429111341016\\
14.6654058582298	-0.0678394158369978\\
14.7080091055616	-0.0680364913973904\\
14.7507361160338	-0.0682341394737005\\
14.7935872491803	-0.0684323617291676\\
14.8365628655795	-0.0686311598318634\\
14.8796633268574	-0.0688305354547062\\
14.9228889956903	-0.0690304902754746\\
14.9662402358084	-0.0692310259768219\\
15.0097174119982	-0.0694321442462902\\
15.0533208901063	-0.0696338467763246\\
15.0970510370416	-0.0698361352642873\\
15.1409082207793	-0.0700390114124722\\
15.1848928103634	-0.0702424769281191\\
15.22900517591	-0.0704465335234276\\
15.2732456886104	-0.0706511829155725\\
15.3176147207342	-0.0708564268267175\\
15.3621126456324	-0.0710622669840298\\
15.4067398377407	-0.0712687051196949\\
15.4514966725825	-0.0714757429709307\\
15.4963835267721	-0.071683382280003\\
15.5414007780178	-0.0718916247942392\\
15.5865488051253	-0.0721004722660437\\
15.6318279880005	-0.0723099264529121\\
15.6772387076533	-0.0725199891174465\\
15.7227813462	-0.0727306620273701\\
15.7684562868673	-0.0729419469555421\\
15.8142639139951	-0.0731538456799726\\
15.8602046130396	-0.0733663599838377\\
15.9062787705771	-0.0735794916554943\\
15.9524867743066	-0.0737932424884954\\
15.9988290130536	-0.074007614281605\\
16.0453058767731	-0.0742226088388133\\
16.0919177565527	-0.074438227969352\\
16.1386650446164	-0.0746544734877095\\
16.1855481343276	-0.074871347213646\\
16.2325674201921	-0.0750888509722089\\
16.2797232978623	-0.0753069865937484\\
16.3270161641394	-0.0755257559139326\\
16.3744464169777	-0.0757451607737631\\
16.4220144554874	-0.0759652030195905\\
16.4697206799381	-0.07618588450313\\
16.5175654917624	-0.0764072070814768\\
16.5655492935589	-0.076629172617122\\
16.6136724890956	-0.0768517829779679\\
16.6619354833138	-0.0770750400373441\\
16.7103386823309	-0.0772989456740233\\
16.7588824934443	-0.0775235017722368\\
16.8075673251343	-0.0777487102216905\\
16.8563935870681	-0.0779745729175811\\
16.9053616901029	-0.0782010917606112\\
16.9544720462894	-0.0784282686570066\\
17.0037250688755	-0.0786561055185313\\
17.0531211723093	-0.0788846042625038\\
17.1026607722431	-0.0791137668118139\\
17.1523442855366	-0.0793435950949379\\
17.2021721302606	-0.0795740910459555\\
17.2521447257002	-0.079805256604566\\
17.3022624923586	-0.0800370937161043\\
17.3525258519607	-0.080269604331558\\
17.4029352274563	-0.0805027904075827\\
17.4534910430241	-0.0807366539065198\\
17.5041937240749	-0.0809711967964117\\
17.5550436972553	-0.0812064210510197\\
17.6060413904515	-0.0814423286498393\\
17.6571872327925	-0.081678921578118\\
17.7084816546541	-0.0819162018268713\\
17.7599250876623	-0.0821541713928998\\
17.8115179646968	-0.0823928322788059\\
17.863260719895	-0.0826321864930106\\
17.9151537886556	-0.0828722360497704\\
17.9671976076419	-0.0831129829691949\\
18.0193926147858	-0.0833544292772625\\
18.0717392492914	-0.0835965770058387\\
18.1242379516388	-0.0838394281926926\\
18.1768891635875	-0.0840829848815143\\
18.2296933281804	-0.084327249121932\\
18.2826508897475	-0.084572222969529\\
18.3357622939096	-0.0848179084858617\\
18.389027987582	-0.0850643077384761\\
18.4424484189782	-0.085311422800926\\
18.4960240376139	-0.08555925575279\\
18.5497552943106	-0.0858078086796891\\
18.6036426411995	-0.0860570836733043\\
18.6576865317252	-0.0863070828313941\\
18.7118874206495	-0.0865578082578125\\
18.7662457640553	-0.0868092620625264\\
18.8207620193506	-0.0870614463616334\\
18.875436645272	-0.0873143632773796\\
18.9302701018888	-0.0875680149381778\\
18.9852628506068	-0.0878224034786249\\
19.0404153541722	-0.0880775310395205\\
19.0957280766756	-0.0883333997678842\\
19.1512014835555	-0.0885900118169743\\
19.2068360416027	-0.0888473693463057\\
19.2626322189641	-0.0891054745216679\\
19.3185904851464	-0.0893643295151437\\
19.3747113110205	-0.0896239365051271\\
19.4309951688247	-0.0898842976763416\\
19.4874425321697	-0.090145415219859\\
19.5440538760418	-0.0904072913331176\\
19.600829676807	-0.0906699282199407\\
19.6577704122154	-0.090933328090555\\
19.7148765614049	-0.0911974931616097\\
19.7721486049052	-0.0914624256561947\\
19.8295870246421	-0.0917281278038596\\
19.8871923039413	-0.0919946018406322\\
19.9449649275325	-0.0922618500090378\\
20.0029053815539	-0.0925298745581176\\
20.0610141535554	-0.0927986777434476\\
20.1192917325037	-0.0930682618271585\\
20.1777386087857	-0.0933386290779535\\
20.236355274213	-0.0936097817711282\\
20.2951422220259	-0.0938817221885896\\
20.3540999468975	-0.0941544526188752\\
20.413228944938	-0.0944279753571724\\
20.4725297136989	-0.0947022927053379\\
20.5320027521768	-0.0949774069719168\\
20.5916485608183	-0.0952533204721624\\
20.6514676415234	-0.0955300355280553\\
20.7114604976504	-0.0958075544683234\\
20.7716276340199	-0.0960858796284612\\
20.8319695569187	-0.0963650133507496\\
20.8924867741047	-0.0966449579842756\\
20.9531797948106	-0.0969257158849521\\
21.0140491297487	-0.0972072894155376\\
21.0750952911146	-0.0974896809456565\\
21.1363187925921	-0.0977728928518187\\
21.1977201493572	-0.0980569275174394\\
21.2592998780823	-0.0983417873328601\\
21.3210584969411	-0.0986274746953676\\
21.3829965256123	-0.0989139920092148\\
21.4451144852845	-0.0992013416856413\\
21.50741289866	-0.0994895261428927\\
21.56989228996	-0.0997785478062419\\
21.6325531849284	-0.100068409108009\\
21.6953961108362	-0.100359112487583\\
21.7584215964864	-0.100650660391439\\
21.8216301722181	-0.100943055273163\\
21.8850223699109	-0.10123629959347\\
21.9485987229899	-0.101530395820227\\
22.0123597664293	-0.10182534642847\\
22.0763060367577	-0.102121153900428\\
22.1404380720624	-0.102417820725542\\
22.2047564119937	-0.10271534940049\\
22.2692615977695	-0.103013742429202\\
22.3339541721803	-0.103313002322884\\
22.398834679593	-0.103613131600041\\
22.4639036659562	-0.103914132786496\\
22.5291616788043	-0.104216008415412\\
22.5946092672625	-0.104518761027311\\
22.660246982051	-0.104822393170099\\
22.7260753754899	-0.105126907399088\\
22.7920950015039	-0.105432306277011\\
22.8583064156269	-0.105738592374052\\
22.9247101750063	-0.106045768267861\\
22.9913068384085	-0.106353836543581\\
23.0580969662228	-0.106662799793864\\
23.1250811204664	-0.1069726606189\\
23.1922598647895	-0.107283421626432\\
23.2596337644794	-0.107595085431781\\
23.3272033864657	-0.10790765465787\\
23.3949692993249	-0.108221131935242\\
23.4629320732853	-0.108535519902086\\
23.5310922802316	-0.108850821204255\\
23.59945049371	-0.109167038495294\\
23.6680072889326	-0.109484174436456\\
23.7367632427827	-0.10980223169673\\
23.8057189338196	-0.110121212952859\\
23.8748749422829	-0.110441120889366\\
23.9442318500982	-0.110761958198576\\
24.0137902408814	-0.111083727580634\\
24.0835506999438	-0.111406431743537\\
24.1535138142973	-0.111730073403147\\
24.2236801726587	-0.11205465528322\\
24.2940503654552	-0.112380180115429\\
24.3646249848294	-0.112706650639381\\
24.4354046246437	-0.11303406960265\\
24.506389880486	-0.113362439760789\\
24.5775813496742	-0.113691763877363\\
24.6489796312616	-0.114022044723966\\
24.7205853260415	-0.114353285080247\\
24.7923990365528	-0.114685487733932\\
24.8644213670846	-0.11501865548085\\
24.9366529236815	-0.115352791124952\\
25.0090943141487	-0.115687897478341\\
25.0817461480571	-0.11602397736129\\
25.1546090367483	-0.116361033602269\\
25.2276835933401	-0.116699069037967\\
25.3009704327311	-0.117038086513317\\
25.3744701716065	-0.117378088881519\\
25.4481834284428	-0.117719079004067\\
25.5221108235131	-0.118061059750768\\
25.5962529788927	-0.118404033999772\\
25.6706105184637	-0.11874800463759\\
25.7451840679208	-0.119092974559124\\
25.8199742547764	-0.119438946667688\\
25.8949817083656	-0.119785923875034\\
25.9702070598519	-0.120133909101376\\
26.0456509422324	-0.120482905275415\\
26.1213139903429	-0.120832915334361\\
26.1971968408635	-0.121183942223963\\
26.2733001323237	-0.12153598889853\\
26.3496245051084	-0.121889058320956\\
26.4261706014622	-0.122243153462747\\
26.502939065496	-0.122598277304043\\
26.5799305431914	-0.122954432833647\\
26.6571456824069	-0.123311623049047\\
26.7345851328829	-0.123669850956443\\
26.8122495462473	-0.12402911957077\\
26.8901395760211	-0.124389431915728\\
26.9682558776236	-0.124750791023802\\
27.0465991083783	-0.125113199936292\\
27.1251699275182	-0.125476661703336\\
27.2039689961912	-0.125841179383936\\
27.2829969774661	-0.126206756045987\\
27.3622545363377	-0.126573394766295\\
27.4417423397328	-0.126941098630614\\
27.5214610565156	-0.127309870733663\\
27.6014113574932	-0.127679714179154\\
27.6815939154217	-0.128050632079823\\
27.7620094050112	-0.128422627557449\\
27.8426585029321	-0.128795703742887\\
27.9235418878206	-0.129169863776089\\
28.0046602402841	-0.129545110806135\\
28.0860142429073	-0.129921447991254\\
28.1676045802579	-0.130298878498857\\
28.2494319388922	-0.130677405505561\\
28.3314970073609	-0.131057032197212\\
28.413800476215	-0.131437761768919\\
28.4963430380117	-0.131819597425075\\
28.5791253873198	-0.132202542379387\\
28.6621482207261	-0.132586599854903\\
28.7454122368409	-0.132971773084037\\
28.828918136304	-0.1333580653086\\
28.9126666217904	-0.133745479779822\\
28.9966583980166	-0.134134019758386\\
29.0808941717463	-0.134523688514449\\
29.1653746517962	-0.134914489327675\\
29.2501005490423	-0.135306425487258\\
29.3350725764256	-0.135699500291954\\
29.4202914489582	-0.136093717050106\\
29.5057578837293	-0.136489079079673\\
29.5914725999115	-0.136885589708256\\
29.6774363187662	-0.13728325227313\\
29.7636497636505	-0.137682070121268\\
29.8501136600225	-0.138082046609373\\
29.936828735448	-0.138483185103903\\
30.0237957196062	-0.138885488981101\\
30.1110153442964	-0.139288961627023\\
30.1984883434433	-0.139693606437567\\
30.286215453104	-0.140099426818503\\
30.3741974114738	-0.140506426185498\\
30.4624349588923	-0.140914607964147\\
30.55092883785	-0.141323975590003\\
30.6396797929943	-0.141734532508605\\
30.7286885711357	-0.142146282175505\\
30.8179559212545	-0.142559228056302\\
30.9074825945063	-0.142973373626665\\
30.9972693442292	-0.143388722372367\\
31.0873169259498	-0.143805277789314\\
31.1776260973892	-0.144223043383573\\
31.26819761847	-0.144642022671399\\
31.3590322513222	-0.145062219179273\\
31.4501307602899	-0.145483636443921\\
31.5414939119375	-0.145906278012353\\
31.6331224750565	-0.146330147441889\\
31.7250172206716	-0.146755248300186\\
31.8171789220472	-0.147181584165274\\
31.9096083546945	-0.147609158625583\\
32.0023062963771	-0.148037975279974\\
32.0952735271182	-0.148468037737768\\
32.188510829207	-0.148899349618777\\
32.2820189872053	-0.149331914553338\\
32.375798787954	-0.149765736182337\\
32.4698510205797	-0.150200818157245\\
32.5641764765017	-0.150637164140149\\
32.6587759494381	-0.151074777803777\\
32.7536502354128	-0.151513662831537\\
32.8488001327624	-0.151953822917542\\
32.9442264421423	-0.152395261766642\\
33.0399299665343	-0.152837983094461\\
33.1359115112524	-0.153281990627419\\
33.2321718839504	-0.153727288102771\\
33.3287118946281	-0.154173879268635\\
33.4255323556385	-0.154621767884026\\
33.5226340816945	-0.155070957718883\\
33.6200178898757	-0.155521452554107\\
33.7176845996354	-0.155973256181588\\
33.8156350328073	-0.156426372404241\\
33.9138700136127	-0.156880805036032\\
34.0123903686671	-0.15733655790202\\
34.1111969269875	-0.157793634838377\\
34.2102905199992	-0.158252039692432\\
34.3096719815426	-0.158711776322696\\
34.4093421478806	-0.159172848598895\\
34.5093018577054	-0.159635260402009\\
34.6095519521458	-0.160099015624296\\
34.7100932747737	-0.160564118169331\\
34.8109266716119	-0.161030571952037\\
34.9120529911409	-0.161498380898718\\
35.0134730843059	-0.16196754894709\\
35.1151878045242	-0.162438080046321\\
35.2171980076923	-0.162909978157054\\
35.319504552193	-0.163383247251451\\
35.4221082989029	-0.163857891313219\\
35.5250101111993	-0.164333914337648\\
35.6282108549676	-0.164811320331641\\
35.7317113986088	-0.165290113313751\\
35.8355126130464	-0.165770297314213\\
35.9396153717342	-0.166251876374981\\
36.0440205506631	-0.166734854549757\\
36.148729028369	-0.167219235904029\\
36.2537416859398	-0.167705024515105\\
36.3590594070232	-0.168192224472147\\
36.4646830778336	-0.168680839876204\\
36.5706135871601	-0.169170874840249\\
36.6768518263737	-0.169662333489212\\
36.7833986894348	-0.170155219960017\\
36.8902550729008	-0.170649538401613\\
36.9974218759337	-0.171145292975013\\
37.1049000003074	-0.171642487853328\\
37.2126903504155	-0.1721411272218\\
37.3207938332791	-0.17264121527784\\
37.4292113585539	-0.173142756231064\\
37.5379438385384	-0.173645754303324\\
37.6469921881812	-0.17415021372875\\
37.756357325089	-0.17465613875378\\
37.8660401695339	-0.175163533637199\\
37.9760416444618	-0.175672402650175\\
38.0863626754993	-0.176182750076294\\
38.1970041909623	-0.176694580211596\\
38.3079671218634	-0.177207897364612\\
38.4192524019197	-0.177722705856401\\
38.530860967561	-0.178239010020585\\
38.6427937579371	-0.178756814203385\\
38.7550517149263	-0.179276122763662\\
38.8676357831431	-0.179796940072947\\
38.9805469099459	-0.180319270515485\\
39.0937860454454	-0.180843118488266\\
39.2073541425123	-0.181368488401067\\
39.3212521567854	-0.181895384676486\\
39.4354810466796	-0.18242381174998\\
39.5500417733941	-0.182953774069905\\
39.6649353009204	-0.183485276097548\\
39.7801625960503	-0.18401832230717\\
39.8957246283844	-0.184552917186043\\
40.0116223703396	-0.185089065234485\\
40.1278567971582	-0.185626770965901\\
40.244428886915	-0.186166038906819\\
40.3613396205267	-0.186706873596929\\
40.4785899817591	-0.187249279589124\\
40.5961809572363	-0.187793261449532\\
40.7141135364481	-0.188338823757562\\
40.8323887117592	-0.188885971105937\\
40.9510074784168	-0.189434708100736\\
41.0699708345596	-0.189985039361433\\
41.1892797812258	-0.190536969520933\\
41.3089353223614	-0.191090503225613\\
41.4289384648292	-0.191645645135363\\
41.5492902184169	-0.192202399923624\\
41.6699915958455	-0.192760772277425\\
41.7910436127781	-0.193320766897426\\
41.9124472878283	-0.193882388497957\\
42.0342036425687	-0.194445641807057\\
42.1563137015397	-0.195010531566514\\
42.2787784922579	-0.195577062531905\\
42.4015990452249	-0.196145239472638\\
42.5247763939361	-0.19671506717199\\
42.6483115748889	-0.197286550427148\\
42.7722056275919	-0.19785969404925\\
42.8964595945735	-0.198434502863426\\
43.0210745213907	-0.199010981708837\\
43.1460514566379	-0.199589135438719\\
43.2713914519554	-0.200168968920422\\
43.3970955620388	-0.200750487035448\\
43.5231648446476	-0.2013336946795\\
43.6496003606139	-0.201918596762517\\
43.7764031738518	-0.202505198208716\\
43.903574351366	-0.203093503956638\\
44.0311149632608	-0.203683518959185\\
44.1590260827491	-0.204275248183663\\
44.2873087861617	-0.204868696611827\\
44.4159641529561	-0.205463869239919\\
44.5449932657255	-0.206060771078713\\
44.6743972102082	-0.206659407153555\\
44.8041770752966	-0.207259782504408\\
44.9343339530463	-0.207861902185893\\
45.0648689386853	-0.208465771267332\\
45.1957831306232	-0.209071394832793\\
45.3270776304607	-0.209678777981128\\
45.4587535429986	-0.210287925826022\\
45.590811976247	-0.21089884349603\\
45.7232540414349	-0.211511536134628\\
45.8560808530197	-0.212126008900249\\
45.9892935286957	-0.212742266966331\\
46.1228931894048	-0.21336031552136\\
46.2568809593447	-0.213980159768912\\
46.3912579659794	-0.214601804927701\\
46.5260253400477	-0.215225256231619\\
46.6611842155737	-0.215850518929781\\
46.7967357298754	-0.216477598286573\\
46.9326810235752	-0.217106499581691\\
47.0690212406086	-0.21773722811019\\
47.2057575282345	-0.218369789182528\\
47.3428910370446	-0.219004188124608\\
47.4804229209729	-0.219640430277828\\
47.6183543373058	-0.22027852099912\\
47.7566864466916	-0.220918465661002\\
47.8954204131502	-0.221560269651619\\
48.0345574040832	-0.222203938374789\\
48.1740985902832	-0.22284947725005\\
48.3140451459442	-0.223496891712705\\
48.4543982486714	-0.224146187213871\\
48.5951590794905	-0.224797369220518\\
48.7363288228585	-0.225450443215523\\
48.8779086666731	-0.226105414697712\\
49.019899802283	-0.226762289181907\\
49.1623034244976	-0.227421072198975\\
49.3051207315974	-0.228081769295872\\
49.4483529253437	-0.228744386035691\\
49.5920012109893	-0.229408927997709\\
49.7360667972879	-0.230075400777435\\
49.8805508965049	-0.230743809986656\\
50.0254547244273	-0.231414161253486\\
50.1707795003738	-0.232086460222412\\
50.3165264472056	-0.232760712554344\\
50.4626967913361	-0.233436923926659\\
50.6092917627413	-0.234115100033254\\
50.7563125949706	-0.234795246584591\\
50.9037605251568	-0.235477369307746\\
51.0516367940265	-0.236161473946458\\
51.1999426459106	-0.236847566261176\\
51.348679328755	-0.23753565202911\\
51.4978480941308	-0.23822573704428\\
51.6474501972449	-0.238917827117562\\
51.7974868969505	-0.23961192807674\\
51.947959455758	-0.240308045766555\\
52.0988691398454	-0.241006186048753\\
52.2502172190688	-0.241706354802137\\
52.4020049669733	-0.242408557922615\\
52.5542336608038	-0.243112801323249\\
52.7069045815156	-0.243819090934307\\
52.8600190137849	-0.244527432703315\\
53.0135782460203	-0.245237832595103\\
53.1675835703731	-0.245950296591857\\
53.3220362827482	-0.246664830693172\\
53.4769376828153	-0.2473814409161\\
53.6322890740195	-0.248100133295203\\
53.7880917635926	-0.2488209138826\\
53.9443470625639	-0.249543788748026\\
54.1010562857711	-0.250268763978877\\
54.2582207518717	-0.250995845680262\\
54.4158417833538	-0.251725039975058\\
54.5739207065474	-0.252456353003959\\
54.7324588516356	-0.25318979092553\\
54.8914575526656	-0.253925359916258\\
55.0509181475601	-0.254663066170604\\
55.2108419781283	-0.255402915901055\\
55.3712303900777	-0.256144915338182\\
55.5320847330247	-0.256889070730684\\
55.6934063605067	-0.257635388345448\\
55.8551966299931	-0.258383874467598\\
56.0174569028966	-0.259134535400552\\
56.1801885445849	-0.259887377466072\\
56.3433929243922	-0.260642407004318\\
56.5070714156306	-0.261399630373905\\
56.6712253956016	-0.262159053951953\\
56.8358562456079	-0.262920684134142\\
57.0009653509648	-0.26368452733477\\
57.1665541010122	-0.2644505899868\\
57.3326238891257	-0.265218878541922\\
57.4991761127289	-0.265989399470604\\
57.666212173305	-0.266762159262146\\
57.8337334764083	-0.267537164424737\\
58.0017414316766	-0.26831442148551\\
58.1702374528423	-0.269093936990598\\
58.339222957745	-0.269875717505186\\
58.508699368343	-0.270659769613571\\
58.6786681107257	-0.271446099919215\\
58.8491306151249	-0.272234715044803\\
59.0200883159275	-0.273025621632298\\
59.1915426516873	-0.273818826342997\\
59.3634950651371	-0.274614335857588\\
59.5359470032008	-0.275412156876207\\
59.7088999170058	-0.276212296118495\\
59.8823552618948	-0.277014760323654\\
60.0563144974386	-0.277819556250506\\
60.2307790874477	-0.278626690677548\\
60.4057504999854	-0.279436170403011\\
60.5812302073794	-0.280248002244916\\
60.7572196862348	-0.281062193041136\\
60.9337204174461	-0.281878749649449\\
61.1107338862099	-0.282697678947601\\
61.2882615820373	-0.283518987833358\\
61.4663049987664	-0.284342683224571\\
61.644865634575	-0.285168772059233\\
61.8239449919932	-0.285997261295535\\
62.0035445779157	-0.286828157911927\\
62.1836659036151	-0.28766146890718\\
62.3643104847541	-0.28849720130044\\
62.5454798413984	-0.289335362131292\\
62.7271754980294	-0.290175958459817\\
62.9093989835575	-0.291018997366655\\
63.0921518313344	-0.29186448595306\\
63.275435579166	-0.292712431340968\\
63.459251769326	-0.293562840673049\\
63.6436019485681	-0.294415721112774\\
63.8284876681394	-0.295271079844472\\
64.0139104837936	-0.296128924073396\\
64.1998719558035	-0.296989261025777\\
64.386373648975	-0.297852097948891\\
64.5734171326593	-0.298717442111119\\
64.761003980767	-0.299585300802007\\
64.9491357717806	-0.300455681332331\\
65.1378140887685	-0.301328591034158\\
65.3270405193976	-0.302204037260907\\
65.5168166559472	-0.303082027387411\\
65.7071440953219	-0.303962568809985\\
65.8980244390658	-0.304845668946482\\
66.0894592933752	-0.30573133523636\\
66.2814502691124	-0.306619575140743\\
66.4739989818194	-0.307510396142488\\
66.6671070517315	-0.308403805746244\\
66.8607761037905	-0.309299811478521\\
67.0550077676589	-0.310198420887748\\
67.2498036777333	-0.311099641544342\\
67.4451654731583	-0.312003481040771\\
67.6410947978403	-0.312909946991617\\
67.8375933004612	-0.313819047033643\\
68.0346626344922	-0.314730788825857\\
68.2323044582083	-0.315645180049577\\
68.4305204347013	-0.316562228408496\\
68.6293122318946	-0.317481941628748\\
68.8286815225569	-0.318404327458975\\
69.0286299843163	-0.31932939367039\\
69.2291592996745	-0.320257148056847\\
69.4302711560207	-0.321187598434901\\
69.6319672456463	-0.322120752643884\\
69.8342492657586	-0.323056618545963\\
70.0371189184954	-0.32399520402621\\
70.2405779109392	-0.324936516992671\\
70.4446279551316	-0.325880565376431\\
70.6492707680878	-0.326827357131682\\
70.8545080718109	-0.327776900235791\\
71.0603415933063	-0.328729202689368\\
71.2667730645967	-0.329684272516335\\
71.4738042227362	-0.33064211776399\\
71.6814368098248	-0.331602746503083\\
71.8896725730238	-0.332566166827878\\
72.0985132645697	-0.333532386856224\\
72.3079606417894	-0.334501414729627\\
72.5180164671149	-0.335473258613314\\
72.728682508098	-0.336447926696308\\
72.9399605374253	-0.337425427191494\\
73.1518523329331	-0.338405768335691\\
73.3643596776224	-0.339388958389721\\
73.5774843596737	-0.340375005638479\\
73.7912281724623	-0.341363918391007\\
74.0055929145733	-0.342355704980559\\
74.2205803898166	-0.343350373764676\\
74.4361924072424	-0.344347933125259\\
74.652430781156	-0.345348391468635\\
74.8692973311335	-0.346351757225634\\
75.0867938820366	-0.347358038851655\\
75.3049222640286	-0.348367244826746\\
75.5236843125893	-0.349379383655668\\
75.7430818685305	-0.350394463867974\\
75.9631167780118	-0.351412494018077\\
76.1837908925557	-0.352433482685328\\
76.4051060690635	-0.353457438474082\\
76.6270641698309	-0.35448437001378\\
76.8496670625636	-0.355514285959016\\
77.0729166203929	-0.356547194989613\\
77.2968147218916	-0.357583105810697\\
77.5213632510898	-0.358622027152774\\
77.7465640974909	-0.359663967771798\\
77.972419156087	-0.360708936449253\\
78.1989303273756	-0.361756941992222\\
78.4260995173748	-0.362807993233467\\
78.6539286376398	-0.3638620990315\\
78.8824196052792	-0.364919268270663\\
79.1115743429704	-0.365979509861199\\
79.3413947789766	-0.367042832739335\\
79.5718828471623	-0.368109245867348\\
79.8030404870101	-0.369178758233654\\
80.0348696436367	-0.370251378852873\\
80.2673722678097	-0.371327116765914\\
80.5005503159634	-0.37240598104005\\
80.7344057502156	-0.373487980768992\\
80.9689405383841	-0.374573125072973\\
81.2041566540036	-0.375661423098822\\
81.4400560763413	-0.376752884020041\\
81.6766407904147	-0.377847517036886\\
81.9139127870077	-0.378945331376446\\
82.1518740626873	-0.380046336292719\\
82.3905266198209	-0.381150541066694\\
82.6298724665923	-0.382257955006427\\
82.8699136170197	-0.383368587447126\\
83.1106520909715	-0.384482447751225\\
83.3520899141843	-0.385599545308468\\
83.5942291182792	-0.386719889535985\\
83.8370717407793	-0.38784348987838\\
84.0806198251268	-0.388970355807803\\
84.3248754207001	-0.390100496824037\\
84.5698405828309	-0.391233922454578\\
84.8155173728219	-0.392370642254715\\
85.0619078579639	-0.393510665807613\\
85.309014111553	-0.394654002724394\\
85.5568382129086	-0.395800662644222\\
85.8053822473903	-0.396950655234382\\
86.0546483064157	-0.398103990190364\\
86.3046384874781	-0.399260677235948\\
86.5553548941642	-0.400420726123283\\
86.8067996361712	-0.401584146632975\\
87.0589748293256	-0.402750948574168\\
87.3118825955999	-0.403921141784629\\
87.5655250631312	-0.405094736130832\\
87.8199043662389	-0.406271741508043\\
88.0750226454425	-0.407452167840403\\
88.3308820474799	-0.408636025081016\\
88.5874847253251	-0.40982332321203\\
88.8448328382068	-0.41101407224473\\
89.1029285516261	-0.412208282219614\\
89.3617740373749	-0.413405963206486\\
89.6213714735543	-0.414607125304541\\
89.8817230445928	-0.41581177864245\\
90.1428309412646	-0.417019933378448\\
90.4046973607084	-0.418231599700422\\
90.6673245064453	-0.419446787825997\\
90.9307145883976	-0.42066550800262\\
91.1948698229081	-0.421887770507659\\
91.4597924327574	-0.423113585648477\\
91.7254846471836	-0.424342963762532\\
91.9919487019008	-0.425575915217459\\
92.2591868391179	-0.426812450411162\\
92.5272013075574	-0.428052579771902\\
92.7959943624742	-0.429296313758385\\
93.0655682656752	-0.430543662859858\\
93.3359252855374	-0.431794637596191\\
93.6070676970279	-0.433049248517972\\
93.8789977817223	-0.434307506206597\\
94.1517178278242	-0.43556942127436\\
94.4252301301848	-0.436835004364545\\
94.6995369903217	-0.438104266151517\\
94.9746407164382	-0.439377217340813\\
95.2505436234433	-0.440653868669237\\
95.5272480329708	-0.441934230904947\\
95.8047562733988	-0.443218314847553\\
96.0830706798693	-0.444506131328206\\
96.3621935943082	-0.445797691209695\\
96.6421273654445	-0.447093005386534\\
96.9228743488302	-0.448392084785062\\
97.2044369068606	-0.449694940363535\\
97.4868174087935	-0.451001583112218\\
97.7700182307694	-0.452312024053484\\
98.0540417558318	-0.453626274241905\\
98.3388903739467	-0.454944344764346\\
98.6245664820231	-0.456266246740066\\
98.9110724839332	-0.45759199132081\\
99.1984107905323	-0.458921589690904\\
99.4865838196792	-0.460255053067353\\
99.7755939962569	-0.461592392699938\\
100.065443752193	-0.462933619871313\\
100.356135526478	-0.464278745897099\\
100.647671765191	-0.465627782125985\\
100.940054921514	-0.466980739939824\\
101.233287455757	-0.468337630753735\\
101.527371835377	-0.469698466016193\\
101.822310534999	-0.471063257209135\\
102.118106036437	-0.472432015848058\\
102.414760828714	-0.473804753482113\\
102.712277408084	-0.475181481694213\\
103.010658278053	-0.476562212101124\\
103.3099059494	-0.477946956353576\\
103.610022940198	-0.479335726136349\\
103.911011775832	-0.480728533168387\\
104.212874989028	-0.482125389202892\\
104.515615119867	-0.483526306027429\\
104.819234715808	-0.484931295464024\\
105.123736331713	-0.48634036936927\\
105.429122529864	-0.487753539634427\\
105.735395879988	-0.489170818185523\\
106.042558959275	-0.490592216983463\\
106.350614352403	-0.492017748024125\\
106.659564651559	-0.493447423338469\\
106.969412456461	-0.494881254992638\\
107.280160374376	-0.496319255088064\\
107.591811020148	-0.497761435761572\\
107.904367016217	-0.499207809185484\\
108.21783099264	-0.500658387567724\\
108.532205587115	-0.502113183151928\\
108.847493445003	-0.503572208217542\\
109.163697219349	-0.505035475079936\\
109.480819570906	-0.506502996090506\\
109.798863168155	-0.507974783636781\\
110.117830687331	-0.509450850142532\\
110.437724812442	-0.510931208067878\\
110.758548235294	-0.512415869909396\\
111.080303655512	-0.513904848200228\\
111.402993780565	-0.515398155510186\\
111.726621325784	-0.516895804445866\\
112.051189014391	-0.518397807650756\\
112.376699577519	-0.519904177805345\\
112.703155754233	-0.521414927627231\\
113.030560291556	-0.522930069871232\\
113.358915944493	-0.524449617329502\\
113.688225476049	-0.525973582831631\\
114.018491657258	-0.527501979244768\\
114.349717267203	-0.529034819473724\\
114.681905093039	-0.530572116461087\\
115.015057930022	-0.532113883187337\\
115.349178581523	-0.533660132670952\\
115.68426985906	-0.535210877968528\\
116.020334582318	-0.536766132174887\\
116.357375579172	-0.538325908423194\\
116.695395685715	-0.53989021988507\\
117.034397746274	-0.541459079770706\\
117.374384613445	-0.543032501328977\\
117.715359148105	-0.54461049784756\\
118.057324219445	-0.546193082653045\\
118.400282704991	-0.547780269111057\\
118.744237490628	-0.549372070626363\\
119.089191470623	-0.550968500642998\\
119.435147547654	-0.552569572644379\\
119.782108632828	-0.554175300153418\\
120.130077645711	-0.555785696732644\\
120.479057514349	-0.557400775984319\\
120.829051175296	-0.559020551550559\\
121.180061573634	-0.560645037113448\\
121.532091663004	-0.562274246395163\\
121.885144405623	-0.563908193158089\\
122.239222772317	-0.565546891204941\\
122.594329742541	-0.567190354378881\\
122.950468304406	-0.568838596563642\\
123.307641454701	-0.570491631683652\\
123.665852198923	-0.572149473704146\\
124.025103551301	-0.573812136631296\\
124.385398534817	-0.575479634512329\\
124.746740181238	-0.577151981435653\\
125.109131531138	-0.578829191530974\\
125.472575633921	-0.580511278969425\\
125.837075547852	-0.582198257963687\\
126.202634340081	-0.583890142768116\\
126.569255086666	-0.58558694767886\\
126.936940872603	-0.587288687033994\\
127.305694791848	-0.588995375213635\\
127.675519947347	-0.590707026640078\\
128.046419451058	-0.592423655777912\\
128.418396423981	-0.594145277134154\\
128.791453996182	-0.59587190525837\\
129.165595306819	-0.597603554742809\\
129.540823504172	-0.599340240222523\\
129.917141745662	-0.6010819763755\\
130.294553197888	-0.60282877792279\\
130.673061036645	-0.604580659628639\\
131.052668446952	-0.606337636300607\\
131.433378623085	-0.608099722789711\\
131.815194768596	-0.609866933990545\\
132.198120096344	-0.611639284841415\\
132.582157828522	-0.613416790324471\\
132.967311196684	-0.615199465465832\\
133.353583441771	-0.616987325335727\\
133.740977814138	-0.618780385048618\\
134.129497573584	-0.620578659763339\\
134.519145989377	-0.622382164683225\\
134.909926340283	-0.624190915056247\\
135.301841914591	-0.626004926175148\\
135.694896010146	-0.627824213377573\\
136.089091934369	-0.629648792046204\\
136.484433004292	-0.631478677608899\\
136.880922546582	-0.633313885538824\\
137.27856389757	-0.635154431354591\\
137.677360403281	-0.637000330620391\\
138.077315419457	-0.638851598946138\\
138.478432311591	-0.640708251987596\\
138.880714454951	-0.642570305446525\\
139.284165234612	-0.644437775070816\\
139.688788045482	-0.646310676654627\\
140.09458629233	-0.64818902603853\\
140.501563389818	-0.650072839109641\\
140.909722762526	-0.651962131801765\\
141.319067844984	-0.653856920095536\\
141.729602081698	-0.655757220018555\\
142.14132892718	-0.657663047645537\\
142.55425184598	-0.659574419098446\\
142.96837431271	-0.661491350546642\\
143.383699812076	-0.66341385820702\\
143.800231838908	-0.665341958344158\\
144.217973898189	-0.667275667270453\\
144.636929505083	-0.669215001346271\\
145.057102184966	-0.671159976980091\\
145.478495473455	-0.673110610628649\\
145.901112916439	-0.67506691879708\\
146.324958070106	-0.67702891803907\\
146.750034500977	-0.678996624956996\\
147.176345785931	-0.680970056202078\\
147.603895512242	-0.682949228474523\\
148.0326872776	-0.684934158523675\\
148.462724690151	-0.686924863148162\\
148.894011368521	-0.688921359196044\\
149.326550941846	-0.690923663564961\\
149.760347049808	-0.692931793202286\\
150.195403342662	-0.694945765105277\\
150.631723481263	-0.696965596321219\\
151.069311137107	-0.69899130394758\\
151.50816999235	-0.70102290513217\\
151.94830373985	-0.703060417073278\\
152.389716083188	-0.705103857019835\\
152.832410736706	-0.707153242271566\\
153.276391425538	-0.709208590179141\\
153.721661885638	-0.711269918144331\\
154.168225863811	-0.713337243620159\\
154.61608711775	-0.715410584111063\\
155.065249416062	-0.717489957173039\\
155.515716538302	-0.71957538041381\\
155.967492275007	-0.721666871492977\\
156.420580427722	-0.723764448122172\\
156.874984809037	-0.725868128065225\\
157.33070924262	-0.72797792913831\\
157.787757563243	-0.730093869210118\\
158.24613361682	-0.732215966202003\\
158.705841260438	-0.734344238088148\\
159.166884362387	-0.736478702895727\\
159.629266802197	-0.738619378705062\\
160.092992470666	-0.740766283649784\\
160.558065269896	-0.742919435916998\\
161.024489113323	-0.745078853747442\\
161.492267925754	-0.747244555435651\\
161.961405643396	-0.749416559330123\\
162.431906213891	-0.75159488383348\\
162.903773596349	-0.75377954740263\\
163.377011761383	-0.755970568548939\\
163.851624691137	-0.758167965838389\\
164.327616379326	-0.760371757891751\\
164.804990831267	-0.762581963384746\\
165.283752063911	-0.764798601048215\\
165.763904105879	-0.767021689668287\\
166.245450997495	-0.769251248086545\\
166.72839679082	-0.771487295200197\\
167.212745549687	-0.773729849962245\\
167.698501349735	-0.775978931381653\\
168.185668278441	-0.778234558523522\\
168.674250435158	-0.780496750509257\\
169.164251931146	-0.782765526516739\\
169.655676889609	-0.785040905780498\\
170.14852944573	-0.787322907591887\\
170.642813746704	-0.789611551299255\\
171.138533951772	-0.791906856308118\\
171.635694232261	-0.794208842081336\\
172.134298771613	-0.796517528139292\\
172.634351765424	-0.798832934060059\\
173.135857421478	-0.80115507947958\\
173.638819959784	-0.80348398409185\\
174.143243612608	-0.805819667649086\\
174.649132624512	-0.808162149961912\\
175.15649125239	-0.810511450899529\\
175.665323765499	-0.812867590389902\\
176.1756344455	-0.815230588419934\\
176.687427586493	-0.817600465035655\\
177.200707495053	-0.819977240342393\\
177.715478490262	-0.822360934504959\\
178.231744903753	-0.824751567747837\\
178.749511079741	-0.827149160355353\\
179.26878137506	-0.829553732671869\\
179.789560159202	-0.831965305101963\\
180.311851814352	-0.834383898110617\\
180.835660735426	-0.836809532223397\\
181.360991330106	-0.839242228026645\\
181.88784801888	-0.84168200616766\\
182.416235235075	-0.844128887354887\\
182.9461574249	-0.84658289235811\\
183.477619047478	-0.84904404200863\\
184.010624574888	-0.851512357199469\\
184.545178492197	-0.853987858885543\\
185.081285297506	-0.856470568083866\\
185.618949501978	-0.858960505873733\\
186.158175629884	-0.861457693396915\\
186.698968218639	-0.863962151857851\\
187.241331818835	-0.86647390252384\\
187.785270994289	-0.86899296672524\\
188.330790322073	-0.871519365855653\\
188.877894392554	-0.874053121372126\\
189.426587809437	-0.876594254795346\\
189.976875189799	-0.879142787709839\\
190.528761164131	-0.881698741764158\\
191.082250376374	-0.884262138671092\\
191.637347483962	-0.88683300020786\\
192.194057157858	-0.889411348216305\\
192.752384082592	-0.8919972046031\\
193.312332956306	-0.894590591339945\\
193.873908490789	-0.897191530463774\\
194.437115411515	-0.899800044076947\\
195.001958457691	-0.902416154347462\\
195.568442382288	-0.905039883509152\\
196.136571952084	-0.907671253861892\\
196.706351947706	-0.910310287771801\\
197.277787163668	-0.91295700767145\\
197.850882408413	-0.91561143606007\\
198.425642504353	-0.918273595503752\\
199.002072287907	-0.920943508635658\\
199.580176609546	-0.923621198156232\\
200.159960333831	-0.926306686833405\\
200.741428339454	-0.928999997502806\\
201.32458551928	-0.931701153067973\\
201.909436780389	-0.93441017650056\\
202.495987044115	-0.93712709084056\\
203.084241246088	-0.939851919196503\\
203.674204336278	-0.942584684745677\\
204.265881279032	-0.945325410734342\\
204.859277053122	-0.948074120477946\\
205.454396651781	-0.950830837361337\\
206.051245082748	-0.95359558483898\\
206.649827368309	-0.956368386435176\\
207.25014854534	-0.959149265744278\\
207.85221366535	-0.961938246430912\\
208.456027794524	-0.964735352230192\\
209.06159601376	-0.967540606947946\\
209.66892341872	-0.970354034460932\\
210.278015119868	-0.97317565871706\\
210.888876242513	-0.976005503735621\\
211.501511926853	-0.978843593607498\\
212.115927328022	-0.981689952495404\\
212.732127616124	-0.984544604634095\\
213.350117976287	-0.987407574330605\\
213.969903608699	-0.990278885964465\\
214.591489728656	-0.993158563987936\\
215.214881566605	-0.996046632926231\\
215.840084368185	-0.998943117377749\\
216.467103394276	-1.0018480420143\\
217.095943921041	-1.00476143158135\\
217.72661123997	-1.00768331089823\\
218.359110657924	-1.01061370485838\\
218.99344749718	-1.01355263842959\\
219.629627095479	-1.0165001366542\\
220.267654806065	-1.01945622464939\\
220.907535997737	-1.02242092760736\\
221.549276054886	-1.02539427079561\\
222.192880377549	-1.02837627955716\\
222.838354381447	-1.03136697931076\\
223.485703498035	-1.03436639555119\\
224.134933174547	-1.03737455384943\\
224.786048874041	-1.04039147985296\\
225.439056075445	-1.04341719928597\\
226.093960273602	-1.04645173794961\\
226.750766979321	-1.04949512172224\\
227.409481719417	-1.05254737655964\\
228.070110036762	-1.05560852849532\\
228.732657490329	-1.0586786036407\\
229.397129655241	-1.06175762818539\\
230.063532122816	-1.06484562839744\\
230.731870500616	-1.06794263062358\\
231.402150412492	-1.07104866128945\\
232.074377498633	-1.0741637468999\\
232.748557415611	-1.07728791403919\\
233.424695836434	-1.08042118937129\\
234.102798450587	-1.08356359964006\\
234.782870964085	-1.08671517166961\\
235.464919099517	-1.08987593236445\\
236.148948596098	-1.09304590870981\\
236.834965209717	-1.09622512777189\\
237.522974712979	-1.09941361669808\\
238.212982895263	-1.10261140271727\\
238.904995562764	-1.10581851314008\\
239.599018538546	-1.10903497535912\\
240.295057662587	-1.11226081684926\\
240.993118791831	-1.11549606516789\\
241.693207800237	-1.11874074795519\\
242.395330578828	-1.12199489293438\\
243.099493035739	-1.125258527912\\
243.805701096271	-1.12853168077817\\
244.513960702935	-1.13181437950685\\
245.224277815507	-1.13510665215614\\
245.936658411076	-1.1384085268685\\
246.651108484094	-1.14172003187106\\
247.367634046428	-1.14504119547587\\
248.086241127409	-1.1483720460802\\
248.806935773882	-1.15171261216677\\
249.52972405026	-1.15506292230407\\
250.254612038572	-1.15842300514661\\
250.981605838517	-1.16179288943518\\
251.710711567513	-1.16517260399718\\
252.441935360748	-1.16856217774686\\
253.175283371234	-1.17196163968559\\
253.910761769858	-1.17537101890219\\
254.648376745432	-1.17879034457314\\
255.388134504747	-1.18221964596295\\
256.130041272627	-1.18565895242436\\
256.874103291977	-1.18910829339869\\
257.620326823837	-1.19256769841607\\
258.368718147438	-1.19603719709579\\
259.119283560251	-1.19951681914654\\
259.872029378041	-1.2030065943667\\
260.62696193492	-1.20650655264468\\
261.384087583402	-1.21001672395914\\
262.143412694454	-1.21353713837934\\
262.904943657552	-1.21706782606542\\
263.668686880731	-1.22060881726866\\
264.434648790646	-1.22416014233185\\
265.202835832617	-1.22772183168951\\
265.97325447069	-1.23129391586822\\
266.745911187689	-1.23487642548694\\
267.520812485269	-1.23846939125728\\
268.297964883976	-1.24207284398382\\
269.077374923294	-1.2456868145644\\
269.859049161708	-1.24931133399044\\
270.642994176753	-1.25294643334723\\
271.429216565074	-1.25659214381425\\
272.217722942476	-1.26024849666546\\
273.008519943987	-1.26391552326964\\
273.801614223908	-1.26759325509067\\
274.59701245587	-1.27128172368784\\
275.394721332892	-1.27498096071621\\
276.194747567437	-1.27869099792686\\
276.997097891466	-1.28241186716724\\
277.801779056499	-1.28614360038149\\
278.608797833666	-1.28988622961074\\
279.41816101377	-1.29363978699345\\
280.229875407341	-1.29740430476571\\
281.043947844692	-1.30117981526157\\
281.86038517598	-1.30496635091336\\
282.67919427126	-1.30876394425202\\
283.500382020548	-1.31257262790743\\
284.323955333871	-1.31639243460872\\
285.149921141334	-1.3202233971846\\
285.978286393171	-1.32406554856371\\
286.809058059808	-1.32791892177494\\
287.642243131919	-1.33178354994773\\
288.477848620489	-1.33565946631245\\
289.315881556866	-1.33954670420073\\
290.156348992827	-1.34344529704576\\
290.999258000634	-1.34735527838266\\
291.844615673094	-1.3512766818488\\
292.692429123617	-1.35520954118415\\
293.54270548628	-1.35915389023163\\
294.395451915884	-1.36310976293742\\
295.250675588013	-1.36707719335136\\
296.108383699099	-1.37105621562722\\
296.968583466478	-1.37504686402311\\
297.831282128452	-1.37904917290181\\
298.696486944354	-1.38306317673112\\
299.564205194599	-1.38708891008417\\
300.434444180758	-1.39112640763987\\
301.307211225609	-1.39517570418314\\
302.182513673207	-1.39923683460538\\
303.060358888936	-1.40330983390476\\
303.940754259582	-1.40739473718657\\
304.823707193386	-1.41149157966364\\
305.709225120112	-1.41560039665666\\
306.597315491106	-1.41972122359452\\
307.487985779362	-1.42385409601473\\
308.381243479584	-1.42799904956375\\
309.277096108244	-1.43215611999737\\
310.175551203653	-1.43632534318107\\
311.076616326021	-1.4405067550904\\
311.980299057519	-1.44470039181134\\
312.886607002345	-1.44890628954068\\
313.795547786788	-1.45312448458641\\
314.707129059289	-1.45735501336807\\
315.621358490511	-1.46159791241714\\
316.538243773399	-1.46585321837743\\
317.457792623245	-1.47012096800543\\
318.380012777756	-1.47440119817074\\
319.304911997117	-1.47869394585642\\
320.232498064056	-1.48299924815938\\
321.162778783908	-1.48731714229078\\
322.095761984685	-1.4916476655764\\
323.031455517141	-1.49599085545706\\
323.969867254831	-1.50034674948899\\
324.911005094189	-1.50471538534422\\
325.854876954585	-1.50909680081101\\
326.801490778395	-1.5134910337942\\
327.750854531069	-1.51789812231566\\
328.702976201194	-1.52231810451464\\
329.657863800569	-1.5267510186482\\
330.615525364262	-1.53119690309165\\
331.575968950686	-1.53565579633887\\
332.539202641663	-1.5401277370028\\
333.505234542494	-1.54461276381579\\
334.474072782024	-1.54911091563008\\
335.445725512713	-1.55362223141814\\
336.420200910707	-1.55814675027312\\
337.397507175899	-1.56268451140927\\
338.377652532005	-1.56723555416237\\
339.360645226633	-1.5717999179901\\
340.346493531348	-1.57637764247253\\
341.335205741743	-1.58096876731249\\
342.326790177514	-1.58557333233603\\
343.321255182522	-1.59019137749283\\
344.318609124869	-1.59482294285662\\
345.318860396966	-1.59946806862566\\
346.322017415603	-1.60412679512311\\
347.328088622022	-1.60879916279752\\
348.337082481988	-1.61348521222322\\
349.349007485858	-1.61818498410081\\
350.363872148652	-1.62289851925756\\
351.38168501013	-1.62762585864787\\
352.402454634856	-1.63236704335371\\
353.426189612278	-1.63712211458507\\
354.452898556794	-1.64189111368043\\
355.482590107828	-1.64667408210716\\
356.515272929902	-1.65147106146203\\
357.550955712706	-1.65628209347164\\
358.589647171178	-1.66110721999286\\
359.63135604557	-1.66594648301332\\
360.676091101525	-1.67079992465186\\
361.723861130151	-1.67566758715899\\
362.774674948093	-1.68054951291735\\
363.82854139761	-1.6854457444422\\
364.885469346648	-1.69035632438186\\
365.945467688913	-1.69528129551822\\
367.008545343949	-1.70022070076718\\
368.074711257211	-1.70517458317913\\
369.14397440014	-1.71014298593945\\
370.216343770238	-1.71512595236898\\
371.291828391149	-1.72012352592449\\
372.370437312726	-1.72513575019917\\
373.452179611116	-1.73016266892316\\
374.53706438883	-1.73520432596396\\
375.625100774822	-1.74026076532698\\
376.716297924568	-1.74533203115605\\
377.810665020137	-1.75041816773383\\
378.908211270276	-1.7555192194824\\
380.008945910481	-1.76063523096373\\
381.112878203078	-1.76576624688015\\
382.2200174373	-1.77091231207492\\
383.330372929366	-1.77607347153268\\
384.443954022559	-1.78124977037999\\
385.560770087302	-1.78644125388582\\
386.680830521243	-1.79164796746211\\
387.804144749327	-1.79686995666425\\
388.930722223881	-1.8021072671916\\
390.06057242469	-1.80735994488801\\
391.193704859077	-1.8126280357424\\
392.330129061986	-1.8179115858892\\
393.469854596058	-1.82321064160894\\
394.612891051717	-1.82852524932878\\
395.759248047243	-1.83385545562302\\
396.90893522886	-1.83920130721365\\
398.061962270815	-1.84456285097088\\
399.218338875456	-1.84994013391372\\
400.378074773319	-1.85533320321047\\
401.541179723206	-1.86074210617931\\
402.707663512271	-1.86616689028884\\
403.877535956095	-1.87160760315862\\
405.050806898778	-1.87706429255973\\
406.227486213015	-1.88253700641537\\
407.407583800183	-1.88802579280133\\
408.59110959042	-1.89353069994667\\
409.778073542713	-1.89905177623418\\
410.968485644982	-1.90458907020101\\
412.162355914157	-1.91014263053925\\
413.359694396272	-1.91571250609645\\
414.560511166542	-1.92129874587626\\
415.764816329452	-1.92690139903896\\
416.972620018842	-1.93252051490209\\
418.183932397988	-1.93815614294099\\
419.398763659692	-1.94380833278942\\
420.617124026366	-1.94947713424016\\
421.83902375012	-1.95516259724557\\
423.064473112844	-1.96086477191821\\
424.293482426297	-1.96658370853145\\
425.526062032197	-1.97231945752006\\
426.762222302302	-1.9780720694808\\
428.001973638501	-1.9838415951731\\
429.245326472899	-1.98962808551956\\
430.492291267911	-1.99543159160668\\
431.74287851634	-2.00125216468542\\
432.997098741474	-2.00708985617181\\
434.254962497172	-2.01294471764762\\
435.516480367948	-2.01881680086097\\
436.78166296907	-2.02470615772693\\
438.050520946637	-2.03061284032822\\
439.323064977681	-2.03653690091579\\
440.599305770249	-2.0424783919095\\
441.879254063493	-2.04843736589873\\
443.162920627765	-2.05441387564307\\
444.450316264703	-2.06040797407293\\
445.741451807325	-2.06641971429022\\
447.03633812012	-2.07244914956902\\
448.334986099137	-2.07849633335619\\
449.637406672079	-2.08456131927211\\
450.943610798394	-2.09064416111127\\
452.253609469366	-2.096744912843\\
453.567413708213	-2.10286362861214\\
454.88503457017	-2.10900036273967\\
456.206483142593	-2.11515516972346\\
457.531770545042	-2.1213281042389\\
458.860907929383	-2.12751922113962\\
460.193906479878	-2.13372857545819\\
461.530777413277	-2.13995622240677\\
462.871531978917	-2.14620221737788\\
464.216181458816	-2.15246661594506\\
465.564737167763	-2.15874947386357\\
466.917210453418	-2.16505084707113\\
468.273612696407	-2.17137079168862\\
469.633955310416	-2.17770936402081\\
470.998249742287	-2.18406662055706\\
472.366507472118	-2.19044261797209\\
473.738740013356	-2.19683741312665\\
475.114958912893	-2.20325106306832\\
476.495175751165	-2.20968362503219\\
477.879402142251	-2.21613515644165\\
479.267649733971	-2.22260571490912\\
480.659930207975	-2.22909535823678\\
482.056255279856	-2.23560414441735\\
483.456636699238	-2.24213213163484\\
484.861086249876	-2.24867937826533\\
486.269615749761	-2.25524594287769\\
487.682237051211	-2.26183188423441\\
489.098962040978	-2.26843726129233\\
490.519802640347	-2.27506213320346\\
491.944770805229	-2.28170655931572\\
493.373878526272	-2.28837059917376\\
494.807137828955	-2.29505431251974\\
496.244560773691	-2.30175775929413\\
497.68615945593	-2.30848099963652\\
499.131946006258	-2.3152240938864\\
500.581932590503	-2.32198710258401\\
502.036131409831	-2.3287700864711\\
503.494554700857	-2.33557310649182\\
504.957214735738	-2.34239622379347\\
506.424123822288	-2.34923949972739\\
507.895294304073	-2.35610299584976\\
509.370738560515	-2.36298677392243\\
510.850469007002	-2.3698908959138\\
512.334498094985	-2.37681542399964\\
513.822838312091	-2.38376042056393\\
515.31550218222	-2.39072594819974\\
516.812502265657	-2.3977120697101\\
518.313851159173	-2.40471884810884\\
519.819561496133	-2.41174634662147\\
521.329645946604	-2.41879462868607\\
522.844117217457	-2.42586375795416\\
524.362988052478	-2.43295379829157\\
525.886271232475	-2.44006481377937\\
527.413979575382	-2.44719686871474\\
528.946125936372	-2.45435002761188\\
530.48272320796	-2.4615243552029\\
532.023784320116	-2.46871991643877\\
533.569322240371	-2.47593677649021\\
535.119349973926	-2.48317500074859\\
536.673880563763	-2.49043465482693\\
538.232927090755	-2.49771580456075\\
539.796502673774	-2.50501851600909\\
541.364620469803	-2.51234285545537\\
542.937293674046	-2.5196888894084\\
544.514535520039	-2.52705668460333\\
546.096359279763	-2.53444630800261\\
547.682778263754	-2.54185782679691\\
549.273805821213	-2.54929130840615\\
550.869455340123	-2.55674682048048\\
552.469740247359	-2.5642244309012\\
554.074674008801	-2.57172420778184\\
555.684270129447	-2.57924621946906\\
557.298542153529	-2.58679053454375\\
558.917503664623	-2.59435722182196\\
560.541168285767	-2.60194635035594\\
562.169549679573	-2.60955798943518\\
563.802661548345	-2.6171922085874\\
565.440517634191	-2.62484907757963\\
567.083131719139	-2.63252866641919\\
568.730517625257	-2.64023104535479\\
570.382689214765	-2.64795628487753\\
572.039660390151	-2.655704455722\\
573.701445094292	-2.66347562886734\\
575.368057310568	-2.67126987553827\\
577.039511062986	-2.67908726720622\\
578.715820416283	-2.68692787559037\\
580.396999476065	-2.69479177265878\\
582.083062388907	-2.70267903062944\\
583.774023342484	-2.71058972197143\\
585.469896565687	-2.71852391940598\\
587.170696328739	-2.72648169590761\\
588.876436943321	-2.73446312470526\\
590.587132762688	-2.74246827928341\\
592.302798181792	-2.75049723338323\\
594.023447637404	-2.7585500610037\\
595.749095608231	-2.76662683640279\\
597.479756615043	-2.77472763409862\\
599.215445220795	-2.78285252887061\\
600.956176030742	-2.79100159576065\\
602.701963692573	-2.79917491007431\\
604.452822896526	-2.80737254738201\\
606.208768375515	-2.81559458352022\\
607.969814905253	-2.82384109459265\\
609.735977304377	-2.8321121569715\\
611.507270434574	-2.84040784729864\\
613.283709200701	-2.84872824248685\\
615.065308550917	-2.85707341972109\\
616.852083476803	-2.86544345645967\\
618.644049013494	-2.87383843043557\\
620.441220239799	-2.88225841965766\\
622.243612278333	-2.89070350241201\\
624.051240295644	-2.8991737572631\\
625.864119502334	-2.90766926305515\\
627.682265153198	-2.91619009891342\\
629.505692547341	-2.92473634424547\\
631.334417028317	-2.9333080787425\\
633.168453984252	-2.94190538238068\\
635.007818847972	-2.95052833542243\\
636.852527097137	-2.95917701841778\\
638.702594254372	-2.96785151220573\\
640.558035887393	-2.97655189791559\\
642.418867609142	-2.98527825696833\\
644.285105077915	-2.99403067107794\\
646.156763997498	-3.00280922225287\\
648.033860117296	-3.01161399279733\\
649.916409232464	-3.02044506531279\\
651.804427184044	-3.02930252269927\\
653.697929859098	-3.03818644815687\\
655.596933190839	-3.04709692518713\\
657.501453158765	-3.05603403759446\\
659.411505788795	-3.06499786948762\\
661.327107153405	-3.07398850528117\\
663.248273371762	-3.0830060296969\\
665.175020609856	-3.09205052776536\\
667.107365080643	-3.1011220848273\\
669.045323044178	-3.11022078653516\\
670.98891080775	-3.11934671885463\\
672.938144726021	-3.1284999680661\\
674.893041201164	-3.13768062076623\\
676.853616683	-3.14688876386945\\
678.819887669141	-3.15612448460956\\
680.791870705118	-3.16538787054122\\
682.769582384532	-3.17467900954156\\
684.753039349186	-3.18399798981176\\
686.74225828923	-3.19334489987862\\
688.737255943299	-3.20271982859617\\
690.738049098651	-3.21212286514728\\
692.744654591315	-3.22155409904528\\
694.757089306226	-3.23101362013561\\
696.775370177373	-3.24050151859744\\
698.799514187936	-3.25001788494534\\
700.829538370432	-3.25956281003095\\
702.865459806858	-3.26913638504465\\
704.907295628835	-3.27873870151728\\
706.955063017751	-3.28836985132181\\
709.008779204906	-3.29802992667507\\
711.068461471659	-3.30771902013948\\
713.134127149568	-3.31743722462478\\
715.205793620543	-3.32718463338981\\
717.283478316986	-3.33696134004425\\
719.367198721945	-3.34676743855038\\
721.456972369251	-3.35660302322494\\
723.552816843673	-3.36646818874084\\
725.654749781066	-3.37636303012907\\
727.762788868515	-3.38628764278044\\
729.876951844487	-3.3962421224475\\
731.997256498981	-3.40622656524635\\
734.123720673675	-3.41624106765853\\
736.256362262076	-3.42628572653288\\
738.395199209674	-3.43636063908746\\
740.540249514089	-3.44646590291145\\
742.691531225227	-3.45660161596708\\
744.849062445429	-3.46676787659157\\
747.012861329621	-3.47696478349906\\
749.182946085471	-3.48719243578261\\
751.35933497354	-3.49745093291617\\
753.542046307438	-3.50774037475654\\
755.731098453975	-3.51806086154547\\
757.926509833315	-3.52841249391157\\
760.128298919137	-3.53879537287245\\
762.336484238783	-3.54920959983671\\
764.551084373418	-3.55965527660606\\
766.772117958187	-3.57013250537737\\
768.999603682368	-3.58064138874478\\
771.233560289535	-3.59118202970186\\
773.474006577709	-3.60175453164366\\
775.720961399522	-3.61235899836893\\
777.974443662371	-3.62299553408229\\
780.234472328581	-3.63366424339634\\
782.501066415562	-3.64436523133394\\
784.774244995971	-3.65509860333039\\
787.054027197871	-3.66586446523567\\
789.340432204891	-3.67666292331667\\
791.633479256391	-3.68749408425949\\
793.933187647619	-3.69835805517169\\
796.239576729877	-3.70925494358462\\
798.552665910685	-3.72018485745574\\
800.872474653939	-3.73114790517093\\
803.199022480081	-3.74214419554688\\
805.532328966258	-3.75317383783342\\
807.872413746488	-3.76423694171596\\
810.21929651183	-3.77533361731788\\
812.572997010542	-3.78646397520294\\
814.933535048253	-3.79762812637778\\
817.300930488127	-3.80882618229433\\
819.675203251032	-3.82005825485232\\
822.056373315705	-3.83132445640181\\
824.44446071892	-3.84262489974566\\
826.839485555663	-3.85395969814216\\
829.241467979293	-3.8653289653075\\
831.650428201715	-3.87673281541844\\
834.06638649355	-3.88817136311486\\
836.489363184307	-3.89964472350241\\
838.919378662549	-3.91115301215516\\
841.356453376071	-3.92269634511827\\
843.80060783207	-3.93427483891067\\
846.251862597315	-3.9458886105278\\
848.710238298322	-3.95753777744431\\
851.175755621527	-3.96922245761681\\
853.64843531346	-3.98094276948673\\
856.128298180925	-3.992698831983\\
858.615365091161	-4.00449076452497\\
861.109656972034	-4.01631868702521\\
863.611194812205	-4.02818271989241\\
866.119999661305	-4.04008298403422\\
868.636092630115	-4.05201960086023\\
871.159494890743	-4.06399269228489\\
873.690227676803	-4.07600238073043\\
876.228312283596	-4.08804878912993\\
878.773770068281	-4.10013204093026\\
881.326622450061	-4.11225226009516\\
883.886890910366	-4.12440957110831\\
886.454596993024	-4.13660409897635\\
889.029762304453	-4.14883596923211\\
891.612408513836	-4.16110530793765\\
894.202557353307	-4.17341224168748\\
896.80023061813	-4.18575689761172\\
899.405450166885	-4.19813940337935\\
902.018237921652	-4.21055988720144\\
904.638615868195	-4.22301847783443\\
907.266606056148	-4.23551530458343\\
909.902230599198	-4.24805049730557\\
912.545511675273	-4.26062418641329\\
915.196471526729	-4.27323650287781\\
917.855132460535	-4.28588757823251\\
920.521516848464	-4.29857754457635\\
923.195647127277	-4.31130653457739\\
925.877545798917	-4.32407468147626\\
928.567235430694	-4.33688211908969\\
931.264738655476	-4.34972898181412\\
933.97007817188	-4.36261540462922\\
936.683276744462	-4.37554152310157\\
939.404357203914	-4.38850747338832\\
942.133342447244	-4.40151339224082\\
944.870255437985	-4.41455941700843\\
947.615119206371	-4.42764568564217\\
950.367956849543	-4.44077233669858\\
953.128791531744	-4.45393950934354\\
955.897646484499	-4.46714734335602\\
958.67454500683	-4.48039597913212\\
961.45951046544	-4.49368555768886\\
964.252566294914	-4.50701622066821\\
967.053735997911	-4.52038811034102\\
969.863043145369	-4.5338013696111\\
972.6805113767	-4.54725614201924\\
975.506164399988	-4.56075257174733\\
978.340025992189	-4.57429080362247\\
981.182119999332	-4.58787098312115\\
984.032470336719	-4.60149325637345\\
986.891100989127	-4.61515777016729\\
989.758036011006	-4.6288646719527\\
992.633299526689	-4.64261410984617\\
995.516915730589	-4.65640623263498\\
998.408908887404	-4.67024118978157\\
1001.30930333232	-4.68411913142806\\
1004.21812347122	-4.69804020840064\\
1007.13539378088	-4.71200457221415\\
1010.0611388092	-4.72601237507661\\
1012.99538317536	-4.74006376989382\\
1015.93815157008	-4.75415891027403\\
1018.88946875582	-4.76829795053259\\
1021.84935956695	-4.7824810456967\\
1024.81784890999	-4.79670835151018\\
1027.79496176382	-4.81098002443827\\
1030.78072317989	-4.82529622167251\\
1033.7751582824	-4.83965710113564\\
1036.77829226857	-4.85406282148656\\
1039.7901504088	-4.86851354212529\\
1042.81075804689	-4.88300942319805\\
1045.84014060028	-4.89755062560235\\
1048.87832356026	-4.91213731099211\\
1051.92533249214	-4.92676964178283\\
1054.98119303552	-4.94144778115688\\
1058.04593090447	-4.95617189306874\\
1061.11957188779	-4.97094214225033\\
1064.20214184915	-4.98575869421644\\
1067.2936667274	-5.00062171527008\\
1070.3941725367	-5.01553137250808\\
1073.50368536683	-5.03048783382654\\
1076.62223138331	-5.04549126792643\\
1079.74983682772	-5.0605418443193\\
1082.88652801783	-5.07563973333289\\
1086.03233134789	-5.09078510611696\\
1089.18727328881	-5.10597813464903\\
1092.35138038842	-5.12121899174033\\
1095.52467927164	-5.13650785104162\\
1098.70719664077	-5.15184488704925\\
1101.89895927566	-5.16723027511116\\
1105.09999403396	-5.18266419143296\\
1108.31032785134	-5.19814681308415\\
1111.52998774171	-5.21367831800423\\
1114.75900079749	-5.22925888500909\\
1117.99739418977	-5.24488869379726\\
1121.24519516858	-5.26056792495634\\
1124.50243106312	-5.27629675996948\\
1127.76912928198	-5.29207538122185\\
1131.04531731336	-5.30790397200732\\
1134.33102272532	-5.32378271653498\\
1137.62627316602	-5.33971179993604\\
1140.93109636392	-5.35569140827042\\
1144.24552012804	-5.37172172853379\\
1147.56957234818	-5.38780294866435\\
1150.90328099518	-5.4039352575499\\
1154.2466741211	-5.42011884503489\\
1157.59977985952	-5.43635390192754\\
1160.96262642575	-5.45264062000705\\
1164.33524211704	-5.46897919203089\\
1167.71765531287	-5.48536981174214\\
1171.10989447516	-5.50181267387693\\
1174.51198814849	-5.51830797417193\\
1177.92396496038	-5.53485590937192\\
1181.34585362152	-5.55145667723747\\
1184.777682926	-5.56811047655266\\
1188.21948175154	-5.58481750713289\\
1191.67127905977	-5.60157796983279\\
1195.13310389645	-5.61839206655418\\
1198.60498539172	-5.63526000025411\\
1202.08695276034	-5.65218197495306\\
1205.57903530192	-5.66915819574308\\
1209.08126240123	-5.68618886879618\\
1212.59366352837	-5.70327420137269\\
1216.11626823906	-5.72041440182972\\
1219.64910617487	-5.7376096796298\\
1223.1922070635	-5.75486024534943\\
1226.745600719	-5.772166310688\\
1230.30931704202	-5.78952808847646\\
1233.88338602009	-5.80694579268637\\
1237.46783772783	-5.82441963843888\\
1241.06270232725	-5.84194984201393\\
1244.66801006798	-5.85953662085937\\
1248.28379128751	-5.87718019360035\\
1251.91007641147	-5.89488078004875\\
1255.54689595388	-5.91263860121267\\
1259.1942805174	-5.93045387930607\\
1262.85226079359	-5.9483268377585\\
1266.52086756317	-5.96625770122494\\
1270.20013169629	-5.98424669559572\\
1273.89008415275	-6.00229404800657\\
1277.59075598232	-6.02039998684881\\
1281.30217832495	-6.03856474177955\\
1285.02438241106	-6.05678854373215\\
1288.7573995618	-6.07507162492663\\
1292.5012611893	-6.09341421888032\\
1296.25599879694	-6.11181656041857\\
1300.02164397962	-6.1302788856856\\
1303.79822842404	-6.14880143215544\\
1307.58578390892	-6.167384438643\\
1311.38434230532	-6.1860281453153\\
1315.19393557689	-6.20473279370278\\
1319.01459578012	-6.22349862671075\\
1322.84635506463	-6.24232588863096\\
1326.68924567343	-6.26121482515331\\
1330.54329994321	-6.28016568337772\\
1334.40855030458	-6.29917871182601\\
1338.28502928238	-6.31825416045413\\
1342.17276949593	-6.33739228066429\\
1346.0718036593	-6.35659332531741\\
1349.9821645816	-6.37585754874559\\
1353.90388516726	-6.39518520676479\\
1357.83699841628	-6.41457655668764\\
1361.78153742455	-6.43403185733639\\
1365.73753538408	-6.45355136905596\\
1369.70502558332	-6.47313535372726\\
1373.68404140741	-6.49278407478055\\
1377.67461633848	-6.51249779720895\\
1381.67678395594	-6.53227678758224\\
1385.69057793673	-6.55212131406064\\
1389.71603205562	-6.57203164640887\\
1393.75318018552	-6.59200805601037\\
1397.80205629771	-6.61205081588157\\
1401.86269446218	-6.63216020068651\\
1405.93512884789	-6.65233648675142\\
1410.01939372306	-6.67257995207969\\
1414.11552345545	-6.69289087636684\\
1418.22355251267	-6.71326954101571\\
1422.34351546247	-6.73371622915194\\
1426.47544697298	-6.75423122563945\\
1430.61938181308	-6.77481481709622\\
1434.77535485265	-6.79546729191028\\
1438.94340106285	-6.81618894025579\\
1443.12355551644	-6.83698005410939\\
1447.31585338808	-6.8578409272667\\
1451.52032995458	-6.87877185535905\\
1455.73702059527	-6.89977313587039\\
1459.96596079222	-6.92084506815443\\
1464.20718613061	-6.94198795345195\\
1468.46073229898	-6.96320209490832\\
1472.72663508953	-6.9844877975913\\
1477.00493039847	-7.00584536850894\\
1481.29565422626	-7.02727511662782\\
1485.59884267796	-7.04877735289139\\
1489.9145319635	-7.07035239023868\\
1494.24275839802	-7.09200054362311\\
1498.58355840214	-7.11372213003153\\
1502.9369685023	-7.13551746850368\\
1507.30302533102	-7.15738688015159\\
1511.68176562726	-7.17933068817953\\
1516.07322623672	-7.20134921790395\\
1520.4774441121	-7.22344279677384\\
1524.89445631348	-7.24561175439125\\
1529.32430000859	-7.26785642253213\\
1533.76701247313	-7.29017713516738\\
1538.22263109108	-7.31257422848417\\
1542.69119335505	-7.33504804090758\\
1547.17273686653	-7.35759891312242\\
1551.66729933626	-7.38022718809546\\
1556.17491858454	-7.40293321109773\\
1560.69563254152	-7.42571732972741\\
1565.22947924755	-7.44857989393269\\
1569.77649685348	-7.47152125603514\\
1574.33672362099	-7.49454177075328\\
1578.91019792293	-7.51764179522649\\
1583.49695824359	-7.54082168903924\\
1588.09704317908	-7.56408181424554\\
1592.71049143762	-7.58742253539385\\
1597.3373418399	-7.61084421955223\\
1601.97763331937	-7.63434723633376\\
1606.63140492256	-7.65793195792241\\
1611.29869580948	-7.68159875909919\\
1615.97954525385	-7.70534801726864\\
1620.67399264353	-7.72918011248563\\
1625.38207748075	-7.75309542748266\\
1630.10383938254	-7.7770943476973\\
1634.83931808099	-7.80117726130013\\
1639.58855342363	-7.82534455922313\\
1644.35158537374	-7.84959663518816\\
1649.12845401068	-7.87393388573621\\
1653.91919953026	-7.89835671025666\\
1658.72386224506	-7.92286551101722\\
1663.54248258477	-7.94746069319407\\
1668.3751010965	-7.97214266490257\\
1673.22175844519	-7.99691183722827\\
1678.08249541389	-8.02176862425834\\
1682.95735290413	-8.04671344311353\\
1687.84637193625	-8.07174671398043\\
1692.74959364978	-8.0968688601443\\
1697.66705930373	-8.12208030802222\\
1702.598810277	-8.1473814871968\\
1707.54488806867	-8.17277283045026\\
1712.50533429837	-8.19825477379911\\
1717.48019070668	-8.22382775652912\\
1722.46949915539	-8.24949222123099\\
1727.47330162792	-8.27524861383629\\
1732.49164022965	-8.30109738365414\\
1737.52455718828	-8.32703898340815\\
1742.57209485418	-8.35307386927409\\
1747.63429570074	-8.37920250091795\\
1752.71120232474	-8.40542534153463\\
1757.80285744672	-8.43174285788708\\
1762.9093039113	-8.45815552034605\\
1768.03058468759	-8.48466380293045\\
1773.16674286949	-8.51126818334812\\
1778.31782167613	-8.53796914303742\\
1783.48386445216	-8.56476716720916\\
1788.66491466817	-8.59166274488931\\
1793.86101592101	-8.61865636896225\\
1799.07221193421	-8.64574853621469\\
1804.29854655827	-8.67293974738012\\
1809.54006377114	-8.70023050718402\\
1814.79680767846	-8.72762132438967\\
1820.06882251405	-8.75511271184464\\
1825.35615264021	-8.78270518652791\\
1830.65884254811	-8.81039926959775\\
1835.97693685817	-8.83819548644029\\
1841.31048032043	-8.86609436671874\\
1846.65951781493	-8.8940964444234\\
1852.0240943521	-8.92220225792243\\
1857.40425507312	-8.95041235001322\\
1862.8000452503	-8.97872726797475\\
1868.21151028746	-9.00714756362057\\
1873.63869572033	-9.03567379335257\\
1879.08164721693	-9.06430651821564\\
1884.54041057793	-9.09304630395318\\
1890.01503173706	-9.12189372106323\\
1895.50555676149	-9.15084934485569\\
1901.01203185221	-9.17991375551031\\
1906.53450334442	-9.20908753813549\\
1912.07301770794	-9.23837128282816\\
1917.62762154758	-9.26776558473435\\
1923.19836160353	-9.29727104411083\\
1928.78528475177	-9.32688826638774\\
1934.38843800444	-9.35661786223194\\
1940.00786851027	-9.38646044761171\\
1945.64362355496	-9.41641664386207\\
1951.29575056155	-9.44648707775141\\
1956.96429709087	-9.47667238154896\\
1962.64931084191	-9.50697319309343\\
1968.35083965221	-9.53739015586271\\
1974.0689314983	-9.56792391904455\\
1979.80363449607	-9.59857513760857\\
1985.5549969012	-9.62934447237915\\
1991.32306710953	-9.66023259010972\\
1997.10789365752	-9.69124016355801\\
2002.9095252226	-9.7223678715627\\
2008.72801062364	-9.75361639912111\\
2014.5633988213	-9.78498643746825\\
2020.41573891849	-9.81647868415719\\
2026.28508016076	-9.84809384314047\\
2032.17147193671	-9.87983262485316\\
2038.07496377843	-9.91169574629705\\
2043.99560536191	-9.94368393112624\\
2049.93344650741	-9.97579790973419\\
2055.88853717995	-10.0080384193421\\
2061.86092748969	-10.0404062040888\\
2067.85066769238	-10.0729020151223\\
2073.85780818972	-10.1055266106922\\
2079.88239952988	-10.1382807562445\\
2085.92449240784	-10.1711652245175\\
2091.98413766585	-10.2041807956392\\
2098.06138629387	-10.2373282572267\\
2104.15628942998	-10.2706084044867\\
2110.26889836082	-10.3040220403186\\
2116.39926452202	-10.3375699754181\\
2122.54743949863	-10.3712530283838\\
2128.71347502555	-10.4050720258247\\
2134.89742298798	-10.43902780247\\
2141.09933542183	-10.4731212012804\\
2147.3192645142	-10.5073530735619\\
2153.55726260378	-10.5417242790808\\
2159.81338218131	-10.5762356861813\\
2166.08767589	-10.6108881719047\\
2172.38019652601	-10.6456826221111\\
2178.69099703887	-10.6806199316026\\
2185.02013053192	-10.7157010042492\\
2191.36765026278	-10.7509267531168\\
2197.73360964376	-10.7862981005972\\
2204.11806224237	-10.8218159785402\\
2210.5210617817	-10.8574813283891\\
2216.94266214092	-10.8932951013172\\
2223.38291735573	-10.9292582583674\\
2229.84188161878	-10.9653717705947\\
2236.31960928018	-11.0016366192102\\
2242.81615484791	-11.0380537957287\\
2249.3315729883	-11.0746243021184\\
2255.86591852648	-11.111349150953\\
2262.41924644686	-11.1482293655677\\
2268.99161189358	-11.1852659802166\\
2275.58307017096	-11.2224600402339\\
2282.193676744	-11.2598126021979\\
2288.8234872388	-11.2973247340976\\
2295.47255744309	-11.3349975155028\\
2302.14094330664	-11.3728320377373\\
2308.82870094176	-11.4108294040546\\
2315.53588662376	-11.4489907298181\\
2322.26255679145	-11.4873171426837\\
2329.00876804758	-11.5258097827857\\
2335.77457715933	-11.5644698029271\\
2342.56004105881	-11.6032983687727\\
2349.36521684349	-11.6422966590459\\
2356.19016177673	-11.6814658657296\\
2363.03493328823	-11.7208071942704\\
2369.89958897454	-11.7603218637873\\
2376.7841865995	-11.8000111072837\\
2383.68878409479	-11.8398761718641\\
2390.61343956036	-11.8799183189543\\
2397.55821126494	-11.9201388245265\\
2404.52315764654	-11.9605389793283\\
2411.50833731294	-12.0011200891163\\
2418.51380904216	-12.0418834748942\\
2425.53963178298	-12.0828304731558\\
2432.58586465543	-12.123962436132\\
2439.65256695128	-12.1652807320438\\
2446.73979813453	-12.2067867453593\\
2453.84761784197	-12.2484818770563\\
2460.97608588357	-12.2903675448899\\
2468.12526224311	-12.3324451836655\\
2475.29520707858	-12.3747162455174\\
2482.48598072276	-12.4171822001926\\
2489.69764368367	-12.4598445353408\\
2496.93025664514	-12.5027047568098\\
2504.18388046725	-12.5457643889474\\
2511.45857618691	-12.5890249749085\\
2518.75440501834	-12.63248807697\\
2526.07142835356	-12.6761552768505\\
2533.40970776297	-12.7200281760375\\
2540.76930499581	-12.7641083961214\\
2548.15028198072	-12.8083975791358\\
2555.55270082622	-12.8528973879056\\
2562.97662382129	-12.8976095064016\\
2570.42211343582	-12.9425356401031\\
2577.88923232121	-12.9876775163679\\
2585.37804331086	-13.03303688481\\
2592.88860942067	-13.0786155176854\\
2600.42099384964	-13.1244152102861\\
2607.97525998035	-13.1704377813421\\
2615.5514713795	-13.216685073433\\
2623.14969179846	-13.2631589534068\\
2630.7699851738	-13.3098613128094\\
2638.41241562783	-13.3567940683222\\
2646.07704746912	-13.4039591622098\\
2653.76394519307	-13.451358562777\\
2661.47317348244	-13.4989942648361\\
2669.2047972079	-13.5468682901842\\
2676.95888142856	-13.5949826880913\\
2684.73549139252	-13.643339535799\\
2692.53469253745	-13.6919409390298\\
2700.3565504911	-13.7407890325086\\
2708.20113107189	-13.7898859804949\\
2716.06850028941	-13.839233977328\\
2723.95872434503	-13.8888352479832\\
2731.87186963244	-13.9386920486414\\
2739.8080027382	-13.9888066672714\\
2747.76719044229	-14.0391814242254\\
2755.74949971872	-14.089818672848\\
2763.75499773603	-14.1407208000992\\
2771.78375185791	-14.1918902271917\\
2779.83582964371	-14.2433294102429\\
2787.91129884907	-14.2950408409423\\
2796.01022742645	-14.3470270472337\\
2804.13268352572	-14.3992905940138\\
2812.27873549471	-14.4518340838477\\
2820.44845187983	-14.5046601576997\\
2828.64190142659	-14.557771495683\\
2836.85915308022	-14.6111708178259\\
2845.10027598624	-14.6648608848571\\
2853.36533949103	-14.7188444990094\\
2861.65441314242	-14.7731245048424\\
2869.9675666903	-14.8277037900854\\
2878.30487008715	-14.8825852865003\\
2886.6663934887	-14.9377719707663\\
2895.05220725446	-14.9932668653845\\
2903.46238194833	-15.0490730396062\\
2911.89698833922	-15.1051936103833\\
2920.35609740162	-15.1616317433419\\
2928.83978031619	-15.2183906537807\\
2937.34810847038	-15.2754736076931\\
2945.88115345902	-15.3328839228159\\
2954.43898708491	-15.3906249697038\\
2963.02168135948	-15.4487001728302\\
2971.62930850331	-15.5071130117175\\
2980.2619409468	-15.5658670220938\\
2988.91965133077	-15.6249657970814\\
2997.60251250704	-15.6844129884132\\
3006.31059753909	-15.7442123076826\\
3015.04397970262	-15.8043675276238\\
3023.80273248624	-15.8648824834266\\
3032.58692959201	-15.9257610740838\\
3041.39664493612	-15.9870072637753\\
3050.23195264946	-16.0486250832874\\
3059.09292707829	-16.1106186314697\\
3067.97964278485	-16.1729920767307\\
3076.89217454798	-16.2357496585723\\
3085.83059736374	-16.2988956891663\\
3094.79498644609	-16.3624345549718\\
3103.78541722744	-16.4263707183968\\
3112.80196535939	-16.4907087195044\\
3121.84470671324	-16.555453177765\\
3130.91371738075	-16.6206087938564\\
3140.00907367472	-16.6861803515128\\
3149.13085212962	-16.7521727194243\\
3158.27912950228	-16.8185908531894\\
3167.45398277248	-16.8854397973208\\
3176.65548914365	-16.9527246873071\\
3185.88372604349	-17.0204507517318\\
3195.13877112463	-17.0886233144521\\
3204.42070226528	-17.1572477968387\\
3213.7295975699	-17.2263297200784\\
3223.06553536981	-17.2958747075432\\
3232.42859422393	-17.3658884872253\\
3241.81885291936	-17.4363768942434\\
3251.23639047209	-17.5073458734196\\
3260.68128612767	-17.578801481932\\
3270.15361936182	-17.6507498920429\\
3279.65346988117	-17.7231973939074\\
3289.18091762389	-17.7961503984638\\
3298.73604276038	-17.8696154404088\\
3308.31892569391	-17.9435991812607\\
3317.92964706136	-18.0181084125132\\
3327.56828773383	-18.0931500588831\\
3337.23492881737	-18.1687311816553\\
3346.92965165364	-18.244858982128\\
3356.65253782058	-18.321540805162\\
3366.40366913316	-18.3987841428376\\
3376.18312764399	-18.476596638222\\
3385.99099564403	-18.5549860892538\\
3395.82735566334	-18.6339604527444\\
3405.6922904717	-18.7135278485045\\
3415.58588307935	-18.793696563598\\
3425.50821673767	-18.8744750567282\\
3435.45937493988	-18.9558719627609\\
3445.43944142178	-19.0378960973906\\
3455.44850016238	-19.1205564619524\\
3465.48663538468	-19.2038622483875\\
3475.55393155635	-19.2878228443666\\
3485.65047339042	-19.372447838577\\
3495.77634584604	-19.4577470261793\\
3505.93163412913	-19.5437304144407\\
3516.11642369317	-19.6304082285505\\
3526.33080023988	-19.7177909176255\\
3536.57484971991	-19.8058891609109\\
3546.84865833365	-19.894713874186\\
3557.15231253186	-19.984276216381\\
3567.48589901646	-20.0745875964126\\
3577.84950474125	-20.1656596802482\\
3588.24321691261	-20.2575043982059\\
3598.66712299027	-20.3501339524999\\
3609.12131068803	-20.4435608250408\\
3619.6058679745	-20.5377977855005\\
3630.12088307383	-20.6328578996516\\
3640.66644446648	-20.728754537992\\
3651.24264088994	-20.8255013846666\\
3661.84956133948	-20.9231124466964\\
3672.4872950689	-21.0216020635279\\
3683.1559315913	-21.120984916915\\
3693.8555606798	-21.2212760411466\\
3704.58627236831	-21.3224908336338\\
3715.34815695232	-21.4246450658709\\
3726.14130498959	-21.5277548947837\\
3736.96580730098	-21.6318368744837\\
3747.82175497118	-21.736907968441\\
3758.70923934946	-21.8429855620946\\
3769.6283520505	-21.9500874759181\\
3780.5791849551	-22.0582319789573\\
3791.56183021097	-22.167437802861\\
3802.57638023352	-22.2777241564235\\
3813.62292770663	-22.3891107406602\\
3824.70156558342	-22.5016177644381\\
3835.81238708705	-22.6152659606841\\
3846.95548571148	-22.7300766031938\\
3858.1309552223	-22.8460715240672\\
3869.33888965746	-22.9632731317954\\
3880.57938332809	-23.0817044300261\\
3891.85253081934	-23.2013890370358\\
3903.15842699108	-23.3223512059374\\
3914.49716697878	-23.4446158456551\\
3925.86884619426	-23.5682085426963\\
3937.27356032653	-23.693155583755\\
3948.71140534256	-23.8194839791811\\
3960.18247748814	-23.9472214873512\\
3971.68687328862	-24.0763966399778\\
3983.22468954976	-24.2070387683971\\
3994.79602335857	-24.3391780308744\\
4006.40097208407	-24.4728454409705\\
4018.03963337816	-24.6080728970121\\
4029.7121051764	-24.7448932127112\\
4041.41848569887	-24.8833401489829\\
4053.15887345099	-25.023448447007\\
4064.9333672243	-25.1652538625877\\
4076.74206609739	-25.3087932018616\\
4088.58506943661	-25.454104358409\\
4100.46247689702	-25.6012263518258\\
4112.37438842317	-25.7501993678115\\
4124.32090424992	-25.9010647998358\\
4136.30212490336	-26.0538652924437\\
4148.31815120158	-26.2086447862625\\
4160.36908425555	-26.3654485647754\\
4172.45502546997	-26.5243233029288\\
4184.57607654415	-26.6853171176399\\
4196.73233947279	-26.8484796202724\\
4208.92391654693	-27.0138619711532\\
4221.15091035474	-27.1815169361959\\
4233.41342378242	-27.3514989457051\\
4245.71156001506	-27.5238641554302\\
4258.04542253748	-27.6986705099388\\
4270.41511513517	-27.8759778083784\\
4282.82074189508	-28.0558477726927\\
4295.26240720654	-28.2383441183575\\
4307.74021576216	-28.4235326276951\\
4320.25427255865	-28.6114812258251\\
4332.80468289776	-28.8022600592991\\
4345.39155238712	-28.9959415774629\\
4358.01498694118	-29.1926006165789\\
4370.67509278205	-29.39231448673\\
4383.37197644044	-29.5951630615141\\
4396.1057447565	-29.8012288705188\\
4408.87650488079	-30.0105971945512\\
4421.68436427513	-30.2233561635687\\
4434.52943071349	-30.4395968572345\\
4447.41181228298	-30.6594134079857\\
4460.33161738465	-30.8829031064644\\
4473.28895473449	-31.1101665091195\\
4486.28393336432	-31.341307547732\\
4499.31666262266	-31.5764336405568\\
4512.38725217573	-31.815655804704\\
4525.49581200829	-32.0590887692983\\
4538.64245242466	-32.3068510888598\\
4551.82728404956	-32.5590652562359\\
4565.05041782907	-32.8158578142889\\
4578.31196503159	-33.0773594653877\\
4591.61203724876	-33.3437051775803\\
4604.95074639639	-33.6150342861235\\
4618.32820471539	-33.8914905888055\\
4631.74452477276	-34.1732224332352\\
4645.19981946247	-34.4603827939481\\
4658.69420200651	-34.7531293368203\\
4672.22778595571	-35.0516244678599\\
4685.80068519082	-35.3560353629544\\
4699.41301392341	-35.6665339745908\\
4713.06488669679	-35.983297010904\\
4726.7564183871	-36.3065058816575\\
4740.4877242041	-36.6363466048695\\
4754.25891969233	-36.9730096667871\\
4768.07012073193	-37.316689826715\\
4781.92144353969	-37.6675858568374\\
4795.81300467001	-38.0259002055687\\
4809.74492101589	-38.3918385711098\\
4823.7173098099	-38.76560936973\\
4837.73028862517	-39.1474230807723\\
4851.7839753764	-39.5374914474557\\
4865.87848832079	-39.9360265091274\\
4880.01394605913	-40.3432394366319\\
4894.19046753673	-40.7593391378063\\
4908.40817204441	-41.1845305946677\\
4922.66717921959	-41.6190128874777\\
4936.96760904717	-42.0629768533977\\
4951.30958186066	-42.5166023186738\\
4965.69321834313	-42.980054832974\\
4980.11863952821	-43.4534818223531\\
4994.58596680117	-43.9370080629885\\
5009.09532189988	-44.4307303608878\\
5023.64682691588	-44.9347113027046\\
5038.24060429537	-45.4489719189524\\
5052.87677684028	-45.9734830725456\\
5067.55546770927	-46.5081553516892\\
5082.27680041875	-47.0528272055644\\
5097.040898844	-47.6072510124463\\
5111.84788722013	-48.1710767110155\\
5126.69789014316	-48.7438325543018\\
5141.59103257104	-49.3249024588816\\
5156.52743982478	-49.9134993158455\\
5171.50723758939	-50.5086334996583\\
5186.53055191505	-51.109075650042\\
5201.59750921807	-51.7133126021018\\
5216.70823628203	-52.3194950904581\\
5231.86286025882	-52.9253755401451\\
5247.06150866969	-53.5282338624304\\
5262.30430940635	-54.1247886739779\\
5277.59139073204	-54.7110907226173\\
5292.92288128262	-55.2823944937267\\
5308.29891006761	-55.8330029393784\\
5323.71960647132	-56.3560789591561\\
5339.18510025393	-56.8434155993455\\
5354.69552155257	-57.285154857086\\
5370.25100088241	-57.6694424263025\\
5385.85166913779	-57.9820027114549\\
5401.49765759328	-58.2056151240566\\
5417.18909790481	-58.3194695658539\\
5432.92612211079	-58.2983773047381\\
5448.70886263318	-58.1118158145518\\
5464.53745227863	-57.7227980283044\\
5480.41202423962	-57.0865885642901\\
5496.33271209552	-56.1493619756699\\
5512.2996498138	-54.8470466291267\\
5528.31297175106	-53.1048796799519\\
5544.3728126542	-50.8386884768989\\
5560.47930766164	-47.9596578859062\\
5576.63259230428	-44.385199190918\\
5592.83280250682	-40.0588048049805\\
5609.08007458877	-34.979731577076\\
5625.37454526567	-29.2366805725725\\
5641.71635165024	-23.0288514042456\\
5658.10563125347	-16.6520251713884\\
5674.54252198587	-10.4412941994308\\
5691.02716215855	-4.69329765434035\\
5707.55969048444	0.391479299423067\\
5724.14024607939	4.72312802780847\\
5740.76896846344	8.30154257279596\\
5757.4459975619	11.1827693769057\\
5774.17147370658	13.4492259508246\\
5790.94553763696	15.1897294694399\\
5807.76833050134	16.4885394358255\\
5824.63999385812	17.4205361493105\\
5841.56066967684	18.049910645657\\
5858.53050033957	18.4305967151399\\
5875.54962864192	18.607422500611\\
5892.61819779434	18.6174518716475\\
5909.73635142334	18.4912695997696\\
5926.90423357264	18.254114086496\\
5944.12198870441	17.9268345272778\\
5961.3897617005	17.5266818333984\\
5978.70769786364	17.0679546718737\\
5996.07594291864	16.5625244202113\\
6013.4946430137	16.0202611632028\\
6030.96394472151	15.4493797553761\\
6048.48399504063	14.856721660167\\
6066.0549413966	14.2479852612693\\
6083.67693164325	13.6279147862611\\
6101.35011406393	13.0004558972713\\
6119.07463737276	12.3688843367993\\
6136.85065071587	11.7359126998694\\
6154.67830367267	11.1037793689672\\
6172.55774625708	10.4743228366223\\
6190.48912891884	9.849044003566\\
6208.47260254473	9.22915853927163\\
6226.50831845987	8.61564099596104\\
6244.59642842897	8.00926205334426\\
6262.73708465763	7.41062002120002\\
6280.9304397936	6.82016752648555\\
6299.1766469281	6.23823415023395\\
6317.47585959704	5.66504564877254\\
6335.82823178239	5.10074028739318\\
6354.23391791342	4.54538272757396\\
6372.69307286802	3.99897583731516\\
6391.20585197403	3.46147073510729\\
6409.77241101048	2.93277532910302\\
6428.39290620898	2.41276157232047\\
6447.06749425496	1.9012716207089\\
6465.79633228904	1.39812305238979\\
6484.57957790835	0.903113282438303\\
6503.41738916781	0.416023287389341\\
6522.30992458151	-0.063379263436101\\
6541.25734312404	-0.535337387121774\\
6560.25980423179	-1.00010260650707\\
6579.31746780432	-1.45793314979447\\
6598.43049420572	-1.90909247944764\\
6617.59904426592	-2.35384810706304\\
6636.82327928208	-2.79247065747604\\
6656.1033610199	-3.22523315101717\\
6675.43945171504	-3.65241047774505\\
6694.83171407447	-4.07427904173902\\
6714.28031127778	-4.49111655726006\\
6733.78540697864	-4.90320198187848\\
6753.34716530612	-5.31081557457032\\
6772.96575086609	-5.71423906941255\\
6792.6413287426	-6.11375595787693\\
6812.3740644993	-6.50965187491732\\
6832.16412418073	-6.90221508610606\\
6852.01167431389	-7.29173707504308\\
6871.91688190947	-7.6785132321785\\
6891.87991446336	-8.0628436481242\\
6911.90093995803	-8.44503401647922\\
6931.98012686392	-8.82539665324868\\
6952.11764414092	-9.20425164211739\\
6972.31366123971	-9.58192811720102\\
6992.56834810323	-9.95876569751034\\
7012.88187516815	-10.3351160902702\\
7033.2544133662	-10.7113448835277\\
7053.68613412573	-11.0878335522366\\
7074.17720937305	-11.4649817063079\\
7094.72781153392	-11.8432096141012\\
7115.33811353503	-12.2229610406032\\
7136.0082888054	-12.6047064462686\\
7156.73851127786	-12.9889466003475\\
7177.52895539054	-13.3762166716923\\
7198.37979608831	-13.7670908707403\\
7219.29120882424	-14.162187728863\\
7240.26336956111	-14.5621761157876\\
7261.29645477286	-14.9677821125907\\
7282.39064144612	-15.3797968770372\\
7303.54610708163	-15.7990856598596\\
7324.76302969581	-16.2265981548549\\
7346.04158782219	-16.6633803918421\\
7367.38196051295	-17.1105884083636\\
7388.78432734045	-17.5695039610346\\
7410.24886839867	-18.0415525560502\\
7431.77576430477	-18.5283240824598\\
7453.36519620064	-19.0315963073139\\
7475.01734575436	-19.5533614146606\\
7496.73239516175	-20.0958555998006\\
7518.51052714796	-20.6615913970479\\
7540.35192496891	-21.2533918063102\\
7562.25677241288	-21.8744241917201\\
7584.22525380213	-22.528230013478\\
7606.25755399426	-23.2187431354533\\
7628.35385838401	-23.9502837091866\\
7650.51435290461	-24.7275046930134\\
7672.73922402945	-25.5552507952949\\
7695.02865877364	-26.4382594893114\\
7717.38284469556	-27.380580867632\\
7739.80196989847	-28.3844999317514\\
7762.28622303206	-29.4485805009252\\
7784.83579329402	-30.5641611164494\\
7807.45087043172	-31.7091343973293\\
7830.13164474371	-32.8370151220433\\
7852.87830708137	-33.8580707650157\\
7875.69104885052	-34.6079690877048\\
7898.57006201299	-34.8000791251484\\
7921.51553908828	-33.9685627584108\\
7944.52767315516	-31.4555704109386\\
7967.6066578533	-26.6148700806316\\
7990.7526873849	-19.4759350490782\\
8013.96595651631	-11.4671443055302\\
8037.24666057965	-4.72525493783494\\
8060.59499547458	-0.385679029090602\\
8084.01115766972	1.73324051585207\\
8107.49534420455	2.31674488834238\\
8131.04775269089	1.98937032437066\\
8154.66858131464	1.17671106874011\\
8178.35802883743	0.136025022826083\\
8202.11629459831	-0.986757407856161\\
8225.9435785154	-2.11270613867577\\
8249.84008108758	-3.20146768291376\\
8273.80600339621	-4.23433439385846\\
8297.84154710675	-5.20448201010295\\
8321.94691447056	-6.11142789134721\\
8346.12230832648	-6.9579147678103\\
8370.36793210265	-7.74817489883804\\
8394.68398981816	-8.4869771755344\\
8419.07068608474	-9.17911757327786\\
8443.52822610859	-9.82915991964717\\
8468.05681569197	-10.4413169941972\\
8492.65666123506	-11.0194091460936\\
8517.32796973759	-11.5668645297852\\
8542.07094880062	-12.0867404955951\\
8566.88580662836	-12.5817545658674\\
8591.77275202978	-13.0543185659102\\
8616.73199442049	-13.5065724480504\\
8641.76374382445	-13.9404160556888\\
8666.86821087573	-14.3575380474655\\
8692.0456068203	-14.7594417451312\\
8717.29614351781	-15.1474679614123\\
8742.62003344335	-15.5228150113636\\
8768.01748968928	-15.8865561745632\\
8793.48872596697	-16.2396548926715\\
8819.03395660864	-16.5829779789741\\
8844.65339656915	-16.9173070961143\\
8870.34726142778	-17.2433487325747\\
8896.11576739013	-17.5617428816486\\
8921.95913128983	-17.8730706008035\\
8947.8775705904	-18.1778606055835\\
8973.87130338718	-18.476595030929\\
8999.94054840899	-18.769714474084\\
9026.08552502009	-19.0576224170212\\
9052.30645322202	-19.3406891122873\\
9078.60355365542	-19.619255004159\\
9104.97704760185	-19.8936337467169\\
9131.42715698578	-20.164114871679\\
9157.95410437629	-20.4309661513604\\
9184.55811298909	-20.6944356957633\\
9211.23940668829	-20.954753817373\\
9237.99820998835	-21.2121346926176\\
9264.83474805596	-21.466777844999\\
9291.74924671189	-21.7188694715341\\
9318.74193243297	-21.9685836312648\\
9345.81303235391	-22.2160833121238\\
9372.96277426923	-22.4615213903245\\
9400.19138663528	-22.7050414946295\\
9427.499098572	-22.9467787862746\\
9454.88613986494	-23.1868606639875\\
9482.35274096723	-23.4254074023644\\
9509.89913300142	-23.6625327308616\\
9537.52554776148	-23.898344359788\\
9565.23221771478	-24.1329444589191\\
9593.01937600397	-24.3664300936971\\
9620.88725644901	-24.5988936234055\\
9648.8360935491	-24.8304230652032\\
9676.86612248465	-25.0611024274653\\
9704.97757911932	-25.2910120154957\\
9733.1707000019	-25.5202287123334\\
9761.44572236841	-25.7488262370871\\
9789.802884144	-25.9768753829639\\
9818.24242394501	-26.2044442369355\\
9846.764581081	-26.4315983827783\\
9875.36959555668	-26.6584010890457\\
9904.05770807398	-26.8849134833753\\
9932.82916003413	-27.1111947143923\\
9961.68419353956	-27.3373021023406\\
9990.62305139605	-27.563291279474\\
10019.6459771147	-27.7892163211313\\
10048.7532149142	-28.0151298683346\\
10077.9450097223	-28.2410832426773\\
10107.2216071787	-28.4671265541892\\
10136.5832536364	-28.6933088028137\\
10166.0301961643	-28.9196779740704\\
10195.5626825487	-29.1462811294287\\
10225.180961296	-29.373164491874\\
10254.8852816345	-29.6003735271089\\
10284.6758935164	-29.8279530207939\\
10314.5530476201	-30.0559471522045\\
10344.5169953522	-30.2843995646478\\
10374.5679888495	-30.5133534329614\\
10404.7062809815	-30.7428515283926\\
10434.9321253522	-30.9729362811332\\
10465.2457763023	-31.2036498407738\\
10495.6474889113	-31.4350341349176\\
10526.1375189998	-31.6671309261847\\
10556.7161231316	-31.8999818678253\\
10587.3835586158	-32.1336285581474\\
10618.1400835088	-32.3681125939549\\
10648.9859566169	-32.6034756231874\\
10679.9214374981	-32.8397593969415\\
10710.9467864646	-33.0770058210527\\
10742.0622645846	-33.3152570074059\\
10773.2681336847	-33.5545553251471\\
10804.5646563523	-33.7949434519609\\
10835.9520959375	-34.0364644255762\\
10867.4307165554	-34.2791616956668\\
10899.0007830885	-34.5230791763117\\
10930.6625611887	-34.7682612991775\\
10962.4163172795	-35.0147530675957\\
10994.2623185586	-35.2626001117024\\
11026.2008329998	-35.5118487448196\\
11058.2321293553	-35.7625460212571\\
11090.3564771582	-36.0147397957223\\
11122.5741467244	-36.2684787845361\\
11154.8854091552	-36.5238126288543\\
11187.2905363394	-36.7807919601095\\
11219.7898009558	-37.0394684679011\\
11252.3834764751	-37.2998949705637\\
11285.0718371625	-37.5621254886725\\
11317.85515808	-37.8262153217467\\
11350.7337150887	-38.0922211284379\\
11383.7077848511	-38.360201010506\\
11416.7776448331	-38.6302146009059\\
11449.9435733071	-38.9023231563356\\
11483.2058493535	-39.1765896546175\\
11516.5647528637	-39.4530788973174\\
11550.020564542	-39.7318576180335\\
11583.5735659084	-40.0129945968288\\
11617.2240393004	-40.2965607813094\\
11650.9722678758	-40.5826294149053\\
11684.8185356152	-40.871276172948\\
11718.763127324	-41.1625793071932\\
11752.8063286348	-41.4566197994997\\
11786.9484260103	-41.7534815254315\\
11821.189706745	-42.0532514286254\\
11855.5304589685	-42.3560197068408\\
11889.9709716468	-42.6618800106982\\
11924.5115345859	-42.9709296562029\\
11959.1524384334	-43.283269852264\\
11993.8939746813	-43.5990059445253\\
12028.7364356684	-43.918247676969\\
12063.6801145827	-44.2411094728873\\
12098.7253054641	-44.5677107369813\\
12133.8723032063	-44.8981761805349\\
12169.1214035602	-45.2326361718\\
12204.4729031354	-45.5712271139656\\
12239.9270994033	-45.9140918533273\\
12275.4842906997	-46.2613801205589\\
12311.1447762267	-46.6132490083025\\
12346.9088560558	-46.9698634886409\\
12382.7768311301	-47.3313969744257\\
12418.7490032672	-47.6980319288629\\
12454.8256751611	-48.069960528268\\
12491.0071503854	-48.4473853834654\\
12527.2937333955	-48.830520325935\\
12563.6857295313	-49.2195912655214\\
12600.1834450196	-49.614837127334\\
12636.787186977	-50.0165108763577\\
12673.4972634121	-50.4248806393287\\
12710.3139832282	-50.8402309345715\\
12747.2376562263	-51.2628640217992\\
12784.268593107	-51.6931013853393\\
12821.4071054737	-52.1312853659\\
12858.653505835	-52.57778095784\\
12896.0081076073	-53.0329777910047\\
12933.4712251176	-53.4972923185064\\
12971.0431736057	-53.9711702344552\\
13008.7242692275	-54.4550891485433\\
13046.5148290573	-54.9495615475829\\
13084.4151710904	-55.4551380776449\\
13122.4256142459	-55.9724111842442\\
13160.5464783694	-56.5020191521195\\
13198.7780842357	-57.0446505904267\\
13237.1207535513	-57.6010494134986\\
13275.5748089573	-58.1720203714924\\
13314.1405740324	-58.7584351888949\\
13352.8183732948	-59.3612393714317\\
13391.6085322057	-59.9814597426221\\
13430.5113771719	-60.6202127687458\\
13469.5272355482	-61.2787137234923\\
13508.6564356403	-61.9582867282885\\
13547.8993067079	-62.6603756770569\\
13587.2561789671	-63.3865560089108\\
13626.7273835931	-64.1385472199528\\
13666.3132527234	-64.9182258924984\\
13706.0141194603	-65.7276388467502\\
13745.8303178738	-66.5690157564495\\
13785.7621830042	-67.4447801717975\\
13825.8100508654	-68.3575572930936\\
13865.9742584471	-69.3101759361045\\
13906.2551437182	-70.3056607720153\\
13946.6530456293	-71.3472088775591\\
13987.1683041157	-72.4381415367807\\
14027.8012601002	-73.5818175440035\\
14068.552255496	-74.781487114525\\
14109.4216332096	-76.0400545874688\\
14150.4097371434	-77.3597013273963\\
14191.5169121992	-78.7412943371946\\
14232.7435042805	-80.1834659489007\\
14274.0898602958	-81.6811874614812\\
14315.5563281614	-83.223561994734\\
14357.143256804	-84.7904092439514\\
14398.8509961643	-86.3469770879992\\
14440.6798971995	-87.8357498053643\\
14482.6303118861	-89.1637847034163\\
14524.7025932234	-90.1833115935994\\
14566.897095236	-90.6628205360586\\
14609.214172977	-90.2473042623067\\
14651.6541825309	-88.4165995216828\\
14694.2174810167	-84.4913040240105\\
14736.9044265908	-77.8428036220957\\
14779.7153784499	-68.5437073110017\\
14822.6506968345	-58.1229667135178\\
14865.7107430314	-48.9641137436421\\
14908.8958793768	-42.5138490388451\\
14952.2064692598	-38.7831398227346\\
14995.642877125	-37.1286307810388\\
15039.2054684757	-36.8772777134222\\
15082.894609877	-37.5188043256984\\
15126.710668959	-38.706321788131\\
15170.6540144195	-40.2140975343557\\
15214.7250160277	-41.898326303578\\
15258.9240446267	-43.6688024017376\\
15303.2514721371	-45.4699569705875\\
15347.7076715598	-47.2684910810442\\
15392.2930169794	-49.0453782956864\\
15437.0078835672	-50.7907025840638\\
15481.8526475843	-52.5003252660886\\
15526.8276863849	-54.1737316660285\\
15571.9333784194	-55.8126402622973\\
15617.1701032376	-57.4201060225285\\
15662.5382414919	-58.9999448423445\\
15708.0381749406	-60.5563669749046\\
15753.6702864508	-62.0937464853599\\
15799.434960002	-63.6164789881423\\
15845.3325806892	-65.1288962307913\\
15891.3635347259	-66.6352166508649\\
15937.5282094479	-68.1395178707699\\
15983.8269933157	-69.6457214944133\\
16030.2602759189	-71.1575833481602\\
16076.8284479785	-72.6786839849374\\
16123.5319013504	-74.2124151679372\\
16170.3710290293	-75.7619583607935\\
16217.3462251512	-77.3302510751339\\
16264.4578849972	-78.9199362941524\\
16311.7064049967	-80.5332890720866\\
16359.0921827307	-82.1721127122122\\
16406.6156169351	-83.8375944839721\\
16454.2771075044	-85.5301073869485\\
16502.0770554945	-87.2489395923386\\
16550.0158631267	-88.9919262510534\\
16598.0939337903	-90.75494834736\\
16646.3116720468	-92.5312485965924\\
16694.6694836331	-94.3104924324325\\
16743.1677754642	-96.0774686022989\\
16791.8069556377	-97.8102715818023\\
16840.5874334367	-99.4777247718363\\
16889.5096193329	-101.03566883926\\
16938.5739249909	-102.421520279567\\
16987.7807632708	-103.546151346697\\
17037.1305482323	-104.281597427053\\
17086.6236951379	-104.442378642996\\
17136.2606204564	-103.757786011625\\
17186.0417418664	-101.834648568438\\
17235.9674782601	-98.1237559530182\\
17286.0382497463	-91.9541599434409\\
17336.2544776544	-82.8195488863571\\
17386.6165845377	-71.1172308848291\\
17437.1249941771	-58.7480385731651\\
17487.7801315845	-48.118367287975\\
17538.5824230064	-40.4237831581529\\
17589.5322959278	-35.522238658504\\
17640.6301790753	-32.7671187932047\\
17691.8765024211	-31.5303490111799\\
17743.2716971866	-31.3382509889311\\
17794.8161958454	-31.8599990066935\\
17846.5104321281	-32.8687913989484\\
17898.3548410248	-34.2087359421571\\
17950.3498587895	-35.7716821900073\\
18002.4959229435	-37.4818600128494\\
18054.793472279	-39.2857715366687\\
18107.2429468629	-41.1454722581547\\
18159.8447880408	-43.0340296899347\\
18212.59943844	-44.9323973486071\\
18265.5073419738	-46.8272253721916\\
18318.5689438452	-48.7093033997729\\
18371.7846905503	-50.5724385876755\\
18425.1550298826	-52.4126384059667\\
18478.6804109361	-54.2275101904665\\
18532.3612841095	-56.0158168283944\\
18586.1981011102	-57.7771460797996\\
18640.1913149575	-59.5116632746966\\
18694.3413799868	-61.2199255475497\\
18748.6487518534	-62.9027416640683\\
18803.1138875363	-64.5610656782309\\
18857.737245342	-66.1959156606274\\
18912.5192849084	-67.8083109139501\\
18967.4604672086	-69.3992226747553\\
19022.5612545549	-70.9695344547648\\
19077.8221106026	-72.5200090123971\\
19133.2435003539	-74.0512595441367\\
19188.825890162	-75.56372309988\\
19244.5697477347	-77.0576344929326\\
19300.4755421384	-78.5329991168642\\
19356.5437438024	-79.9895631093882\\
19412.7748245225	-81.4267792194556\\
19469.1692574651	-82.8437665284718\\
19525.7275171709	-84.2392618289204\\
19582.4500795596	-85.6115599369864\\
19639.337421933	-86.958439452489\\
19696.3900229799	-88.2770693919152\\
19753.6083627794	-89.5638905766012\\
19810.9929228053	-90.8144634588031\\
19868.5441859302	-92.0232709105073\\
19926.2626364292	-93.1834599170337\\
19984.1487599846	-94.2864993838745\\
20042.2030436893	-95.3217212339229\\
20100.4259760513	-96.2756968059101\\
20158.8180469978	-97.131377277863\\
20217.3797478792	-97.8668905165394\\
20276.1115714733	-98.4538292200205\\
20335.0140119893	-98.8547728170348\\
20394.0875650723	-99.0196356554275\\
20453.332727807	-98.8801901971797\\
20512.7499987225	-98.3417234985772\\
20572.3398777957	-97.2701952606921\\
20632.1028664563	-95.4725291502702\\
20692.0394675905	-92.667412676327\\
20752.1501855454	-88.4471775871413\\
20812.4355261333	-82.2489362534455\\
20872.8959966357	-73.4148140177346\\
20933.5321058081	-61.548453479172\\
20994.3443638836	-47.3117493425657\\
21055.3332825778	-32.8392066025099\\
21116.4993750926	-20.4458189298288\\
21177.843156121	-11.0760347137961\\
21239.3651418511	-4.46072397361405\\
21301.0658499704	0.0498714294914554\\
21362.9457996704	3.04599682387205\\
21425.005511651	4.96294668545362\\
21487.2455081245	6.10244870825506\\
21549.6663128204	6.67143134119757\\
21612.2684509896	6.8131457398897\\
21675.0524494088	6.62845593729147\\
21738.0188363851	6.18975555643462\\
21801.1681417601	5.55000237885059\\
21864.5008969151	4.74863421182281\\
21928.0176347744	3.81550121382799\\
21991.7188898111	2.77352557649074\\
22055.6051980506	1.64053284707285\\
22119.6770970753	0.43053504474179\\
22183.9351260298	-0.845355310516485\\
22248.3798256245	-2.17826390425325\\
22313.0117381407	-3.5610692373777\\
22377.8314074351	-4.9880415733141\\
22442.8393789442	-6.45457106647821\\
22508.0361996891	-7.95696074323674\\
22573.42241828	-9.49226725983839\\
22638.9985849206	-11.05817729234\\
22704.7652514134	-12.6529108117127\\
22770.7229711634	-14.275144869878\\
22836.8722991836	-15.9239531989941\\
22903.2137920992	-17.5987581241381\\
22969.7480081524	-19.2992921536731\\
23036.475507207	-21.0255672401508\\
23103.3968507536	-22.7778501644112\\
23170.5126019133	-24.5566428326367\\
23237.8233254438	-26.3626665226398\\
23305.3295877428	-28.1968492931014\\
23373.0319568539	-30.0603158935098\\
23440.9310024704	-31.9543795925896\\
23509.027295941	-33.8805353854622\\
23577.3214102739	-35.8404540474149\\
23645.813920142	-37.8359764751669\\
23714.5054018876	-39.8691076923777\\
23783.3964335273	-41.9420097895242\\
23852.487594757	-44.056992910474\\
23921.7794669562	-46.2165031766215\\
23991.2726331939	-48.4231061363413\\
24060.9676782325	-50.6794639183185\\
24130.8651885331	-52.9883037182197\\
24200.9657522609	-55.3523745126701\\
24271.2699592893	-57.7743879085038\\
24341.7784012056	-60.2569377098103\\
24412.4916713155	-62.8023909948203\\
24483.4103646482	-65.4127410612667\\
24554.5350779617	-68.089409264781\\
24625.8664097473	-70.8329781616425\\
24697.4049602353	-73.6428319071308\\
24769.1513313994	-76.5166706848444\\
24841.1061269619	-79.4498526913369\\
24913.2699523994	-82.4344977014543\\
24985.6434149471	-85.4582569513676\\
25058.2271236043	-88.5026091278646\\
25131.0216891393	-91.5404718010174\\
25204.0277240949	-94.5328051398887\\
25277.2458427934	-97.4237027972307\\
25350.6766613414	-100.133170264778\\
25424.3207976355	-102.546325420912\\
25498.1788713675	-104.497081171901\\
25572.251504029	-105.743656366911\\
25646.5393189173	-105.933668546162\\
25721.0429411404	-104.563046889432\\
25795.7629976221	-100.962264381942\\
25870.7001171076	-94.4315275557906\\
25945.8549301685	-84.764571898284\\
26021.2280692082	-73.0688890649339\\
26096.8201684674	-61.594240055463\\
26172.631864029	-51.980397462395\\
26248.6637938241	-44.2537488605842\\
26324.9165976366	-37.4035621545742\\
26401.3909171093	-30.1144123327767\\
26478.0873957489	-21.2239229336624\\
26555.0066789314	-10.3514726800125\\
26632.1494139076	1.33728316865664\\
26709.5162498089	11.5690584194278\\
26787.1078376522	18.7821016138547\\
26864.9248303453	22.8622170238594\\
26942.9678826933	24.4382404419038\\
27021.2376514032	24.2151329970798\\
27099.7347950898	22.7483236750773\\
27178.4599742811	20.431572395903\\
27257.4138514242	17.5359474212877\\
27336.5970908902	14.2478511149639\\
27416.0103589806	10.6967247527842\\
27495.6543239323	6.97380645907187\\
27575.5296559237	3.14472579014158\\
27655.6370270796	-0.741857785806992\\
27735.9771114778	-4.64807640592706\\
27816.5505851542	-8.5421462990154\\
27897.3581261083	-12.3944498214431\\
27978.4004143096	-16.1738862101564\\
28059.6781317027	-19.8440207054914\\
28141.1919622134	-23.358514355669\\
28222.942591754	-26.6551591285665\\
28304.9307082297	-29.6475380795093\\
28387.1570015441	-32.2128276911391\\
28469.6221636049	-34.1735645154305\\
28552.3268883295	-35.2706922246956\\
28635.2718716517	-35.1268991285963\\
28718.4578115265	-33.2110219216034\\
28801.8854079368	-28.8599033253202\\
28885.5553628988	-21.5281898046151\\
28969.4683804682	-11.4868519176324\\
29053.6251667458	-0.503512707326277\\
29138.0264298838	8.97530529898089\\
29222.6728800915	15.5972800110627\\
29307.5652296414	19.4070786089167\\
29392.7041928752	21.031730525729\\
29478.0904862097	21.109903971891\\
29563.724828143	20.1297899675357\\
29649.6079392604	18.4336585331026\\
29735.7405422405	16.2563235272976\\
29822.1233618612	13.7592514086063\\
29908.7571250062	11.0546864396237\\
29995.6425606704	8.22171408811795\\
30082.7803999667	5.31686209909535\\
30170.1713761319	2.38118002437836\\
30257.8162245328	-0.554930747224092\\
30345.7156826724	-3.46833123822963\\
30433.8704901962	-6.34069250325412\\
30522.2813888985	-9.15664462810539\\
30610.9491227282	-11.9023017039953\\
30699.8744377959	-14.5639986044292\\
30789.0580823792	-17.12710657664\\
30878.5008069296	-19.5748032944002\\
30968.2033640788	-21.8866609298389\\
31058.1665086448	-24.0368797272142\\
31148.3909976384	-25.9919252775622\\
31238.8775902694	-27.7072075618207\\
31329.6270479532	-29.1222387428576\\
31420.6401343172	-30.153378034178\\
31511.9176152071	-30.6827584537643\\
31603.4602586934	-30.5412828687203\\
31695.2688350778	-29.4829975943416\\
31787.3441168998	-27.1494780733\\
31879.6868789431	-23.0331793826312\\
31972.2978982422	-16.4900258287387\\
32065.1779540888	-6.96000884840219\\
32158.3278280386	5.37197561343617\\
32251.7483039178	18.8417962619338\\
32345.4401678293	30.9674808231932\\
32439.4042081599	40.2481869275384\\
32533.6412155867	46.6228284476982\\
32628.1519830835	50.6834563944869\\
32722.9373059279	53.0647600192341\\
32817.9979817077	54.257766279325\\
32913.3348103278	54.6075365725208\\
33008.9485940169	54.350921493523\\
33104.8401373338	53.6511828779817\\
33201.010247175	52.6225392987237\\
33297.4597327809	51.346365548419\\
33394.1894057426	49.8817085849394\\
33491.2000800092	48.2721464035027\\
33588.492571894	46.5503229961\\
33686.0677000819	44.7409988388081\\
33783.9262856361	42.8631408543279\\
33882.0691520049	40.9313808070753\\
33980.4971250287	38.9570512432719\\
34079.2110329472	36.9489339459731\\
34178.2117064059	34.9138094499539\\
34277.4999784636	32.8568666694313\\
34377.0766845989	30.7820126704136\\
34476.9426627176	28.6921101672096\\
34577.0987531596	26.5891620555609\\
34677.5457987061	24.474456737418\\
34778.2846445863	22.3486842188618\\
34879.3161384853	20.2120303846831\\
34980.6411305502	18.0642550933162\\
35082.2604733981	15.9047585506063\\
35184.1750221229	13.7326396539\\
35286.3856343028	11.5467495511605\\
35388.8931700067	9.34574347628634\\
35491.6984918025	7.12813397510504\\
35594.8024647638	4.89234892639564\\
35698.2059564772	2.63679831219888\\
35801.9098370495	0.359954552170484\\
35905.9149791155	-1.93954752907832\\
36010.2222578447	-4.26278325821135\\
36114.8325509493	-6.61037286506544\\
36219.7467386908	-8.98226462588137\\
36324.9657038884	-11.377447700009\\
36430.4903319256	-13.7935690013863\\
36536.321510758	-16.2264184037126\\
36642.4601309206	-18.669231839855\\
36748.9070855359	-21.1117398003526\\
36855.6632703202	-23.5388550307266\\
36962.7295835927	-25.9288406144711\\
37070.1069262816	-28.2507158621061\\
37177.7962019324	-30.4605219494771\\
37285.7983167157	-32.4958485268358\\
37394.1141794343	-34.267666365101\\
37502.7447015312	-35.6479632101423\\
37611.690797097	-36.4509596826343\\
37720.953382878	-36.405258093392\\
37830.5333782835	-35.1165152977144\\
37940.4317053936	-32.0341701015648\\
38050.6492889673	-26.4875918803766\\
38161.1870564499	-17.9777211890577\\
38272.045937981	-6.92129870970759\\
38383.2268664022	4.7617711222926\\
38494.730777265	14.6707415488096\\
38606.5586088389	21.6303176242089\\
38718.7113021189	25.7937671674646\\
38831.1898008335	27.8084208709514\\
38943.9950514531	28.2991435069431\\
39057.1280031972	27.7359114434839\\
39170.5896080431	26.4462364697862\\
39284.3808207337	24.6540241511834\\
39398.5025987849	22.5125519010382\\
39512.9559024947	20.1275117126553\\
39627.7416949508	17.5722855079478\\
39742.8609420383	14.8979999313709\\
39858.3146124486	12.1402158106582\\
39974.1036776869	9.32345775983748\\
40090.2291120808	6.4643429867569\\
40206.6918927882	3.57378727603299\\
40323.4929998058	0.658593650204512\\
40440.6334159772	-2.27737636055328\\
40558.114127001	-5.23231395289026\\
40675.9361214395	-8.2057622112712\\
40794.1003907265	-11.1980334562418\\
40912.6079291763	-14.2096897564929\\
41031.4597339914	-17.2410391566637\\
41150.6568052715	-20.2916020798725\\
41270.2001460212	-23.3594989799489\\
41390.0907621591	-26.4407010346113\\
41510.329662526	-29.5280687254632\\
41630.9178588934	-32.6100751368844\\
41751.8563659719	-35.6690656995888\\
41873.1462014199	-38.6788335321633\\
41994.7883858523	-41.6011718843795\\
42116.7839428486	-44.3808732893233\\
42239.1338989619	-46.9383335791151\\
42361.8392837277	-49.1584298559782\\
42484.901129672	-50.8736527067126\\
42608.3204723205	-51.8388406176913\\
42732.098350207	-51.6958016184186\\
42856.2358048825	-49.9348024903762\\
42980.7338809233	-45.8962303741425\\
43105.5936259406	-38.9566043378353\\
43230.8160905887	-29.1388831434074\\
43356.4023285742	-17.8962838945221\\
43482.3533966646	-7.64641083834933\\
43608.6703546975	0.0326359408060679\\
43735.3542655892	5.06646822684084\\
43862.4061953438	8.16019193054997\\
43989.8272130623	10.1565881618853\\
44117.6183909512	11.8434214470838\\
44245.7808043322	13.9780161230787\\
44374.3155316503	17.3581227142112\\
44503.2236544838	22.8268504911379\\
44632.5062575529	31.0221380808703\\
44762.1644287289	41.6654000291382\\
44892.1992590432	52.9498950116178\\
45022.6118426971	62.4990151883513\\
45153.4032770701	69.1056085433936\\
45284.5746627299	72.9081674713951\\
45416.1271034413	74.5637104542806\\
45548.0617061756	74.713734007625\\
45680.3795811198	73.8428523952473\\
45813.0818416858	72.289477450976\\
45946.1696045207	70.2852206572194\\
46079.6439895146	67.9887434222263\\
46213.5061198112	65.5095183240065\\
46347.7571218174	62.9236215057716\\
46482.3981252117	60.2841453191749\\
46617.4302629548	57.6281319442483\\
46752.8546712983	54.9812667346926\\
46888.6724897948	52.3611121780959\\
47024.8848613075	49.7793739201071\\
47161.4929320192	47.2435119570408\\
47298.4978514428	44.7579002015932\\
47435.9007724305	42.3246690701027\\
47573.7028511832	39.94432218515\\
47711.905247261	37.6161900300034\\
47850.5091235923	35.3387646584612\\
47989.515646484	33.1099468834564\\
48128.9259856309	30.927228618663\\
48268.741314126	28.787826906629\\
48408.96280847	26.6887817929456\\
48549.5916485816	24.6270270509291\\
48690.6290178068	22.5994404613427\\
48832.0761029296	20.6028786602236\\
48973.9340941814	18.6342003146994\\
49116.2041852513	16.6902804524982\\
49258.8875732962	14.7680180708659\\
49401.9854589505	12.8643386239203\\
49545.4990463369	10.9761925897526\\
49689.4295430757	9.10055101772508\\
49833.7781602955	7.23439872843986\\
49978.5461126432	5.37472566656385\\
50123.7346182943	3.51851677713722\\
50269.3448989632	1.66274067998908\\
50415.3781799132	-0.195662652107857\\
50561.8356899672	-2.05979505221748\\
50708.7186615177	-3.93281402167576\\
50856.0283305377	-5.81794716938017\\
51003.7659365898	-7.71850708691427\\
51151.932722839	-9.63790648070381\\
51300.5299360604	-11.5796733152544\\
51449.5588266515	-13.5474656171702\\
51599.0206486423	-15.5450854348554\\
51748.9166597058	-17.5764912261271\\
51899.2481211683	-19.6458076291614\\
52050.0162980206	-21.7573311244305\\
52201.222458928	-23.9155294638973\\
52352.8678762414	-26.1250318530223\\
52504.9538260082	-28.3906056121388\\
52657.4815879821	-30.7171132581388\\
52810.4524456353	-33.1094414032979\\
52963.8676861679	-35.5723892219667\\
53117.7286005194	-38.1104989728601\\
53272.03648338	-40.7278034001032\\
53426.7926332004	-43.4274535532047\\
53581.9983522035	-46.21117373543\\
53737.6549463954	-49.0784647754552\\
53893.7637255759	-52.0254373758213\\
54050.32600335	-55.0430948877651\\
54207.3430971385	-58.1147834321245\\
54364.8163281895	-61.2123574172115\\
54522.7470215893	-64.2903149972334\\
54681.1365062737	-67.2766358251833\\
54839.9861150389	-70.0581045636743\\
54999.2971845531	-72.456179699805\\
55159.0710553673	-74.1865120154562\\
55319.3090719271	-74.7913704073663\\
55480.0125825835	-73.5364925194778\\
55641.1829396046	-69.3144503347298\\
55802.8214991868	-60.8553203018509\\
55964.9296214663	-48.0809060432591\\
56127.5086705306	-34.1004856826873\\
56290.5600144298	-23.156107589222\\
56454.0850251881	-16.4618287094924\\
56618.0850788159	-12.8108257606996\\
56782.5615553201	-10.5217085591008\\
56947.5158387177	-7.96900403376291\\
57112.9493170452	-3.42316804600633\\
57278.8633823718	4.98402739762808\\
57445.259430811	18.0435383251876\\
57612.1388625316	32.7712131215315\\
57779.5030817701	44.0192835401028\\
57947.3534968421	50.0141616882217\\
58115.6915201548	51.9110608204854\\
58284.5185682181	51.194678045715\\
58453.836061657	48.8991349326374\\
58623.6454252233	45.6608918631333\\
58793.9480878083	41.8651472602253\\
58964.7454824536	37.7468093528825\\
59136.0390463639	33.4499532126859\\
59307.8302209194	29.0623525447831\\
59480.1204516871	24.6360608275409\\
59652.9111884337	20.2001510889436\\
59826.2038851374	15.7689559119643\\
60000	11.3477047232556\\
};

\addplot [line width=\plotLine, color=color0, forget plot]
  table[row sep=crcr]{%
10	-0.052445169338895\\
10.02905016591	-0.0525975234542711\\
10.0581847230339	-0.0527503201611278\\
10.0874039165296	-0.0529035607452026\\
10.1167079922672	-0.0530572464959686\\
10.146097196831	-0.0532113787066445\\
10.1755717775216	-0.053365958674206\\
10.2051319823582	-0.0535209876993966\\
10.2347780600803	-0.0536764670867382\\
10.2645102601499	-0.0538323981445428\\
10.2943288327541	-0.0539887821849229\\
10.3242340288065	-0.0541456205238026\\
10.3542260999495	-0.054302914480929\\
10.3843052985567	-0.054460665379883\\
10.414471877735	-0.0546188745480905\\
10.4447260913263	-0.0547775433168338\\
10.47506819391	-0.0549366730212624\\
10.5054984408051	-0.0550962650004047\\
10.5360170880724	-0.0552563205971787\\
10.5666243925162	-0.055416841158404\\
10.5973206116873	-0.0555778280348124\\
10.6281060038844	-0.0557392825810599\\
10.6589808281565	-0.0559012061557375\\
10.6899453443054	-0.0560636001213834\\
10.7209998128875	-0.0562264658444936\\
10.752144495216	-0.0563898046955339\\
10.7833796533634	-0.0565536180489516\\
10.8147055501634	-0.0567179072831867\\
10.8461224492133	-0.0568826737806833\\
10.8776306148763	-0.0570479189279021\\
10.9092303122832	-0.057213644115331\\
10.9409218073354	-0.0573798507374976\\
10.9727053667065	-0.0575465401929806\\
11.0045812578449	-0.0577137138844217\\
11.0365497489759	-0.057881373218537\\
11.068611109104	-0.0580495196061296\\
11.1007656080153	-0.0582181544621007\\
11.1330135162793	-0.058387279205462\\
11.1653551052519	-0.0585568952593474\\
11.197790647077	-0.0587270040510251\\
11.2303204146893	-0.0588976070119096\\
11.2629446818161	-0.0590687055775736\\
11.2956637229803	-0.0592403011877602\\
11.3284778135019	-0.0594123952863951\\
11.3613872295008	-0.0595849893215987\\
11.3943922478992	-0.059758084745698\\
11.4274931464237	-0.0599316830152392\\
11.4606902036076	-0.060105785591\\
11.4939836987933	-0.0602803939380013\\
11.5273739121349	-0.0604555095255204\\
11.5608611246003	-0.0606311338271025\\
11.5944456179735	-0.0608072683205738\\
11.6281276748571	-0.0609839144880534\\
11.6619075786748	-0.0611610738159663\\
11.6957856136735	-0.0613387477950553\\
11.7297620649259	-0.0615169379203941\\
11.763837218333	-0.0616956456913994\\
11.798011360626	-0.0618748726118441\\
11.8322847793694	-0.0620546201898693\\
11.8666577629628	-0.0622348899379974\\
11.9011306006439	-0.062415683373145\\
11.9357035824904	-0.0625970020166349\\
11.9703769994228	-0.0627788473942098\\
12.0051511432066	-0.0629612210360446\\
12.040026306455	-0.0631441244767594\\
12.0750027826313	-0.0633275592554324\\
12.1100808660511	-0.063511526915613\\
12.1452608518853	-0.0636960290053346\\
12.180543036162	-0.0638810670771276\\
12.2159277157694	-0.0640666426880327\\
12.2514151884581	-0.0642527573996139\\
12.2870057528438	-0.0644394127779715\\
12.3226997084095	-0.0646266103937552\\
12.3584973555082	-0.0648143518221779\\
12.3943989953658	-0.0650026386430284\\
12.4304049300827	-0.0651914724406846\\
12.4665154626374	-0.0653808548041274\\
12.5027308968883	-0.0655707873269537\\
12.5390515375765	-0.0657612716073897\\
12.5754776903285	-0.0659523092483045\\
12.6120096616586	-0.0661439018572239\\
12.6486477589716	-0.0663360510463434\\
12.685392290565	-0.0665287584325419\\
12.7222435656324	-0.0667220256373956\\
12.7592018942653	-0.0669158542871913\\
12.796267587456	-0.0671102460129404\\
12.8334409571004	-0.0673052024503921\\
12.8707223160003	-0.0675007252400482\\
12.9081119778664	-0.0676968160271753\\
12.9456102573205	-0.0678934764618204\\
12.9832174698986	-0.0680907081988234\\
13.0209339320532	-0.0682885128978319\\
13.0587599611561	-0.0684868922233147\\
13.0966958755011	-0.0686858478445759\\
13.1347419943066	-0.0688853814357692\\
13.1728986377185	-0.0690854946759116\\
13.2111661268126	-0.0692861892488978\\
13.2495447835974	-0.0694874668435141\\
13.2880349310169	-0.0696893291534532\\
13.3266368929532	-0.0698917778773277\\
13.3653509942295	-0.0700948147186848\\
13.4041775606122	-0.0702984413860206\\
13.4431169188144	-0.0705026595927947\\
13.4821693964983	-0.0707074710574439\\
13.5213353222777	-0.0709128775033975\\
13.5606150257214	-0.0711188806590913\\
13.6000088373552	-0.0713254822579822\\
13.6395170886654	-0.0715326840385631\\
13.6791401121011	-0.0717404877443771\\
13.7188782410774	-0.0719488951240325\\
13.7587318099775	-0.0721579079312173\\
13.7987011541566	-0.072367527924714\\
13.8387866099436	-0.0725777568684144\\
13.8789885146448	-0.0727885965313348\\
13.919307206546	-0.0730000486876303\\
13.9597430249162	-0.07321211511661\\
14.0002963100097	-0.073424797602752\\
14.0409674030691	-0.0736380979357184\\
14.0817566463286	-0.0738520179103704\\
14.1226643830166	-0.0740665593267834\\
14.1636909573583	-0.074281723990262\\
14.2048367145792	-0.0744975137113551\\
14.2461020009074	-0.0747139303058718\\
14.2874871635771	-0.0749309755948958\\
14.3289925508309	-0.0751486514048013\\
14.3706185119234	-0.0753669595672682\\
14.4123653971234	-0.0755859019192975\\
14.4542335577175	-0.0758054803032267\\
14.4962233460128	-0.0760256965667455\\
14.5383351153398	-0.0762465525629112\\
14.5805692200553	-0.0764680501501643\\
14.6229260155457	-0.0766901911923441\\
14.6654058582298	-0.0769129775587044\\
14.7080091055616	-0.0771364111239295\\
14.7507361160338	-0.0773604937681495\\
14.7935872491803	-0.0775852273769566\\
14.8365628655795	-0.0778106138414205\\
14.8796633268574	-0.0780366550581047\\
14.9228889956903	-0.0782633529290823\\
14.9662402358084	-0.078490709361952\\
15.0097174119982	-0.078718726269854\\
15.0533208901063	-0.0789474055714866\\
15.0970510370416	-0.0791767491911217\\
15.1409082207793	-0.0794067590586216\\
15.1848928103634	-0.0796374371094547\\
15.22900517591	-0.079868785284712\\
15.2732456886104	-0.0801008055311236\\
15.3176147207342	-0.0803334998010752\\
15.3621126456324	-0.0805668700526236\\
15.4067398377407	-0.0808009182495147\\
15.4514966725825	-0.0810356463611985\\
15.4963835267721	-0.0812710563628465\\
15.5414007780178	-0.0815071502353686\\
15.5865488051253	-0.0817439299654286\\
15.6318279880005	-0.0819813975454624\\
15.6772387076533	-0.0822195549736937\\
15.7227813462	-0.0824584042541509\\
15.7684562868673	-0.0826979473966848\\
15.8142639139951	-0.0829381864169843\\
15.8602046130396	-0.0831791233365944\\
15.9062787705771	-0.0834207601829327\\
15.9524867743066	-0.0836630989893064\\
15.9988290130536	-0.0839061417949297\\
16.0453058767731	-0.0841498906449409\\
16.0919177565527	-0.0843943475904194\\
16.1386650446164	-0.0846395146884031\\
16.1855481343276	-0.0848853940019059\\
16.2325674201921	-0.0851319875999345\\
16.2797232978623	-0.0853792975575065\\
16.3270161641394	-0.0856273259556675\\
16.3744464169777	-0.0858760748815085\\
16.4220144554874	-0.0861255464281836\\
16.4697206799381	-0.086375742694928\\
16.5175654917624	-0.0866266657870749\\
16.5655492935589	-0.0868783178160737\\
16.6136724890956	-0.0871307008995077\\
16.6619354833138	-0.087383817161112\\
16.7103386823309	-0.0876376687307911\\
16.7588824934443	-0.0878922577446371\\
16.8075673251343	-0.0881475863449476\\
16.8563935870681	-0.0884036566802437\\
16.9053616901029	-0.0886604709052879\\
16.9544720462894	-0.0889180311811026\\
17.0037250688755	-0.0891763396749879\\
17.0531211723093	-0.0894353985605404\\
17.1026607722431	-0.0896952100176708\\
17.1523442855366	-0.0899557762326225\\
17.2021721302606	-0.0902170993979904\\
17.2521447257002	-0.0904791817127389\\
17.3022624923586	-0.0907420253822203\\
17.3525258519607	-0.0910056326181938\\
17.4029352274563	-0.0912700056388439\\
17.4534910430241	-0.0915351466687988\\
17.5041937240749	-0.0918010579391499\\
17.5550436972553	-0.0920677416874696\\
17.6060413904515	-0.0923352001578305\\
17.6571872327925	-0.0926034356008249\\
17.7084816546541	-0.0928724502735829\\
17.7599250876623	-0.0931422464397914\\
17.8115179646968	-0.093412826369714\\
17.863260719895	-0.0936841923402093\\
17.9151537886556	-0.0939563466347502\\
17.9671976076419	-0.0942292915434436\\
18.0193926147858	-0.0945030293630487\\
18.0717392492914	-0.0947775623969976\\
18.1242379516388	-0.0950528929554136\\
18.1768891635875	-0.0953290233551312\\
18.2296933281804	-0.0956059559197155\\
18.2826508897475	-0.0958836929794814\\
18.3357622939096	-0.096162236871514\\
18.389027987582	-0.0964415899396873\\
18.4424484189782	-0.0967217545346849\\
18.4960240376139	-0.0970027330140188\\
18.5497552943106	-0.0972845277420501\\
18.6036426411995	-0.0975671410900083\\
18.6576865317252	-0.0978505754360116\\
18.7118874206495	-0.0981348331650868\\
18.7662457640553	-0.0984199166691892\\
18.8207620193506	-0.0987058283472231\\
18.875436645272	-0.0989925706050617\\
18.9302701018888	-0.0992801458555674\\
18.9852628506068	-0.0995685565186121\\
19.0404153541722	-0.0998578050210978\\
19.0957280766756	-0.100147893796976\\
19.1512014835555	-0.100438825287271\\
19.2068360416027	-0.100730601940096\\
19.2626322189641	-0.101023226210677\\
19.3185904851464	-0.101316700561374\\
19.3747113110205	-0.101611027461699\\
19.4309951688247	-0.101906209388337\\
19.4874425321697	-0.10220224882517\\
19.5440538760418	-0.102499148263296\\
19.600829676807	-0.102796910201047\\
19.6577704122154	-0.103095537144016\\
19.7148765614049	-0.103395031605074\\
19.7721486049052	-0.103695396104391\\
19.8295870246421	-0.103996633169459\\
19.8871923039413	-0.104298745335113\\
19.9449649275325	-0.104601735143551\\
20.0029053815539	-0.104905605144357\\
20.0610141535554	-0.105210357894522\\
20.1192917325037	-0.105515995958463\\
20.1777386087857	-0.10582252190805\\
20.236355274213	-0.106129938322623\\
20.2951422220259	-0.106438247789015\\
20.3540999468975	-0.106747452901573\\
20.413228944938	-0.107057556262184\\
20.4725297136989	-0.10736856048029\\
20.5320027521768	-0.107680468172916\\
20.5916485608183	-0.107993281964688\\
20.6514676415234	-0.108307004487858\\
20.7114604976504	-0.108621638382325\\
20.7716276340199	-0.108937186295656\\
20.8319695569187	-0.109253650883111\\
20.8924867741047	-0.109571034807662\\
20.9531797948106	-0.109889340740018\\
21.0140491297487	-0.110208571358646\\
21.0750952911146	-0.110528729349796\\
21.1363187925921	-0.110849817407519\\
21.1977201493572	-0.111171838233695\\
21.2592998780823	-0.111494794538052\\
21.3210584969411	-0.111818689038189\\
21.3829965256123	-0.112143524459603\\
21.4451144852845	-0.112469303535704\\
21.50741289866	-0.112796029007848\\
21.56989228996	-0.113123703625351\\
21.6325531849284	-0.113452330145518\\
21.6953961108362	-0.113781911333662\\
21.7584215964864	-0.114112449963134\\
21.8216301722181	-0.114443948815336\\
21.8850223699109	-0.114776410679754\\
21.9485987229899	-0.115109838353977\\
22.0123597664293	-0.115444234643722\\
22.0763060367577	-0.115779602362854\\
22.1404380720624	-0.116115944333415\\
22.2047564119937	-0.116453263385645\\
22.2692615977695	-0.116791562358005\\
22.3339541721803	-0.117130844097204\\
22.398834679593	-0.117471111458218\\
22.4639036659562	-0.117812367304321\\
22.5291616788043	-0.1181546145071\\
22.5946092672625	-0.118497855946489\\
22.660246982051	-0.118842094510785\\
22.7260753754899	-0.119187333096678\\
22.7920950015039	-0.119533574609271\\
22.8583064156269	-0.11988082196211\\
22.9247101750063	-0.120229078077201\\
22.9913068384085	-0.120578345885042\\
23.0580969662228	-0.120928628324643\\
23.1250811204664	-0.121279928343552\\
23.1922598647895	-0.121632248897879\\
23.2596337644794	-0.121985592952324\\
23.3272033864657	-0.122339963480199\\
23.3949692993249	-0.122695363463452\\
23.4629320732853	-0.123051795892696\\
23.5310922802316	-0.123409263767231\\
23.59945049371	-0.12376777009507\\
23.6680072889326	-0.124127317892966\\
23.7367632427827	-0.124487910186435\\
23.8057189338196	-0.124849550009781\\
23.8748749422829	-0.125212240406126\\
23.9442318500982	-0.12557598442743\\
24.0137902408814	-0.125940785134521\\
24.0835506999438	-0.126306645597117\\
24.1535138142973	-0.126673568893856\\
24.2236801726587	-0.127041558112319\\
24.2940503654552	-0.127410616349055\\
24.3646249848294	-0.127780746709612\\
24.4354046246437	-0.128151952308557\\
24.506389880486	-0.128524236269507\\
24.5775813496742	-0.128897601725153\\
24.6489796312616	-0.129272051817286\\
24.7205853260415	-0.129647589696825\\
24.7923990365528	-0.130024218523844\\
24.8644213670846	-0.130401941467594\\
24.9366529236815	-0.130780761706535\\
25.0090943141487	-0.131160682428362\\
25.0817461480571	-0.131541706830029\\
25.1546090367483	-0.131923838117777\\
25.2276835933401	-0.132307079507164\\
25.3009704327311	-0.132691434223085\\
25.3744701716065	-0.133076905499809\\
25.4481834284428	-0.133463496580998\\
25.5221108235131	-0.133851210719736\\
25.5962529788927	-0.134240051178561\\
25.6706105184637	-0.134630021229486\\
25.7451840679208	-0.135021124154032\\
25.8199742547764	-0.135413363243251\\
25.8949817083656	-0.135806741797757\\
25.9702070598519	-0.136201263127752\\
26.0456509422324	-0.136596930553056\\
26.1213139903429	-0.136993747403133\\
26.1971968408635	-0.137391717017117\\
26.2733001323237	-0.137790842743845\\
26.3496245051084	-0.138191127941884\\
26.4261706014622	-0.138592575979554\\
26.502939065496	-0.138995190234965\\
26.5799305431914	-0.139398974096036\\
26.6571456824069	-0.139803930960533\\
26.7345851328829	-0.140210064236089\\
26.8122495462473	-0.140617377340239\\
26.8901395760211	-0.141025873700446\\
26.9682558776236	-0.14143555675413\\
27.0465991083783	-0.141846429948695\\
27.1251699275182	-0.142258496741565\\
27.2039689961912	-0.142671760600203\\
27.2829969774661	-0.143086225002149\\
27.3622545363377	-0.143501893435043\\
27.4417423397328	-0.143918769396661\\
27.5214610565156	-0.144336856394935\\
27.6014113574932	-0.144756157947993\\
27.6815939154217	-0.145176677584181\\
27.7620094050112	-0.145598418842095\\
27.8426585029321	-0.146021385270613\\
27.9235418878206	-0.146445580428921\\
28.0046602402841	-0.146871007886547\\
28.0860142429073	-0.147297671223386\\
28.1676045802579	-0.147725574029735\\
28.2494319388922	-0.148154719906322\\
28.3314970073609	-0.148585112464334\\
28.413800476215	-0.14901675532545\\
28.4963430380117	-0.14944965212187\\
28.5791253873198	-0.149883806496346\\
28.6621482207261	-0.150319222102212\\
28.7454122368409	-0.150755902603417\\
28.828918136304	-0.151193851674553\\
28.9126666217904	-0.151633073000889\\
28.9966583980166	-0.152073570278397\\
29.0808941717463	-0.152515347213789\\
29.1653746517962	-0.152958407524545\\
29.2501005490423	-0.153402754938944\\
29.3350725764256	-0.153848393196096\\
29.4202914489582	-0.154295326045976\\
29.5057578837293	-0.154743557249451\\
29.5914725999115	-0.155193090578313\\
29.6774363187662	-0.155643929815315\\
29.7636497636505	-0.156096078754196\\
29.8501136600225	-0.156549541199718\\
29.936828735448	-0.157004320967696\\
30.0237957196062	-0.157460421885031\\
30.1110153442964	-0.157917847789742\\
30.1984883434433	-0.158376602530996\\
30.286215453104	-0.158836689969145\\
30.3741974114738	-0.159298113975754\\
30.4624349588923	-0.159760878433636\\
30.55092883785	-0.160224987236885\\
30.6396797929943	-0.160690444290907\\
30.7286885711357	-0.161157253512454\\
30.8179559212545	-0.161625418829656\\
30.9074825945063	-0.162094944182057\\
30.9972693442292	-0.162565833520643\\
31.0873169259498	-0.163038090807882\\
31.1776260973892	-0.163511720017749\\
31.26819761847	-0.163986725135769\\
31.3590322513222	-0.164463110159041\\
31.4501307602899	-0.164940879096279\\
31.5414939119375	-0.165420035967842\\
31.6331224750565	-0.165900584805769\\
31.7250172206716	-0.166382529653813\\
31.8171789220472	-0.166865874567474\\
31.9096083546945	-0.167350623614035\\
32.0023062963771	-0.167836780872594\\
32.0952735271182	-0.1683243504341\\
32.188510829207	-0.168813336401387\\
32.2820189872053	-0.169303742889209\\
32.375798787954	-0.169795574024271\\
32.4698510205797	-0.170288833945271\\
32.5641764765017	-0.170783526802928\\
32.6587759494381	-0.17127965676002\\
32.7536502354128	-0.171777227991419\\
32.8488001327624	-0.172276244684126\\
32.9442264421423	-0.172776711037304\\
33.0399299665343	-0.173278631262319\\
33.1359115112524	-0.173782009582768\\
33.2321718839504	-0.17428685023452\\
33.3287118946281	-0.17479315746575\\
33.4255323556385	-0.175300935536974\\
33.5226340816945	-0.175810188721087\\
33.6200178898757	-0.176320921303395\\
33.7176845996354	-0.176833137581657\\
33.8156350328073	-0.177346841866114\\
33.9138700136127	-0.177862038479532\\
34.0123903686671	-0.178378731757235\\
34.1111969269875	-0.178896926047139\\
34.2102905199992	-0.179416625709797\\
34.3096719815426	-0.179937835118424\\
34.4093421478806	-0.180460558658944\\
34.5093018577054	-0.180984800730023\\
34.6095519521458	-0.181510565743104\\
34.7100932747737	-0.182037858122446\\
34.8109266716119	-0.182566682305164\\
34.9120529911409	-0.183097042741261\\
35.0134730843059	-0.183628943893669\\
35.1151878045242	-0.184162390238286\\
35.2171980076923	-0.184697386264013\\
35.319504552193	-0.185233936472792\\
35.4221082989029	-0.185772045379645\\
35.5250101111993	-0.18631171751271\\
35.6282108549676	-0.18685295741328\\
35.7317113986088	-0.187395769635842\\
35.8355126130464	-0.187940158748114\\
35.9396153717342	-0.188486129331086\\
36.0440205506631	-0.189033685979055\\
36.148729028369	-0.189582833299664\\
36.2537416859398	-0.190133575913946\\
36.3590594070232	-0.190685918456356\\
36.4646830778336	-0.191239865574815\\
36.5706135871601	-0.191795421930744\\
36.6768518263737	-0.19235259219911\\
36.7833986894348	-0.192911381068461\\
36.8902550729008	-0.193471793240964\\
36.9974218759337	-0.194033833432449\\
37.1049000003074	-0.194597506372446\\
37.2126903504155	-0.195162816804226\\
37.3207938332791	-0.195729769484838\\
37.4292113585539	-0.196298369185153\\
37.5379438385384	-0.196868620689902\\
37.6469921881812	-0.197440528797718\\
37.756357325089	-0.198014098321173\\
37.8660401695339	-0.198589334086821\\
37.9760416444618	-0.199166240935239\\
38.0863626754993	-0.199744823721067\\
38.1970041909623	-0.200325087313048\\
38.3079671218634	-0.200907036594071\\
38.4192524019197	-0.201490676461209\\
38.530860967561	-0.202076011825765\\
38.6427937579371	-0.202663047613307\\
38.7550517149263	-0.203251788763716\\
38.8676357831431	-0.203842240231223\\
38.9805469099459	-0.204434406984452\\
39.0937860454454	-0.205028294006463\\
39.2073541425123	-0.205623906294792\\
39.3212521567854	-0.206221248861495\\
39.4354810466796	-0.206820326733188\\
39.5500417733941	-0.207421144951091\\
39.6649353009204	-0.208023708571071\\
39.7801625960503	-0.208628022663683\\
39.8957246283844	-0.209234092314212\\
40.0116223703396	-0.209841922622718\\
40.1278567971582	-0.210451518704078\\
40.244428886915	-0.21106288568803\\
40.3613396205267	-0.211676028719212\\
40.4785899817591	-0.212290952957213\\
40.5961809572363	-0.212907663576607\\
40.7141135364481	-0.213526165767005\\
40.8323887117592	-0.214146464733094\\
40.9510074784168	-0.214768565694682\\
41.0699708345596	-0.215392473886741\\
41.1892797812258	-0.216018194559455\\
41.3089353223614	-0.216645732978257\\
41.4289384648292	-0.21727509442388\\
41.5492902184169	-0.217906284192399\\
41.6699915958455	-0.218539307595274\\
41.7910436127781	-0.219174169959398\\
41.9124472878283	-0.219810876627138\\
42.0342036425687	-0.220449432956384\\
42.1563137015397	-0.221089844320592\\
42.2787784922579	-0.221732116108827\\
42.4015990452249	-0.222376253725814\\
42.5247763939361	-0.223022262591978\\
42.6483115748889	-0.223670148143492\\
42.7722056275919	-0.224319915832324\\
42.8964595945735	-0.224971571126279\\
43.0210745213907	-0.225625119509051\\
43.1460514566379	-0.226280566480263\\
43.2713914519554	-0.226937917555516\\
43.3970955620388	-0.227597178266438\\
43.5231648446476	-0.228258354160724\\
43.6496003606139	-0.22892145080219\\
43.7764031738518	-0.229586473770814\\
43.903574351366	-0.230253428662789\\
44.0311149632608	-0.230922321090563\\
44.1590260827491	-0.231593156682892\\
44.2873087861617	-0.232265941084883\\
44.4159641529561	-0.232940679958046\\
44.5449932657255	-0.233617378980338\\
44.6743972102082	-0.234296043846215\\
44.8041770752966	-0.234976680266672\\
44.9343339530463	-0.2356592939693\\
45.0648689386853	-0.23634389069833\\
45.1957831306232	-0.237030476214681\\
45.3270776304607	-0.237719056296009\\
45.4587535429986	-0.238409636736757\\
45.590811976247	-0.239102223348202\\
45.7232540414349	-0.239796821958505\\
45.8560808530197	-0.240493438412759\\
45.9892935286957	-0.241192078573039\\
46.1228931894048	-0.241892748318452\\
46.2568809593447	-0.242595453545185\\
46.3912579659794	-0.243300200166555\\
46.5260253400477	-0.24400699411306\\
46.6611842155737	-0.244715841332428\\
46.7967357298754	-0.245426747789667\\
46.9326810235752	-0.246139719467115\\
47.0690212406086	-0.246854762364489\\
47.2057575282345	-0.247571882498942\\
47.3428910370446	-0.248291085905104\\
47.4804229209729	-0.249012378635141\\
47.6183543373058	-0.249735766758799\\
47.7566864466916	-0.250461256363463\\
47.8954204131502	-0.251188853554201\\
48.0345574040832	-0.251918564453819\\
48.1740985902832	-0.252650395202912\\
48.3140451459442	-0.253384351959916\\
48.4543982486714	-0.25412044090116\\
48.5951590794905	-0.254858668220915\\
48.7363288228585	-0.255599040131451\\
48.8779086666731	-0.256341562863086\\
49.019899802283	-0.257086242664238\\
49.1623034244976	-0.257833085801483\\
49.3051207315974	-0.258582098559599\\
49.4483529253437	-0.259333287241625\\
49.5920012109893	-0.260086658168915\\
49.7360667972879	-0.260842217681186\\
49.8805508965049	-0.261599972136576\\
50.0254547244273	-0.262359927911694\\
50.1707795003738	-0.263122091401678\\
50.3165264472056	-0.263886469020245\\
50.4626967913361	-0.264653067199744\\
50.6092917627413	-0.265421892391217\\
50.7563125949706	-0.266192951064446\\
50.9037605251568	-0.266966249708009\\
51.0516367940265	-0.26774179482934\\
51.1999426459106	-0.268519592954776\\
51.348679328755	-0.269299650629616\\
51.4978480941308	-0.270081974418177\\
51.6474501972449	-0.270866570903849\\
51.7974868969505	-0.271653446689146\\
51.947959455758	-0.272442608395766\\
52.0988691398454	-0.273234062664649\\
52.2502172190688	-0.274027816156026\\
52.4020049669733	-0.27482387554948\\
52.5542336608038	-0.275622247544001\\
52.7069045815156	-0.276422938858041\\
52.8600190137849	-0.277225956229575\\
53.0135782460203	-0.278031306416151\\
53.1675835703731	-0.278838996194954\\
53.3220362827482	-0.279649032362856\\
53.4769376828153	-0.280461421736481\\
53.6322890740195	-0.281276171152254\\
53.7880917635926	-0.282093287466465\\
53.9443470625639	-0.282912777555325\\
54.1010562857711	-0.283734648315022\\
54.2582207518717	-0.284558906661782\\
54.4158417833538	-0.285385559531924\\
54.5739207065474	-0.28621461388192\\
54.7324588516356	-0.287046076688456\\
54.8914575526656	-0.287879954948487\\
55.0509181475601	-0.288716255679296\\
55.2108419781283	-0.289554985918556\\
55.3712303900777	-0.290396152724388\\
55.5320847330247	-0.29123976317542\\
55.6934063605067	-0.292085824370844\\
55.8551966299931	-0.292934343430482\\
56.0174569028966	-0.29378532749484\\
56.1801885445849	-0.294638783725173\\
56.3433929243922	-0.29549471930354\\
56.5070714156306	-0.296353141432869\\
56.6712253956016	-0.297214057337016\\
56.8358562456079	-0.298077474260825\\
57.0009653509648	-0.298943399470189\\
57.1665541010122	-0.299811840252115\\
57.3326238891257	-0.300682803914779\\
57.4991761127289	-0.301556297787593\\
57.666212173305	-0.302432329221264\\
57.8337334764083	-0.303310905587855\\
58.0017414316766	-0.30419203428085\\
58.1702374528423	-0.305075722715216\\
58.339222957745	-0.305961978327462\\
58.508699368343	-0.306850808575705\\
58.6786681107257	-0.30774222093973\\
58.8491306151249	-0.308636222921058\\
59.0200883159275	-0.309532822043001\\
59.1915426516873	-0.310432025850735\\
59.3634950651371	-0.311333841911357\\
59.5359470032008	-0.312238277813947\\
59.7088999170058	-0.313145341169642\\
59.8823552618948	-0.314055039611686\\
60.0563144974386	-0.314967380795508\\
60.2307790874477	-0.315882372398776\\
60.4057504999854	-0.316800022121468\\
60.5812302073794	-0.317720337685933\\
60.7572196862348	-0.318643326836959\\
60.9337204174461	-0.319568997341837\\
61.1107338862099	-0.320497356990424\\
61.2882615820373	-0.321428413595214\\
61.4663049987664	-0.322362174991398\\
61.644865634575	-0.323298649036935\\
61.8239449919932	-0.324237843612614\\
62.0035445779157	-0.325179766622123\\
62.1836659036151	-0.326124425992114\\
62.3643104847541	-0.327071829672272\\
62.5454798413984	-0.328021985635378\\
62.7271754980294	-0.328974901877381\\
62.9093989835575	-0.329930586417463\\
63.0921518313344	-0.330889047298104\\
63.275435579166	-0.331850292585153\\
63.459251769326	-0.332814330367897\\
63.6436019485681	-0.333781168759125\\
63.8284876681394	-0.3347508158952\\
64.0139104837936	-0.335723279936125\\
64.1998719558035	-0.336698569065614\\
64.386373648975	-0.337676691491159\\
64.5734171326593	-0.338657655444098\\
64.761003980767	-0.33964146917969\\
64.9491357717806	-0.340628140977178\\
65.1378140887685	-0.341617679139861\\
65.3270405193976	-0.342610091995167\\
65.5168166559472	-0.343605387894717\\
65.7071440953219	-0.344603575214402\\
65.8980244390658	-0.345604662354448\\
66.0894592933752	-0.34660865773949\\
66.2814502691124	-0.347615569818641\\
66.4739989818194	-0.348625407065567\\
66.6671070517315	-0.349638177978554\\
66.8607761037905	-0.350653891080578\\
67.0550077676589	-0.351672554919385\\
67.2498036777333	-0.352694178067555\\
67.4451654731583	-0.353718769122578\\
67.6410947978403	-0.354746336706924\\
67.8375933004612	-0.35577688946812\\
68.0346626344922	-0.356810436078817\\
68.2323044582083	-0.357846985236868\\
68.4305204347013	-0.358886545665399\\
68.6293122318946	-0.359929126112881\\
68.8286815225569	-0.360974735353207\\
69.0286299843163	-0.362023382185765\\
69.2291592996745	-0.363075075435509\\
69.4302711560207	-0.364129823953038\\
69.6319672456463	-0.365187636614668\\
69.8342492657586	-0.366248522322505\\
70.0371189184954	-0.367312490004525\\
70.2405779109392	-0.368379548614645\\
70.4446279551316	-0.369449707132798\\
70.6492707680878	-0.370522974565013\\
70.8545080718109	-0.371599359943487\\
71.0603415933063	-0.372678872326662\\
71.2667730645967	-0.373761520799302\\
71.4738042227362	-0.374847314472568\\
71.6814368098248	-0.375936262484098\\
71.8896725730238	-0.377028373998078\\
72.0985132645697	-0.378123658205328\\
72.3079606417894	-0.379222124323371\\
72.5180164671149	-0.380323781596513\\
72.728682508098	-0.381428639295926\\
72.9399605374253	-0.382536706719719\\
73.1518523329331	-0.383647993193019\\
73.3643596776224	-0.384762508068052\\
73.5774843596737	-0.385880260724218\\
73.7912281724623	-0.387001260568172\\
74.0055929145733	-0.388125517033904\\
74.2205803898166	-0.389253039582815\\
74.4361924072424	-0.390383837703801\\
74.652430781156	-0.391517920913331\\
74.8692973311335	-0.392655298755526\\
75.0867938820366	-0.393795980802241\\
75.3049222640286	-0.394939976653146\\
75.5236843125893	-0.396087295935806\\
75.7430818685305	-0.39723794830576\\
75.9631167780118	-0.398391943446608\\
76.1837908925557	-0.399549291070085\\
76.4051060690635	-0.400710000916152\\
76.6270641698309	-0.401874082753068\\
76.8496670625636	-0.40304154637748\\
77.0729166203929	-0.404212401614502\\
77.2968147218916	-0.405386658317799\\
77.5213632510898	-0.40656432636967\\
77.7465640974909	-0.407745415681128\\
77.972419156087	-0.40892993619199\\
78.1989303273756	-0.410117897870956\\
78.4260995173748	-0.411309310715693\\
78.6539286376398	-0.41250418475292\\
78.8824196052792	-0.413702530038494\\
79.1115743429704	-0.414904356657494\\
79.3413947789766	-0.416109674724303\\
79.5718828471623	-0.417318494382699\\
79.8030404870101	-0.418530825805934\\
80.0348696436367	-0.419746679196824\\
80.2673722678097	-0.420966064787835\\
80.5005503159634	-0.422188992841166\\
80.7344057502156	-0.423415473648839\\
80.9689405383841	-0.424645517532784\\
81.2041566540036	-0.425879134844924\\
81.4400560763413	-0.427116335967269\\
81.6766407904147	-0.428357131311992\\
81.9139127870077	-0.429601531321532\\
82.1518740626873	-0.430849546468666\\
82.3905266198209	-0.43210118725661\\
82.6298724665923	-0.433356464219099\\
82.8699136170197	-0.434615387920481\\
83.1106520909715	-0.435877968955803\\
83.3520899141843	-0.437144217950903\\
83.5942291182792	-0.438414145562496\\
83.8370717407793	-0.439687762478265\\
84.0806198251268	-0.440965079416957\\
84.3248754207001	-0.442246107128461\\
84.5698405828309	-0.44353085639391\\
84.8155173728219	-0.444819338025766\\
85.0619078579639	-0.446111562867915\\
85.309014111553	-0.447407541795752\\
85.5568382129086	-0.44870728571628\\
85.8053822473903	-0.450010805568197\\
86.0546483064157	-0.451318112321989\\
86.3046384874781	-0.452629216980027\\
86.5553548941642	-0.453944130576651\\
86.8067996361712	-0.455262864178269\\
87.0589748293256	-0.456585428883454\\
87.3118825955999	-0.457911835823026\\
87.5655250631312	-0.459242096160157\\
87.8199043662389	-0.460576221090458\\
88.0750226454425	-0.461914221842077\\
88.3308820474799	-0.463256109675794\\
88.5874847253251	-0.46460189588511\\
88.8448328382068	-0.465951591796352\\
89.1029285516261	-0.46730520876876\\
89.3617740373749	-0.468662758194586\\
89.6213714735543	-0.470024251499191\\
89.8817230445928	-0.471389700141139\\
90.1428309412646	-0.472759115612296\\
90.4046973607084	-0.474132509437923\\
90.6673245064453	-0.475509893176779\\
90.9307145883976	-0.476891278421213\\
91.1948698229081	-0.478276676797264\\
91.4597924327574	-0.47966609996476\\
91.7254846471836	-0.481059559617413\\
91.9919487019008	-0.482457067482922\\
92.2591868391179	-0.483858635323068\\
92.5272013075574	-0.485264274933816\\
92.7959943624742	-0.48667399814541\\
93.0655682656752	-0.48808781682248\\
93.3359252855374	-0.489505742864134\\
93.6070676970279	-0.490927788204065\\
93.8789977817223	-0.492353964810648\\
94.1517178278242	-0.49378428468704\\
94.4252301301848	-0.495218759871283\\
94.6995369903217	-0.496657402436409\\
94.9746407164382	-0.498100224490532\\
95.2505436234433	-0.499547238176961\\
95.5272480329708	-0.500998455674296\\
95.8047562733988	-0.50245388919653\\
96.0830706798693	-0.503913550993156\\
96.3621935943082	-0.505377453349269\\
96.6421273654445	-0.506845608585669\\
96.9228743488302	-0.508318029058961\\
97.2044369068606	-0.509794727161667\\
97.4868174087935	-0.511275715322326\\
97.7700182307694	-0.512761006005597\\
98.0540417558318	-0.514250611712368\\
98.3388903739467	-0.515744544979859\\
98.6245664820231	-0.517242818381729\\
98.9110724839332	-0.51874544452818\\
99.1984107905323	-0.520252436066068\\
99.4865838196792	-0.521763805679001\\
99.7755939962569	-0.523279566087456\\
100.065443752193	-0.524799730048879\\
100.356135526478	-0.526324310357796\\
100.647671765191	-0.527853319845919\\
100.940054921514	-0.529386771382257\\
101.233287455757	-0.530924677873221\\
101.527371835377	-0.532467052262735\\
101.822310534999	-0.534013907532345\\
102.118106036437	-0.535565256701326\\
102.414760828714	-0.537121112826797\\
102.712277408084	-0.538681489003825\\
103.010658278053	-0.540246398365541\\
103.3099059494	-0.541815854083246\\
103.610022940198	-0.543389869366527\\
103.911011775832	-0.544968457463361\\
104.212874989028	-0.546551631660235\\
104.515615119867	-0.548139405282253\\
104.819234715808	-0.54973179169325\\
105.123736331713	-0.551328804295904\\
105.429122529864	-0.552930456531851\\
105.735395879988	-0.554536761881794\\
106.042558959275	-0.556147733865622\\
106.350614352403	-0.55776338604252\\
106.659564651559	-0.559383732011084\\
106.969412456461	-0.561008785409439\\
107.280160374376	-0.562638559915351\\
107.591811020148	-0.564273069246341\\
107.904367016217	-0.565912327159804\\
108.21783099264	-0.567556347453124\\
108.532205587115	-0.569205143963789\\
108.847493445003	-0.570858730569508\\
109.163697219349	-0.572517121188333\\
109.480819570906	-0.574180329778766\\
109.798863168155	-0.575848370339887\\
110.117830687331	-0.577521256911466\\
110.437724812442	-0.579199003574085\\
110.758548235294	-0.580881624449254\\
111.080303655512	-0.582569133699532\\
111.402993780565	-0.584261545528646\\
111.726621325784	-0.585958874181609\\
112.051189014391	-0.587661133944841\\
112.376699577519	-0.589368339146295\\
112.703155754233	-0.591080504155569\\
113.030560291556	-0.59279764338403\\
113.358915944493	-0.594519771284942\\
113.688225476049	-0.596246902353579\\
114.018491657258	-0.597979051127352\\
114.349717267203	-0.59971623218593\\
114.681905093039	-0.601458460151365\\
115.015057930022	-0.603205749688214\\
115.349178581523	-0.604958115503663\\
115.68426985906	-0.60671557234765\\
116.020334582318	-0.60847813501299\\
116.357375579172	-0.610245818335501\\
116.695395685715	-0.612018637194129\\
117.034397746274	-0.613796606511071\\
117.374384613445	-0.615579741251905\\
117.715359148105	-0.617368056425713\\
118.057324219445	-0.619161567085208\\
118.400282704991	-0.620960288326864\\
118.744237490628	-0.622764235291036\\
119.089191470623	-0.624573423162099\\
119.435147547654	-0.626387867168567\\
119.782108632828	-0.628207582583225\\
120.130077645711	-0.630032584723257\\
120.479057514349	-0.631862888950375\\
120.829051175296	-0.633698510670951\\
121.180061573634	-0.635539465336143\\
121.532091663004	-0.637385768442032\\
121.885144405623	-0.639237435529743\\
122.239222772317	-0.641094482185585\\
122.594329742541	-0.642956924041178\\
122.950468304406	-0.644824776773586\\
123.307641454701	-0.64669805610545\\
123.665852198923	-0.648576777805121\\
124.025103551301	-0.650460957686789\\
124.385398534817	-0.652350611610624\\
124.746740181238	-0.654245755482903\\
125.109131531138	-0.656146405256144\\
125.472575633921	-0.658052576929249\\
125.837075547852	-0.659964286547631\\
126.202634340081	-0.661881550203351\\
126.569255086666	-0.663804384035256\\
126.936940872603	-0.665732804229115\\
127.305694791848	-0.66766682701775\\
127.675519947347	-0.669606468681184\\
128.046419451058	-0.671551745546767\\
128.418396423981	-0.673502673989322\\
128.791453996182	-0.675459270431279\\
129.165595306819	-0.677421551342815\\
129.540823504172	-0.679389533241993\\
129.917141745662	-0.681363232694899\\
130.294553197888	-0.683342666315789\\
130.673061036645	-0.685327850767221\\
131.052668446952	-0.6873188027602\\
131.433378623085	-0.689315539054318\\
131.815194768596	-0.691318076457896\\
132.198120096344	-0.693326431828124\\
132.582157828522	-0.695340622071209\\
132.967311196684	-0.69736066414251\\
133.353583441771	-0.699386575046687\\
133.740977814138	-0.701418371837842\\
134.129497573584	-0.703456071619662\\
134.519145989377	-0.705499691545568\\
134.909926340283	-0.707549248818854\\
135.301841914591	-0.709604760692837\\
135.694896010146	-0.711666244471001\\
136.089091934369	-0.713733717507141\\
136.484433004292	-0.715807197205513\\
136.880922546582	-0.717886701020979\\
137.27856389757	-0.719972246459155\\
137.677360403281	-0.72206385107656\\
138.077315419457	-0.724161532480761\\
138.478432311591	-0.726265308330526\\
138.880714454951	-0.728375196335969\\
139.284165234612	-0.730491214258703\\
139.688788045482	-0.732613379911987\\
140.09458629233	-0.734741711160879\\
140.501563389818	-0.736876225922388\\
140.909722762526	-0.73901694216562\\
141.319067844984	-0.741163877911935\\
141.729602081698	-0.743317051235096\\
142.14132892718	-0.745476480261426\\
142.55425184598	-0.747642183169953\\
142.96837431271	-0.749814178192574\\
143.383699812076	-0.751992483614203\\
143.800231838908	-0.754177117772924\\
144.217973898189	-0.756368099060149\\
144.636929505083	-0.758565445920773\\
145.057102184966	-0.76076917685333\\
145.478495473455	-0.762979310410148\\
145.901112916439	-0.765195865197509\\
146.324958070106	-0.7674188598758\\
146.750034500977	-0.769648313159677\\
147.176345785931	-0.77188424381822\\
147.603895512242	-0.77412667067509\\
148.0326872776	-0.776375612608696\\
148.462724690151	-0.778631088552345\\
148.894011368521	-0.780893117494405\\
149.326550941846	-0.783161718478468\\
149.760347049808	-0.785436910603509\\
150.195403342662	-0.78771871302405\\
150.631723481263	-0.790007144950316\\
151.069311137107	-0.792302225648401\\
151.50816999235	-0.794603974440435\\
151.94830373985	-0.796912410704741\\
152.389716083188	-0.799227553875999\\
152.832410736706	-0.801549423445415\\
153.276391425538	-0.803878038960882\\
153.721661885638	-0.806213420027147\\
154.168225863811	-0.808555586305976\\
154.61608711775	-0.810904557516319\\
155.065249416062	-0.81326035343448\\
155.515716538302	-0.815622993894279\\
155.967492275007	-0.817992498787229\\
156.420580427722	-0.82036888806269\\
156.874984809037	-0.822752181728054\\
157.33070924262	-0.8251423998489\\
157.787757563243	-0.827539562549172\\
158.24613361682	-0.829943690011348\\
158.705841260438	-0.832354802476605\\
159.166884362387	-0.834772920245\\
159.629266802197	-0.837198063675634\\
160.092992470666	-0.839630253186827\\
160.558065269896	-0.842069509256289\\
161.024489113323	-0.844515852421296\\
161.492267925754	-0.84696930327886\\
161.961405643396	-0.849429882485907\\
162.431906213891	-0.851897610759452\\
162.903773596349	-0.854372508876768\\
163.377011761383	-0.856854597675569\\
163.851624691137	-0.859343898054182\\
164.327616379326	-0.861840430971724\\
164.804990831267	-0.864344217448285\\
165.283752063911	-0.866855278565096\\
165.763904105879	-0.869373635464716\\
166.245450997495	-0.871899309351205\\
166.72839679082	-0.874432321490309\\
167.212745549687	-0.876972693209634\\
167.698501349735	-0.879520445898828\\
168.185668278441	-0.882075601009768\\
168.674250435158	-0.884638180056735\\
169.164251931146	-0.887208204616595\\
169.655676889609	-0.889785696328988\\
170.14852944573	-0.892370676896504\\
170.642813746704	-0.894963168084875\\
171.138533951772	-0.89756319172315\\
171.635694232261	-0.900170769703886\\
172.134298771613	-0.902785923983332\\
172.634351765424	-0.905408676581615\\
173.135857421478	-0.908039049582922\\
173.638819959784	-0.910677065135693\\
174.143243612608	-0.913322745452807\\
174.649132624512	-0.91597611281177\\
175.15649125239	-0.918637189554901\\
175.665323765499	-0.921305998089521\\
176.1756344455	-0.923982560888146\\
176.687427586493	-0.92666690048868\\
177.200707495053	-0.929359039494596\\
177.715478490262	-0.932059000575135\\
178.231744903753	-0.934766806465498\\
178.749511079741	-0.937482479967035\\
179.26878137506	-0.940206043947438\\
179.789560159202	-0.942937521340938\\
180.311851814352	-0.945676935148497\\
180.835660735426	-0.948424308438006\\
181.360991330106	-0.951179664344474\\
181.88784801888	-0.953943026070228\\
182.416235235075	-0.956714416885111\\
182.9461574249	-0.959493860126676\\
183.477619047478	-0.962281379200384\\
184.010624574888	-0.965076997579806\\
184.545178492197	-0.967880738806817\\
185.081285297506	-0.970692626491798\\
185.618949501978	-0.973512684313835\\
186.158175629884	-0.97634093602092\\
186.698968218639	-0.979177405430153\\
187.241331818835	-0.982022116427941\\
187.785270994289	-0.984875092970208\\
188.330790322073	-0.987736359082586\\
188.877894392554	-0.99060593886063\\
189.426587809437	-0.993483856470012\\
189.976875189799	-0.996370136146737\\
190.528761164131	-0.999264802197337\\
191.082250376374	-1.00216787899909\\
191.637347483962	-1.0050793910002\\
192.194057157858	-1.00799936272006\\
192.752384082592	-1.01092781874938\\
193.312332956306	-1.01386478375047\\
193.873908490789	-1.01681028245741\\
194.437115411515	-1.01976433967625\\
195.001958457691	-1.02272698028526\\
195.568442382288	-1.02569822923511\\
196.136571952084	-1.0286781115491\\
196.706351947706	-1.03166665232333\\
197.277787163668	-1.03466387672698\\
197.850882408413	-1.03766981000248\\
198.425642504353	-1.04068447746573\\
199.002072287907	-1.04370790450631\\
199.580176609546	-1.0467401165877\\
200.159960333831	-1.04978113924752\\
200.741428339454	-1.05283099809771\\
201.32458551928	-1.05588971882476\\
201.909436780389	-1.05895732718993\\
202.495987044115	-1.06203384902949\\
203.084241246088	-1.06511931025488\\
203.674204336278	-1.06821373685301\\
204.265881279032	-1.07131715488639\\
204.859277053122	-1.07442959049346\\
205.454396651781	-1.07755106988869\\
206.051245082748	-1.0806816193629\\
206.649827368309	-1.08382126528344\\
207.25014854534	-1.08697003409441\\
207.85221366535	-1.09012795231692\\
208.456027794524	-1.09329504654925\\
209.06159601376	-1.09647134346716\\
209.66892341872	-1.09965686982403\\
210.278015119868	-1.10285165245117\\
210.888876242513	-1.10605571825797\\
211.501511926853	-1.10926909423218\\
212.115927328022	-1.11249180744014\\
212.732127616124	-1.11572388502697\\
213.350117976287	-1.11896535421684\\
213.969903608699	-1.12221624231318\\
214.591489728656	-1.12547657669891\\
215.214881566605	-1.1287463848367\\
215.840084368185	-1.13202569426916\\
216.467103394276	-1.13531453261912\\
217.095943921041	-1.13861292758983\\
217.72661123997	-1.1419209069652\\
218.359110657924	-1.14523849861006\\
218.99344749718	-1.14856573047036\\
219.629627095479	-1.15190263057344\\
220.267654806065	-1.15524922702827\\
220.907535997737	-1.15860554802564\\
221.549276054886	-1.16197162183846\\
222.192880377549	-1.16534747682196\\
222.838354381447	-1.16873314141396\\
223.485703498035	-1.17212864413508\\
224.134933174547	-1.175534013589\\
224.786048874041	-1.17894927846271\\
225.439056075445	-1.18237446752675\\
226.093960273602	-1.18580960963544\\
226.750766979321	-1.18925473372714\\
227.409481719417	-1.19270986882449\\
228.070110036762	-1.19617504403466\\
228.732657490329	-1.19965028854958\\
229.397129655241	-1.20313563164624\\
230.063532122816	-1.20663110268687\\
230.731870500616	-1.21013673111924\\
231.402150412492	-1.21365254647687\\
232.074377498633	-1.21717857837934\\
232.748557415611	-1.22071485653248\\
233.424695836434	-1.22426141072865\\
234.102798450587	-1.227818270847\\
234.782870964085	-1.23138546685371\\
235.464919099517	-1.23496302880227\\
236.148948596098	-1.23855098683368\\
236.834965209717	-1.24214937117678\\
237.522974712979	-1.24575821214845\\
238.212982895263	-1.24937754015388\\
238.904995562764	-1.25300738568687\\
239.599018538546	-1.25664777933003\\
240.295057662587	-1.26029875175507\\
240.993118791831	-1.26396033372306\\
241.693207800237	-1.2676325560847\\
242.395330578828	-1.27131544978055\\
243.099493035739	-1.27500904584134\\
243.805701096271	-1.27871337538819\\
244.513960702935	-1.28242846963291\\
245.224277815507	-1.28615435987825\\
245.936658411076	-1.28989107751814\\
246.651108484094	-1.29363865403803\\
247.367634046428	-1.29739712101508\\
248.086241127409	-1.30116651011847\\
248.806935773882	-1.30494685310966\\
249.52972405026	-1.30873818184266\\
250.254612038572	-1.31254052826431\\
250.981605838517	-1.31635392441454\\
251.710711567513	-1.32017840242666\\
252.441935360748	-1.3240139945276\\
253.175283371234	-1.32786073303822\\
253.910761769858	-1.33171865037358\\
254.648376745432	-1.33558777904318\\
255.388134504747	-1.33946815165131\\
256.130041272627	-1.34335980089724\\
256.874103291977	-1.34726275957557\\
257.620326823837	-1.35117706057647\\
258.368718147438	-1.35510273688597\\
259.119283560251	-1.35903982158625\\
259.872029378041	-1.36298834785592\\
260.62696193492	-1.36694834897028\\
261.384087583402	-1.37091985830164\\
262.143412694454	-1.37490290931957\\
262.904943657552	-1.37889753559123\\
263.668686880731	-1.38290377078159\\
264.434648790646	-1.38692164865379\\
265.202835832617	-1.39095120306938\\
265.97325447069	-1.39499246798862\\
266.745911187689	-1.39904547747077\\
267.520812485269	-1.4031102656744\\
268.297964883976	-1.40718686685764\\
269.077374923294	-1.41127531537852\\
269.859049161708	-1.41537564569523\\
270.642994176753	-1.41948789236642\\
271.429216565074	-1.4236120900515\\
272.217722942476	-1.42774827351095\\
273.008519943987	-1.43189647760659\\
273.801614223908	-1.43605673730188\\
274.59701245587	-1.44022908766226\\
275.394721332892	-1.44441356385538\\
276.194747567437	-1.44861020115146\\
276.997097891466	-1.45281903492357\\
277.801779056499	-1.45704010064792\\
278.608797833666	-1.46127343390418\\
279.41816101377	-1.4655190703758\\
280.229875407341	-1.46977704585025\\
281.043947844692	-1.47404739621942\\
281.86038517598	-1.47833015747982\\
282.67919427126	-1.482625365733\\
283.500382020548	-1.48693305718576\\
284.323955333871	-1.49125326815054\\
285.149921141334	-1.49558603504565\\
285.978286393171	-1.49993139439565\\
286.809058059808	-1.50428938283164\\
287.642243131919	-1.50866003709156\\
288.477848620489	-1.5130433940205\\
289.315881556866	-1.51743949057107\\
290.156348992827	-1.52184836380363\\
290.999258000634	-1.52627005088667\\
291.844615673094	-1.53070458909713\\
292.692429123617	-1.53515201582066\\
293.54270548628	-1.53961236855202\\
294.395451915884	-1.54408568489532\\
295.250675588013	-1.5485720025644\\
296.108383699099	-1.55307135938316\\
296.968583466478	-1.55758379328581\\
297.831282128452	-1.56210934231728\\
298.696486944354	-1.56664804463349\\
299.564205194599	-1.5711999385017\\
300.434444180758	-1.57576506230085\\
301.307211225609	-1.58034345452185\\
302.182513673207	-1.58493515376793\\
303.060358888936	-1.589540198755\\
303.940754259582	-1.59415862831192\\
304.823707193386	-1.59879048138089\\
305.709225120112	-1.60343579701777\\
306.597315491106	-1.60809461439237\\
307.487985779362	-1.61276697278885\\
308.381243479584	-1.61745291160602\\
309.277096108244	-1.62215247035768\\
310.175551203653	-1.62686568867298\\
311.076616326021	-1.63159260629672\\
311.980299057519	-1.63633326308975\\
312.886607002345	-1.64108769902925\\
313.795547786788	-1.6458559542091\\
314.707129059289	-1.65063806884024\\
315.621358490511	-1.65543408325098\\
316.538243773399	-1.66024403788739\\
317.457792623245	-1.6650679733136\\
318.380012777756	-1.66990593021219\\
319.304911997117	-1.67475794938449\\
320.232498064056	-1.679624071751\\
321.162778783908	-1.68450433835166\\
322.095761984685	-1.68939879034628\\
323.031455517141	-1.69430746901483\\
323.969867254831	-1.69923041575784\\
324.911005094189	-1.70416767209673\\
325.854876954585	-1.70911927967416\\
326.801490778395	-1.71408528025444\\
327.750854531069	-1.7190657157238\\
328.702976201194	-1.72406062809085\\
329.657863800569	-1.72907005948687\\
330.615525364262	-1.73409405216617\\
331.575968950686	-1.73913264850652\\
332.539202641663	-1.74418589100945\\
333.505234542494	-1.74925382230064\\
334.474072782024	-1.75433648513028\\
335.445725512713	-1.75943392237344\\
336.420200910707	-1.76454617703045\\
337.397507175899	-1.76967329222726\\
338.377652532005	-1.77481531121579\\
339.360645226633	-1.77997227737436\\
340.346493531348	-1.785144234208\\
341.335205741743	-1.79033122534885\\
342.326790177514	-1.79553329455655\\
343.321255182522	-1.8007504857186\\
344.318609124869	-1.80598284285074\\
345.318860396966	-1.81123041009733\\
346.322017415603	-1.81649323173174\\
347.328088622022	-1.8217713521567\\
348.337082481988	-1.82706481590474\\
349.349007485858	-1.83237366763851\\
350.363872148652	-1.83769795215119\\
351.38168501013	-1.84303771436691\\
352.402454634856	-1.84839299934109\\
353.426189612278	-1.85376385226083\\
354.452898556794	-1.85915031844535\\
355.482590107828	-1.86455244334631\\
356.515272929902	-1.86997027254826\\
357.550955712706	-1.87540385176901\\
358.589647171178	-1.88085322686003\\
359.63135604557	-1.88631844380682\\
360.676091101525	-1.89179954872934\\
361.723861130151	-1.89729658788242\\
362.774674948093	-1.9028096076561\\
363.82854139761	-1.90833865457608\\
364.885469346648	-1.91388377530411\\
365.945467688913	-1.91944501663839\\
367.008545343949	-1.92502242551399\\
368.074711257211	-1.93061604900322\\
369.14397440014	-1.93622593431606\\
370.216343770238	-1.94185212880057\\
371.291828391149	-1.94749467994331\\
372.370437312726	-1.95315363536971\\
373.452179611116	-1.95882904284451\\
374.53706438883	-1.96452095027221\\
375.625100774822	-1.97022940569739\\
376.716297924568	-1.9759544573052\\
377.810665020137	-1.98169615342178\\
378.908211270276	-1.98745454251463\\
380.008945910481	-1.99322967319306\\
381.112878203078	-1.99902159420861\\
382.2200174373	-2.00483035445546\\
383.330372929366	-2.01065600297088\\
384.443954022559	-2.0164985889356\\
385.560770087302	-2.02235816167431\\
386.680830521243	-2.02823477065603\\
387.804144749327	-2.03412846549456\\
388.930722223881	-2.04003929594891\\
390.06057242469	-2.04596731192372\\
391.193704859077	-2.05191256346972\\
392.330129061986	-2.05787510078412\\
393.469854596058	-2.06385497421108\\
394.612891051717	-2.06985223424216\\
395.759248047243	-2.07586693151671\\
396.90893522886	-2.08189911682234\\
398.061962270815	-2.08794884109536\\
399.218338875456	-2.09401615542121\\
400.378074773319	-2.10010111103491\\
401.541179723206	-2.10620375932152\\
402.707663512271	-2.11232415181657\\
403.877535956095	-2.1184623402065\\
405.050806898778	-2.12461837632911\\
406.227486213015	-2.13079231217405\\
407.407583800183	-2.13698419988321\\
408.59110959042	-2.14319409175121\\
409.778073542713	-2.14942204022588\\
410.968485644982	-2.15566809790863\\
412.162355914157	-2.16193231755502\\
413.359694396272	-2.16821475207512\\
414.560511166542	-2.17451545453402\\
415.764816329452	-2.1808344781523\\
416.972620018842	-2.18717187630646\\
418.183932397988	-2.19352770252941\\
419.398763659692	-2.19990201051091\\
420.617124026366	-2.20629485409809\\
421.83902375012	-2.21270628729585\\
423.064473112844	-2.21913636426738\\
424.293482426297	-2.2255851393346\\
425.526062032197	-2.23205266697869\\
426.762222302302	-2.23853900184047\\
428.001973638501	-2.24504419872097\\
429.245326472899	-2.25156831258187\\
430.492291267911	-2.25811139854594\\
431.74287851634	-2.26467351189761\\
432.997098741474	-2.27125470808336\\
434.254962497172	-2.27785504271228\\
435.516480367948	-2.28447457155649\\
436.78166296907	-2.29111335055167\\
438.050520946637	-2.29777143579755\\
439.323064977681	-2.30444888355837\\
440.599305770249	-2.3111457502634\\
441.879254063493	-2.31786209250741\\
443.162920627765	-2.32459796705118\\
444.450316264703	-2.331353430822\\
445.741451807325	-2.33812854091415\\
447.03633812012	-2.34492335458941\\
448.334986099137	-2.35173792927757\\
449.637406672079	-2.35857232257693\\
450.943610798394	-2.36542659225476\\
452.253609469366	-2.37230079624788\\
453.567413708213	-2.37919499266313\\
454.88503457017	-2.38610923977785\\
456.206483142593	-2.39304359604045\\
457.531770545042	-2.39999812007086\\
458.860907929383	-2.40697287066112\\
460.193906479878	-2.41396790677582\\
461.530777413277	-2.42098328755264\\
462.871531978917	-2.4280190723029\\
464.216181458816	-2.43507532051206\\
465.564737167763	-2.44215209184021\\
466.917210453418	-2.44924944612266\\
468.273612696407	-2.45636744337039\\
469.633955310416	-2.46350614377064\\
470.998249742287	-2.47066560768742\\
472.366507472118	-2.477845895662\\
473.738740013356	-2.48504706841352\\
475.114958912893	-2.49226918683944\\
476.495175751165	-2.49951231201615\\
477.879402142251	-2.50677650519944\\
479.267649733971	-2.5140618278251\\
480.659930207975	-2.5213683415094\\
482.056255279856	-2.5286961080497\\
483.456636699238	-2.53604518942494\\
484.861086249876	-2.5434156477962\\
486.269615749761	-2.55080754550726\\
487.682237051211	-2.55822094508513\\
489.098962040978	-2.56565590924062\\
490.519802640347	-2.57311250086888\\
491.944770805229	-2.58059078304997\\
493.373878526272	-2.58809081904939\\
494.807137828955	-2.59561267231867\\
496.244560773691	-2.60315640649588\\
497.68615945593	-2.61072208540627\\
499.131946006258	-2.61830977306277\\
500.581932590503	-2.62591953366655\\
502.036131409831	-2.63355143160765\\
503.494554700857	-2.64120553146548\\
504.957214735738	-2.64888189800944\\
506.424123822288	-2.65658059619946\\
507.895294304073	-2.66430169118659\\
509.370738560515	-2.67204524831359\\
510.850469007002	-2.67981133311547\\
512.334498094985	-2.68760001132011\\
513.822838312091	-2.69541134884881\\
515.31550218222	-2.7032454118169\\
516.812502265657	-2.7111022665343\\
518.313851159173	-2.71898197950613\\
519.819561496133	-2.72688461743331\\
521.329645946604	-2.73481024721309\\
522.844117217457	-2.74275893593973\\
524.362988052478	-2.75073075090501\\
525.886271232475	-2.7587257595989\\
527.413979575382	-2.76674402971012\\
528.946125936372	-2.77478562912674\\
530.48272320796	-2.78285062593679\\
532.023784320116	-2.79093908842887\\
533.569322240371	-2.79905108509277\\
535.119349973926	-2.80718668462003\\
536.673880563763	-2.81534595590462\\
538.232927090755	-2.82352896804348\\
539.796502673774	-2.8317357903372\\
541.364620469803	-2.83996649229059\\
542.937293674046	-2.84822114361333\\
544.514535520039	-2.85649981422056\\
546.096359279763	-2.86480257423354\\
547.682778263754	-2.87312949398025\\
549.273805821213	-2.88148064399602\\
550.869455340123	-2.88985609502415\\
552.469740247359	-2.89825591801659\\
554.074674008801	-2.90668018413449\\
555.684270129447	-2.91512896474892\\
557.298542153529	-2.92360233144146\\
558.917503664623	-2.93210035600483\\
560.541168285767	-2.94062311044357\\
562.169549679573	-2.94917066697466\\
563.802661548345	-2.95774309802817\\
565.440517634191	-2.9663404762479\\
567.083131719139	-2.97496287449206\\
568.730517625257	-2.98361036583388\\
570.382689214765	-2.99228302356229\\
572.039660390151	-3.00098092118258\\
573.701445094292	-3.00970413241703\\
575.368057310568	-3.01845273120563\\
577.039511062986	-3.02722679170666\\
578.715820416283	-3.03602638829743\\
580.396999476065	-3.04485159557492\\
582.083062388907	-3.05370248835641\\
583.774023342484	-3.06257914168023\\
585.469896565687	-3.07148163080639\\
587.170696328739	-3.08041003121722\\
588.876436943321	-3.08936441861815\\
590.587132762688	-3.09834486893828\\
592.302798181792	-3.10735145833114\\
594.023447637404	-3.11638426317533\\
595.749095608231	-3.12544336007524\\
597.479756615043	-3.13452882586173\\
599.215445220795	-3.1436407375928\\
600.956176030742	-3.15277917255433\\
602.701963692573	-3.16194420826072\\
604.452822896526	-3.17113592245565\\
606.208768375515	-3.18035439311272\\
607.969814905253	-3.18959969843623\\
609.735977304377	-3.1988719168618\\
611.507270434574	-3.20817112705715\\
613.283709200701	-3.21749740792276\\
615.065308550917	-3.22685083859263\\
616.852083476803	-3.23623149843495\\
618.644049013494	-3.24563946705285\\
620.441220239799	-3.25507482428512\\
622.243612278333	-3.26453765020691\\
624.051240295644	-3.27402802513049\\
625.864119502334	-3.28354602960592\\
627.682265153198	-3.29309174442188\\
629.505692547341	-3.30266525060629\\
631.334417028317	-3.31226662942712\\
633.168453984252	-3.3218959623931\\
635.007818847972	-3.33155333125447\\
636.852527097137	-3.34123881800373\\
638.702594254372	-3.35095250487635\\
640.558035887393	-3.36069447435157\\
642.418867609142	-3.37046480915311\\
644.285105077915	-3.38026359224995\\
646.156763997498	-3.39009090685706\\
648.033860117296	-3.39994683643618\\
649.916409232464	-3.40983146469657\\
651.804427184044	-3.41974487559577\\
653.697929859098	-3.4296871533404\\
655.596933190839	-3.43965838238687\\
657.501453158765	-3.4496586474422\\
659.411505788795	-3.45968803346477\\
661.327107153405	-3.46974662566511\\
663.248273371762	-3.47983450950668\\
665.175020609856	-3.48995177070664\\
667.107365080643	-3.50009849523662\\
669.045323044178	-3.51027476932357\\
670.98891080775	-3.52048067945048\\
672.938144726021	-3.53071631235721\\
674.893041201164	-3.54098175504126\\
676.853616683	-3.55127709475862\\
678.819887669141	-3.56160241902452\\
680.791870705118	-3.57195781561424\\
682.769582384532	-3.58234337256394\\
684.753039349186	-3.59275917817146\\
686.74225828923	-3.60320532099711\\
688.737255943299	-3.61368188986455\\
690.738049098651	-3.6241889738615\\
692.744654591315	-3.63472666234069\\
694.757089306226	-3.64529504492056\\
696.775370177373	-3.65589421148619\\
698.799514187936	-3.66652425219005\\
700.829538370432	-3.67718525745288\\
702.865459806858	-3.68787731796452\\
704.907295628835	-3.69860052468474\\
706.955063017751	-3.70935496884406\\
709.008779204906	-3.72014074194463\\
711.068461471659	-3.73095793576108\\
713.134127149568	-3.74180664234131\\
715.205793620543	-3.75268695400742\\
717.283478316986	-3.76359896335652\\
719.367198721945	-3.77454276326161\\
721.456972369251	-3.78551844687242\\
723.552816843673	-3.79652610761629\\
725.654749781066	-3.80756583919905\\
727.762788868515	-3.81863773560586\\
729.876951844487	-3.8297418911021\\
731.997256498981	-3.84087840023428\\
734.123720673675	-3.85204735783085\\
736.256362262076	-3.86324885900315\\
738.395199209674	-3.87448299914626\\
740.540249514089	-3.8857498739399\\
742.691531225227	-3.89704957934933\\
744.849062445429	-3.90838221162624\\
747.012861329621	-3.91974786730964\\
749.182946085471	-3.93114664322677\\
751.35933497354	-3.94257863649403\\
753.542046307438	-3.95404394451784\\
755.731098453975	-3.96554266499561\\
757.926509833315	-3.9770748959166\\
760.128298919137	-3.98864073556287\\
762.336484238783	-4.0002402825102\\
764.551084373418	-4.01187363562901\\
766.772117958187	-4.0235408940853\\
768.999603682368	-4.03524215734157\\
771.233560289535	-4.04697752515775\\
773.474006577709	-4.05874709759217\\
775.720961399522	-4.07055097500244\\
777.974443662371	-4.08238925804649\\
780.234472328581	-4.09426204768343\\
782.501066415562	-4.10616944517454\\
784.774244995971	-4.11811155208425\\
787.054027197871	-4.13008847028105\\
789.340432204891	-4.14210030193849\\
791.633479256391	-4.15414714953612\\
793.933187647619	-4.1662291158605\\
796.239576729877	-4.17834630400613\\
798.552665910685	-4.19049881737644\\
800.872474653939	-4.2026867596848\\
803.199022480081	-4.21491023495546\\
805.532328966258	-4.22716934752457\\
807.872413746488	-4.23946420204116\\
810.21929651183	-4.25179490346812\\
812.572997010542	-4.26416155708324\\
814.933535048253	-4.27656426848018\\
817.300930488127	-4.28900314356947\\
819.675203251032	-4.30147828857954\\
822.056373315705	-4.31398981005775\\
824.44446071892	-4.32653781487135\\
826.839485555663	-4.33912241020855\\
829.241467979293	-4.35174370357956\\
831.650428201715	-4.36440180281755\\
834.06638649355	-4.37709681607974\\
836.489363184307	-4.38982885184843\\
838.919378662549	-4.40259801893201\\
841.356453376071	-4.41540442646603\\
843.80060783207	-4.42824818391426\\
846.251862597315	-4.44112940106971\\
848.710238298322	-4.4540481880557\\
851.175755621527	-4.46700465532694\\
853.64843531346	-4.47999891367053\\
856.128298180925	-4.49303107420713\\
858.615365091161	-4.50610124839193\\
861.109656972034	-4.5192095480158\\
863.611194812205	-4.53235608520633\\
866.119999661305	-4.54554097242892\\
868.636092630115	-4.55876432248787\\
871.159494890743	-4.5720262485275\\
873.690227676803	-4.58532686403319\\
876.228312283596	-4.59866628283254\\
878.773770068281	-4.61204461909644\\
881.326622450061	-4.62546198734017\\
883.886890910366	-4.63891850242455\\
886.454596993024	-4.65241427955703\\
889.029762304453	-4.66594943429282\\
891.612408513836	-4.679524082536\\
894.202557353307	-4.6931383405407\\
896.80023061813	-4.70679232491217\\
899.405450166885	-4.72048615260796\\
902.018237921652	-4.73421994093905\\
904.638615868195	-4.747993807571\\
907.266606056148	-4.76180787052511\\
909.902230599198	-4.77566224817955\\
912.545511675273	-4.78955705927056\\
915.196471526729	-4.80349242289358\\
917.855132460535	-4.81746845850445\\
920.521516848464	-4.83148528592056\\
923.195647127277	-4.84554302532203\\
925.877545798917	-4.85964179725294\\
928.567235430694	-4.87378172262244\\
931.264738655476	-4.88796292270601\\
933.97007817188	-4.90218551914661\\
936.683276744462	-4.91644963395591\\
939.404357203914	-4.93075538951552\\
942.133342447244	-4.94510290857812\\
944.870255437985	-4.95949231426879\\
947.615119206371	-4.97392373008612\\
950.367956849543	-4.98839727990351\\
953.128791531744	-5.00291308797037\\
955.897646484499	-5.01747127891336\\
958.67454500683	-5.03207197773765\\
961.45951046544	-5.04671530982812\\
964.252566294914	-5.06140140095067\\
967.053735997911	-5.07613037725342\\
969.863043145369	-5.090902365268\\
972.6805113767	-5.10571749191083\\
975.506164399988	-5.12057588448434\\
978.340025992189	-5.1354776706783\\
981.182119999332	-5.15042297857106\\
984.032470336719	-5.16541193663085\\
986.891100989127	-5.18044467371709\\
989.758036011006	-5.19552131908164\\
992.633299526689	-5.21064200237016\\
995.516915730589	-5.22580685362338\\
998.408908887404	-5.24101600327839\\
1001.30930333232	-5.25626958217001\\
1004.21812347122	-5.27156772153207\\
1007.13539378088	-5.28691055299878\\
1010.0611388092	-5.302298208606\\
1012.99538317536	-5.31773082079264\\
1015.93815157008	-5.33320852240197\\
1018.88946875582	-5.34873144668297\\
1021.84935956695	-5.36429972729172\\
1024.81784890999	-5.37991349829268\\
1027.79496176382	-5.39557289416016\\
1030.78072317989	-5.41127804977961\\
1033.7751582824	-5.42702910044903\\
1036.77829226857	-5.44282618188036\\
1039.7901504088	-5.45866943020083\\
1042.81075804689	-5.47455898195441\\
1045.84014060028	-5.49049497410317\\
1048.87832356026	-5.50647754402869\\
1051.92533249214	-5.52250682953346\\
1054.98119303552	-5.53858296884236\\
1058.04593090447	-5.55470610060398\\
1061.11957188779	-5.57087636389214\\
1064.20214184915	-5.58709389820729\\
1067.2936667274	-5.60335884347793\\
1070.3941725367	-5.61967134006209\\
1073.50368536683	-5.63603152874877\\
1076.62223138331	-5.65243955075939\\
1079.74983682772	-5.66889554774928\\
1082.88652801783	-5.6853996618091\\
1086.03233134789	-5.70195203546639\\
1089.18727328881	-5.71855281168698\\
1092.35138038842	-5.73520213387655\\
1095.52467927164	-5.75190014588206\\
1098.70719664077	-5.76864699199329\\
1101.89895927566	-5.78544281694435\\
1105.09999403396	-5.80228776591516\\
1108.31032785134	-5.81918198453304\\
1111.52998774171	-5.83612561887414\\
1114.75900079749	-5.85311881546508\\
1117.99739418977	-5.8701617212844\\
1121.24519516858	-5.88725448376418\\
1124.50243106312	-5.90439725079153\\
1127.76912928198	-5.9215901707102\\
1131.04531731336	-5.93883339232214\\
1134.33102272532	-5.95612706488902\\
1137.62627316602	-5.97347133813391\\
1140.93109636392	-5.99086636224275\\
1144.24552012804	-6.00831228786607\\
1147.56957234818	-6.02580926612049\\
1150.90328099518	-6.04335744859035\\
1154.2466741211	-6.0609569873294\\
1157.59977985952	-6.0786080348623\\
1160.96262642575	-6.09631074418634\\
1164.33524211704	-6.11406526877305\\
1167.71765531287	-6.13187176256985\\
1171.10989447516	-6.14973038000168\\
1174.51198814849	-6.16764127597268\\
1177.92396496038	-6.18560460586784\\
1181.34585362152	-6.20362052555467\\
1184.777682926	-6.22168919138492\\
1188.21948175154	-6.23981076019621\\
1191.67127905977	-6.25798538931376\\
1195.13310389645	-6.27621323655209\\
1198.60498539172	-6.2944944602167\\
1202.08695276034	-6.31282921910586\\
1205.57903530192	-6.33121767251223\\
1209.08126240123	-6.34965998022468\\
1212.59366352837	-6.36815630253\\
1216.11626823906	-6.38670680021463\\
1219.64910617487	-6.40531163456645\\
1223.1922070635	-6.42397096737651\\
1226.745600719	-6.44268496094086\\
1230.30931704202	-6.46145377806223\\
1233.88338602009	-6.48027758205193\\
1237.46783772783	-6.49915653673155\\
1241.06270232725	-6.51809080643484\\
1244.66801006798	-6.53708055600947\\
1248.28379128751	-6.55612595081888\\
1251.91007641147	-6.57522715674408\\
1255.54689595388	-6.59438434018553\\
1259.1942805174	-6.61359766806496\\
1262.85226079359	-6.63286730782718\\
1266.52086756317	-6.65219342744204\\
1270.20013169629	-6.67157619540623\\
1273.89008415275	-6.69101578074514\\
1277.59075598232	-6.71051235301485\\
1281.30217832495	-6.73006608230391\\
1285.02438241106	-6.74967713923531\\
1288.7573995618	-6.7693456949684\\
1292.5012611893	-6.78907192120076\\
1296.25599879694	-6.80885599017019\\
1300.02164397962	-6.82869807465661\\
1303.79822842404	-6.84859834798405\\
1307.58578390892	-6.86855698402256\\
1311.38434230532	-6.88857415719022\\
1315.19393557689	-6.9086500424551\\
1319.01459578012	-6.92878481533724\\
1322.84635506463	-6.94897865191067\\
1326.68924567343	-6.96923172880537\\
1330.54329994321	-6.98954422320936\\
1334.40855030458	-7.00991631287063\\
1338.28502928238	-7.03034817609925\\
1342.17276949593	-7.05083999176939\\
1346.0718036593	-7.07139193932136\\
1349.9821645816	-7.09200419876369\\
1353.90388516726	-7.11267695067518\\
1357.83699841628	-7.13341037620702\\
1361.78153742455	-7.15420465708485\\
1365.73753538408	-7.17505997561088\\
1369.70502558332	-7.19597651466598\\
1373.68404140741	-7.21695445771185\\
1377.67461633848	-7.23799398879309\\
1381.67678395594	-7.25909529253941\\
1385.69057793673	-7.28025855416773\\
1389.71603205562	-7.30148395948435\\
1393.75318018552	-7.32277169488721\\
1397.80205629771	-7.34412194736789\\
1401.86269446218	-7.36553490451404\\
1405.93512884789	-7.38701075451139\\
1410.01939372306	-7.40854968614608\\
1414.11552345545	-7.43015188880684\\
1418.22355251267	-7.45181755248724\\
1422.34351546247	-7.47354686778797\\
1426.47544697298	-7.49534002591905\\
1430.61938181308	-7.51719721870214\\
1434.77535485265	-7.53911863857279\\
1438.94340106285	-7.56110447858279\\
1443.12355551644	-7.58315493240243\\
1447.31585338808	-7.60527019432281\\
1451.52032995458	-7.62745045925823\\
1455.73702059527	-7.64969592274844\\
1459.96596079222	-7.67200678096111\\
1464.20718613061	-7.69438323069407\\
1468.46073229898	-7.71682546937777\\
1472.72663508953	-7.73933369507766\\
1477.00493039847	-7.76190810649653\\
1481.29565422626	-7.78454890297703\\
1485.59884267796	-7.80725628450397\\
1489.9145319635	-7.83003045170685\\
1494.24275839802	-7.85287160586228\\
1498.58355840214	-7.87577994889642\\
1502.9369685023	-7.8987556833875\\
1507.30302533102	-7.92179901256826\\
1511.68176562726	-7.94491014032849\\
1516.07322623672	-7.96808927121751\\
1520.4774441121	-7.99133661044672\\
1524.89445631348	-8.01465236389209\\
1529.32430000859	-8.03803673809681\\
1533.76701247313	-8.06148994027375\\
1538.22263109108	-8.08501217830809\\
1542.69119335505	-8.10860366075993\\
1547.17273686653	-8.13226459686681\\
1551.66729933626	-8.15599519654646\\
1556.17491858454	-8.17979567039928\\
1560.69563254152	-8.20366622971113\\
1565.22947924755	-8.22760708645589\\
1569.77649685348	-8.25161845329817\\
1574.33672362099	-8.275700543596\\
1578.91019792293	-8.29985357140352\\
1583.49695824359	-8.32407775147371\\
1588.09704317908	-8.34837329926112\\
1592.71049143762	-8.37274043092457\\
1597.3373418399	-8.39717936333\\
1601.97763331937	-8.42169031405315\\
1606.63140492256	-8.4462735013824\\
1611.29869580948	-8.47092914432157\\
1615.97954525385	-8.49565746259274\\
1620.67399264353	-8.52045867663904\\
1625.38207748075	-8.54533300762759\\
1630.10383938254	-8.57028067745227\\
1634.83931808099	-8.59530190873662\\
1639.58855342363	-8.62039692483682\\
1644.35158537374	-8.64556594984447\\
1649.12845401068	-8.67080920858963\\
1653.91919953026	-8.69612692664368\\
1658.72386224506	-8.72151933032234\\
1663.54248258477	-8.74698664668861\\
1668.3751010965	-8.77252910355575\\
1673.22175844519	-8.79814692949035\\
1678.08249541389	-8.82384035381527\\
1682.95735290413	-8.84960960661275\\
1687.84637193625	-8.87545491872742\\
1692.74959364978	-8.9013765217694\\
1697.66705930373	-8.92737464811739\\
1702.598810277	-8.95344953092181\\
1707.54488806867	-8.9796014041078\\
1712.50533429837	-9.00583050237853\\
1717.48019070668	-9.03213706121827\\
1722.46949915539	-9.05852131689556\\
1727.47330162792	-9.08498350646643\\
1732.49164022965	-9.11152386777766\\
1737.52455718828	-9.1381426394699\\
1742.57209485418	-9.16484006098102\\
1747.63429570074	-9.19161637254934\\
1752.71120232474	-9.21847181521693\\
1757.80285744672	-9.24540663083289\\
1762.9093039113	-9.27242106205668\\
1768.03058468759	-9.29951535236154\\
1773.16674286949	-9.32668974603771\\
1778.31782167613	-9.35394448819594\\
1783.48386445216	-9.38127982477084\\
1788.66491466817	-9.40869600252427\\
1793.86101592101	-9.43619326904884\\
1799.07221193421	-9.46377187277136\\
1804.29854655827	-9.49143206295627\\
1809.54006377114	-9.51917408970918\\
1814.79680767846	-9.54699820398042\\
1820.06882251405	-9.5749046575685\\
1825.35615264021	-9.60289370312377\\
1830.65884254811	-9.6309655941519\\
1835.97693685817	-9.65912058501758\\
1841.31048032043	-9.68735893094807\\
1846.65951781493	-9.71568088803688\\
1852.0240943521	-9.74408671324748\\
1857.40425507312	-9.77257666441687\\
1862.8000452503	-9.80115100025943\\
1868.21151028746	-9.82980998037054\\
1873.63869572033	-9.85855386523044\\
1879.08164721693	-9.88738291620787\\
1884.54041057793	-9.91629739556402\\
1890.01503173706	-9.94529756645627\\
1895.50555676149	-9.974383692942\\
1901.01203185221	-10.0035560399826\\
1906.53450334442	-10.0328148734472\\
1912.07301770794	-10.0621604601166\\
1917.62762154758	-10.0915930676875\\
1923.19836160353	-10.1211129647758\\
1928.78528475177	-10.1507204209216\\
1934.38843800444	-10.1804157065921\\
1940.00786851027	-10.2101990931864\\
1945.64362355496	-10.2400708530392\\
1951.29575056155	-10.2700312594253\\
1956.96429709087	-10.300080586563\\
1962.64931084191	-10.330219109619\\
1968.35083965221	-10.3604471047119\\
1974.0689314983	-10.3907648489171\\
1979.80363449607	-10.4211726202701\\
1985.5549969012	-10.4516706977718\\
1991.32306710953	-10.4822593613917\\
1997.10789365752	-10.5129388920731\\
2002.9095252226	-10.5437095717367\\
2008.72801062364	-10.5745716832856\\
2014.5633988213	-10.6055255106091\\
2020.41573891849	-10.6365713385873\\
2026.28508016076	-10.6677094530958\\
2032.17147193671	-10.6989401410097\\
2038.07496377843	-10.7302636902084\\
2043.99560536191	-10.76168038958\\
2049.93344650741	-10.7931905290258\\
2055.88853717995	-10.8247943994651\\
2061.86092748969	-10.8564922928394\\
2067.85066769238	-10.8882845021173\\
2073.85780818972	-10.9201713212992\\
2079.88239952988	-10.9521530454219\\
2085.92449240784	-10.984229970563\\
2091.98413766585	-11.0164023938464\\
2098.06138629387	-11.0486706134464\\
2104.15628942998	-11.0810349285926\\
2110.26889836082	-11.1134956395752\\
2116.39926452202	-11.1460530477493\\
2122.54743949863	-11.1787074555401\\
2128.71347502555	-11.211459166448\\
2134.89742298798	-11.2443084850529\\
2141.09933542183	-11.2772557170201\\
2147.3192645142	-11.3103011691047\\
2153.55726260378	-11.3434451491569\\
2159.81338218131	-11.3766879661268\\
2166.08767589	-11.4100299300702\\
2172.38019652601	-11.443471352153\\
2178.69099703887	-11.477012544657\\
2185.02013053192	-11.5106538209846\\
2191.36765026278	-11.5443954956646\\
2197.73360964376	-11.5782378843572\\
2204.11806224237	-11.6121813038592\\
2210.5210617817	-11.6462260721099\\
2216.94266214092	-11.6803725081959\\
2223.38291735573	-11.714620932357\\
2229.84188161878	-11.7489716659915\\
2236.31960928018	-11.7834250316616\\
2242.81615484791	-11.8179813530992\\
2249.3315729883	-11.8526409552116\\
2255.86591852648	-11.8874041640864\\
2262.41924644686	-11.9222713069984\\
2268.99161189358	-11.957242712414\\
2275.58307017096	-11.9923187099979\\
2282.193676744	-12.0274996306185\\
2288.8234872388	-12.0627858063539\\
2295.47255744309	-12.0981775704974\\
2302.14094330664	-12.1336752575639\\
2308.82870094176	-12.1692792032956\\
2315.53588662376	-12.204989744668\\
2322.26255679145	-12.2408072198959\\
2329.00876804758	-12.2767319684397\\
2335.77457715933	-12.3127643310111\\
2342.56004105881	-12.3489046495798\\
2349.36521684349	-12.3851532673792\\
2356.19016177673	-12.4215105289132\\
2363.03493328823	-12.4579767799618\\
2369.89958897454	-12.494552367588\\
2376.7841865995	-12.5312376401441\\
2383.68878409479	-12.5680329472777\\
2390.61343956036	-12.6049386399389\\
2397.55821126494	-12.6419550703861\\
2404.52315764654	-12.6790825921931\\
2411.50833731294	-12.7163215602553\\
2418.51380904216	-12.7536723307968\\
2425.53963178298	-12.7911352613768\\
2432.58586465543	-12.8287107108962\\
2439.65256695128	-12.866399039605\\
2446.73979813453	-12.9042006091085\\
2453.84761784197	-12.9421157823747\\
2460.97608588357	-12.9801449237409\\
2468.12526224311	-13.018288398921\\
2475.29520707858	-13.0565465750124\\
2482.48598072276	-13.0949198205029\\
2489.69764368367	-13.1334085052784\\
2496.93025664514	-13.1720130006296\\
2504.18388046725	-13.2107336792595\\
2511.45857618691	-13.2495709152909\\
2518.75440501834	-13.2885250842733\\
2526.07142835356	-13.3275965631906\\
2533.40970776297	-13.3667857304687\\
2540.76930499581	-13.406092965983\\
2548.15028198072	-13.4455186510657\\
2555.55270082622	-13.4850631685137\\
2562.97662382129	-13.5247269025965\\
2570.42211343582	-13.5645102390634\\
2577.88923232121	-13.604413565152\\
2585.37804331086	-13.6444372695956\\
2592.88860942067	-13.6845817426313\\
2600.42099384964	-13.7248473760079\\
2607.97525998035	-13.7652345629945\\
2615.5514713795	-13.8057436983877\\
2623.14969179846	-13.8463751785205\\
2630.7699851738	-13.8871294012705\\
2638.41241562783	-13.9280067660679\\
2646.07704746912	-13.969007673904\\
2653.76394519307	-14.0101325273397\\
2661.47317348244	-14.0513817305143\\
2669.2047972079	-14.0927556891533\\
2676.95888142856	-14.1342548105778\\
2684.73549139252	-14.1758795037129\\
2692.53469253745	-14.2176301790964\\
2700.3565504911	-14.2595072488879\\
2708.20113107189	-14.3015111268774\\
2716.06850028941	-14.3436422284946\\
2723.95872434503	-14.3859009708176\\
2731.87186963244	-14.4282877725823\\
2739.8080027382	-14.4708030541917\\
2747.76719044229	-14.5134472377248\\
2755.74949971872	-14.5562207469462\\
2763.75499773603	-14.5991240073153\\
2771.78375185791	-14.6421574459962\\
2779.83582964371	-14.6853214918668\\
2787.91129884907	-14.7286165755289\\
2796.01022742645	-14.7720431293175\\
2804.13268352572	-14.8156015873107\\
2812.27873549471	-14.8592923853399\\
2820.44845187983	-14.9031159609994\\
2828.64190142659	-14.9470727536567\\
2836.85915308022	-14.9911632044621\\
2845.10027598624	-15.0353877563598\\
2853.36533949103	-15.0797468540973\\
2861.65441314242	-15.1242409442364\\
2869.9675666903	-15.1688704751632\\
2878.30487008715	-15.2136358970989\\
2886.6663934887	-15.2585376621104\\
2895.05220725446	-15.303576224121\\
2903.46238194833	-15.3487520389213\\
2911.89698833922	-15.3940655641797\\
2920.35609740162	-15.4395172594538\\
2928.83978031619	-15.4851075862016\\
2937.34810847038	-15.530837007792\\
2945.88115345902	-15.5767059895166\\
2954.43898708491	-15.6227149986011\\
2963.02168135948	-15.6688645042165\\
2971.62930850331	-15.7151549774905\\
2980.2619409468	-15.7615868915196\\
2988.91965133077	-15.8081607213806\\
2997.60251250704	-15.8548769441423\\
3006.31059753909	-15.9017360388777\\
3015.04397970262	-15.948738486676\\
3023.80273248624	-15.9958847706544\\
3032.58692959201	-16.0431753759709\\
3041.39664493612	-16.0906107898364\\
3050.23195264946	-16.1381915015269\\
3059.09292707829	-16.1859180023964\\
3067.97964278485	-16.2337907858896\\
3076.89217454798	-16.2818103475545\\
3085.83059736374	-16.3299771850553\\
3094.79498644609	-16.3782917981857\\
3103.78541722744	-16.4267546888814\\
3112.80196535939	-16.475366361234\\
3121.84470671324	-16.5241273215042\\
3130.91371738075	-16.5730380781349\\
3140.00907367472	-16.6220991417652\\
3149.13085212962	-16.6713110252437\\
3158.27912950228	-16.720674243643\\
3167.45398277248	-16.7701893142728\\
3176.65548914365	-16.8198567566946\\
3185.88372604349	-16.8696770927358\\
3195.13877112463	-16.9196508465037\\
3204.42070226528	-16.9697785444002\\
3213.7295975699	-17.0200607151365\\
3223.06553536981	-17.0704978897475\\
3232.42859422393	-17.1210906016071\\
3241.81885291936	-17.1718393864424\\
3251.23639047209	-17.2227447823498\\
3260.68128612767	-17.2738073298096\\
3270.15361936182	-17.3250275717013\\
3279.65346988117	-17.3764060533198\\
3289.18091762389	-17.4279433223903\\
3298.73604276038	-17.4796399290846\\
3308.31892569391	-17.5314964260369\\
3317.92964706136	-17.5835133683601\\
3327.56828773383	-17.6356913136616\\
3337.23492881737	-17.6880308220601\\
3346.92965165364	-17.7405324562022\\
3356.65253782058	-17.7931967812787\\
3366.40366913316	-17.8460243650419\\
3376.18312764399	-17.8990157778223\\
3385.99099564403	-17.9521715925462\\
3395.82735566334	-18.0054923847523\\
3405.6922904717	-18.0589787326102\\
3415.58588307935	-18.1126312169371\\
3425.50821673767	-18.1664504212163\\
3435.45937493988	-18.2204369316148\\
3445.43944142178	-18.2745913370021\\
3455.44850016238	-18.3289142289675\\
3465.48663538468	-18.3834062018395\\
3475.55393155635	-18.4380678527044\\
3485.65047339042	-18.4928997814247\\
3495.77634584604	-18.5479025906587\\
3505.93163412913	-18.6030768858792\\
3516.11642369317	-18.6584232753935\\
3526.33080023988	-18.7139423703627\\
3536.57484971991	-18.7696347848215\\
3546.84865833365	-18.8255011356981\\
3557.15231253186	-18.8815420428348\\
3567.48589901646	-18.937758129008\\
3577.84950474125	-18.9941500199489\\
3588.24321691261	-19.0507183443644\\
3598.66712299027	-19.1074637339578\\
3609.12131068803	-19.1643868234503\\
3619.6058679745	-19.2214882506025\\
3630.12088307383	-19.2787686562355\\
3640.66644446648	-19.3362286842532\\
3651.24264088994	-19.3938689816643\\
3661.84956133948	-19.4516901986045\\
3672.4872950689	-19.5096929883588\\
3683.1559315913	-19.5678780073846\\
3693.8555606798	-19.6262459153345\\
3704.58627236831	-19.6847973750791\\
3715.34815695232	-19.7435330527311\\
3726.14130498959	-19.8024536176685\\
3736.96580730098	-19.8615597425587\\
3747.82175497118	-19.9208521033823\\
3758.70923934946	-19.9803313794579\\
3769.6283520505	-20.0399982534665\\
3780.5791849551	-20.0998534114765\\
3791.56183021097	-20.1598975429686\\
3802.57638023352	-20.2201313408615\\
3813.62292770663	-20.2805555015374\\
3824.70156558342	-20.3411707248679\\
3835.81238708705	-20.4019777142403\\
3846.95548571148	-20.462977176584\\
3858.1309552223	-20.5241698223971\\
3869.33888965746	-20.5855563657739\\
3880.57938332809	-20.6471375244315\\
3891.85253081934	-20.7089140197381\\
3903.15842699108	-20.7708865767404\\
3914.49716697878	-20.8330559241918\\
3925.86884619426	-20.8954227945812\\
3937.27356032653	-20.9579879241616\\
3948.71140534256	-21.0207520529789\\
3960.18247748814	-21.083715924902\\
3971.68687328862	-21.1468802876517\\
3983.22468954976	-21.2102458928312\\
3994.79602335857	-21.2738134959563\\
4006.40097208407	-21.3375838564864\\
4018.03963337816	-21.4015577378549\\
4029.7121051764	-21.465735907501\\
4041.41848569887	-21.5301191369014\\
4053.15887345099	-21.5947082016021\\
4064.9333672243	-21.6595038812507\\
4076.74206609739	-21.7245069596296\\
4088.58506943661	-21.7897182246887\\
4100.46247689702	-21.855138468579\\
4112.37438842317	-21.9207684876863\\
4124.32090424992	-21.9866090826657\\
4136.30212490336	-22.0526610584758\\
4148.31815120158	-22.1189252244139\\
4160.36908425555	-22.1854023941513\\
4172.45502546997	-22.2520933857693\\
4184.57607654415	-22.3189990217947\\
4196.73233947279	-22.3861201292372\\
4208.92391654693	-22.4534575396256\\
4221.15091035474	-22.5210120890458\\
4233.41342378242	-22.5887846181782\\
4245.71156001506	-22.6567759723362\\
4258.04542253748	-22.7249870015046\\
4270.41511513517	-22.7934185603793\\
4282.82074189508	-22.862071508406\\
4295.26240720654	-22.930946709821\\
4307.74021576216	-23.0000450336912\\
4320.25427255865	-23.0693673539554\\
4332.80468289776	-23.1389145494655\\
4345.39155238712	-23.2086875040284\\
4358.01498694118	-23.2786871064485\\
4370.67509278205	-23.3489142505706\\
4383.37197644044	-23.4193698353231\\
4396.1057447565	-23.4900547647623\\
4408.87650488079	-23.5609699481164\\
4421.68436427513	-23.6321162998306\\
4434.52943071349	-23.7034947396126\\
4447.41181228298	-23.7751061924788\\
4460.33161738465	-23.8469515888002\\
4473.28895473449	-23.9190318643504\\
4486.28393336432	-23.9913479603528\\
4499.31666262266	-24.0639008235287\\
4512.38725217573	-24.1366914061466\\
4525.49581200829	-24.2097206660712\\
4538.64245242466	-24.2829895668137\\
4551.82728404956	-24.3564990775823\\
4565.05041782907	-24.4302501733334\\
4578.31196503159	-24.5042438348236\\
4591.61203724876	-24.5784810486621\\
4604.95074639639	-24.652962807364\\
4618.32820471539	-24.727690109404\\
4631.74452477276	-24.8026639592706\\
4645.19981946247	-24.8778853675217\\
4658.69420200651	-24.9533553508404\\
4672.22778595571	-25.0290749320911\\
4685.80068519082	-25.105045140377\\
4699.41301392341	-25.1812670110981\\
4713.06488669679	-25.2577415860097\\
4726.7564183871	-25.3344699132821\\
4740.4877242041	-25.4114530475603\\
4754.25891969233	-25.4886920500253\\
4768.07012073193	-25.5661879884556\\
4781.92144353969	-25.6439419372899\\
4795.81300467001	-25.7219549776901\\
4809.74492101589	-25.8002281976056\\
4823.7173098099	-25.8787626918379\\
4837.73028862517	-25.9575595621069\\
4851.7839753764	-26.036619917117\\
4865.87848832079	-26.1159448726247\\
4880.01394605913	-26.195535551507\\
4894.19046753673	-26.2753930838306\\
4908.40817204441	-26.3555186069222\\
4922.66717921959	-26.4359132654391\\
4936.96760904717	-26.5165782114415\\
4951.30958186066	-26.5975146044658\\
4965.69321834313	-26.6787236115976\\
4980.11863952821	-26.7602064075474\\
4994.58596680117	-26.8419641747261\\
5009.09532189988	-26.9239981033219\\
5023.64682691588	-27.0063093913785\\
5038.24060429537	-27.0888992448737\\
5052.87677684028	-27.1717688777996\\
5067.55546770927	-27.2549195122437\\
5082.27680041875	-27.3383523784712\\
5097.040898844	-27.4220687150082\\
5111.84788722013	-27.5060697687263\\
5126.69789014316	-27.5903567949281\\
5141.59103257104	-27.674931057434\\
5156.52743982478	-27.7597938286704\\
5171.50723758939	-27.8449463897585\\
5186.53055191505	-27.9303900306051\\
5201.59750921807	-28.0161260499944\\
5216.70823628203	-28.1021557556805\\
5231.86286025882	-28.188480464482\\
5247.06150866969	-28.2751015023777\\
5262.30430940635	-28.362020204603\\
5277.59139073204	-28.4492379157491\\
5292.92288128262	-28.5367559898618\\
5308.29891006761	-28.6245757905431\\
5323.71960647132	-28.7126986910538\\
5339.18510025393	-28.8011260744173\\
5354.69552155257	-28.8898593335251\\
5370.25100088241	-28.978899871244\\
5385.85166913779	-29.0682491005247\\
5401.49765759328	-29.1579084445116\\
5417.18909790481	-29.2478793366549\\
5432.92612211079	-29.3381632208239\\
5448.70886263318	-29.4287615514218\\
5464.53745227863	-29.5196757935026\\
5480.41202423962	-29.6109074228898\\
5496.33271209552	-29.7024579262958\\
5512.2996498138	-29.7943288014446\\
5528.31297175106	-29.8865215571951\\
5544.3728126542	-29.979037713667\\
5560.47930766164	-30.071878802368\\
5576.63259230428	-30.1650463663235\\
5592.83280250682	-30.2585419602076\\
5609.08007458877	-30.3523671504767\\
5625.37454526567	-30.4465235155045\\
5641.71635165024	-30.5410126457198\\
5658.10563125347	-30.6358361437456\\
5674.54252198587	-30.7309956245409\\
5691.02716215855	-30.8264927155447\\
5707.55969048444	-30.9223290568213\\
5724.14024607939	-31.0185063012094\\
5740.76896846344	-31.115026114472\\
5757.4459975619	-31.2118901754496\\
5774.17147370658	-31.3091001762155\\
5790.94553763696	-31.4066578222331\\
5807.76833050134	-31.5045648325165\\
5824.63999385812	-31.6028229397933\\
5841.56066967684	-31.7014338906692\\
5858.53050033957	-31.8003994457967\\
5875.54962864192	-31.8997213800448\\
5892.61819779434	-31.9994014826732\\
5909.73635142334	-32.0994415575077\\
5926.90423357264	-32.1998434231191\\
5944.12198870441	-32.3006089130055\\
5961.3897617005	-32.4017398757766\\
5978.70769786364	-32.5032381753412\\
5996.07594291864	-32.6051056910985\\
6013.4946430137	-32.7073443181318\\
6030.96394472151	-32.8099559674053\\
6048.48399504063	-32.912942565965\\
6066.0549413966	-33.0163060571415\\
6083.67693164325	-33.1200484007578\\
6101.35011406393	-33.2241715733395\\
6119.07463737276	-33.3286775683283\\
6136.85065071587	-33.4335683963005\\
6154.67830367267	-33.5388460851872\\
6172.55774625708	-33.6445126804997\\
6190.48912891884	-33.7505702455587\\
6208.47260254473	-33.8570208617261\\
6226.50831845987	-33.963866628642\\
6244.59642842897	-34.0711096644654\\
6262.73708465763	-34.1787521061192\\
6280.9304397936	-34.2867961095385\\
6299.1766469281	-34.3952438499247\\
6317.47585959704	-34.5040975220028\\
6335.82823178239	-34.6133593402837\\
6354.23391791342	-34.723031539331\\
6372.69307286802	-34.8331163740323\\
6391.20585197403	-34.9436161198759\\
6409.77241101048	-35.0545330732315\\
6428.39290620898	-35.1658695516366\\
6447.06749425496	-35.2776278940874\\
6465.79633228904	-35.3898104613357\\
6484.57957790835	-35.5024196361904\\
6503.41738916781	-35.6154578238244\\
6522.30992458151	-35.7289274520881\\
6541.25734312404	-35.842830971827\\
6560.25980423179	-35.9571708572063\\
6579.31746780432	-36.0719496060409\\
6598.43049420572	-36.187169740132\\
6617.59904426592	-36.3028338056086\\
6636.82327928208	-36.4189443732773\\
6656.1033610199	-36.5355040389765\\
6675.43945171504	-36.6525154239387\\
6694.83171407447	-36.7699811751589\\
6714.28031127778	-36.8879039657701\\
6733.78540697864	-37.0062864954258\\
6753.34716530612	-37.1251314906899\\
6772.96575086609	-37.2444417054334\\
6792.6413287426	-37.3642199212397\\
6812.3740644993	-37.4844689478166\\
6832.16412418073	-37.6051916234167\\
6852.01167431389	-37.7263908152666\\
6871.91688190947	-37.8480694200022\\
6891.87991446336	-37.9702303641154\\
6911.90093995803	-38.0928766044071\\
6931.98012686392	-38.2160111284501\\
6952.11764414092	-38.3396369550615\\
6972.31366123971	-38.4637571347832\\
6992.56834810323	-38.5883747503728\\
7012.88187516815	-38.7134929173043\\
7033.2544133662	-38.8391147842783\\
7053.68613412573	-38.9652435337425\\
7074.17720937305	-39.0918823824232\\
7094.72781153392	-39.2190345818666\\
7115.33811353503	-39.3467034189921\\
7136.0082888054	-39.4748922166561\\
7156.73851127786	-39.6036043342276\\
7177.52895539054	-39.7328431681754\\
7198.37979608831	-39.8626121526679\\
7219.29120882424	-39.9929147601845\\
7240.26336956111	-40.1237545021406\\
7261.29645477286	-40.2551349295245\\
7282.39064144612	-40.387059633549\\
7303.54610708163	-40.5195322463156\\
7324.76302969581	-40.6525564414925\\
7346.04158782219	-40.7861359350086\\
7367.38196051295	-40.9202744857601\\
7388.78432734045	-41.0549758963339\\
7410.24886839867	-41.1902440137453\\
7431.77576430477	-41.3260827301923\\
7453.36519620064	-41.4624959838263\\
7475.01734575436	-41.5994877595384\\
7496.73239516175	-41.737062089764\\
7518.51052714796	-41.875223055305\\
7540.35192496891	-42.0139747861689\\
7562.25677241288	-42.1533214624271\\
7584.22525380213	-42.2932673150932\\
7606.25755399426	-42.4338166270185\\
7628.35385838401	-42.5749737338098\\
7650.51435290461	-42.7167430247662\\
7672.73922402945	-42.8591289438378\\
7695.02865877364	-43.0021359906057\\
7717.38284469556	-43.1457687212842\\
7739.80196989847	-43.2900317497463\\
7762.28622303206	-43.4349297485719\\
7784.83579329402	-43.5804674501206\\
7807.45087043172	-43.7266496476294\\
7830.13164474371	-43.8734811963349\\
7852.87830708137	-44.0209670146229\\
7875.69104885052	-44.1691120852037\\
7898.57006201299	-44.3179214563156\\
7921.51553908828	-44.4674002429567\\
7944.52767315516	-44.6175536281455\\
7967.6066578533	-44.7683868642114\\
7990.7526873849	-44.9199052741171\\
8013.96595651631	-45.0721142528106\\
8037.24666057965	-45.2250192686115\\
8060.59499547458	-45.3786258646305\\
8084.01115766972	-45.532939660222\\
8107.49534420455	-45.6879663524741\\
8131.04775269089	-45.8437117177334\\
8154.66858131464	-46.0001816131676\\
8178.35802883743	-46.1573819783679\\
8202.11629459831	-46.3153188369889\\
8225.9435785154	-46.473998298431\\
8249.84008108758	-46.6334265595647\\
8273.80600339621	-46.793609906497\\
8297.84154710675	-46.9545547163833\\
8321.94691447056	-47.1162674592852\\
8346.12230832648	-47.2787547000749\\
8370.36793210265	-47.4420231003884\\
8394.68398981816	-47.6060794206292\\
8419.07068608474	-47.7709305220225\\
8443.52822610859	-47.9365833687244\\
8468.05681569197	-48.103045029983\\
8492.65666123506	-48.2703226823594\\
8517.32796973759	-48.4384236120028\\
8542.07094880062	-48.607355216989\\
8566.88580662836	-48.7771250097188\\
8591.77275202978	-48.94774061938\\
8616.73199442049	-49.1192097944754\\
8641.76374382445	-49.2915404054184\\
8666.86821087573	-49.4647404471981\\
8692.0456068203	-49.638818042116\\
8717.29614351781	-49.8137814425979\\
8742.62003344335	-49.9896390340804\\
8768.01748968928	-50.1663993379784\\
8793.48872596697	-50.3440710147322\\
8819.03395660864	-50.5226628669392\\
8844.65339656915	-50.702183842573\\
8870.34726142778	-50.8826430382898\\
8896.11576739013	-51.0640497028297\\
8921.95913128983	-51.2464132405111\\
8947.8775705904	-51.4297432148238\\
8973.87130338718	-51.6140493521252\\
8999.94054840899	-51.7993415454384\\
9026.08552502009	-51.9856298583611\\
9052.30645322202	-52.1729245290852\\
9078.60355365542	-52.3612359745309\\
9104.97704760185	-52.5505747946016\\
9131.42715698578	-52.7409517765609\\
9157.95410437629	-52.9323778995369\\
9184.55811298909	-53.1248643391582\\
9211.23940668829	-53.3184224723252\\
9237.99820998835	-53.5130638821223\\
9264.83474805596	-53.7088003628746\\
9291.74924671189	-53.9056439253548\\
9318.74193243297	-54.1036068021445\\
9345.81303235391	-54.3027014531566\\
9372.96277426923	-54.5029405713214\\
9400.19138663528	-54.7043370884469\\
9427.499098572	-54.9069041812521\\
9454.88613986494	-55.1106552775868\\
9482.35274096723	-55.3156040628387\\
9509.89913300142	-55.5217644865364\\
9537.52554776148	-55.729150769155\\
9565.23221771478	-55.9377774091315\\
9593.01937600397	-56.1476591900949\\
9620.88725644901	-56.3588111883228\\
9648.8360935491	-56.5712487804269\\
9676.86612248465	-56.7849876512801\\
9704.97757911932	-57.0000438021907\\
9733.1707000019	-57.2164335593323\\
9761.44572236841	-57.4341735824404\\
9789.802884144	-57.6532808737816\\
9818.24242394501	-57.8737727874083\\
9846.764581081	-58.095667038706\\
9875.36959555668	-58.3189817142446\\
9904.05770807398	-58.5437352819434\\
9932.82916003413	-58.7699466015629\\
9961.68419353956	-58.9976349355302\\
9990.62305139605	-59.2268199601138\\
10019.6459771147	-59.4575217769583\\
10048.7532149142	-59.6897609249895\\
10077.9450097223	-59.9235583927056\\
10107.2216071787	-60.1589356308645\\
10136.5832536364	-60.3959145655836\\
10166.0301961643	-60.6345176118637\\
10195.5626825487	-60.8747676875517\\
10225.180961296	-61.1166882277575\\
10254.8852816345	-61.3603031997394\\
10284.6758935164	-61.6056371182728\\
10314.5530476201	-61.8527150615204\\
10344.5169953522	-62.1015626874156\\
10374.5679888495	-62.3522062505801\\
10404.7062809815	-62.6046726197906\\
10434.9321253522	-62.8589892960085\\
10465.2457763023	-63.1151844309971\\
10495.6474889113	-63.3732868465372\\
10526.1375189998	-63.6333260542605\\
10556.7161231316	-63.8953322761207\\
10587.3835586158	-64.1593364655189\\
10618.1400835088	-64.4253703290999\\
10648.9859566169	-64.6934663492394\\
10679.9214374981	-64.9636578072381\\
10710.9467864646	-65.2359788072418\\
10742.0622645846	-65.5104643009012\\
10773.2681336847	-65.7871501127918\\
10804.5646563523	-66.0660729666072\\
10835.9520959375	-66.3472705121392\\
10867.4307165554	-66.630781353062\\
10899.0007830885	-66.9166450755288\\
10930.6625611887	-67.2049022775943\\
10962.4163172795	-67.4955945994681\\
10994.2623185586	-67.7887647546091\\
11026.2008329998	-68.0844565616608\\
11058.2321293553	-68.3827149772296\\
11090.3564771582	-68.6835861294987\\
11122.5741467244	-68.9871173526761\\
11154.8854091552	-69.293357222256\\
11187.2905363394	-69.6023555910772\\
11219.7898009558	-69.9141636261546\\
11252.3834764751	-70.2288338462449\\
11285.0718371625	-70.5464201601086\\
11317.85515808	-70.8669779054116\\
11350.7337150887	-71.1905638882035\\
11383.7077848511	-71.5172364228935\\
11416.7776448331	-71.8470553726309\\
11449.9435733071	-72.1800821899802\\
11483.2058493535	-72.5163799577591\\
11516.5647528637	-72.8560134298892\\
11550.020564542	-73.1990490720782\\
11583.5735659084	-73.5455551021306\\
11617.2240393004	-73.8956015296433\\
11650.9722678758	-74.2492601948151\\
11684.8185356152	-74.6066048060467\\
11718.763127324	-74.9677109759666\\
11752.8063286348	-75.3326562554642\\
11786.9484260103	-75.7015201652478\\
11821.189706745	-76.0743842243767\\
11855.5304589685	-76.4513319751384\\
11889.9709716468	-76.8324490035525\\
11924.5115345859	-77.2178229546819\\
11959.1524384334	-77.6075435418192\\
11993.8939746813	-78.0017025484809\\
12028.7364356684	-78.4003938220033\\
12063.6801145827	-78.803713257361\\
12098.7253054641	-79.2117587696385\\
12133.8723032063	-79.6246302533793\\
12169.1214035602	-80.0424295267819\\
12204.4729031354	-80.4652602584439\\
12239.9270994033	-80.8932278740371\\
12275.4842906997	-81.3264394399407\\
12311.1447762267	-81.7650035204547\\
12346.9088560558	-82.2090300047482\\
12382.7768311301	-82.6586298991866\\
12418.7490032672	-83.1139150800679\\
12454.8256751611	-83.5749980011261\\
12491.0071503854	-84.0419913493903\\
12527.2937333955	-84.5150076420967\\
12563.6857295313	-84.9941587563467\\
12600.1834450196	-85.4795553820633\\
12636.787186977	-85.9713063874783\\
12673.4972634121	-86.4695180848943\\
12710.3139832282	-86.9742933827528\\
12747.2376562263	-87.4857308080868\\
12784.268593107	-88.0039233812014\\
12821.4071054737	-88.5289573218685\\
12858.653505835	-89.0609105633839\\
12896.0081076073	-89.5998510474939\\
12933.4712251176	-90.1458347693228\\
12971.0431736057	-90.6989035370325\\
13008.7242692275	-91.2590824058634\\
13046.5148290573	-91.8263767403559\\
13084.4151710904	-92.4007688518668\\
13122.4256142459	-92.9822141507445\\
13160.5464783694	-93.5706367436422\\
13198.7780842357	-94.1659243961808\\
13237.1207535513	-94.7679227693314\\
13275.5748089573	-95.3764288242166\\
13314.1405740324	-95.9911832742226\\
13352.8183732948	-96.611861945022\\
13391.6085322057	-97.2380658819575\\
13430.5113771719	-97.8693100197025\\
13469.5272355482	-98.5050102006955\\
13508.6564356403	-99.1444682959055\\
13547.8993067079	-99.7868551432645\\
13587.2561789671	-100.431190974821\\
13626.7273835931	-101.076322952389\\
13666.3132527234	-101.72089937217\\
13706.0141194603	-102.363340030529\\
13745.8303178738	-103.001802164693\\
13785.7621830042	-103.634141292863\\
13825.8100508654	-104.257866177587\\
13865.9742584471	-104.870087024544\\
13906.2551437182	-105.467455908038\\
13946.6530456293	-106.04609828873\\
13987.1683041157	-106.60153436709\\
14027.8012601002	-107.128588913195\\
14068.552255496	-107.621288156583\\
14109.4216332096	-108.072742353472\\
14150.4097371434	-108.475012845111\\
14191.5169121992	-108.818962896299\\
14232.7435042805	-109.094092538513\\
14274.0898602958	-109.288359317927\\
14315.5563281614	-109.387989687628\\
14357.143256804	-109.377290408246\\
14398.8509961643	-109.238476615165\\
14440.6798971995	-108.951544359421\\
14482.6303118861	-108.494231882617\\
14524.7025932234	-107.842137104611\\
14566.897095236	-106.969089542768\\
14609.214172977	-105.847911601738\\
14651.6541825309	-104.45174004054\\
14694.2174810167	-102.756096653057\\
14736.9044265908	-100.741865785589\\
14779.7153784499	-98.3992067395659\\
14822.6506968345	-95.7321494080319\\
14865.7107430314	-92.763177943505\\
14908.8958793768	-89.5365966035219\\
14952.2064692598	-86.119160264352\\
14995.642877125	-82.5967134151623\\
15039.2054684757	-79.066629737693\\
15082.894609877	-75.6273912260967\\
15126.710668959	-72.3678802848506\\
15170.6540144195	-69.3590889037607\\
15214.7250160277	-66.6498867947593\\
15258.9240446267	-64.2669308007391\\
15303.2514721371	-62.2176066205922\\
15347.7076715598	-60.4944802621619\\
15392.2930169794	-59.0799635172437\\
15437.0078835672	-57.9503954065154\\
15481.8526475843	-57.079211235925\\
15526.8276863849	-56.4391846889374\\
15571.9333784194	-56.0038842627693\\
15617.1701032376	-55.7485321068358\\
15662.5382414919	-55.650441910553\\
15708.0381749406	-55.6891783917412\\
15753.6702864508	-55.8465435984555\\
15799.434960002	-56.106463059986\\
15845.3325806892	-56.4548201149526\\
15891.3635347259	-56.8792690449904\\
15937.5282094479	-57.3690455532207\\
15983.8269933157	-57.9147851653661\\
16030.2602759189	-58.5083550519928\\
16076.8284479785	-59.142701630898\\
16123.5319013504	-59.8117144392985\\
16170.3710290293	-60.5101057079545\\
16217.3462251512	-61.2333045191353\\
16264.4578849972	-61.9773641889897\\
16311.7064049967	-62.738881455584\\
16359.0921827307	-63.5149260969408\\
16406.6156169351	-64.302979699633\\
16454.2771075044	-65.1008824182114\\
16502.0770554945	-65.9067866915961\\
16550.0158631267	-66.7191170048469\\
16598.0939337903	-67.536534898412\\
16646.3116720468	-68.3579085298616\\
16694.6694836331	-69.1822861846139\\
16743.1677754642	-70.0088732126238\\
16791.8069556377	-70.8370119382483\\
16840.5874334367	-71.6661641514057\\
16889.5096193329	-72.4958958409439\\
16938.5739249909	-73.3258638766395\\
16987.7807632708	-74.155804385543\\
17037.1305482323	-74.9855226022413\\
17086.6236951379	-75.814884001779\\
17136.2606204564	-76.6438065491224\\
17186.0417418664	-77.472253920729\\
17235.9674782601	-78.3002295724441\\
17286.0382497463	-79.1277715440872\\
17336.2544776544	-79.9549479049527\\
17386.6165845377	-80.7818527564331\\
17437.1249941771	-81.6086027182995\\
17487.7801315845	-82.4353338340473\\
17538.5824230064	-83.262198838355\\
17589.5322959278	-84.0893647362584\\
17640.6301790753	-84.9170106492375\\
17691.8765024211	-85.7453258881815\\
17743.2716971866	-86.5745082172251\\
17794.8161958454	-87.4047622758054\\
17846.5104321281	-88.2362981291087\\
17898.3548410248	-89.0693299192531\\
17950.3498587895	-89.904074591401\\
18002.4959229435	-90.7407506702178\\
18054.793472279	-91.5795770630149\\
18107.2429468629	-92.4207718663686\\
18159.8447880408	-93.2645511530582\\
18212.59943844	-94.1111277158354\\
18265.5073419738	-94.9607097437838\\
18318.5689438452	-95.8134994058567\\
18371.7846905503	-96.6696913145645\\
18425.1550298826	-97.5294708406918\\
18478.6804109361	-98.3930122472978\\
18532.3612841095	-99.2604766080896\\
18586.1981011102	-100.132009471422\\
18640.1913149575	-101.007738226646\\
18694.3413799868	-101.887769124209\\
18748.6487518534	-102.772183894644\\
18803.1138875363	-103.661035904297\\
18857.737245342	-104.554345777171\\
18912.5192849084	-105.45209640238\\
18967.4604672086	-106.354227235277\\
19022.5612545549	-107.26062778704\\
19077.8221106026	-108.171130182101\\
19133.2435003539	-109.085500644941\\
19188.825890162	-110.003429757072\\
19244.5697477347	-110.924521300968\\
19300.4755421384	-111.848279479885\\
19356.5437438024	-112.774094270072\\
19412.7748245225	-113.701224624404\\
19469.1692574651	-114.628779202883\\
19525.7275171709	-115.555694255017\\
19582.4500795596	-116.480708220752\\
19639.337421933	-117.402332549331\\
19696.3900229799	-118.318818158221\\
19753.6083627794	-119.228116866154\\
19810.9929228053	-120.127837034889\\
19868.5441859302	-121.015192543771\\
19926.2626364292	-121.886944101107\\
19984.1487599846	-122.739331770847\\
20042.2030436893	-123.567997470059\\
20100.4259760513	-124.367896086834\\
20158.8180469978	-125.133193804839\\
20217.3797478792	-125.857152242087\\
20276.1115714733	-126.531997186466\\
20335.0140119893	-127.148771149556\\
20394.0875650723	-127.697169836598\\
20453.332727807	-128.165364212075\\
20512.7499987225	-128.539812532798\\
20572.3398777957	-128.805071122457\\
20632.1028664563	-128.943619626756\\
20692.0394675905	-128.935727170394\\
20752.1501855454	-128.759401664742\\
20812.4355261333	-128.390486970422\\
20872.8959966357	-127.803002587451\\
20933.5321058081	-126.969856837213\\
20994.3443638836	-125.864101026009\\
21055.3332825778	-124.460913348818\\
21116.4993750926	-122.74047708126\\
21177.843156121	-120.691800872071\\
21239.3651418511	-118.317266733457\\
21301.0658499704	-115.637262925023\\
21362.9457996704	-112.693745885111\\
21425.005511651	-109.551225842015\\
21487.2455081245	-106.293856406734\\
21549.6663128204	-103.018277378398\\
21612.2684509896	-99.8233863357611\\
21675.0524494088	-96.7995254595619\\
21738.0188363851	-94.0198358651234\\
21801.1681417601	-91.5355716201939\\
21864.5008969151	-89.3756139782634\\
21928.0176347744	-87.549166814885\\
21991.7188898111	-86.0501183300774\\
22055.6051980506	-84.8617304485109\\
22119.6770970753	-83.9608034517783\\
22183.9351260298	-83.3209448284991\\
22248.3798256245	-82.914902995591\\
22313.0117381407	-82.7160969886774\\
22377.8314074351	-82.6995287895225\\
22442.8393789442	-82.8422576553181\\
22508.0361996891	-83.1235829373471\\
22573.42241828	-83.525044338745\\
22638.9985849206	-84.0303156652463\\
22704.7652514134	-84.6250426281369\\
22770.7229711634	-85.2966568860464\\
22836.8722991836	-86.0341859087439\\
22903.2137920992	-86.8280699170839\\
22969.7480081524	-87.6699918220106\\
23036.475507207	-88.5527227789849\\
23103.3968507536	-89.4699839966268\\
23170.5126019133	-90.4163243123888\\
23237.8233254438	-91.3870124555926\\
23305.3295877428	-92.3779426512473\\
23373.0319568539	-93.3855521440615\\
23440.9310024704	-94.4067492569331\\
23509.027295941	-95.4388506903565\\
23577.3214102739	-96.4795268872148\\
23645.813920142	-97.5267544129731\\
23714.5054018876	-98.5787744239829\\
23783.3964335273	-99.6340564110785\\
23852.487594757	-100.691266509393\\
23921.7794669562	-101.749239757732\\
23991.2726331939	-102.806955772039\\
24060.9676782325	-103.863517368361\\
24130.8651885331	-104.918131732166\\
24200.9657522609	-105.970093783962\\
24271.2699592893	-107.018771436873\\
24341.7784012056	-108.063592481223\\
24412.4916713155	-109.104032864906\\
24483.4103646482	-110.139606167309\\
24554.5350779617	-111.169854089348\\
24625.8664097473	-112.194337803419\\
24697.4049602353	-113.212630025126\\
24769.1513313994	-114.224307684103\\
24841.1061269619	-115.228945084302\\
24913.2699523994	-116.226107455164\\
24985.6434149471	-117.215344804379\\
25058.2271236043	-118.19618599065\\
25131.0216891393	-119.168132941266\\
25204.0277240949	-120.130654944446\\
25277.2458427934	-121.083182950599\\
25350.6766613414	-122.025103819843\\
25424.3207976355	-122.955754455614\\
25498.1788713675	-123.874415765994\\
25572.251504029	-124.780306395644\\
25646.5393189173	-125.67257617214\\
25721.0429411404	-126.550299211141\\
25795.7629976221	-127.412466625405\\
25870.7001171076	-128.257978783545\\
25945.8549301685	-129.085637065607\\
26021.2280692082	-129.894135064851\\
26096.8201684674	-130.682049188575\\
26172.631864029	-131.447828616513\\
26248.6637938241	-132.189784583766\\
26324.9165976366	-132.906078967758\\
26401.3909171093	-133.594712176594\\
26478.0873957489	-134.253510361412\\
26555.0066789314	-134.880112010113\\
26632.1494139076	-135.471954027362\\
26709.5162498089	-136.026257469633\\
26787.1078376522	-136.540013189139\\
26864.9248303453	-137.009967752468\\
26942.9678826933	-137.432610145656\\
27021.2376514032	-137.804159965357\\
27099.7347950898	-138.120558034973\\
27178.4599742811	-138.377460684956\\
27257.4138514242	-138.570239307383\\
27336.5970908902	-138.69398724409\\
27416.0103589806	-138.74353659782\\
27495.6543239323	-138.713488160769\\
27575.5296559237	-138.598258312687\\
27655.6370270796	-138.39214740487\\
27735.9771114778	-138.089434733993\\
27816.5505851542	-137.684505587823\\
27897.3581261083	-137.172015816526\\
27978.4004143096	-136.547098678787\\
28059.6781317027	-135.805616993569\\
28141.1919622134	-134.944460519862\\
28222.942591754	-133.961883646765\\
28304.9307082297	-132.857871725664\\
28387.1570015441	-131.63451588647\\
28469.6221636049	-130.296366692737\\
28552.3268883295	-128.850728001479\\
28635.2718716517	-127.307846172454\\
28718.4578115265	-125.680949074578\\
28801.8854079368	-123.986096708485\\
28885.5553628988	-122.241821999152\\
28969.4683804682	-120.46856539831\\
29053.6251667458	-118.687936518216\\
29138.0264298838	-116.921863904726\\
29222.6728800915	-115.191713394839\\
29307.5652296414	-113.517461105074\\
29392.7041928752	-111.916997402465\\
29478.0904862097	-110.405615903463\\
29563.724828143	-108.995712501959\\
29649.6079392604	-107.696690538132\\
29735.7405422405	-106.515045157643\\
29822.1233618612	-105.454585752115\\
29908.7571250062	-104.516750411431\\
29995.6425606704	-103.700968806318\\
30082.7803999667	-103.005037161054\\
30170.1713761319	-102.425478296582\\
30257.8162245328	-101.957869053048\\
30345.7156826724	-101.597125460111\\
30433.8704901962	-101.337742249336\\
30522.2813888985	-101.17398764138\\
30610.9491227282	-101.100057031421\\
30699.8744377959	-101.110190600502\\
30789.0580823792	-101.198760368869\\
30878.5008069296	-101.36033210086\\
30968.2033640788	-101.589707018842\\
31058.1665086448	-101.881947664318\\
31148.3909976384	-102.232391575509\\
31238.8775902694	-102.636655804098\\
31329.6270479532	-103.090634708038\\
31420.6401343172	-103.590492949296\\
31511.9176152071	-104.132655198341\\
31603.4602586934	-104.713793696537\\
31695.2688350778	-105.3308145452\\
31787.3441168998	-105.980843365992\\
31879.6868789431	-106.661210802003\\
31972.2978982422	-107.369438193228\\
32065.1779540888	-108.103223656417\\
32158.3278280386	-108.860428720895\\
32251.7483039178	-109.639065613236\\
32345.4401678293	-110.437285240488\\
32439.4042081599	-111.253365890099\\
32533.6412155867	-112.08570264231\\
32628.1519830835	-112.932797475061\\
32722.9373059279	-113.793250030914\\
32817.9979817077	-114.665749008656\\
32913.3348103278	-115.549064138226\\
33008.9485940169	-116.442038695452\\
33104.8401373338	-117.34358251249\\
33201.010247175	-118.252665439987\\
33297.4597327809	-119.168311217928\\
33394.1894057426	-120.089591713308\\
33491.2000800092	-121.015621484137\\
33588.492571894	-121.945552630716\\
33686.0677000819	-122.878569896452\\
33783.9262856361	-123.813885981635\\
33882.0691520049	-124.750737034579\\
33980.4971250287	-125.68837828519\\
34079.2110329472	-126.626079786376\\
34178.2117064059	-127.563122228728\\
34277.4999784636	-128.498792793474\\
34377.0766845989	-129.432381007828\\
34476.9426627176	-130.36317456551\\
34577.0987531596	-131.290455073201\\
34677.5457987061	-132.213493681141\\
34778.2846445863	-133.131546552658\\
34879.3161384853	-134.043850123204\\
34980.6411305502	-134.949616094201\\
35082.2604733981	-135.848026100561\\
35184.1750221229	-136.738225982841\\
35286.3856343028	-137.619319585443\\
35388.8931700067	-138.490361990651\\
35491.6984918025	-139.350352084242\\
35594.8024647638	-140.198224331352\\
35698.2059564772	-141.032839620572\\
35801.9098370495	-141.852975009121\\
35905.9149791155	-142.657312171244\\
36010.2222578447	-143.444424314541\\
36114.8325509493	-144.212761282972\\
36219.7467386908	-144.96063250882\\
36324.9657038884	-145.686187406132\\
36430.4903319256	-146.387392711816\\
36536.321510758	-147.062006173129\\
36642.4601309206	-147.707545846215\\
36748.9070855359	-148.321254102315\\
36855.6632703202	-148.900055226834\\
36962.7295835927	-149.440505229578\\
37070.1069262816	-149.93873214617\\
37177.7962019324	-150.390364680813\\
37285.7983167157	-150.790446492687\\
37394.1141794343	-151.133332728958\\
37502.7447015312	-151.412564514065\\
37611.690797097	-151.620715965292\\
37720.953382878	-151.749206855954\\
37830.5333782835	-151.78807222026\\
37940.4317053936	-151.725677920966\\
38050.6492889673	-151.548368442251\\
38161.1870564499	-151.240029966294\\
38272.045937981	-150.781548376896\\
38383.2268664022	-150.150138863492\\
38494.730777265	-149.318522803524\\
38606.5586088389	-148.253931852203\\
38718.7113021189	-146.916935300118\\
38831.1898008335	-145.260127653928\\
38943.9950514531	-143.226802912519\\
39057.1280031972	-140.749921461925\\
39170.5896080431	-137.752008441725\\
39284.3808207337	-134.147183350691\\
39398.5025987849	-129.847326315473\\
39512.9559024947	-124.775184713924\\
39627.7416949508	-118.887064828568\\
39742.8609420383	-112.204615223582\\
39858.3146124486	-104.84704356989\\
39974.1036776869	-97.0443604774344\\
40090.2291120808	-89.1107963620402\\
40206.6918927882	-81.3780234137282\\
40323.4929998058	-74.1190179669584\\
40440.6334159772	-67.5016187523197\\
40558.114127001	-61.5859168732363\\
40675.9361214395	-56.3509250618701\\
40794.1003907265	-51.7283376828326\\
40912.6079291763	-47.6297679029902\\
41031.4597339914	-43.9639831892345\\
41150.6568052715	-40.6459082012771\\
41270.2001460212	-37.600346775625\\
41390.0907621591	-34.7628253715015\\
41510.329662526	-32.0790967015428\\
41630.9178588934	-29.504163397797\\
41751.8563659719	-27.0012518635549\\
41873.1462014199	-24.5409223882646\\
41994.7883858523	-22.100371185849\\
42116.7839428486	-19.6629124628004\\
42239.1338989619	-17.2175940168762\\
42361.8392837277	-14.7588827983965\\
42484.901129672	-12.2863507729111\\
42608.3204723205	-9.80429457881481\\
42732.098350207	-7.32123508847787\\
42856.2358048825	-4.8492649778853\\
42980.7338809233	-2.40324181385409\\
43105.5936259406	0.000143553258629731\\
43230.8160905887	2.34336483790416\\
43356.4023285742	4.60904754686382\\
43482.3533966646	6.78086506138184\\
43608.6703546975	8.84427473462023\\
43735.3542655892	10.7870486543603\\
43862.4061953438	12.5995826820082\\
43989.8272130623	14.2749949702682\\
44117.6183909512	15.809046148406\\
44245.7808043322	17.1999252497599\\
44374.3155316503	18.4479484369356\\
44503.2236544838	19.5552136818308\\
44632.5062575529	20.5252465289772\\
44762.1644287289	21.3626624861223\\
44892.1992590432	22.0728623487557\\
45022.6118426971	22.6617689865963\\
45153.4032770701	23.1356082352187\\
45284.5746627299	23.5007325178648\\
45416.1271034413	23.7634833913211\\
45548.0617061756	23.930087993261\\
45680.3795811198	24.0065840014853\\
45813.0818416858	23.9987678901088\\
45946.1696045207	23.9121617489496\\
46079.6439895146	23.7519945549495\\
46213.5061198112	23.5231944407186\\
46347.7571218174	23.2303891311147\\
46482.3981252117	22.8779122804128\\
46617.4302629548	22.4698139263989\\
46752.8546712983	22.0098736821588\\
46888.6724897948	21.5016156167799\\
47024.8848613075	20.9483240412621\\
47161.4929320192	20.3530596253463\\
47298.4978514428	19.7186754342091\\
47435.9007724305	19.0478325997007\\
47573.7028511832	18.3430154365005\\
47711.905247261	17.6065458855942\\
47850.5091235923	16.8405972210154\\
47989.515646484	16.0472069950341\\
48128.9259856309	15.2282892253297\\
48268.741314126	14.3856458477342\\
48408.96280847	13.5209774720046\\
48549.5916485816	12.6358934873583\\
48690.6290178068	11.7319215704438\\
48832.0761029296	10.8105166519678\\
48973.9340941814	9.87306940009923\\
49116.2041852513	8.9209142795678\\
49258.8875732962	7.95533724550844\\
49401.9854589505	6.97758313090468\\
49545.4990463369	5.98886278615759\\
49689.4295430757	4.99036002914499\\
49833.7781602955	3.98323846416363\\
49978.5461126432	2.96864822861762\\
50123.7346182943	1.94773272724759\\
50269.3448989632	0.921635415227081\\
50415.3781799132	-0.108493306331155\\
50561.8356899672	-1.14148901592741\\
50708.7186615177	-2.17616594789622\\
50856.0283305377	-3.21130934407848\\
51003.7659365898	-4.24566739978831\\
51151.932722839	-5.27794271584353\\
51300.5299360604	-6.30678315987059\\
51449.5588266515	-7.33077203023982\\
51599.0206486423	-8.34841740427587\\
51748.9166597058	-9.35814053901156\\
51899.2481211683	-10.3582631773424\\
52050.0162980206	-11.3469935948932\\
52201.222458928	-12.3224112031618\\
52352.8678762414	-13.2824495024585\\
52504.9538260082	-14.2248771539271\\
52657.4815879821	-15.1472769137621\\
52810.4524456353	-16.0470221452001\\
52963.8676861679	-16.9212505959648\\
53117.7286005194	-17.7668351023279\\
53272.03648338	-18.5803508584609\\
53426.7926332004	-19.3580388755375\\
53581.9983522035	-20.0957652554329\\
53737.6549463954	-20.7889759282217\\
53893.7637255759	-21.4326465648416\\
54050.32600335	-22.0212274961719\\
54207.3430971385	-22.5485836758777\\
54364.8163281895	-23.0079300568856\\
54522.7470215893	-23.3917632661076\\
54681.1365062737	-23.6917912351761\\
54839.9861150389	-23.8988635778784\\
54999.2971845531	-24.0029071282191\\
55159.0710553673	-23.9928733265408\\
55319.3090719271	-23.8567072455394\\
55480.0125825835	-23.5813521579436\\
55641.1829396046	-23.1528087712501\\
55802.8214991868	-22.5562745173402\\
55964.9296214663	-21.7763951257373\\
56127.5086705306	-20.7976669680922\\
56290.5600144298	-19.6050320512333\\
56454.0850251881	-18.1847041915995\\
56618.0850788159	-16.5252491652847\\
56782.5615553201	-14.6189066026679\\
56947.5158387177	-12.4630811247458\\
57112.9493170452	-10.0618442101598\\
57278.8633823718	-7.42718813541573\\
57445.259430811	-4.57968851098613\\
57612.1388625316	-1.54820828511342\\
57779.5030817701	1.63164021067475\\
57947.3534968421	4.9203517249344\\
58115.6915201548	8.27849371099422\\
58284.5185682181	11.6713114899702\\
58453.836061657	15.0733889925612\\
58623.6454252233	18.4728799455119\\
58793.9480878083	21.8751089132363\\
58964.7454824536	25.3057096098664\\
59136.0390463639	28.8138041754674\\
59307.8302209194	32.4759507982304\\
59480.1204516871	36.4016347137052\\
59652.9111884337	40.7407913010917\\
59826.2038851374	45.6927176725483\\
60000	51.5123737725274\\
};
\end{axis}
\end{tikzpicture}%

==> Images/y_c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Time [ms]},
ymin=-12,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Amplitude [nm]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{y}_\text{c}$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.98313492063493	-2.8263355706707\\
3.9672619047619	-3.19992606744477\\
5.95138888888889	-2.43963162428635\\
7.93551587301587	-3.04436583484063\\
9.91964285714286	-2.68341773185824\\
11.9037698412698	-2.67146582986694\\
13.8878968253968	-2.68396130365201\\
15.8720238095238	-2.2757949876402\\
17.8561507936508	-3.51919384611572\\
19.8402777777778	-1.40320995091105\\
21.8244047619048	-2.91535867444141\\
23.8085317460317	-1.85906100901679\\
25.7926587301587	-1.93570446673551\\
27.7767857142857	-1.92329554288891\\
29.7609126984127	-1.7982725990559\\
31.7450396825397	-1.87609178287625\\
33.7291666666667	-2.20052984473239\\
35.7132936507936	-2.14671467856758\\
37.6974206349206	-2.1506057890741\\
39.6815476190476	-2.00742155536984\\
41.6656746031746	-2.32238994455756\\
43.6498015873016	-2.15355436060297\\
45.6339285714286	-2.90500954818579\\
47.6180555555556	-2.04720755802701\\
49.6021825396825	-2.59674566892049\\
51.5863095238095	-2.22688396532559\\
53.5704365079365	-2.22494121610636\\
55.5545634920635	-1.90966824679915\\
57.5386904761905	-1.62159596671823\\
59.5228174603175	-1.63240534392856\\
61.5069444444444	-2.11373660686301\\
63.4910714285714	-1.1150707250075\\
65.4751984126984	-2.0230250900807\\
67.4593253968254	-0.913488223495127\\
69.4434523809524	-1.934186239756\\
71.4275793650794	-0.280040896312641\\
73.4117063492064	-1.26891311106189\\
75.3958333333333	-0.471799028892215\\
77.3799603174603	-0.7347648545434\\
79.3640873015873	-0.707263215669638\\
81.3482142857143	-0.691998228374754\\
83.3323412698413	-0.452209726274813\\
85.3164682539682	-1.1377598884603\\
87.3005952380952	-0.782000229055399\\
89.2847222222222	-1.02926440383616\\
91.2688492063492	-0.959250750370793\\
93.2529761904762	-1.60630706442679\\
95.2371031746032	-1.20776473135816\\
97.2212301587302	-1.59878308206279\\
99.2053571428571	-1.20399614927444\\
101.189484126984	-1.25340376558753\\
103.173611111111	-1.43137972825054\\
105.157738095238	-1.31709290055024\\
107.141865079365	-2.05616009541367\\
109.125992063492	-1.5531529076119\\
111.110119047619	-2.26844718793303\\
113.094246031746	-1.76980756522064\\
115.078373015873	-2.20172006892613\\
117.0625	-2.32387856215538\\
119.046626984127	-2.56714502214187\\
121.030753968254	-2.75974533166748\\
123.014880952381	-2.25343531995975\\
124.999007936508	-2.82067906980338\\
126.983134920635	-2.77438366345215\\
128.967261904762	-2.53725251455748\\
130.951388888889	-3.02732585146126\\
132.935515873016	-2.67628669748311\\
134.919642857143	-3.09834419201979\\
136.90376984127	-2.37094355108479\\
138.887896825397	-3.34371743511805\\
140.872023809524	-2.15129408241008\\
142.856150793651	-3.59179105322031\\
144.840277777778	-2.55821118862897\\
146.824404761905	-3.13250301945964\\
148.808531746032	-3.25951265682025\\
150.792658730159	-2.90727957903769\\
152.776785714286	-3.60199882391629\\
154.760912698413	-3.23762382665051\\
156.74503968254	-3.627286071887\\
158.729166666667	-3.26803058564795\\
160.713293650794	-3.82516930578645\\
162.697420634921	-3.06597178615999\\
164.681547619048	-3.58438076852235\\
166.665674603175	-3.62234553400937\\
168.649801587302	-3.02675613625212\\
170.633928571429	-3.46355492981392\\
172.618055555556	-3.07815195956926\\
174.602182539683	-3.46696590753469\\
176.586309523809	-3.7010805167345\\
178.570436507937	-3.27252290076317\\
180.554563492063	-4.11375496548698\\
182.53869047619	-3.60928481609567\\
184.522817460317	-4.32012531678757\\
186.506944444444	-3.88052893706311\\
188.491071428571	-4.03954409838477\\
190.475198412698	-4.45011344073222\\
192.459325396825	-4.47001802469918\\
194.443452380952	-4.22575316929588\\
196.427579365079	-4.2502279553796\\
198.411706349206	-4.72398674257861\\
200.395833333333	-3.47110186620593\\
202.37996031746	-5.32666577455131\\
204.364087301587	-4.40448987205397\\
206.348214285714	-4.44352165422833\\
208.332341269841	-4.76943954459713\\
210.316468253968	-4.59492238773684\\
212.300595238095	-4.82387863703913\\
214.284722222222	-4.8236332989716\\
216.268849206349	-3.86279991824363\\
218.252976190476	-5.09504899146212\\
220.237103174603	-3.59847410723168\\
222.22123015873	-4.58827309067047\\
224.205357142857	-3.59002539839957\\
226.189484126984	-4.37596341061313\\
228.173611111111	-3.91984983647137\\
230.157738095238	-4.06088386523304\\
232.141865079365	-4.3510425902646\\
234.125992063492	-4.34599238037602\\
236.110119047619	-3.90299126771955\\
238.094246031746	-4.66498005128018\\
240.078373015873	-4.29642824664277\\
242.0625	-4.56245667809563\\
244.046626984127	-4.74859935802692\\
246.030753968254	-4.42140008295751\\
248.014880952381	-4.83961894185983\\
249.999007936508	-4.92267862702661\\
251.983134920635	-4.61683460220868\\
253.967261904762	-4.82964992001706\\
255.951388888889	-4.86322398057718\\
257.935515873016	-4.48457948391836\\
259.919642857143	-5.14105868881581\\
261.90376984127	-4.43676438707691\\
263.887896825397	-5.29618697758854\\
265.872023809524	-4.73400107214654\\
267.856150793651	-5.44631995354308\\
269.840277777778	-4.65742097808742\\
271.824404761905	-4.64515104098052\\
273.808531746032	-5.12806603197585\\
275.792658730159	-4.43482423294229\\
277.776785714286	-4.27129580543039\\
279.760912698413	-4.67112582398035\\
281.74503968254	-4.14244690326363\\
283.729166666667	-4.17837373897857\\
285.713293650794	-4.00389317616276\\
287.697420634921	-4.60176169245511\\
289.681547619048	-3.68687287137343\\
291.665674603175	-4.77650507934066\\
293.649801587302	-3.62389905281042\\
295.633928571429	-4.08974887902216\\
297.618055555556	-3.60762112827061\\
299.602182539683	-4.26799083566564\\
301.58630952381	-3.45054262329366\\
303.570436507937	-4.64573188299193\\
305.554563492063	-3.19737879137758\\
307.53869047619	-4.53334366319481\\
309.522817460317	-3.08411995090592\\
311.506944444444	-4.05554424703038\\
313.491071428571	-3.34125905245611\\
315.475198412698	-3.22056202150343\\
317.459325396825	-3.51217894267626\\
319.443452380952	-2.85328940359626\\
321.427579365079	-3.01295443195953\\
323.411706349206	-2.7360314634752\\
325.395833333333	-2.74956594319391\\
327.37996031746	-2.42115767702987\\
329.364087301587	-3.09360976739904\\
331.348214285714	-2.45873802630362\\
333.332341269841	-2.65617435017966\\
335.316468253968	-2.20846860987577\\
337.300595238095	-2.46711884400897\\
339.284722222222	-2.27648465474992\\
341.268849206349	-2.36066938097987\\
343.252976190476	-2.05545383831302\\
345.237103174603	-2.43756600370589\\
347.22123015873	-2.34226377548755\\
349.205357142857	-2.35792191293209\\
351.189484126984	-3.14733618577564\\
353.173611111111	-2.49014986271396\\
355.157738095238	-3.17290023527754\\
357.141865079365	-3.25934666716341\\
359.125992063492	-3.13532951596113\\
361.110119047619	-4.07390882798068\\
363.094246031746	-2.80950890046175\\
365.078373015873	-4.08833307974167\\
367.0625	-4.03527985160308\\
369.046626984127	-4.16867019161263\\
371.030753968254	-4.19606362182365\\
373.014880952381	-4.77521628779737\\
374.999007936508	-3.9012979898263\\
376.983134920635	-5.30582189988385\\
378.967261904762	-4.18256243904732\\
380.951388888889	-4.67529476150842\\
382.935515873016	-4.97430770166571\\
384.919642857143	-4.8274574192857\\
386.90376984127	-5.30468477021037\\
388.887896825397	-4.75189703928883\\
390.872023809524	-5.21041989084199\\
392.856150793651	-5.44591836206268\\
394.840277777778	-5.19409122153516\\
396.824404761905	-5.25587771926964\\
398.808531746032	-5.31451177959097\\
400.792658730159	-5.71593785215791\\
402.776785714286	-5.42142003808093\\
404.760912698413	-5.74513556249749\\
406.74503968254	-5.76786015509457\\
408.729166666667	-5.71108254897302\\
410.713293650794	-6.16023053894784\\
412.697420634921	-5.65141234953893\\
414.681547619048	-7.03498595201676\\
416.665674603175	-5.53005647391083\\
418.649801587302	-7.56937755853102\\
420.633928571428	-6.54438161793916\\
422.618055555556	-6.79482807471852\\
424.602182539683	-7.4195031099757\\
426.58630952381	-6.99076483013415\\
428.570436507937	-7.82083618406605\\
430.554563492063	-7.43826605298753\\
432.53869047619	-7.35909662538236\\
434.522817460317	-7.62346078239854\\
436.506944444444	-7.2646566661273\\
438.491071428571	-7.93043486601071\\
440.475198412698	-7.08609285295262\\
442.459325396825	-7.83765630895428\\
444.443452380952	-7.40259096292\\
446.427579365079	-7.4014389063861\\
448.411706349206	-7.61608845380811\\
450.395833333333	-7.31650549841987\\
452.37996031746	-7.62336950661541\\
454.364087301587	-7.18894992997037\\
456.348214285714	-7.87202336693523\\
458.332341269841	-7.22182928583293\\
460.316468253968	-7.70142006869206\\
462.300595238095	-6.91842944617589\\
464.284722222222	-8.14946733526906\\
466.268849206349	-6.18402925827604\\
468.252976190476	-8.1327856866704\\
470.237103174603	-6.41390975475973\\
472.22123015873	-7.91935361863529\\
474.205357142857	-6.37624196028922\\
476.189484126984	-8.29015060482767\\
478.173611111111	-6.47624446427424\\
480.157738095238	-7.45196439666567\\
482.141865079365	-6.8868259999636\\
484.125992063492	-7.47519185872992\\
486.110119047619	-7.00379960361786\\
488.094246031746	-7.58001522828109\\
490.078373015873	-6.53884250065014\\
492.0625	-7.55335060728288\\
494.046626984127	-7.55577560225288\\
496.030753968254	-7.5522717805474\\
498.014880952381	-7.32545726038488\\
499.999007936508	-7.59046525662735\\
501.983134920635	-6.93736220769755\\
503.967261904762	-8.12216326516208\\
505.951388888889	-6.73499966431547\\
507.935515873016	-7.63247547167\\
509.919642857143	-6.46038830482522\\
511.90376984127	-7.77825429486864\\
513.887896825397	-5.98532493079468\\
515.872023809524	-7.74509128625358\\
517.856150793651	-6.43346503800208\\
519.840277777778	-7.56941092713367\\
521.824404761905	-6.85445935491782\\
523.808531746032	-7.14790263208396\\
525.792658730159	-7.40188974328161\\
527.776785714286	-6.94771704990897\\
529.760912698413	-6.82717797398481\\
531.74503968254	-7.01721703873395\\
533.729166666667	-7.03284685388719\\
535.713293650794	-7.14585853756648\\
537.69742063492	-7.66213984167373\\
539.681547619047	-6.61009548194664\\
541.665674603174	-7.33512514149701\\
543.649801587301	-6.42452667690591\\
545.633928571428	-7.12579449404439\\
547.618055555555	-6.37508122069939\\
549.602182539683	-7.21788090804742\\
551.58630952381	-6.50582881073615\\
553.570436507937	-6.84169651327114\\
555.554563492064	-6.59239040792607\\
557.53869047619	-6.42020239377447\\
559.522817460317	-6.70466386656594\\
561.506944444444	-6.20157822469446\\
563.491071428571	-6.64476360376063\\
565.475198412698	-6.19696748231079\\
567.459325396825	-6.5179633919753\\
569.443452380952	-6.6597283575994\\
571.427579365079	-5.95464873227905\\
573.411706349206	-6.40628811317072\\
575.395833333333	-6.31080723626032\\
577.37996031746	-6.50508506034497\\
579.364087301587	-5.78848129256848\\
581.348214285714	-6.42150017064742\\
583.332341269841	-5.86636446802202\\
585.316468253968	-6.37903356797385\\
587.300595238095	-6.02818112081833\\
589.284722222222	-6.08661819645575\\
591.268849206349	-6.02329123136075\\
593.252976190476	-6.17767792021103\\
595.237103174603	-5.56203048813449\\
597.22123015873	-6.42118546984357\\
599.205357142857	-5.27796159999267\\
601.189484126984	-6.19694332548718\\
603.173611111111	-5.74414105920261\\
605.157738095238	-5.80880173178089\\
607.141865079365	-5.80365439329388\\
609.125992063492	-6.04575349925592\\
611.110119047619	-5.25824587871428\\
613.094246031746	-5.65837966327266\\
615.078373015873	-4.40691899637926\\
617.0625	-5.76952858578988\\
619.046626984127	-4.6365360138937\\
621.030753968254	-5.43028911343799\\
623.014880952381	-4.3044422504998\\
624.999007936508	-5.38417129818621\\
626.983134920635	-3.72206789913351\\
628.967261904762	-4.6252673121833\\
630.951388888889	-3.98362354565415\\
632.935515873016	-3.85108072591809\\
634.919642857143	-4.58693120443408\\
636.90376984127	-3.34549988498638\\
638.887896825397	-4.06094719533154\\
640.872023809524	-3.47972940858028\\
642.856150793651	-3.8290450088028\\
644.840277777778	-3.3249002210778\\
646.824404761905	-2.93837962585815\\
648.808531746032	-3.2043294105167\\
650.792658730159	-2.34539806791015\\
652.776785714286	-3.52641515030691\\
654.760912698413	-2.03243643841463\\
656.74503968254	-3.01469852721659\\
658.729166666667	-2.09854143916067\\
660.713293650794	-2.70757703831513\\
662.69742063492	-2.53612954173559\\
664.681547619047	-1.93850035443666\\
666.665674603174	-3.0222143590927\\
668.649801587301	-2.20872352761961\\
670.633928571428	-2.40274739587774\\
672.618055555555	-2.61710288204939\\
674.602182539682	-2.03920722944313\\
676.58630952381	-2.45961658550952\\
678.570436507937	-2.5036008017266\\
680.554563492064	-1.94586829225941\\
682.53869047619	-2.80930291892677\\
684.522817460317	-2.38555831125307\\
686.506944444444	-2.62312128949655\\
688.491071428571	-2.63610448469573\\
690.475198412698	-2.41307846807618\\
692.459325396825	-2.75606761440422\\
694.443452380952	-2.61700716402268\\
696.427579365079	-3.28074765270457\\
698.411706349206	-2.32286140475134\\
700.395833333333	-3.43579083571094\\
702.37996031746	-2.84549453838265\\
704.364087301587	-3.49600414741141\\
706.348214285714	-3.50562188451038\\
708.332341269841	-3.4192850975669\\
710.316468253968	-3.76302874327708\\
712.300595238095	-3.29064439035573\\
714.284722222222	-3.68287104762318\\
716.268849206349	-4.27820074552486\\
718.252976190476	-4.27890612101667\\
720.237103174603	-4.40297937777871\\
722.22123015873	-4.84222885179926\\
724.205357142857	-4.95571071413408\\
726.189484126984	-5.11198040255729\\
728.173611111111	-5.67006180776522\\
730.157738095238	-5.82419326401294\\
732.141865079365	-6.03642052199574\\
734.125992063492	-6.37912443050041\\
736.110119047619	-6.61491622954019\\
738.094246031746	-6.64646759798307\\
740.078373015873	-6.76096672759948\\
742.0625	-7.12130997214444\\
744.046626984127	-7.05482076806769\\
746.030753968254	-6.86892761655778\\
748.014880952381	-7.22893355908091\\
749.999007936508	-7.2621704668404\\
751.983134920635	-7.81303888018213\\
753.967261904762	-6.70563034668584\\
755.951388888889	-7.14106426340405\\
757.935515873016	-6.85738976365363\\
759.919642857143	-7.15761340972698\\
761.90376984127	-6.78581007174362\\
763.887896825397	-7.33281627795198\\
765.872023809524	-6.59742878534945\\
767.856150793651	-7.09986901928219\\
769.840277777778	-6.97528201433969\\
771.824404761905	-6.30353043227851\\
773.808531746032	-7.104580180439\\
775.792658730159	-6.46449146141471\\
777.776785714286	-6.30294840714049\\
779.760912698413	-6.17465086206881\\
781.74503968254	-6.38128923978445\\
783.729166666667	-6.64815936312275\\
785.713293650794	-6.06906444525008\\
787.69742063492	-6.44556002421165\\
789.681547619047	-6.06395265300407\\
791.665674603174	-6.23563735287985\\
793.649801587301	-5.99843227889703\\
795.633928571428	-6.4121436559672\\
797.618055555555	-6.26092430737692\\
799.602182539682	-5.95168954922689\\
801.586309523809	-7.26518408331555\\
803.570436507937	-6.64711536604695\\
805.554563492064	-6.83570332980935\\
807.53869047619	-6.96784381477136\\
809.522817460317	-6.96833881448161\\
811.506944444444	-6.58852122082496\\
813.491071428571	-6.9059647993952\\
815.475198412698	-6.48502870197198\\
817.459325396825	-7.17634453304057\\
819.443452380952	-6.69282382784832\\
821.427579365079	-6.61495416991954\\
823.411706349206	-6.97205162386797\\
825.395833333333	-6.43380774728092\\
827.37996031746	-7.23071845076766\\
829.364087301587	-6.00500699039676\\
831.348214285714	-6.51018514001818\\
833.332341269841	-6.88373181048426\\
835.316468253968	-5.76192556778876\\
837.300595238095	-6.85924603734416\\
839.284722222222	-5.51225965489733\\
841.268849206349	-6.61587070268934\\
843.252976190476	-5.64191978709653\\
845.237103174603	-6.13692998233726\\
847.22123015873	-5.85373464953201\\
849.205357142857	-5.99657220840514\\
851.189484126984	-5.80366172116145\\
853.173611111111	-6.01263448043171\\
855.157738095238	-6.00668091128117\\
857.141865079365	-5.59435904072873\\
859.125992063492	-5.97080201941042\\
861.110119047619	-6.28106552065715\\
863.094246031746	-4.98987003037029\\
865.078373015873	-6.31042056691716\\
867.0625	-5.2918752390298\\
869.046626984127	-5.54420218131583\\
871.030753968254	-5.31767337382951\\
873.014880952381	-5.45216274132511\\
874.999007936508	-4.89128883152186\\
876.983134920635	-5.41751865535667\\
878.967261904762	-5.14059866165475\\
880.951388888889	-4.79646886700351\\
882.935515873016	-5.2830166837376\\
884.919642857143	-4.79149923815909\\
886.90376984127	-5.2070385437039\\
888.887896825397	-4.9914466492933\\
890.872023809524	-4.92615326280537\\
892.856150793651	-4.84310891810797\\
894.840277777778	-4.52761878026683\\
896.824404761905	-3.91640721844469\\
898.808531746032	-4.74917851003349\\
900.792658730159	-3.73014699454442\\
902.776785714286	-3.89089692103834\\
904.760912698413	-3.49601326913713\\
906.74503968254	-3.58622649891109\\
908.729166666667	-3.17952742848609\\
910.713293650794	-3.77976775155699\\
912.69742063492	-2.86562572784542\\
914.681547619047	-3.47378336024648\\
916.665674603174	-3.35617968304629\\
918.649801587301	-2.52826551121648\\
920.633928571428	-3.20350919118507\\
922.618055555555	-2.81004398663893\\
924.602182539682	-2.68507527139736\\
926.586309523809	-3.00148944989612\\
928.570436507936	-2.10872517509226\\
930.554563492063	-3.01454202797956\\
932.53869047619	-1.96235394738587\\
934.522817460317	-3.01265079299794\\
936.506944444444	-2.30911492297719\\
938.491071428571	-3.55117133053397\\
940.475198412698	-1.92198677638135\\
942.459325396825	-3.51008938739913\\
944.443452380952	-2.26677543644254\\
946.427579365079	-3.11955577250454\\
948.411706349206	-2.61021805345557\\
950.395833333333	-3.33741081139577\\
952.37996031746	-2.751281419314\\
954.364087301587	-3.5854862530594\\
956.348214285714	-2.83362801161573\\
958.332341269841	-3.50022316688357\\
960.316468253968	-3.08959562404737\\
962.300595238095	-3.49239986383302\\
964.284722222222	-3.29762287359241\\
966.268849206349	-3.57985931670246\\
968.252976190476	-3.18204980476721\\
970.237103174603	-4.46648867614635\\
972.22123015873	-2.82149163138919\\
974.205357142857	-4.00496466912419\\
976.189484126984	-4.13181681555247\\
978.173611111111	-4.30387083067806\\
980.157738095238	-3.76371022738224\\
982.141865079365	-4.8667473255671\\
984.125992063492	-4.13334523935274\\
986.110119047619	-4.98472255531333\\
988.094246031746	-4.25577335511417\\
990.078373015873	-5.48646636666725\\
992.0625	-4.54552715367371\\
994.046626984127	-5.34875613410063\\
996.030753968254	-4.94473346652161\\
998.014880952381	-5.03265516169904\\
};
\addlegendentry{Case 1}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.98313492063493	-0.419373239510156\\
3.9672619047619	-0.988565234260859\\
5.95138888888889	-0.268461738607518\\
7.93551587301587	-0.406895778523168\\
9.91964285714286	-0.324295690440075\\
11.9037698412698	-0.340128291781069\\
13.8878968253968	0.205127834615089\\
15.8720238095238	0.173074652053698\\
17.8561507936508	-0.764962390517703\\
19.8402777777778	0.634282637210678\\
21.8244047619048	-0.968060184956949\\
23.8085317460317	-0.150746199667586\\
25.7926587301587	-0.322482474721781\\
27.7767857142857	0.00583683628482201\\
29.7609126984127	0.508744804375714\\
31.7450396825397	0.944419649373291\\
33.7291666666667	0.155360492434943\\
35.7132936507936	-0.112591195939213\\
37.6974206349206	0.0490212354152244\\
39.6815476190476	0.381004918716459\\
41.6656746031746	-0.00800076332500321\\
43.6498015873016	0.87730481650301\\
45.6339285714286	-0.777486313464983\\
47.6180555555556	0.2900894840946\\
49.6021825396825	-0.113850965032253\\
51.5863095238095	0.279882403149894\\
53.5704365079365	0.201721607269924\\
55.5545634920635	0.0932777473212609\\
57.5386904761905	0.55947150413635\\
59.5228174603175	0.406656934768304\\
61.5069444444444	0.482037632030545\\
63.4910714285714	2.09974327141969\\
65.4751984126984	1.39014143641744\\
67.4593253968254	2.18167517168777\\
69.4434523809524	-0.073483953122117\\
71.4275793650794	2.20972130670778\\
73.4117063492064	1.7525718820683\\
75.3958333333333	2.43667626962329\\
77.3799603174603	0.962646355813856\\
79.3640873015873	1.21501661844776\\
81.3482142857143	1.56569277399879\\
83.3323412698413	1.71316672175628\\
85.3164682539682	1.46962967085152\\
87.3005952380952	1.43189923895866\\
89.2847222222222	1.52511715211212\\
91.2688492063492	1.53660281886758\\
93.2529761904762	0.665519826779951\\
95.2371031746032	0.658761678548362\\
97.2212301587302	0.351749366094262\\
99.2053571428571	1.36018551223832\\
101.189484126984	1.29097987117415\\
103.173611111111	1.49092951593135\\
105.157738095238	1.0498255245782\\
107.141865079365	0.497005249510359\\
109.125992063492	0.778830442889227\\
111.110119047619	-0.234407133069963\\
113.094246031746	0.675286261567969\\
115.078373015873	-0.111948468866262\\
117.0625	0.147744775409212\\
119.046626984127	-0.33540146743801\\
121.030753968254	-0.126750737570014\\
123.014880952381	-0.576688384319552\\
124.999007936508	-0.656730836923504\\
126.983134920635	-0.511515077378363\\
128.967261904762	-0.774105549124265\\
130.951388888889	-0.793507747362843\\
132.935515873016	-0.807700921236816\\
134.919642857143	-0.49417608647786\\
136.90376984127	0.236043163497029\\
138.887896825397	-0.660088429645632\\
140.872023809524	0.103193112023734\\
142.856150793651	-0.841739248400013\\
144.840277777778	-0.0108762256919319\\
146.824404761905	-0.210367917436948\\
148.808531746032	-0.867504456692336\\
150.792658730159	0.348096962189214\\
152.776785714286	-0.872061110702743\\
154.760912698413	-0.56326035637285\\
156.74503968254	-1.03340469828246\\
158.729166666667	-0.479271221749244\\
160.713293650794	-0.605081135559097\\
162.697420634921	-0.39395760277176\\
164.681547619048	-1.49205002635752\\
166.665674603175	-0.375465243914389\\
168.649801587302	0.113163094723411\\
170.633928571429	-0.388058039440245\\
172.618055555556	0.279010050796473\\
174.602182539683	-0.551186118439781\\
176.586309523809	-1.06232233338085\\
178.570436507937	-0.380571526673041\\
180.554563492063	-1.84047668669232\\
182.53869047619	-0.952305827371761\\
184.522817460317	-1.63761533610484\\
186.506944444444	-1.41271460585255\\
188.491071428571	-1.40178484350881\\
190.475198412698	-2.42312664682312\\
192.459325396825	-2.32531306633298\\
194.443452380952	-2.44595499446688\\
196.427579365079	-2.13072779236593\\
198.411706349206	-2.29185990434799\\
200.395833333333	-0.533463104946971\\
202.37996031746	-2.47003880612546\\
204.364087301587	-2.33426291866479\\
206.348214285714	-2.36307638205642\\
208.332341269841	-2.95716220955988\\
210.316468253968	-2.28296466027146\\
212.300595238095	-2.82607508134651\\
214.284722222222	-2.29154428095156\\
216.268849206349	-1.19665327945429\\
218.252976190476	-2.3258536342556\\
220.237103174603	-0.976895526510821\\
222.22123015873	-2.01572206806765\\
224.205357142857	-1.252216399531\\
226.189484126984	-1.77557980172542\\
228.173611111111	-1.41762262349192\\
230.157738095238	-1.66309830044987\\
232.141865079365	-1.661064039534\\
234.125992063492	-2.16723529640258\\
236.110119047619	-1.41381477641315\\
238.094246031746	-2.10518104336078\\
240.078373015873	-1.5343819640433\\
242.0625	-2.1748199634209\\
244.046626984127	-2.54897128435201\\
246.030753968254	-2.2267980769843\\
248.014880952381	-2.68417886425087\\
249.999007936508	-2.4869570635537\\
251.983134920635	-1.66915887007097\\
253.967261904762	-1.37117898166394\\
255.951388888889	-2.14197787851524\\
257.935515873016	-1.99487364352846\\
259.919642857143	-2.82116808798103\\
261.90376984127	-1.87700716932936\\
263.887896825397	-2.62477100082673\\
265.872023809524	-2.05334294440222\\
267.856150793651	-2.16603879640575\\
269.840277777778	-2.70547494476351\\
271.824404761905	-1.4023615568713\\
273.808531746032	-2.70104175615065\\
275.792658730159	-1.70640768243713\\
277.776785714286	-1.83694630398508\\
279.760912698413	-2.21496671398761\\
281.74503968254	-1.55257451081644\\
283.729166666667	-2.12761887593043\\
285.713293650794	-2.00816328706706\\
287.697420634921	-2.09123156142667\\
289.681547619048	-1.1544745586187\\
291.665674603175	-2.22905841387079\\
293.649801587302	-1.07253202038967\\
295.633928571429	-1.48372640327118\\
297.618055555556	-0.707588930181068\\
299.602182539683	-1.83350156796264\\
301.58630952381	-1.0825729974987\\
303.570436507937	-2.67391140933597\\
305.554563492063	-0.821485040236347\\
307.53869047619	-2.58969319346472\\
309.522817460317	-0.15161271486051\\
311.506944444444	-1.14197317926459\\
313.491071428571	-0.81384062976315\\
315.475198412698	-1.00760587176302\\
317.459325396825	-0.639026464303004\\
319.443452380952	-0.538975245888811\\
321.427579365079	-0.71445838206959\\
323.411706349206	-0.185734679555122\\
325.395833333333	-0.510634143356064\\
327.37996031746	0.196553675854857\\
329.364087301587	-1.02406318847116\\
331.348214285714	0.344187668118039\\
333.332341269841	0.338481137781366\\
335.316468253968	0.459643375814932\\
337.300595238095	-0.210279944900036\\
339.284722222222	-0.306147014894194\\
341.268849206349	-0.316867679132893\\
343.252976190476	0.330897861755972\\
345.237103174603	-0.347537015848689\\
347.22123015873	-0.206753682996332\\
349.205357142857	-0.173239284237119\\
351.189484126984	-0.582294298891099\\
353.173611111111	-0.6001286872986\\
355.157738095238	-0.615029554067345\\
357.141865079365	-1.02059133349848\\
359.125992063492	-0.790470837923316\\
361.110119047619	-1.32655439213067\\
363.094246031746	-0.600945570756888\\
365.078373015873	-1.92389746694289\\
367.0625	-1.69419600505015\\
369.046626984127	-1.90770389203972\\
371.030753968254	-1.88796703663927\\
373.014880952381	-2.38981786135501\\
374.999007936508	-1.40625393816515\\
376.983134920635	-2.36523416326419\\
378.967261904762	-1.83250255348972\\
380.951388888889	-2.2706306632005\\
382.935515873016	-2.4644271124918\\
384.919642857143	-1.67297557112398\\
386.90376984127	-2.55548505049532\\
388.887896825397	-2.33051922976995\\
390.872023809524	-3.08154398611343\\
392.856150793651	-3.4617218498764\\
394.840277777778	-2.63929099139585\\
396.824404761905	-3.00838005663214\\
398.808531746032	-2.85116754104653\\
400.792658730159	-3.47498074775445\\
402.776785714286	-3.06753248682306\\
404.760912698413	-3.24953367355896\\
406.74503968254	-3.84653648533724\\
408.729166666667	-3.12546269241861\\
410.713293650794	-3.46110310991939\\
412.697420634921	-3.33516093149743\\
414.681547619048	-4.43981971363996\\
416.665674603175	-2.95781308440084\\
418.649801587302	-4.87319036600991\\
420.633928571428	-4.1631358003734\\
422.618055555556	-3.63231696209243\\
424.602182539683	-4.721350203354\\
426.58630952381	-4.1474692650719\\
428.570436507937	-5.24268205741608\\
430.554563492063	-4.83734725877846\\
432.53869047619	-5.04348219605119\\
434.522817460317	-5.31405429560845\\
436.506944444444	-4.74426623062122\\
438.491071428571	-6.11295076810471\\
440.475198412698	-4.70026023007747\\
442.459325396825	-5.26825749760385\\
444.443452380952	-4.90215447192416\\
446.427579365079	-4.67852832111144\\
448.411706349206	-5.16545965030261\\
450.395833333333	-5.36841999334867\\
452.37996031746	-5.67808944764592\\
454.364087301587	-4.90889144598078\\
456.348214285714	-5.25203546605643\\
458.332341269841	-4.92507561989071\\
460.316468253968	-5.18858893409178\\
462.300595238095	-4.58575102512851\\
464.284722222222	-5.66615243086814\\
466.268849206349	-2.97722050462498\\
468.252976190476	-5.39065994712755\\
470.237103174603	-4.04180480185066\\
472.22123015873	-4.94795182526898\\
474.205357142857	-4.12443338881094\\
476.189484126984	-5.9268041237287\\
478.173611111111	-4.32208245979057\\
480.157738095238	-5.96572713952315\\
482.141865079365	-4.74807336245663\\
484.125992063492	-5.68750271175563\\
486.110119047619	-5.0866227311812\\
488.094246031746	-5.16099524604437\\
490.078373015873	-4.1645541192652\\
492.0625	-5.15820718575474\\
494.046626984127	-5.368421813641\\
496.030753968254	-4.74383935216757\\
498.014880952381	-4.37348334478824\\
499.999007936508	-5.27278991412741\\
501.983134920635	-4.53233380188077\\
503.967261904762	-5.59689518338342\\
505.951388888889	-4.70994255827101\\
507.935515873016	-5.38639921121187\\
509.919642857143	-4.22217876962891\\
511.90376984127	-5.17381109407198\\
513.887896825397	-3.58594998579172\\
515.872023809524	-5.51164535332424\\
517.856150793651	-4.14684459598543\\
519.840277777778	-5.51753703810032\\
521.824404761905	-4.28687880735143\\
523.808531746032	-4.44887794084068\\
525.792658730159	-5.12095369749925\\
527.776785714286	-5.1694052745428\\
529.760912698413	-4.62448370592923\\
531.74503968254	-5.1400429901539\\
533.729166666667	-4.73159687295641\\
535.713293650794	-5.22282614033819\\
537.69742063492	-5.39277168483645\\
539.681547619047	-4.93041089717407\\
541.665674603174	-4.67244849509851\\
543.649801587301	-3.90993776048971\\
545.633928571428	-5.06257610430463\\
547.618055555555	-4.28938283511001\\
549.602182539683	-5.0267126792213\\
551.58630952381	-4.08506820682982\\
553.570436507937	-4.15842141448857\\
555.554563492064	-4.25375018941441\\
557.53869047619	-3.58671943610748\\
559.522817460317	-4.00460119759951\\
561.506944444444	-3.80472920638306\\
563.491071428571	-4.43088543344335\\
565.475198412698	-3.17666081509591\\
567.459325396825	-4.25592252831087\\
569.443452380952	-4.56695072820164\\
571.427579365079	-3.46317134531688\\
573.411706349206	-4.57520982360015\\
575.395833333333	-4.13816646658131\\
577.37996031746	-4.3546002052994\\
579.364087301587	-3.84287028601262\\
581.348214285714	-4.20021392178903\\
583.332341269841	-3.62819961060611\\
585.316468253968	-4.10019336541468\\
587.300595238095	-4.01889975621412\\
589.284722222222	-4.43278129104171\\
591.268849206349	-3.63137254768289\\
593.252976190476	-3.54366038332019\\
595.237103174603	-3.42769470792179\\
597.22123015873	-4.11073224013468\\
599.205357142857	-3.03826695897597\\
601.189484126984	-4.08672102556131\\
603.173611111111	-3.30560513725077\\
605.157738095238	-3.52857267081753\\
607.141865079365	-3.2187245829776\\
609.125992063492	-3.90353013592195\\
611.110119047619	-2.86945140759031\\
613.094246031746	-3.18972868629678\\
615.078373015873	-1.8589625578148\\
617.0625	-3.06700000488109\\
619.046626984127	-2.23676894604161\\
621.030753968254	-3.06194148042605\\
623.014880952381	-1.94927010767064\\
624.999007936508	-3.03876774874216\\
626.983134920635	-1.59764804198438\\
628.967261904762	-2.32912816572339\\
630.951388888889	-2.43858132210295\\
632.935515873016	-1.39812062093405\\
634.919642857143	-2.83506185684979\\
636.90376984127	-0.964114047273082\\
638.887896825397	-1.36611097398633\\
640.872023809524	-1.24431177541771\\
642.856150793651	-1.39823037563505\\
644.840277777778	-1.00724227133602\\
646.824404761905	-0.12147443110718\\
648.808531746032	-1.10548079010806\\
650.792658730159	0.48582804453992\\
652.776785714286	-0.796937449265415\\
654.760912698413	0.337731910472681\\
656.74503968254	-0.838437189876143\\
658.729166666667	0.137107995813974\\
660.713293650794	-0.319601922122609\\
662.69742063492	-0.360110402140124\\
664.681547619047	0.494984507628393\\
666.665674603174	-0.432127629573889\\
668.649801587301	0.417737263890373\\
670.633928571428	-0.0179666076362661\\
672.618055555555	-0.112779341387376\\
674.602182539682	0.337846945344412\\
676.58630952381	-0.20256540643444\\
678.570436507937	-0.27152132825023\\
680.554563492064	-0.15079190490742\\
682.53869047619	-1.0048224797691\\
684.522817460317	-0.614872274770269\\
686.506944444444	-0.48695284806556\\
688.491071428571	-0.711358220883216\\
690.475198412698	-0.403538930266478\\
692.459325396825	-0.105024049518294\\
694.443452380952	-0.584685818606248\\
696.427579365079	-0.96662719780537\\
698.411706349206	-0.125183217690163\\
700.395833333333	-1.45249345857472\\
702.37996031746	-0.676630367770612\\
704.364087301587	-1.49707947302001\\
706.348214285714	-0.88694045965395\\
708.332341269841	-1.14157016596475\\
710.316468253968	-0.915904501368784\\
712.300595238095	-0.938231420000389\\
714.284722222222	-1.20169674202898\\
716.268849206349	-2.06853116882836\\
718.252976190476	-2.21734613589651\\
720.237103174603	-2.11784560058878\\
722.22123015873	-2.92283883895437\\
724.205357142857	-3.45612321302561\\
726.189484126984	-3.04214084964608\\
728.173611111111	-3.94552951956074\\
730.157738095238	-3.16265044746429\\
732.141865079365	-3.44496058367541\\
734.125992063492	-3.9288753303431\\
736.110119047619	-4.04211770621164\\
738.094246031746	-3.42326547033674\\
740.078373015873	-4.4950765688488\\
742.0625	-4.0403928123377\\
744.046626984127	-4.52397097569709\\
746.030753968254	-3.34012323688016\\
748.014880952381	-5.23102108685351\\
749.999007936508	-4.92653812946234\\
751.983134920635	-5.30514096757085\\
753.967261904762	-3.85437086238585\\
755.951388888889	-3.69301374622837\\
757.935515873016	-4.15195618935784\\
759.919642857143	-3.72378823790273\\
761.90376984127	-4.28492904548316\\
763.887896825397	-4.37069290796936\\
765.872023809524	-3.91933224960491\\
767.856150793651	-4.42993940016548\\
769.840277777778	-5.17023734545385\\
771.824404761905	-3.94287682324247\\
773.808531746032	-5.09997468250511\\
775.792658730159	-4.28647537514608\\
777.776785714286	-3.99836199217981\\
779.760912698413	-4.59965797870939\\
781.74503968254	-3.66555297359913\\
783.729166666667	-3.71330239298789\\
785.713293650794	-3.98675555518141\\
787.69742063492	-4.28929870078183\\
789.681547619047	-3.9694523523099\\
791.665674603174	-4.02222430239729\\
793.649801587301	-4.1955430503463\\
795.633928571428	-3.93735709164643\\
797.618055555555	-4.00313784085458\\
799.602182539682	-3.84799147679765\\
801.586309523809	-5.36454247254086\\
803.570436507937	-3.62778192346365\\
805.554563492064	-4.26641795729187\\
807.53869047619	-4.23851704403783\\
809.522817460317	-4.26577151777086\\
811.506944444444	-4.03190372250772\\
813.491071428571	-3.7155789110315\\
815.475198412698	-3.26745644764073\\
817.459325396825	-4.75741796000176\\
819.443452380952	-5.06813202862911\\
821.427579365079	-4.11810577347327\\
823.411706349206	-4.47610758547888\\
825.395833333333	-4.10039951082258\\
827.37996031746	-4.94118120121974\\
829.364087301587	-4.09799068026674\\
831.348214285714	-4.37429265358899\\
833.332341269841	-4.20832063885176\\
835.316468253968	-3.44907019857664\\
837.300595238095	-4.50036875322146\\
839.284722222222	-2.90137477221285\\
841.268849206349	-3.97075502959738\\
843.252976190476	-3.3076619650731\\
845.237103174603	-4.53970111958959\\
847.22123015873	-3.06886549415947\\
849.205357142857	-3.243012001134\\
851.189484126984	-3.54306782094738\\
853.173611111111	-3.19039068408289\\
855.157738095238	-3.48379622622473\\
857.141865079365	-3.38780171680425\\
859.125992063492	-3.88677026473338\\
861.110119047619	-3.85679992144487\\
863.094246031746	-2.72097837996499\\
865.078373015873	-4.23407513322591\\
867.0625	-2.91101891811543\\
869.046626984127	-3.23711972484818\\
871.030753968254	-2.61247338971696\\
873.014880952381	-2.48196702628017\\
874.999007936508	-1.93281802382931\\
876.983134920635	-2.73121146162283\\
878.967261904762	-2.43160242855597\\
880.951388888889	-2.53841925990368\\
882.935515873016	-2.80762414052952\\
884.919642857143	-2.10447681292493\\
886.90376984127	-2.89538610805402\\
888.887896825397	-2.63012971336028\\
890.872023809524	-2.73460522736061\\
892.856150793651	-2.83681034738739\\
894.840277777778	-2.26827396172584\\
896.824404761905	-0.597075079515476\\
898.808531746032	-2.19620744052153\\
900.792658730159	-1.12057682111824\\
902.776785714286	-1.00607990405016\\
904.760912698413	-0.549353653144211\\
906.74503968254	-0.970831946175934\\
908.729166666667	-0.135373935312889\\
910.713293650794	-1.42842893161502\\
912.69742063492	-0.0930053032979559\\
914.681547619047	-0.946392673563739\\
916.665674603174	-0.135604906475056\\
918.649801587301	-0.298724122156336\\
920.633928571428	-0.875695773060223\\
922.618055555555	-0.601921970554732\\
924.602182539682	-0.651849781084847\\
926.586309523809	-0.404941558417886\\
928.570436507936	0.829234396290687\\
930.554563492063	-0.356929670239004\\
932.53869047619	1.44433831372663\\
934.522817460317	0.37166840471999\\
936.506944444444	0.640959315927904\\
938.491071428571	-0.601050793942967\\
940.475198412698	0.478291324890008\\
942.459325396825	-0.834359636543161\\
944.443452380952	0.401251419500373\\
946.427579365079	-1.11601438495652\\
948.411706349206	-0.274388154871504\\
950.395833333333	-0.475532591185186\\
952.37996031746	-0.627779462699746\\
954.364087301587	-1.21817950951222\\
956.348214285714	-0.100903300238272\\
958.332341269841	-1.46666971080127\\
960.316468253968	-0.651489243990685\\
962.300595238095	-1.05736607976044\\
964.284722222222	-1.16258700273615\\
966.268849206349	-0.949823332056321\\
968.252976190476	-0.53786964018618\\
970.237103174603	-1.16508296598254\\
972.22123015873	-0.0613463679346351\\
974.205357142857	-1.24972391118086\\
976.189484126984	-0.920824989871461\\
978.173611111111	-1.66382205042637\\
980.157738095238	-0.881731189859313\\
982.141865079365	-2.51931666664225\\
984.125992063492	-1.98874201934073\\
986.110119047619	-2.56265914715738\\
988.094246031746	-1.7673004505047\\
990.078373015873	-2.96950773323281\\
992.0625	-2.46949139072722\\
994.046626984127	-2.36028933691903\\
996.030753968254	-1.71742975380641\\
998.014880952381	-2.29028913259888\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.98313492063493	-5.23329790183124\\
3.9672619047619	-5.41128690062868\\
5.95138888888889	-4.61080150996519\\
7.93551587301587	-5.6818358911581\\
9.91964285714286	-5.04253977327641\\
11.9037698412698	-5.00280336795282\\
13.8878968253968	-5.5730504419191\\
15.8720238095238	-4.72466462733411\\
17.8561507936508	-6.27342530171374\\
19.8402777777778	-3.44070253903278\\
21.8244047619048	-4.86265716392587\\
23.8085317460317	-3.567375818366\\
25.7926587301587	-3.54892645874924\\
27.7767857142857	-3.85242792206263\\
29.7609126984127	-4.10529000248751\\
31.7450396825397	-4.69660321512579\\
33.7291666666667	-4.55642018189973\\
35.7132936507936	-4.18083816119595\\
37.6974206349206	-4.35023281356342\\
39.6815476190476	-4.39584802945614\\
41.6656746031746	-4.63677912579011\\
43.6498015873016	-5.18441353770894\\
45.6339285714286	-5.0325327829066\\
47.6180555555556	-4.38450460014861\\
49.6021825396825	-5.07964037280873\\
51.5863095238095	-4.73365033380107\\
53.5704365079365	-4.65160403948265\\
55.5545634920635	-3.91261424091955\\
57.5386904761905	-3.8026634375728\\
59.5228174603175	-3.67146762262541\\
61.5069444444444	-4.70951084575657\\
63.4910714285714	-4.32988472143469\\
65.4751984126984	-5.43619161657884\\
67.4593253968254	-4.00865161867803\\
69.4434523809524	-3.79488852638988\\
71.4275793650794	-2.76980309933307\\
73.4117063492064	-4.29039810419208\\
75.3958333333333	-3.38027432740772\\
77.3799603174603	-2.43217606490066\\
79.3640873015873	-2.62954304978704\\
81.3482142857143	-2.94968923074829\\
83.3323412698413	-2.6175861743059\\
85.3164682539682	-3.74514944777212\\
87.3005952380952	-2.99589969706946\\
89.2847222222222	-3.58364595978444\\
91.2688492063492	-3.45510431960917\\
93.2529761904762	-3.87813395563353\\
95.2371031746032	-3.07429114126468\\
97.2212301587302	-3.54931553021985\\
99.2053571428571	-3.76817781078721\\
101.189484126984	-3.79778740234921\\
103.173611111111	-4.35368897243243\\
105.157738095238	-3.68401132567868\\
107.141865079365	-4.6093254403377\\
109.125992063492	-3.88513625811303\\
111.110119047619	-4.3024872427961\\
113.094246031746	-4.21490139200924\\
115.078373015873	-4.291491668986\\
117.0625	-4.79550189971998\\
119.046626984127	-4.79888857684573\\
121.030753968254	-5.39273992576494\\
123.014880952381	-3.93018225559994\\
124.999007936508	-4.98462730268326\\
126.983134920635	-5.03725224952594\\
128.967261904762	-4.3003994799907\\
130.951388888889	-5.26114395555967\\
132.935515873016	-4.5448724737294\\
134.919642857143	-5.70251229756171\\
136.90376984127	-4.9779302656666\\
138.887896825397	-6.02734644059047\\
140.872023809524	-4.40578127684389\\
142.856150793651	-6.34184285804061\\
144.840277777778	-5.10554615156601\\
146.824404761905	-6.05463812148233\\
148.808531746032	-5.65152085694817\\
150.792658730159	-6.16265612026459\\
152.776785714286	-6.33193653712984\\
154.760912698413	-5.91198729692818\\
156.74503968254	-6.22116744549154\\
158.729166666667	-6.05678994954665\\
160.713293650794	-7.0452574760138\\
162.697420634921	-5.73798596954821\\
164.681547619048	-5.67671151068717\\
166.665674603175	-6.86922582410435\\
168.649801587302	-6.16667536722764\\
170.633928571429	-6.5390518201876\\
172.618055555556	-6.43531396993499\\
174.602182539683	-6.3827456966296\\
176.586309523809	-6.33983870008815\\
178.570436507937	-6.16447427485329\\
180.554563492063	-6.38703324428164\\
182.53869047619	-6.26626380481959\\
184.522817460317	-7.0026352974703\\
186.506944444444	-6.34834326827367\\
188.491071428571	-6.67730335326074\\
190.475198412698	-6.47710023464133\\
192.459325396825	-6.61472298306539\\
194.443452380952	-6.00555134412488\\
196.427579365079	-6.36972811839326\\
198.411706349206	-7.15611358080922\\
200.395833333333	-6.40874062746489\\
202.37996031746	-8.18329274297716\\
204.364087301587	-6.47471682544315\\
206.348214285714	-6.52396692640025\\
208.332341269841	-6.58171687963438\\
210.316468253968	-6.90688011520222\\
212.300595238095	-6.82168219273176\\
214.284722222222	-7.35572231699163\\
216.268849206349	-6.52894655703296\\
218.252976190476	-7.86424434866865\\
220.237103174603	-6.22005268795254\\
222.22123015873	-7.1608241132733\\
224.205357142857	-5.92783439726814\\
226.189484126984	-6.97634701950083\\
228.173611111111	-6.42207704945081\\
230.157738095238	-6.45866943001621\\
232.141865079365	-7.0410211409952\\
234.125992063492	-6.52474946434946\\
236.110119047619	-6.39216775902595\\
238.094246031746	-7.22477905919959\\
240.078373015873	-7.05847452924225\\
242.0625	-6.95009339277036\\
244.046626984127	-6.94822743170182\\
246.030753968254	-6.61600208893072\\
248.014880952381	-6.99505901946878\\
249.999007936508	-7.35840019049951\\
251.983134920635	-7.56451033434638\\
253.967261904762	-8.28812085837017\\
255.951388888889	-7.58447008263912\\
257.935515873016	-6.97428532430825\\
259.919642857143	-7.46094928965059\\
261.90376984127	-6.99652160482445\\
263.887896825397	-7.96760295435035\\
265.872023809524	-7.41465919989086\\
267.856150793651	-8.72660111068042\\
269.840277777778	-6.60936701141133\\
271.824404761905	-7.88794052508974\\
273.808531746032	-7.55509030780106\\
275.792658730159	-7.16324078344745\\
277.776785714286	-6.7056453068757\\
279.760912698413	-7.12728493397309\\
281.74503968254	-6.73231929571082\\
283.729166666667	-6.22912860202672\\
285.713293650794	-5.99962306525845\\
287.697420634921	-7.11229182348355\\
289.681547619048	-6.21927118412816\\
291.665674603175	-7.32395174481054\\
293.649801587302	-6.17526608523117\\
295.633928571429	-6.69577135477315\\
297.618055555556	-6.50765332636014\\
299.602182539683	-6.70248010336863\\
301.58630952381	-5.81851224908861\\
303.570436507937	-6.61755235664788\\
305.554563492063	-5.57327254251881\\
307.53869047619	-6.4769941329249\\
309.522817460317	-6.01662718695134\\
311.506944444444	-6.96911531479618\\
313.491071428571	-5.86867747514907\\
315.475198412698	-5.43351817124385\\
317.459325396825	-6.38533142104951\\
319.443452380952	-5.16760356130371\\
321.427579365079	-5.31145048184947\\
323.411706349206	-5.28632824739528\\
325.395833333333	-4.98849774303176\\
327.37996031746	-5.03886902991459\\
329.364087301587	-5.16315634632692\\
331.348214285714	-5.26166372072529\\
333.332341269841	-5.65082983814069\\
335.316468253968	-4.87658059556647\\
337.300595238095	-4.72395774311791\\
339.284722222222	-4.24682229460565\\
341.268849206349	-4.40447108282685\\
343.252976190476	-4.44180553838201\\
345.237103174603	-4.52759499156309\\
347.22123015873	-4.47777386797877\\
349.205357142857	-4.54260454162705\\
351.189484126984	-5.71237807266018\\
353.173611111111	-4.38017103812931\\
355.157738095238	-5.73077091648774\\
357.141865079365	-5.49810200082835\\
359.125992063492	-5.48018819399894\\
361.110119047619	-6.82126326383069\\
363.094246031746	-5.01807223016662\\
365.078373015873	-6.25276869254044\\
367.0625	-6.376363698156\\
369.046626984127	-6.42963649118553\\
371.030753968254	-6.50416020700803\\
373.014880952381	-7.16061471423974\\
374.999007936508	-6.39634204148746\\
376.983134920635	-8.24640963650352\\
378.967261904762	-6.53262232460492\\
380.951388888889	-7.07995885981634\\
382.935515873016	-7.48418829083962\\
384.919642857143	-7.98193926744743\\
386.90376984127	-8.05388448992543\\
388.887896825397	-7.17327484880772\\
390.872023809524	-7.33929579557055\\
392.856150793651	-7.43011487424897\\
394.840277777778	-7.74889145167447\\
396.824404761905	-7.50337538190714\\
398.808531746032	-7.7778560181354\\
400.792658730159	-7.95689495656138\\
402.776785714286	-7.77530758933879\\
404.760912698413	-8.24073745143602\\
406.74503968254	-7.6891838248519\\
408.729166666667	-8.29670240552744\\
410.713293650794	-8.85935796797629\\
412.697420634921	-7.96766376758042\\
414.681547619048	-9.63015219039356\\
416.665674603175	-8.10229986342082\\
418.649801587302	-10.2655647510521\\
420.633928571428	-8.92562743550492\\
422.618055555556	-9.95733918734461\\
424.602182539683	-10.1176560165974\\
426.58630952381	-9.8340603951964\\
428.570436507937	-10.398990310716\\
430.554563492063	-10.0391848471966\\
432.53869047619	-9.67471105471354\\
434.522817460317	-9.93286726918862\\
436.506944444444	-9.78504710163338\\
438.491071428571	-9.74791896391672\\
440.475198412698	-9.47192547582776\\
442.459325396825	-10.4070551203047\\
444.443452380952	-9.90302745391584\\
446.427579365079	-10.1243494916608\\
448.411706349206	-10.0667172573136\\
450.395833333333	-9.26459100349108\\
452.37996031746	-9.56864956558489\\
454.364087301587	-9.46900841395996\\
456.348214285714	-10.492011267814\\
458.332341269841	-9.51858295177515\\
460.316468253968	-10.2142512032923\\
462.300595238095	-9.25110786722326\\
464.284722222222	-10.63278223967\\
466.268849206349	-9.39083801192709\\
468.252976190476	-10.8749114262132\\
470.237103174603	-8.7860147076688\\
472.22123015873	-10.8907554120016\\
474.205357142857	-8.6280505317675\\
476.189484126984	-10.6534970859266\\
478.173611111111	-8.6304064687579\\
480.157738095238	-8.9382016538082\\
482.141865079365	-9.02557863747056\\
484.125992063492	-9.26288100570421\\
486.110119047619	-8.92097647605452\\
488.094246031746	-9.9990352105178\\
490.078373015873	-8.91313088203508\\
492.0625	-9.94849402881102\\
494.046626984127	-9.74312939086477\\
496.030753968254	-10.3607042089272\\
498.014880952381	-10.2774311759815\\
499.999007936508	-9.9081405991273\\
501.983134920635	-9.34239061351433\\
503.967261904762	-10.6474313469407\\
505.951388888889	-8.76005677035993\\
507.935515873016	-9.87855173212813\\
509.919642857143	-8.69859784002152\\
511.90376984127	-10.3826974956653\\
513.887896825397	-8.38469987579765\\
515.872023809524	-9.97853721918293\\
517.856150793651	-8.72008548001872\\
519.840277777778	-9.62128481616701\\
521.824404761905	-9.42203990248421\\
523.808531746032	-9.84692732332724\\
525.792658730159	-9.68282578906397\\
527.776785714286	-8.72602882527514\\
529.760912698413	-9.02987224204038\\
531.74503968254	-8.89439108731399\\
533.729166666667	-9.33409683481796\\
535.713293650794	-9.06889093479478\\
537.69742063492	-9.93150799851102\\
539.681547619047	-8.2897800667192\\
541.665674603174	-9.99780178789551\\
543.649801587301	-8.93911559332212\\
545.633928571428	-9.18901288378415\\
547.618055555555	-8.46077960628876\\
549.602182539683	-9.40904913687354\\
551.58630952381	-8.92658941464249\\
553.570436507937	-9.52497161205372\\
555.554563492064	-8.93103062643772\\
557.53869047619	-9.25368535144145\\
559.522817460317	-9.40472653553236\\
561.506944444444	-8.59842724300585\\
563.491071428571	-8.85864177407791\\
565.475198412698	-9.21727414952567\\
567.459325396825	-8.78000425563972\\
569.443452380952	-8.75250598699715\\
571.427579365079	-8.44612611924123\\
573.411706349206	-8.23736640274128\\
575.395833333333	-8.48344800593932\\
577.37996031746	-8.65556991539054\\
579.364087301587	-7.73409229912433\\
581.348214285714	-8.6427864195058\\
583.332341269841	-8.10452932543792\\
585.316468253968	-8.65787377053302\\
587.300595238095	-8.03746248542254\\
589.284722222222	-7.7404551018698\\
591.268849206349	-8.41520991503862\\
593.252976190476	-8.81169545710187\\
595.237103174603	-7.6963662683472\\
597.22123015873	-8.73163869955246\\
599.205357142857	-7.51765624100938\\
601.189484126984	-8.30716562541306\\
603.173611111111	-8.18267698115445\\
605.157738095238	-8.08903079274425\\
607.141865079365	-8.38858420361015\\
609.125992063492	-8.18797686258989\\
611.110119047619	-7.64704034983825\\
613.094246031746	-8.12703064024855\\
615.078373015873	-6.95487543494372\\
617.0625	-8.47205716669867\\
619.046626984127	-7.03630308174578\\
621.030753968254	-7.79863674644992\\
623.014880952381	-6.65961439332897\\
624.999007936508	-7.72957484763026\\
626.983134920635	-5.84648775628264\\
628.967261904762	-6.9214064586432\\
630.951388888889	-5.52866576920536\\
632.935515873016	-6.30404083090214\\
634.919642857143	-6.33880055201837\\
636.90376984127	-5.72688572269967\\
638.887896825397	-6.75578341667676\\
640.872023809524	-5.71514704174285\\
642.856150793651	-6.25985964197056\\
644.840277777778	-5.64255817081958\\
646.824404761905	-5.75528482060912\\
648.808531746032	-5.30317803092534\\
650.792658730159	-5.17662418036022\\
652.776785714286	-6.25589285134841\\
654.760912698413	-4.40260478730194\\
656.74503968254	-5.19095986455703\\
658.729166666667	-4.33419087413531\\
660.713293650794	-5.09555215450765\\
662.69742063492	-4.71214868133105\\
664.681547619047	-4.3719852165017\\
666.665674603174	-5.61230108861151\\
668.649801587301	-4.8351843191296\\
670.633928571428	-4.78752818411921\\
672.618055555555	-5.12142642271141\\
674.602182539682	-4.41626140423067\\
676.58630952381	-4.7166677645846\\
678.570436507937	-4.73568027520297\\
680.554563492064	-3.7409446796114\\
682.53869047619	-4.61378335808443\\
684.522817460317	-4.15624434773587\\
686.506944444444	-4.75928973092754\\
688.491071428571	-4.56085074850825\\
690.475198412698	-4.42261800588587\\
692.459325396825	-5.40711117929014\\
694.443452380952	-4.64932850943912\\
696.427579365079	-5.59486810760377\\
698.411706349206	-4.52053959181252\\
700.395833333333	-5.41908821284716\\
702.37996031746	-5.01435870899468\\
704.364087301587	-5.49492882180281\\
706.348214285714	-6.12430330936682\\
708.332341269841	-5.69700002916905\\
710.316468253968	-6.61015298518538\\
712.300595238095	-5.64305736071106\\
714.284722222222	-6.16404535321739\\
716.268849206349	-6.48787032222136\\
718.252976190476	-6.34046610613683\\
720.237103174603	-6.68811315496865\\
722.22123015873	-6.76161886464416\\
724.205357142857	-6.45529821524255\\
726.189484126984	-7.18181995546849\\
728.173611111111	-7.39459409596969\\
730.157738095238	-8.48573608056159\\
732.141865079365	-8.62788046031608\\
734.125992063492	-8.82937353065771\\
736.110119047619	-9.18771475286874\\
738.094246031746	-9.86966972562941\\
740.078373015873	-9.02685688635017\\
742.0625	-10.2022271319512\\
744.046626984127	-9.5856705604383\\
746.030753968254	-10.3977319962354\\
748.014880952381	-9.2268460313083\\
749.999007936508	-9.59780280421846\\
751.983134920635	-10.3209367927934\\
753.967261904762	-9.55688983098583\\
755.951388888889	-10.5891147805797\\
757.935515873016	-9.56282333794943\\
759.919642857143	-10.5914385815512\\
761.90376984127	-9.28669109800407\\
763.887896825397	-10.2949396479346\\
765.872023809524	-9.275525321094\\
767.856150793651	-9.7697986383989\\
769.840277777778	-8.78032668322554\\
771.824404761905	-8.66418404131456\\
773.808531746032	-9.10918567837288\\
775.792658730159	-8.64250754768334\\
777.776785714286	-8.60753482210117\\
779.760912698413	-7.74964374542823\\
781.74503968254	-9.09702550596977\\
783.729166666667	-9.58301633325762\\
785.713293650794	-8.15137333531875\\
787.69742063492	-8.60182134764147\\
789.681547619047	-8.15845295369823\\
791.665674603174	-8.4490504033624\\
793.649801587301	-7.80132150744775\\
795.633928571428	-8.88693022028797\\
797.618055555555	-8.51871077389927\\
799.602182539682	-8.05538762165613\\
801.586309523809	-9.16582569409025\\
803.570436507937	-9.66644880863024\\
805.554563492064	-9.40498870232683\\
807.53869047619	-9.6971705855049\\
809.522817460317	-9.67090611119235\\
811.506944444444	-9.1451387191422\\
813.491071428571	-10.0963506877589\\
815.475198412698	-9.70260095630323\\
817.459325396825	-9.59527110607937\\
819.443452380952	-8.31751562706753\\
821.427579365079	-9.11180256636581\\
823.411706349206	-9.46799566225707\\
825.395833333333	-8.76721598373926\\
827.37996031746	-9.52025570031557\\
829.364087301587	-7.91202330052679\\
831.348214285714	-8.64607762644738\\
833.332341269841	-9.55914298211676\\
835.316468253968	-8.07478093700088\\
837.300595238095	-9.21812332146685\\
839.284722222222	-8.12314453758182\\
841.268849206349	-9.26098637578129\\
843.252976190476	-7.97617760911996\\
845.237103174603	-7.73415884508494\\
847.22123015873	-8.63860380490455\\
849.205357142857	-8.75013241567627\\
851.189484126984	-8.06425562137553\\
853.173611111111	-8.83487827678053\\
855.157738095238	-8.52956559633761\\
857.141865079365	-7.80091636465321\\
859.125992063492	-8.05483377408745\\
861.110119047619	-8.70533111986943\\
863.094246031746	-7.25876168077559\\
865.078373015873	-8.38676600060842\\
867.0625	-7.67273155994416\\
869.046626984127	-7.85128463778347\\
871.030753968254	-8.02287335794206\\
873.014880952381	-8.42235845637004\\
874.999007936508	-7.8497596392144\\
876.983134920635	-8.10382584909052\\
878.967261904762	-7.84959489475354\\
880.951388888889	-7.05451847410333\\
882.935515873016	-7.75840922694569\\
884.919642857143	-7.47852166339325\\
886.90376984127	-7.51869097935377\\
888.887896825397	-7.35276358522633\\
890.872023809524	-7.11770129825012\\
892.856150793651	-6.84940748882855\\
894.840277777778	-6.78696359880781\\
896.824404761905	-7.23573935737391\\
898.808531746032	-7.30214957954545\\
900.792658730159	-6.33971716797059\\
902.776785714286	-6.77571393802651\\
904.760912698413	-6.44267288513006\\
906.74503968254	-6.20162105164625\\
908.729166666667	-6.22368092165929\\
910.713293650794	-6.13110657149896\\
912.69742063492	-5.63824615239289\\
914.681547619047	-6.00117404692922\\
916.665674603174	-6.57675445961752\\
918.649801587301	-4.75780690027662\\
920.633928571428	-5.53132260930992\\
922.618055555555	-5.01816600272313\\
924.602182539682	-4.71830076170987\\
926.586309523809	-5.59803734137436\\
928.570436507936	-5.04668474647522\\
930.554563492063	-5.67215438572012\\
932.53869047619	-5.36904620849837\\
934.522817460317	-6.39696999071587\\
936.506944444444	-5.25918916188229\\
938.491071428571	-6.50129186712498\\
940.475198412698	-4.32226487765271\\
942.459325396825	-6.18581913825509\\
944.443452380952	-4.93480229238545\\
946.427579365079	-5.12309716005256\\
948.411706349206	-4.94604795203963\\
950.395833333333	-6.19928903160635\\
952.37996031746	-4.87478337592826\\
954.364087301587	-5.95279299660657\\
956.348214285714	-5.56635272299319\\
958.332341269841	-5.53377662296586\\
960.316468253968	-5.52770200410406\\
962.300595238095	-5.92743364790559\\
964.284722222222	-5.43265874444867\\
966.268849206349	-6.20989530134859\\
968.252976190476	-5.82622996934823\\
970.237103174603	-7.76789438631016\\
972.22123015873	-5.58163689484374\\
974.205357142857	-6.76020542706751\\
976.189484126984	-7.34280864123349\\
978.173611111111	-6.94391961092975\\
980.157738095238	-6.64568926490517\\
982.141865079365	-7.21417798449195\\
984.125992063492	-6.27794845936475\\
986.110119047619	-7.40678596346929\\
988.094246031746	-6.74424625972365\\
990.078373015873	-8.00342500010169\\
992.0625	-6.6215629166202\\
994.046626984127	-8.33722293128222\\
996.030753968254	-8.17203717923682\\
998.014880952381	-7.7750211907992\\
};
\addplot [color=mycolor4]
  table[row sep=crcr]{%
1.98313492063493	-2.80392263100163\\
3.9672619047619	-3.20152423679884\\
5.95138888888889	-2.44822436842493\\
7.93551587301587	-3.04626021170734\\
9.91964285714286	-2.68289479432451\\
11.9037698412698	-2.68006094004655\\
13.8878968253968	-2.70359107858467\\
15.8720238095238	-2.23337871047084\\
17.8561507936508	-3.53469428374421\\
19.8402777777778	-1.39544765062471\\
21.8244047619048	-2.91935926120237\\
23.8085317460317	-1.86431444002146\\
25.7926587301587	-1.95251602859438\\
27.7767857142857	-1.90670481874053\\
29.7609126984127	-1.80611162205197\\
31.7450396825397	-1.86990575345443\\
33.7291666666667	-2.18275027280458\\
35.7132936507936	-2.17445828030428\\
37.6974206349206	-2.11651594982425\\
39.6815476190476	-2.01875945413072\\
41.6656746031746	-2.33740893668815\\
43.6498015873016	-2.13455012063865\\
45.6339285714286	-2.89180045164191\\
47.6180555555556	-2.06642645448354\\
49.6021825396825	-2.60715424781043\\
51.5863095238095	-2.21874349534076\\
53.5704365079365	-2.22170082391479\\
55.5545634920635	-1.9285551979304\\
57.5386904761905	-1.60260323486107\\
59.5228174603175	-1.63361426938298\\
61.5069444444444	-2.1402483684261\\
63.4910714285714	-1.10308211476619\\
65.4751984126984	-2.01459056210402\\
67.4593253968254	-0.920908573581877\\
69.4434523809524	-1.93563510540485\\
71.4275793650794	-0.274383310050533\\
73.4117063492064	-1.27316513795431\\
75.3958333333333	-0.467245661271426\\
77.3799603174603	-0.743558403014077\\
79.3640873015873	-0.699813325710899\\
81.3482142857143	-0.68668531795245\\
83.3323412698413	-0.451624301593394\\
85.3164682539682	-1.11158882979229\\
87.3005952380952	-0.803255994574919\\
89.2847222222222	-1.03646512921875\\
91.2688492063492	-0.964170476566396\\
93.2529761904762	-1.61751973325003\\
95.2371031746032	-1.20253530493765\\
97.2212301587302	-1.58426189066366\\
99.2053571428571	-1.24150196942762\\
101.189484126984	-1.2145957416457\\
103.173611111111	-1.41788771135083\\
105.157738095238	-1.34581789432116\\
107.141865079365	-2.02942825626139\\
109.125992063492	-1.55530743937733\\
111.110119047619	-2.27092188006376\\
113.094246031746	-1.79487236914693\\
115.078373015873	-2.17567862333435\\
117.0625	-2.33666913042537\\
119.046626984127	-2.56279742111624\\
121.030753968254	-2.75554191094754\\
123.014880952381	-2.2682938929843\\
124.999007936508	-2.80815181989805\\
126.983134920635	-2.77973748906655\\
128.967261904762	-2.53591187878456\\
130.951388888889	-3.04115864468353\\
132.935515873016	-2.67254965478763\\
134.919642857143	-3.08800828126017\\
136.90376984127	-2.37842746458353\\
138.887896825397	-3.35168598537063\\
140.872023809524	-2.13619895273543\\
142.856150793651	-3.61038532474359\\
144.840277777778	-2.54027168063448\\
146.824404761905	-3.12754159294989\\
148.808531746032	-3.2794874792775\\
150.792658730159	-2.89456811799859\\
152.776785714286	-3.58192986098692\\
154.760912698413	-3.25681632319462\\
156.74503968254	-3.61789389161183\\
158.729166666667	-3.26599912699091\\
160.713293650794	-3.85682290531396\\
162.697420634921	-3.02657994205734\\
164.681547619048	-3.60730253100947\\
166.665674603175	-3.62850948248133\\
168.649801587302	-2.99709602079156\\
170.633928571429	-3.48269808281499\\
172.618055555556	-3.06882087150391\\
174.602182539683	-3.46834942925511\\
176.586309523809	-3.70818205430839\\
178.570436507937	-3.26265972210222\\
180.554563492063	-4.13381394125878\\
182.53869047619	-3.59749713521484\\
184.522817460317	-4.31256106877134\\
186.506944444444	-3.90542055022251\\
188.491071428571	-4.01638593509277\\
190.475198412698	-4.46363394722709\\
192.459325396825	-4.46857152993793\\
194.443452380952	-4.22103259306003\\
196.427579365079	-4.25000290754705\\
198.411706349206	-4.73677347695262\\
200.395833333333	-3.47995065380124\\
202.37996031746	-5.29467370191082\\
204.364087301587	-4.43152147629294\\
206.348214285714	-4.43229418678142\\
208.332341269841	-4.7674037296989\\
210.316468253968	-4.59678982628368\\
212.300595238095	-4.82089511993656\\
214.284722222222	-4.81662019646883\\
216.268849206349	-3.88853741685437\\
218.252976190476	-5.0693312321295\\
220.237103174603	-3.59722475944578\\
222.22123015873	-4.59985857417047\\
224.205357142857	-3.58641300734988\\
226.189484126984	-4.36196776845056\\
228.173611111111	-3.91931216932605\\
230.157738095238	-4.08153121229187\\
232.141865079365	-4.34006148321\\
234.125992063492	-4.34947131633896\\
236.110119047619	-3.92951469194448\\
238.094246031746	-4.63783059158567\\
240.078373015873	-4.2876047936438\\
242.0625	-4.59446404059985\\
244.046626984127	-4.73459233147284\\
246.030753968254	-4.41630844538682\\
248.014880952381	-4.84686857943101\\
249.999007936508	-4.92211873151892\\
251.983134920635	-4.60111824089625\\
253.967261904762	-4.8430165691495\\
255.951388888889	-4.86039674395123\\
257.935515873016	-4.48763584374556\\
259.919642857143	-5.14180830143431\\
261.90376984127	-4.43533648464836\\
263.887896825397	-5.29662786431593\\
265.872023809524	-4.74417448315765\\
267.856150793651	-5.44376547043209\\
269.840277777778	-4.64992595526523\\
271.824404761905	-4.65145635508214\\
273.808531746032	-5.1425106635255\\
275.792658730159	-4.39602576059533\\
277.776785714286	-4.28200262089561\\
279.760912698413	-4.68110911864852\\
281.74503968254	-4.13474410286136\\
283.729166666667	-4.17530278986671\\
285.713293650794	-4.01128824674119\\
287.697420634921	-4.61243347501005\\
289.681547619048	-3.6906585145774\\
291.665674603175	-4.77843475575763\\
293.649801587302	-3.60173798788636\\
295.633928571429	-4.10920831109153\\
297.618055555556	-3.59756564545471\\
299.602182539683	-4.2509969288209\\
301.58630952381	-3.45653940106418\\
303.570436507937	-4.64019357716132\\
305.554563492063	-3.19537711680875\\
307.53869047619	-4.54900444555729\\
309.522817460317	-3.06885112872734\\
311.506944444444	-4.05663089546515\\
313.491071428571	-3.3574645984361\\
315.475198412698	-3.22380855505328\\
317.459325396825	-3.51950621369071\\
319.443452380952	-2.85249509025147\\
321.427579365079	-2.99933121713488\\
323.411706349206	-2.73248224131451\\
325.395833333333	-2.74661053417059\\
327.37996031746	-2.42715693976356\\
329.364087301587	-3.10005642996173\\
331.348214285714	-2.46671929062989\\
333.332341269841	-2.6366423684301\\
335.316468253968	-2.21539822631638\\
337.300595238095	-2.46714355517003\\
339.284722222222	-2.27043455280656\\
341.268849206349	-2.36178469320193\\
343.252976190476	-2.04997384311367\\
345.237103174603	-2.44452976478999\\
347.22123015873	-2.34658566957927\\
349.205357142857	-2.36145977108576\\
351.189484126984	-3.12792465294668\\
353.173611111111	-2.49436144331304\\
355.157738095238	-3.19445782365877\\
357.141865079365	-3.25543706031586\\
359.125992063492	-3.12652117371805\\
361.110119047619	-4.05347160037477\\
363.094246031746	-2.81630012295448\\
365.078373015873	-4.10782492767789\\
367.0625	-4.03868019011262\\
369.046626984127	-4.17288519046565\\
371.030753968254	-4.19114127934274\\
373.014880952381	-4.77555206331522\\
374.999007936508	-3.89369405601557\\
376.983134920635	-5.31268908397804\\
378.967261904762	-4.16201641323127\\
380.951388888889	-4.70053078505554\\
382.935515873016	-4.96366183364148\\
384.919642857143	-4.85359438500278\\
386.90376984127	-5.27756315655148\\
388.887896825397	-4.74575285165656\\
390.872023809524	-5.20680020066602\\
392.856150793651	-5.47398435248943\\
394.840277777778	-5.18185514065554\\
396.824404761905	-5.25136202513897\\
398.808531746032	-5.32524658370169\\
400.792658730159	-5.70268253466489\\
402.776785714286	-5.41607203192235\\
404.760912698413	-5.76951932957275\\
406.74503968254	-5.7518871235114\\
408.729166666667	-5.70102900323878\\
410.713293650794	-6.16909390419792\\
412.697420634921	-5.63778749203167\\
414.681547619048	-7.05081680564724\\
416.665674603175	-5.53547513774175\\
418.649801587302	-7.55432509699818\\
420.633928571428	-6.55503340993359\\
422.618055555556	-6.78986937313074\\
424.602182539683	-7.42585623085802\\
426.58630952381	-6.99264052347547\\
428.570436507937	-7.81850220101093\\
430.554563492063	-7.44874708830327\\
432.53869047619	-7.36173816181862\\
434.522817460317	-7.6102010738538\\
436.506944444444	-7.25611211284449\\
438.491071428571	-7.93225765883257\\
440.475198412698	-7.10439906705204\\
442.459325396825	-7.8235811887966\\
444.443452380952	-7.40419308709383\\
446.427579365079	-7.3965987941907\\
448.411706349206	-7.62098846589291\\
450.395833333333	-7.29968899916037\\
452.37996031746	-7.65246201755075\\
454.364087301587	-7.17728213964094\\
456.348214285714	-7.86705431151837\\
458.332341269841	-7.22971946429928\\
460.316468253968	-7.7066166935753\\
462.300595238095	-6.90641263152213\\
464.284722222222	-8.15580770938295\\
466.268849206349	-6.17148090840595\\
468.252976190476	-8.13104781801972\\
470.237103174603	-6.4312898722234\\
472.22123015873	-7.91486310913616\\
474.205357142857	-6.36520196287091\\
476.189484126984	-8.30540582616662\\
478.173611111111	-6.46760364095734\\
480.157738095238	-7.46831065047395\\
482.141865079365	-6.87835891882336\\
484.125992063492	-7.45873597117842\\
486.110119047619	-7.02117919921984\\
488.094246031746	-7.57874057750347\\
490.078373015873	-6.54803880076404\\
492.0625	-7.54620348572391\\
494.046626984127	-7.54327397019467\\
496.030753968254	-7.55868874105266\\
498.014880952381	-7.32645939469958\\
499.999007936508	-7.57925818861186\\
501.983134920635	-6.94548797488729\\
503.967261904762	-8.12464593259459\\
505.951388888889	-6.73921081866602\\
507.935515873016	-7.62916437179476\\
509.919642857143	-6.45800588651561\\
511.90376984127	-7.79769578049542\\
513.887896825397	-5.96851227041889\\
515.872023809524	-7.72982062532045\\
517.856150793651	-6.4465938340155\\
519.840277777778	-7.57175385075144\\
521.824404761905	-6.84972432620738\\
523.808531746032	-7.17602872326302\\
525.792658730159	-7.36634336701725\\
527.776785714286	-6.95939435218285\\
529.760912698413	-6.84928053720321\\
531.74503968254	-6.99218471386398\\
533.729166666667	-7.02483041331459\\
535.713293650794	-7.16574731403306\\
537.69742063492	-7.65032964221732\\
539.681547619047	-6.62549707337607\\
541.665674603174	-7.30814662895916\\
543.649801587301	-6.42223199504381\\
545.633928571428	-7.12892659555604\\
547.618055555555	-6.39757245890641\\
549.602182539683	-7.19021795363591\\
551.58630952381	-6.5198116902791\\
553.570436507937	-6.84294397100945\\
555.554563492064	-6.58062619086538\\
557.53869047619	-6.454916606818\\
559.522817460317	-6.69203800567333\\
561.506944444444	-6.17672468668836\\
563.491071428571	-6.67718445781088\\
565.475198412698	-6.19099306148093\\
567.459325396825	-6.49308457391584\\
569.443452380952	-6.6910210318871\\
571.427579365079	-5.92381921787625\\
573.411706349206	-6.41999455970097\\
575.395833333333	-6.31617025237857\\
577.37996031746	-6.50101513627507\\
579.364087301587	-5.79267800153972\\
581.348214285714	-6.40856707851153\\
583.332341269841	-5.86672698073948\\
585.316468253968	-6.39392824036908\\
587.300595238095	-6.010603872374\\
589.284722222222	-6.09695462169678\\
591.268849206349	-6.01669106768086\\
593.252976190476	-6.18469746696601\\
595.237103174603	-5.55162012072767\\
597.22123015873	-6.42278031979597\\
599.205357142857	-5.28689892218743\\
601.189484126984	-6.17403358488429\\
603.173611111111	-5.79011741694718\\
605.157738095238	-5.78335385554053\\
607.141865079365	-5.81630361390127\\
609.125992063492	-6.03446163205596\\
611.110119047619	-5.26059181988953\\
613.094246031746	-5.66756112221355\\
615.078373015873	-4.40142003961004\\
617.0625	-5.75035881110433\\
619.046626984127	-4.65145603960439\\
621.030753968254	-5.44635168716782\\
623.014880952381	-4.28121575816906\\
624.999007936508	-5.38436622166816\\
626.983134920635	-3.71561680700289\\
628.967261904762	-4.6373701253126\\
630.951388888889	-3.97655728912428\\
632.935515873016	-3.84381434592405\\
634.919642857143	-4.60205656215037\\
636.90376984127	-3.34406039686668\\
638.887896825397	-4.04759163110986\\
640.872023809524	-3.48260407914405\\
642.856150793651	-3.8334064848678\\
644.840277777778	-3.31809652106776\\
646.824404761905	-2.93890086230563\\
648.808531746032	-3.20116294592546\\
650.792658730159	-2.36221394295531\\
652.776785714286	-3.50619402899987\\
654.760912698413	-2.03863928664971\\
656.74503968254	-3.02745066547835\\
658.729166666667	-2.07844093848729\\
660.713293650794	-2.72393310136997\\
662.69742063492	-2.53160234412628\\
664.681547619047	-1.95928106503277\\
666.665674603174	-2.99943689733497\\
668.649801587301	-2.2236537287943\\
670.633928571428	-2.39189453134542\\
672.618055555555	-2.60966577720777\\
674.602182539682	-2.05693243002487\\
676.58630952381	-2.44571702849818\\
678.570436507937	-2.51580407616871\\
680.554563492064	-1.93401069195941\\
682.53869047619	-2.80955526765377\\
684.522817460317	-2.40436573735487\\
686.506944444444	-2.60911861672343\\
688.491071428571	-2.63748259250993\\
690.475198412698	-2.4290219256622\\
692.459325396825	-2.74787169999189\\
694.443452380952	-2.6139626349918\\
696.427579365079	-3.27792215109693\\
698.411706349206	-2.29487951692757\\
700.395833333333	-3.46056478193983\\
702.37996031746	-2.85594616183978\\
704.364087301587	-3.48504159583967\\
706.348214285714	-3.48704009327111\\
708.332341269841	-3.44858720800244\\
710.316468253968	-3.75709528597301\\
712.300595238095	-3.30220014910603\\
714.284722222222	-3.67002383599146\\
716.268849206349	-4.27882797531091\\
718.252976190476	-4.28410056802021\\
720.237103174603	-4.40269183434608\\
722.22123015873	-4.82838065731264\\
724.205357142857	-4.97927600620978\\
726.189484126984	-5.09278773593054\\
728.173611111111	-5.67552277964183\\
730.157738095238	-5.82405505105682\\
732.141865079365	-6.03602831984991\\
734.125992063492	-6.39822959118371\\
736.110119047619	-6.61884977048101\\
738.094246031746	-6.63307262929397\\
740.078373015873	-6.75444005597932\\
742.0625	-7.12195741810954\\
744.046626984127	-7.0457014974598\\
746.030753968254	-6.88744707079947\\
748.014880952381	-7.22137364790323\\
749.999007936508	-7.26102886692658\\
751.983134920635	-7.81445812727438\\
753.967261904762	-6.71486915194868\\
755.951388888889	-7.11117876319976\\
757.935515873016	-6.87386305116811\\
759.919642857143	-7.16320933008118\\
761.90376984127	-6.78305551084465\\
763.887896825397	-7.33441459117805\\
765.872023809524	-6.59774287095126\\
767.856150793651	-7.08658121444879\\
769.840277777778	-6.97883059825172\\
771.824404761905	-6.3146664828361\\
773.808531746032	-7.10448542099636\\
775.792658730159	-6.4553694789497\\
777.776785714286	-6.30409797195483\\
779.760912698413	-6.18161059404967\\
781.74503968254	-6.38114388730335\\
783.729166666667	-6.63852733543126\\
785.713293650794	-6.08816249092553\\
787.69742063492	-6.41831007871985\\
789.681547619047	-6.08834592897815\\
791.665674603174	-6.217274638397\\
793.649801587301	-5.99008541078704\\
795.633928571428	-6.43028335402138\\
797.618055555555	-6.24441955436263\\
799.602182539682	-5.97089950992354\\
801.586309523809	-7.27245603427565\\
803.570436507937	-6.62755030989066\\
805.554563492064	-6.85015154306056\\
807.53869047619	-6.95921398829035\\
809.522817460317	-6.96272069615009\\
811.506944444444	-6.59091014885387\\
813.491071428571	-6.90489731604552\\
815.475198412698	-6.47544059039651\\
817.459325396825	-7.19330739806738\\
819.443452380952	-6.69343032698553\\
821.427579365079	-6.63270528503711\\
823.411706349206	-6.95575837122438\\
825.395833333333	-6.4249852162744\\
827.37996031746	-7.23981238292122\\
829.364087301587	-6.01051314923415\\
831.348214285714	-6.48577385708333\\
833.332341269841	-6.88780073852547\\
835.316468253968	-5.78248913584834\\
837.300595238095	-6.82908871179165\\
839.284722222222	-5.53908099423195\\
841.268849206349	-6.6315662297262\\
843.252976190476	-5.6203221977665\\
845.237103174603	-6.1382257416191\\
847.22123015873	-5.84611477125518\\
849.205357142857	-6.0063550228907\\
851.189484126984	-5.80233394699044\\
853.173611111111	-6.01072689731815\\
855.157738095238	-6.01408760246103\\
857.141865079365	-5.59699097688206\\
859.125992063492	-5.95742138294893\\
861.110119047619	-6.28997590678603\\
863.094246031746	-5.00124800608456\\
865.078373015873	-6.27988885963174\\
867.0625	-5.31137351160393\\
869.046626984127	-5.5326496981423\\
871.030753968254	-5.33477068424937\\
873.014880952381	-5.44496744657074\\
874.999007936508	-4.8688596862346\\
876.983134920635	-5.43443401784617\\
878.967261904762	-5.12637880934392\\
880.951388888889	-4.81920003542677\\
882.935515873016	-5.27103964491192\\
884.919642857143	-4.79090942529108\\
886.90376984127	-5.2122694307924\\
888.887896825397	-4.99004295248694\\
890.872023809524	-4.93688684904594\\
892.856150793651	-4.84112984622113\\
894.840277777778	-4.50610129911865\\
896.824404761905	-3.94254032695927\\
898.808531746032	-4.74759431963495\\
900.792658730159	-3.71295270162241\\
902.776785714286	-3.90220407431269\\
904.760912698413	-3.47954256489974\\
906.74503968254	-3.598276856972\\
908.729166666667	-3.18133043609204\\
910.713293650794	-3.77221455941582\\
912.69742063492	-2.86040171740026\\
914.681547619047	-3.47634283268687\\
916.665674603174	-3.37222413111557\\
918.649801587301	-2.51435157587711\\
920.633928571428	-3.1964757806625\\
922.618055555555	-2.81940905632289\\
924.602182539682	-2.68734271113258\\
926.586309523809	-3.00439736282625\\
928.570436507936	-2.10124188943371\\
930.554563492063	-3.01963051977582\\
932.53869047619	-1.9685936457041\\
934.522817460317	-2.99413235768398\\
936.506944444444	-2.32084640800729\\
938.491071428571	-3.54241353996554\\
940.475198412698	-1.94036492807825\\
942.459325396825	-3.49584046553955\\
944.443452380952	-2.26095340334813\\
946.427579365079	-3.12964601029976\\
948.411706349206	-2.62123835267722\\
950.395833333333	-3.33368460113942\\
952.37996031746	-2.74704500996216\\
954.364087301587	-3.58413389083951\\
956.348214285714	-2.8202292277627\\
958.332341269841	-3.52529565519486\\
960.316468253968	-3.07324971769516\\
962.300595238095	-3.48304673299825\\
964.284722222222	-3.32869872464922\\
966.268849206349	-3.55111138067262\\
968.252976190476	-3.18218074866671\\
970.237103174603	-4.47788766667371\\
972.22123015873	-2.81916794009178\\
974.205357142857	-4.00472120890921\\
976.189484126984	-4.14627430132784\\
978.173611111111	-4.27818527253494\\
980.157738095238	-3.79603968777134\\
982.141865079365	-4.85306983648488\\
984.125992063492	-4.12805684401447\\
986.110119047619	-4.98289625541996\\
988.094246031746	-4.25377916969625\\
990.078373015873	-5.4931257121436\\
992.0625	-4.54014874464198\\
994.046626984127	-5.34897828196596\\
996.030753968254	-4.95300808746317\\
998.014880952381	-5.02892996404102\\
};
\addlegendentry{Case 2}

\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1.98313492063493	-0.339789729044449\\
3.9672619047619	-0.98036394712067\\
5.95138888888889	-0.364285095369373\\
7.93551587301587	-0.420020323672529\\
9.91964285714286	-0.567381271157732\\
11.9037698412698	-0.458894340332458\\
13.8878968253968	-0.15041393692916\\
15.8720238095238	0.0196321878556778\\
17.8561507936508	-0.897607402372856\\
19.8402777777778	0.429221020062346\\
21.8244047619048	-1.1361889062074\\
23.8085317460317	-0.0883105830231363\\
25.7926587301587	-0.3634396790298\\
27.7767857142857	0.164632085286869\\
29.7609126984127	0.449521702907636\\
31.7450396825397	0.869734333447723\\
33.7291666666667	0.191032532060842\\
35.7132936507936	-0.169010487552038\\
37.6974206349206	-0.0703965418289263\\
39.6815476190476	0.516706834074185\\
41.6656746031746	-0.0687621797840938\\
43.6498015873016	0.875725059578756\\
45.6339285714286	-0.572526379830975\\
47.6180555555556	0.330401073384083\\
49.6021825396825	-0.0208696214815172\\
51.5863095238095	0.186119622087634\\
53.5704365079365	0.431243073778268\\
55.5545634920635	-0.121711068936857\\
57.5386904761905	0.443459677217938\\
59.5228174603175	0.350483504538135\\
61.5069444444444	0.0726444657204168\\
63.4910714285714	2.1163358781983\\
65.4751984126984	1.25547088181008\\
67.4593253968254	1.8033239532645\\
69.4434523809524	0.0401341007949418\\
71.4275793650794	2.16624552178223\\
73.4117063492064	1.87608434678943\\
75.3958333333333	2.42228886689248\\
77.3799603174603	1.03144522926727\\
79.3640873015873	1.24496469154693\\
81.3482142857143	1.66023404875845\\
83.3323412698413	1.86726257190365\\
85.3164682539682	1.33961369083001\\
87.3005952380952	1.43596809563367\\
89.2847222222222	1.46260913817156\\
91.2688492063492	1.49339196357741\\
93.2529761904762	0.579674180390184\\
95.2371031746032	0.736325561611186\\
97.2212301587302	0.344309466484225\\
99.2053571428571	1.14067584504279\\
101.189484126984	1.24050104380913\\
103.173611111111	1.53596848414728\\
105.157738095238	1.16551433894969\\
107.141865079365	0.433372378824965\\
109.125992063492	0.823558987717392\\
111.110119047619	-0.33824601806452\\
113.094246031746	0.69028049282136\\
115.078373015873	0.0168939737428859\\
117.0625	-0.0232464230827003\\
119.046626984127	-0.316812475249269\\
121.030753968254	0.0734398480981571\\
123.014880952381	-0.594095876406226\\
124.999007936508	-0.592531640235544\\
126.983134920635	-0.602703121764717\\
128.967261904762	-0.693001757103955\\
130.951388888889	-1.04975473757715\\
132.935515873016	-0.695717831618015\\
134.919642857143	-0.449979786084173\\
136.90376984127	0.161123884153296\\
138.887896825397	-0.656445952855261\\
140.872023809524	0.176278279888461\\
142.856150793651	-0.945446191834641\\
144.840277777778	-0.0216530123089278\\
146.824404761905	-0.200092923241762\\
148.808531746032	-0.833035350701752\\
150.792658730159	0.367514890977838\\
152.776785714286	-1.02294240256911\\
154.760912698413	-0.605670848289619\\
156.74503968254	-1.12021540619904\\
158.729166666667	-0.619724597137632\\
160.713293650794	-0.729366809861764\\
162.697420634921	-0.30775059711647\\
164.681547619048	-1.45339985243939\\
166.665674603175	-0.311988675802377\\
168.649801587302	0.28490390329212\\
170.633928571429	-0.408639401188132\\
172.618055555556	0.329426135815592\\
174.602182539683	-0.568828889387764\\
176.586309523809	-1.08378510845066\\
178.570436507937	-0.380766938936007\\
180.554563492063	-1.72060612772969\\
182.53869047619	-1.09464737101453\\
184.522817460317	-1.58018597379193\\
186.506944444444	-1.18902687208582\\
188.491071428571	-1.33606939657241\\
190.475198412698	-2.35516474052683\\
192.459325396825	-2.24313793599698\\
194.443452380952	-2.40912793511305\\
196.427579365079	-1.97447128722427\\
198.411706349206	-2.11626401937236\\
200.395833333333	-0.697516516399155\\
202.37996031746	-2.44620052477756\\
204.364087301587	-2.38241708953909\\
206.348214285714	-2.48413089651597\\
208.332341269841	-3.14530032392229\\
210.316468253968	-2.15541052543205\\
212.300595238095	-2.73540595823082\\
214.284722222222	-2.58036623099656\\
216.268849206349	-1.24663382627247\\
218.252976190476	-2.56519659184203\\
220.237103174603	-1.10663672367438\\
222.22123015873	-2.02588594923668\\
224.205357142857	-1.15422879380776\\
226.189484126984	-1.83022276142923\\
228.173611111111	-1.29879466953824\\
230.157738095238	-1.57283025460185\\
232.141865079365	-1.82460469896578\\
234.125992063492	-1.96309875074263\\
236.110119047619	-1.75317195348684\\
238.094246031746	-2.06248848295311\\
240.078373015873	-1.45231966392024\\
242.0625	-2.39505396852954\\
244.046626984127	-2.50335170595049\\
246.030753968254	-2.09630291573249\\
248.014880952381	-2.65433119118973\\
249.999007936508	-2.52808847216724\\
251.983134920635	-1.82951313234306\\
253.967261904762	-1.35845921872616\\
255.951388888889	-2.15997800338731\\
257.935515873016	-2.00943644330221\\
259.919642857143	-2.74220714994249\\
261.90376984127	-1.76255283786784\\
263.887896825397	-2.55421844216664\\
265.872023809524	-2.04898276646045\\
267.856150793651	-2.01593204928255\\
269.840277777778	-2.57597409984794\\
271.824404761905	-1.37882593026582\\
273.808531746032	-2.59675974654805\\
275.792658730159	-1.62786953835686\\
277.776785714286	-1.80562695820918\\
279.760912698413	-2.32402460871039\\
281.74503968254	-1.51518991553576\\
283.729166666667	-2.11624271813124\\
285.713293650794	-1.90609476970336\\
287.697420634921	-1.98348902971103\\
289.681547619048	-1.30383375959766\\
291.665674603175	-2.15093283202191\\
293.649801587302	-1.11939492240151\\
295.633928571429	-1.45622818233321\\
297.618055555556	-0.849272443929152\\
299.602182539683	-1.81406706748827\\
301.58630952381	-1.09369762396401\\
303.570436507937	-2.66494491526237\\
305.554563492063	-0.770942934934121\\
307.53869047619	-2.63191835246907\\
309.522817460317	-0.234251273903706\\
311.506944444444	-1.17552779299135\\
313.491071428571	-0.790374903171851\\
315.475198412698	-0.997200658194746\\
317.459325396825	-0.790844198738329\\
319.443452380952	-0.525019636605518\\
321.427579365079	-0.590561020160639\\
323.411706349206	-0.119430268273882\\
325.395833333333	-0.424537252129867\\
327.37996031746	0.305294523811972\\
329.364087301587	-0.949348464866244\\
331.348214285714	0.418578745181388\\
333.332341269841	0.247698078622154\\
335.316468253968	0.62264973680113\\
337.300595238095	-0.248186269404332\\
339.284722222222	-0.212316813937595\\
341.268849206349	-0.358764253091402\\
343.252976190476	0.387724713879624\\
345.237103174603	-0.225355108347672\\
347.22123015873	-0.0134102157617737\\
349.205357142857	-0.154896979825683\\
351.189484126984	-0.497574437949024\\
353.173611111111	-0.588562712301627\\
355.157738095238	-0.491258653497168\\
357.141865079365	-0.972846572658601\\
359.125992063492	-0.805954854971057\\
361.110119047619	-1.12486622843708\\
363.094246031746	-0.503606000758553\\
365.078373015873	-1.89121415345147\\
367.0625	-1.57846839455422\\
369.046626984127	-1.75950699313802\\
371.030753968254	-1.78611084442663\\
373.014880952381	-2.3245169242925\\
374.999007936508	-1.45837852599926\\
376.983134920635	-2.35821823976068\\
378.967261904762	-1.75995236583821\\
380.951388888889	-2.33396596954468\\
382.935515873016	-2.47190663200684\\
384.919642857143	-1.79209030629624\\
386.90376984127	-2.73694579737063\\
388.887896825397	-2.37704146831855\\
390.872023809524	-3.18684328584963\\
392.856150793651	-3.64186268297421\\
394.840277777778	-2.4748812341594\\
396.824404761905	-3.24964719471009\\
398.808531746032	-2.79554101442396\\
400.792658730159	-3.34587223208755\\
402.776785714286	-3.18739559087297\\
404.760912698413	-3.35022850840881\\
406.74503968254	-3.861352717473\\
408.729166666667	-3.00652773576978\\
410.713293650794	-3.34964831785197\\
412.697420634921	-3.56833695533882\\
414.681547619048	-4.5976189391701\\
416.665674603175	-2.8872974580063\\
418.649801587302	-4.79251157412037\\
420.633928571428	-4.09838217115043\\
422.618055555556	-3.53494159594863\\
424.602182539683	-4.79377847144607\\
426.58630952381	-4.13363304424965\\
428.570436507937	-5.15330239241194\\
430.554563492063	-4.7707130922753\\
432.53869047619	-4.91413151989042\\
434.522817460317	-5.29084043591005\\
436.506944444444	-4.60447311173494\\
438.491071428571	-6.19604263449406\\
440.475198412698	-4.7438575703903\\
442.459325396825	-5.29573986643044\\
444.443452380952	-4.84142510634082\\
446.427579365079	-4.6126954926816\\
448.411706349206	-5.40919711309353\\
450.395833333333	-5.73591540198493\\
452.37996031746	-5.78942989595126\\
454.364087301587	-4.99644796777393\\
456.348214285714	-5.24340803659007\\
458.332341269841	-4.83593783409427\\
460.316468253968	-5.17716210020894\\
462.300595238095	-4.48544083806723\\
464.284722222222	-5.74645179872072\\
466.268849206349	-2.93240548178516\\
468.252976190476	-5.49325622253595\\
470.237103174603	-3.94474277452203\\
472.22123015873	-4.94202415958331\\
474.205357142857	-3.90847152480678\\
476.189484126984	-5.95691270540475\\
478.173611111111	-4.39527097153766\\
480.157738095238	-5.91451384476529\\
482.141865079365	-4.66724386179366\\
484.125992063492	-5.68661536142575\\
486.110119047619	-5.1174415922426\\
488.094246031746	-5.18620663087077\\
490.078373015873	-4.01368453664058\\
492.0625	-5.00929876503599\\
494.046626984127	-5.21974349994908\\
496.030753968254	-4.90733385786683\\
498.014880952381	-4.3946602976544\\
499.999007936508	-5.17441825080392\\
501.983134920635	-4.44387428577783\\
503.967261904762	-5.62716790031634\\
505.951388888889	-4.70340925141893\\
507.935515873016	-5.25490124503859\\
509.919642857143	-4.23888701404427\\
511.90376984127	-5.34163679561883\\
513.887896825397	-3.51156364062556\\
515.872023809524	-5.48457699916863\\
517.856150793651	-3.95157108496363\\
519.840277777778	-5.34921914360826\\
521.824404761905	-4.22800135256865\\
523.808531746032	-4.59098241595658\\
525.792658730159	-5.09202928173537\\
527.776785714286	-5.029472470283\\
529.760912698413	-4.70586961127223\\
531.74503968254	-5.0841391315112\\
533.729166666667	-4.86622786174182\\
535.713293650794	-5.18326052923411\\
537.69742063492	-5.32881112773741\\
539.681547619047	-4.80419399824768\\
541.665674603174	-4.76557131940465\\
543.649801587301	-3.75999487021098\\
545.633928571428	-5.01538735709549\\
547.618055555555	-4.24677354837216\\
549.602182539683	-5.13491305878733\\
551.58630952381	-4.06169931232029\\
553.570436507937	-4.12829961584012\\
555.554563492064	-4.15608736462451\\
557.53869047619	-3.71179933769213\\
559.522817460317	-3.98068248455722\\
561.506944444444	-3.89434913297522\\
563.491071428571	-4.85023950789585\\
565.475198412698	-3.37011990672102\\
567.459325396825	-4.57017954119709\\
569.443452380952	-4.47613004790733\\
571.427579365079	-3.34248349063323\\
573.411706349206	-4.54527206591129\\
575.395833333333	-4.08395173341341\\
577.37996031746	-4.21674657413181\\
579.364087301587	-3.81740031692926\\
581.348214285714	-4.11424608016181\\
583.332341269841	-3.60324250463845\\
585.316468253968	-4.12356681866294\\
587.300595238095	-3.88896749390318\\
589.284722222222	-4.34528699785883\\
591.268849206349	-3.5985337498207\\
593.252976190476	-3.49228766315507\\
595.237103174603	-3.43632162095097\\
597.22123015873	-4.08479571006633\\
599.205357142857	-3.37462614196267\\
601.189484126984	-4.15478656717728\\
603.173611111111	-3.76653613162284\\
605.157738095238	-3.50559835468744\\
607.141865079365	-3.28760369203147\\
609.125992063492	-3.74609278044714\\
611.110119047619	-2.74587958629902\\
613.094246031746	-3.19578479852264\\
615.078373015873	-1.83271395557863\\
617.0625	-3.13620312066186\\
619.046626984127	-2.20598210019577\\
621.030753968254	-3.08756723092432\\
623.014880952381	-1.81900016616236\\
624.999007936508	-2.94096736473397\\
626.983134920635	-1.62054171282118\\
628.967261904762	-2.28209063067374\\
630.951388888889	-2.39075444425277\\
632.935515873016	-1.24220898892949\\
634.919642857143	-2.90844551306332\\
636.90376984127	-0.83206621363261\\
638.887896825397	-1.54511720496854\\
640.872023809524	-1.11236881020292\\
642.856150793651	-1.45040800062386\\
644.840277777778	-1.03838978786426\\
646.824404761905	0.0377655021724972\\
648.808531746032	-1.01642163065419\\
650.792658730159	0.574142444997175\\
652.776785714286	-0.715352976642943\\
654.760912698413	0.413270117259377\\
656.74503968254	-0.792463211857278\\
658.729166666667	0.345288186790539\\
660.713293650794	-0.24744257634084\\
662.69742063492	-0.104723814111786\\
664.681547619047	0.376754674430105\\
666.665674603174	-0.342241730741094\\
668.649801587301	0.44910642659417\\
670.633928571428	-0.0378987166001656\\
672.618055555555	-0.0372612320185759\\
674.602182539682	0.447940991417247\\
676.58630952381	-0.122978061355385\\
678.570436507937	-0.202054424281364\\
680.554563492064	-0.104273893794616\\
682.53869047619	-0.978814194448322\\
684.522817460317	-0.601438385910168\\
686.506944444444	-0.276898719682798\\
688.491071428571	-0.625203379711089\\
690.475198412698	-0.401903571964852\\
692.459325396825	-0.165090179634627\\
694.443452380952	-0.686104559493904\\
696.427579365079	-1.10057072371636\\
698.411706349206	-0.104335623483031\\
700.395833333333	-1.26471845099351\\
702.37996031746	-0.661615930971471\\
704.364087301587	-1.52964448810082\\
706.348214285714	-0.743878001772622\\
708.332341269841	-1.26211079100645\\
710.316468253968	-0.907001077804993\\
712.300595238095	-1.05538064071502\\
714.284722222222	-1.10304243682469\\
716.268849206349	-1.970085437719\\
718.252976190476	-2.0876561335607\\
720.237103174603	-1.9982296806799\\
722.22123015873	-2.8848177976818\\
724.205357142857	-3.44760290097936\\
726.189484126984	-3.02056034347631\\
728.173611111111	-3.83454279366897\\
730.157738095238	-3.07625902909312\\
732.141865079365	-3.4709841963671\\
734.125992063492	-3.92564319654767\\
736.110119047619	-3.9568395186794\\
738.094246031746	-3.32069010114998\\
740.078373015873	-4.35710093649604\\
742.0625	-3.96980431629661\\
744.046626984127	-4.52366313165953\\
746.030753968254	-3.28142245346311\\
748.014880952381	-5.37402315071083\\
749.999007936508	-4.9511372421575\\
751.983134920635	-5.43843656800364\\
753.967261904762	-4.09077099492696\\
755.951388888889	-3.65059084274036\\
757.935515873016	-4.11155031250189\\
759.919642857143	-3.64350269201165\\
761.90376984127	-4.21930483158615\\
763.887896825397	-4.32676186208398\\
765.872023809524	-3.91460271259982\\
767.856150793651	-4.47138181786098\\
769.840277777778	-5.03056681724031\\
771.824404761905	-3.96035813000358\\
773.808531746032	-5.23434816717433\\
775.792658730159	-4.11603103283794\\
777.776785714286	-3.78951798757607\\
779.760912698413	-4.52443857423187\\
781.74503968254	-3.50031524355128\\
783.729166666667	-3.59841922553025\\
785.713293650794	-3.9878451444103\\
787.69742063492	-4.119050883138\\
789.681547619047	-3.90664596582452\\
791.665674603174	-4.08921711720313\\
793.649801587301	-4.13863852236905\\
795.633928571428	-3.89564581422044\\
797.618055555555	-3.87673834709166\\
799.602182539682	-3.88451338785868\\
801.586309523809	-5.29499792472959\\
803.570436507937	-3.72918342335687\\
805.554563492064	-4.30505875405298\\
807.53869047619	-4.2602718911705\\
809.522817460317	-4.16989347055818\\
811.506944444444	-4.05294523903165\\
813.491071428571	-3.64445558334655\\
815.475198412698	-3.15724396218589\\
817.459325396825	-4.70441295861245\\
819.443452380952	-4.9969342741821\\
821.427579365079	-4.02145868496764\\
823.411706349206	-4.70270629761306\\
825.395833333333	-4.18354563578696\\
827.37996031746	-4.87269171215588\\
829.364087301587	-4.03757488160948\\
831.348214285714	-4.38688135319572\\
833.332341269841	-4.12672159966927\\
835.316468253968	-3.6513655876102\\
837.300595238095	-4.56151794019252\\
839.284722222222	-3.09404671052661\\
841.268849206349	-4.13581503525155\\
843.252976190476	-3.21329614135783\\
845.237103174603	-4.43451178139628\\
847.22123015873	-3.30884798101782\\
849.205357142857	-3.24036932598521\\
851.189484126984	-3.46014154281986\\
853.173611111111	-3.36729310298674\\
855.157738095238	-3.49878730598283\\
857.141865079365	-3.26528168229096\\
859.125992063492	-3.78552290991953\\
861.110119047619	-3.83402147304503\\
863.094246031746	-2.69261773062795\\
865.078373015873	-4.22898626286348\\
867.0625	-3.05248381184781\\
869.046626984127	-3.16731610859425\\
871.030753968254	-2.57465601890567\\
873.014880952381	-2.57978065268143\\
874.999007936508	-2.00759018280073\\
876.983134920635	-2.62031052039961\\
878.967261904762	-2.45560835600729\\
880.951388888889	-2.47106466129442\\
882.935515873016	-2.61498022095497\\
884.919642857143	-2.08848969597332\\
886.90376984127	-2.94380080581312\\
888.887896825397	-2.57959606127909\\
890.872023809524	-2.64659029090995\\
892.856150793651	-2.70518903299106\\
894.840277777778	-2.20939052745185\\
896.824404761905	-0.603725358281534\\
898.808531746032	-2.1049607769366\\
900.792658730159	-1.03305828476158\\
902.776785714286	-0.949710084009839\\
904.760912698413	-0.481232743718799\\
906.74503968254	-0.935674364321511\\
908.729166666667	-0.174087097029083\\
910.713293650794	-1.29538001348511\\
912.69742063492	0.148017842249678\\
914.681547619047	-0.94584569754746\\
916.665674603174	-0.0254097274759557\\
918.649801587301	-0.186929625594645\\
920.633928571428	-0.922590966050569\\
922.618055555555	-0.566254750728397\\
924.602182539682	-0.582251570288251\\
926.586309523809	-0.375015156272521\\
928.570436507936	0.914266715267524\\
930.554563492063	-0.343400165990835\\
932.53869047619	1.48963664251651\\
934.522817460317	0.598060791837372\\
936.506944444444	0.621085525860596\\
938.491071428571	-0.576712331281208\\
940.475198412698	0.500720791645608\\
942.459325396825	-0.678219708324772\\
944.443452380952	0.508012610884054\\
946.427579365079	-1.14330833662966\\
948.411706349206	-0.275403904226478\\
950.395833333333	-0.567715429876438\\
952.37996031746	-0.564822512754402\\
954.364087301587	-1.10841140386074\\
956.348214285714	0.0172219933457733\\
958.332341269841	-1.42034811229546\\
960.316468253968	-0.673689341611965\\
962.300595238095	-1.02560894513237\\
964.284722222222	-1.17894902680599\\
966.268849206349	-1.2763583473232\\
968.252976190476	-0.423739682195141\\
970.237103174603	-1.1323731320774\\
972.22123015873	-0.0932376550104963\\
974.205357142857	-1.29908500882514\\
976.189484126984	-1.08463480624977\\
978.173611111111	-1.57440215154967\\
980.157738095238	-0.994512425384865\\
982.141865079365	-2.55603875746708\\
984.125992063492	-1.91751186129814\\
986.110119047619	-2.45645975353414\\
988.094246031746	-1.66358507481602\\
990.078373015873	-2.92721880653814\\
992.0625	-2.44173530045744\\
994.046626984127	-2.38293119015522\\
996.030753968254	-1.75825128894367\\
998.014880952381	-2.45408803500475\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1.98313492063493	-5.26805553295882\\
3.9672619047619	-5.422684526477\\
5.95138888888889	-4.53216364148049\\
7.93551587301587	-5.67250009974215\\
9.91964285714286	-4.79840831749128\\
11.9037698412698	-4.90122753976063\\
13.8878968253968	-5.25676822024018\\
15.8720238095238	-4.48638960879736\\
17.8561507936508	-6.17178116511557\\
19.8402777777778	-3.22011632131177\\
21.8244047619048	-4.70252961619734\\
23.8085317460317	-3.64031829701977\\
25.7926587301587	-3.54159237815895\\
27.7767857142857	-3.97804172276793\\
29.7609126984127	-4.06174494701158\\
31.7450396825397	-4.60954584035658\\
33.7291666666667	-4.55653307767\\
35.7132936507936	-4.17990607305653\\
37.6974206349206	-4.16263535781958\\
39.6815476190476	-4.55422574233561\\
41.6656746031746	-4.60605569359222\\
43.6498015873016	-5.14482530085606\\
45.6339285714286	-5.21107452345284\\
47.6180555555556	-4.46325398235115\\
49.6021825396825	-5.19343887413934\\
51.5863095238095	-4.62360661276916\\
53.5704365079365	-4.87464472160785\\
55.5545634920635	-3.73539932692394\\
57.5386904761905	-3.64866614694008\\
59.5228174603175	-3.61771204330409\\
61.5069444444444	-4.35314120257261\\
63.4910714285714	-4.32250010773069\\
65.4751984126984	-5.28465200601812\\
67.4593253968254	-3.64514110042825\\
69.4434523809524	-3.91140431160464\\
71.4275793650794	-2.71501214188329\\
73.4117063492064	-4.42241462269806\\
75.3958333333333	-3.35678018943533\\
77.3799603174603	-2.51856203529543\\
79.3640873015873	-2.64459134296873\\
81.3482142857143	-3.03360468466335\\
83.3323412698413	-2.77051117509044\\
85.3164682539682	-3.56279135041459\\
87.3005952380952	-3.0424800847835\\
89.2847222222222	-3.53553939660906\\
91.2688492063492	-3.4217329167102\\
93.2529761904762	-3.81471364689025\\
95.2371031746032	-3.14139617148649\\
97.2212301587302	-3.51283324781154\\
99.2053571428571	-3.62367978389803\\
101.189484126984	-3.66969252710053\\
103.173611111111	-4.37174390684894\\
105.157738095238	-3.85715012759202\\
107.141865079365	-4.49222889134774\\
109.125992063492	-3.93417386647204\\
111.110119047619	-4.203597742063\\
113.094246031746	-4.28002523111523\\
115.078373015873	-4.3682512204116\\
117.0625	-4.65009183776805\\
119.046626984127	-4.8087823669832\\
121.030753968254	-5.58452366999324\\
123.014880952381	-3.94249190956237\\
124.999007936508	-5.02377199956055\\
126.983134920635	-4.95677185636839\\
128.967261904762	-4.37882200046517\\
130.951388888889	-5.0325625517899\\
132.935515873016	-4.64938147795725\\
134.919642857143	-5.72603677643617\\
136.90376984127	-4.91797881332036\\
138.887896825397	-6.046926017886\\
140.872023809524	-4.44867618535932\\
142.856150793651	-6.27532445765254\\
144.840277777778	-5.05889034896003\\
146.824404761905	-6.05499026265802\\
148.808531746032	-5.72593960785325\\
150.792658730159	-6.15665112697502\\
152.776785714286	-6.14091731940473\\
154.760912698413	-5.90796179809963\\
156.74503968254	-6.11557237702462\\
158.729166666667	-5.9122736568442\\
160.713293650794	-6.98427900076616\\
162.697420634921	-5.7454092869982\\
164.681547619048	-5.76120520957955\\
166.665674603175	-6.94503028916028\\
168.649801587302	-6.27909594487523\\
170.633928571429	-6.55675676444184\\
172.618055555556	-6.4670678788234\\
174.602182539683	-6.36786996912246\\
176.586309523809	-6.33257900016611\\
178.570436507937	-6.14455250526842\\
180.554563492063	-6.54702175478786\\
182.53869047619	-6.10034689941515\\
184.522817460317	-7.04493616375075\\
186.506944444444	-6.62181422835919\\
188.491071428571	-6.69670247361314\\
190.475198412698	-6.57210315392735\\
192.459325396825	-6.69400512387887\\
194.443452380952	-6.032937251007\\
196.427579365079	-6.52553452786982\\
198.411706349206	-7.35728293453288\\
200.395833333333	-6.26238479120332\\
202.37996031746	-8.14314687904408\\
204.364087301587	-6.48062586304679\\
206.348214285714	-6.38045747704687\\
208.332341269841	-6.38950713547551\\
210.316468253968	-7.03816912713531\\
212.300595238095	-6.90638428164231\\
214.284722222222	-7.0528741619411\\
216.268849206349	-6.53044100743626\\
218.252976190476	-7.57346587241697\\
220.237103174603	-6.08781279521718\\
222.22123015873	-7.17383119910426\\
224.205357142857	-6.018597220892\\
226.189484126984	-6.89371277547188\\
228.173611111111	-6.53982966911386\\
230.157738095238	-6.59023216998188\\
232.141865079365	-6.85551826745421\\
234.125992063492	-6.73584388193528\\
236.110119047619	-6.10585743040212\\
238.094246031746	-7.21317270021824\\
240.078373015873	-7.12288992336735\\
242.0625	-6.79387411267015\\
244.046626984127	-6.96583295699519\\
246.030753968254	-6.73631397504116\\
248.014880952381	-7.03940596767229\\
249.999007936508	-7.31614899087059\\
251.983134920635	-7.37272334944944\\
253.967261904762	-8.32757391957284\\
255.951388888889	-7.56081548451515\\
257.935515873016	-6.96583524418891\\
259.919642857143	-7.54140945292614\\
261.90376984127	-7.10812013142888\\
263.887896825397	-8.03903728646521\\
265.872023809524	-7.43936619985484\\
267.856150793651	-8.87159889158163\\
269.840277777778	-6.72387781068253\\
271.824404761905	-7.92408677989845\\
273.808531746032	-7.68826158050294\\
275.792658730159	-7.1641819828338\\
277.776785714286	-6.75837828358204\\
279.760912698413	-7.03819362858664\\
281.74503968254	-6.75429829018697\\
283.729166666667	-6.23436286160218\\
285.713293650794	-6.11648172377902\\
287.697420634921	-7.24137792030907\\
289.681547619048	-6.07748326955714\\
291.665674603175	-7.40593667949335\\
293.649801587302	-6.0840810533712\\
295.633928571429	-6.76218843984985\\
297.618055555556	-6.34585884698028\\
299.602182539683	-6.68792679015354\\
301.58630952381	-5.81938117816435\\
303.570436507937	-6.61544223906026\\
305.554563492063	-5.61981129868339\\
307.53869047619	-6.46609053864552\\
309.522817460317	-5.90345098355097\\
311.506944444444	-6.93773399793894\\
313.491071428571	-5.92455429370035\\
315.475198412698	-5.45041645191181\\
317.459325396825	-6.2481682286431\\
319.443452380952	-5.17997054389743\\
321.427579365079	-5.40810141410912\\
323.411706349206	-5.34553421435514\\
325.395833333333	-5.0686838162113\\
327.37996031746	-5.15960840333909\\
329.364087301587	-5.25076439505722\\
331.348214285714	-5.35201732644116\\
333.332341269841	-5.52098281548236\\
335.316468253968	-5.05344618943389\\
337.300595238095	-4.68610084093572\\
339.284722222222	-4.32855229167553\\
341.268849206349	-4.36480513331245\\
343.252976190476	-4.48767240010696\\
345.237103174603	-4.66370442123231\\
347.22123015873	-4.67976112339677\\
349.205357142857	-4.56802256234583\\
351.189484126984	-5.75827486794433\\
353.173611111111	-4.40016017432445\\
355.157738095238	-5.89765699382036\\
357.141865079365	-5.53802754797311\\
359.125992063492	-5.44708749246504\\
361.110119047619	-6.98207697231246\\
363.094246031746	-5.1289942451504\\
365.078373015873	-6.3244357019043\\
367.0625	-6.49889198567103\\
369.046626984127	-6.58626338779328\\
371.030753968254	-6.59617171425886\\
373.014880952381	-7.22658720233794\\
374.999007936508	-6.32900958603188\\
376.983134920635	-8.26715992819539\\
378.967261904762	-6.56408046062434\\
380.951388888889	-7.0670956005664\\
382.935515873016	-7.45541703527611\\
384.919642857143	-7.91509846370932\\
386.90376984127	-7.81818051573233\\
388.887896825397	-7.11446423499457\\
390.872023809524	-7.2267571154824\\
392.856150793651	-7.30610602200465\\
394.840277777778	-7.88882904715168\\
396.824404761905	-7.25307685556785\\
398.808531746032	-7.85495215297941\\
400.792658730159	-8.05949283724223\\
402.776785714286	-7.64474847297172\\
404.760912698413	-8.18881015073669\\
406.74503968254	-7.64242152954979\\
408.729166666667	-8.39553027070778\\
410.713293650794	-8.98853949054386\\
412.697420634921	-7.70723802872451\\
414.681547619048	-9.50401467212439\\
416.665674603175	-8.1836528174772\\
418.649801587302	-10.316138619876\\
420.633928571428	-9.01168464871675\\
422.618055555556	-10.0447971503129\\
424.602182539683	-10.05793399027\\
426.58630952381	-9.85164800270128\\
428.570436507937	-10.4837020096099\\
430.554563492063	-10.1267810843312\\
432.53869047619	-9.80934480374682\\
434.522817460317	-9.92956171179756\\
436.506944444444	-9.90775111395405\\
438.491071428571	-9.66847268317108\\
440.475198412698	-9.46494056371378\\
442.459325396825	-10.3514225111628\\
444.443452380952	-9.96696106784685\\
446.427579365079	-10.1805020956998\\
448.411706349206	-9.83277981869229\\
450.395833333333	-8.86346259633582\\
452.37996031746	-9.51549413915023\\
454.364087301587	-9.35811631150796\\
456.348214285714	-10.4907005864467\\
458.332341269841	-9.62350109450429\\
460.316468253968	-10.2360712869417\\
462.300595238095	-9.32738442497703\\
464.284722222222	-10.5651636200452\\
466.268849206349	-9.41055633502673\\
468.252976190476	-10.7688394135035\\
470.237103174603	-8.91783696992476\\
472.22123015873	-10.887702058689\\
474.205357142857	-8.82193240093504\\
476.189484126984	-10.6538989469285\\
478.173611111111	-8.53993631037702\\
480.157738095238	-9.02210745618262\\
482.141865079365	-9.08947397585306\\
484.125992063492	-9.23085658093109\\
486.110119047619	-8.92491680619707\\
488.094246031746	-9.97127452413618\\
490.078373015873	-9.08239306488749\\
492.0625	-10.0831082064118\\
494.046626984127	-9.86680444044026\\
496.030753968254	-10.2100436242385\\
498.014880952381	-10.2582584917448\\
499.999007936508	-9.9840981264198\\
501.983134920635	-9.44710166399675\\
503.967261904762	-10.6221239648728\\
505.951388888889	-8.7750123859131\\
507.935515873016	-10.0034274985509\\
509.919642857143	-8.67712475898694\\
511.90376984127	-10.253754765372\\
513.887896825397	-8.42546090021223\\
515.872023809524	-9.97506425147228\\
517.856150793651	-8.94161658306737\\
519.840277777778	-9.79428855789462\\
521.824404761905	-9.47144729984611\\
523.808531746032	-9.76107503056947\\
525.792658730159	-9.64065745229912\\
527.776785714286	-8.8893162340827\\
529.760912698413	-8.99269146313418\\
531.74503968254	-8.90023029621676\\
533.729166666667	-9.18343296488736\\
535.713293650794	-9.14823409883201\\
537.69742063492	-9.97184815669724\\
539.681547619047	-8.44680014850447\\
541.665674603174	-9.85072193851368\\
543.649801587301	-9.08446911987664\\
545.633928571428	-9.24246583401658\\
547.618055555555	-8.54837136944065\\
549.602182539683	-9.24552284848449\\
551.58630952381	-8.97792406823792\\
553.570436507937	-9.55758832617878\\
555.554563492064	-9.00516501710625\\
557.53869047619	-9.19803387594387\\
559.522817460317	-9.40339352678944\\
561.506944444444	-8.45910024040151\\
563.491071428571	-8.50412940772591\\
565.475198412698	-9.01186621624083\\
567.459325396825	-8.41598960663459\\
569.443452380952	-8.90591201586687\\
571.427579365079	-8.50515494511927\\
573.411706349206	-8.29471705349065\\
575.395833333333	-8.54838877134373\\
577.37996031746	-8.78528369841834\\
579.364087301587	-7.76795568615018\\
581.348214285714	-8.70288807686126\\
583.332341269841	-8.13021145684051\\
585.316468253968	-8.66428966207522\\
587.300595238095	-8.13224025084482\\
589.284722222222	-7.84862224553474\\
591.268849206349	-8.43484838554102\\
593.252976190476	-8.87710727077694\\
595.237103174603	-7.66691862050437\\
597.22123015873	-8.76076492952561\\
599.205357142857	-7.19917170241219\\
601.189484126984	-8.1932806025913\\
603.173611111111	-7.81369870227151\\
605.157738095238	-8.06110935639362\\
607.141865079365	-8.34500353577108\\
609.125992063492	-8.32283048366478\\
611.110119047619	-7.77530405348004\\
613.094246031746	-8.13933744590445\\
615.078373015873	-6.97012612364144\\
617.0625	-8.3645145015468\\
619.046626984127	-7.096929979013\\
621.030753968254	-7.80513614341131\\
623.014880952381	-6.74343135017575\\
624.999007936508	-7.82776507860235\\
626.983134920635	-5.81069190118461\\
628.967261904762	-6.99264961995146\\
630.951388888889	-5.56236013399578\\
632.935515873016	-6.4454197029186\\
634.919642857143	-6.29566761123741\\
636.90376984127	-5.85605458010075\\
638.887896825397	-6.55006605725119\\
640.872023809524	-5.85283934808518\\
642.856150793651	-6.21640496911174\\
644.840277777778	-5.59780325427126\\
646.824404761905	-5.91556722678376\\
648.808531746032	-5.38590426119673\\
650.792658730159	-5.29857033090779\\
652.776785714286	-6.29703508135679\\
654.760912698413	-4.49054869055879\\
656.74503968254	-5.26243811909942\\
658.729166666667	-4.50217006376513\\
660.713293650794	-5.20042362639911\\
662.69742063492	-4.95848087414077\\
664.681547619047	-4.29531680449564\\
666.665674603174	-5.65663206392884\\
668.649801587301	-4.89641388418278\\
670.633928571428	-4.74589034609067\\
672.618055555555	-5.18207032239696\\
674.602182539682	-4.56180585146698\\
676.58630952381	-4.76845599564097\\
678.570436507937	-4.82955372805605\\
680.554563492064	-3.7637474901242\\
682.53869047619	-4.64029634085921\\
684.522817460317	-4.20729308879958\\
686.506944444444	-4.94133851376407\\
688.491071428571	-4.64976180530877\\
690.475198412698	-4.45614027935954\\
692.459325396825	-5.33065322034916\\
694.443452380952	-4.54182071048969\\
696.427579365079	-5.4552735784775\\
698.411706349206	-4.48542341037211\\
700.395833333333	-5.65641111288616\\
702.37996031746	-5.05027639270809\\
704.364087301587	-5.44043870357853\\
706.348214285714	-6.2302021847696\\
708.332341269841	-5.63506362499842\\
710.316468253968	-6.60718949414104\\
712.300595238095	-5.54901965749704\\
714.284722222222	-6.23700523515823\\
716.268849206349	-6.58757051290281\\
718.252976190476	-6.48054500247972\\
720.237103174603	-6.80715398801227\\
722.22123015873	-6.77194351694348\\
724.205357142857	-6.5109491114402\\
726.189484126984	-7.16501512838478\\
728.173611111111	-7.51650276561468\\
730.157738095238	-8.57185107302051\\
732.141865079365	-8.60107244333271\\
734.125992063492	-8.87081598581976\\
736.110119047619	-9.28086002228262\\
738.094246031746	-9.94545515743797\\
740.078373015873	-9.15177917546259\\
742.0625	-10.2741105199225\\
744.046626984127	-9.56773986326007\\
746.030753968254	-10.4934716881358\\
748.014880952381	-9.06872414509563\\
749.999007936508	-9.57092049169566\\
751.983134920635	-10.1904796865451\\
753.967261904762	-9.33896730897041\\
755.951388888889	-10.5717666836592\\
757.935515873016	-9.63617578983432\\
759.919642857143	-10.6829159681507\\
761.90376984127	-9.34680619010315\\
763.887896825397	-10.3420673202721\\
765.872023809524	-9.28088302930269\\
767.856150793651	-9.70178061103659\\
769.840277777778	-8.92709437926313\\
771.824404761905	-8.66897483566863\\
773.808531746032	-8.97462267481839\\
775.792658730159	-8.79470792506146\\
777.776785714286	-8.8186779563336\\
779.760912698413	-7.83878261386746\\
781.74503968254	-9.26197253105541\\
783.729166666667	-9.67863544533227\\
785.713293650794	-8.18847983744076\\
787.69742063492	-8.7175692743017\\
789.681547619047	-8.27004589213178\\
791.665674603174	-8.34533215959087\\
793.649801587301	-7.84153229920503\\
795.633928571428	-8.96492089382232\\
797.618055555555	-8.6121007616336\\
799.602182539682	-8.0572856319884\\
801.586309523809	-9.24991414382172\\
803.570436507937	-9.52591719642445\\
805.554563492064	-9.39524433206813\\
807.53869047619	-9.65815608541019\\
809.522817460317	-9.75554792174201\\
811.506944444444	-9.12887505867609\\
813.491071428571	-10.1653390487445\\
815.475198412698	-9.79363721860714\\
817.459325396825	-9.68220183752231\\
819.443452380952	-8.38992637978897\\
821.427579365079	-9.24395188510658\\
823.411706349206	-9.20881044483569\\
825.395833333333	-8.66642479676185\\
827.37996031746	-9.60693305368656\\
829.364087301587	-7.98345141685882\\
831.348214285714	-8.58466636097094\\
833.332341269841	-9.64887987738167\\
835.316468253968	-7.91361268408648\\
837.300595238095	-9.09665948339079\\
839.284722222222	-7.98411527793729\\
841.268849206349	-9.12731742420084\\
843.252976190476	-8.02734825417517\\
845.237103174603	-7.84193970184193\\
847.22123015873	-8.38338156149255\\
849.205357142857	-8.7723407197962\\
851.189484126984	-8.14452635116102\\
853.173611111111	-8.65416069164955\\
855.157738095238	-8.52938789893923\\
857.141865079365	-7.92870027147316\\
859.125992063492	-8.12931985597833\\
861.110119047619	-8.74593034052702\\
863.094246031746	-7.30987828154117\\
865.078373015873	-8.33079145640001\\
867.0625	-7.57026321136005\\
869.046626984127	-7.89798328769035\\
871.030753968254	-8.09488534959308\\
873.014880952381	-8.31015424046006\\
874.999007936508	-7.73012918966847\\
876.983134920635	-8.24855751529273\\
878.967261904762	-7.79714926268054\\
880.951388888889	-7.16733540955913\\
882.935515873016	-7.92709906886888\\
884.919642857143	-7.49332915460885\\
886.90376984127	-7.48073805577167\\
888.887896825397	-7.4004898436948\\
890.872023809524	-7.22718340718193\\
892.856150793651	-6.9770706594512\\
894.840277777778	-6.80281207078545\\
896.824404761905	-7.28135529563701\\
898.808531746032	-7.39022786233331\\
900.792658730159	-6.39284711848323\\
902.776785714286	-6.85469806461555\\
904.760912698413	-6.47785238608069\\
906.74503968254	-6.26087934962249\\
908.729166666667	-6.188573775155\\
910.713293650794	-6.24904910534653\\
912.69742063492	-5.86882127705019\\
914.681547619047	-6.00683996782629\\
916.665674603174	-6.71903853475519\\
918.649801587301	-4.84177352615958\\
920.633928571428	-5.47036059527443\\
922.618055555555	-5.07256336191738\\
924.602182539682	-4.79243385197691\\
926.586309523809	-5.63377956937999\\
928.570436507936	-5.11675049413495\\
930.554563492063	-5.69586087356079\\
932.53869047619	-5.42682393392471\\
934.522817460317	-6.58632550720534\\
936.506944444444	-5.26277834187518\\
938.491071428571	-6.50811474864987\\
940.475198412698	-4.3814506478021\\
942.459325396825	-6.31346122275432\\
944.443452380952	-5.02991941758031\\
946.427579365079	-5.11598368396986\\
948.411706349206	-4.96707280112797\\
950.395833333333	-6.09965377240239\\
952.37996031746	-4.92926750716992\\
954.364087301587	-6.05985637781829\\
956.348214285714	-5.65768044887118\\
958.332341269841	-5.63024319809426\\
960.316468253968	-5.47281009377835\\
962.300595238095	-5.94048452086413\\
964.284722222222	-5.47844842249246\\
966.268849206349	-5.82586441402204\\
968.252976190476	-5.94062181513828\\
970.237103174603	-7.82340220127002\\
972.22123015873	-5.54509822517307\\
974.205357142857	-6.71035740899328\\
976.189484126984	-7.20791379640591\\
978.173611111111	-6.98196839352021\\
980.157738095238	-6.59756695015781\\
982.141865079365	-7.15010091550267\\
984.125992063492	-6.3386018267308\\
986.110119047619	-7.50933275730578\\
988.094246031746	-6.84397326457648\\
990.078373015873	-8.05903261774906\\
992.0625	-6.63856218882651\\
994.046626984127	-8.3150253737767\\
996.030753968254	-8.14776488598267\\
998.014880952381	-7.6037718930773\\
};
\addplot [color=mycolor7]
  table[row sep=crcr]{%
1.98313492063493	-2.7876636094712\\
3.9672619047619	-3.21064494948662\\
5.95138888888889	-2.42333579140726\\
7.93551587301587	-3.06295137137182\\
9.91964285714286	-2.68093760007214\\
11.9037698412698	-2.70355428237997\\
13.8878968253968	-2.68003793934266\\
15.8720238095238	-2.24087514605877\\
17.8561507936508	-3.54431712140725\\
19.8402777777778	-1.36291615675528\\
21.8244047619048	-2.93896293870605\\
23.8085317460317	-1.88413077548747\\
25.7926587301587	-1.94639918752928\\
27.7767857142857	-1.91106113995327\\
29.7609126984127	-1.80252377824478\\
31.7450396825397	-1.86539076032312\\
33.7291666666667	-2.18587958104746\\
35.7132936507936	-2.16332376915118\\
37.6974206349206	-2.1029826247134\\
39.6815476190476	-2.02714168629222\\
41.6656746031746	-2.35073753712421\\
43.6498015873016	-2.128940831549\\
45.6339285714286	-2.88131453207166\\
47.6180555555556	-2.08119950016275\\
49.6021825396825	-2.6019488153839\\
51.5863095238095	-2.20401616593128\\
53.5704365079365	-2.2244552295952\\
55.5545634920635	-1.93696570658405\\
57.5386904761905	-1.5892625075369\\
59.5228174603175	-1.65242368676147\\
61.5069444444444	-2.13178025853937\\
63.4910714285714	-1.10422686658792\\
65.4751984126984	-2.02313339062149\\
67.4593253968254	-0.936408256668678\\
69.4434523809524	-1.91197779463651\\
71.4275793650794	-0.277367178332112\\
73.4117063492064	-1.27880770857291\\
75.3958333333333	-0.471516635637966\\
77.3799603174603	-0.726764626512346\\
79.3640873015873	-0.709190654496888\\
81.3482142857143	-0.690888207350796\\
83.3323412698413	-0.460914618194235\\
85.3164682539682	-1.10671810320877\\
87.3005952380952	-0.805213137695373\\
89.2847222222222	-1.0224219097473\\
91.2688492063492	-0.981390074134824\\
93.2529761904762	-1.60235568518946\\
95.2371031746032	-1.200454951521\\
97.2212301587302	-1.58529602265762\\
99.2053571428571	-1.27480055112668\\
101.189484126984	-1.17404080293655\\
103.173611111111	-1.40905787149278\\
105.157738095238	-1.3778537240202\\
107.141865079365	-2.01255203944691\\
109.125992063492	-1.56285376351021\\
111.110119047619	-2.2533858540216\\
113.094246031746	-1.82229949459444\\
115.078373015873	-2.1429956383551\\
117.0625	-2.33679760773667\\
119.046626984127	-2.57813379802646\\
121.030753968254	-2.76835051597997\\
123.014880952381	-2.26537803895556\\
124.999007936508	-2.80615299541633\\
126.983134920635	-2.77464773825347\\
128.967261904762	-2.53120197423393\\
130.951388888889	-3.0370261308448\\
132.935515873016	-2.6885808741587\\
134.919642857143	-3.07469752324359\\
136.90376984127	-2.38735718396429\\
138.887896825397	-3.35586894932532\\
140.872023809524	-2.12459684601891\\
142.856150793651	-3.62645154561656\\
144.840277777778	-2.53073546487524\\
146.824404761905	-3.13921771726592\\
148.808531746032	-3.27476149256659\\
150.792658730159	-2.88747887313558\\
152.776785714286	-3.58195754647585\\
154.760912698413	-3.26998762749814\\
156.74503968254	-3.59130547691387\\
158.729166666667	-3.28219337042808\\
160.713293650794	-3.87389177435659\\
162.697420634921	-3.0120470125341\\
164.681547619048	-3.61232999397701\\
166.665674603175	-3.61741753322009\\
168.649801587302	-2.98657203731004\\
170.633928571429	-3.50999822056216\\
172.618055555556	-3.03438196494207\\
174.602182539683	-3.49173327014808\\
176.586309523809	-3.69880053431592\\
178.570436507937	-3.23859365839951\\
180.554563492063	-4.15757331694126\\
182.53869047619	-3.59007997139676\\
184.522817460317	-4.298585729364\\
186.506944444444	-3.94875967701775\\
188.491071428571	-3.98584789801208\\
190.475198412698	-4.48325386397852\\
192.459325396825	-4.46130696129508\\
194.443452380952	-4.21532374032937\\
196.427579365079	-4.24867085672735\\
198.411706349206	-4.74288384265077\\
200.395833333333	-3.47737867159332\\
202.37996031746	-5.27358968829081\\
204.364087301587	-4.45808676801711\\
206.348214285714	-4.43038407816117\\
208.332341269841	-4.77324839632599\\
210.316468253968	-4.5803820699686\\
212.300595238095	-4.83568151971836\\
214.284722222222	-4.82687177304235\\
216.268849206349	-3.86496575297934\\
218.252976190476	-5.08620695350037\\
220.237103174603	-3.59164557412337\\
222.22123015873	-4.57535466799187\\
224.205357142857	-3.62084516498506\\
226.189484126984	-4.3419988423907\\
228.173611111111	-3.90649123476542\\
230.157738095238	-4.09420320329502\\
232.141865079365	-4.32633796595591\\
234.125992063492	-4.35713708775044\\
236.110119047619	-3.93718433129053\\
238.094246031746	-4.64217368980309\\
240.078373015873	-4.286471819492\\
242.0625	-4.60079325676303\\
244.046626984127	-4.72769266103414\\
246.030753968254	-4.42977907963793\\
248.014880952381	-4.84753083069377\\
249.999007936508	-4.90609937579778\\
251.983134920635	-4.60885697310607\\
253.967261904762	-4.84981966812718\\
255.951388888889	-4.84385599170705\\
257.935515873016	-4.49095233164065\\
259.919642857143	-5.14930755886642\\
261.90376984127	-4.42128534369827\\
263.887896825397	-5.31225640499693\\
265.872023809524	-4.74165618653686\\
267.856150793651	-5.43431633173438\\
269.840277777778	-4.6503918211945\\
271.824404761905	-4.65379943412005\\
273.808531746032	-5.1538758280375\\
275.792658730159	-4.37352376996715\\
277.776785714286	-4.29204898458282\\
279.760912698413	-4.69686808357849\\
281.74503968254	-4.13312193594686\\
283.729166666667	-4.15910048022056\\
285.713293650794	-4.01479964323265\\
287.697420634921	-4.60141119969043\\
289.681547619048	-3.70161579560474\\
291.665674603175	-4.78925699092665\\
293.649801587302	-3.60478337965847\\
295.633928571429	-4.11968498242181\\
297.618055555556	-3.57526356901559\\
299.602182539683	-4.25598786143321\\
301.58630952381	-3.44102678994955\\
303.570436507937	-4.63648209955855\\
305.554563492063	-3.20329832772021\\
307.53869047619	-4.54954563702826\\
309.522817460317	-3.0667830823311\\
311.506944444444	-4.04527795392914\\
313.491071428571	-3.35846348551038\\
315.475198412698	-3.22217055120051\\
317.459325396825	-3.56052387123446\\
319.443452380952	-2.83369847749355\\
321.427579365079	-3.00344113268498\\
323.411706349206	-2.71830477530306\\
325.395833333333	-2.75599270583166\\
327.37996031746	-2.41383822538821\\
329.364087301587	-3.12607478563491\\
331.348214285714	-2.45575404193241\\
333.332341269841	-2.6502408278309\\
335.316468253968	-2.2053129458966\\
337.300595238095	-2.46109007736635\\
339.284722222222	-2.28050941298268\\
341.268849206349	-2.35828331757094\\
343.252976190476	-2.02965370711272\\
345.237103174603	-2.46054355034343\\
347.22123015873	-2.32682022850758\\
349.205357142857	-2.38302370310014\\
351.189484126984	-3.10659779231513\\
353.173611111111	-2.49788822871957\\
355.157738095238	-3.21061039495902\\
357.141865079365	-3.25379267509446\\
359.125992063492	-3.13094336231447\\
361.110119047619	-4.03252371534534\\
363.094246031746	-2.82279817689319\\
365.078373015873	-4.13022213876224\\
367.0625	-4.02625650261731\\
369.046626984127	-4.17574665640612\\
371.030753968254	-4.18098255998439\\
373.014880952381	-4.77504086620483\\
374.999007936508	-3.89184951651901\\
376.983134920635	-5.33774900552798\\
378.967261904762	-4.14934827540889\\
380.951388888889	-4.70618426771522\\
382.935515873016	-4.95589138973996\\
384.919642857143	-4.86936248370666\\
386.90376984127	-5.2725205431729\\
388.887896825397	-4.71971951070724\\
390.872023809524	-5.23275730633427\\
392.856150793651	-5.47049370136001\\
394.840277777778	-5.16119883948815\\
396.824404761905	-5.2762166971558\\
398.808531746032	-5.32329718917999\\
400.792658730159	-5.68200215741996\\
402.776785714286	-5.42852105826665\\
404.760912698413	-5.77479282060451\\
406.74503968254	-5.74272966830348\\
408.729166666667	-5.71668312183038\\
410.713293650794	-6.14588053983712\\
412.697420634921	-5.64294382218907\\
414.681547619048	-7.07800716899255\\
416.665674603175	-5.49843095002399\\
418.649801587302	-7.57161515495716\\
420.633928571428	-6.56380922590234\\
422.618055555556	-6.76577404473694\\
424.602182539683	-7.43974779066967\\
426.58630952381	-6.98597965174022\\
428.570436507937	-7.82255777473059\\
430.554563492063	-7.45819860372366\\
432.53869047619	-7.36637365735913\\
434.522817460317	-7.57193092901072\\
436.506944444444	-7.30438495809846\\
438.491071428571	-7.92405162604703\\
440.475198412698	-7.09609327592841\\
442.459325396825	-7.83129955243367\\
444.443452380952	-7.39712590605896\\
446.427579365079	-7.38503218286761\\
448.411706349206	-7.63289437880939\\
450.395833333333	-7.28159639242795\\
452.37996031746	-7.67171292465982\\
454.364087301587	-7.17720860637422\\
456.348214285714	-7.85688438475825\\
458.332341269841	-7.2253033790074\\
460.316468253968	-7.71554212695003\\
462.300595238095	-6.90983661979551\\
464.284722222222	-8.17262706032006\\
466.268849206349	-6.13590921269274\\
468.252976190476	-8.13981632377667\\
470.237103174603	-6.45115489383051\\
472.22123015873	-7.87556613292813\\
474.205357142857	-6.39058123902674\\
476.189484126984	-8.31408854269077\\
478.173611111111	-6.46843265399309\\
480.157738095238	-7.46494316600142\\
482.141865079365	-6.85713141396925\\
484.125992063492	-7.46925170070366\\
486.110119047619	-7.03051493153788\\
488.094246031746	-7.5708256714486\\
490.078373015873	-6.54602875305725\\
492.0625	-7.55997214625323\\
494.046626984127	-7.54339746101961\\
496.030753968254	-7.55428050787633\\
498.014880952381	-7.3209904847345\\
499.999007936508	-7.57972247306864\\
501.983134920635	-6.95362379225556\\
503.967261904762	-8.12690940024118\\
505.951388888889	-6.73464586200279\\
507.935515873016	-7.62300153042183\\
509.919642857143	-6.45260309907914\\
511.90376984127	-7.81006049302585\\
513.887896825397	-5.96533548053393\\
515.872023809524	-7.729636829923\\
517.856150793651	-6.45301182588026\\
519.840277777778	-7.55230892073289\\
521.824404761905	-6.84704854068704\\
523.808531746032	-7.21835124907302\\
525.792658730159	-7.32349147334156\\
527.776785714286	-6.97707268702835\\
529.760912698413	-6.86578366666826\\
531.74503968254	-6.95954488769523\\
533.729166666667	-7.02292822584384\\
535.713293650794	-7.17836047793093\\
537.69742063492	-7.65662277824224\\
539.681547619047	-6.63150060965159\\
541.665674603174	-7.29270330010655\\
543.649801587301	-6.42900018458262\\
545.633928571428	-7.13762499191923\\
547.618055555555	-6.39745761434873\\
549.602182539683	-7.16901550398866\\
551.58630952381	-6.54236468627537\\
553.570436507937	-6.80949845421558\\
555.554563492064	-6.58528184030259\\
557.53869047619	-6.47988935011502\\
559.522817460317	-6.66999776437962\\
561.506944444444	-6.19772901230979\\
563.491071428571	-6.67187161190978\\
565.475198412698	-6.19396526294866\\
567.459325396825	-6.4876457730563\\
569.443452380952	-6.70113455247377\\
571.427579365079	-5.90527054806988\\
573.411706349206	-6.4287708873622\\
575.395833333333	-6.31189943872353\\
577.37996031746	-6.504458586492\\
579.364087301587	-5.79464582116913\\
581.348214285714	-6.4145456199206\\
583.332341269841	-5.87111351712187\\
585.316468253968	-6.38602731092176\\
587.300595238095	-5.99650173180533\\
589.284722222222	-6.11458382279887\\
591.268849206349	-6.01750067733555\\
593.252976190476	-6.17183884608126\\
595.237103174603	-5.56592955130048\\
597.22123015873	-6.40977454843923\\
599.205357142857	-5.27069038494355\\
601.189484126984	-6.18650591190203\\
603.173611111111	-5.81197497377972\\
605.157738095238	-5.75675974789974\\
607.141865079365	-5.84605531076817\\
609.125992063492	-6.01246935712772\\
611.110119047619	-5.2731849989407\\
613.094246031746	-5.67241035368589\\
615.078373015873	-4.39835046743341\\
617.0625	-5.7332381989418\\
619.046626984127	-4.65853769741345\\
621.030753968254	-5.45658711812994\\
623.014880952381	-4.27826920822756\\
624.999007936508	-5.38579741474057\\
626.983134920635	-3.70029526793484\\
628.967261904762	-4.6549950168206\\
630.951388888889	-3.97035844604355\\
632.935515873016	-3.83034124298532\\
634.919642857143	-4.60755902544898\\
636.90376984127	-3.3486139580874\\
638.887896825397	-4.03853174560797\\
640.872023809524	-3.50175875422006\\
642.856150793651	-3.80651787711741\\
644.840277777778	-3.33129768279935\\
646.824404761905	-2.92751234057442\\
648.808531746032	-3.20109577209034\\
650.792658730159	-2.37796709566228\\
652.776785714286	-3.49512475012432\\
654.760912698413	-2.03263207269747\\
656.74503968254	-3.04970443048565\\
658.729166666667	-2.07397475180198\\
660.713293650794	-2.7266245777359\\
662.69742063492	-2.52463242622593\\
664.681547619047	-1.95609322216388\\
666.665674603174	-2.99904223117694\\
668.649801587301	-2.23656018538525\\
670.633928571428	-2.39075005268426\\
672.618055555555	-2.59274801826489\\
674.602182539682	-2.07782212198483\\
676.58630952381	-2.42285334817426\\
678.570436507937	-2.51933252285124\\
680.554563492064	-1.93115040514791\\
682.53869047619	-2.81094201971673\\
684.522817460317	-2.41942465578798\\
686.506944444444	-2.59129561929828\\
688.491071428571	-2.63776609265952\\
690.475198412698	-2.44533379014522\\
692.459325396825	-2.75204402092101\\
694.443452380952	-2.59705558105083\\
696.427579365079	-3.28757814728518\\
698.411706349206	-2.29075986524438\\
700.395833333333	-3.47156738260708\\
702.37996031746	-2.85475535531823\\
704.364087301587	-3.46490693880168\\
706.348214285714	-3.51715560985019\\
708.332341269841	-3.43189664726139\\
710.316468253968	-3.75254473373449\\
712.300595238095	-3.31276145513826\\
714.284722222222	-3.65751690142048\\
716.268849206349	-4.28711517168695\\
718.252976190476	-4.29924257182326\\
720.237103174603	-4.40319767192333\\
722.22123015873	-4.81803418967572\\
724.205357142857	-4.98497099927067\\
726.189484126984	-5.07151991248403\\
728.173611111111	-5.69202713839626\\
730.157738095238	-5.80665893811752\\
732.141865079365	-6.06096497622408\\
734.125992063492	-6.39901803705516\\
736.110119047619	-6.61330466064489\\
738.094246031746	-6.61082104923111\\
740.078373015873	-6.78139451730807\\
742.0625	-7.11898915778821\\
744.046626984127	-7.04612390059069\\
746.030753968254	-6.89355489214391\\
748.014880952381	-7.21135139036328\\
749.999007936508	-7.25798406230835\\
751.983134920635	-7.81731444562058\\
753.967261904762	-6.7065741189846\\
755.951388888889	-7.10365972958424\\
757.935515873016	-6.88836271761209\\
759.919642857143	-7.16319764496142\\
761.90376984127	-6.77186846424619\\
763.887896825397	-7.34249676212254\\
765.872023809524	-6.59802092377791\\
767.856150793651	-7.08868091223523\\
769.840277777778	-6.97938560234605\\
771.824404761905	-6.31768050938232\\
773.808531746032	-7.11734201866655\\
775.792658730159	-6.42866634493194\\
777.776785714286	-6.29191090946636\\
779.760912698413	-6.19577710212645\\
781.74503968254	-6.38186672964564\\
783.729166666667	-6.63558264435421\\
785.713293650794	-6.09350832524623\\
787.69742063492	-6.41334339419942\\
789.681547619047	-6.10467866207088\\
791.665674603174	-6.21450368555774\\
793.649801587301	-5.97135114349441\\
795.633928571428	-6.4468217356208\\
797.618055555555	-6.22558518659363\\
799.602182539682	-5.9982288420012\\
801.586309523809	-7.27255221976913\\
803.570436507937	-6.61218066781994\\
805.554563492064	-6.85738482890352\\
807.53869047619	-6.95995914655687\\
809.522817460317	-6.95584281925817\\
811.506944444444	-6.58584281060539\\
813.491071428571	-6.89326589404725\\
815.475198412698	-6.49585617439387\\
817.459325396825	-7.18070706505627\\
819.443452380952	-6.7089606299456\\
821.427579365079	-6.64561836116715\\
823.411706349206	-6.9372999037441\\
825.395833333333	-6.41885012990658\\
827.37996031746	-7.25079753465085\\
829.364087301587	-6.00604118676749\\
831.348214285714	-6.47093232480531\\
833.332341269841	-6.8921407852995\\
835.316468253968	-5.79754827781165\\
837.300595238095	-6.82562758316656\\
839.284722222222	-5.53047816513261\\
841.268849206349	-6.63265830166862\\
843.252976190476	-5.62237267330039\\
845.237103174603	-6.14006610029381\\
847.22123015873	-5.85964659730533\\
849.205357142857	-6.01148409165286\\
851.189484126984	-5.76045031793734\\
853.173611111111	-6.04347751029191\\
855.157738095238	-6.0265781574952\\
857.141865079365	-5.5661130340721\\
859.125992063492	-5.95687976092824\\
861.110119047619	-6.29843313629513\\
863.094246031746	-5.00132067763089\\
865.078373015873	-6.2605685293483\\
867.0625	-5.3268840351627\\
869.046626984127	-5.53797523124782\\
871.030753968254	-5.34546255986644\\
873.014880952381	-5.44749397251133\\
874.999007936508	-4.85262281659852\\
876.983134920635	-5.44730076072856\\
878.967261904762	-5.1106795039141\\
880.951388888889	-4.83703147837937\\
882.935515873016	-5.25864673271371\\
884.919642857143	-4.78781110706142\\
886.90376984127	-5.22239792121633\\
888.887896825397	-4.97928215581923\\
890.872023809524	-4.95549021691165\\
892.856150793651	-4.82224143471981\\
894.840277777778	-4.50196242427422\\
896.824404761905	-3.960157912528\\
898.808531746032	-4.73141142828685\\
900.792658730159	-3.71095392843582\\
902.776785714286	-3.90861741561025\\
904.760912698413	-3.48036364316273\\
906.74503968254	-3.60584996701571\\
908.729166666667	-3.17457965279683\\
910.713293650794	-3.76577901406114\\
912.69742063492	-2.86082789594922\\
914.681547619047	-3.48059028332951\\
916.665674603174	-3.38683213606527\\
918.649801587301	-2.49508251369625\\
920.633928571428	-3.2085532830744\\
922.618055555555	-2.8173018814403\\
924.602182539682	-2.68263447641624\\
926.586309523809	-3.00534340678715\\
928.570436507936	-2.09894909304519\\
930.554563492063	-3.03602590182569\\
932.53869047619	-1.9544413997367\\
934.522817460317	-2.99450552853393\\
936.506944444444	-2.32495878094781\\
938.491071428571	-3.52758844886823\\
940.475198412698	-1.9671226363567\\
942.459325396825	-3.46843360018725\\
944.443452380952	-2.24246116438154\\
946.427579365079	-3.1600384933916\\
948.411706349206	-2.61831992834129\\
950.395833333333	-3.33322746077262\\
952.37996031746	-2.75992938360028\\
954.364087301587	-3.58437537507407\\
956.348214285714	-2.81466028045234\\
958.332341269841	-3.53626592733229\\
960.316468253968	-3.06158487498522\\
962.300595238095	-3.4652722745073\\
964.284722222222	-3.3497611708557\\
966.268849206349	-3.54231318226763\\
968.252976190476	-3.17880407721622\\
970.237103174603	-4.50007475720555\\
972.22123015873	-2.79403879954799\\
974.205357142857	-4.01144655555886\\
976.189484126984	-4.15440487966374\\
978.173611111111	-4.26682730858735\\
980.157738095238	-3.8085425408676\\
982.141865079365	-4.85495613884816\\
984.125992063492	-4.12159475491577\\
986.110119047619	-4.98039801741992\\
988.094246031746	-4.24022992187048\\
990.078373015873	-5.51544644165652\\
992.0625	-4.51820967199941\\
994.046626984127	-5.36244183922805\\
996.030753968254	-4.952451801279\\
998.014880952381	-5.03800661896423\\
};
\addlegendentry{Case 3}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.98313492063493	-0.208471681546422\\
3.9672619047619	-1.11904212617305\\
5.95138888888889	-0.267091770611854\\
7.93551587301587	-0.235316099363422\\
9.91964285714286	-0.483209591129476\\
11.9037698412698	-0.289112181265545\\
13.8878968253968	-0.0451834756523866\\
15.8720238095238	0.0621750697002099\\
17.8561507936508	-0.582858055878768\\
19.8402777777778	0.493042433645553\\
21.8244047619048	-0.850189533810557\\
23.8085317460317	-0.0261282669264324\\
25.7926587301587	-0.277786320435384\\
27.7767857142857	0.346680784564859\\
29.7609126984127	0.509538731116486\\
31.7450396825397	1.02892598959062\\
33.7291666666667	0.342286914870954\\
35.7132936507936	-0.0428766885722514\\
37.6974206349206	0.00518433148434605\\
39.6815476190476	0.741549126776273\\
41.6656746031746	-0.0594535193480468\\
43.6498015873016	0.983980429633315\\
45.6339285714286	-0.437482033012599\\
47.6180555555556	0.453399095565051\\
49.6021825396825	0.127473598073118\\
51.5863095238095	0.218933459510838\\
53.5704365079365	0.670539741398176\\
55.5545634920635	-0.0868096827255076\\
57.5386904761905	0.471319487130838\\
59.5228174603175	0.51270331912429\\
61.5069444444444	0.206628768081255\\
63.4910714285714	2.26800155166974\\
65.4751984126984	1.3722780236683\\
67.4593253968254	1.87921785728078\\
69.4434523809524	0.359909752014351\\
71.4275793650794	2.28001410054044\\
73.4117063492064	1.98780834914612\\
75.3958333333333	2.50849272776909\\
77.3799603174603	1.25982577831283\\
79.3640873015873	1.32986046012786\\
81.3482142857143	1.72503246967078\\
83.3323412698413	1.81415061095635\\
85.3164682539682	1.2261218790093\\
87.3005952380952	1.65824804394217\\
89.2847222222222	1.5888187423434\\
91.2688492063492	1.59791961131502\\
93.2529761904762	0.782413831531966\\
95.2371031746032	0.992551849049413\\
97.2212301587302	0.446300056225142\\
99.2053571428571	1.08005936771567\\
101.189484126984	1.4659229683167\\
103.173611111111	1.74521948253134\\
105.157738095238	1.42972129240261\\
107.141865079365	0.5533798449993\\
109.125992063492	0.880986224842087\\
111.110119047619	-0.19607145924708\\
113.094246031746	0.784005796103754\\
115.078373015873	0.137890312137502\\
117.0625	0.0435037892999484\\
119.046626984127	-0.207627949828044\\
121.030753968254	0.195363629925624\\
123.014880952381	-0.34536951733326\\
124.999007936508	-0.437420017247145\\
126.983134920635	-0.562712994719145\\
128.967261904762	-0.647924880949526\\
130.951388888889	-1.06303826339511\\
132.935515873016	-0.602455392363936\\
134.919642857143	-0.285595765337523\\
136.90376984127	0.276923446628651\\
138.887896825397	-0.364359951169806\\
140.872023809524	0.29844755136179\\
142.856150793651	-0.866803634859691\\
144.840277777778	0.156756284477426\\
146.824404761905	0.0403195375917988\\
148.808531746032	-0.716197267191601\\
150.792658730159	0.652600949336047\\
152.776785714286	-1.03250300640876\\
154.760912698413	-0.514032408008008\\
156.74503968254	-0.91068374209398\\
158.729166666667	-0.430438108144136\\
160.713293650794	-0.523428020779524\\
162.697420634921	-0.100042360612203\\
164.681547619048	-1.30615279792808\\
166.665674603175	-0.0787504068334011\\
168.649801587302	0.745407531061168\\
170.633928571429	-0.207052870942729\\
172.618055555556	0.558923360904712\\
174.602182539683	-0.507999242805282\\
176.586309523809	-1.033478181394\\
178.570436507937	-0.373053907476125\\
180.554563492063	-1.49207270831221\\
182.53869047619	-1.04563896945182\\
184.522817460317	-1.49772107404157\\
186.506944444444	-0.723733293594678\\
188.491071428571	-1.16038287470682\\
190.475198412698	-2.18144135759354\\
192.459325396825	-2.09391328688407\\
194.443452380952	-2.28756773238093\\
196.427579365079	-1.80192351848724\\
198.411706349206	-1.87416392880425\\
200.395833333333	-0.659906878723767\\
202.37996031746	-2.32383186693563\\
204.364087301587	-2.22111950006521\\
206.348214285714	-2.41596881531009\\
208.332341269841	-3.03805606114453\\
210.316468253968	-1.98872119197862\\
212.300595238095	-2.54579538313791\\
214.284722222222	-2.33926538522337\\
216.268849206349	-1.06002054743119\\
218.252976190476	-2.43996178860416\\
220.237103174603	-1.04400352369856\\
222.22123015873	-1.79631785052958\\
224.205357142857	-1.04182595000438\\
226.189484126984	-1.6247713118265\\
228.173611111111	-1.17830585815174\\
230.157738095238	-1.47660803705504\\
232.141865079365	-1.77541582797881\\
234.125992063492	-1.69414600715258\\
236.110119047619	-1.6918626582514\\
238.094246031746	-1.85446402787134\\
240.078373015873	-1.38588440212186\\
242.0625	-2.19749381037662\\
244.046626984127	-2.26887853797381\\
246.030753968254	-1.9042873503316\\
248.014880952381	-2.53762504792288\\
249.999007936508	-2.3576149028091\\
251.983134920635	-1.78934410540354\\
253.967261904762	-1.24412460117281\\
255.951388888889	-1.97486579029505\\
257.935515873016	-1.90978122181768\\
259.919642857143	-2.53968219478935\\
261.90376984127	-1.62058428922204\\
263.887896825397	-2.40366580660949\\
265.872023809524	-1.91827408470986\\
267.856150793651	-1.72639628191316\\
269.840277777778	-2.38418506576711\\
271.824404761905	-1.23545703387087\\
273.808531746032	-2.4451759433627\\
275.792658730159	-1.36623561416805\\
277.776785714286	-1.68146595361454\\
279.760912698413	-2.34273570625216\\
281.74503968254	-1.376263541017\\
283.729166666667	-1.96402574618639\\
285.713293650794	-1.85653720954349\\
287.697420634921	-2.09035892418319\\
289.681547619048	-1.17900632858766\\
291.665674603175	-2.03137856116627\\
293.649801587302	-1.02834086935822\\
295.633928571429	-1.23961143302517\\
297.618055555556	-0.660187818456147\\
299.602182539683	-1.70918668776609\\
301.58630952381	-1.12843820475982\\
303.570436507937	-2.67370504187346\\
305.554563492063	-0.603719573002909\\
307.53869047619	-2.50916177668769\\
309.522817460317	-0.173167830725741\\
311.506944444444	-1.13276492703264\\
313.491071428571	-0.643768863080562\\
315.475198412698	-0.909505575645012\\
317.459325396825	-0.662292036999855\\
319.443452380952	-0.320501558118705\\
321.427579365079	-0.391609080672665\\
323.411706349206	-0.0404289398441047\\
325.395833333333	-0.206862229517932\\
327.37996031746	0.565329162408121\\
329.364087301587	-0.851709160272964\\
331.348214285714	0.583619258173612\\
333.332341269841	0.368694882487818\\
335.316468253968	0.88699076116007\\
337.300595238095	-0.244860155706665\\
339.284722222222	-0.131677016255726\\
341.268849206349	-0.318741773131337\\
343.252976190476	0.51886748619435\\
345.237103174603	-0.0827991906203316\\
347.22123015873	0.155807913209048\\
349.205357142857	-0.120749463174251\\
351.189484126984	-0.287008294617946\\
353.173611111111	-0.514259532088004\\
355.157738095238	-0.414205440860561\\
357.141865079365	-0.890163582872392\\
359.125992063492	-0.690674997352112\\
361.110119047619	-0.957106697312839\\
363.094246031746	-0.453219998189182\\
365.078373015873	-1.78101064861344\\
367.0625	-1.43510855305977\\
369.046626984127	-1.62524102056485\\
371.030753968254	-1.62011731239185\\
373.014880952381	-2.25795626500056\\
374.999007936508	-1.33595683873609\\
376.983134920635	-2.26591983275366\\
378.967261904762	-1.74258085841477\\
380.951388888889	-2.30228757428281\\
382.935515873016	-2.4245982949025\\
384.919642857143	-1.57258162079817\\
386.90376984127	-2.58078819582942\\
388.887896825397	-2.25430414784969\\
390.872023809524	-2.91776990982868\\
392.856150793651	-3.55830334027708\\
394.840277777778	-2.2184112684963\\
396.824404761905	-3.2376953414151\\
398.808531746032	-2.62374681863218\\
400.792658730159	-3.19253745150302\\
402.776785714286	-2.98141741143076\\
404.760912698413	-3.12434949186186\\
406.74503968254	-3.61252121081641\\
408.729166666667	-2.79794131658043\\
410.713293650794	-2.99182898017514\\
412.697420634921	-3.45557586039569\\
414.681547619048	-4.40205569712019\\
416.665674603175	-2.59249925491951\\
418.649801587302	-4.59278002153062\\
420.633928571428	-3.93303342681781\\
422.618055555556	-3.34041942047199\\
424.602182539683	-4.62289385645405\\
426.58630952381	-4.06012953875015\\
428.570436507937	-5.07099116152802\\
430.554563492063	-4.607833199591\\
432.53869047619	-4.80878697317671\\
434.522817460317	-5.25610037739686\\
436.506944444444	-4.33572871931655\\
438.491071428571	-6.14640851198401\\
440.475198412698	-4.73919988270788\\
442.459325396825	-5.16302321119774\\
444.443452380952	-4.58456812087327\\
446.427579365079	-4.26248203657268\\
448.411706349206	-5.17447405848612\\
450.395833333333	-5.74078859206438\\
452.37996031746	-5.70809867666572\\
454.364087301587	-4.85092754486804\\
456.348214285714	-5.1645638594503\\
458.332341269841	-4.70981842510179\\
460.316468253968	-5.11571004804677\\
462.300595238095	-4.32940556758881\\
464.284722222222	-5.66608351226924\\
466.268849206349	-2.74530575931824\\
468.252976190476	-5.35905246636349\\
470.237103174603	-3.76892407793307\\
472.22123015873	-4.88081187461426\\
474.205357142857	-3.60441580882978\\
476.189484126984	-5.80539420376292\\
478.173611111111	-4.29541938845394\\
480.157738095238	-5.88754083626376\\
482.141865079365	-4.4690933559545\\
484.125992063492	-5.67051120709907\\
486.110119047619	-5.00681625187013\\
488.094246031746	-5.14007110789305\\
490.078373015873	-3.85375405561922\\
492.0625	-4.9254003700723\\
494.046626984127	-4.95513791654108\\
496.030753968254	-4.79098016495009\\
498.014880952381	-4.29894556346367\\
499.999007936508	-4.96123307472256\\
501.983134920635	-4.41771657786715\\
503.967261904762	-5.60477872445724\\
505.951388888889	-4.60884202885888\\
507.935515873016	-5.11621687104331\\
509.919642857143	-4.15960020599498\\
511.90376984127	-5.2282223154668\\
513.887896825397	-3.51139981557079\\
515.872023809524	-5.41494416475616\\
517.856150793651	-3.61200377957459\\
519.840277777778	-5.07150261905618\\
521.824404761905	-4.10572898791918\\
523.808531746032	-4.50637767271291\\
525.792658730159	-4.93396450557166\\
527.776785714286	-4.91379116947235\\
529.760912698413	-4.5607274209877\\
531.74503968254	-4.89155748769484\\
533.729166666667	-4.87769488381863\\
535.713293650794	-5.13327866851071\\
537.69742063492	-5.21168383234714\\
539.681547619047	-4.6921931991964\\
541.665674603174	-4.61561398809684\\
543.649801587301	-3.79113928870986\\
545.633928571428	-4.99739258852658\\
547.618055555555	-4.0871379635663\\
549.602182539683	-5.03590403863406\\
551.58630952381	-4.05608343720658\\
553.570436507937	-3.73903758321401\\
555.554563492064	-3.87151003676451\\
557.53869047619	-3.47578896417003\\
559.522817460317	-3.89587400316356\\
561.506944444444	-3.72755232067242\\
563.491071428571	-4.7453334354299\\
565.475198412698	-3.24926871785793\\
567.459325396825	-4.42502446202185\\
569.443452380952	-4.34775583715525\\
571.427579365079	-2.91503390329894\\
573.411706349206	-4.45933103725931\\
575.395833333333	-4.02211165574683\\
577.37996031746	-3.98398556151785\\
579.364087301587	-3.74811259914957\\
581.348214285714	-4.01277821199277\\
583.332341269841	-3.55621428434796\\
585.316468253968	-3.87761478906799\\
587.300595238095	-3.80852342879151\\
589.284722222222	-4.08896830518555\\
591.268849206349	-3.46933094257903\\
593.252976190476	-3.25275976061453\\
595.237103174603	-3.44214274234356\\
597.22123015873	-3.99208857886983\\
599.205357142857	-3.26574656526675\\
601.189484126984	-3.96055182097665\\
603.173611111111	-3.65226741129625\\
605.157738095238	-3.42993388842905\\
607.141865079365	-3.1709718677388\\
609.125992063492	-3.41270795241314\\
611.110119047619	-2.66084546081671\\
613.094246031746	-3.06774879978325\\
615.078373015873	-1.79947660829108\\
617.0625	-3.00507164552407\\
619.046626984127	-2.06303145955865\\
621.030753968254	-3.07161250569079\\
623.014880952381	-1.69933626615049\\
624.999007936508	-2.8519720257885\\
626.983134920635	-1.5209776488846\\
628.967261904762	-2.23723091694984\\
630.951388888889	-2.22188463324331\\
632.935515873016	-1.13780624198586\\
634.919642857143	-2.87613233834363\\
636.90376984127	-0.714793794791835\\
638.887896825397	-1.41794406022755\\
640.872023809524	-0.938435197224793\\
642.856150793651	-1.29824644378917\\
644.840277777778	-0.885985173088669\\
646.824404761905	0.211433353994947\\
648.808531746032	-0.83693406009622\\
650.792658730159	0.726385388496912\\
652.776785714286	-0.453129299421594\\
654.760912698413	0.597406090551976\\
656.74503968254	-0.781270399941147\\
658.729166666667	0.537890330329673\\
660.713293650794	-0.0904331447534727\\
662.69742063492	-0.119891921085608\\
664.681547619047	0.483733406509317\\
666.665674603174	-0.171544701507527\\
668.649801587301	0.692077232841222\\
670.633928571428	0.0888567472699631\\
672.618055555555	0.201238587538203\\
674.602182539682	0.540993005537444\\
676.58630952381	0.00427451272942969\\
678.570436507937	-0.10980856879066\\
680.554563492064	-0.0664275538207078\\
682.53869047619	-0.928635908477483\\
684.522817460317	-0.467573423392525\\
686.506944444444	-0.0346965176626317\\
688.491071428571	-0.489905526489856\\
690.475198412698	-0.264841206434186\\
692.459325396825	-0.187053918359215\\
694.443452380952	-0.594621690552241\\
696.427579365079	-1.02851417941085\\
698.411706349206	0.0158880085806712\\
700.395833333333	-1.01092395310431\\
702.37996031746	-0.460475831826058\\
704.364087301587	-1.42516167137547\\
706.348214285714	-0.4839935821601\\
708.332341269841	-1.10948726157652\\
710.316468253968	-0.914840537280549\\
712.300595238095	-0.913479397545292\\
714.284722222222	-0.86884628706274\\
716.268849206349	-1.71962861427706\\
718.252976190476	-1.98840355301144\\
720.237103174603	-1.89931473228542\\
722.22123015873	-2.75547817037612\\
724.205357142857	-3.29308031705596\\
726.189484126984	-2.92918741081441\\
728.173611111111	-3.76146298320487\\
730.157738095238	-3.0380785062102\\
732.141865079365	-3.39371745057599\\
734.125992063492	-3.72399074106833\\
736.110119047619	-3.96505576395802\\
738.094246031746	-3.00795392126059\\
740.078373015873	-4.32606165192209\\
742.0625	-3.81324493102553\\
744.046626984127	-4.5045273485847\\
746.030753968254	-3.02954482729509\\
748.014880952381	-5.30665753611184\\
749.999007936508	-4.88002745716207\\
751.983134920635	-5.42397095219861\\
753.967261904762	-3.82406822463847\\
755.951388888889	-3.64312448467668\\
757.935515873016	-4.11458846314378\\
759.919642857143	-3.53770484036566\\
761.90376984127	-4.04935592346244\\
763.887896825397	-4.2040792163746\\
765.872023809524	-3.71923684249909\\
767.856150793651	-4.26576746328976\\
769.840277777778	-4.92606908177327\\
771.824404761905	-4.06309141830867\\
773.808531746032	-5.16082044176567\\
775.792658730159	-3.83629396003983\\
777.776785714286	-3.61428335271476\\
779.760912698413	-4.31849139867664\\
781.74503968254	-3.27754511503883\\
783.729166666667	-3.27169392948494\\
785.713293650794	-3.89298568070033\\
787.69742063492	-3.88021791144625\\
789.681547619047	-3.6641411554641\\
791.665674603174	-3.98599644992524\\
793.649801587301	-4.08924559866112\\
795.633928571428	-3.6666485781573\\
797.618055555555	-3.72745039205454\\
799.602182539682	-3.79314286270151\\
801.586309523809	-5.18968427334045\\
803.570436507937	-3.60746423430413\\
805.554563492064	-4.1493598229975\\
807.53869047619	-4.13378700852213\\
809.522817460317	-4.04659143116465\\
811.506944444444	-3.93734860575066\\
813.491071428571	-3.43175789741335\\
815.475198412698	-2.90154908662117\\
817.459325396825	-4.59912278936774\\
819.443452380952	-4.94625214574053\\
821.427579365079	-3.93038427265593\\
823.411706349206	-4.44415384787559\\
825.395833333333	-4.18685881305671\\
827.37996031746	-4.81432446060855\\
829.364087301587	-3.86339605736685\\
831.348214285714	-4.15516610624063\\
833.332341269841	-4.0136133244932\\
835.316468253968	-3.45164944455993\\
837.300595238095	-4.30598263721899\\
839.284722222222	-2.94994704780787\\
841.268849206349	-3.99762168090562\\
843.252976190476	-3.08545481374045\\
845.237103174603	-4.33849146661517\\
847.22123015873	-3.29182264791407\\
849.205357142857	-3.24551500876377\\
851.189484126984	-3.36952793461332\\
853.173611111111	-3.32142936806576\\
855.157738095238	-3.47131780290289\\
857.141865079365	-3.1364869751407\\
859.125992063492	-3.7099291967692\\
861.110119047619	-3.69673602562488\\
863.094246031746	-2.5292878681438\\
865.078373015873	-4.06970544193297\\
867.0625	-2.82239535557411\\
869.046626984127	-2.93595053994818\\
871.030753968254	-2.46950701326512\\
873.014880952381	-2.53467416290271\\
874.999007936508	-1.79431156512198\\
876.983134920635	-2.48233770971302\\
878.967261904762	-2.31008229361933\\
880.951388888889	-2.45131059225895\\
882.935515873016	-2.44710833915014\\
884.919642857143	-1.92325689523873\\
886.90376984127	-2.7736572146519\\
888.887896825397	-2.42170972086818\\
890.872023809524	-2.47559288226433\\
892.856150793651	-2.636141800779\\
894.840277777778	-2.14623730425877\\
896.824404761905	-0.410667142872455\\
898.808531746032	-1.9004634840928\\
900.792658730159	-0.914035189463996\\
902.776785714286	-0.833753321349304\\
904.760912698413	-0.215673514836782\\
906.74503968254	-0.865771343389365\\
908.729166666667	-0.0216272255065038\\
910.713293650794	-1.1564720268259\\
912.69742063492	0.36685972950428\\
914.681547619047	-0.806580550110278\\
916.665674603174	0.137237887278699\\
918.649801587301	-0.0577840207347462\\
920.633928571428	-0.884494044867595\\
922.618055555555	-0.458303085588948\\
924.602182539682	-0.45012334184529\\
926.586309523809	-0.282413903137302\\
928.570436507936	1.0102062063616\\
930.554563492063	-0.260835071873882\\
932.53869047619	1.62330951146843\\
934.522817460317	0.736117298864801\\
936.506944444444	0.810068692316046\\
938.491071428571	-0.374031361284611\\
940.475198412698	0.594662098562736\\
942.459325396825	-0.447081724492933\\
944.443452380952	0.833960384769667\\
946.427579365079	-0.849566262009846\\
948.411706349206	-0.178725515703336\\
950.395833333333	-0.432825912892373\\
952.37996031746	-0.470797632771066\\
954.364087301587	-0.963702423180485\\
956.348214285714	0.191205225745118\\
958.332341269841	-1.37049872766205\\
960.316468253968	-0.427581681076742\\
962.300595238095	-1.0151755947342\\
964.284722222222	-0.809890227235035\\
966.268849206349	-1.22986565666741\\
968.252976190476	-0.0754436332192592\\
970.237103174603	-1.07253234854529\\
972.22123015873	0.233543939556577\\
974.205357142857	-1.19153733784729\\
976.189484126984	-0.867017242530419\\
978.173611111111	-1.38900239559363\\
980.157738095238	-0.992515349057801\\
982.141865079365	-2.42175300545791\\
984.125992063492	-1.82449865001872\\
986.110119047619	-2.26999191632681\\
988.094246031746	-1.57448612683701\\
990.078373015873	-2.80068608250942\\
992.0625	-2.26920233644102\\
994.046626984127	-2.30615015913316\\
996.030753968254	-1.63885944511429\\
998.014880952381	-2.36908534461338\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.98313492063493	-5.36685553739599\\
3.9672619047619	-5.3022477728002\\
5.95138888888889	-4.57957981220266\\
7.93551587301587	-5.89058664338022\\
9.91964285714286	-4.8786656090148\\
11.9037698412698	-5.11799638349439\\
13.8878968253968	-5.31489240303294\\
15.8720238095238	-4.54392536181775\\
17.8561507936508	-6.50577618693573\\
19.8402777777778	-3.21887474715612\\
21.8244047619048	-5.02773634360153\\
23.8085317460317	-3.7421332840485\\
25.7926587301587	-3.61501205462317\\
27.7767857142857	-4.16880306447141\\
29.7609126984127	-4.11458628760605\\
31.7450396825397	-4.75970751023685\\
33.7291666666667	-4.71404607696588\\
35.7132936507936	-4.28377084973011\\
37.6974206349206	-4.21114958091115\\
39.6815476190476	-4.7958324993607\\
41.6656746031746	-4.64202155490037\\
43.6498015873016	-5.24186209273131\\
45.6339285714286	-5.32514703113072\\
47.6180555555556	-4.61579809589056\\
49.6021825396825	-5.33137122884091\\
51.5863095238095	-4.62696579137341\\
53.5704365079365	-5.11945020058859\\
55.5545634920635	-3.7871217304426\\
57.5386904761905	-3.64984450220464\\
59.5228174603175	-3.81755069264722\\
61.5069444444444	-4.47018928516\\
63.4910714285714	-4.47645528484558\\
65.4751984126984	-5.41854480491128\\
67.4593253968254	-3.75203437061814\\
69.4434523809524	-4.18386534128738\\
71.4275793650794	-2.83474845720466\\
73.4117063492064	-4.54542376629194\\
75.3958333333333	-3.45152599904503\\
77.3799603174603	-2.71335503133752\\
79.3640873015873	-2.74824176912163\\
81.3482142857143	-3.10680888437237\\
83.3323412698413	-2.73597984734482\\
85.3164682539682	-3.43955808542684\\
87.3005952380952	-3.26867431933292\\
89.2847222222222	-3.633662561838\\
91.2688492063492	-3.56069975958467\\
93.2529761904762	-3.9871252019109\\
95.2371031746032	-3.39346175209142\\
97.2212301587302	-3.61689210154038\\
99.2053571428571	-3.62966046996904\\
101.189484126984	-3.81400457418981\\
103.173611111111	-4.56333522551689\\
105.157738095238	-4.185428740443\\
107.141865079365	-4.57848392389312\\
109.125992063492	-4.00669375186251\\
111.110119047619	-4.31070024879612\\
113.094246031746	-4.42860478529263\\
115.078373015873	-4.4238815888477\\
117.0625	-4.71709900477329\\
119.046626984127	-4.94863964622487\\
121.030753968254	-5.73206466188557\\
123.014880952381	-4.18538656057787\\
124.999007936508	-5.17488597358552\\
126.983134920635	-4.9865824817878\\
128.967261904762	-4.41447906751833\\
130.951388888889	-5.01101399829449\\
132.935515873016	-4.77470635595345\\
134.919642857143	-5.86379928114966\\
136.90376984127	-5.05163781455724\\
138.887896825397	-6.34737794748083\\
140.872023809524	-4.54764124339961\\
142.856150793651	-6.38609945637342\\
144.840277777778	-5.21822721422791\\
146.824404761905	-6.31875497212364\\
148.808531746032	-5.83332571794158\\
150.792658730159	-6.4275586956072\\
152.776785714286	-6.13141208654294\\
154.760912698413	-6.02594284698826\\
156.74503968254	-6.27192721173375\\
158.729166666667	-6.13394863271203\\
160.713293650794	-7.22435552793365\\
162.697420634921	-5.924051664456\\
164.681547619048	-5.91850719002593\\
166.665674603175	-7.15608465960678\\
168.649801587302	-6.71855160568124\\
170.633928571429	-6.81294357018158\\
172.618055555556	-6.62768729078886\\
174.602182539683	-6.47546729749088\\
176.586309523809	-6.36412288723785\\
178.570436507937	-6.1041334093229\\
180.554563492063	-6.82307392557031\\
182.53869047619	-6.1345209733417\\
184.522817460317	-7.09945038468643\\
186.506944444444	-7.17378606044082\\
188.491071428571	-6.81131292131734\\
190.475198412698	-6.7850663703635\\
192.459325396825	-6.82870063570608\\
194.443452380952	-6.1430797482778\\
196.427579365079	-6.69541819496745\\
198.411706349206	-7.61160375649729\\
200.395833333333	-6.29485046446288\\
202.37996031746	-8.223347509646\\
204.364087301587	-6.69505403596901\\
206.348214285714	-6.44479934101224\\
208.332341269841	-6.50844073150744\\
210.316468253968	-7.17204294795858\\
212.300595238095	-7.12556765629882\\
214.284722222222	-7.31447816086134\\
216.268849206349	-6.6699109585275\\
218.252976190476	-7.73245211839657\\
220.237103174603	-6.13928762454819\\
222.22123015873	-7.35439148545415\\
224.205357142857	-6.19986437996573\\
226.189484126984	-7.05922637295489\\
228.173611111111	-6.63467661137911\\
230.157738095238	-6.71179836953501\\
232.141865079365	-6.87726010393301\\
234.125992063492	-7.02012816834831\\
236.110119047619	-6.18250600432967\\
238.094246031746	-7.42988335173483\\
240.078373015873	-7.18705923686214\\
242.0625	-7.00409270314945\\
244.046626984127	-7.18650678409447\\
246.030753968254	-6.95527080894426\\
248.014880952381	-7.15743661346466\\
249.999007936508	-7.45458384878646\\
251.983134920635	-7.42836984080859\\
253.967261904762	-8.45551473508155\\
255.951388888889	-7.71284619311905\\
257.935515873016	-7.07212344146362\\
259.919642857143	-7.7589329229435\\
261.90376984127	-7.22198639817451\\
263.887896825397	-8.22084700338438\\
265.872023809524	-7.56503828836386\\
267.856150793651	-9.14223638155559\\
269.840277777778	-6.9165985766219\\
271.824404761905	-8.07214183436924\\
273.808531746032	-7.8625757127123\\
275.792658730159	-7.38081192576625\\
277.776785714286	-6.90263201555109\\
279.760912698413	-7.05100046090482\\
281.74503968254	-6.88998033087672\\
283.729166666667	-6.35417521425473\\
285.713293650794	-6.1730620769218\\
287.697420634921	-7.11246347519767\\
289.681547619048	-6.22422526262181\\
291.665674603175	-7.54713542068703\\
293.649801587302	-6.18122588995872\\
295.633928571429	-6.99975853181845\\
297.618055555556	-6.49033931957503\\
299.602182539683	-6.80278903510033\\
301.58630952381	-5.75361537513928\\
303.570436507937	-6.59925915724363\\
305.554563492063	-5.80287708243751\\
307.53869047619	-6.58992949736883\\
309.522817460317	-5.96039833393646\\
311.506944444444	-6.95779098082563\\
313.491071428571	-6.07315810794019\\
315.475198412698	-5.53483552675601\\
317.459325396825	-6.45875570546907\\
319.443452380952	-5.3468953968684\\
321.427579365079	-5.6152731846973\\
323.411706349206	-5.39618061076201\\
325.395833333333	-5.30512318214539\\
327.37996031746	-5.39300561318453\\
329.364087301587	-5.40044041099686\\
331.348214285714	-5.49512734203843\\
333.332341269841	-5.66917653814962\\
335.316468253968	-5.29761665295326\\
337.300595238095	-4.67731999902603\\
339.284722222222	-4.42934180970963\\
341.268849206349	-4.39782486201055\\
343.252976190476	-4.5781749004198\\
345.237103174603	-4.83828791006653\\
347.22123015873	-4.80944837022421\\
349.205357142857	-4.64529794302603\\
351.189484126984	-5.92618729001232\\
353.173611111111	-4.48151692535114\\
355.157738095238	-6.00701534905747\\
357.141865079365	-5.61742176731653\\
359.125992063492	-5.57121172727683\\
361.110119047619	-7.10794073337785\\
363.094246031746	-5.19237635559719\\
365.078373015873	-6.47943362891104\\
367.0625	-6.61740445217484\\
369.046626984127	-6.72625229224739\\
371.030753968254	-6.74184780757693\\
373.014880952381	-7.29212546740911\\
374.999007936508	-6.44774219430193\\
376.983134920635	-8.4095781783023\\
378.967261904762	-6.55611569240302\\
380.951388888889	-7.11008096114762\\
382.935515873016	-7.48718448457741\\
384.919642857143	-8.16614334661516\\
386.90376984127	-7.96425289051638\\
388.887896825397	-7.1851348735648\\
390.872023809524	-7.54774470283985\\
392.856150793651	-7.38268406244294\\
394.840277777778	-8.10398641048001\\
396.824404761905	-7.3147380528965\\
398.808531746032	-8.0228475597278\\
400.792658730159	-8.17146686333691\\
402.776785714286	-7.87562470510255\\
404.760912698413	-8.42523614934716\\
406.74503968254	-7.87293812579054\\
408.729166666667	-8.63542492708033\\
410.713293650794	-9.2999320994991\\
412.697420634921	-7.83031178398246\\
414.681547619048	-9.75395864086491\\
416.665674603175	-8.40436264512848\\
418.649801587302	-10.5504502883837\\
420.633928571428	-9.19458502498686\\
422.618055555556	-10.1911286690019\\
424.602182539683	-10.2566017248853\\
426.58630952381	-9.91182976473028\\
428.570436507937	-10.5741243879332\\
430.554563492063	-10.3085640078563\\
432.53869047619	-9.92396034154156\\
434.522817460317	-9.88776148062459\\
436.506944444444	-10.2730411968804\\
438.491071428571	-9.70169474011005\\
440.475198412698	-9.45298666914894\\
442.459325396825	-10.4995758936696\\
444.443452380952	-10.2096836912447\\
446.427579365079	-10.5075823291625\\
448.411706349206	-10.0913146991327\\
450.395833333333	-8.82240419279153\\
452.37996031746	-9.63532717265391\\
454.364087301587	-9.50348966788041\\
456.348214285714	-10.5492049100662\\
458.332341269841	-9.74078833291302\\
460.316468253968	-10.3153742058533\\
462.300595238095	-9.49026767200221\\
464.284722222222	-10.6791706083709\\
466.268849206349	-9.52651266606725\\
468.252976190476	-10.9205801811899\\
470.237103174603	-9.13338570972794\\
472.22123015873	-10.870320391242\\
474.205357142857	-9.1767466692237\\
476.189484126984	-10.8227828816186\\
478.173611111111	-8.64144591953224\\
480.157738095238	-9.04234549573907\\
482.141865079365	-9.245169471984\\
484.125992063492	-9.26799219430826\\
486.110119047619	-9.05421361120563\\
488.094246031746	-10.0015802350042\\
490.078373015873	-9.23830345049527\\
492.0625	-10.1945439224342\\
494.046626984127	-10.1316570054981\\
496.030753968254	-10.3175808508026\\
498.014880952381	-10.3430354060053\\
499.999007936508	-10.1982118714147\\
501.983134920635	-9.48953100664398\\
503.967261904762	-10.6490400760251\\
505.951388888889	-8.8604496951467\\
507.935515873016	-10.1297861898004\\
509.919642857143	-8.74560599216329\\
511.90376984127	-10.3918986705849\\
513.887896825397	-8.41927114549706\\
515.872023809524	-10.0443294950898\\
517.856150793651	-9.29401987218594\\
519.840277777778	-10.0331152224096\\
521.824404761905	-9.58836809345489\\
523.808531746032	-9.93032482543314\\
525.792658730159	-9.71301844111146\\
527.776785714286	-9.04035420458434\\
529.760912698413	-9.17083991234881\\
531.74503968254	-9.02753228769563\\
533.729166666667	-9.16816156786906\\
535.713293650794	-9.22344228735114\\
537.69742063492	-10.1015617241373\\
539.681547619047	-8.57080802010678\\
541.665674603174	-9.96979261211625\\
543.649801587301	-9.06686108045538\\
545.633928571428	-9.27785739531189\\
547.618055555555	-8.70777726513116\\
549.602182539683	-9.30212696934326\\
551.58630952381	-9.02864593534416\\
553.570436507937	-9.87995932521714\\
555.554563492064	-9.29905364384067\\
557.53869047619	-9.48398973606\\
559.522817460317	-9.44412152559568\\
561.506944444444	-8.66790570394717\\
563.491071428571	-8.59840978838967\\
565.475198412698	-9.13866180803939\\
567.459325396825	-8.55026708409076\\
569.443452380952	-9.05451326779228\\
571.427579365079	-8.89550719284083\\
573.411706349206	-8.39821073746509\\
575.395833333333	-8.60168722170022\\
577.37996031746	-9.02493161146615\\
579.364087301587	-7.84117904318868\\
581.348214285714	-8.81631302784842\\
583.332341269841	-8.18601274989579\\
585.316468253968	-8.89443983277553\\
587.300595238095	-8.18448003481915\\
589.284722222222	-8.14019934041219\\
591.268849206349	-8.56567041209208\\
593.252976190476	-9.09091793154799\\
595.237103174603	-7.68971636025739\\
597.22123015873	-8.82746051800863\\
599.205357142857	-7.27563420462035\\
601.189484126984	-8.41246000282741\\
603.173611111111	-7.97168253626318\\
605.157738095238	-8.08358560737043\\
607.141865079365	-8.52113875379753\\
609.125992063492	-8.61223076184229\\
611.110119047619	-7.88552453706469\\
613.094246031746	-8.27707190758854\\
615.078373015873	-6.99722432657575\\
617.0625	-8.46140475235954\\
619.046626984127	-7.25404393526825\\
621.030753968254	-7.84156173056908\\
623.014880952381	-6.85720215030462\\
624.999007936508	-7.91962280369264\\
626.983134920635	-5.87961288698508\\
628.967261904762	-7.07275911669137\\
630.951388888889	-5.71883225884379\\
632.935515873016	-6.52287624398478\\
634.919642857143	-6.33898571255434\\
636.90376984127	-5.98243412138297\\
638.887896825397	-6.6591194309884\\
640.872023809524	-6.06508231121533\\
642.856150793651	-6.31478931044564\\
644.840277777778	-5.77661019251003\\
646.824404761905	-6.06645803514378\\
648.808531746032	-5.56525748408445\\
650.792658730159	-5.48231957982146\\
652.776785714286	-6.53712020082705\\
654.760912698413	-4.66267023594691\\
656.74503968254	-5.31813846103015\\
658.729166666667	-4.68583983393364\\
660.713293650794	-5.36281601071833\\
662.69742063492	-4.92937293136626\\
664.681547619047	-4.39591985083709\\
666.665674603174	-5.82653976084635\\
668.649801587301	-5.16519760361172\\
670.633928571428	-4.87035685263848\\
672.618055555555	-5.38673462406798\\
674.602182539682	-4.69663724950711\\
676.58630952381	-4.84998120907794\\
678.570436507937	-4.92885647691181\\
680.554563492064	-3.79587325647511\\
682.53869047619	-4.69324813095597\\
684.522817460317	-4.37127588818344\\
686.506944444444	-5.14789472093392\\
688.491071428571	-4.78562665882919\\
690.475198412698	-4.62582637385626\\
692.459325396825	-5.31703412348281\\
694.443452380952	-4.59948947154941\\
696.427579365079	-5.54664211515951\\
698.411706349206	-4.59740773906942\\
700.395833333333	-5.93221081210984\\
702.37996031746	-5.2490348788104\\
704.364087301587	-5.50465220622789\\
706.348214285714	-6.55031763754028\\
708.332341269841	-5.75430603294627\\
710.316468253968	-6.59024893018843\\
712.300595238095	-5.71204351273122\\
714.284722222222	-6.44618751577822\\
716.268849206349	-6.85460172909684\\
718.252976190476	-6.61008159063508\\
720.237103174603	-6.90708061156124\\
722.22123015873	-6.88059020897532\\
724.205357142857	-6.67686168148538\\
726.189484126984	-7.21385241415365\\
728.173611111111	-7.62259129358764\\
730.157738095238	-8.57523937002485\\
732.141865079365	-8.72821250187217\\
734.125992063492	-9.07404533304198\\
736.110119047619	-9.26155355733177\\
738.094246031746	-10.2136881772016\\
740.078373015873	-9.23672738269406\\
742.0625	-10.4247333845509\\
744.046626984127	-9.58772045259668\\
746.030753968254	-10.7575649569927\\
748.014880952381	-9.11604524461471\\
749.999007936508	-9.63594066745464\\
751.983134920635	-10.2106579390426\\
753.967261904762	-9.58908001333073\\
755.951388888889	-10.5641949744918\\
757.935515873016	-9.66213697208041\\
759.919642857143	-10.7886904495572\\
761.90376984127	-9.49438100502993\\
763.887896825397	-10.4809143078705\\
765.872023809524	-9.47680500505672\\
767.856150793651	-9.91159436118071\\
769.840277777778	-9.03270212291883\\
771.824404761905	-8.57226960045598\\
773.808531746032	-9.07386359556743\\
775.792658730159	-9.02103872982406\\
777.776785714286	-8.96953846621795\\
779.760912698413	-8.07306280557626\\
781.74503968254	-9.48618834425245\\
783.729166666667	-9.99947135922348\\
785.713293650794	-8.29403096979213\\
787.69742063492	-8.9464688769526\\
789.681547619047	-8.54521616867766\\
791.665674603174	-8.44301092119024\\
793.649801587301	-7.8534566883277\\
795.633928571428	-9.2269948930843\\
797.618055555555	-8.72371998113271\\
799.602182539682	-8.2033148213009\\
801.586309523809	-9.3554201661978\\
803.570436507937	-9.61689710133574\\
805.554563492064	-9.56540983480954\\
807.53869047619	-9.78613128459161\\
809.522817460317	-9.86509420735168\\
811.506944444444	-9.23433701546012\\
813.491071428571	-10.3547738906811\\
815.475198412698	-10.0901632621666\\
817.459325396825	-9.76229134074479\\
819.443452380952	-8.47166911415068\\
821.427579365079	-9.36085244967837\\
823.411706349206	-9.43044595961261\\
825.395833333333	-8.65084144675644\\
827.37996031746	-9.68727060869315\\
829.364087301587	-8.14868631616813\\
831.348214285714	-8.78669854336999\\
833.332341269841	-9.77066824610581\\
835.316468253968	-8.14344711106337\\
837.300595238095	-9.34527252911413\\
839.284722222222	-8.11100928245736\\
841.268849206349	-9.26769492243161\\
843.252976190476	-8.15929053286033\\
845.237103174603	-7.94164073397245\\
847.22123015873	-8.42747054669658\\
849.205357142857	-8.77745317454194\\
851.189484126984	-8.15137270126136\\
853.173611111111	-8.76552565251807\\
855.157738095238	-8.5818385120875\\
857.141865079365	-7.99573909300349\\
859.125992063492	-8.20383032508728\\
861.110119047619	-8.90013024696538\\
863.094246031746	-7.47335348711797\\
865.078373015873	-8.45143161676364\\
867.0625	-7.8313727147513\\
869.046626984127	-8.13999992254745\\
871.030753968254	-8.22141810646776\\
873.014880952381	-8.36031378211994\\
874.999007936508	-7.91093406807505\\
876.983134920635	-8.41226381174411\\
878.967261904762	-7.91127671420886\\
880.951388888889	-7.22275236449979\\
882.935515873016	-8.07018512627728\\
884.919642857143	-7.6523653188841\\
886.90376984127	-7.67113862778075\\
888.887896825397	-7.53685459077028\\
890.872023809524	-7.43538755155897\\
892.856150793651	-7.00834106866062\\
894.840277777778	-6.85768754428967\\
896.824404761905	-7.50964868218354\\
898.808531746032	-7.56235937248089\\
900.792658730159	-6.50787266740765\\
902.776785714286	-6.98348150987119\\
904.760912698413	-6.74505377148869\\
906.74503968254	-6.34592859064205\\
908.729166666667	-6.32753208008717\\
910.713293650794	-6.37508600129637\\
912.69742063492	-6.08851552140271\\
914.681547619047	-6.15460001654873\\
916.665674603174	-6.91090215940923\\
918.649801587301	-4.93238100665776\\
920.633928571428	-5.53261252128121\\
922.618055555555	-5.17630067729166\\
924.602182539682	-4.91514561098719\\
926.586309523809	-5.728272910437\\
928.570436507936	-5.20810439245198\\
930.554563492063	-5.81121673177749\\
932.53869047619	-5.53219231094183\\
934.522817460317	-6.72512835593266\\
936.506944444444	-5.45998625421167\\
938.491071428571	-6.68114553645186\\
940.475198412698	-4.52890737127613\\
942.459325396825	-6.48978547588156\\
944.443452380952	-5.31888271353275\\
946.427579365079	-5.47051072477336\\
948.411706349206	-5.05791434097924\\
950.395833333333	-6.23362900865287\\
952.37996031746	-5.04906113442949\\
954.364087301587	-6.20504832696765\\
956.348214285714	-5.82052578664979\\
958.332341269841	-5.70203312700253\\
960.316468253968	-5.6955880688937\\
962.300595238095	-5.91536895428039\\
964.284722222222	-5.88963211447636\\
966.268849206349	-5.85476070786785\\
968.252976190476	-6.28216452121317\\
970.237103174603	-7.92761716586582\\
972.22123015873	-5.82162153865256\\
974.205357142857	-6.83135577327042\\
976.189484126984	-7.44179251679705\\
978.173611111111	-7.14465222158106\\
980.157738095238	-6.62456973267739\\
982.141865079365	-7.28815927223841\\
984.125992063492	-6.41869085981283\\
986.110119047619	-7.69080411851303\\
988.094246031746	-6.90597371690395\\
990.078373015873	-8.23020680080362\\
992.0625	-6.7672170075578\\
994.046626984127	-8.41873351932293\\
996.030753968254	-8.26604415744372\\
998.014880952381	-7.70692789331508\\
};
\addplot [color=mycolor3]
  table[row sep=crcr]{%
1.98313492063493	-2.82515577991719\\
3.9672619047619	-3.20031904792306\\
5.95138888888889	-2.44265778444521\\
7.93551587301587	-3.04355745646959\\
9.91964285714286	-2.68042407519269\\
11.9037698412698	-2.67003891802752\\
13.8878968253968	-2.68801770866539\\
15.8720238095238	-2.26978805122184\\
17.8561507936508	-3.52168924161079\\
19.8402777777778	-1.40893049952168\\
21.8244047619048	-2.91222704289412\\
23.8085317460317	-1.85858754163006\\
25.7926587301587	-1.9331765527315\\
27.7767857142857	-1.9232219008099\\
29.7609126984127	-1.79738628869626\\
31.7450396825397	-1.88303528881761\\
33.7291666666667	-2.19701372387903\\
35.7132936507936	-2.14413583960463\\
37.6974206349206	-2.15483852752896\\
39.6815476190476	-2.00794491074182\\
41.6656746031746	-2.32126860340861\\
43.6498015873016	-2.15227206903896\\
45.6339285714286	-2.90687655356411\\
47.6180555555556	-2.04726198033174\\
49.6021825396825	-2.59159609638408\\
51.5863095238095	-2.23135220592258\\
53.5704365079365	-2.22479471016389\\
55.5545634920635	-1.90732261704116\\
57.5386904761905	-1.6240064485337\\
59.5228174603175	-1.6307210206348\\
61.5069444444444	-2.11444122875361\\
63.4910714285714	-1.11413254293197\\
65.4751984126984	-2.02290127933575\\
67.4593253968254	-0.91543375484141\\
69.4434523809524	-1.93499693207906\\
71.4275793650794	-0.283600619766299\\
73.4117063492064	-1.26042181294761\\
75.3958333333333	-0.476899769403504\\
77.3799603174603	-0.734973482575946\\
79.3640873015873	-0.701536728635849\\
81.3482142857143	-0.696908489514614\\
83.3323412698413	-0.454120206682962\\
85.3164682539682	-1.13408342375898\\
87.3005952380952	-0.780581944464597\\
89.2847222222222	-1.03062733311853\\
91.2688492063492	-0.957161853664149\\
93.2529761904762	-1.61096146441674\\
95.2371031746032	-1.20437420215275\\
97.2212301587302	-1.60124502749248\\
99.2053571428571	-1.19676776562794\\
101.189484126984	-1.25744477692876\\
103.173611111111	-1.43868930907198\\
105.157738095238	-1.30886103754494\\
107.141865079365	-2.06145381998639\\
109.125992063492	-1.54998850430046\\
111.110119047619	-2.27350968263748\\
113.094246031746	-1.76398311747888\\
115.078373015873	-2.20505093590962\\
117.0625	-2.32486038271308\\
119.046626984127	-2.56565532268543\\
121.030753968254	-2.76032360123759\\
123.014880952381	-2.25003163788529\\
124.999007936508	-2.82345194426391\\
126.983134920635	-2.7707224647739\\
128.967261904762	-2.53760397016163\\
130.951388888889	-3.02699916824893\\
132.935515873016	-2.67626774542794\\
134.919642857143	-3.09994614211878\\
136.90376984127	-2.36969139986596\\
138.887896825397	-3.34456387909846\\
140.872023809524	-2.1537991539998\\
142.856150793651	-3.5889149772005\\
144.840277777778	-2.56208964113843\\
146.824404761905	-3.13389616719993\\
148.808531746032	-3.25087631956751\\
150.792658730159	-2.91604904066184\\
152.776785714286	-3.59701755522399\\
154.760912698413	-3.23574536080263\\
156.74503968254	-3.63419206574521\\
158.729166666667	-3.26045522387173\\
160.713293650794	-3.82373307431874\\
162.697420634921	-3.07125759765784\\
164.681547619048	-3.58368326341305\\
166.665674603175	-3.61665940490872\\
168.649801587302	-3.03316993835919\\
170.633928571429	-3.46195976825547\\
172.618055555556	-3.07965353269263\\
174.602182539683	-3.46299607165258\\
176.586309523809	-3.69941860390257\\
178.570436507937	-3.27535290352094\\
180.554563492063	-4.11572416490549\\
182.53869047619	-3.60751400965275\\
184.522817460317	-4.32533133760221\\
186.506944444444	-3.8717048156155\\
188.491071428571	-4.05026312200799\\
190.475198412698	-4.43927231316405\\
192.459325396825	-4.4749729023458\\
194.443452380952	-4.22414685809231\\
196.427579365079	-4.24994955649083\\
198.411706349206	-4.72081425834712\\
200.395833333333	-3.47164400704771\\
202.37996031746	-5.33327758135964\\
204.364087301587	-4.40007684658892\\
206.348214285714	-4.44351257190384\\
208.332341269841	-4.77107211490145\\
210.316468253968	-4.59700838358461\\
212.300595238095	-4.8185756115925\\
214.284722222222	-4.82315102258241\\
216.268849206349	-3.87031828740685\\
218.252976190476	-5.09256407438368\\
220.237103174603	-3.59054537239725\\
222.22123015873	-4.5929275909074\\
224.205357142857	-3.59593583296832\\
226.189484126984	-4.37083218200428\\
228.173611111111	-3.92293169304414\\
230.157738095238	-4.06333219393033\\
232.141865079365	-4.34609314605297\\
234.125992063492	-4.34633037694486\\
236.110119047619	-3.90317953605097\\
238.094246031746	-4.65996447571793\\
240.078373015873	-4.3079045980816\\
242.0625	-4.55297473391934\\
244.046626984127	-4.75045855823677\\
246.030753968254	-4.4230916557789\\
248.014880952381	-4.83934130023162\\
249.999007936508	-4.92074090280134\\
251.983134920635	-4.62703455757111\\
253.967261904762	-4.81486177443581\\
255.951388888889	-4.86631574437143\\
257.935515873016	-4.48841946809887\\
259.919642857143	-5.13779175616277\\
261.90376984127	-4.44606922012545\\
263.887896825397	-5.28803687621804\\
265.872023809524	-4.73383364193501\\
267.856150793651	-5.44951993086711\\
269.840277777778	-4.65192025479447\\
271.824404761905	-4.65057589356211\\
273.808531746032	-5.12736893055831\\
275.792658730159	-4.43488118786746\\
277.776785714286	-4.26828083846367\\
279.760912698413	-4.67337628465805\\
281.74503968254	-4.13960947957248\\
283.729166666667	-4.18288692241091\\
285.713293650794	-4.00402572504056\\
287.697420634921	-4.59454742982291\\
289.681547619048	-3.6960163317033\\
291.665674603175	-4.76767040938425\\
293.649801587302	-3.63180892139808\\
295.633928571429	-4.08664891908443\\
297.618055555556	-3.60202189003015\\
299.602182539683	-4.27793357301185\\
301.58630952381	-3.44817956254791\\
303.570436507937	-4.64453857416557\\
305.554563492063	-3.19476852859164\\
307.53869047619	-4.53636264930237\\
309.522817460317	-3.08640606088938\\
311.506944444444	-4.05606078951221\\
313.491071428571	-3.33608178669095\\
315.475198412698	-3.22548702041499\\
317.459325396825	-3.50626969408187\\
319.443452380952	-2.85448301089283\\
321.427579365079	-3.0180330482489\\
323.411706349206	-2.73611992180659\\
325.395833333333	-2.74488433734239\\
327.37996031746	-2.4278376382526\\
329.364087301587	-3.08641392625304\\
331.348214285714	-2.45793217327856\\
333.332341269841	-2.65915557069461\\
335.316468253968	-2.21097314124212\\
337.300595238095	-2.46196515427318\\
339.284722222222	-2.2739138833518\\
341.268849206349	-2.36201240698152\\
343.252976190476	-2.05815096080231\\
345.237103174603	-2.43979616423116\\
347.22123015873	-2.3408070963683\\
349.205357142857	-2.35899567059942\\
351.189484126984	-3.14337127794454\\
353.173611111111	-2.49466628962148\\
355.157738095238	-3.17067916098552\\
357.141865079365	-3.25972154451691\\
359.125992063492	-3.13504179790619\\
361.110119047619	-4.07226365430215\\
363.094246031746	-2.81113464593804\\
365.078373015873	-4.08863629467406\\
367.0625	-4.03190760884891\\
369.046626984127	-4.17293588424687\\
371.030753968254	-4.19558111790518\\
373.014880952381	-4.77158141948684\\
374.999007936508	-3.90328548359865\\
376.983134920635	-5.30942073669248\\
378.967261904762	-4.17806605650462\\
380.951388888889	-4.67327440320005\\
382.935515873016	-4.97939858816756\\
384.919642857143	-4.81991174190713\\
386.90376984127	-5.31191929624899\\
388.887896825397	-4.74938911575473\\
390.872023809524	-5.20587822408234\\
392.856150793651	-5.45404093715087\\
394.840277777778	-5.18773527772995\\
396.824404761905	-5.2563389992396\\
398.808531746032	-5.3199109045365\\
400.792658730159	-5.71434945960925\\
402.776785714286	-5.41945661571005\\
404.760912698413	-5.74455958517731\\
406.74503968254	-5.76839708140354\\
408.729166666667	-5.70795328652444\\
410.713293650794	-6.16617417581443\\
412.697420634921	-5.64952694322426\\
414.681547619048	-7.03152971959632\\
416.665674603175	-5.53706117041118\\
418.649801587302	-7.56272496103003\\
420.633928571428	-6.54494057719812\\
422.618055555556	-6.79776565018158\\
424.602182539683	-7.41286010488246\\
426.58630952381	-7.00007169165748\\
428.570436507937	-7.81138766278587\\
430.554563492063	-7.44249982739231\\
432.53869047619	-7.3620321665687\\
434.522817460317	-7.62147173764622\\
436.506944444444	-7.26600849202632\\
438.491071428571	-7.92774743904602\\
440.475198412698	-7.09190209843445\\
442.459325396825	-7.83147334930566\\
444.443452380952	-7.4014407702367\\
446.427579365079	-7.40525908733144\\
448.411706349206	-7.61343902911269\\
450.395833333333	-7.31455826101644\\
452.37996031746	-7.62723637826952\\
454.364087301587	-7.18567501161743\\
456.348214285714	-7.87556123465112\\
458.332341269841	-7.21761856840036\\
460.316468253968	-7.70267120205843\\
462.300595238095	-6.92320208416835\\
464.284722222222	-8.13843331424446\\
466.268849206349	-6.19749691516315\\
468.252976190476	-8.12645499566663\\
470.237103174603	-6.412983056075\\
472.22123015873	-7.92117762127397\\
474.205357142857	-6.37691705722554\\
476.189484126984	-8.29053443530682\\
478.173611111111	-6.4732189262095\\
480.157738095238	-7.45309695577018\\
482.141865079365	-6.89170089957262\\
484.125992063492	-7.46950854486728\\
486.110119047619	-7.00325635880883\\
488.094246031746	-7.580123291622\\
490.078373015873	-6.54068614415456\\
492.0625	-7.55421226882648\\
494.046626984127	-7.55171452639595\\
496.030753968254	-7.56197617012279\\
498.014880952381	-7.31289178991425\\
499.999007936508	-7.5982647085287\\
501.983134920635	-6.93869285003966\\
503.967261904762	-8.11366945720726\\
505.951388888889	-6.74023357070916\\
507.935515873016	-7.63134446752863\\
509.919642857143	-6.45982508331805\\
511.90376984127	-7.77731317558628\\
513.887896825397	-5.98859525879836\\
515.872023809524	-7.74731566841831\\
517.856150793651	-6.429325109151\\
519.840277777778	-7.57374614464235\\
521.824404761905	-6.84527701893542\\
523.808531746032	-7.15735093498624\\
525.792658730159	-7.39766779773391\\
527.776785714286	-6.94761965183109\\
529.760912698413	-6.82702908184535\\
531.74503968254	-7.01768770415706\\
533.729166666667	-7.03290810236396\\
535.713293650794	-7.14600511268086\\
537.69742063492	-7.66460522861864\\
539.681547619047	-6.60476973688333\\
541.665674603174	-7.3383651152832\\
543.649801587301	-6.42124732485548\\
545.633928571428	-7.13026823805549\\
547.618055555555	-6.37240974179358\\
549.602182539683	-7.21807290508782\\
551.58630952381	-6.50616635090488\\
553.570436507937	-6.84522446984014\\
555.554563492064	-6.58817590557554\\
557.53869047619	-6.42162795440325\\
559.522817460317	-6.71146814634392\\
561.506944444444	-6.19688681549999\\
563.491071428571	-6.64214552449368\\
565.475198412698	-6.19946159515695\\
567.459325396825	-6.51616440047107\\
569.443452380952	-6.65889077169197\\
571.427579365079	-5.95354667193458\\
573.411706349206	-6.41146690319874\\
575.395833333333	-6.3083988629328\\
577.37996031746	-6.50523516254241\\
579.364087301587	-5.78587968014678\\
581.348214285714	-6.42540672873722\\
583.332341269841	-5.8628795928235\\
585.316468253968	-6.38341233247646\\
587.300595238095	-6.02558034562916\\
589.284722222222	-6.08553213679538\\
591.268849206349	-6.02251400434174\\
593.252976190476	-6.17614276972172\\
595.237103174603	-5.56550930097519\\
597.22123015873	-6.42540900575669\\
599.205357142857	-5.27396469546173\\
601.189484126984	-6.19656937942746\\
603.173611111111	-5.73925024927861\\
605.157738095238	-5.81929065762337\\
607.141865079365	-5.79541006728319\\
609.125992063492	-6.05007050697219\\
611.110119047619	-5.25633005868447\\
613.094246031746	-5.65409197585276\\
615.078373015873	-4.41480902739015\\
617.0625	-5.77221843045685\\
619.046626984127	-4.62779556061825\\
621.030753968254	-5.43376921543338\\
623.014880952381	-4.30981848546431\\
624.999007936508	-5.37257904158105\\
626.983134920635	-3.7311597780783\\
628.967261904762	-4.61993272598159\\
630.951388888889	-3.98471017625274\\
632.935515873016	-3.85571611413401\\
634.919642857143	-4.57758850587418\\
636.90376984127	-3.35801606299903\\
638.887896825397	-4.05260722569249\\
640.872023809524	-3.47782211822245\\
642.856150793651	-3.83564454656718\\
644.840277777778	-3.32481334649749\\
646.824404761905	-2.93358509225426\\
648.808531746032	-3.21258248192815\\
650.792658730159	-2.34355958975096\\
652.776785714286	-3.5208774884095\\
654.760912698413	-2.03812211568534\\
656.74503968254	-3.01027478088085\\
658.729166666667	-2.09840638064409\\
660.713293650794	-2.71097247900543\\
662.69742063492	-2.53154359291474\\
664.681547619047	-1.94143062438159\\
666.665674603174	-3.02051479230002\\
668.649801587301	-2.21498885241518\\
670.633928571428	-2.39956757135663\\
672.618055555555	-2.60966232495572\\
674.602182539682	-2.0459968609322\\
676.58630952381	-2.45753575121358\\
678.570436507937	-2.50182692260632\\
680.554563492064	-1.95019260958986\\
682.53869047619	-2.80446155567501\\
684.522817460317	-2.38790951845101\\
686.506944444444	-2.62106224352392\\
688.491071428571	-2.63881870372161\\
690.475198412698	-2.41444981937168\\
692.459325396825	-2.75322743351367\\
694.443452380952	-2.62078692077715\\
696.427579365079	-3.27385402527098\\
698.411706349206	-2.33011305362636\\
700.395833333333	-3.43237154295509\\
702.37996031746	-2.8444035484758\\
704.364087301587	-3.49877447846834\\
706.348214285714	-3.50073443888882\\
708.332341269841	-3.42488795633196\\
710.316468253968	-3.75660189068778\\
712.300595238095	-3.29335710593085\\
714.284722222222	-3.68416271411497\\
716.268849206349	-4.27630994275614\\
718.252976190476	-4.2774173521058\\
720.237103174603	-4.4022865577431\\
722.22123015873	-4.84597375621298\\
724.205357142857	-4.95423260239773\\
726.189484126984	-5.11641104636718\\
728.173611111111	-5.66782081381932\\
730.157738095238	-5.81872888441411\\
732.141865079365	-6.04267050767993\\
734.125992063492	-6.37589578340022\\
736.110119047619	-6.61010465055955\\
738.094246031746	-6.65181029473184\\
740.078373015873	-6.75693385090438\\
742.0625	-7.12579232992542\\
744.046626984127	-7.05130078893999\\
746.030753968254	-6.87163018191663\\
748.014880952381	-7.22569548138211\\
749.999007936508	-7.25838538998185\\
751.983134920635	-7.82059553787904\\
753.967261904762	-6.70001442448464\\
755.951388888889	-7.14779253942692\\
757.935515873016	-6.85495929862183\\
759.919642857143	-7.14852229069805\\
761.90376984127	-6.79955187056847\\
763.887896825397	-7.3289521850477\\
765.872023809524	-6.59189846926945\\
767.856150793651	-7.10807358612929\\
769.840277777778	-6.97183025689498\\
771.824404761905	-6.30526606268424\\
773.808531746032	-7.10395454850319\\
775.792658730159	-6.46706882668106\\
777.776785714286	-6.29702613040042\\
779.760912698413	-6.17731561290536\\
781.74503968254	-6.38125458370616\\
783.729166666667	-6.64367736134741\\
785.713293650794	-6.07403056590013\\
787.69742063492	-6.44367688068144\\
789.681547619047	-6.0656825100541\\
791.665674603174	-6.23277019946462\\
793.649801587301	-6.00329764562625\\
795.633928571428	-6.40894118085811\\
797.618055555555	-6.25839480308329\\
799.602182539682	-5.95611684886148\\
801.586309523809	-7.26291619066142\\
803.570436507937	-6.64902035802851\\
805.554563492064	-6.83354535206852\\
807.53869047619	-6.96641951642096\\
809.522817460317	-6.97238391257308\\
811.506944444444	-6.58711012599479\\
813.491071428571	-6.90739982820637\\
815.475198412698	-6.48233119731631\\
817.459325396825	-7.17654145135647\\
819.443452380952	-6.68901664240741\\
821.427579365079	-6.62168923892065\\
823.411706349206	-6.97066536927484\\
825.395833333333	-6.43144494126569\\
827.37996031746	-7.22996283666346\\
829.364087301587	-6.00775696817873\\
831.348214285714	-6.51441674140267\\
833.332341269841	-6.87958888998262\\
835.316468253968	-5.76377709294302\\
837.300595238095	-6.85445681861938\\
839.284722222222	-5.51585302474066\\
841.268849206349	-6.61157005191096\\
843.252976190476	-5.64366348375269\\
845.237103174603	-6.13940988752807\\
847.22123015873	-5.85220997225537\\
849.205357142857	-5.99830734290624\\
851.189484126984	-5.80758019510743\\
853.173611111111	-6.00514922379012\\
855.157738095238	-6.00726710181559\\
857.141865079365	-5.59969269331762\\
859.125992063492	-5.96729245641361\\
861.110119047619	-6.27674621101638\\
863.094246031746	-4.99690921567514\\
865.078373015873	-6.30928720303017\\
867.0625	-5.29122276022543\\
869.046626984127	-5.54497998077012\\
871.030753968254	-5.31180294465849\\
873.014880952381	-5.46047866657523\\
874.999007936508	-4.88662921984174\\
876.983134920635	-5.41888969035449\\
878.967261904762	-5.14191762257057\\
880.951388888889	-4.79553221736131\\
882.935515873016	-5.27907584767472\\
884.919642857143	-4.79459193461182\\
886.90376984127	-5.2063549654541\\
888.887896825397	-4.99402326425988\\
890.872023809524	-4.92223873223516\\
892.856150793651	-4.84300011666501\\
894.840277777778	-4.53301713342431\\
896.824404761905	-3.90845285433934\\
898.808531746032	-4.75450320406638\\
900.792658730159	-3.73556485094999\\
902.776785714286	-3.88449462374899\\
904.760912698413	-3.49567025441075\\
906.74503968254	-3.59034788137034\\
908.729166666667	-3.17808929857224\\
910.713293650794	-3.77895314830816\\
912.69742063492	-2.86871670912164\\
914.681547619047	-3.46827674492022\\
916.665674603174	-3.35432936927392\\
918.649801587301	-2.53630862105061\\
920.633928571428	-3.1996502239163\\
922.618055555555	-2.81320040159629\\
924.602182539682	-2.68315495160546\\
926.586309523809	-2.99600650116992\\
928.570436507936	-2.11836423276853\\
930.554563492063	-3.00304496437412\\
932.53869047619	-1.96347253808656\\
934.522817460317	-3.0217273545952\\
936.506944444444	-2.30306140528917\\
938.491071428571	-3.55015220559396\\
940.475198412698	-1.92739092812315\\
942.459325396825	-3.50662255292228\\
944.443452380952	-2.26952450977563\\
946.427579365079	-3.120245278116\\
948.411706349206	-2.60774276081379\\
950.395833333333	-3.33466805042254\\
952.37996031746	-2.75265096579792\\
954.364087301587	-3.58714096183698\\
956.348214285714	-2.83428219066905\\
958.332341269841	-3.49378031987149\\
960.316468253968	-3.09660232452595\\
962.300595238095	-3.49188155293097\\
964.284722222222	-3.29584060064309\\
966.268849206349	-3.58116136003695\\
968.252976190476	-3.18599061902993\\
970.237103174603	-4.45803423611382\\
972.22123015873	-2.823685757594\\
974.205357142857	-4.01041544030066\\
976.189484126984	-4.12251385566032\\
978.173611111111	-4.31221831400543\\
980.157738095238	-3.76215019709466\\
982.141865079365	-4.86335416327872\\
984.125992063492	-4.13027073403133\\
986.110119047619	-4.98667976573625\\
988.094246031746	-4.26362344192107\\
990.078373015873	-5.47877608078763\\
992.0625	-4.55059747901751\\
994.046626984127	-5.34579783395227\\
996.030753968254	-4.94242209062962\\
998.014880952381	-5.03795969925295\\
};
\addlegendentry{Case 4}

\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1.98313492063493	-0.501346074784027\\
3.9672619047619	-1.02838648724447\\
5.95138888888889	-0.316768741691213\\
7.93551587301587	-0.481634455202769\\
9.91964285714286	-0.377605704563507\\
11.9037698412698	-0.403593285009348\\
13.8878968253968	0.119329340316972\\
15.8720238095238	0.12725585979705\\
17.8561507936508	-0.844508771826724\\
19.8402777777778	0.573670847432987\\
21.8244047619048	-0.995321318853161\\
23.8085317460317	-0.170210211718225\\
25.7926587301587	-0.332032102144229\\
27.7767857142857	-0.0550862322573806\\
29.7609126984127	0.444777228485749\\
31.7450396825397	0.840604037322224\\
33.7291666666667	0.12185273219055\\
35.7132936507936	-0.156745326427001\\
37.6974206349206	0.0159476893724855\\
39.6815476190476	0.322104887695993\\
41.6656746031746	-0.0593429970269836\\
43.6498015873016	0.800331712186633\\
45.6339285714286	-0.826193035970797\\
47.6180555555556	0.224032190949383\\
49.6021825396825	-0.177887536891943\\
51.5863095238095	0.206210066103187\\
53.5704365079365	0.139601310342955\\
55.5545634920635	0.0593650886833286\\
57.5386904761905	0.522562199431301\\
59.5228174603175	0.377398449479711\\
61.5069444444444	0.438234986482425\\
63.4910714285714	2.01569322944286\\
65.4751984126984	1.29188055741449\\
67.4593253968254	2.08718201495939\\
69.4434523809524	-0.131551877395795\\
71.4275793650794	2.14222541843827\\
73.4117063492064	1.64184577416633\\
75.3958333333333	2.34434391602066\\
77.3799603174603	0.924143086002008\\
79.3640873015873	1.1809041409304\\
81.3482142857143	1.50605435798371\\
83.3323412698413	1.65314226929932\\
85.3164682539682	1.41263194173898\\
87.3005952380952	1.38614955977612\\
89.2847222222222	1.44151527461458\\
91.2688492063492	1.45579424621501\\
93.2529761904762	0.610664063716583\\
95.2371031746032	0.62408076306025\\
97.2212301587302	0.319747303396948\\
99.2053571428571	1.31544855555287\\
101.189484126984	1.21634861879305\\
103.173611111111	1.39618861166429\\
105.157738095238	0.984334842935536\\
107.141865079365	0.428177925398895\\
109.125992063492	0.736199135532656\\
111.110119047619	-0.285652989232605\\
113.094246031746	0.631161599862316\\
115.078373015873	-0.152439362782899\\
117.0625	0.0999385121998198\\
119.046626984127	-0.400625224590252\\
121.030753968254	-0.201609766666823\\
123.014880952381	-0.613041089949238\\
124.999007936508	-0.714824099079701\\
126.983134920635	-0.559210532123387\\
128.967261904762	-0.81120299548998\\
130.951388888889	-0.834418256925195\\
132.935515873016	-0.840548898081221\\
134.919642857143	-0.57269959514913\\
136.90376984127	0.168199288471577\\
138.887896825397	-0.73502895182849\\
140.872023809524	0.0408215027204877\\
142.856150793651	-0.923309487322445\\
144.840277777778	-0.11189102296969\\
146.824404761905	-0.291758469021938\\
148.808531746032	-0.937866342583971\\
150.792658730159	0.229399648032047\\
152.776785714286	-0.954379673256691\\
154.760912698413	-0.641112620074564\\
156.74503968254	-1.10979476301072\\
158.729166666667	-0.532857185737096\\
160.713293650794	-0.695422623238586\\
162.697420634921	-0.454428180776073\\
164.681547619048	-1.52203989437393\\
166.665674603175	-0.446603817193698\\
168.649801587302	0.029716469827811\\
170.633928571429	-0.463358506560882\\
172.618055555556	0.174414252972594\\
174.602182539683	-0.618099366308066\\
176.586309523809	-1.12938041808156\\
178.570436507937	-0.451543263690793\\
180.554563492063	-1.90442450159972\\
182.53869047619	-1.01418065981471\\
184.522817460317	-1.72400653653969\\
186.506944444444	-1.46398759049959\\
188.491071428571	-1.48536575790391\\
190.475198412698	-2.47349972005667\\
192.459325396825	-2.37351741257771\\
194.443452380952	-2.4885767914916\\
196.427579365079	-2.16742854446882\\
198.411706349206	-2.35693147336388\\
200.395833333333	-0.603774313825093\\
202.37996031746	-2.5658294024916\\
204.364087301587	-2.38530993220636\\
206.348214285714	-2.39836283311392\\
208.332341269841	-2.99747537496944\\
210.316468253968	-2.33123868771245\\
212.300595238095	-2.85747790963437\\
214.284722222222	-2.34230214379969\\
216.268849206349	-1.28278537760463\\
218.252976190476	-2.40883813180072\\
220.237103174603	-1.06217497112075\\
222.22123015873	-2.1069794909802\\
224.205357142857	-1.3305462440174\\
226.189484126984	-1.86579677110391\\
228.173611111111	-1.49656599864867\\
230.157738095238	-1.73921266151099\\
232.141865079365	-1.7213965034927\\
234.125992063492	-2.2057346600133\\
236.110119047619	-1.45727996701031\\
238.094246031746	-2.15523341745046\\
240.078373015873	-1.63687694257421\\
242.0625	-2.23647795193506\\
244.046626984127	-2.62120243771316\\
246.030753968254	-2.28455913168058\\
248.014880952381	-2.74363079059834\\
249.999007936508	-2.55137696341195\\
251.983134920635	-1.78606908533877\\
253.967261904762	-1.50681574553731\\
255.951388888889	-2.26008385873368\\
257.935515873016	-2.06974916267951\\
259.919642857143	-2.86704303856731\\
261.90376984127	-1.95768820626958\\
263.887896825397	-2.69914643556236\\
265.872023809524	-2.13016429407831\\
267.856150793651	-2.26956505093193\\
269.840277777778	-2.75582557146488\\
271.824404761905	-1.48780348804357\\
273.808531746032	-2.77622575416782\\
275.792658730159	-1.78804522162138\\
277.776785714286	-1.92298707858863\\
279.760912698413	-2.28324997494009\\
281.74503968254	-1.6292008751712\\
283.729166666667	-2.19213578941837\\
285.713293650794	-2.06687497287288\\
287.697420634921	-2.14197861796314\\
289.681547619048	-1.2119422351796\\
291.665674603175	-2.3039833773016\\
293.649801587302	-1.15395340168329\\
295.633928571429	-1.56691041881129\\
297.618055555556	-0.793392586108625\\
299.602182539683	-1.90222133576293\\
301.58630952381	-1.13155194083692\\
303.570436507937	-2.7151564187837\\
305.554563492063	-0.882746282554335\\
307.53869047619	-2.63888223268408\\
309.522817460317	-0.232275215869726\\
311.506944444444	-1.21985051698814\\
313.491071428571	-0.878084597635744\\
315.475198412698	-1.06376533149816\\
317.459325396825	-0.676266905470677\\
319.443452380952	-0.609153076470958\\
321.427579365079	-0.791301115812542\\
323.411706349206	-0.249943345873431\\
325.395833333333	-0.563052969194643\\
327.37996031746	0.118885898287974\\
329.364087301587	-1.07860571343944\\
331.348214285714	0.25712096545039\\
333.332341269841	0.25357372354823\\
335.316468253968	0.37866818023277\\
337.300595238095	-0.247849487551607\\
339.284722222222	-0.352518624180602\\
341.268849206349	-0.370453984851583\\
343.252976190476	0.26040180271005\\
345.237103174603	-0.4008217280124\\
347.22123015873	-0.256812834114674\\
349.205357142857	-0.221969067424007\\
351.189484126984	-0.649592361836458\\
353.173611111111	-0.642166231345964\\
355.157738095238	-0.688082851906649\\
357.141865079365	-1.08400589742946\\
359.125992063492	-0.854784610823578\\
361.110119047619	-1.39286796246448\\
363.094246031746	-0.661890654381162\\
365.078373015873	-1.97926025550054\\
367.0625	-1.73625832340406\\
369.046626984127	-1.98369563428506\\
371.030753968254	-1.95121237588736\\
373.014880952381	-2.44231735172221\\
374.999007936508	-1.47211652345989\\
376.983134920635	-2.46203869336539\\
378.967261904762	-1.86564263996089\\
380.951388888889	-2.33770620901256\\
382.935515873016	-2.5308966613424\\
384.919642857143	-1.7578402442732\\
386.90376984127	-2.65404496971078\\
388.887896825397	-2.39643814533993\\
390.872023809524	-3.11897558227681\\
392.856150793651	-3.49507317229179\\
394.840277777778	-2.6845933488047\\
396.824404761905	-3.04609887552638\\
398.808531746032	-2.91626153245669\\
400.792658730159	-3.5273896591069\\
402.776785714286	-3.13412701270178\\
404.760912698413	-3.31237138734053\\
406.74503968254	-3.8866164329734\\
408.729166666667	-3.18341248057476\\
410.713293650794	-3.54278044210539\\
412.697420634921	-3.39231250497968\\
414.681547619048	-4.50643284221254\\
416.665674603175	-3.04652741208574\\
418.649801587302	-4.9337819248938\\
420.633928571428	-4.21758278143865\\
422.618055555556	-3.72808104227613\\
424.602182539683	-4.79693697378314\\
426.58630952381	-4.25317577369097\\
428.570436507937	-5.31765992987404\\
430.554563492063	-4.92853526853477\\
432.53869047619	-5.10260638339685\\
434.522817460317	-5.35859714257095\\
436.506944444444	-4.82165670131394\\
438.491071428571	-6.14498719831296\\
440.475198412698	-4.77358749874766\\
442.459325396825	-5.32499781182239\\
444.443452380952	-4.97855192936464\\
446.427579365079	-4.75523011923738\\
448.411706349206	-5.22805700746929\\
450.395833333333	-5.39905529408328\\
452.37996031746	-5.72734185913345\\
454.364087301587	-4.9690677387487\\
456.348214285714	-5.33130807764935\\
458.332341269841	-4.97914361260008\\
460.316468253968	-5.26025811021647\\
462.300595238095	-4.67434348604924\\
464.284722222222	-5.72511687842654\\
466.268849206349	-3.10453162386294\\
468.252976190476	-5.45734945905528\\
470.237103174603	-4.12029315231291\\
472.22123015873	-5.03252278160342\\
474.205357142857	-4.17844097111503\\
476.189484126984	-5.97900502103155\\
478.173611111111	-4.37866672318416\\
480.157738095238	-5.99539162345153\\
482.141865079365	-4.79246578018017\\
484.125992063492	-5.72462139438202\\
486.110119047619	-5.12851015757841\\
488.094246031746	-5.23049565596115\\
490.078373015873	-4.23649679566426\\
492.0625	-5.21603192688467\\
494.046626984127	-5.42074257017571\\
496.030753968254	-4.81844224657165\\
498.014880952381	-4.44269022405879\\
499.999007936508	-5.33662694131454\\
501.983134920635	-4.59596444738582\\
503.967261904762	-5.64654497052095\\
505.951388888889	-4.7736960310676\\
507.935515873016	-5.44239133723637\\
509.919642857143	-4.27666388134587\\
511.90376984127	-5.26130591798978\\
513.887896825397	-3.66017263060585\\
515.872023809524	-5.5665221936447\\
517.856150793651	-4.19775431442895\\
519.840277777778	-5.56968196190737\\
521.824404761905	-4.35008849126763\\
523.808531746032	-4.50769837828388\\
525.792658730159	-5.15242217687008\\
527.776785714286	-5.19194262143998\\
529.760912698413	-4.66632006848479\\
531.74503968254	-5.16905394902629\\
533.729166666667	-4.77546032134884\\
535.713293650794	-5.26333580910284\\
537.69742063492	-5.44141623777343\\
539.681547619047	-4.9587905774719\\
541.665674603174	-4.73494282431387\\
543.649801587301	-3.99129240916538\\
545.633928571428	-5.11905051874268\\
547.618055555555	-4.33431545719214\\
549.602182539683	-5.07257951408676\\
551.58630952381	-4.15442770968382\\
553.570436507937	-4.21639416567113\\
555.554563492064	-4.30245602627062\\
557.53869047619	-3.65769566544729\\
559.522817460317	-4.08676933212815\\
561.506944444444	-3.86152107053969\\
563.491071428571	-4.47882346240077\\
565.475198412698	-3.27645206984794\\
567.459325396825	-4.29231542920287\\
569.443452380952	-4.6093746547725\\
571.427579365079	-3.51714979937303\\
573.411706349206	-4.62726188202476\\
575.395833333333	-4.19841243882129\\
577.37996031746	-4.41798032055034\\
579.364087301587	-3.89422280093445\\
581.348214285714	-4.26184322266593\\
583.332341269841	-3.67038790874616\\
585.316468253968	-4.15873721484597\\
587.300595238095	-4.0583747552242\\
589.284722222222	-4.4582580670873\\
591.268849206349	-3.67624587006421\\
593.252976190476	-3.6066151773445\\
595.237103174603	-3.47385573218999\\
597.22123015873	-4.16403520446767\\
599.205357142857	-3.05380274291388\\
601.189484126984	-4.13592365098956\\
603.173611111111	-3.34681764875083\\
605.157738095238	-3.57384978199275\\
607.141865079365	-3.28916460215474\\
609.125992063492	-3.96438264239164\\
611.110119047619	-2.94188025029326\\
613.094246031746	-3.26267147648962\\
615.078373015873	-1.94419114087188\\
617.0625	-3.16845858099971\\
619.046626984127	-2.29321940414119\\
621.030753968254	-3.10867948085991\\
623.014880952381	-2.02584486300348\\
624.999007936508	-3.08415892736793\\
626.983134920635	-1.67846423040064\\
628.967261904762	-2.3799631231547\\
630.951388888889	-2.46762551074702\\
632.935515873016	-1.44903361196228\\
634.919642857143	-2.86546385567453\\
636.90376984127	-1.04338963490883\\
638.887896825397	-1.4105177095936\\
640.872023809524	-1.28070912555773\\
642.856150793651	-1.45854736074983\\
644.840277777778	-1.08344253742392\\
646.824404761905	-0.221013052851355\\
648.808531746032	-1.18398916195741\\
650.792658730159	0.391804714474243\\
652.776785714286	-0.875456939849044\\
654.760912698413	0.25736527135076\\
656.74503968254	-0.879612482838412\\
658.729166666667	0.0869460600306429\\
660.713293650794	-0.389358496447653\\
662.69742063492	-0.406593745778804\\
664.681547619047	0.420325668565367\\
666.665674603174	-0.509439093693654\\
668.649801587301	0.336107777638512\\
670.633928571428	-0.0769425557027539\\
672.618055555555	-0.186058224716593\\
674.602182539682	0.240812553968618\\
676.58630952381	-0.262338941180526\\
678.570436507937	-0.321939400792226\\
680.554563492064	-0.197267115114524\\
682.53869047619	-1.03554703787529\\
684.522817460317	-0.651707890698096\\
686.506944444444	-0.54083636260598\\
688.491071428571	-0.743720021750655\\
690.475198412698	-0.440657352804016\\
692.459325396825	-0.162379409591598\\
694.443452380952	-0.633787629573158\\
696.427579365079	-1.0227420027217\\
698.411706349206	-0.17662948540919\\
700.395833333333	-1.49201517601184\\
702.37996031746	-0.719031760501461\\
704.364087301587	-1.53475623126224\\
706.348214285714	-0.933585726839491\\
708.332341269841	-1.20623653028035\\
710.316468253968	-1.00269263363418\\
712.300595238095	-1.00837567158975\\
714.284722222222	-1.27519667089624\\
716.268849206349	-2.11932978503884\\
718.252976190476	-2.25469121388982\\
720.237103174603	-2.173553311536\\
722.22123015873	-2.95464689663954\\
724.205357142857	-3.4819593614042\\
726.189484126984	-3.10151518551142\\
728.173611111111	-3.99166664544695\\
730.157738095238	-3.23847168692376\\
732.141865079365	-3.53102391319562\\
734.125992063492	-3.97378550233989\\
736.110119047619	-4.10430675685827\\
738.094246031746	-3.50023285773814\\
740.078373015873	-4.54915970865865\\
742.0625	-4.13048837708495\\
744.046626984127	-4.59574201925615\\
746.030753968254	-3.44832215797544\\
748.014880952381	-5.27811417699356\\
749.999007936508	-5.01086916876164\\
751.983134920635	-5.38262467365354\\
753.967261904762	-3.9199417723767\\
755.951388888889	-3.82024860262684\\
757.935515873016	-4.22240518361976\\
759.919642857143	-3.84042173885768\\
761.90376984127	-4.38054459307303\\
763.887896825397	-4.4943841061792\\
765.872023809524	-3.99855839954185\\
767.856150793651	-4.5071858398716\\
769.840277777778	-5.21292104805983\\
771.824404761905	-3.98441589633076\\
773.808531746032	-5.14363157748052\\
775.792658730159	-4.34166379734815\\
777.776785714286	-4.05811076026243\\
779.760912698413	-4.6318883449565\\
781.74503968254	-3.74141939311238\\
783.729166666667	-3.78137256766262\\
785.713293650794	-4.02857512640503\\
787.69742063492	-4.3327328895303\\
789.681547619047	-4.02558053786002\\
791.665674603174	-4.0626534390947\\
793.649801587301	-4.22782240618738\\
795.633928571428	-3.99101764997681\\
797.618055555555	-4.0448953163734\\
799.602182539682	-3.89445774654311\\
801.586309523809	-5.40774954852224\\
803.570436507937	-3.6942866833962\\
805.554563492064	-4.33372735914078\\
807.53869047619	-4.28494441047476\\
809.522817460317	-4.36838392785451\\
811.506944444444	-4.11239262814806\\
813.491071428571	-3.80843239193116\\
815.475198412698	-3.36751982970807\\
817.459325396825	-4.83597154010439\\
819.443452380952	-5.09754559265682\\
821.427579365079	-4.18942774855328\\
823.411706349206	-4.55369786959441\\
825.395833333333	-4.16953758909776\\
827.37996031746	-5.00125876871887\\
829.364087301587	-4.15309635966595\\
831.348214285714	-4.41964398385501\\
833.332341269841	-4.26701144312385\\
835.316468253968	-3.50777489039377\\
837.300595238095	-4.54316661545063\\
839.284722222222	-2.9758608206516\\
841.268849206349	-4.0338530809624\\
843.252976190476	-3.36916527203638\\
845.237103174603	-4.57437445222824\\
847.22123015873	-3.15367924541474\\
849.205357142857	-3.33620220248953\\
851.189484126984	-3.61132811317297\\
853.173611111111	-3.25947758450113\\
855.157738095238	-3.55585646403601\\
857.141865079365	-3.46038113124444\\
859.125992063492	-3.93956810142749\\
861.110119047619	-3.92180872105564\\
863.094246031746	-2.7691190195543\\
865.078373015873	-4.27745009282257\\
867.0625	-2.95423407611177\\
869.046626984127	-3.28851708848279\\
871.030753968254	-2.67161802937293\\
873.014880952381	-2.58445691160322\\
874.999007936508	-2.00597303045085\\
876.983134920635	-2.80259880580151\\
878.967261904762	-2.50671568915878\\
880.951388888889	-2.58920432281683\\
882.935515873016	-2.8628102578458\\
884.919642857143	-2.19203365964221\\
886.90376984127	-2.96023288367516\\
888.887896825397	-2.70241344239408\\
890.872023809524	-2.77573223283549\\
892.856150793651	-2.88540134996417\\
894.840277777778	-2.33864189908707\\
896.824404761905	-0.688442688538165\\
898.808531746032	-2.27955046381969\\
900.792658730159	-1.20513467386934\\
902.776785714286	-1.08754167451203\\
904.760912698413	-0.634250990469058\\
906.74503968254	-1.05573580608829\\
908.729166666667	-0.222847122240138\\
910.713293650794	-1.49029985945231\\
912.69742063492	-0.171876212206838\\
914.681547619047	-1.01321105383901\\
916.665674603174	-0.234499688476811\\
918.649801587301	-0.376850820557036\\
920.633928571428	-0.92743061040508\\
922.618055555555	-0.670707120676306\\
924.602182539682	-0.696177611056501\\
926.586309523809	-0.479434683578719\\
928.570436507936	0.700238058812281\\
930.554563492063	-0.454405202331392\\
932.53869047619	1.29302369995716\\
934.522817460317	0.224032916583027\\
936.506944444444	0.544373842187276\\
938.491071428571	-0.702761960634496\\
940.475198412698	0.392250975525177\\
942.459325396825	-0.901703852516722\\
944.443452380952	0.334376128017999\\
946.427579365079	-1.15042293842097\\
948.411706349206	-0.312478049810289\\
950.395833333333	-0.539984102505339\\
952.37996031746	-0.672748440137744\\
954.364087301587	-1.2844078222359\\
956.348214285714	-0.173971548392826\\
958.332341269841	-1.50969419364049\\
960.316468253968	-0.720004225007357\\
962.300595238095	-1.10400948800072\\
964.284722222222	-1.20802963063126\\
966.268849206349	-0.992768005814918\\
968.252976190476	-0.622783761282431\\
970.237103174603	-1.27010457356992\\
972.22123015873	-0.155446860399542\\
974.205357142857	-1.33318347407138\\
976.189484126984	-1.00588337330357\\
978.173611111111	-1.76271635856896\\
980.157738095238	-0.945673312528118\\
982.141865079365	-2.56319527726143\\
984.125992063492	-2.01989011002526\\
986.110119047619	-2.62544322847874\\
988.094246031746	-1.8381265506848\\
990.078373015873	-3.02978567977907\\
992.0625	-2.52863193245644\\
994.046626984127	-2.45933778516316\\
996.030753968254	-1.84101894301517\\
998.014880952381	-2.39834323176632\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1.98313492063493	-5.14896548505035\\
3.9672619047619	-5.37225160860166\\
5.95138888888889	-4.56854682719921\\
7.93551587301587	-5.6054804577364\\
9.91964285714286	-4.98324244582187\\
11.9037698412698	-4.93648455104569\\
13.8878968253968	-5.49536475764775\\
15.8720238095238	-4.66683196224074\\
17.8561507936508	-6.19886971139485\\
19.8402777777778	-3.39153184647634\\
21.8244047619048	-4.82913276693509\\
23.8085317460317	-3.54696487154189\\
25.7926587301587	-3.53432100331878\\
27.7767857142857	-3.79135756936243\\
29.7609126984127	-4.03954980587828\\
31.7450396825397	-4.60667461495745\\
33.7291666666667	-4.51588017994861\\
35.7132936507936	-4.13152635278226\\
37.6974206349206	-4.3256247444304\\
39.6815476190476	-4.33799470917964\\
41.6656746031746	-4.58319420979024\\
43.6498015873016	-5.10487585026456\\
45.6339285714286	-4.98756007115742\\
47.6180555555556	-4.31855615161287\\
49.6021825396825	-5.00530465587622\\
51.5863095238095	-4.66891447794835\\
53.5704365079365	-4.58919073067073\\
55.5545634920635	-3.87401032276564\\
57.5386904761905	-3.77057509649869\\
59.5228174603175	-3.63884049074931\\
61.5069444444444	-4.66711744398964\\
63.4910714285714	-4.2439583153068\\
65.4751984126984	-5.33768311608599\\
67.4593253968254	-3.91804952464221\\
69.4434523809524	-3.73844198676233\\
71.4275793650794	-2.70942665797087\\
73.4117063492064	-4.16268940006156\\
75.3958333333333	-3.29814345482767\\
77.3799603174603	-2.3940900511539\\
79.3640873015873	-2.5839775982021\\
81.3482142857143	-2.89987133701294\\
83.3323412698413	-2.56138268266524\\
85.3164682539682	-3.68079878925693\\
87.3005952380952	-2.94731344870531\\
89.2847222222222	-3.50276994085164\\
91.2688492063492	-3.37011795354331\\
93.2529761904762	-3.83258699255007\\
95.2371031746032	-3.03282916736575\\
97.2212301587302	-3.5222373583819\\
99.2053571428571	-3.70898408680874\\
101.189484126984	-3.73123817265057\\
103.173611111111	-4.27356722980825\\
105.157738095238	-3.60205691802541\\
107.141865079365	-4.55108556537167\\
109.125992063492	-3.83617614413358\\
111.110119047619	-4.26136637604235\\
113.094246031746	-4.15912783482008\\
115.078373015873	-4.25766250903634\\
117.0625	-4.74965927762598\\
119.046626984127	-4.7306854207806\\
121.030753968254	-5.31903743580835\\
123.014880952381	-3.88702218582135\\
124.999007936508	-4.93207978944811\\
126.983134920635	-4.9822343974244\\
128.967261904762	-4.26400494483329\\
130.951388888889	-5.21958007957267\\
132.935515873016	-4.51198659277465\\
134.919642857143	-5.62719268908842\\
136.90376984127	-4.9075820882035\\
138.887896825397	-5.95409880636844\\
140.872023809524	-4.34841981072009\\
142.856150793651	-6.25452046707856\\
144.840277777778	-5.01228825930717\\
146.824404761905	-5.97603386537793\\
148.808531746032	-5.56388629655105\\
150.792658730159	-6.06149772935572\\
152.776785714286	-6.23965543719129\\
154.760912698413	-5.8303781015307\\
156.74503968254	-6.1585893684797\\
158.729166666667	-5.98805326200636\\
160.713293650794	-6.95204352539889\\
162.697420634921	-5.68808701453962\\
164.681547619048	-5.64532663245217\\
166.665674603175	-6.78671499262375\\
168.649801587302	-6.0960563465462\\
170.633928571429	-6.46056102995005\\
172.618055555556	-6.33372131835786\\
174.602182539683	-6.30789277699709\\
176.586309523809	-6.26945678972358\\
178.570436507937	-6.09916254335108\\
180.554563492063	-6.32702382821125\\
182.53869047619	-6.20084735949079\\
184.522817460317	-6.92665613866474\\
186.506944444444	-6.27942204073141\\
188.491071428571	-6.61516048611207\\
190.475198412698	-6.40504490627143\\
192.459325396825	-6.5764283921139\\
194.443452380952	-5.95971692469302\\
196.427579365079	-6.33247056851284\\
198.411706349206	-7.08469704333035\\
200.395833333333	-6.33951370027033\\
202.37996031746	-8.10072576022768\\
204.364087301587	-6.41484376097148\\
206.348214285714	-6.48866231069375\\
208.332341269841	-6.54466885483345\\
210.316468253968	-6.86277807945678\\
212.300595238095	-6.77967331355063\\
214.284722222222	-7.30399990136513\\
216.268849206349	-6.45785119720908\\
218.252976190476	-7.77629001696664\\
220.237103174603	-6.11891577367376\\
222.22123015873	-7.0788756908346\\
224.205357142857	-5.86132542191925\\
226.189484126984	-6.87586759290464\\
228.173611111111	-6.34929738743961\\
230.157738095238	-6.38745172634967\\
232.141865079365	-6.97078978861325\\
234.125992063492	-6.48692609387643\\
236.110119047619	-6.34907910509164\\
238.094246031746	-7.1646955339854\\
240.078373015873	-6.97893225358899\\
242.0625	-6.86947151590361\\
244.046626984127	-6.87971467876039\\
246.030753968254	-6.56162417987722\\
248.014880952381	-6.93505180986489\\
249.999007936508	-7.29010484219072\\
251.983134920635	-7.46800002980345\\
253.967261904762	-8.12290780333431\\
255.951388888889	-7.47254763000918\\
257.935515873016	-6.90708977351823\\
259.919642857143	-7.40854047375823\\
261.90376984127	-6.93445023398133\\
263.887896825397	-7.87692731687372\\
265.872023809524	-7.3375029897917\\
267.856150793651	-8.62947481080229\\
269.840277777778	-6.54801493812406\\
271.824404761905	-7.81334829908064\\
273.808531746032	-7.47851210694881\\
275.792658730159	-7.08171715411355\\
277.776785714286	-6.61357459833871\\
279.760912698413	-7.063502594376\\
281.74503968254	-6.65001808397377\\
283.729166666667	-6.17363805540345\\
285.713293650794	-5.94117647720824\\
287.697420634921	-7.04711624168267\\
289.681547619048	-6.180090428227\\
291.665674603175	-7.2313574414669\\
293.649801587302	-6.10966444111287\\
295.633928571429	-6.60638741935757\\
297.618055555556	-6.41065119395168\\
299.602182539683	-6.65364581026077\\
301.58630952381	-5.7648071842589\\
303.570436507937	-6.57392072954743\\
305.554563492063	-5.50679077462894\\
307.53869047619	-6.43384306592066\\
309.522817460317	-5.94053690590902\\
311.506944444444	-6.89227106203629\\
313.491071428571	-5.79407897574615\\
315.475198412698	-5.38720870933182\\
317.459325396825	-6.33627248269307\\
319.443452380952	-5.09981294531469\\
321.427579365079	-5.24476498068525\\
323.411706349206	-5.22229649773975\\
325.395833333333	-4.92671570549013\\
327.37996031746	-4.97456117479317\\
329.364087301587	-5.09422213906664\\
331.348214285714	-5.17298531200751\\
333.332341269841	-5.57188486493744\\
335.316468253968	-4.80061446271701\\
337.300595238095	-4.67608082099476\\
339.284722222222	-4.19530914252299\\
341.268849206349	-4.35357082911146\\
343.252976190476	-4.37670372431467\\
345.237103174603	-4.47877060044993\\
347.22123015873	-4.42480135862194\\
349.205357142857	-4.49602227377482\\
351.189484126984	-5.63715019405262\\
353.173611111111	-4.347166347897\\
355.157738095238	-5.65327547006439\\
357.141865079365	-5.43543719160435\\
359.125992063492	-5.4152989849888\\
361.110119047619	-6.75165934613982\\
363.094246031746	-4.96037863749491\\
365.078373015873	-6.19801233384758\\
367.0625	-6.32755689429376\\
369.046626984127	-6.36217613420868\\
371.030753968254	-6.439949859923\\
373.014880952381	-7.10084548725147\\
374.999007936508	-6.33445444373741\\
376.983134920635	-8.15680278001957\\
378.967261904762	-6.49048947304836\\
380.951388888889	-7.00884259738754\\
382.935515873016	-7.42790051499271\\
384.919642857143	-7.88198323954106\\
386.90376984127	-7.96979362278719\\
388.887896825397	-7.10234008616953\\
390.872023809524	-7.29278086588787\\
392.856150793651	-7.41300870200995\\
394.840277777778	-7.6908772066552\\
396.824404761905	-7.46657912295283\\
398.808531746032	-7.72356027661631\\
400.792658730159	-7.90130926011159\\
402.776785714286	-7.70478621871832\\
404.760912698413	-8.1767477830141\\
406.74503968254	-7.65017772983369\\
408.729166666667	-8.23249409247412\\
410.713293650794	-8.78956790952346\\
412.697420634921	-7.90674138146884\\
414.681547619048	-9.5566265969801\\
416.665674603175	-8.02759492873663\\
418.649801587302	-10.1916679971663\\
420.633928571428	-8.87229837295758\\
422.618055555556	-9.86745025808702\\
424.602182539683	-10.0287832359818\\
426.58630952381	-9.74696760962398\\
428.570436507937	-10.3051153956977\\
430.554563492063	-9.95646438624986\\
432.53869047619	-9.62145794974055\\
434.522817460317	-9.88434633272149\\
436.506944444444	-9.7103602827387\\
438.491071428571	-9.71050767977909\\
440.475198412698	-9.41021669812123\\
442.459325396825	-10.3379488867889\\
444.443452380952	-9.82432961110877\\
446.427579365079	-10.0552880554255\\
448.411706349206	-9.99882105075609\\
450.395833333333	-9.2300612279496\\
452.37996031746	-9.52713089740558\\
454.364087301587	-9.40228228448617\\
456.348214285714	-10.4198143916529\\
458.332341269841	-9.45609352420064\\
460.316468253968	-10.1450842939004\\
462.300595238095	-9.17206068228747\\
464.284722222222	-10.5517497500624\\
466.268849206349	-9.29046220646337\\
468.252976190476	-10.795560532278\\
470.237103174603	-8.7056729598371\\
472.22123015873	-10.8098324609445\\
474.205357142857	-8.57539314333605\\
476.189484126984	-10.6020638495821\\
478.173611111111	-8.56777112923484\\
480.157738095238	-8.91080228808882\\
482.141865079365	-8.99093601896507\\
484.125992063492	-9.21439569535254\\
486.110119047619	-8.87800256003925\\
488.094246031746	-9.92975092728285\\
490.078373015873	-8.84487549264486\\
492.0625	-9.89239261076829\\
494.046626984127	-9.6826864826162\\
496.030753968254	-10.3055100936739\\
498.014880952381	-10.1830933557697\\
499.999007936508	-9.85990247574287\\
501.983134920635	-9.2814212526935\\
503.967261904762	-10.5807939438936\\
505.951388888889	-8.70677111035071\\
507.935515873016	-9.8202975978209\\
509.919642857143	-8.64298628529023\\
511.90376984127	-10.2933204331828\\
513.887896825397	-8.31701788699088\\
515.872023809524	-9.92810914319191\\
517.856150793651	-8.66089590387305\\
519.840277777778	-9.57781032737732\\
521.824404761905	-9.34046554660322\\
523.808531746032	-9.8070034916886\\
525.792658730159	-9.64291341859775\\
527.776785714286	-8.70329668222221\\
529.760912698413	-8.9877380952059\\
531.74503968254	-8.86632145928783\\
533.729166666667	-9.29035588337908\\
535.713293650794	-9.02867441625887\\
537.69742063492	-9.88779421946385\\
539.681547619047	-8.25074889629477\\
541.665674603174	-9.94178740625254\\
543.649801587301	-8.85120224054559\\
545.633928571428	-9.1414859573683\\
547.618055555555	-8.41050402639502\\
549.602182539683	-9.36356629608888\\
551.58630952381	-8.85790499212593\\
553.570436507937	-9.47405477400915\\
555.554563492064	-8.87389578488046\\
557.53869047619	-9.18556024335921\\
559.522817460317	-9.33616696055969\\
561.506944444444	-8.53225256046029\\
563.491071428571	-8.80546758658659\\
565.475198412698	-9.12247112046596\\
567.459325396825	-8.74001337173926\\
569.443452380952	-8.70840688861144\\
571.427579365079	-8.38994354449613\\
573.411706349206	-8.19567192437272\\
575.395833333333	-8.41838528704431\\
577.37996031746	-8.59249000453448\\
579.364087301587	-7.6775365593591\\
581.348214285714	-8.5889702348085\\
583.332341269841	-8.05537127690084\\
585.316468253968	-8.60808745010695\\
587.300595238095	-7.99278593603412\\
589.284722222222	-7.71280620650347\\
591.268849206349	-8.36878213861927\\
593.252976190476	-8.74567036209893\\
595.237103174603	-7.65716286976039\\
597.22123015873	-8.68678280704571\\
599.205357142857	-7.49412664800958\\
601.189484126984	-8.25721510786536\\
603.173611111111	-8.13168284980639\\
605.157738095238	-8.06473153325399\\
607.141865079365	-8.30165553241163\\
609.125992063492	-8.13575837155273\\
611.110119047619	-7.57077986707568\\
613.094246031746	-8.0455124752159\\
615.078373015873	-6.88542691390842\\
617.0625	-8.37597827991398\\
619.046626984127	-6.96237171709531\\
621.030753968254	-7.75885895000685\\
623.014880952381	-6.59379210792514\\
624.999007936508	-7.66099915579417\\
626.983134920635	-5.78385532575595\\
628.967261904762	-6.85990232880847\\
630.951388888889	-5.50179484175846\\
632.935515873016	-6.26239861630574\\
634.919642857143	-6.28971315607382\\
636.90376984127	-5.67264249108923\\
638.887896825397	-6.69469674179138\\
640.872023809524	-5.67493511088717\\
642.856150793651	-6.21274173238453\\
644.840277777778	-5.56618415557107\\
646.824404761905	-5.64615713165717\\
648.808531746032	-5.24117580189889\\
650.792658730159	-5.07892389397616\\
652.776785714286	-6.16629803696995\\
654.760912698413	-4.33360950272145\\
656.74503968254	-5.1409370789233\\
658.729166666667	-4.28375882131882\\
660.713293650794	-5.03258646156321\\
662.69742063492	-4.65649344005068\\
664.681547619047	-4.30318691732854\\
666.665674603174	-5.53159049090639\\
668.649801587301	-4.76608548246887\\
670.633928571428	-4.72219258701051\\
672.618055555555	-5.03326642519486\\
674.602182539682	-4.33280627583302\\
676.58630952381	-4.65273256124663\\
678.570436507937	-4.68171444442041\\
680.554563492064	-3.7031181040652\\
682.53869047619	-4.57337607347474\\
684.522817460317	-4.12411114620392\\
686.506944444444	-4.70128812444185\\
688.491071428571	-4.53391738569256\\
690.475198412698	-4.38824228593934\\
692.459325396825	-5.34407545743575\\
694.443452380952	-4.60778621198115\\
696.427579365079	-5.52496604782026\\
698.411706349206	-4.48359662184352\\
700.395833333333	-5.37272790989834\\
702.37996031746	-4.96977533645014\\
704.364087301587	-5.46279272567444\\
706.348214285714	-6.06788315093814\\
708.332341269841	-5.64353938238357\\
710.316468253968	-6.51051114774137\\
712.300595238095	-5.57833854027194\\
714.284722222222	-6.09312875733371\\
716.268849206349	-6.43329010047344\\
718.252976190476	-6.30014349032177\\
720.237103174603	-6.6310198039502\\
722.22123015873	-6.73730061578641\\
724.205357142857	-6.42650584339126\\
726.189484126984	-7.13130690722294\\
728.173611111111	-7.34397498219169\\
730.157738095238	-8.39898608190446\\
732.141865079365	-8.55431710216423\\
734.125992063492	-8.77800606446055\\
736.110119047619	-9.11590254426083\\
738.094246031746	-9.80338773172554\\
740.078373015873	-8.96470799315011\\
742.0625	-10.1210962827659\\
744.046626984127	-9.50685955862384\\
746.030753968254	-10.2949382058578\\
748.014880952381	-9.17327678577066\\
749.999007936508	-9.50590161120205\\
751.983134920635	-10.2585664021045\\
753.967261904762	-9.48008707659257\\
755.951388888889	-10.475336476227\\
757.935515873016	-9.4875134136239\\
759.919642857143	-10.4566228425384\\
761.90376984127	-9.21855914806391\\
763.887896825397	-10.1635202639162\\
765.872023809524	-9.18523853899706\\
767.856150793651	-9.70896133238699\\
769.840277777778	-8.73073946573012\\
771.824404761905	-8.62611622903771\\
773.808531746032	-9.06427751952585\\
775.792658730159	-8.59247385601397\\
777.776785714286	-8.53594150053842\\
779.760912698413	-7.72274288085423\\
781.74503968254	-9.02108977429995\\
783.729166666667	-9.50598215503221\\
785.713293650794	-8.11948600539522\\
787.69742063492	-8.55462087183257\\
789.681547619047	-8.10578448224819\\
791.665674603174	-8.40288695983454\\
793.649801587301	-7.77877288506513\\
795.633928571428	-8.8268647117394\\
797.618055555555	-8.47189428979317\\
799.602182539682	-8.01777595117985\\
801.586309523809	-9.1180828328006\\
803.570436507937	-9.60375403266082\\
805.554563492064	-9.33336334499626\\
807.53869047619	-9.64789462236716\\
809.522817460317	-9.57638389729165\\
811.506944444444	-9.06182762384153\\
813.491071428571	-10.0063672644816\\
815.475198412698	-9.59714256492455\\
817.459325396825	-9.51711136260855\\
819.443452380952	-8.28048769215799\\
821.427579365079	-9.05395072928803\\
823.411706349206	-9.38763286895527\\
825.395833333333	-8.69335229343363\\
827.37996031746	-9.45866690460806\\
829.364087301587	-7.8624175766915\\
831.348214285714	-8.60918949895034\\
833.332341269841	-9.4921663368414\\
835.316468253968	-8.01977929549227\\
837.300595238095	-9.16574702178814\\
839.284722222222	-8.05584522882971\\
841.268849206349	-9.18928702285951\\
843.252976190476	-7.918161695469\\
845.237103174603	-7.7044453228279\\
847.22123015873	-8.550740699096\\
849.205357142857	-8.66041248332295\\
851.189484126984	-8.00383227704189\\
853.173611111111	-8.75082086307912\\
855.157738095238	-8.45867773959517\\
857.141865079365	-7.7390042553908\\
859.125992063492	-7.99501681139974\\
861.110119047619	-8.63168370097712\\
863.094246031746	-7.22469941179598\\
865.078373015873	-8.34112431323777\\
867.0625	-7.62821144433908\\
869.046626984127	-7.80144287305745\\
871.030753968254	-7.95198785994405\\
873.014880952381	-8.33650042154724\\
874.999007936508	-7.76728540923264\\
876.983134920635	-8.03518057490746\\
878.967261904762	-7.77711955598236\\
880.951388888889	-7.00186011190579\\
882.935515873016	-7.69534143750364\\
884.919642857143	-7.39715020958144\\
886.90376984127	-7.45247704723304\\
888.887896825397	-7.28563308612568\\
890.872023809524	-7.06874523163484\\
892.856150793651	-6.80059888336584\\
894.840277777778	-6.72739236776154\\
896.824404761905	-7.12846302014052\\
898.808531746032	-7.22945594431307\\
900.792658730159	-6.26599502803064\\
902.776785714286	-6.68144757298594\\
904.760912698413	-6.35708951835243\\
906.74503968254	-6.1249599566524\\
908.729166666667	-6.13333147490433\\
910.713293650794	-6.06760643716402\\
912.69742063492	-5.56555720603645\\
914.681547619047	-5.92334243600144\\
916.665674603174	-6.47415905007102\\
918.649801587301	-4.69576642154419\\
920.633928571428	-5.47186983742751\\
922.618055555555	-4.95569368251627\\
924.602182539682	-4.67013229215442\\
926.586309523809	-5.51257831876112\\
928.570436507936	-4.93696652434935\\
930.554563492063	-5.55168472641684\\
932.53869047619	-5.21996877613027\\
934.522817460317	-6.26748762577342\\
936.506944444444	-5.15049665276561\\
938.491071428571	-6.39754245055343\\
940.475198412698	-4.24703283177147\\
942.459325396825	-6.11154125332785\\
944.443452380952	-4.87342514756926\\
946.427579365079	-5.09006761781103\\
948.411706349206	-4.90300747181729\\
950.395833333333	-6.12935199833973\\
952.37996031746	-4.8325534914581\\
954.364087301587	-5.88987410143806\\
956.348214285714	-5.49459283294527\\
958.332341269841	-5.47786644610249\\
960.316468253968	-5.47320042404453\\
962.300595238095	-5.87975361786123\\
964.284722222222	-5.38365157065491\\
966.268849206349	-6.16955471425898\\
968.252976190476	-5.74919747677743\\
970.237103174603	-7.64596389865773\\
972.22123015873	-5.49192465478845\\
974.205357142857	-6.68764740652994\\
976.189484126984	-7.23914433801707\\
978.173611111111	-6.8617202694419\\
980.157738095238	-6.5786270816612\\
982.141865079365	-7.163513049296\\
984.125992063492	-6.2406513580374\\
986.110119047619	-7.34791630299375\\
988.094246031746	-6.68912033315734\\
990.078373015873	-7.92776648179619\\
992.0625	-6.57256302557858\\
994.046626984127	-8.23225788274138\\
996.030753968254	-8.04382523824408\\
998.014880952381	-7.67757616673959\\
};
\addplot [color=mycolor6]
  table[row sep=crcr]{%
1.98313492063493	-2.80449289310311\\
3.9672619047619	-3.20124824090015\\
5.95138888888889	-2.45164375346398\\
7.93551587301587	-3.04435452975289\\
9.91964285714286	-2.68122462343848\\
11.9037698412698	-2.67753852481852\\
13.8878968253968	-2.707217268949\\
15.8720238095238	-2.2278047761486\\
17.8561507936508	-3.537801738962\\
19.8402777777778	-1.40137853609079\\
21.8244047619048	-2.9152426669871\\
23.8085317460317	-1.86369022617064\\
25.7926587301587	-1.9498653198847\\
27.7767857142857	-1.9067578736345\\
29.7609126984127	-1.80476262766999\\
31.7450396825397	-1.87723012916511\\
33.7291666666667	-2.17949779396022\\
35.7132936507936	-2.17241682325067\\
37.6974206349206	-2.12076758444535\\
39.6815476190476	-2.01841449795149\\
41.6656746031746	-2.33612687141825\\
43.6498015873016	-2.13445072943737\\
45.6339285714286	-2.89408055180995\\
47.6180555555556	-2.06504617701597\\
49.6021825396825	-2.60218465174526\\
51.5863095238095	-2.22367566712629\\
53.5704365079365	-2.22158667209366\\
55.5545634920635	-1.9266917735602\\
57.5386904761905	-1.60569641536848\\
59.5228174603175	-1.63056387897485\\
61.5069444444444	-2.14177979791212\\
63.4910714285714	-1.10130372752057\\
65.4751984126984	-2.01491108694306\\
67.4593253968254	-0.922719238934394\\
69.4434523809524	-1.93625461980216\\
71.4275793650794	-0.27786815092743\\
73.4117063492064	-1.26401281656461\\
75.3958333333333	-0.472223068839545\\
77.3799603174603	-0.745059482292938\\
79.3640873015873	-0.693139295623104\\
81.3482142857143	-0.691599395884324\\
83.3323412698413	-0.453344478689213\\
85.3164682539682	-1.10815756808697\\
87.3005952380952	-0.802025069005261\\
89.2847222222222	-1.03802424105267\\
91.2688492063492	-0.961109545836915\\
93.2529761904762	-1.62394440519671\\
95.2371031746032	-1.19849728287972\\
97.2212301587302	-1.58695496998491\\
99.2053571428571	-1.2326968676857\\
101.189484126984	-1.22086113084521\\
103.173611111111	-1.42474467681758\\
105.157738095238	-1.33606547409216\\
107.141865079365	-2.03609121556248\\
109.125992063492	-1.55167189232465\\
111.110119047619	-2.27674569107844\\
113.094246031746	-1.78780669757429\\
115.078373015873	-2.18042359440796\\
117.0625	-2.33739019365631\\
119.046626984127	-2.56072136930818\\
121.030753968254	-2.75625335989455\\
123.014880952381	-2.26462256623114\\
124.999007936508	-2.81128235182858\\
126.983134920635	-2.77624546514813\\
128.967261904762	-2.53671069718512\\
130.951388888889	-3.04109199217474\\
132.935515873016	-2.67135124136256\\
134.919642857143	-3.09011698373753\\
136.90376984127	-2.37754297896109\\
138.887896825397	-3.3514248926683\\
140.872023809524	-2.13978111098138\\
142.856150793651	-3.60655573109439\\
144.840277777778	-2.54432481258045\\
146.824404761905	-3.12899019829607\\
148.808531746032	-3.27029665796861\\
150.792658730159	-2.9038429338581\\
152.776785714286	-3.5775194300951\\
154.760912698413	-3.25412198906139\\
156.74503968254	-3.62575101702142\\
158.729166666667	-3.25780310962417\\
160.713293650794	-3.85448694241933\\
162.697420634921	-3.03236134644019\\
164.681547619048	-3.60710956858221\\
166.665674603175	-3.62342010240729\\
168.649801587302	-3.00364397565436\\
170.633928571429	-3.47926868734106\\
172.618055555556	-3.07243672645228\\
174.602182539683	-3.46400941955384\\
176.586309523809	-3.7064245817596\\
178.570436507937	-3.26585919453524\\
180.554563492063	-4.13514418089655\\
182.53869047619	-3.59588174789001\\
184.522817460317	-4.3196386688104\\
186.506944444444	-3.89393941041163\\
188.491071428571	-4.02822779476285\\
190.475198412698	-4.45252347450859\\
192.459325396825	-4.47288193496515\\
194.443452380952	-4.22013615128978\\
196.427579365079	-4.25000474992263\\
198.411706349206	-4.73288581163683\\
200.395833333333	-3.48126050180918\\
202.37996031746	-5.30176980213685\\
204.364087301587	-4.42568926023345\\
206.348214285714	-4.43316435000068\\
208.332341269841	-4.76813703154814\\
210.316468253968	-4.59969605146081\\
212.300595238095	-4.81520102817547\\
214.284722222222	-4.81583991046112\\
216.268849206349	-3.89650582671233\\
218.252976190476	-5.06659133920993\\
220.237103174603	-3.59014727211512\\
222.22123015873	-4.60432135631267\\
224.205357142857	-3.59107117976094\\
226.189484126984	-4.35819942452226\\
228.173611111111	-3.92218956117974\\
230.157738095238	-4.0839683612113\\
232.141865079365	-4.33594253033912\\
234.125992063492	-4.34911393533499\\
236.110119047619	-3.92954248120876\\
238.094246031746	-4.63265282224172\\
240.078373015873	-4.29940818064845\\
242.0625	-4.58465353086603\\
244.046626984127	-4.7360086938517\\
246.030753968254	-4.41787961874188\\
248.014880952381	-4.8467814844573\\
249.999007936508	-4.9210637861259\\
251.983134920635	-4.60971198151971\\
253.967261904762	-4.82885268217931\\
255.951388888889	-4.86434642500269\\
257.935515873016	-4.49056262308009\\
259.919642857143	-5.13877595371515\\
261.90376984127	-4.44532203681131\\
263.887896825397	-5.28766076940343\\
265.872023809524	-4.74477751310887\\
267.856150793651	-5.44701615685161\\
269.840277777778	-4.64423126453419\\
271.824404761905	-4.65668926068934\\
273.808531746032	-5.14095728072527\\
275.792658730159	-4.39706859646588\\
277.776785714286	-4.27937708612369\\
279.760912698413	-4.68235520087481\\
281.74503968254	-4.13123815364486\\
283.729166666667	-4.18150287544241\\
285.713293650794	-4.01062895318243\\
287.697420634921	-4.6057927895834\\
289.681547619048	-3.69914730482073\\
291.665674603175	-4.76931174045653\\
293.649801587302	-3.60936927047425\\
295.633928571429	-4.10583898998707\\
297.618055555556	-3.59203909347235\\
299.602182539683	-4.26161516801039\\
301.58630952381	-3.45515595038482\\
303.570436507937	-4.63914368961967\\
305.554563492063	-3.19181076163195\\
307.53869047619	-4.55199025875222\\
309.522817460317	-3.07192916028901\\
311.506944444444	-4.05789601793538\\
313.491071428571	-3.3516539027667\\
315.475198412698	-3.22870896141746\\
317.459325396825	-3.51167879825974\\
319.443452380952	-2.85503842326158\\
321.427579365079	-3.00400280606315\\
323.411706349206	-2.73298982141907\\
325.395833333333	-2.74076287925307\\
327.37996031746	-2.4350171226817\\
329.364087301587	-3.09187658787447\\
331.348214285714	-2.46630644943938\\
333.332341269841	-2.63869488494531\\
335.316468253968	-2.21837494166496\\
337.300595238095	-2.46255836748131\\
339.284722222222	-2.26783488237674\\
341.268849206349	-2.36239495505861\\
343.252976190476	-2.0540236087875\\
345.237103174603	-2.44639002682844\\
347.22123015873	-2.34534218731204\\
349.205357142857	-2.36118818316753\\
351.189484126984	-3.12504139961759\\
353.173611111111	-2.4992935784792\\
355.157738095238	-3.19083285283905\\
357.141865079365	-3.25629548059502\\
359.125992063492	-3.12681851618797\\
361.110119047619	-4.05265854756606\\
363.094246031746	-2.81799523051723\\
365.078373015873	-4.10646615058104\\
367.0625	-4.03579558555306\\
369.046626984127	-4.17731806329214\\
371.030753968254	-4.19051328796836\\
373.014880952381	-4.77231312112206\\
374.999007936508	-3.89563730509121\\
376.983134920635	-5.31562118015736\\
378.967261904762	-4.15859537462334\\
380.951388888889	-4.69843973218053\\
382.935515873016	-4.96889782692943\\
384.919642857143	-4.8443989601245\\
386.90376984127	-5.28582911003014\\
388.887896825397	-4.744862491419\\
390.872023809524	-5.19995492658595\\
392.856150793651	-5.48280121449272\\
394.840277777778	-5.17622774400411\\
396.824404761905	-5.25092807807714\\
398.808531746032	-5.33059418702807\\
400.792658730159	-5.70234897183952\\
402.776785714286	-5.41324170397314\\
404.760912698413	-5.76818348003986\\
406.74503968254	-5.75364823119763\\
408.729166666667	-5.69655853690885\\
410.713293650794	-6.17580009984185\\
412.697420634921	-5.6363344655428\\
414.681547619048	-7.04696214127385\\
416.665674603175	-5.54261248626223\\
418.649801587302	-7.54727273082933\\
420.633928571428	-6.55571980735103\\
422.618055555556	-6.79380000222522\\
424.602182539683	-7.41915178908882\\
426.58630952381	-7.00099607531916\\
428.570436507937	-7.80936955554968\\
430.554563492063	-7.45304447715551\\
432.53869047619	-7.36424913172571\\
434.522817460317	-7.60938609188605\\
436.506944444444	-7.25584701571915\\
438.491071428571	-7.93075166175463\\
440.475198412698	-7.10961009468379\\
442.459325396825	-7.81762868871309\\
444.443452380952	-7.40302068837651\\
446.427579365079	-7.40002836620213\\
448.411706349206	-7.61902988840086\\
450.395833333333	-7.29802427873883\\
452.37996031746	-7.6548215179877\\
454.364087301587	-7.17541743757263\\
456.348214285714	-7.8709680081913\\
458.332341269841	-7.22503070559222\\
460.316468253968	-7.70744018256247\\
462.300595238095	-6.91095361738009\\
464.284722222222	-8.14467378328607\\
466.268849206349	-6.186267613914\\
468.252976190476	-8.12347863252997\\
470.237103174603	-6.43037825803558\\
472.22123015873	-7.91908697526216\\
474.205357142857	-6.36397138844647\\
476.189484126984	-8.3057912866992\\
478.173611111111	-6.46332991888126\\
480.157738095238	-7.47009209648736\\
482.141865079365	-6.88432081789802\\
484.125992063492	-7.45268205874024\\
486.110119047619	-7.0210169135524\\
488.094246031746	-7.57803766969369\\
490.078373015873	-6.54957751187276\\
492.0625	-7.54695629101666\\
494.046626984127	-7.53917458163075\\
496.030753968254	-7.56885895222239\\
498.014880952381	-7.31389778797439\\
499.999007936508	-7.58807077265935\\
501.983134920635	-6.94590491239296\\
503.967261904762	-8.11590361686297\\
505.951388888889	-6.74498216586561\\
507.935515873016	-7.62843163825545\\
509.919642857143	-6.45723320939327\\
511.90376984127	-7.79569037810573\\
513.887896825397	-5.97222762809586\\
515.872023809524	-7.73280979177225\\
517.856150793651	-6.44206210285356\\
519.840277777778	-7.57624382752283\\
521.824404761905	-6.8408506121842\\
523.808531746032	-7.18373786410926\\
525.792658730159	-7.36357392967166\\
527.776785714286	-6.95896731752976\\
529.760912698413	-6.84904026672149\\
531.74503968254	-6.99366575553405\\
533.729166666667	-7.02458984008188\\
535.713293650794	-7.16463584599067\\
537.69742063492	-7.65309777114929\\
539.681547619047	-6.62012261136299\\
541.665674603174	-7.31256164686787\\
543.649801587301	-6.41853309585113\\
545.633928571428	-7.13272191190897\\
547.618055555555	-6.39452313192637\\
549.602182539683	-7.1913023935346\\
551.58630952381	-6.51938359149364\\
553.570436507937	-6.84780542563718\\
555.554563492064	-6.57647496830947\\
557.53869047619	-6.45537782307272\\
559.522817460317	-6.69925538810086\\
561.506944444444	-6.17135115649857\\
563.491071428571	-6.6752669569438\\
565.475198412698	-6.19235379099991\\
567.459325396825	-6.49268947773426\\
569.443452380952	-6.68922690715845\\
571.427579365079	-5.92316117660058\\
573.411706349206	-6.42530597200339\\
575.395833333333	-6.31329506473547\\
577.37996031746	-6.50068521016245\\
579.364087301587	-5.79038654905108\\
581.348214285714	-6.41289644930187\\
583.332341269841	-5.86280878732058\\
585.316468253968	-6.39873111133593\\
587.300595238095	-6.00826111425084\\
589.284722222222	-6.09514121583707\\
591.268849206349	-6.01570940083524\\
593.252976190476	-6.18402011003175\\
595.237103174603	-5.55441727778258\\
597.22123015873	-6.42815658256249\\
599.205357142857	-5.2825523284356\\
601.189484126984	-6.17380329044358\\
603.173611111111	-5.78486833368429\\
605.157738095238	-5.794114393203\\
607.141865079365	-5.80760387416024\\
609.125992063492	-6.03940275434123\\
611.110119047619	-5.25747629828979\\
613.094246031746	-5.66339828895729\\
615.078373015873	-4.40888735254188\\
617.0625	-5.75430425546764\\
619.046626984127	-4.6428748419324\\
621.030753968254	-5.44871326441319\\
623.014880952381	-4.2869912179719\\
624.999007936508	-5.37279543389718\\
626.983134920635	-3.72495049954485\\
628.967261904762	-4.63077332848507\\
630.951388888889	-3.97844319614276\\
632.935515873016	-3.84915155570999\\
634.919642857143	-4.59285328048572\\
636.90376984127	-3.35577963823303\\
638.887896825397	-4.03972524366339\\
640.872023809524	-3.48046638576052\\
642.856150793651	-3.84056993720407\\
644.840277777778	-3.31758692767371\\
646.824404761905	-2.93476657482558\\
648.808531746032	-3.20926213516924\\
650.792658730159	-2.35966260782576\\
652.776785714286	-3.50152152838907\\
654.760912698413	-2.04474964451685\\
656.74503968254	-3.02118856060538\\
658.729166666667	-2.07883202328899\\
660.713293650794	-2.72744798547308\\
662.69742063492	-2.52753776855149\\
664.681547619047	-1.96202324623764\\
666.665674603174	-2.9970973288742\\
668.649801587301	-2.22980655756727\\
670.633928571428	-2.38897037508815\\
672.618055555555	-2.60270879136259\\
674.602182539682	-2.06243376544609\\
676.58630952381	-2.4446417522417\\
678.570436507937	-2.51386230364944\\
680.554563492064	-1.93876021436895\\
682.53869047619	-2.80489746161031\\
684.522817460317	-2.40578886086399\\
686.506944444444	-2.60783868998167\\
688.491071428571	-2.64053799776619\\
690.475198412698	-2.42958965152629\\
692.459325396825	-2.74429481195285\\
694.443452380952	-2.61837093907069\\
696.427579365079	-3.27179535435214\\
698.411706349206	-2.3019139143302\\
700.395833333333	-3.45625593090317\\
702.37996031746	-2.85522585683328\\
704.364087301587	-3.48917208420451\\
706.348214285714	-3.48016463972547\\
708.332341269841	-3.45580376838149\\
710.316468253968	-3.75031055684137\\
712.300595238095	-3.30337905818726\\
714.284722222222	-3.67280507518766\\
716.268849206349	-4.27701110455157\\
718.252976190476	-4.28140431323461\\
720.237103174603	-4.40315873233452\\
722.22123015873	-4.83221667034497\\
724.205357142857	-4.97713966240431\\
726.189484126984	-5.09795285560789\\
728.173611111111	-5.67265899383597\\
730.157738095238	-5.81991637767111\\
732.141865079365	-6.04159990513898\\
734.125992063492	-6.39390881123012\\
736.110119047619	-6.61456847407598\\
738.094246031746	-6.63984040260871\\
740.078373015873	-6.74863767258413\\
742.0625	-7.12634440780291\\
744.046626984127	-7.04262880987634\\
746.030753968254	-6.8891251832075\\
748.014880952381	-7.21866851018678\\
749.999007936508	-7.2582564118513\\
751.983134920635	-7.82197880264213\\
753.967261904762	-6.70812678076595\\
755.951388888889	-7.11953813127614\\
757.935515873016	-6.8713438167963\\
759.919642857143	-7.15379446337327\\
761.90376984127	-6.79691988770343\\
763.887896825397	-7.33047639480432\\
765.872023809524	-6.59179262057857\\
767.856150793651	-7.09481694164049\\
769.840277777778	-6.9746871581473\\
771.824404761905	-6.31612277123899\\
773.808531746032	-7.10434434307263\\
775.792658730159	-6.45871266865614\\
777.776785714286	-6.29836692562631\\
779.760912698413	-6.18389174626675\\
781.74503968254	-6.38164167517711\\
783.729166666667	-6.63323185482698\\
785.713293650794	-6.09311018805072\\
787.69742063492	-6.41703957704668\\
789.681547619047	-6.08941442529314\\
791.665674603174	-6.21386595900409\\
793.649801587301	-5.99615359414596\\
795.633928571428	-6.42696820115101\\
797.618055555555	-6.24195905993848\\
799.602182539682	-5.97476321339337\\
801.586309523809	-7.26956558227476\\
803.570436507937	-6.63037951888973\\
805.554563492064	-6.8483663839991\\
807.53869047619	-6.9565947467008\\
809.522817460317	-6.9676352884315\\
811.506944444444	-6.58966713362623\\
813.491071428571	-6.90596757946389\\
815.475198412698	-6.47309836993146\\
817.459325396825	-7.19427455007631\\
819.443452380952	-6.68809312330335\\
821.427579365079	-6.63902577004533\\
823.411706349206	-6.95569064806847\\
825.395833333333	-6.42344132147829\\
827.37996031746	-7.23735573786382\\
829.364087301587	-6.01326204643525\\
831.348214285714	-6.49054444432849\\
833.332341269841	-6.88343678650245\\
835.316468253968	-5.78408151799602\\
837.300595238095	-6.82502450319783\\
839.284722222222	-5.54236178271356\\
841.268849206349	-6.62721319473401\\
843.252976190476	-5.62281659557602\\
845.237103174603	-6.13976524595056\\
847.22123015873	-5.84402828684633\\
849.205357142857	-6.00922366450084\\
851.189484126984	-5.80687347262407\\
853.173611111111	-6.00208281385956\\
855.157738095238	-6.01381974865888\\
857.141865079365	-5.60338236541483\\
859.125992063492	-5.95396262417493\\
861.110119047619	-6.28585827337831\\
863.094246031746	-5.00772391397293\\
865.078373015873	-6.27985573905051\\
867.0625	-5.31025229142102\\
869.046626984127	-5.53254452690332\\
871.030753968254	-5.3289836201075\\
873.014880952381	-5.45244922609665\\
874.999007936508	-4.86582547601112\\
876.983134920635	-5.43449776996753\\
878.967261904762	-5.12887460609088\\
880.951388888889	-4.81799315957294\\
882.935515873016	-5.26738471761732\\
884.919642857143	-4.79410630536354\\
886.90376984127	-5.21036070236419\\
888.887896825397	-4.99430075025751\\
890.872023809524	-4.93177602204051\\
892.856150793651	-4.84108990082691\\
894.840277777778	-4.51155393325342\\
896.824404761905	-3.93456498216306\\
898.808531746032	-4.75359256391049\\
900.792658730159	-3.71791214785608\\
902.776785714286	-3.8951944889939\\
904.760912698413	-3.4795466807064\\
906.74503968254	-3.60273876616779\\
908.729166666667	-3.17984553985635\\
910.713293650794	-3.77168699434157\\
912.69742063492	-2.86323626196342\\
914.681547619047	-3.471231202542\\
916.665674603174	-3.36922286634679\\
918.649801587301	-2.52254865257442\\
920.633928571428	-3.19234101004333\\
922.618055555555	-2.823720481966\\
924.602182539682	-2.6850474017825\\
926.586309523809	-2.99835144751137\\
928.570436507936	-2.11136857221036\\
930.554563492063	-3.00789379632497\\
932.53869047619	-1.97005127595681\\
934.522817460317	-3.00316526777792\\
936.506944444444	-2.31496707159098\\
938.491071428571	-3.54126715985353\\
940.475198412698	-1.94470683625213\\
942.459325396825	-3.49430893796254\\
944.443452380952	-2.26342756715969\\
946.427579365079	-3.12998458682845\\
948.411706349206	-2.61811334778364\\
950.395833333333	-3.33179260321776\\
952.37996031746	-2.74723626916203\\
954.364087301587	-3.58602434851951\\
956.348214285714	-2.82115159711375\\
958.332341269841	-3.51850707766108\\
960.316468253968	-3.08053741831678\\
962.300595238095	-3.48307528670986\\
964.284722222222	-3.32597589926422\\
966.268849206349	-3.55358225086062\\
968.252976190476	-3.18614377173786\\
970.237103174603	-4.46926473938638\\
972.22123015873	-2.82137607538904\\
974.205357142857	-4.00938055136679\\
976.189484126984	-4.13786615611792\\
978.173611111111	-4.28637185579274\\
980.157738095238	-3.79349174076766\\
982.141865079365	-4.85028248467428\\
984.125992063492	-4.12502436745176\\
986.110119047619	-4.98484642553206\\
988.094246031746	-4.26206256182119\\
990.078373015873	-5.4841011201398\\
992.0625	-4.54695716221669\\
994.046626984127	-5.34536402039537\\
996.030753968254	-4.9498613509803\\
998.014880952381	-5.03538742012953\\
};
\addlegendentry{Case 5}

\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1.98313492063493	-0.421613747539795\\
3.9672619047619	-1.02018131654357\\
5.95138888888889	-0.411745649228119\\
7.93551587301587	-0.48557416089369\\
9.91964285714286	-0.611346388776282\\
11.9037698412698	-0.508980940268843\\
13.8878968253968	-0.21331718751492\\
15.8720238095238	-0.0245487293694149\\
17.8561507936508	-0.972886291582569\\
19.8402777777778	0.378715448713955\\
21.8244047619048	-1.16466995332814\\
23.8085317460317	-0.113647402445894\\
25.7926587301587	-0.37742114980462\\
27.7767857142857	0.100701514635707\\
29.7609126984127	0.390533579043484\\
31.7450396825397	0.772536030425715\\
33.7291666666667	0.151264705236731\\
35.7132936507936	-0.213424746769193\\
37.6974206349206	-0.107181213096009\\
39.6815476190476	0.456361468860576\\
41.6656746031746	-0.111964665052644\\
43.6498015873016	0.799552424234021\\
45.6339285714286	-0.633923604261026\\
47.6180555555556	0.26718605940754\\
49.6021825396825	-0.0938783295389296\\
51.5863095238095	0.117702282050022\\
53.5704365079365	0.364097576100223\\
55.5545634920635	-0.158305438765381\\
57.5386904761905	0.404179729822974\\
59.5228174603175	0.312075574615823\\
61.5069444444444	0.0151754406815443\\
63.4910714285714	2.02870755707348\\
65.4751984126984	1.16726103997678\\
67.4593253968254	1.73324526129453\\
69.4434523809524	-0.0201378772461516\\
71.4275793650794	2.08376864879264\\
73.4117063492064	1.76425719897158\\
75.3958333333333	2.32715278002917\\
77.3799603174603	0.98087029236873\\
79.3640873015873	1.20470967513253\\
81.3482142857143	1.59638257155354\\
83.3323412698413	1.80682125065402\\
85.3164682539682	1.27915420576148\\
87.3005952380952	1.38081292779316\\
89.2847222222222	1.37893681083874\\
91.2688492063492	1.42031604987786\\
93.2529761904762	0.514739847938069\\
95.2371031746032	0.697850469953123\\
97.2212301587302	0.301057802374972\\
99.2053571428571	1.09569077308536\\
101.189484126984	1.16190022203776\\
103.173611111111	1.43904525920809\\
105.157738095238	1.09882132454326\\
107.141865079365	0.354770884118377\\
109.125992063492	0.779092038155291\\
111.110119047619	-0.397219510605995\\
113.094246031746	0.639034036499407\\
115.078373015873	-0.0317557507861266\\
117.0625	-0.0794765710389962\\
119.046626984127	-0.379992977986769\\
121.030753968254	-0.00894000566588726\\
123.014880952381	-0.639784584460482\\
124.999007936508	-0.659477849690048\\
126.983134920635	-0.654090942243903\\
128.967261904762	-0.733915041373526\\
130.951388888889	-1.0901526113431\\
132.935515873016	-0.73378684843189\\
134.919642857143	-0.533856666311779\\
136.90376984127	0.0946779505823141\\
138.887896825397	-0.730881057179331\\
140.872023809524	0.114000554269324\\
142.856150793651	-1.02352856541117\\
144.840277777778	-0.118979715302882\\
146.824404761905	-0.294326695778901\\
148.808531746032	-0.907711905999746\\
150.792658730159	0.243547709379975\\
152.776785714286	-1.10254188143709\\
154.760912698413	-0.688373241726056\\
156.74503968254	-1.20541213960626\\
158.729166666667	-0.677727327101364\\
160.713293650794	-0.825299845747768\\
162.697420634921	-0.379705994467969\\
164.681547619048	-1.49676977984834\\
166.665674603175	-0.391557199827254\\
168.649801587302	0.191621660656682\\
170.633928571429	-0.481686931134309\\
172.618055555556	0.223178540869615\\
174.602182539683	-0.636630952505639\\
176.586309523809	-1.14914098973321\\
178.570436507937	-0.459579436701839\\
180.554563492063	-1.79189881123918\\
182.53869047619	-1.14777111161209\\
184.522817460317	-1.65924950383822\\
186.506944444444	-1.25911864176342\\
188.491071428571	-1.42825239259967\\
190.475198412698	-2.41109154115607\\
192.459325396825	-2.29577815916783\\
194.443452380952	-2.45492368214685\\
196.427579365079	-2.02039084840111\\
198.411706349206	-2.18902442491326\\
200.395833333333	-0.772810020441379\\
202.37996031746	-2.54380810802332\\
204.364087301587	-2.44572845410199\\
206.348214285714	-2.52043286959916\\
208.332341269841	-3.1761595737584\\
210.316468253968	-2.20535277439941\\
212.300595238095	-2.77527130377576\\
214.284722222222	-2.63528642454264\\
216.268849206349	-1.32762440971917\\
218.252976190476	-2.63526225933463\\
220.237103174603	-1.17266481135666\\
222.22123015873	-2.11359539694326\\
224.205357142857	-1.23127362741997\\
226.189484126984	-1.92226019738842\\
228.173611111111	-1.37616365296846\\
230.157738095238	-1.64825637119845\\
232.141865079365	-1.89111223786853\\
234.125992063492	-2.01276185425849\\
236.110119047619	-1.80475855083755\\
238.094246031746	-2.12411435680713\\
240.078373015873	-1.55707127562345\\
242.0625	-2.45081820110067\\
244.046626984127	-2.57483241079175\\
246.030753968254	-2.16566354354629\\
248.014880952381	-2.72002853068701\\
249.999007936508	-2.59448432192007\\
251.983134920635	-1.94192596583943\\
253.967261904762	-1.49226839275684\\
255.951388888889	-2.28237894257752\\
257.935515873016	-2.07739827837522\\
259.919642857143	-2.79220040394568\\
261.90376984127	-1.84857522568726\\
263.887896825397	-2.63338487427351\\
265.872023809524	-2.13381932830321\\
267.856150793651	-2.13127137656875\\
269.840277777778	-2.63172606099341\\
271.824404761905	-1.47503964070318\\
273.808531746032	-2.67711519861044\\
275.792658730159	-1.71879821587539\\
277.776785714286	-1.89186243827489\\
279.760912698413	-2.38165443192136\\
281.74503968254	-1.59382370182243\\
283.729166666667	-2.17852803090291\\
285.713293650794	-1.96435546216692\\
287.697420634921	-2.04109780094961\\
289.681547619048	-1.37525132202489\\
291.665674603175	-2.23025820184008\\
293.649801587302	-1.20837378882137\\
295.633928571429	-1.5424997040953\\
297.618055555556	-0.942707506951008\\
299.602182539683	-1.88157809562664\\
301.58630952381	-1.14590224894316\\
303.570436507937	-2.70912383292365\\
305.554563492063	-0.83533680047927\\
307.53869047619	-2.67721369181308\\
309.522817460317	-0.310582106896857\\
311.506944444444	-1.25168119018425\\
313.491071428571	-0.860069668284162\\
315.475198412698	-1.05835121664438\\
317.459325396825	-0.839061122078898\\
319.443452380952	-0.601013691\\
321.427579365079	-0.676314260827287\\
323.411706349206	-0.186968119585501\\
325.395833333333	-0.482821542356973\\
327.37996031746	0.222743280773732\\
329.364087301587	-1.01159470322735\\
331.348214285714	0.322520189223055\\
333.332341269841	0.154863460861181\\
335.316468253968	0.531479549700423\\
337.300595238095	-0.285916439367162\\
339.284722222222	-0.259182467531073\\
341.268849206349	-0.411745709156065\\
343.252976190476	0.316457972782632\\
345.237103174603	-0.281723233618193\\
347.22123015873	-0.0740093468594858\\
349.205357142857	-0.20357897345374\\
351.189484126984	-0.569666020386623\\
353.173611111111	-0.641141273472914\\
355.157738095238	-0.568462545701587\\
357.141865079365	-1.03789021291794\\
359.125992063492	-0.867029453633366\\
361.110119047619	-1.20067442502771\\
363.094246031746	-0.566690737055702\\
365.078373015873	-1.9455678315853\\
367.0625	-1.62729717684103\\
369.046626984127	-1.84342737321587\\
371.030753968254	-1.85833757487978\\
373.014880952381	-2.38926173802649\\
374.999007936508	-1.52270600934375\\
376.983134920635	-2.44764665953792\\
378.967261904762	-1.80734512841707\\
380.951388888889	-2.40543503657858\\
382.935515873016	-2.53922651878528\\
384.919642857143	-1.85617346943115\\
386.90376984127	-2.81423494773017\\
388.887896825397	-2.42961427653579\\
390.872023809524	-3.23474962668047\\
392.856150793651	-3.67375118801074\\
394.840277777778	-2.53282737153506\\
396.824404761905	-3.28325826410641\\
398.808531746032	-2.86321117232973\\
400.792658730159	-3.4059898695573\\
402.776785714286	-3.25469320356292\\
404.760912698413	-3.41132658467274\\
406.74503968254	-3.90773845781193\\
408.729166666667	-3.06886150394157\\
410.713293650794	-3.44090013117246\\
412.697420634921	-3.61944296038052\\
414.681547619048	-4.65712732890648\\
416.665674603175	-2.97212832496881\\
418.649801587302	-4.86607692745839\\
420.633928571428	-4.15984542686227\\
422.618055555556	-3.64107741378479\\
424.602182539683	-4.8682299225749\\
426.58630952381	-4.22912862343734\\
428.570436507937	-5.22897952952453\\
430.554563492063	-4.87032658195049\\
432.53869047619	-4.97810653729029\\
434.522817460317	-5.32834958655025\\
436.506944444444	-4.67781195526799\\
438.491071428571	-6.22368107154954\\
440.475198412698	-4.81808340616174\\
442.459325396825	-5.35235834044892\\
444.443452380952	-4.92372772646145\\
446.427579365079	-4.68913521125858\\
448.411706349206	-5.45901792784095\\
450.395833333333	-5.74150156948417\\
452.37996031746	-5.82491400078871\\
454.364087301587	-5.0468252584432\\
456.348214285714	-5.31607644062324\\
458.332341269841	-4.89670695426282\\
460.316468253968	-5.24840392632286\\
462.300595238095	-4.57752001419048\\
464.284722222222	-5.80827451843061\\
466.268849206349	-3.06851462139224\\
468.252976190476	-5.5597829824863\\
470.237103174603	-4.02746794720084\\
472.22123015873	-5.03581059516868\\
474.205357142857	-3.97056646677251\\
476.189484126984	-6.00450843086264\\
478.173611111111	-4.4373123005126\\
480.157738095238	-5.9487393417165\\
482.141865079365	-4.71928229421235\\
484.125992063492	-5.71830965802103\\
486.110119047619	-5.15823516559623\\
488.094246031746	-5.25184461751406\\
490.078373015873	-4.09852001419839\\
492.0625	-5.0756999180816\\
494.046626984127	-5.27845044602613\\
496.030753968254	-4.98937739450112\\
498.014880952381	-4.47539255122724\\
499.999007936508	-5.24664835641784\\
501.983134920635	-4.51541043194669\\
503.967261904762	-5.68362836812149\\
505.951388888889	-4.77595828757159\\
507.935515873016	-5.30995255796047\\
509.919642857143	-4.28171632517415\\
511.90376984127	-5.42365126689463\\
513.887896825397	-3.58006200968327\\
515.872023809524	-5.53477692892051\\
517.856150793651	-4.01035905125124\\
519.840277777778	-5.40782216570894\\
521.824404761905	-4.29814522110987\\
523.808531746032	-4.65566995767766\\
525.792658730159	-5.12498225297064\\
527.776785714286	-5.05899934788377\\
529.760912698413	-4.75729040140218\\
531.74503968254	-5.11915498259932\\
533.729166666667	-4.90714559705012\\
535.713293650794	-5.22488176998799\\
537.69742063492	-5.38256765529345\\
539.681547619047	-4.83735527672752\\
541.665674603174	-4.82693904995812\\
543.649801587301	-3.83582519273414\\
545.633928571428	-5.08030822370851\\
547.618055555555	-4.29528301314891\\
549.602182539683	-5.18959164155878\\
551.58630952381	-4.13298344829159\\
553.570436507937	-4.20189365170513\\
555.554563492064	-4.2061979518234\\
557.53869047619	-3.78661004820094\\
559.522817460317	-4.06440462310711\\
561.506944444444	-3.94005552282768\\
563.491071428571	-4.88213709159574\\
565.475198412698	-3.45507345192452\\
567.459325396825	-4.59808180878422\\
569.443452380952	-4.5257472823272\\
571.427579365079	-3.41840986892821\\
573.411706349206	-4.60436854756498\\
575.395833333333	-4.14182134239512\\
577.37996031746	-4.2820466188511\\
579.364087301587	-3.86518463138474\\
581.348214285714	-4.18108632872669\\
583.332341269841	-3.65454323450825\\
585.316468253968	-4.18940723186283\\
587.300595238095	-3.93400909966602\\
589.284722222222	-4.37901786983237\\
591.268849206349	-3.64896366791739\\
593.252976190476	-3.56149691890176\\
595.237103174603	-3.48207459827313\\
597.22123015873	-4.14726971492425\\
599.205357142857	-3.38540745598479\\
601.189484126984	-4.19914896151985\\
603.173611111111	-3.81341867204736\\
605.157738095238	-3.55306978935196\\
607.141865079365	-3.3630870751518\\
609.125992063492	-3.81510333710466\\
611.110119047619	-2.82220322256206\\
613.094246031746	-3.27334992478673\\
615.078373015873	-1.91317738974938\\
617.0625	-3.23042945433541\\
619.046626984127	-2.26395579724843\\
621.030753968254	-3.13213674846879\\
623.014880952381	-1.8961927605533\\
624.999007936508	-2.99191253828733\\
626.983134920635	-1.70053359824955\\
628.967261904762	-2.33204826463048\\
630.951388888889	-2.42337190903364\\
632.935515873016	-1.3068874964561\\
634.919642857143	-2.9384438154883\\
636.90376984127	-0.910236994654497\\
638.887896825397	-1.59543032573993\\
640.872023809524	-1.15819884306943\\
642.856150793651	-1.52044091093174\\
644.840277777778	-1.11767580496301\\
646.824404761905	-0.0663544614398561\\
648.808531746032	-1.10289695787528\\
650.792658730159	0.474058812853019\\
652.776785714286	-0.792679441713811\\
654.760912698413	0.337087782294515\\
656.74503968254	-0.83972093711457\\
658.729166666667	0.28178802555244\\
660.713293650794	-0.323538001338311\\
662.69742063492	-0.16077901045762\\
664.681547619047	0.30878764820169\\
666.665674603174	-0.422480082624021\\
668.649801587301	0.36092281720494\\
670.633928571428	-0.0980010990540001\\
672.618055555555	-0.120422085435293\\
674.602182539682	0.349687963454696\\
676.58630952381	-0.189506090322684\\
678.570436507937	-0.256931969384313\\
680.554563492064	-0.158571578443056\\
682.53869047619	-1.0130202406556\\
684.522817460317	-0.644457786287565\\
686.506944444444	-0.337650184111212\\
688.491071428571	-0.668341380169672\\
690.475198412698	-0.448067760542953\\
692.459325396825	-0.217134217238636\\
694.443452380952	-0.7244894973316\\
696.427579365079	-1.14413268158593\\
698.411706349206	-0.161776648814766\\
700.395833333333	-1.31253115481963\\
702.37996031746	-0.710608288881629\\
704.364087301587	-1.57611760213179\\
706.348214285714	-0.80125263328183\\
708.332341269841	-1.32558299230831\\
710.316468253968	-0.982457046511153\\
712.300595238095	-1.10946495436165\\
714.284722222222	-1.17823209574605\\
716.268849206349	-2.02451623386701\\
718.252976190476	-2.13119163290266\\
720.237103174603	-2.0558847635729\\
722.22123015873	-2.92518196784788\\
724.205357142857	-3.47282614855132\\
726.189484126984	-3.08141845491665\\
728.173611111111	-3.88587650497271\\
730.157738095238	-3.15331079045407\\
732.141865079365	-3.56191685957054\\
734.125992063492	-3.97522512844765\\
736.110119047619	-4.01764987775289\\
738.094246031746	-3.41106976667799\\
740.078373015873	-4.41555935407078\\
742.0625	-4.06830380227463\\
744.046626984127	-4.59172339111563\\
746.030753968254	-3.39045815554977\\
748.014880952381	-5.41067745763896\\
749.999007936508	-5.02940162016704\\
751.983134920635	-5.49934820550443\\
753.967261904762	-4.15056883758383\\
755.951388888889	-3.77171030186499\\
757.935515873016	-4.19032436688676\\
759.919642857143	-3.76656902037497\\
761.90376984127	-4.32256616031776\\
763.887896825397	-4.45861652505978\\
765.872023809524	-4.00633000384012\\
767.856150793651	-4.55815398762996\\
769.840277777778	-5.07852388655348\\
771.824404761905	-4.0063894934682\\
773.808531746032	-5.2763641344771\\
775.792658730159	-4.17842974735033\\
777.776785714286	-3.8517708629188\\
779.760912698413	-4.56302008585069\\
781.74503968254	-3.58477349842542\\
783.729166666667	-3.66835172252911\\
785.713293650794	-4.04016529029518\\
787.69742063492	-4.1701586950286\\
789.681547619047	-3.96814652302738\\
791.665674603174	-4.13669874499974\\
793.649801587301	-4.16937528950425\\
795.633928571428	-3.95028673474127\\
797.618055555555	-3.92920922484596\\
799.602182539682	-3.93771977062469\\
801.586309523809	-5.33794271769426\\
803.570436507937	-3.79233366232628\\
805.554563492064	-4.36871752792295\\
807.53869047619	-4.31769464236001\\
809.522817460317	-4.27821449009444\\
811.506944444444	-4.13791029720417\\
813.491071428571	-3.74166528062981\\
815.475198412698	-3.26578006467975\\
817.459325396825	-4.79332660305049\\
819.443452380952	-5.02716095426539\\
821.427579365079	-4.09675128737651\\
823.411706349206	-4.76935037780051\\
825.395833333333	-4.23290105680444\\
827.37996031746	-4.93200302908991\\
829.364087301587	-4.09888210596422\\
831.348214285714	-4.44276334658833\\
833.332341269841	-4.19038062961297\\
835.316468253968	-3.70588182465273\\
837.300595238095	-4.59982104278007\\
839.284722222222	-3.16145933395768\\
841.268849206349	-4.19369816366847\\
843.252976190476	-3.27784888362831\\
845.237103174603	-4.47211837309773\\
847.22123015873	-3.37990124868733\\
849.205357142857	-3.33328243054321\\
851.189484126984	-3.5307627696272\\
853.173611111111	-3.44330185610663\\
855.157738095238	-3.57280967361989\\
857.141865079365	-3.33419761325916\\
859.125992063492	-3.84831805559835\\
861.110119047619	-3.9063409303844\\
863.094246031746	-2.74789742310528\\
865.078373015873	-4.2728635781869\\
867.0625	-3.10722328376879\\
869.046626984127	-3.22597133465466\\
871.030753968254	-2.64154117230596\\
873.014880952381	-2.6690679578414\\
874.999007936508	-2.08598674697786\\
876.983134920635	-2.6965836330979\\
878.967261904762	-2.5318206566863\\
880.951388888889	-2.52749647630054\\
882.935515873016	-2.68072616960396\\
884.919642857143	-2.17799144033649\\
886.90376984127	-3.00208363960709\\
888.887896825397	-2.65442090207077\\
890.872023809524	-2.69769309793053\\
892.856150793651	-2.75883395460132\\
894.840277777778	-2.27861584387438\\
896.824404761905	-0.698134967908694\\
898.808531746032	-2.18811343227277\\
900.792658730159	-1.12597126318981\\
902.776785714286	-1.03849615974223\\
904.760912698413	-0.57664228887058\\
906.74503968254	-1.02759377544478\\
908.729166666667	-0.26564631625741\\
910.713293650794	-1.36512026588591\\
912.69742063492	0.0633354968063924\\
914.681547619047	-1.00836950063208\\
916.665674603174	-0.121481604130208\\
918.649801587301	-0.27022378845757\\
920.633928571428	-0.97340970040225\\
922.618055555555	-0.639910358309607\\
924.602182539682	-0.630669746512262\\
926.586309523809	-0.447667452238913\\
928.570436507936	0.781097086854158\\
930.554563492063	-0.442164895984172\\
932.53869047619	1.32884034032126\\
934.522817460317	0.445575845195978\\
936.506944444444	0.518570688759132\\
938.491071428571	-0.680949662120878\\
940.475198412698	0.417336871923818\\
942.459325396825	-0.75201787060198\\
944.443452380952	0.431501914693877\\
946.427579365079	-1.19140401427578\\
948.411706349206	-0.315341750251301\\
950.395833333333	-0.63563643573088\\
952.37996031746	-0.612534662195093\\
954.364087301587	-1.18335601879697\\
956.348214285714	-0.0600530782226598\\
958.332341269841	-1.46735610267571\\
960.316468253968	-0.750695326482609\\
962.300595238095	-1.07808316439146\\
964.284722222222	-1.23777867754992\\
966.268849206349	-1.31812663499446\\
968.252976190476	-0.524572662026495\\
970.237103174603	-1.23552580869705\\
972.22123015873	-0.177362862958052\\
974.205357142857	-1.37976196108744\\
976.189484126984	-1.17519158453562\\
978.173611111111	-1.67745634975515\\
980.157738095238	-1.05730898122293\\
982.141865079365	-2.60401513440758\\
984.125992063492	-1.95156177405681\\
986.110119047619	-2.52536101301231\\
988.094246031746	-1.73878520910637\\
990.078373015873	-2.98787668192138\\
992.0625	-2.50761126667801\\
994.046626984127	-2.4852757118113\\
996.030753968254	-1.87992176662701\\
998.014880952381	-2.54838853311558\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.98313492063493	-5.18737203866642\\
3.9672619047619	-5.38231516525672\\
5.95138888888889	-4.49154185769984\\
7.93551587301587	-5.60313489861209\\
9.91964285714286	-4.75110285810068\\
11.9037698412698	-4.84609610936819\\
13.8878968253968	-5.20111735038307\\
15.8720238095238	-4.43106082292779\\
17.8561507936508	-6.10271718634142\\
19.8402777777778	-3.18147252089554\\
21.8244047619048	-4.66581538064607\\
23.8085317460317	-3.61373304989538\\
25.7926587301587	-3.52230948996479\\
27.7767857142857	-3.91421726190471\\
29.7609126984127	-4.00005883438347\\
31.7450396825397	-4.52699628875593\\
33.7291666666667	-4.51026029315718\\
35.7132936507936	-4.13140889973214\\
37.6974206349206	-4.1343539557947\\
39.6815476190476	-4.49319046476355\\
41.6656746031746	-4.56028907778386\\
43.6498015873016	-5.06845388310875\\
45.6339285714286	-5.15423749935887\\
47.6180555555556	-4.39727841343947\\
49.6021825396825	-5.1104909739516\\
51.5863095238095	-4.56505361630261\\
53.5704365079365	-4.80727092028755\\
55.5545634920635	-3.69507810835502\\
57.5386904761905	-3.61557256055993\\
59.5228174603175	-3.57320333256552\\
61.5069444444444	-4.29873503650579\\
63.4910714285714	-4.23131501211463\\
65.4751984126984	-5.1970832138629\\
67.4593253968254	-3.57868373916332\\
69.4434523809524	-3.85237136235816\\
71.4275793650794	-2.6395049506475\\
73.4117063492064	-4.29228283210081\\
75.3958333333333	-3.27159891770825\\
77.3799603174603	-2.47098925695461\\
79.3640873015873	-2.59098826637873\\
81.3482142857143	-2.97958136332219\\
83.3323412698413	-2.71351020803245\\
85.3164682539682	-3.49546934193542\\
87.3005952380952	-2.98486306580368\\
89.2847222222222	-3.45498529294408\\
91.2688492063492	-3.34253514155169\\
93.2529761904762	-3.7626286583315\\
95.2371031746032	-3.09484503571255\\
97.2212301587302	-3.47496774234479\\
99.2053571428571	-3.56108450845676\\
101.189484126984	-3.60362248372818\\
103.173611111111	-4.28853461284326\\
105.157738095238	-3.77095227272757\\
107.141865079365	-4.42695331524334\\
109.125992063492	-3.88243582280458\\
111.110119047619	-4.15627187155088\\
113.094246031746	-4.21464743164798\\
115.078373015873	-4.32909143802979\\
117.0625	-4.59530381627362\\
119.046626984127	-4.74144976062959\\
121.030753968254	-5.50356671412321\\
123.014880952381	-3.8894605480018\\
124.999007936508	-4.96308685396712\\
126.983134920635	-4.89839998805236\\
128.967261904762	-4.33950635299671\\
130.951388888889	-4.99203137300639\\
132.935515873016	-4.60891563429322\\
134.919642857143	-5.64637730116329\\
136.90376984127	-4.84976390850449\\
138.887896825397	-5.97196872815726\\
140.872023809524	-4.39356277623208\\
142.856150793651	-6.18958289677761\\
144.840277777778	-4.96966990985803\\
146.824404761905	-5.96365370081325\\
148.808531746032	-5.63288140993746\\
150.792658730159	-6.05123357709617\\
152.776785714286	-6.05249697875312\\
154.760912698413	-5.81987073639673\\
156.74503968254	-6.04608989443659\\
158.729166666667	-5.83787889214698\\
160.713293650794	-6.8836740390909\\
162.697420634921	-5.68501669841242\\
164.681547619048	-5.71744935731607\\
166.665674603175	-6.85528300498733\\
168.649801587302	-6.19890961196539\\
170.633928571429	-6.47685044354781\\
172.618055555556	-6.36805199377418\\
174.602182539683	-6.29138788660203\\
176.586309523809	-6.26370817378599\\
178.570436507937	-6.07213895236864\\
180.554563492063	-6.47838955055392\\
182.53869047619	-6.04399238416793\\
184.522817460317	-6.98002783378258\\
186.506944444444	-6.52876017905984\\
188.491071428571	-6.62820319692603\\
190.475198412698	-6.49395540786111\\
192.459325396825	-6.64998571076246\\
194.443452380952	-5.98534862043271\\
196.427579365079	-6.47961865144415\\
198.411706349206	-7.27674719836041\\
200.395833333333	-6.18971098317698\\
202.37996031746	-8.05973149625038\\
204.364087301587	-6.4056500663649\\
206.348214285714	-6.3458958304022\\
208.332341269841	-6.36011448933789\\
210.316468253968	-6.99403932852221\\
212.300595238095	-6.85513075257517\\
214.284722222222	-6.9963933963796\\
216.268849206349	-6.4653872437055\\
218.252976190476	-7.49792041908523\\
220.237103174603	-6.00762973287357\\
222.22123015873	-7.09504731568207\\
224.205357142857	-5.9508687321019\\
226.189484126984	-6.7941386516561\\
228.173611111111	-6.46821546939102\\
230.157738095238	-6.51968035122414\\
232.141865079365	-6.78077282280972\\
234.125992063492	-6.6854660164115\\
236.110119047619	-6.05432641157997\\
238.094246031746	-7.14119128767632\\
240.078373015873	-7.04174508567345\\
242.0625	-6.7184888606314\\
244.046626984127	-6.89718497691165\\
246.030753968254	-6.67009569393748\\
248.014880952381	-6.97353443822759\\
249.999007936508	-7.24764325033173\\
251.983134920635	-7.27749799719999\\
253.967261904762	-8.16543697160177\\
255.951388888889	-7.44631390742786\\
257.935515873016	-6.90372696778497\\
259.919642857143	-7.48535150348462\\
261.90376984127	-7.04206884793537\\
263.887896825397	-7.94193666453335\\
265.872023809524	-7.35573569791453\\
267.856150793651	-8.76276093713447\\
269.840277777778	-6.65673646807497\\
271.824404761905	-7.83833888067551\\
273.808531746032	-7.6047993628401\\
275.792658730159	-7.07533897705637\\
277.776785714286	-6.66689173397248\\
279.760912698413	-6.98305596982826\\
281.74503968254	-6.66865260546728\\
283.729166666667	-6.18447771998192\\
285.713293650794	-6.05690244419793\\
287.697420634921	-7.17048777821719\\
289.681547619048	-6.02304328761656\\
291.665674603175	-7.30836527907299\\
293.649801587302	-6.01036475212712\\
295.633928571429	-6.66917827587885\\
297.618055555556	-6.24137067999369\\
299.602182539683	-6.64165224039415\\
301.58630952381	-5.76440965182648\\
303.570436507937	-6.5691635463157\\
305.554563492063	-5.54828472278462\\
307.53869047619	-6.42676682569137\\
309.522817460317	-5.83327621368116\\
311.506944444444	-6.86411084568651\\
313.491071428571	-5.84323813724924\\
315.475198412698	-5.39906670619053\\
317.459325396825	-6.18429647444057\\
319.443452380952	-5.10906315552317\\
321.427579365079	-5.33169135129901\\
323.411706349206	-5.27901152325264\\
325.395833333333	-4.99870421614916\\
327.37996031746	-5.09277752613713\\
329.364087301587	-5.17215847252158\\
331.348214285714	-5.25513308810181\\
333.332341269841	-5.43225323075179\\
335.316468253968	-4.96822943303033\\
337.300595238095	-4.63920029559545\\
339.284722222222	-4.27648729722241\\
341.268849206349	-4.31304420096115\\
343.252976190476	-4.42450519035763\\
345.237103174603	-4.61105682003868\\
347.22123015873	-4.6166750277646\\
349.205357142857	-4.51879739288133\\
351.189484126984	-5.68041677884855\\
353.173611111111	-4.35744588348549\\
355.157738095238	-5.81320315997651\\
357.141865079365	-5.47470074827209\\
359.125992063492	-5.38660757874258\\
361.110119047619	-6.90464267010441\\
363.094246031746	-5.06929972397875\\
365.078373015873	-6.26736446957678\\
367.0625	-6.4442939942651\\
369.046626984127	-6.5112087533684\\
371.030753968254	-6.52268900105693\\
373.014880952381	-7.15536450421764\\
374.999007936508	-6.26856860083868\\
376.983134920635	-8.18359570077679\\
378.967261904762	-6.50984562082961\\
380.951388888889	-6.99144442778248\\
382.935515873016	-7.39856913507358\\
384.919642857143	-7.83262445081786\\
386.90376984127	-7.75742327233011\\
388.887896825397	-7.06011070630222\\
390.872023809524	-7.16516022649142\\
392.856150793651	-7.29185124097471\\
394.840277777778	-7.81962811647315\\
396.824404761905	-7.21859789204786\\
398.808531746032	-7.79797720172642\\
400.792658730159	-7.99870807412175\\
402.776785714286	-7.57179020438336\\
404.760912698413	-8.12504037540699\\
406.74503968254	-7.59955800458332\\
408.729166666667	-8.32425556987614\\
410.713293650794	-8.91070006851124\\
412.697420634921	-7.65322597070508\\
414.681547619048	-9.43679695364122\\
416.665674603175	-8.11309664755564\\
418.649801587302	-10.2284685342003\\
420.633928571428	-8.9515941878398\\
422.618055555556	-9.94652259066565\\
424.602182539683	-9.97007365560273\\
426.58630952381	-9.77286352720099\\
428.570436507937	-10.3897595815748\\
430.554563492063	-10.0357623723605\\
432.53869047619	-9.75039172616114\\
434.522817460317	-9.89042259722185\\
436.506944444444	-9.8338820761703\\
438.491071428571	-9.63782225195972\\
440.475198412698	-9.40113678320583\\
442.459325396825	-10.2828990369773\\
444.443452380952	-9.88231365029158\\
446.427579365079	-10.1109215211457\\
448.411706349206	-9.77904184896077\\
450.395833333333	-8.8545469879935\\
452.37996031746	-9.48472903518669\\
454.364087301587	-9.30400961670207\\
456.348214285714	-10.4258595757594\\
458.332341269841	-9.55335445692161\\
460.316468253968	-10.1664764388021\\
462.300595238095	-9.2443872205697\\
464.284722222222	-10.4810730481415\\
466.268849206349	-9.30402060643576\\
468.252976190476	-10.6871742825736\\
470.237103174603	-8.83328856887033\\
472.22123015873	-10.8023633553556\\
474.205357142857	-8.75737631012043\\
476.189484126984	-10.6070741425358\\
478.173611111111	-8.48934753724992\\
480.157738095238	-8.99144485125822\\
482.141865079365	-9.0493593415837\\
484.125992063492	-9.18705445945945\\
486.110119047619	-8.88379866150857\\
488.094246031746	-9.90423072187333\\
490.078373015873	-9.00063500954712\\
492.0625	-10.0182126639517\\
494.046626984127	-9.79989871723537\\
496.030753968254	-10.1483405099437\\
498.014880952381	-10.1524030247215\\
499.999007936508	-9.92949318890087\\
501.983134920635	-9.37639939283924\\
503.967261904762	-10.5481788656045\\
505.951388888889	-8.71400604415962\\
507.935515873016	-9.94691071855043\\
509.919642857143	-8.63275009361239\\
511.90376984127	-10.1677294893168\\
513.887896825397	-8.36439324650845\\
515.872023809524	-9.930842654624\\
517.856150793651	-8.87376515445589\\
519.840277777778	-9.74466548933672\\
521.824404761905	-9.38355600325854\\
523.808531746032	-9.71180577054086\\
525.792658730159	-9.60216560637267\\
527.776785714286	-8.85893528717576\\
529.760912698413	-8.94079013204079\\
531.74503968254	-8.86817652846878\\
533.729166666667	-9.14203408311364\\
535.713293650794	-9.10438992199335\\
537.69742063492	-9.92362788700513\\
539.681547619047	-8.40288994599847\\
541.665674603174	-9.79818424377762\\
543.649801587301	-9.00124099896811\\
545.633928571428	-9.18513560010942\\
547.618055555555	-8.49376325070384\\
549.602182539683	-9.19301314551042\\
551.58630952381	-8.90578373469569\\
553.570436507937	-9.49371719956922\\
555.554563492064	-8.94675198479553\\
557.53869047619	-9.12414559794451\\
559.522817460317	-9.33410615309461\\
561.506944444444	-8.40264679016946\\
563.491071428571	-8.46839682229186\\
565.475198412698	-8.9296341300753\\
567.459325396825	-8.38729714668429\\
569.443452380952	-8.85270653198971\\
571.427579365079	-8.42791248427296\\
573.411706349206	-8.24624339644181\\
575.395833333333	-8.48476878707582\\
577.37996031746	-8.7193238014738\\
579.364087301587	-7.71558846671742\\
581.348214285714	-8.64470656987705\\
583.332341269841	-8.07107434013291\\
585.316468253968	-8.60805499080903\\
587.300595238095	-8.08251312883566\\
589.284722222222	-7.81126456184177\\
591.268849206349	-8.38245513375308\\
593.252976190476	-8.80654330116175\\
595.237103174603	-7.62675995729203\\
597.22123015873	-8.70904345020073\\
599.205357142857	-7.17969720088642\\
601.189484126984	-8.1484576193673\\
603.173611111111	-7.75631799532122\\
605.157738095238	-8.03515899705404\\
607.141865079365	-8.25212067316868\\
609.125992063492	-8.26370217157781\\
611.110119047619	-7.69274937401751\\
613.094246031746	-8.05344665312785\\
615.078373015873	-6.90459731533437\\
617.0625	-8.27817905659987\\
619.046626984127	-7.02179388661638\\
621.030753968254	-7.76528978035758\\
623.014880952381	-6.67778967539051\\
624.999007936508	-7.75367832950703\\
626.983134920635	-5.74936740084016\\
628.967261904762	-6.92949839233966\\
630.951388888889	-5.53351448325187\\
632.935515873016	-6.39141561496388\\
634.919642857143	-6.24726274548314\\
636.90376984127	-5.80132228181156\\
638.887896825397	-6.48402016158684\\
640.872023809524	-5.80273392845162\\
642.856150793651	-6.1606989634764\\
644.840277777778	-5.5174980503844\\
646.824404761905	-5.80317868821131\\
648.808531746032	-5.3156273124632\\
650.792658730159	-5.19338402850454\\
652.776785714286	-6.21036361506434\\
654.760912698413	-4.42658707132821\\
656.74503968254	-5.20265618409618\\
658.729166666667	-4.43945207213042\\
660.713293650794	-5.13135796960785\\
662.69742063492	-4.89429652664536\\
664.681547619047	-4.23283414067696\\
666.665674603174	-5.57171457512438\\
668.649801587301	-4.82053593233947\\
670.633928571428	-4.67993965112231\\
672.618055555555	-5.08499549728989\\
674.602182539682	-4.47455549434687\\
676.58630952381	-4.69977741416073\\
678.570436507937	-4.77079263791457\\
680.554563492064	-3.71894885029484\\
682.53869047619	-4.59677468256502\\
684.522817460317	-4.16711993544041\\
686.506944444444	-4.87802719585212\\
688.491071428571	-4.61273461536271\\
690.475198412698	-4.41111154250962\\
692.459325396825	-5.27145540666706\\
694.443452380952	-4.51225238080978\\
696.427579365079	-5.39945802711835\\
698.411706349206	-4.44205117984564\\
700.395833333333	-5.59998070698671\\
702.37996031746	-4.99984342478493\\
704.364087301587	-5.40222656627722\\
706.348214285714	-6.1590766461691\\
708.332341269841	-5.58602454445468\\
710.316468253968	-6.51816406717159\\
712.300595238095	-5.49729316201286\\
714.284722222222	-6.16737805462926\\
716.268849206349	-6.52950597523613\\
718.252976190476	-6.43161699356655\\
720.237103174603	-6.75043270109614\\
722.22123015873	-6.73925137284206\\
724.205357142857	-6.48145317625731\\
726.189484126984	-7.11448725629913\\
728.173611111111	-7.45944148269922\\
730.157738095238	-8.48652196488814\\
732.141865079365	-8.52128295070743\\
734.125992063492	-8.81259249401258\\
736.110119047619	-9.21148707039906\\
738.094246031746	-9.86861103853943\\
740.078373015873	-9.08171599109748\\
742.0625	-10.1843850133312\\
744.046626984127	-9.49353422863704\\
746.030753968254	-10.3877922108652\\
748.014880952381	-9.0266595627346\\
749.999007936508	-9.48711120353556\\
751.983134920635	-10.1446093997798\\
753.967261904762	-9.26568472394808\\
755.951388888889	-10.4673659606873\\
757.935515873016	-9.55236326670584\\
759.919642857143	-10.5410199063716\\
761.90376984127	-9.2712736150891\\
763.887896825397	-10.2023362645489\\
765.872023809524	-9.17725523731701\\
767.856150793651	-9.63147989565102\\
769.840277777778	-8.87085042974111\\
771.824404761905	-8.62585604900978\\
773.808531746032	-8.93232455166816\\
775.792658730159	-8.73899558996195\\
777.776785714286	-8.74496298833381\\
779.760912698413	-7.80476340668282\\
781.74503968254	-9.17850985192879\\
783.729166666667	-9.59811198712486\\
785.713293650794	-8.14605508580627\\
787.69742063492	-8.66392045906475\\
789.681547619047	-8.2106823275589\\
791.665674603174	-8.29103317300845\\
793.649801587301	-7.82293189878768\\
795.633928571428	-8.90364966756075\\
797.618055555555	-8.554708895031\\
799.602182539682	-8.01180665616205\\
801.586309523809	-9.20118844685525\\
803.570436507937	-9.46842537545318\\
805.554563492064	-9.32801524007526\\
807.53869047619	-9.5954948510416\\
809.522817460317	-9.65705608676856\\
811.506944444444	-9.0414239700483\\
813.491071428571	-10.070269878298\\
815.475198412698	-9.68041667518316\\
817.459325396825	-9.59522249710213\\
819.443452380952	-8.34902529234131\\
821.427579365079	-9.18130025271416\\
823.411706349206	-9.14203091833642\\
825.395833333333	-8.61398158615214\\
827.37996031746	-9.54270844663774\\
829.364087301587	-7.92764198690628\\
831.348214285714	-8.53832554206864\\
833.332341269841	-9.57649294339193\\
835.316468253968	-7.8622812113393\\
837.300595238095	-9.05022796361559\\
839.284722222222	-7.92326423146944\\
841.268849206349	-9.06072822579954\\
843.252976190476	-7.96778430752373\\
845.237103174603	-7.80741211880338\\
847.22123015873	-8.30815532500534\\
849.205357142857	-8.68516489845847\\
851.189484126984	-8.08298417562094\\
853.173611111111	-8.56086377161248\\
855.157738095238	-8.45482982369786\\
857.141865079365	-7.87256711757049\\
859.125992063492	-8.05960719275151\\
861.110119047619	-8.66537561637223\\
863.094246031746	-7.26755040484059\\
865.078373015873	-8.28684789991412\\
867.0625	-7.51328129907325\\
869.046626984127	-7.83911771915198\\
871.030753968254	-8.01642606790903\\
873.014880952381	-8.2358304943519\\
874.999007936508	-7.64566420504439\\
876.983134920635	-8.17241190683715\\
878.967261904762	-7.72592855549545\\
880.951388888889	-7.10848984284534\\
882.935515873016	-7.85404326563069\\
884.919642857143	-7.41022117039059\\
886.90376984127	-7.41863776512129\\
888.887896825397	-7.33418059844425\\
890.872023809524	-7.1658589461505\\
892.856150793651	-6.92334584705249\\
894.840277777778	-6.74449202263246\\
896.824404761905	-7.17099499641744\\
898.808531746032	-7.3190716955482\\
900.792658730159	-6.30985303252235\\
902.776785714286	-6.75189281824557\\
904.760912698413	-6.38245107254221\\
906.74503968254	-6.1778837568908\\
908.729166666667	-6.09404476345529\\
910.713293650794	-6.17825372279723\\
912.69742063492	-5.78980802073323\\
914.681547619047	-5.93409290445191\\
916.665674603174	-6.61696412856337\\
918.649801587301	-4.77487351669126\\
920.633928571428	-5.4112723196844\\
922.618055555555	-5.00753060562239\\
924.602182539682	-4.73942505705274\\
926.586309523809	-5.54903544278383\\
928.570436507936	-5.00383423127488\\
930.554563492063	-5.57362269666576\\
932.53869047619	-5.26894289223489\\
934.522817460317	-6.45190638075181\\
936.506944444444	-5.1485048319411\\
938.491071428571	-6.40158465758618\\
940.475198412698	-4.30675054442807\\
942.459325396825	-6.23660000532311\\
944.443452380952	-4.95835704901326\\
946.427579365079	-5.06856515938112\\
948.411706349206	-4.92088494531598\\
950.395833333333	-6.02794877070463\\
952.37996031746	-4.88193787612896\\
954.364087301587	-5.98869267824205\\
956.348214285714	-5.58225011600484\\
958.332341269841	-5.56965805264645\\
960.316468253968	-5.41037951015096\\
962.300595238095	-5.88806740902826\\
964.284722222222	-5.41417312097853\\
966.268849206349	-5.78903786672678\\
968.252976190476	-5.84771488144923\\
970.237103174603	-7.70300367007571\\
972.22123015873	-5.46538928782003\\
974.205357142857	-6.63899914164614\\
976.189484126984	-7.10054072770022\\
978.173611111111	-6.89528736183033\\
980.157738095238	-6.5296745003124\\
982.141865079365	-7.09654983494098\\
984.125992063492	-6.29848696084671\\
986.110119047619	-7.4443318380518\\
988.094246031746	-6.78533991453602\\
990.078373015873	-7.98032555835821\\
992.0625	-6.58630305775537\\
994.046626984127	-8.20545232897944\\
996.030753968254	-8.0198009353336\\
998.014880952381	-7.52238630714347\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
1.98313492063493	-2.78901850325755\\
3.9672619047619	-3.20866834006508\\
5.95138888888889	-2.42806009036146\\
7.93551587301587	-3.06249097832064\\
9.91964285714286	-2.67839608041598\\
11.9037698412698	-2.69955602250543\\
13.8878968253968	-2.68415595471471\\
15.8720238095238	-2.23472319931139\\
17.8561507936508	-3.54622378922412\\
19.8402777777778	-1.37147707637563\\
21.8244047619048	-2.93436027879977\\
23.8085317460317	-1.88303490952275\\
25.7926587301587	-1.94468838379465\\
27.7767857142857	-1.90996354989191\\
29.7609126984127	-1.80160297641202\\
31.7450396825397	-1.87363304900226\\
33.7291666666667	-2.18044484984906\\
35.7132936507936	-2.1620995536155\\
37.6974206349206	-2.10794597714809\\
39.6815476190476	-2.02577684698682\\
41.6656746031746	-2.35100586615728\\
43.6498015873016	-2.12827214154516\\
45.6339285714286	-2.88391003826979\\
47.6180555555556	-2.078224735116\\
49.6021825396825	-2.59881331385728\\
51.5863095238095	-2.2097202268181\\
53.5704365079365	-2.22340545831572\\
55.5545634920635	-1.93428750339301\\
57.5386904761905	-1.59308371235024\\
59.5228174603175	-1.6478368348333\\
61.5069444444444	-2.13391186256339\\
63.4910714285714	-1.10231578383164\\
65.4751984126984	-2.02534894348929\\
67.4593253968254	-0.936675421417416\\
69.4434523809524	-1.91344867721534\\
71.4275793650794	-0.280326684584754\\
73.4117063492064	-1.2675494510034\\
75.3958333333333	-0.478375441365472\\
77.3799603174603	-0.729635826225614\\
79.3640873015873	-0.70141179835622\\
81.3482142857143	-0.695078953044576\\
83.3323412698413	-0.463619390232276\\
85.3164682539682	-1.10158296278166\\
87.3005952380952	-0.805265973868572\\
89.2847222222222	-1.02303855324368\\
91.2688492063492	-0.97858725700911\\
93.2529761904762	-1.61036477311714\\
95.2371031746032	-1.19602073201355\\
97.2212301587302	-1.58717176971229\\
99.2053571428571	-1.26617534562559\\
101.189484126984	-1.18065514144845\\
103.173611111111	-1.41613672468833\\
105.157738095238	-1.36666773707101\\
107.141865079365	-2.02010445559144\\
109.125992063492	-1.55822425681306\\
111.110119047619	-2.26061147884684\\
113.094246031746	-1.81491369829648\\
115.078373015873	-2.14827675123963\\
117.0625	-2.33794481981627\\
119.046626984127	-2.57529845657297\\
121.030753968254	-2.76700352859212\\
123.014880952381	-2.26380522081737\\
124.999007936508	-2.80913982931767\\
126.983134920635	-2.77098250863713\\
128.967261904762	-2.53390558160424\\
130.951388888889	-3.03546754331028\\
132.935515873016	-2.68733734482758\\
134.919642857143	-3.07693268417549\\
136.90376984127	-2.38660105769923\\
138.887896825397	-3.35487584006642\\
140.872023809524	-2.12925310708074\\
142.856150793651	-3.62192252450786\\
144.840277777778	-2.534036703918\\
146.824404761905	-3.1409107748136\\
148.808531746032	-3.2657401757273\\
150.792658730159	-2.89726435516989\\
152.776785714286	-3.5780129495978\\
154.760912698413	-3.26648255375722\\
156.74503968254	-3.60007748387862\\
158.729166666667	-3.27243265898923\\
160.713293650794	-3.87226329813892\\
162.697420634921	-3.01692946352014\\
164.681547619048	-3.61287739336984\\
166.665674603175	-3.61371666683995\\
168.649801587302	-2.99070998569494\\
170.633928571429	-3.50700001969041\\
172.618055555556	-3.03854393873606\\
174.602182539683	-3.4876525980293\\
176.586309523809	-3.69665565189422\\
178.570436507937	-3.24314448140506\\
180.554563492063	-4.15850441386774\\
182.53869047619	-3.58792352756968\\
184.522817460317	-4.30670015666967\\
186.506944444444	-3.93505811700438\\
188.491071428571	-3.99921418920329\\
190.475198412698	-4.4721763078001\\
192.459325396825	-4.46646176734221\\
194.443452380952	-4.21361169958138\\
196.427579365079	-4.2481181235148\\
198.411706349206	-4.73967829738539\\
200.395833333333	-3.47863250077436\\
202.37996031746	-5.28119154192851\\
204.364087301587	-4.45206286541019\\
206.348214285714	-4.4300196326444\\
208.332341269841	-4.77433030179835\\
210.316468253968	-4.58346753012924\\
212.300595238095	-4.82935408776989\\
214.284722222222	-4.82704639076869\\
216.268849206349	-3.87362817650443\\
218.252976190476	-5.08182966333469\\
220.237103174603	-3.58501840324266\\
222.22123015873	-4.58027077880454\\
224.205357142857	-3.62522037290091\\
226.189484126984	-4.3384844131412\\
228.173611111111	-3.90951638013297\\
230.157738095238	-4.09811369405001\\
232.141865079365	-4.32081051366189\\
234.125992063492	-4.35570102553388\\
236.110119047619	-3.93793608548339\\
238.094246031746	-4.63781087092461\\
240.078373015873	-4.29811416159358\\
242.0625	-4.59104415693471\\
244.046626984127	-4.72863905696633\\
246.030753968254	-4.43086875296022\\
248.014880952381	-4.84729289130261\\
249.999007936508	-4.9064902494684\\
251.983134920635	-4.61585359505148\\
253.967261904762	-4.83504446086607\\
255.951388888889	-4.84841266461071\\
257.935515873016	-4.49611955304261\\
259.919642857143	-5.14554467500159\\
261.90376984127	-4.43105295364827\\
263.887896825397	-5.3033942792349\\
265.872023809524	-4.7422645190361\\
267.856150793651	-5.43867926029951\\
269.840277777778	-4.64365146964239\\
271.824404761905	-4.65756257737438\\
273.808531746032	-5.15346588612627\\
275.792658730159	-4.37482077440385\\
277.776785714286	-4.28923518337207\\
279.760912698413	-4.69783624322242\\
281.74503968254	-4.12839915422944\\
283.729166666667	-4.16636397257559\\
285.713293650794	-4.01425586570421\\
287.697420634921	-4.5956558861634\\
289.681547619048	-3.70976046450481\\
291.665674603175	-4.7788014286115\\
293.649801587302	-3.61207975922065\\
295.633928571429	-4.11643457533304\\
297.618055555556	-3.57087415030905\\
299.602182539683	-4.26706280654596\\
301.58630952381	-3.43807080281245\\
303.570436507937	-4.63777323813136\\
305.554563492063	-3.1974205884436\\
307.53869047619	-4.55306245410519\\
309.522817460317	-3.07016570662516\\
311.506944444444	-4.04725505789555\\
313.491071428571	-3.3516279439812\\
315.475198412698	-3.22940035473793\\
317.459325396825	-3.54977132292194\\
319.443452380952	-2.83815685111607\\
321.427579365079	-3.00833036292354\\
323.411706349206	-2.71695787656871\\
325.395833333333	-2.75025026471199\\
327.37996031746	-2.42423968058889\\
329.364087301587	-3.11493337881206\\
331.348214285714	-2.4563691108613\\
333.332341269841	-2.65179188026859\\
335.316468253968	-2.2069431165804\\
337.300595238095	-2.45866502357339\\
339.284722222222	-2.27691807601792\\
341.268849206349	-2.35894552819501\\
343.252976190476	-2.03426425758725\\
345.237103174603	-2.4623611019386\\
347.22123015873	-2.32621383239452\\
349.205357142857	-2.38219118086491\\
351.189484126984	-3.10377567517628\\
353.173611111111	-2.50294714652438\\
355.157738095238	-3.20674581302863\\
357.141865079365	-3.25522195451849\\
359.125992063492	-3.13143425238234\\
361.110119047619	-4.03146195541141\\
363.094246031746	-2.82443796918871\\
365.078373015873	-4.12800706066512\\
367.0625	-4.02385349380301\\
369.046626984127	-4.18137377960397\\
371.030753968254	-4.1800932884672\\
373.014880952381	-4.7712538310546\\
374.999007936508	-3.89350794305883\\
376.983134920635	-5.33995662523167\\
378.967261904762	-4.14694464071885\\
380.951388888889	-4.70421021016259\\
382.935515873016	-4.96097270415544\\
384.919642857143	-4.86112714199166\\
386.90376984127	-5.28076559738954\\
388.887896825397	-4.71767152129595\\
390.872023809524	-5.22463076095586\\
392.856150793651	-5.48134221112989\\
394.840277777778	-5.15565617015177\\
396.824404761905	-5.27407601839074\\
398.808531746032	-5.32927465777236\\
400.792658730159	-5.68255543366039\\
402.776785714286	-5.42463777995638\\
404.760912698413	-5.77463833607765\\
406.74503968254	-5.74324928106902\\
408.729166666667	-5.71155511437454\\
410.713293650794	-6.15401508666344\\
412.697420634921	-5.64111694776627\\
414.681547619048	-7.07414886432156\\
416.665674603175	-5.50632971486228\\
418.649801587302	-7.56355577639411\\
420.633928571428	-6.56518900153975\\
422.618055555556	-6.77068359872345\\
424.602182539683	-7.43175548566987\\
426.58630952381	-6.99472727334164\\
428.570436507937	-7.81245320792142\\
430.554563492063	-7.46295161177399\\
432.53869047619	-7.36878880632881\\
434.522817460317	-7.57255434333419\\
436.506944444444	-7.30246979916383\\
438.491071428571	-7.92270616215564\\
440.475198412698	-7.10283136189819\\
442.459325396825	-7.82423388579234\\
444.443452380952	-7.39683475353467\\
446.427579365079	-7.38739866810586\\
448.411706349206	-7.63098187849394\\
450.395833333333	-7.27987024507802\\
452.37996031746	-7.67425912528272\\
454.364087301587	-7.17511023775422\\
456.348214285714	-7.86180071102788\\
458.332341269841	-7.22028502323883\\
460.316468253968	-7.71629097394746\\
462.300595238095	-6.91423902303988\\
464.284722222222	-8.1604069677198\\
466.268849206349	-6.15197329905923\\
468.252976190476	-8.13203233001642\\
470.237103174603	-6.45092128546081\\
472.22123015873	-7.88155056315777\\
474.205357142857	-6.38691053458596\\
476.189484126984	-8.31283001514231\\
478.173611111111	-6.46420266066974\\
480.157738095238	-7.46838318274356\\
482.141865079365	-6.86293590703279\\
484.125992063492	-7.46304132359218\\
486.110119047619	-7.03120078961642\\
488.094246031746	-7.56985773637825\\
490.078373015873	-6.54825418159498\\
492.0625	-7.5582853986641\\
494.046626984127	-7.53948248933932\\
496.030753968254	-7.56671903969384\\
498.014880952381	-7.30678502929511\\
499.999007936508	-7.5888565712644\\
501.983134920635	-6.95316578537241\\
503.967261904762	-8.11928741588947\\
505.951388888889	-6.74039051169297\\
507.935515873016	-7.62101529611743\\
509.919642857143	-6.45263457276526\\
511.90376984127	-7.80805464411382\\
513.887896825397	-5.97007540120469\\
515.872023809524	-7.73134807980264\\
517.856150793651	-6.44856126100477\\
519.840277777778	-7.55863357420369\\
521.824404761905	-6.83729992694588\\
523.808531746032	-7.22544405550584\\
525.792658730159	-7.32008276781102\\
527.776785714286	-6.97704066113248\\
529.760912698413	-6.86593034489434\\
531.74503968254	-6.96165572884113\\
533.729166666667	-7.02163447778645\\
535.713293650794	-7.17740033170344\\
537.69742063492	-7.65941302158164\\
539.681547619047	-6.62635588791504\\
541.665674603174	-7.2977505608301\\
543.649801587301	-6.42348347637943\\
545.633928571428	-7.14208082924118\\
547.618055555555	-6.39428141881526\\
549.602182539683	-7.17129253176227\\
551.58630952381	-6.54123148750402\\
553.570436507937	-6.8156491860811\\
555.554563492064	-6.5792865689815\\
557.53869047619	-6.48220284235326\\
559.522817460317	-6.67793419796325\\
561.506944444444	-6.19103507981555\\
563.491071428571	-6.66951159173526\\
565.475198412698	-6.19584243969311\\
567.459325396825	-6.48718193052632\\
569.443452380952	-6.69863620887363\\
571.427579365079	-5.90550925714962\\
573.411706349206	-6.43360430160082\\
575.395833333333	-6.30962702379017\\
577.37996031746	-6.5029608539827\\
579.364087301587	-5.79279683238115\\
581.348214285714	-6.41881590598785\\
583.332341269841	-5.86727862981067\\
585.316468253968	-6.39041693532149\\
587.300595238095	-5.99455471345609\\
589.284722222222	-6.11155838852103\\
591.268849206349	-6.01778115786385\\
593.252976190476	-6.17097702214695\\
595.237103174603	-5.56861360134559\\
597.22123015873	-6.41561607319796\\
599.205357142857	-5.26664852727111\\
601.189484126984	-6.18556980757642\\
603.173611111111	-5.80607326647108\\
605.157738095238	-5.76788216257964\\
607.141865079365	-5.83858551416121\\
609.125992063492	-6.01782746278769\\
611.110119047619	-5.26865227137416\\
613.094246031746	-5.6680213782566\\
615.078373015873	-4.40587998474522\\
617.0625	-5.73762351592934\\
619.046626984127	-4.64942395785556\\
621.030753968254	-5.46066598893856\\
623.014880952381	-4.28292876421187\\
624.999007936508	-5.37301296246199\\
626.983134920635	-3.71075965836905\\
628.967261904762	-4.64743470373864\\
630.951388888889	-3.97276624387332\\
632.935515873016	-3.83700073803132\\
634.919642857143	-4.5972809899222\\
636.90376984127	-3.36219923764269\\
638.887896825397	-4.02892727302897\\
640.872023809524	-3.49913099621908\\
642.856150793651	-3.81503696446477\\
644.840277777778	-3.32969965265169\\
646.824404761905	-2.9232990992426\\
648.808531746032	-3.20966984862837\\
650.792658730159	-2.37439414096959\\
652.776785714286	-3.49207724036048\\
654.760912698413	-2.03862194691125\\
656.74503968254	-3.04138869656635\\
658.729166666667	-2.07398411034448\\
660.713293650794	-2.73225031601514\\
662.69742063492	-2.51982131713033\\
664.681547619047	-1.96007496754586\\
666.665674603174	-2.99580229097187\\
668.649801587301	-2.2418007487922\\
670.633928571428	-2.38907427003809\\
672.618055555555	-2.58516553147285\\
674.602182539682	-2.08311371625341\\
676.58630952381	-2.42238661814367\\
678.570436507937	-2.51780061357914\\
680.554563492064	-1.93582407489123\\
682.53869047619	-2.80603690813004\\
684.522817460317	-2.42028770791339\\
686.506944444444	-2.59076126172375\\
688.491071428571	-2.64025134957126\\
690.475198412698	-2.44603048501207\\
692.459325396825	-2.74828431881802\\
694.443452380952	-2.60103209801431\\
696.427579365079	-3.28202155500459\\
698.411706349206	-2.29707293466574\\
700.395833333333	-3.46783078162349\\
702.37996031746	-2.85297432931046\\
704.364087301587	-3.47060715043986\\
706.348214285714	-3.50758770054095\\
708.332341269841	-3.44220973069998\\
710.316468253968	-3.74447862310529\\
712.300595238095	-3.31521513301813\\
714.284722222222	-3.66084039441703\\
716.268849206349	-4.2834910379804\\
718.252976190476	-4.29611538770011\\
720.237103174603	-4.40474109913455\\
722.22123015873	-4.82148530680895\\
724.205357142857	-4.98345904631722\\
726.189484126984	-5.07625331341031\\
728.173611111111	-5.68829403496184\\
730.157738095238	-5.80480265037025\\
732.141865079365	-6.06530229644979\\
734.125992063492	-6.3948798761017\\
736.110119047619	-6.60896950838207\\
738.094246031746	-6.61899263340896\\
740.078373015873	-6.77412541223497\\
742.0625	-7.12321522221842\\
744.046626984127	-7.04201793282478\\
746.030753968254	-6.89650038281975\\
748.014880952381	-7.20827819834944\\
749.999007936508	-7.25503289405996\\
751.983134920635	-7.82499765741033\\
753.967261904762	-6.69951598969455\\
755.951388888889	-7.11305888747291\\
757.935515873016	-6.88523595712817\\
759.919642857143	-7.15295074060635\\
761.90376984127	-6.78806145227827\\
763.887896825397	-7.33801293663157\\
765.872023809524	-6.59053676018585\\
767.856150793651	-7.09726785690032\\
769.840277777778	-6.9749481127025\\
771.824404761905	-6.31975825324394\\
773.808531746032	-7.11670953366057\\
775.792658730159	-6.43374955678173\\
777.776785714286	-6.28457904191105\\
779.760912698413	-6.19889297273552\\
781.74503968254	-6.38347035035506\\
783.729166666667	-6.62890900774802\\
785.713293650794	-6.09890191779154\\
787.69742063492	-6.41094169856945\\
789.681547619047	-6.10545575721864\\
791.665674603174	-6.21150696355995\\
793.649801587301	-5.97735502881956\\
795.633928571428	-6.44388735931624\\
797.618055555555	-6.22261288651854\\
799.602182539682	-6.00314592793602\\
801.586309523809	-7.26886464718647\\
803.570436507937	-6.61634518779941\\
805.554563492064	-6.85499652125683\\
807.53869047619	-6.95698165758219\\
809.522817460317	-6.96081000637222\\
811.506944444444	-6.58482111945498\\
813.491071428571	-6.89372409518822\\
815.475198412698	-6.49333018855565\\
817.459325396825	-7.18245426282702\\
819.443452380952	-6.70283688172699\\
821.427579365079	-6.65286284328877\\
823.411706349206	-6.93663354221115\\
825.395833333333	-6.4174250336332\\
827.37996031746	-7.2483535974647\\
829.364087301587	-6.00878650355587\\
831.348214285714	-6.47565402142416\\
833.332341269841	-6.88750542704928\\
835.316468253968	-5.79880843282999\\
837.300595238095	-6.82203451222198\\
839.284722222222	-5.53460672185021\\
841.268849206349	-6.62734229535072\\
843.252976190476	-5.62555702537848\\
845.237103174603	-6.14218818229624\\
847.22123015873	-5.85626699048708\\
849.205357142857	-6.01463436428441\\
851.189484126984	-5.76567470189138\\
853.173611111111	-6.03361841626894\\
855.157738095238	-6.02603405118649\\
857.141865079365	-5.57372941761786\\
859.125992063492	-5.95408903701277\\
861.110119047619	-6.29216281655664\\
863.094246031746	-5.00933224238086\\
865.078373015873	-6.26155124118496\\
867.0625	-5.32433507377769\\
869.046626984127	-5.53817361267364\\
871.030753968254	-5.33899572680446\\
873.014880952381	-5.45503794781088\\
874.999007936508	-4.84990512655921\\
876.983134920635	-5.44671300072457\\
878.967261904762	-5.11368533218039\\
880.951388888889	-4.83630130894147\\
882.935515873016	-5.25398948921102\\
884.919642857143	-4.7914374267868\\
886.90376984127	-5.22055665734589\\
888.887896825397	-4.98456713028072\\
890.872023809524	-4.9488729049522\\
892.856150793651	-4.82241084438408\\
894.840277777778	-4.50810812591039\\
896.824404761905	-3.95060780837154\\
898.808531746032	-4.7400761479294\\
900.792658730159	-3.71511332284081\\
902.776785714286	-3.90048539326477\\
904.760912698413	-3.48060768255044\\
906.74503968254	-3.61081374147704\\
908.729166666667	-3.17258203506261\\
910.713293650794	-3.76489137137778\\
912.69742063492	-2.86398350921501\\
914.681547619047	-3.47580806433323\\
916.665674603174	-3.38360097735824\\
918.649801587301	-2.50377343463877\\
920.633928571428	-3.2042098085122\\
922.618055555555	-2.82164052784094\\
924.602182539682	-2.67994007427458\\
926.586309523809	-2.9995938787142\\
928.570436507936	-2.11049577788266\\
930.554563492063	-3.02189446710839\\
932.53869047619	-1.95707031657195\\
934.522817460317	-3.00262645912632\\
936.506944444444	-2.31958489595388\\
938.491071428571	-3.52558452859571\\
940.475198412698	-1.97250214677181\\
942.459325396825	-3.46830740629769\\
944.443452380952	-2.24380440217997\\
946.427579365079	-3.16010213662985\\
948.411706349206	-2.61462221239797\\
950.395833333333	-3.332959383223\\
952.37996031746	-2.75809430143034\\
954.364087301587	-3.5876999228779\\
956.348214285714	-2.81363926315037\\
958.332341269841	-3.53085993800881\\
960.316468253968	-3.06881910718989\\
962.300595238095	-3.46616532230819\\
964.284722222222	-3.34608163061745\\
966.268849206349	-3.5448867097161\\
968.252976190476	-3.1839607759683\\
970.237103174603	-4.48902879593871\\
972.22123015873	-2.79612146962832\\
974.205357142857	-4.01873358076928\\
976.189484126984	-4.14341500763215\\
978.173611111111	-4.27682617761725\\
980.157738095238	-3.80618897009252\\
982.141865079365	-4.85150038560031\\
984.125992063492	-4.11867850629584\\
986.110119047619	-4.98178676646961\\
988.094246031746	-4.24951566114058\\
990.078373015873	-5.5061915708003\\
992.0625	-4.5261484565295\\
994.046626984127	-5.35651805591604\\
996.030753968254	-4.95053051053224\\
998.014880952381	-5.04385351512586\\
};
\addlegendentry{Case 6}

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.98313492063493	-0.290470517993231\\
3.9672619047619	-1.16062847308335\\
5.95138888888889	-0.316207163686168\\
7.93551587301587	-0.300825564083134\\
9.91964285714286	-0.531827739111302\\
11.9037698412698	-0.347220889602732\\
13.8878968253968	-0.11493465754002\\
15.8720238095238	0.0127106264121175\\
17.8561507936508	-0.66580189599742\\
19.8402777777778	0.433908615772484\\
21.8244047619048	-0.878752626800469\\
23.8085317460317	-0.0649507446957751\\
25.7926587301587	-0.298540029652853\\
27.7767857142857	0.279887556300111\\
29.7609126984127	0.44081643929892\\
31.7450396825397	0.926584287092921\\
33.7291666666667	0.293662690030951\\
35.7132936507936	-0.0930004774824678\\
37.6974206349206	-0.0308635274502378\\
39.6815476190476	0.68287121892769\\
41.6656746031746	-0.112643519693963\\
43.6498015873016	0.902105511849814\\
45.6339285714286	-0.500199362437995\\
47.6180555555556	0.384619688239137\\
49.6021825396825	0.0441459841692842\\
51.5863095238095	0.148524401572953\\
53.5704365079365	0.603784728388616\\
55.5545634920635	-0.126806941534951\\
57.5386904761905	0.425398529775869\\
59.5228174603175	0.467882356868579\\
61.5069444444444	0.141148984217818\\
63.4910714285714	2.16988296343241\\
65.4751984126984	1.27670729691994\\
67.4593253968254	1.79967661729708\\
69.4434523809524	0.293117169653732\\
71.4275793650794	2.19029594173249\\
73.4117063492064	1.87197341925284\\
75.3958333333333	2.41237060385445\\
77.3799603174603	1.20215976924916\\
79.3640873015873	1.28841557294598\\
81.3482142857143	1.65309194552207\\
83.3323412698413	1.75368774727086\\
85.3164682539682	1.16217158903205\\
87.3005952380952	1.58949741163405\\
89.2847222222222	1.50030998134395\\
91.2688492063492	1.51743448408096\\
93.2529761904762	0.712371610930288\\
95.2371031746032	0.945403466934911\\
97.2212301587302	0.400274079481264\\
99.2053571428571	1.02680380961655\\
101.189484126984	1.37642953925452\\
103.173611111111	1.65286903013834\\
105.157738095238	1.3622791375137\\
107.141865079365	0.462652620386594\\
109.125992063492	0.841999651577434\\
111.110119047619	-0.262466892911655\\
113.094246031746	0.72060007654756\\
115.078373015873	0.0789004816271253\\
117.0625	-0.0208241035263228\\
119.046626984127	-0.278132523244548\\
121.030753968254	0.109684623364071\\
123.014880952381	-0.409899529635897\\
124.999007936508	-0.515238448429516\\
126.983134920635	-0.618860137649548\\
128.967261904762	-0.692982393790476\\
130.951388888889	-1.11441831607273\\
132.935515873016	-0.650147840880196\\
134.919642857143	-0.377234983985502\\
136.90376984127	0.202262954450991\\
138.887896825397	-0.45220200956658\\
140.872023809524	0.219499143576654\\
142.856150793651	-0.947526098657074\\
144.840277777778	0.051165498417391\\
146.824404761905	-0.067019466879723\\
148.808531746032	-0.799932262938406\\
150.792658730159	0.518095498609908\\
152.776785714286	-1.12327877402575\\
154.760912698413	-0.609344644712504\\
156.74503968254	-1.00338539967774\\
158.729166666667	-0.495394415257457\\
160.713293650794	-0.621610239269174\\
162.697420634921	-0.189132319300378\\
164.681547619048	-1.35326927501419\\
166.665674603175	-0.16729815542391\\
168.649801587302	0.633149907947089\\
170.633928571429	-0.293680292858101\\
172.618055555556	0.449499118468492\\
174.602182539683	-0.587512573802771\\
176.586309523809	-1.10502831800575\\
178.570436507937	-0.449575771375964\\
180.554563492063	-1.57261600295262\\
182.53869047619	-1.10632274094384\\
184.522817460317	-1.57074672334486\\
186.506944444444	-0.802787389696194\\
188.491071428571	-1.26403326286704\\
190.475198412698	-2.25048902589771\\
192.459325396825	-2.16057329444849\\
194.443452380952	-2.3360449950198\\
196.427579365079	-1.85028432474803\\
198.411706349206	-1.94685341609346\\
200.395833333333	-0.746175978337558\\
202.37996031746	-2.43275346635588\\
204.364087301587	-2.28720024339879\\
206.348214285714	-2.46140125725193\\
208.332341269841	-3.07096449682152\\
210.316468253968	-2.03797831245014\\
212.300595238095	-2.5874331342805\\
214.284722222222	-2.40250452401183\\
216.268849206349	-1.14835536917728\\
218.252976190476	-2.5101542816172\\
220.237103174603	-1.11493155703374\\
222.22123015873	-1.88497397961266\\
224.205357142857	-1.12679408421784\\
226.189484126984	-1.72300397299486\\
228.173611111111	-1.25914118183473\\
230.157738095238	-1.54670785977621\\
232.141865079365	-1.85729210360215\\
234.125992063492	-1.74249089505971\\
236.110119047619	-1.75113844582962\\
238.094246031746	-1.92290927196516\\
240.078373015873	-1.4941306305945\\
242.0625	-2.26540534574515\\
244.046626984127	-2.34946480993772\\
246.030753968254	-1.9807684402061\\
248.014880952381	-2.60920815372815\\
249.999007936508	-2.43428337507903\\
251.983134920635	-1.90706151723582\\
253.967261904762	-1.38117358659581\\
255.951388888889	-2.09897151219887\\
257.935515873016	-1.98440032244886\\
259.919642857143	-2.59232536534944\\
261.90376984127	-1.71438225860045\\
263.887896825397	-2.4941283057903\\
265.872023809524	-2.01469680202867\\
267.856150793651	-1.85353296488195\\
269.840277777778	-2.44302428833986\\
271.824404761905	-1.33985831917802\\
273.808531746032	-2.54245474066271\\
275.792658730159	-1.46804098966973\\
277.776785714286	-1.77702200226875\\
279.760912698413	-2.41368666643004\\
281.74503968254	-1.45593780766305\\
283.729166666667	-2.02894519523008\\
285.713293650794	-1.91745054409584\\
287.697420634921	-2.14868589882915\\
289.681547619048	-1.25911574645615\\
291.665674603175	-2.11931172677969\\
293.649801587302	-1.12112396849939\\
295.633928571429	-1.32820387818119\\
297.618055555556	-0.758925676605005\\
299.602182539683	-1.79132809866043\\
301.58630952381	-1.17707112388569\\
303.570436507937	-2.72102710249705\\
305.554563492063	-0.674419357228654\\
307.53869047619	-2.55703526387164\\
309.522817460317	-0.257715199317358\\
311.506944444444	-1.21538172127833\\
313.491071428571	-0.714786554164592\\
315.475198412698	-0.976688581171691\\
317.459325396825	-0.715228442439479\\
319.443452380952	-0.409059305726741\\
321.427579365079	-0.479137037251381\\
323.411706349206	-0.11654928951273\\
325.395833333333	-0.271137991845802\\
327.37996031746	0.467170509657565\\
329.364087301587	-0.93095513831874\\
331.348214285714	0.473599717300019\\
333.332341269841	0.261980579889069\\
335.316468253968	0.789826405425345\\
337.300595238095	-0.292276695880675\\
339.284722222222	-0.182618328981764\\
341.268849206349	-0.383812435616822\\
343.252976190476	0.439741275333359\\
345.237103174603	-0.142660807962627\\
347.22123015873	0.0933097223994817\\
349.205357142857	-0.174822832946906\\
351.189484126984	-0.371922541307373\\
353.173611111111	-0.570321409812228\\
355.157738095238	-0.498019531899484\\
357.141865079365	-0.963639725236617\\
359.125992063492	-0.755529534370998\\
361.110119047619	-1.03566194745938\\
363.094246031746	-0.514715687039054\\
365.078373015873	-1.84781410401458\\
367.0625	-1.48321626929345\\
369.046626984127	-1.71556969592918\\
371.030753968254	-1.69155035250945\\
373.014880952381	-2.32908908791685\\
374.999007936508	-1.40527207937294\\
376.983134920635	-2.36167780689709\\
378.967261904762	-1.79675865428396\\
380.951388888889	-2.37744783630596\\
382.935515873016	-2.49922464684028\\
384.919642857143	-1.64106055229394\\
386.90376984127	-2.66267867863725\\
388.887896825397	-2.31343236475501\\
390.872023809524	-2.97083035363112\\
392.856150793651	-3.59624227042852\\
394.840277777778	-2.2747260733278\\
396.824404761905	-3.28139870644402\\
398.808531746032	-2.69821407143191\\
400.792658730159	-3.25896138197195\\
402.776785714286	-3.06015456723078\\
404.760912698413	-3.19673190510999\\
406.74503968254	-3.66516064748675\\
408.729166666667	-2.86650888476137\\
410.713293650794	-3.09978599567038\\
412.697420634921	-3.5175187210802\\
414.681547619048	-4.47235193698966\\
416.665674603175	-2.68386480368139\\
418.649801587302	-4.68188818847722\\
420.633928571428	-3.99770540061681\\
422.618055555556	-3.45933353532411\\
424.602182539683	-4.71070904349981\\
426.58630952381	-4.16571539068381\\
428.570436507937	-5.15060950267481\\
430.554563492063	-4.70986783362801\\
432.53869047619	-4.88095309322255\\
434.522817460317	-5.29716874963759\\
436.506944444444	-4.42193256555695\\
438.491071428571	-6.18061816351079\\
440.475198412698	-4.81760577489544\\
442.459325396825	-5.22711072080982\\
444.443452380952	-4.67532706358432\\
446.427579365079	-4.35004862306788\\
448.411706349206	-5.23906648140217\\
450.395833333333	-5.74792331308168\\
452.37996031746	-5.74958654861326\\
454.364087301587	-4.91077896214341\\
456.348214285714	-5.24456967359251\\
458.332341269841	-4.78033549678933\\
460.316468253968	-5.19142764726393\\
462.300595238095	-4.43159240682653\\
464.284722222222	-5.73267724270829\\
466.268849206349	-2.89180352323194\\
468.252976190476	-5.43424944601295\\
470.237103174603	-3.8618516442135\\
472.22123015873	-4.9767421808256\\
474.205357142857	-3.66458232864973\\
476.189484126984	-5.85040044806084\\
478.173611111111	-4.33676502890547\\
480.157738095238	-5.9249910575451\\
482.141865079365	-4.53526692102106\\
484.125992063492	-5.69769848348308\\
486.110119047619	-5.04854781963222\\
488.094246031746	-5.2160336614263\\
490.078373015873	-3.94505421155898\\
492.0625	-4.99109348129102\\
494.046626984127	-5.01728910145509\\
496.030753968254	-4.88775811465535\\
498.014880952381	-4.38861030820542\\
499.999007936508	-5.04272139679981\\
501.983134920635	-4.49479762464932\\
503.967261904762	-5.67133844365783\\
505.951388888889	-4.68812450538507\\
507.935515873016	-5.1703912817642\\
509.919642857143	-4.20884056725717\\
511.90376984127	-5.31746701222008\\
513.887896825397	-3.5823722829738\\
515.872023809524	-5.46991205101078\\
517.856150793651	-3.67571402771274\\
519.840277777778	-5.13471656943655\\
521.824404761905	-4.17381663485106\\
523.808531746032	-4.58337314017979\\
525.792658730159	-4.97942874255202\\
527.776785714286	-4.9341592936505\\
529.760912698413	-4.61735659972843\\
531.74503968254	-4.9384957778742\\
533.729166666667	-4.92256140813279\\
535.713293650794	-5.17780402752856\\
537.69742063492	-5.269086311701\\
539.681547619047	-4.73448814840424\\
541.665674603174	-4.68431173526886\\
543.649801587301	-3.85910814387503\\
545.633928571428	-5.06523187609694\\
547.618055555555	-4.13717993749486\\
549.602182539683	-5.10387554936901\\
551.58630952381	-4.1349204368887\\
553.570436507937	-3.82608929996362\\
555.554563492064	-3.92074572813374\\
557.53869047619	-3.56779686666984\\
559.522817460317	-3.98580428017323\\
561.506944444444	-3.77252972273475\\
563.491071428571	-4.7895992713905\\
565.475198412698	-3.34277202541457\\
567.459325396825	-4.46037662191516\\
569.443452380952	-4.40583772369599\\
571.427579365079	-3.00503423076595\\
573.411706349206	-4.52751114576611\\
575.395833333333	-4.08186267745643\\
577.37996031746	-4.05617677458195\\
579.364087301587	-3.80439238686265\\
581.348214285714	-4.08535841696896\\
583.332341269841	-3.61639794087774\\
585.316468253968	-3.95029902107148\\
587.300595238095	-3.85608720623781\\
589.284722222222	-4.12640703146784\\
591.268849206349	-3.53526182843618\\
593.252976190476	-3.33500045596298\\
595.237103174603	-3.49376585942947\\
597.22123015873	-4.05872218671724\\
599.205357142857	-3.27772928383046\\
601.189484126984	-4.01235539924734\\
603.173611111111	-3.70260906513141\\
605.157738095238	-3.48677463679188\\
607.141865079365	-3.25423344967281\\
609.125992063492	-3.4825612873118\\
611.110119047619	-2.74254283151008\\
613.094246031746	-3.15037757760233\\
615.078373015873	-1.8820981454585\\
617.0625	-3.10796314366129\\
619.046626984127	-2.12873071244135\\
621.030753968254	-3.12070920321642\\
623.014880952381	-1.77406441829267\\
624.999007936508	-2.90176367861075\\
626.983134920635	-1.60916787599084\\
628.967261904762	-2.29138613453573\\
630.951388888889	-2.25585361903083\\
632.935515873016	-1.21174051105388\\
634.919642857143	-2.91084496700275\\
636.90376984127	-0.793380376532143\\
638.887896825397	-1.47325979127402\\
640.872023809524	-0.992194863295362\\
642.856150793651	-1.37590760323518\\
644.840277777778	-0.974657114755346\\
646.824404761905	0.099224572280348\\
648.808531746032	-0.930173135151548\\
650.792658730159	0.622362017880734\\
652.776785714286	-0.541768507813812\\
654.760912698413	0.524939177512134\\
656.74503968254	-0.831450358848223\\
658.729166666667	0.484796299286322\\
660.713293650794	-0.178814273938988\\
662.69742063492	-0.174465059911284\\
664.681547619047	0.403380210181232\\
666.665674603174	-0.263229556072733\\
668.649801587301	0.596731566148803\\
670.633928571428	0.0168317278016574\\
672.618055555555	0.11059656254958\\
674.602182539682	0.436294595823636\\
676.58630952381	-0.0652234267307055\\
678.570436507937	-0.173760632965704\\
680.554563492064	-0.128132942113975\\
682.53869047619	-0.969855800221511\\
684.522817460317	-0.516592075319714\\
686.506944444444	-0.0973947341581543\\
688.491071428571	-0.541085948192207\\
690.475198412698	-0.319734173480635\\
692.459325396825	-0.234842743198464\\
694.443452380952	-0.641113165531081\\
696.427579365079	-1.08078626434449\\
698.411706349206	-0.0516939643806023\\
700.395833333333	-1.06852832653457\\
702.37996031746	-0.521518377106337\\
704.364087301587	-1.48715030738122\\
706.348214285714	-0.540627740769553\\
708.332341269841	-1.17511730933592\\
710.316468253968	-0.992105909630615\\
712.300595238095	-0.974679507947193\\
714.284722222222	-0.94664588996757\\
716.268849206349	-1.78223932114193\\
718.252976190476	-2.03297748119604\\
720.237103174603	-1.95253646393451\\
722.22123015873	-2.80632502236805\\
724.205357142857	-3.32486585461737\\
726.189484126984	-2.99286123172991\\
728.173611111111	-3.81120123521958\\
730.157738095238	-3.12320955157197\\
732.141865079365	-3.49016771108132\\
734.125992063492	-3.7840350075378\\
736.110119047619	-4.03032877970994\\
738.094246031746	-3.11425697230026\\
740.078373015873	-4.39017729990429\\
742.0625	-3.92485030260239\\
744.046626984127	-4.57150639873797\\
746.030753968254	-3.14848504994362\\
748.014880952381	-5.34873284835675\\
749.999007936508	-4.96518595204913\\
751.983134920635	-5.48833556357723\\
753.967261904762	-3.89276560304255\\
755.951388888889	-3.76933266110305\\
757.935515873016	-4.19367899828653\\
759.919642857143	-3.67210987286942\\
761.90376984127	-4.16570467460895\\
763.887896825397	-4.34413360818346\\
765.872023809524	-3.8191565721164\\
767.856150793651	-4.36025263911093\\
769.840277777778	-4.9864016688399\\
771.824404761905	-4.12017347119822\\
773.808531746032	-5.20476626421123\\
775.792658730159	-3.90387081805207\\
777.776785714286	-3.67360516438664\\
779.760912698413	-4.35796690803663\\
781.74503968254	-3.36927280927261\\
783.729166666667	-3.34902457891451\\
785.713293650794	-3.94788379752207\\
787.69742063492	-3.9326091324166\\
789.681547619047	-3.73223516101958\\
791.665674603174	-4.04278624628976\\
793.649801587301	-4.12091698257372\\
795.633928571428	-3.73195673012878\\
797.618055555555	-3.78249012275743\\
799.602182539682	-3.85874850951181\\
801.586309523809	-5.22590330959308\\
803.570436507937	-3.68864787216863\\
805.554563492064	-4.21724432029979\\
807.53869047619	-4.2017003915155\\
809.522817460317	-4.16445659216616\\
811.506944444444	-4.0314255342639\\
813.491071428571	-3.54571341188441\\
815.475198412698	-3.02357349864504\\
817.459325396825	-4.69872814978641\\
819.443452380952	-4.98119476928449\\
821.427579365079	-4.00729164686244\\
823.411706349206	-4.52434807080858\\
825.395833333333	-4.23752288044675\\
827.37996031746	-4.87444858596902\\
829.364087301587	-3.93252723252346\\
831.348214285714	-4.21927552510022\\
833.332341269841	-4.07962607216776\\
835.316468253968	-3.50798582456998\\
837.300595238095	-4.35141155233337\\
839.284722222222	-3.02351788839553\\
841.268849206349	-4.0670600774391\\
843.252976190476	-3.1603754202901\\
845.237103174603	-4.38021068134763\\
847.22123015873	-3.36672420966635\\
849.205357142857	-3.3464860517691\\
851.189484126984	-3.45202607215395\\
853.173611111111	-3.40382396408131\\
855.157738095238	-3.55152529758655\\
857.141865079365	-3.21417745753693\\
859.125992063492	-3.77693857310431\\
861.110119047619	-3.77483167950262\\
863.094246031746	-2.59163310277592\\
865.078373015873	-4.11903929768374\\
867.0625	-2.89629712407388\\
869.046626984127	-3.00486773322342\\
871.030753968254	-2.54816820632021\\
873.014880952381	-2.62623846660582\\
874.999007936508	-1.88658290490739\\
876.983134920635	-2.56689310465531\\
878.967261904762	-2.3987396719646\\
880.951388888889	-2.51315530315755\\
882.935515873016	-2.51907807999981\\
884.919642857143	-2.02262668325264\\
886.90376984127	-2.83773282888932\\
888.887896825397	-2.50444490690744\\
890.872023809524	-2.53423594442602\\
892.856150793651	-2.6941281058667\\
894.840277777778	-2.21662229205962\\
896.824404761905	-0.515794534123015\\
898.808531746032	-1.99226212178001\\
900.792658730159	-1.01793716001872\\
902.776785714286	-0.930116185715326\\
904.760912698413	-0.32168482924232\\
906.74503968254	-0.964586054677226\\
908.729166666667	-0.128306025614319\\
910.713293650794	-1.23349634497852\\
912.69742063492	0.283358430100335\\
914.681547619047	-0.877147731778888\\
916.665674603174	0.0338334375842089\\
918.649801587301	-0.146145892963077\\
920.633928571428	-0.945230719145274\\
922.618055555555	-0.535592170865799\\
924.602182539682	-0.50625701611317\\
926.586309523809	-0.360784912584488\\
928.570436507936	0.865245073836328\\
930.554563492063	-0.365673093765151\\
932.53869047619	1.44733279012225\\
934.522817460317	0.578901771228356\\
936.506944444444	0.697774735442805\\
938.491071428571	-0.492722869745831\\
940.475198412698	0.499821197519311\\
942.459325396825	-0.527860478091361\\
944.443452380952	0.74837478047431\\
946.427579365079	-0.915493158026283\\
948.411706349206	-0.226889549943564\\
950.395833333333	-0.513412389298602\\
952.37996031746	-0.521076629813582\\
954.364087301587	-1.05019296876187\\
956.348214285714	0.105707768940601\\
958.332341269841	-1.42490521074589\\
960.316468253968	-0.518639363030546\\
962.300595238095	-1.07322971049138\\
964.284722222222	-0.883331189748058\\
966.268849206349	-1.26860667906733\\
968.252976190476	-0.187045122363477\\
970.237103174603	-1.17275758630463\\
972.22123015873	0.145539585406788\\
974.205357142857	-1.2844355709031\\
976.189484126984	-0.967795159617671\\
978.173611111111	-1.50324174827255\\
980.157738095238	-1.06336373252127\\
982.141865079365	-2.47736186309498\\
984.125992063492	-1.8653415050034\\
986.110119047619	-2.34895518380179\\
988.094246031746	-1.64974524741593\\
990.078373015873	-2.87144688948559\\
992.0625	-2.34295025564162\\
994.046626984127	-2.41928226324685\\
996.030753968254	-1.76609524169372\\
998.014880952381	-2.47356929827592\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1.98313492063493	-5.28756648852187\\
3.9672619047619	-5.2567082070468\\
5.95138888888889	-4.53991301703676\\
7.93551587301587	-5.82415639255815\\
9.91964285714286	-4.82496442172066\\
11.9037698412698	-5.05189115540813\\
13.8878968253968	-5.25337725188941\\
15.8720238095238	-4.4821570250349\\
17.8561507936508	-6.42664568245083\\
19.8402777777778	-3.17686276852375\\
21.8244047619048	-4.98996793079907\\
23.8085317460317	-3.70111907434973\\
25.7926587301587	-3.59083673793646\\
27.7767857142857	-4.09981465608393\\
29.7609126984127	-4.04402239212295\\
31.7450396825397	-4.67385038509744\\
33.7291666666667	-4.65455238972907\\
35.7132936507936	-4.23119862974853\\
37.6974206349206	-4.18502842684595\\
39.6815476190476	-4.73442491290133\\
41.6656746031746	-4.58936821262059\\
43.6498015873016	-5.15864979494013\\
45.6339285714286	-5.26762071410159\\
47.6180555555556	-4.54106915847113\\
49.6021825396825	-5.24177261188385\\
51.5863095238095	-4.56796485520915\\
53.5704365079365	-5.05059564502005\\
55.5545634920635	-3.74176806525107\\
57.5386904761905	-3.61156595447635\\
59.5228174603175	-3.76355602653518\\
61.5069444444444	-4.40897270934459\\
63.4910714285714	-4.3745145310957\\
65.4751984126984	-5.32740518389853\\
67.4593253968254	-3.67302746013191\\
69.4434523809524	-4.12001452408441\\
71.4275793650794	-2.750949310902\\
73.4117063492064	-4.40707232125964\\
75.3958333333333	-3.36912148658539\\
77.3799603174603	-2.66143142170039\\
79.3640873015873	-2.69123916965842\\
81.3482142857143	-3.04324985161123\\
83.3323412698413	-2.68092652773542\\
85.3164682539682	-3.36533751459537\\
87.3005952380952	-3.20002935937119\\
89.2847222222222	-3.54638708783131\\
91.2688492063492	-3.47460899809918\\
93.2529761904762	-3.93310115716457\\
95.2371031746032	-3.337444930962\\
97.2212301587302	-3.57461761890585\\
99.2053571428571	-3.55915450086772\\
101.189484126984	-3.73773982215143\\
103.173611111111	-4.48514247951501\\
105.157738095238	-4.09561461165572\\
107.141865079365	-4.50286153156948\\
109.125992063492	-3.95844816520354\\
111.110119047619	-4.25875606478202\\
113.094246031746	-4.35042747314052\\
115.078373015873	-4.37545398410638\\
117.0625	-4.65506553610621\\
119.046626984127	-4.87246438990139\\
121.030753968254	-5.64369168054832\\
123.014880952381	-4.11771091199883\\
124.999007936508	-5.10304121020582\\
126.983134920635	-4.92310487962471\\
128.967261904762	-4.37482876941801\\
130.951388888889	-4.95651677054784\\
132.935515873016	-4.72452684877497\\
134.919642857143	-5.77663038436548\\
136.90376984127	-4.97546506984945\\
138.887896825397	-6.25754967056626\\
140.872023809524	-4.47800535773813\\
142.856150793651	-6.29631895035865\\
144.840277777778	-5.11923890625339\\
146.824404761905	-6.21480208274747\\
148.808531746032	-5.73154808851619\\
150.792658730159	-6.31262420894969\\
152.776785714286	-6.03274712516984\\
154.760912698413	-5.92362046280194\\
156.74503968254	-6.1967695680795\\
158.729166666667	-6.049470902721\\
160.713293650794	-7.12291635700868\\
162.697420634921	-5.84472660773991\\
164.681547619048	-5.87248551172548\\
166.665674603175	-7.06013517825599\\
168.649801587302	-6.61456987933697\\
170.633928571429	-6.72031974652272\\
172.618055555556	-6.52658699594062\\
174.602182539683	-6.38779262225582\\
176.586309523809	-6.28828298578269\\
178.570436507937	-6.03671319143416\\
180.554563492063	-6.74439282478287\\
182.53869047619	-6.06952431419552\\
184.522817460317	-7.04265358999448\\
186.506944444444	-7.06732884431256\\
188.491071428571	-6.73439511553954\\
190.475198412698	-6.6938635897025\\
192.459325396825	-6.77235024023593\\
194.443452380952	-6.09117840414296\\
196.427579365079	-6.64595192228158\\
198.411706349206	-7.53250317867731\\
200.395833333333	-6.21108902321116\\
202.37996031746	-8.12962961750114\\
204.364087301587	-6.61692548742159\\
206.348214285714	-6.39863800803686\\
208.332341269841	-6.47769610677517\\
210.316468253968	-7.12895674780835\\
212.300595238095	-7.07127504125928\\
214.284722222222	-7.25158825752555\\
216.268849206349	-6.59890098383159\\
218.252976190476	-7.65350504505218\\
220.237103174603	-6.05510524945158\\
222.22123015873	-7.27556757799643\\
224.205357142857	-6.12364666158398\\
226.189484126984	-6.95396485328754\\
228.173611111111	-6.55989157843121\\
230.157738095238	-6.64951952832381\\
232.141865079365	-6.78432892372162\\
234.125992063492	-6.96891115600804\\
236.110119047619	-6.12473372513715\\
238.094246031746	-7.35271246988407\\
240.078373015873	-7.10209769259266\\
242.0625	-6.91668296812426\\
244.046626984127	-7.10781330399494\\
246.030753968254	-6.88096906571434\\
248.014880952381	-7.08537762887707\\
249.999007936508	-7.37869712385777\\
251.983134920635	-7.32464567286713\\
253.967261904762	-8.28891533513633\\
255.951388888889	-7.59785381702255\\
257.935515873016	-7.00783878363635\\
259.919642857143	-7.69876398465375\\
261.90376984127	-7.14772364869609\\
263.887896825397	-8.1126602526795\\
265.872023809524	-7.46983223604354\\
267.856150793651	-9.02382555571707\\
269.840277777778	-6.84427865094493\\
271.824404761905	-7.97526683557075\\
273.808531746032	-7.76447703158984\\
275.792658730159	-7.28160055913797\\
277.776785714286	-6.80144836447538\\
279.760912698413	-6.9819858200148\\
281.74503968254	-6.80086050079582\\
283.729166666667	-6.3037827499211\\
285.713293650794	-6.11106118731258\\
287.697420634921	-7.04262587349764\\
289.681547619048	-6.16040518255347\\
291.665674603175	-7.4382911304433\\
293.649801587302	-6.10303554994191\\
295.633928571429	-6.90466527248488\\
297.618055555556	-6.38282262401309\\
299.602182539683	-6.74279751443148\\
301.58630952381	-5.6990704817392\\
303.570436507937	-6.55451937376567\\
305.554563492063	-5.72042181965855\\
307.53869047619	-6.54908964433875\\
309.522817460317	-5.88261621393295\\
311.506944444444	-6.87912839451278\\
313.491071428571	-5.98846933379781\\
315.475198412698	-5.48211212830416\\
317.459325396825	-6.3843142034044\\
319.443452380952	-5.2672543965054\\
321.427579365079	-5.5375236885957\\
323.411706349206	-5.31736646362468\\
325.395833333333	-5.22936253757819\\
327.37996031746	-5.31564987083534\\
329.364087301587	-5.29891161930537\\
331.348214285714	-5.38633793902261\\
333.332341269841	-5.56556434042625\\
335.316468253968	-5.20371263858614\\
337.300595238095	-4.6250533512661\\
339.284722222222	-4.37121782305407\\
341.268849206349	-4.33407862077321\\
343.252976190476	-4.50826979050786\\
345.237103174603	-4.78206139591457\\
347.22123015873	-4.74573738718851\\
349.205357142857	-4.58955952878291\\
351.189484126984	-5.8356288090452\\
353.173611111111	-4.43557288323653\\
355.157738095238	-5.91547209415779\\
357.141865079365	-5.54680418380037\\
359.125992063492	-5.50733897039369\\
361.110119047619	-7.02726196336343\\
363.094246031746	-5.13416025133836\\
365.078373015873	-6.40820001731566\\
367.0625	-6.56449071831257\\
369.046626984127	-6.64717786327875\\
371.030753968254	-6.66863622442496\\
373.014880952381	-7.21341857419235\\
374.999007936508	-6.38174380674472\\
376.983134920635	-8.31823544356626\\
378.967261904762	-6.49713062715374\\
380.951388888889	-7.03097258401922\\
382.935515873016	-7.42272076147061\\
384.919642857143	-8.08119373168939\\
386.90376984127	-7.89885251614184\\
388.887896825397	-7.12191067783689\\
390.872023809524	-7.4784311682806\\
392.856150793651	-7.36644215183125\\
394.840277777778	-8.03658626697574\\
396.824404761905	-7.26675333033746\\
398.808531746032	-7.96033524411282\\
400.792658730159	-8.10614948534884\\
402.776785714286	-7.78912099268198\\
404.760912698413	-8.3525447670453\\
406.74503968254	-7.82133791465129\\
408.729166666667	-8.5566013439877\\
410.713293650794	-9.2082441776565\\
412.697420634921	-7.76471517445234\\
414.681547619048	-9.67594579165345\\
416.665674603175	-8.32879462604317\\
418.649801587302	-10.445223364311\\
420.633928571428	-9.13267260246269\\
422.618055555556	-10.0820336621228\\
424.602182539683	-10.1528019278399\\
426.58630952381	-9.82373915599946\\
428.570436507937	-10.474296913168\\
430.554563492063	-10.21603538992\\
432.53869047619	-9.85662451943508\\
434.522817460317	-9.84793993703078\\
436.506944444444	-10.1830070327707\\
438.491071428571	-9.66479416080048\\
440.475198412698	-9.38805694890094\\
442.459325396825	-10.4213570507749\\
444.443452380952	-10.118342443485\\
446.427579365079	-10.4247487131438\\
448.411706349206	-10.0228972755857\\
450.395833333333	-8.81181717707436\\
452.37996031746	-9.59893170195218\\
454.364087301587	-9.43944151336503\\
456.348214285714	-10.4790317484632\\
458.332341269841	-9.66023454968832\\
460.316468253968	-10.241154300631\\
462.300595238095	-9.39688563925324\\
464.284722222222	-10.5881366927313\\
466.268849206349	-9.41214307488653\\
468.252976190476	-10.8298152140199\\
470.237103174603	-9.03999092670811\\
472.22123015873	-10.7863589454899\\
474.205357142857	-9.1092387405222\\
476.189484126984	-10.7752595822238\\
478.173611111111	-8.59164029243401\\
480.157738095238	-9.01177530794202\\
482.141865079365	-9.19060489304453\\
484.125992063492	-9.22838416370128\\
486.110119047619	-9.01385375960062\\
488.094246031746	-9.92368181133019\\
490.078373015873	-9.15145415163098\\
492.0625	-10.1254773160372\\
494.046626984127	-10.0616758772236\\
496.030753968254	-10.2456799647323\\
498.014880952381	-10.2249597503848\\
499.999007936508	-10.134991745729\\
501.983134920635	-9.41153394609549\\
503.967261904762	-10.5672363881211\\
505.951388888889	-8.79265651800087\\
507.935515873016	-10.0716393104707\\
509.919642857143	-8.69642857827335\\
511.90376984127	-10.2986422760076\\
513.887896825397	-8.35777851943558\\
515.872023809524	-9.99278410859451\\
517.856150793651	-9.2214084942968\\
519.840277777778	-9.98255057897082\\
521.824404761905	-9.5007832190407\\
523.808531746032	-9.86751497083188\\
525.792658730159	-9.66073679307003\\
527.776785714286	-9.01992202861447\\
529.760912698413	-9.11450409006025\\
531.74503968254	-8.98481567980805\\
533.729166666667	-9.12070754744011\\
535.713293650794	-9.17699663587831\\
537.69742063492	-10.0497397314623\\
539.681547619047	-8.51822362742585\\
541.665674603174	-9.91118938639135\\
543.649801587301	-8.98785880888384\\
545.633928571428	-9.21892978238542\\
547.618055555555	-8.65138290013565\\
549.602182539683	-9.23870951415552\\
551.58630952381	-8.94754253811933\\
553.570436507937	-9.80520907219858\\
555.554563492064	-9.23782740982925\\
557.53869047619	-9.39660881803668\\
559.522817460317	-9.37006411575326\\
561.506944444444	-8.60954043689635\\
563.491071428571	-8.54942391208002\\
565.475198412698	-9.04891285397165\\
567.459325396825	-8.51398723913749\\
569.443452380952	-8.99143469405128\\
571.427579365079	-8.80598428353329\\
573.411706349206	-8.33969745743554\\
575.395833333333	-8.5373913701239\\
577.37996031746	-8.94974493338345\\
579.364087301587	-7.78120127789964\\
581.348214285714	-8.75227339500673\\
583.332341269841	-8.1181593187436\\
585.316468253968	-8.8305348495715\\
587.300595238095	-8.13302222067437\\
589.284722222222	-8.09670974557423\\
591.268849206349	-8.50030048729152\\
593.252976190476	-9.00695358833092\\
595.237103174603	-7.64346134326171\\
597.22123015873	-8.77250995967868\\
599.205357142857	-7.25556777071176\\
601.189484126984	-8.35878421590549\\
603.173611111111	-7.90953746781076\\
605.157738095238	-8.04898968836741\\
607.141865079365	-8.42293757864961\\
609.125992063492	-8.55309363826359\\
611.110119047619	-7.79476171123824\\
613.094246031746	-8.18566517891088\\
615.078373015873	-6.92966182403193\\
617.0625	-8.36728388819739\\
619.046626984127	-7.17011720326977\\
621.030753968254	-7.8006227746607\\
623.014880952381	-6.79179311013107\\
624.999007936508	-7.84426224631322\\
626.983134920635	-5.81235144074727\\
628.967261904762	-7.00348327294154\\
630.951388888889	-5.68967886871582\\
632.935515873016	-6.46226096500875\\
634.919642857143	-6.28371701284166\\
636.90376984127	-5.93101809875323\\
638.887896825397	-6.58459475478392\\
640.872023809524	-6.00606712914279\\
642.856150793651	-6.25416632569436\\
644.840277777778	-5.68474219054803\\
646.824404761905	-5.94582277076554\\
648.808531746032	-5.4891665621052\\
650.792658730159	-5.37115029981991\\
652.776785714286	-6.44238597290715\\
654.760912698413	-4.60218307133464\\
656.74503968254	-5.25132703428447\\
658.729166666667	-4.63276451997528\\
660.713293650794	-5.28568635809129\\
662.69742063492	-4.86517757434938\\
664.681547619047	-4.32353014527295\\
666.665674603174	-5.72837502587101\\
668.649801587301	-5.08033306373321\\
670.633928571428	-4.79498026787785\\
672.618055555555	-5.28092762549529\\
674.602182539682	-4.60252202833045\\
676.58630952381	-4.77954980955663\\
678.570436507937	-4.86184059419258\\
680.554563492064	-3.74351520766849\\
682.53869047619	-4.64221801603857\\
684.522817460317	-4.32398334050706\\
686.506944444444	-5.08412778928934\\
688.491071428571	-4.73941675095031\\
690.475198412698	-4.57232679654351\\
692.459325396825	-5.26172589443757\\
694.443452380952	-4.56095103049753\\
696.427579365079	-5.48325684566469\\
698.411706349206	-4.54245190495087\\
700.395833333333	-5.86713323671242\\
702.37996031746	-5.18443028151458\\
704.364087301587	-5.4540639934985\\
706.348214285714	-6.47454766031236\\
708.332341269841	-5.70930215206404\\
710.316468253968	-6.49685133657996\\
712.300595238095	-5.65575075808906\\
714.284722222222	-6.37503489886648\\
716.268849206349	-6.78474275481888\\
718.252976190476	-6.55925329420417\\
720.237103174603	-6.85694573433458\\
722.22123015873	-6.83664559124985\\
724.205357142857	-6.64205223801706\\
726.189484126984	-7.15964539509072\\
728.173611111111	-7.56538683470409\\
730.157738095238	-8.48639574916853\\
732.141865079365	-8.64043688181826\\
734.125992063492	-9.0057247446656\\
736.110119047619	-9.18761023705419\\
738.094246031746	-10.1237282945177\\
740.078373015873	-9.15807352456565\\
742.0625	-10.3215801418345\\
744.046626984127	-9.5125294669116\\
746.030753968254	-10.6445157156959\\
748.014880952381	-9.06782354834213\\
749.999007936508	-9.54487983607079\\
751.983134920635	-10.1616597512434\\
753.967261904762	-9.50626637634656\\
755.951388888889	-10.4567851138428\\
757.935515873016	-9.57679291596981\\
759.919642857143	-10.6337916083433\\
761.90376984127	-9.41041822994758\\
763.887896825397	-10.3318922650797\\
765.872023809524	-9.3619169482553\\
767.856150793651	-9.83428307468971\\
769.840277777778	-8.96349455656509\\
771.824404761905	-8.51934303528965\\
773.808531746032	-9.0286528031099\\
775.792658730159	-8.96362829551139\\
777.776785714286	-8.89555291943546\\
779.760912698413	-8.03981903743441\\
781.74503968254	-9.39766789143752\\
783.729166666667	-9.90879343658153\\
785.713293650794	-8.24992003806102\\
787.69742063492	-8.8892742647223\\
789.681547619047	-8.4786763534177\\
791.665674603174	-8.38022768083014\\
793.649801587301	-7.8337930750654\\
795.633928571428	-9.15581798850369\\
797.618055555555	-8.66273565027966\\
799.602182539682	-8.14754334636022\\
801.586309523809	-9.31182598477986\\
803.570436507937	-9.54404250343019\\
805.554563492064	-9.49274872221388\\
807.53869047619	-9.71226292364887\\
809.522817460317	-9.75716342057829\\
811.506944444444	-9.13821670464607\\
813.491071428571	-10.241734778492\\
815.475198412698	-9.96308687846626\\
817.459325396825	-9.66618037586762\\
819.443452380952	-8.4244789941695\\
821.427579365079	-9.29843403971511\\
823.411706349206	-9.34891901361372\\
825.395833333333	-8.59732718681965\\
827.37996031746	-9.62225860896038\\
829.364087301587	-8.08504577458828\\
831.348214285714	-8.73203251774809\\
833.332341269841	-9.6953847819308\\
835.316468253968	-8.08963104109001\\
837.300595238095	-9.29265747211059\\
839.284722222222	-8.04569555530488\\
841.268849206349	-9.18762451326234\\
843.252976190476	-8.09073863046686\\
845.237103174603	-7.90416568324485\\
847.22123015873	-8.3458097713078\\
849.205357142857	-8.68278267679971\\
851.189484126984	-8.07932333162882\\
853.173611111111	-8.66341286845657\\
855.157738095238	-8.50054280478642\\
857.141865079365	-7.93328137769878\\
859.125992063492	-8.13123950092124\\
861.110119047619	-8.80949395361066\\
863.094246031746	-7.42703138198581\\
865.078373015873	-8.40406318468618\\
867.0625	-7.75237302348151\\
869.046626984127	-8.07147949212387\\
871.030753968254	-8.12982324728871\\
873.014880952381	-8.28383742901594\\
874.999007936508	-7.81322734821103\\
876.983134920635	-8.32653289679384\\
878.967261904762	-7.82863099239619\\
880.951388888889	-7.1594473147254\\
882.935515873016	-7.98890089842223\\
884.919642857143	-7.56024817032096\\
886.90376984127	-7.60338048580246\\
888.887896825397	-7.46468935365401\\
890.872023809524	-7.36350986547837\\
892.856150793651	-6.95069358290146\\
894.840277777778	-6.79959395976115\\
896.824404761905	-7.38542108262007\\
898.808531746032	-7.48789017407878\\
900.792658730159	-6.41228948566291\\
902.776785714286	-6.87085460081421\\
904.760912698413	-6.63953053585856\\
906.74503968254	-6.25704142827686\\
908.729166666667	-6.2168580445109\\
910.713293650794	-6.29628639777705\\
912.69742063492	-6.01132544853035\\
914.681547619047	-6.07446839688758\\
916.665674603174	-6.80103539230068\\
918.649801587301	-4.86140097631446\\
920.633928571428	-5.46318889787912\\
922.618055555555	-5.10768888481608\\
924.602182539682	-4.85362313243599\\
926.586309523809	-5.63840284484392\\
928.570436507936	-5.08623662960164\\
930.554563492063	-5.67811584045163\\
932.53869047619	-5.36147342326615\\
934.522817460317	-6.58415468948099\\
936.506944444444	-5.33694452735057\\
938.491071428571	-6.55844618744559\\
940.475198412698	-4.44482549106294\\
942.459325396825	-6.40875433450401\\
944.443452380952	-5.23598358483425\\
946.427579365079	-5.40471111523341\\
948.411706349206	-5.00235487485237\\
950.395833333333	-6.15250637714741\\
952.37996031746	-4.99511197304709\\
954.364087301587	-6.12520687699394\\
956.348214285714	-5.73298629524134\\
958.332341269841	-5.63681466527173\\
960.316468253968	-5.61899885134924\\
962.300595238095	-5.859100934125\\
964.284722222222	-5.80883207148685\\
966.268849206349	-5.82116674036488\\
968.252976190476	-6.18087642957312\\
970.237103174603	-7.80530000557279\\
972.22123015873	-5.73778252466343\\
974.205357142857	-6.75303159063547\\
976.189484126984	-7.31903485564663\\
978.173611111111	-7.05041060696195\\
980.157738095238	-6.54901420766376\\
982.141865079365	-7.22563890810563\\
984.125992063492	-6.37201550758827\\
986.110119047619	-7.61461834913743\\
988.094246031746	-6.84928607486524\\
990.078373015873	-8.14093625211501\\
992.0625	-6.70934665741738\\
994.046626984127	-8.29375384858522\\
996.030753968254	-8.13496577937076\\
998.014880952381	-7.61413773197579\\
};
\addplot [color=mycolor5]
  table[row sep=crcr]{%
1.98313492063493	-2.82751288211079\\
3.9672619047619	-3.19917196852911\\
5.95138888888889	-2.43662787184078\\
7.93551587301587	-3.04489782201587\\
9.91964285714286	-2.68678530419173\\
11.9037698412698	-2.67301304433355\\
13.8878968253968	-2.67990145081586\\
15.8720238095238	-2.28191775318131\\
17.8561507936508	-3.51672604699693\\
19.8402777777778	-1.39712953657907\\
21.8244047619048	-2.91857990306836\\
23.8085317460317	-1.8594122080758\\
25.7926587301587	-1.93851866720231\\
27.7767857142857	-1.92344716636321\\
29.7609126984127	-1.79951463747456\\
31.7450396825397	-1.8681665172797\\
33.7291666666667	-2.20446581944187\\
35.7132936507936	-2.14938811561303\\
37.6974206349206	-2.14627392997341\\
39.6815476190476	-2.00657048755208\\
41.6656746031746	-2.32387915448693\\
43.6498015873016	-2.15491346492329\\
45.6339285714286	-2.90267659033551\\
47.6180555555556	-2.04753478428899\\
49.6021825396825	-2.60223662435373\\
51.5863095238095	-2.22182912921152\\
53.5704365079365	-2.22518331696327\\
55.5545634920635	-1.9121301190833\\
57.5386904761905	-1.61897689156364\\
59.5228174603175	-1.63426122874951\\
61.5069444444444	-2.1130202623396\\
63.4910714285714	-1.11601562296514\\
65.4751984126984	-2.02324988781824\\
67.4593253968254	-0.91156751180233\\
69.4434523809524	-1.93311512202286\\
71.4275793650794	-0.276461758292664\\
73.4117063492064	-1.27822684135348\\
75.3958333333333	-0.46556711778945\\
77.3799603174603	-0.734849119813156\\
79.3640873015873	-0.713810218266723\\
81.3482142857143	-0.686454649754635\\
83.3323412698413	-0.450151364867268\\
85.3164682539682	-1.14203300574334\\
87.3005952380952	-0.782799206785948\\
89.2847222222222	-1.02820249882185\\
91.2688492063492	-0.961426916690669\\
93.2529761904762	-1.60097239628581\\
95.2371031746032	-1.21145554363553\\
97.2212301587302	-1.59635620953492\\
99.2053571428571	-1.2117873007576\\
101.189484126984	-1.24911904350771\\
103.173611111111	-1.42341368722093\\
105.157738095238	-1.32623009205709\\
107.141865079365	-2.05008230988161\\
109.125992063492	-1.55671957276568\\
111.110119047619	-2.26288363221061\\
113.094246031746	-1.77623044572827\\
115.078373015873	-2.19796902387439\\
117.0625	-2.32277312459445\\
119.046626984127	-2.56909112133704\\
121.030753968254	-2.75883224522657\\
123.014880952381	-2.2571446419592\\
124.999007936508	-2.817642148365\\
126.983134920635	-2.77883720141291\\
128.967261904762	-2.53603999589149\\
130.951388888889	-3.02778513440117\\
132.935515873016	-2.67651425884891\\
134.919642857143	-3.09661590653182\\
136.90376984127	-2.37208174632529\\
138.887896825397	-3.34311003031715\\
140.872023809524	-2.14849668616016\\
142.856150793651	-3.5949485814462\\
144.840277777778	-2.55388890902248\\
146.824404761905	-3.1315368875736\\
148.808531746032	-3.26848873390886\\
150.792658730159	-2.89755220862352\\
152.776785714286	-3.60755466470005\\
154.760912698413	-3.23983471197807\\
156.74503968254	-3.61919033156194\\
158.729166666667	-3.27655761549985\\
160.713293650794	-3.8269277184127\\
162.697420634921	-3.06012202746131\\
164.681547619048	-3.58524571340315\\
166.665674603175	-3.62797716407457\\
168.649801587302	-3.02034062336974\\
170.633928571429	-3.46536476090377\\
172.618055555556	-3.07630329512033\\
174.602182539683	-3.47125264155811\\
176.586309523809	-3.70307146389478\\
178.570436507937	-3.26911285638719\\
180.554563492063	-4.11190253161905\\
182.53869047619	-3.61074792345671\\
184.522817460317	-4.31481019252618\\
186.506944444444	-3.89026861163348\\
188.491071428571	-4.02800109367557\\
190.475198412698	-4.46142581576548\\
192.459325396825	-4.46471148370228\\
194.443452380952	-4.22772864514535\\
196.427579365079	-4.2503119086404\\
198.411706349206	-4.72758667399984\\
200.395833333333	-3.47025992163353\\
202.37996031746	-5.31937629077336\\
204.364087301587	-4.40958632454532\\
206.348214285714	-4.44344800846856\\
208.332341269841	-4.76768515751065\\
210.316468253968	-4.59301372562637\\
212.300595238095	-4.82928838733049\\
214.284722222222	-4.82421453739302\\
216.268849206349	-3.85422749146077\\
218.252976190476	-5.09805089819518\\
220.237103174603	-3.60714229545987\\
222.22123015873	-4.5830221724551\\
224.205357142857	-3.58364952941325\\
226.189484126984	-4.3815745565248\\
228.173611111111	-3.91658208270237\\
230.157738095238	-4.05843473154818\\
232.141865079365	-4.3560968738134\\
234.125992063492	-4.34558919166785\\
236.110119047619	-3.903067728374\\
238.094246031746	-4.67044143649873\\
240.078373015873	-4.28348312098518\\
242.0625	-4.57303303668303\\
244.046626984127	-4.74651676086996\\
246.030753968254	-4.41949205914552\\
248.014880952381	-4.84021046931111\\
249.999007936508	-4.92467274887747\\
251.983134920635	-4.60597333093812\\
253.967261904762	-4.84567324114433\\
255.951388888889	-4.85983464103789\\
257.935515873016	-4.48006786679872\\
259.919642857143	-5.14507605905349\\
261.90376984127	-4.42614812411737\\
263.887896825397	-5.30534921416374\\
265.872023809524	-4.73395662983136\\
267.856150793651	-5.44287022528791\\
269.840277777778	-4.66364000050791\\
271.824404761905	-4.6390991913539\\
273.808531746032	-5.12895183966795\\
275.792658730159	-4.4348396556279\\
277.776785714286	-4.27433491902934\\
279.760912698413	-4.66899647818708\\
281.74503968254	-4.14529733684691\\
283.729166666667	-4.17327947890017\\
285.713293650794	-4.00390012630938\\
287.697420634921	-4.6095081177751\\
289.681547619048	-3.67747263569593\\
291.665674603175	-4.78569158774428\\
293.649801587302	-3.61581800760448\\
295.633928571429	-4.09263152754275\\
297.618055555556	-3.61375913241126\\
299.602182539683	-4.25704771891593\\
301.58630952381	-3.45324904061511\\
303.570436507937	-4.64663607475022\\
305.554563492063	-3.20091242961743\\
307.53869047619	-4.5297386582349\\
309.522817460317	-3.0816335380387\\
311.506944444444	-4.05486532819303\\
313.491071428571	-3.34694635179549\\
315.475198412698	-3.21511274274462\\
317.459325396825	-3.51884577518305\\
319.443452380952	-2.85178890649521\\
321.427579365079	-3.00747499332949\\
323.411706349206	-2.73608641727765\\
325.395833333333	-2.75483246799727\\
327.37996031746	-2.41377027754957\\
329.364087301587	-3.10162513458378\\
331.348214285714	-2.45948807360861\\
333.332341269841	-2.65247744769503\\
335.316468253968	-2.20650869912627\\
337.300595238095	-2.47208512271322\\
339.284722222222	-2.27935916163996\\
341.268849206349	-2.35967186610395\\
343.252976190476	-2.05201128440343\\
345.237103174603	-2.43490585828497\\
347.22123015873	-2.34421516803769\\
349.205357142857	-2.35691923853794\\
351.189484126984	-3.15161965157269\\
353.173611111111	-2.48506439311407\\
355.157738095238	-3.17574338678545\\
357.141865079365	-3.25859799651739\\
359.125992063492	-3.13541517664615\\
361.110119047619	-4.07605215399832\\
363.094246031746	-2.80743713541996\\
365.078373015873	-4.08800042174259\\
367.0625	-4.03876328679847\\
369.046626984127	-4.16396391495357\\
371.030753968254	-4.19701839674594\\
373.014880952381	-4.77913045741168\\
374.999007936508	-3.89866444110638\\
376.983134920635	-5.30264900248346\\
378.967261904762	-4.18710469907842\\
380.951388888889	-4.67734552771943\\
382.935515873016	-4.96887670772465\\
384.919642857143	-4.83563422396181\\
386.90376984127	-5.2964601586663\\
388.887896825397	-4.75516365283986\\
390.872023809524	-5.21536342605689\\
392.856150793651	-5.43693502144693\\
394.840277777778	-5.20107589849542\\
396.824404761905	-5.25535990793126\\
398.808531746032	-5.30862643458951\\
400.792658730159	-5.71772532597234\\
402.776785714286	-5.42353032887638\\
404.760912698413	-5.74542808161022\\
406.74503968254	-5.76734530739442\\
408.729166666667	-5.71470011444414\\
410.713293650794	-6.15356348453537\\
412.697420634921	-5.65362605401641\\
414.681547619048	-7.03862740534965\\
416.665674603175	-5.52247396501719\\
418.649801587302	-7.57655640053375\\
420.633928571428	-6.54363475110036\\
422.618055555556	-6.79154243899358\\
424.602182539683	-7.42680061624462\\
426.58630952381	-6.98069356995955\\
428.570436507937	-7.83092467276235\\
430.554563492063	-7.43424831434468\\
432.53869047619	-7.35553154556839\\
434.522817460317	-7.62578856600905\\
436.506944444444	-7.26311610288528\\
438.491071428571	-7.93330974604122\\
440.475198412698	-7.07971906718829\\
442.459325396825	-7.84448446916853\\
444.443452380952	-7.4037983664389\\
446.427579365079	-7.39718995464663\\
448.411706349206	-7.61884785081515\\
450.395833333333	-7.31874436625492\\
452.37996031746	-7.61912211260877\\
454.364087301587	-7.19256353637185\\
456.348214285714	-7.86824717951187\\
458.332341269841	-7.22620389194989\\
460.316468253968	-7.70064903932268\\
462.300595238095	-6.91243444163744\\
464.284722222222	-8.16174478442015\\
466.268849206349	-6.16933231628825\\
468.252976190476	-8.13985292997052\\
470.237103174603	-6.41475392639722\\
472.22123015873	-7.91721976897919\\
474.205357142857	-6.37543186054998\\
476.189484126984	-8.29016427949527\\
478.173611111111	-6.47963443254165\\
480.157738095238	-7.4505591791724\\
482.141865079365	-6.88170340741683\\
484.125992063492	-7.48106160135082\\
486.110119047619	-7.00446032741508\\
488.094246031746	-7.58017179129426\\
490.078373015873	-6.53656331171756\\
492.0625	-7.55269103992657\\
494.046626984127	-7.5600326435061\\
496.030753968254	-7.54167254672863\\
498.014880952381	-7.33906771776956\\
499.999007936508	-7.58178118709866\\
501.983134920635	-6.93656548451349\\
503.967261904762	-8.13096492729059\\
505.951388888889	-6.72919811471882\\
507.935515873016	-7.63384978994484\\
509.919642857143	-6.46125645805395\\
511.90376984127	-7.77888260992849\\
513.887896825397	-5.98194963955356\\
515.872023809524	-7.74271034749037\\
517.856150793651	-6.43776817216402\\
519.840277777778	-7.56494150286775\\
521.824404761905	-6.86445985232862\\
523.808531746032	-7.13760832108519\\
525.792658730159	-7.40647608907548\\
527.776785714286	-6.94788988679883\\
529.760912698413	-6.82700630373636\\
531.74503968254	-7.01659078080869\\
533.729166666667	-7.03314021842545\\
535.713293650794	-7.14561964661354\\
537.69742063492	-7.65975268187704\\
539.681547619047	-6.61556676729525\\
541.665674603174	-7.33106462131997\\
543.649801587301	-6.42890675810458\\
545.633928571428	-7.12056754698244\\
547.618055555555	-6.37796890500974\\
549.602182539683	-7.21769507255485\\
551.58630952381	-6.50568005755002\\
553.570436507937	-6.83732896660607\\
555.554563492064	-6.59751489495031\\
557.53869047619	-6.41824986639186\\
559.522817460317	-6.69737575851766\\
561.506944444444	-6.20701406876909\\
563.491071428571	-6.64761956127511\\
565.475198412698	-6.19400331803792\\
567.459325396825	-6.5199075826573\\
569.443452380952	-6.66080668941952\\
571.427579365079	-5.95597842946027\\
573.411706349206	-6.40040217799226\\
575.395833333333	-6.31351079580008\\
577.37996031746	-6.50473373635612\\
579.364087301587	-5.79176161275228\\
581.348214285714	-6.41665247901925\\
583.332341269841	-5.87054725119951\\
585.316468253968	-6.37458221148648\\
587.300595238095	-6.03033972379882\\
589.284722222222	-6.08816228583242\\
591.268849206349	-6.02405033880843\\
593.252976190476	-6.17933880265297\\
595.237103174603	-5.5580546602477\\
597.22123015873	-6.41652483352477\\
599.205357142857	-5.28248933997284\\
601.189484126984	-6.1973818121022\\
603.173611111111	-5.74953485851632\\
605.157738095238	-5.79754808521141\\
607.141865079365	-5.81233844486419\\
609.125992063492	-6.04138678995368\\
611.110119047619	-5.26026363256227\\
613.094246031746	-5.66303979378694\\
615.078373015873	-4.39814313270096\\
617.0625	-5.76651127519554\\
619.046626984127	-4.64629379109422\\
621.030753968254	-5.42668963919355\\
623.014880952381	-4.29839648349636\\
624.999007936508	-5.39671542168302\\
626.983134920635	-3.71228799671427\\
628.967261904762	-4.63095649510319\\
630.951388888889	-3.98226011554733\\
632.935515873016	-3.84619972600413\\
634.919642857143	-4.59721594471249\\
636.90376984127	-3.33176688048345\\
638.887896825397	-4.07026781616513\\
640.872023809524	-3.48136543349991\\
642.856150793651	-3.82213966502671\\
644.840277777778	-3.32483054647223\\
646.824404761905	-2.94401404372117\\
648.808531746032	-3.19485996132405\\
650.792658730159	-2.34774901648178\\
652.776785714286	-3.53246624601038\\
654.760912698413	-2.0261814535088\\
656.74503968254	-3.01957741902299\\
658.729166666667	-2.0986459417824\\
660.713293650794	-2.70383381224789\\
662.69742063492	-2.54130205453687\\
664.681547619047	-1.93516962052442\\
666.665674603174	-3.02413903013077\\
668.649801587301	-2.20206783805473\\
670.633928571428	-2.4060503098581\\
672.618055555555	-2.6249884155388\\
674.602182539682	-2.03211034057323\\
676.58630952381	-2.46157412537811\\
678.570436507937	-2.50531915648016\\
680.554563492064	-1.94160049128465\\
682.53869047619	-2.81430787783399\\
684.522817460317	-2.38334206343872\\
686.506944444444	-2.62520019828115\\
688.491071428571	-2.63288333939803\\
690.475198412698	-2.41193991177956\\
692.459325396825	-2.75904845159637\\
694.443452380952	-2.61306828515541\\
696.427579365079	-3.28805271644827\\
698.411706349206	-2.31501672188487\\
700.395833333333	-3.43941329050382\\
702.37996031746	-2.84687020221594\\
704.364087301587	-3.49274901486961\\
706.348214285714	-3.51117164353071\\
708.332341269841	-3.41294648275624\\
710.316468253968	-3.77036433861813\\
712.300595238095	-3.28731013041743\\
714.284722222222	-3.68135064059857\\
716.268849206349	-4.28041591083941\\
718.252976190476	-4.28039368127884\\
720.237103174603	-4.40346131281973\\
722.22123015873	-4.83862554696722\\
724.205357142857	-4.95713861065382\\
726.189484126984	-5.10731381461813\\
728.173611111111	-5.67268410541476\\
730.157738095238	-5.82947315310459\\
732.141865079365	-6.02975821959674\\
734.125992063492	-6.38313195236034\\
736.110119047619	-6.61979732809921\\
738.094246031746	-6.64064910104126\\
740.078373015873	-6.76515987879542\\
742.0625	-7.11677582919102\\
744.046626984127	-7.05838596318299\\
746.030753968254	-6.86639957760268\\
748.014880952381	-7.23213682895421\\
749.999007936508	-7.26624183206005\\
751.983134920635	-7.8049623362529\\
753.967261904762	-6.71166175504151\\
755.951388888889	-7.13380585018505\\
757.935515873016	-6.86013173645938\\
759.919642857143	-7.1675220581294\\
761.90376984127	-6.77021577315453\\
763.887896825397	-7.33726792554251\\
765.872023809524	-6.60405897444324\\
767.856150793651	-7.09029536418624\\
769.840277777778	-6.97938837474943\\
771.824404761905	-6.30198518364485\\
773.808531746032	-7.1047533274741\\
775.792658730159	-6.46185444645129\\
777.776785714286	-6.30956634323839\\
779.760912698413	-6.17143154666402\\
781.74503968254	-6.38105424954443\\
783.729166666667	-6.65348365662082\\
785.713293650794	-6.06349856369107\\
787.69742063492	-6.4476471778065\\
789.681547619047	-6.0618874415546\\
791.665674603174	-6.23907718006646\\
793.649801587301	-5.99306466951897\\
795.633928571428	-6.41555994189342\\
797.618055555555	-6.26355390042096\\
799.602182539682	-5.94688990680987\\
801.586309523809	-7.26805503020462\\
803.570436507937	-6.64478055853277\\
805.554563492064	-6.83782864161263\\
807.53869047619	-6.96964636739314\\
809.522817460317	-6.96359038473604\\
811.506944444444	-6.59037380071324\\
813.491071428571	-6.90455963551054\\
815.475198412698	-6.48765037350555\\
817.459325396825	-7.17620836211322\\
819.443452380952	-6.6971670982231\\
821.427579365079	-6.6074115761642\\
823.411706349206	-6.97340392718638\\
825.395833333333	-6.43656963788802\\
827.37996031746	-7.23154395167817\\
829.364087301587	-6.00213276903917\\
831.348214285714	-6.5057821767413\\
833.332341269841	-6.88790651665773\\
835.316468253968	-5.76026967138976\\
837.300595238095	-6.86423953507674\\
839.284722222222	-5.50818505602393\\
841.268849206349	-6.62068805140741\\
843.252976190476	-5.63976254303466\\
845.237103174603	-6.13442365465467\\
847.22123015873	-5.8555842608995\\
849.205357142857	-5.99427926583957\\
851.189484126984	-5.79959971140098\\
853.173611111111	-6.02109720120134\\
855.157738095238	-6.00572358024524\\
857.141865079365	-5.58847791391071\\
859.125992063492	-5.97485891007454\\
861.110119047619	-6.28573436043023\\
863.094246031746	-4.98208358241873\\
865.078373015873	-6.31148169121383\\
867.0625	-5.29258043855542\\
869.046626984127	-5.54354632672874\\
871.030753968254	-5.32416172083876\\
873.014880952381	-5.44292283703443\\
874.999007936508	-4.89623324134195\\
876.983134920635	-5.41661706768091\\
878.967261904762	-5.13863956917961\\
880.951388888889	-4.79798274200497\\
882.935515873016	-5.28695520569454\\
884.919642857143	-4.78812623582941\\
886.90376984127	-5.20784181257658\\
888.887896825397	-4.9883333811292\\
890.872023809524	-4.93074914082463\\
892.856150793651	-4.8433356116706\\
894.840277777778	-4.52184870132368\\
896.824404761905	-3.92517333088295\\
898.808531746032	-4.74302909078525\\
900.792658730159	-3.72415858706089\\
902.776785714286	-3.89838187067712\\
904.760912698413	-3.49622712649497\\
906.74503968254	-3.5811592982645\\
908.729166666667	-3.18137653232309\\
910.713293650794	-3.78080714035641\\
912.69742063492	-2.86224137793752\\
914.681547619047	-3.47951525632852\\
916.665674603174	-3.3584500078769\\
918.649801587301	-2.51964234794261\\
920.633928571428	-3.20750108427064\\
922.618055555555	-2.80651879177466\\
924.602182539682	-2.68733570793734\\
926.586309523809	-3.00739418604746\\
928.570436507936	-2.09800823686832\\
930.554563492063	-3.02760259933526\\
932.53869047619	-1.96085617951722\\
934.522817460317	-3.00267177037127\\
936.506944444444	-2.3157545463539\\
938.491071428571	-3.55276593412145\\
940.475198412698	-1.91549796251287\\
942.459325396825	-3.5140212424204\\
944.443452380952	-2.26381103759831\\
946.427579365079	-3.11888744415147\\
948.411706349206	-2.61295619815696\\
950.395833333333	-3.33987883452149\\
952.37996031746	-2.75066609824282\\
954.364087301587	-3.58298731249839\\
956.348214285714	-2.83301926624442\\
958.332341269841	-3.50736011427879\\
960.316468253968	-3.08196102559477\\
962.300595238095	-3.49260691366735\\
964.284722222222	-3.29998236473217\\
966.268849206349	-3.57834579315774\\
968.252976190476	-3.17755858229976\\
970.237103174603	-4.47586497757554\\
972.22123015873	-2.81918565114445\\
974.205357142857	-3.99895949649583\\
976.189484126984	-4.1418220927606\\
978.173611111111	-4.29490503903076\\
980.157738095238	-3.7653082367369\\
982.141865079365	-4.87063503273976\\
984.125992063492	-4.1365578704983\\
986.110119047619	-4.98243723192401\\
988.094246031746	-4.24764562069408\\
990.078373015873	-5.49458138312743\\
992.0625	-4.53953802285544\\
994.046626984127	-5.35265700645427\\
996.030753968254	-4.94728606115413\\
998.014880952381	-5.02641100835914\\
};
\addlegendentry{Case 7}

\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1.98313492063493	-0.326392728314933\\
3.9672619047619	-0.945410453969544\\
5.95138888888889	-0.216317378742582\\
7.93551587301587	-0.324624703277885\\
9.91964285714286	-0.26515491379174\\
11.9037698412698	-0.268949864861973\\
13.8878968253968	0.298078024578864\\
15.8720238095238	0.227343012970119\\
17.8561507936508	-0.677097524637015\\
19.8402777777778	0.700603985864964\\
21.8244047619048	-0.93527901148039\\
23.8085317460317	-0.125587263502387\\
25.7926587301587	-0.310164606367387\\
27.7767857142857	0.0718509503720473\\
29.7609126984127	0.579366690622095\\
31.7450396825397	1.06067320064633\\
33.7291666666667	0.19536464949838\\
35.7132936507936	-0.0627900772682652\\
37.6974206349206	0.0860106969121066\\
39.6815476190476	0.445517240169106\\
41.6656746031746	0.0499584456878139\\
43.6498015873016	0.960969008093754\\
45.6339285714286	-0.723576225989635\\
47.6180555555556	0.360631654312086\\
49.6021825396825	-0.0420273215934412\\
51.5863095238095	0.361224004825384\\
53.5704365079365	0.270130780965957\\
55.5545634920635	0.131223866580694\\
57.5386904761905	0.60005632298297\\
59.5228174603175	0.439372251054418\\
61.5069444444444	0.529558246278428\\
63.4910714285714	2.19108002713316\\
65.4751984126984	1.49717250543482\\
67.4593253968254	2.28464798266995\\
69.4434523809524	-0.00796839227617108\\
71.4275793650794	2.28545862139107\\
73.4117063492064	1.87549659303606\\
75.3958333333333	2.54113327279865\\
77.3799603174603	1.00556345783935\\
79.3640873015873	1.25355067879116\\
81.3482142857143	1.63328416300407\\
83.3323412698413	1.78035742965904\\
85.3164682539682	1.53265348240771\\
87.3005952380952	1.48578244942513\\
89.2847222222222	1.61633491633569\\
91.2688492063492	1.62887094550905\\
93.2529761904762	0.726960946538374\\
95.2371031746032	0.698813630274604\\
97.2212301587302	0.386733813958265\\
99.2053571428571	1.41074300371935\\
101.189484126984	1.37525777552657\\
103.173611111111	1.59570577255197\\
105.157738095238	1.12270088757941\\
107.141865079365	0.574562771073943\\
109.125992063492	0.825507601262377\\
111.110119047619	-0.177613931786321\\
113.094246031746	0.724143193948754\\
115.078373015873	-0.0677186299156798\\
117.0625	0.20101761570316\\
119.046626984127	-0.263669492845115\\
121.030753968254	-0.0456202965054024\\
123.014880952381	-0.53625632250564\\
124.999007936508	-0.589821761585652\\
126.983134920635	-0.460336812612511\\
128.967261904762	-0.72906535440971\\
130.951388888889	-0.74886367746983\\
132.935515873016	-0.768267883537699\\
134.919642857143	-0.406410331113709\\
136.90376984127	0.311897159876043\\
138.887896825397	-0.57859946709056\\
140.872023809524	0.17307620744009\\
142.856150793651	-0.751693792451602\\
144.840277777778	0.10073292792172\\
146.824404761905	-0.120337895655624\\
148.808531746032	-0.785729373537742\\
150.792658730159	0.479561928118948\\
152.776785714286	-0.779623836806335\\
154.760912698413	-0.476117414027529\\
156.74503968254	-0.946829853637993\\
158.729166666667	-0.418920631976287\\
160.713293650794	-0.504820367667297\\
162.697420634921	-0.32523233155168\\
164.681547619048	-1.45606710212601\\
166.665674603175	-0.296978318437715\\
168.649801587302	0.203840272819852\\
170.633928571429	-0.304333732726266\\
172.618055555556	0.393437910932928\\
174.602182539683	-0.477189926737207\\
176.586309523809	-0.989720085188498\\
178.570436507937	-0.30241804647737\\
180.554563492063	-1.76924378074612\\
182.53869047619	-0.883945535595331\\
184.522817460317	-1.54377196671473\\
186.506944444444	-1.35812246182405\\
188.491071428571	-1.31050224737944\\
190.475198412698	-2.36563828023497\\
192.459325396825	-2.27203665796726\\
194.443452380952	-2.39924238518821\\
196.427579365079	-2.08969512163998\\
198.411706349206	-2.22041004191591\\
200.395833333333	-0.455047746294861\\
202.37996031746	-2.3646599775915\\
204.364087301587	-2.27408284676116\\
206.348214285714	-2.32341269989742\\
208.332341269841	-2.91102537659278\\
210.316468253968	-2.23089139674899\\
212.300595238095	-2.79055591331051\\
214.284722222222	-2.2365263566716\\
216.268849206349	-1.09975400546273\\
218.252976190476	-2.23379136581007\\
220.237103174603	-0.882221812368205\\
222.22123015873	-1.91454325942458\\
224.205357142857	-1.16479596180728\\
226.189484126984	-1.67412816674253\\
228.173611111111	-1.33114081894653\\
230.157738095238	-1.57827314255712\\
232.141865079365	-1.59258243456169\\
234.125992063492	-2.1250011452214\\
236.110119047619	-1.36596446245724\\
238.094246031746	-2.04823205509621\\
240.078373015873	-1.42313546303279\\
242.0625	-2.10473940657405\\
244.046626984127	-2.46951649082684\\
246.030753968254	-2.16023009388477\\
248.014880952381	-2.6182440700221\\
249.999007936508	-2.41369462812282\\
251.983134920635	-1.53930337163234\\
253.967261904762	-1.21970994777346\\
255.951388888889	-2.00890237370025\\
257.935515873016	-1.91071261862721\\
259.919642857143	-2.77129640163414\\
261.90376984127	-1.7891071213431\\
263.887896825397	-2.54170840940757\\
265.872023809524	-1.96700884236491\\
267.856150793651	-2.05291483461167\\
269.840277777778	-2.65096578984553\\
271.824404761905	-1.30816640349996\\
273.808531746032	-2.61590360367705\\
275.792658730159	-1.61642478584617\\
277.776785714286	-1.74151788879501\\
279.760912698413	-2.138514855655\\
281.74503968254	-1.46723155365981\\
283.729166666667	-2.05526489811978\\
285.713293650794	-1.94228320354742\\
287.697420634921	-2.03600049122391\\
289.681547619048	-1.09120618992931\\
291.665674603175	-2.14442697765371\\
293.649801587302	-0.982397356667835\\
295.633928571429	-1.3898752941483\\
297.618055555556	-0.611773436549009\\
299.602182539683	-1.7556445574339\\
301.58630952381	-1.02768016031478\\
303.570436507937	-2.6273811480941\\
305.554563492063	-0.754788479417349\\
307.53869047619	-2.5318972240827\\
309.522817460317	-0.0632719295591242\\
311.506944444444	-1.05688412000507\\
313.491071428571	-0.740257642386823\\
315.475198412698	-0.94373987101174\\
317.459325396825	-0.596761500962478\\
319.443452380952	-0.460421893925976\\
321.427579365079	-0.627717522662107\\
323.411706349206	-0.115288148278716\\
325.395833333333	-0.451785856145514\\
327.37996031746	0.280889345040672\\
329.364087301587	-0.961479396649611\\
331.348214285714	0.441106537685908\\
333.332341269841	0.432491603283175\\
335.316468253968	0.546043601121562\\
337.300595238095	-0.168122319918865\\
339.284722222222	-0.254702821646536\\
341.268849206349	-0.25423447126909\\
343.252976190476	0.409512407378036\\
345.237103174603	-0.289481520260539\\
347.22123015873	-0.150801107726144\\
349.205357142857	-0.119124287858032\\
351.189484126984	-0.508072688035267\\
353.173611111111	-0.552904490856981\\
355.157738095238	-0.534093928770977\\
357.141865079365	-0.947589791690387\\
359.125992063492	-0.718531088913832\\
361.110119047619	-1.25538624310876\\
363.094246031746	-0.532301245267069\\
365.078373015873	-1.86034542169503\\
367.0625	-1.64627178390293\\
369.046626984127	-1.82377601270816\\
371.030753968254	-1.81838083130718\\
373.014880952381	-2.33160519190538\\
374.999007936508	-1.33313919044297\\
376.983134920635	-2.26137152886995\\
378.967261904762	-1.79273711182896\\
380.951388888889	-2.19806500787513\\
382.935515873016	-2.390971609506\\
384.919642857143	-1.58144690249871\\
386.90376984127	-2.44623580220514\\
388.887896825397	-2.25648429827115\\
390.872023809524	-3.03745645282502\\
392.856150793651	-3.42306684766994\\
394.840277777778	-2.59012872249443\\
396.824404761905	-2.9657685826485\\
398.808531746032	-2.77908292765967\\
400.792658730159	-3.41664424943298\\
402.776785714286	-2.99390281414495\\
404.760912698413	-3.17949365745458\\
406.74503968254	-3.80196508310367\\
408.729166666667	-3.06285699550635\\
410.713293650794	-3.37276880575885\\
412.697420634921	-3.27200266119786\\
414.681547619048	-4.36584819284388\\
416.665674603175	-2.85972921459065\\
418.649801587302	-4.80570144862876\\
420.633928571428	-4.10262647492155\\
422.618055555556	-3.52943972962751\\
424.602182539683	-4.63689605314203\\
426.58630952381	-4.03168914170321\\
428.570436507937	-5.15976590189141\\
430.554563492063	-4.73675616802177\\
432.53869047619	-4.97760830200546\\
434.522817460317	-5.26488543502944\\
436.506944444444	-4.66052898449343\\
438.491071428571	-6.07382437907737\\
440.475198412698	-4.62013001102097\\
442.459325396825	-5.2053220879322\\
444.443452380952	-4.818442151235\\
446.427579365079	-4.5941445776321\\
448.411706349206	-5.09535276783881\\
450.395833333333	-5.3308190930458\\
452.37996031746	-5.62295417696968\\
454.364087301587	-4.84219931843225\\
456.348214285714	-5.16237367653039\\
458.332341269841	-4.8631532777481\\
460.316468253968	-5.11281294640676\\
462.300595238095	-4.48552599274933\\
464.284722222222	-5.60218345607463\\
466.268849206349	-2.8356416935686\\
468.252976190476	-5.31566917665821\\
470.237103174603	-3.95465409586008\\
472.22123015873	-4.85573669182916\\
474.205357142857	-4.06169563799338\\
476.189484126984	-5.86836012559906\\
478.173611111111	-4.26033617097379\\
480.157738095238	-5.93156498528599\\
482.141865079365	-4.70074252593388\\
484.125992063492	-5.64503056266816\\
486.110119047619	-5.0400735312\\
488.094246031746	-5.08389211516003\\
490.078373015873	-4.08485846952737\\
492.0625	-5.09425364420536\\
494.046626984127	-5.31024470473843\\
496.030753968254	-4.66228987977334\\
498.014880952381	-4.2950125104556\\
499.999007936508	-5.20028578291756\\
501.983134920635	-4.46229236962223\\
503.967261904762	-5.54072894442845\\
505.951388888889	-4.63764491905397\\
507.935515873016	-5.3253586403495\\
509.919642857143	-4.16217323387825\\
511.90376984127	-5.07516678085916\\
513.887896825397	-3.50353353782348\\
515.872023809524	-5.44880812506858\\
517.856150793651	-4.09079639183833\\
519.840277777778	-5.46158232737852\\
521.824404761905	-4.21578273214428\\
523.808531746032	-4.38337191555622\\
525.792658730159	-5.085668516635\\
527.776785714286	-5.14174509660385\\
529.760912698413	-4.57637429415108\\
531.74503968254	-5.106584289731\\
533.729166666667	-4.68199902223732\\
535.713293650794	-5.17796662088648\\
537.69742063492	-5.3397151639248\\
539.681547619047	-4.89826639313964\\
541.665674603174	-4.60301353740843\\
543.649801587301	-3.82129984238642\\
545.633928571428	-4.99813345547571\\
547.618055555555	-4.2395417261751\\
549.602182539683	-4.97451101600914\\
551.58630952381	-4.00724109985825\\
553.570436507937	-4.09539524624711\\
555.554563492064	-4.20157886624163\\
557.53869047619	-3.50789212841552\\
559.522817460317	-3.91334546394644\\
561.506944444444	-3.74260233968767\\
563.491071428571	-4.37728595252818\\
565.475198412698	-3.06597886373497\\
567.459325396825	-4.21338362079414\\
569.443452380952	-4.52177965273519\\
571.427579365079	-3.40414166815556\\
573.411706349206	-4.51668603992387\\
575.395833333333	-4.07100577518583\\
577.37996031746	-4.28537664090968\\
579.364087301587	-3.78564589512871\\
581.348214285714	-4.13161248884843\\
583.332341269841	-3.58171139604776\\
585.316468253968	-4.03773428693965\\
587.300595238095	-3.97419218335983\\
589.284722222222	-4.40299337389379\\
591.268849206349	-3.58152943566615\\
593.252976190476	-3.47374962714436\\
595.237103174603	-3.37585826340523\\
597.22123015873	-4.05321760314081\\
599.205357142857	-3.0200638565678\\
601.189484126984	-4.0324637748955\\
603.173611111111	-3.25983686421812\\
605.157738095238	-3.47617252136496\\
607.141865079365	-3.13816011184416\\
609.125992063492	-3.83567035857121\\
611.110119047619	-2.788187762189\\
613.094246031746	-3.10820005361047\\
615.078373015873	-1.76454499061238\\
617.0625	-2.95400366987144\\
619.046626984127	-2.17300330901289\\
621.030753968254	-3.0099350094435\\
623.014880952381	-1.86275106730315\\
624.999007936508	-2.98660208612082\\
626.983134920635	-1.50736694067526\\
628.967261904762	-2.27175748244418\\
630.951388888889	-2.40381874523996\\
632.935515873016	-1.34189147538192\\
634.919642857143	-2.80158441918226\\
636.90376984127	-0.876295583565862\\
638.887896825397	-1.31659113798837\\
640.872023809524	-1.20249488802431\\
642.856150793651	-1.33153679930544\\
644.840277777778	-0.92273328188093\\
646.824404761905	-0.0110605091801257\\
648.808531746032	-1.01782680118151\\
650.792658730159	0.591582131599524\\
652.776785714286	-0.709797730849198\\
654.760912698413	0.426359292243194\\
656.74503968254	-0.7930198571137\\
658.729166666667	0.194758556810675\\
660.713293650794	-0.24426784093147\\
662.69742063492	-0.308265777705911\\
664.681547619047	0.577238709009441\\
666.665674603174	-0.345856060763577\\
668.649801587301	0.506890357850646\\
670.633928571428	0.0478140860287679\\
672.618055555555	-0.0315240230110323\\
674.602182539682	0.447113145169586\\
676.58630952381	-0.13808629784437\\
678.570436507937	-0.212959835452576\\
680.554563492064	-0.098958005176718\\
682.53869047619	-0.968859095395046\\
684.522817460317	-0.571991774127637\\
686.506944444444	-0.429564934068585\\
688.491071428571	-0.673319341633712\\
690.475198412698	-0.362091622129931\\
692.459325396825	-0.0416613324898676\\
694.443452380952	-0.529533875071365\\
696.427579365079	-0.902614455965735\\
698.411706349206	-0.0671121828809169\\
700.395833333333	-1.40569124613514\\
702.37996031746	-0.630153665962519\\
704.364087301587	-1.45384246142712\\
706.348214285714	-0.836700611467279\\
708.332341269841	-1.06963121044001\\
710.316468253968	-0.82053061672443\\
712.300595238095	-0.858703100514476\\
714.284722222222	-1.12139380128507\\
716.268849206349	-2.0103781171043\\
718.252976190476	-2.17678815210897\\
720.237103174603	-2.05634550323916\\
722.22123015873	-2.88591526626272\\
724.205357142857	-3.42537388210526\\
726.189484126984	-2.9753798403977\\
728.173611111111	-3.89334219492139\\
730.157738095238	-3.07869122153313\\
732.141865079365	-3.34836604338924\\
734.125992063492	-3.87924540160603\\
736.110119047619	-3.97563323493204\\
738.094246031746	-3.33937141027265\\
740.078373015873	-4.43416769554447\\
742.0625	-3.94215311782814\\
744.046626984127	-4.44662432030738\\
746.030753968254	-3.22346223537614\\
748.014880952381	-5.17776327283904\\
749.999007936508	-4.83131516064076\\
751.983134920635	-5.21963973255193\\
753.967261904762	-3.78101027600147\\
755.951388888889	-3.55200414084573\\
757.935515873016	-4.07265969411588\\
759.919642857143	-3.59389761006961\\
761.90376984127	-4.17645782550981\\
763.887896825397	-4.23147913376324\\
765.872023809524	-3.82974381492868\\
767.856150793651	-4.34315533076946\\
769.840277777778	-5.12339271447921\\
771.824404761905	-3.89689765620899\\
773.808531746032	-5.05056447338891\\
775.792658730159	-4.22487828353381\\
777.776785714286	-3.93367818216604\\
779.760912698413	-4.56269814298214\\
781.74503968254	-3.58215925821961\\
783.729166666667	-3.63931927044944\\
785.713293650794	-3.93857434664515\\
787.69742063492	-4.24212430760533\\
789.681547619047	-3.90571295327117\\
791.665674603174	-3.97701359413647\\
793.649801587301	-4.15991636020888\\
795.633928571428	-3.87768993649072\\
797.618055555555	-3.95730254817452\\
799.602182539682	-3.79469358749143\\
801.586309523809	-5.31740137418241\\
803.570436507937	-3.55564052342202\\
805.554563492064	-4.19198855226307\\
807.53869047619	-4.18602091406727\\
809.522817460317	-4.15225299475888\\
811.506944444444	-3.94273199311588\\
813.491071428571	-3.61353491135962\\
815.475198412698	-3.15882059294932\\
817.459325396825	-4.67001879300291\\
819.443452380952	-5.03515555004612\\
821.427579365079	-4.04043489748384\\
823.411706349206	-4.39072581666242\\
825.395833333333	-4.02296224785399\\
827.37996031746	-4.8742416058331\\
829.364087301587	-4.03625650521689\\
831.348214285714	-4.32567239084927\\
833.332341269841	-4.14315285580828\\
835.316468253968	-3.38544172410261\\
837.300595238095	-4.4501358717619\\
839.284722222222	-2.81935587944039\\
841.268849206349	-3.90028399864713\\
843.252976190476	-3.23904958550422\\
845.237103174603	-4.49955958473057\\
847.22123015873	-2.97657268653742\\
849.205357142857	-3.13791924874935\\
851.189484126984	-3.46550052308951\\
853.173611111111	-3.11415880110062\\
855.157738095238	-3.40224854575726\\
857.141865079365	-3.30578291924738\\
859.125992063492	-3.82703856640315\\
861.110119047619	-3.78471186000441\\
863.094246031746	-2.66607931951867\\
865.078373015873	-4.18586341444348\\
867.0625	-2.86277622196218\\
869.046626984127	-3.1813421616504\\
871.030753968254	-2.54724479646487\\
873.014880952381	-2.36944330066881\\
874.999007936508	-1.85003441144758\\
876.983134920635	-2.65353942862439\\
878.967261904762	-2.34770229430818\\
880.951388888889	-2.48335586689544\\
882.935515873016	-2.74612936779065\\
884.919642857143	-2.00836429823929\\
886.90376984127	-2.82410110019951\\
888.887896825397	-2.55080374396408\\
890.872023809524	-2.68881675078444\\
892.856150793651	-2.78352323805407\\
894.840277777778	-2.19202407540867\\
896.824404761905	-0.496872070284739\\
898.808531746032	-2.10212086482064\\
900.792658730159	-1.02561773410699\\
902.776785714286	-0.916594194461978\\
904.760912698413	-0.455619978955882\\
906.74503968254	-0.876954625232714\\
908.729166666667	-0.037258869739127\\
910.713293650794	-1.3597571859959\\
912.69742063492	-0.00686952864426349\\
914.681547619047	-0.873231956723111\\
916.665674603174	-0.025078848750316\\
918.649801587301	-0.21063879407764\\
920.633928571428	-0.816939711045778\\
922.618055555555	-0.525545326586545\\
924.602182539682	-0.600515576030383\\
926.586309523809	-0.321164626257082\\
928.570436507936	0.974416705117121\\
930.554563492063	-0.24886321372728\\
932.53869047619	1.61571010024018\\
934.522817460317	0.536241842550148\\
936.506944444444	0.747788460673335\\
938.491071428571	-0.487438999079158\\
940.475198412698	0.574756030570049\\
942.459325396825	-0.76055864229606\\
944.443452380952	0.473097076898277\\
946.427579365079	-1.07695215098424\\
948.411706349206	-0.231343132394854\\
950.395833333333	-0.403671012939195\\
952.37996031746	-0.57789138820232\\
954.364087301587	-1.14463028461069\\
956.348214285714	-0.0203158946307718\\
958.332341269841	-1.41727662472916\\
960.316468253968	-0.576061396911984\\
962.300595238095	-1.00585937997004\\
964.284722222222	-1.1136046732007\\
966.268849206349	-0.902373140115471\\
968.252976190476	-0.444172110459538\\
970.237103174603	-1.05204120351212\\
972.22123015873	0.0406259770818829\\
974.205357142857	-1.15591446548335\\
976.189484126984	-0.824772710387512\\
978.173611111111	-1.55258609669778\\
980.157738095238	-0.810069505442942\\
982.141865079365	-2.47044050682512\\
984.125992063492	-1.95203139454751\\
986.110119047619	-2.49459233919304\\
988.094246031746	-1.68894524369796\\
990.078373015873	-2.90130237053708\\
992.0625	-2.40093808322752\\
994.046626984127	-2.25205311850261\\
996.030753968254	-1.57932811042085\\
998.014880952381	-2.16816568587866\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1.98313492063493	-5.32863303590664\\
3.9672619047619	-5.45293348308867\\
5.95138888888889	-4.65693836493897\\
7.93551587301587	-5.76517094075386\\
9.91964285714286	-5.10841569459172\\
11.9037698412698	-5.07707622380512\\
13.8878968253968	-5.65788092621058\\
15.8720238095238	-4.79117851933274\\
17.8561507936508	-6.35635456935685\\
19.8402777777778	-3.4948630590231\\
21.8244047619048	-4.90188079465633\\
23.8085317460317	-3.59323715264921\\
25.7926587301587	-3.56687272803724\\
27.7767857142857	-3.91874528309846\\
29.7609126984127	-4.17839596557121\\
31.7450396825397	-4.79700623520572\\
33.7291666666667	-4.60429628838212\\
35.7132936507936	-4.23598615395779\\
37.6974206349206	-4.37855855685892\\
39.6815476190476	-4.45865821527326\\
41.6656746031746	-4.69771675466168\\
43.6498015873016	-5.27079593794033\\
45.6339285714286	-5.08177695468138\\
47.6180555555556	-4.45570122289007\\
49.6021825396825	-5.16244592711402\\
51.5863095238095	-4.80488226324843\\
53.5704365079365	-4.72049741489249\\
55.5545634920635	-3.9554841047473\\
57.5386904761905	-3.83801010611026\\
59.5228174603175	-3.70789470855343\\
61.5069444444444	-4.75559877095762\\
63.4910714285714	-4.42311127306344\\
65.4751984126984	-5.54367228107131\\
67.4593253968254	-4.10778300627461\\
69.4434523809524	-3.85826185176955\\
71.4275793650794	-2.8383821379764\\
73.4117063492064	-4.43195027574302\\
75.3958333333333	-3.47226750837754\\
77.3799603174603	-2.47526169746566\\
79.3640873015873	-2.6811711153246\\
81.3482142857143	-3.00619346251334\\
83.3323412698413	-2.68066015939358\\
85.3164682539682	-3.81671949389439\\
87.3005952380952	-3.05138086299703\\
89.2847222222222	-3.6727399139794\\
91.2688492063492	-3.55172477889038\\
93.2529761904762	-3.92890573910999\\
95.2371031746032	-3.12172471754567\\
97.2212301587302	-3.5794462330281\\
99.2053571428571	-3.83431760523455\\
101.189484126984	-3.87349586254198\\
103.173611111111	-4.44253314699382\\
105.157738095238	-3.77516107169359\\
107.141865079365	-4.67472739083717\\
109.125992063492	-3.93894674679374\\
111.110119047619	-4.34815333263489\\
113.094246031746	-4.27660408540529\\
115.078373015873	-4.3282194178331\\
117.0625	-4.84656386489206\\
119.046626984127	-4.87451274982897\\
121.030753968254	-5.47204419394773\\
123.014880952381	-3.97803296141275\\
124.999007936508	-5.04546253514435\\
126.983134920635	-5.09733759021331\\
128.967261904762	-4.34301463737327\\
130.951388888889	-5.3067065913325\\
132.935515873016	-4.58476063416011\\
134.919642857143	-5.78682148194993\\
136.90376984127	-5.05606065252662\\
138.887896825397	-6.10762059354374\\
140.872023809524	-4.47006957976042\\
142.856150793651	-6.4382033704408\\
144.840277777778	-5.20851074596669\\
146.824404761905	-6.14273587949157\\
148.808531746032	-5.75124809427997\\
150.792658730159	-6.274666345366\\
152.776785714286	-6.43548549259377\\
154.760912698413	-6.00355200992862\\
156.74503968254	-6.29155080948589\\
158.729166666667	-6.13419459902342\\
160.713293650794	-7.14903506915811\\
162.697420634921	-5.79501172337094\\
164.681547619048	-5.7144243246803\\
166.665674603175	-6.95897600971143\\
168.649801587302	-6.24452151955933\\
170.633928571429	-6.62639578908128\\
172.618055555556	-6.54604450117358\\
174.602182539683	-6.46531535637901\\
176.586309523809	-6.41642284260106\\
178.570436507937	-6.235807666297\\
180.554563492063	-6.45456128249199\\
182.53869047619	-6.33755031131809\\
184.522817460317	-7.08584841833763\\
186.506944444444	-6.42241476144292\\
188.491071428571	-6.7454999399717\\
190.475198412698	-6.55721335129598\\
192.459325396825	-6.65738630943731\\
194.443452380952	-6.05621490510248\\
196.427579365079	-6.41092869564081\\
198.411706349206	-7.23476330608377\\
200.395833333333	-6.4854720969722\\
202.37996031746	-8.27409260395522\\
204.364087301587	-6.54508980232949\\
206.348214285714	-6.5634833170397\\
208.332341269841	-6.62434493842852\\
210.316468253968	-6.95513605450374\\
212.300595238095	-6.86802086135048\\
214.284722222222	-7.41190271811444\\
216.268849206349	-6.60870097745882\\
218.252976190476	-7.96231043058029\\
220.237103174603	-6.33206277855153\\
222.22123015873	-7.25150108548563\\
224.205357142857	-6.00250309701922\\
226.189484126984	-7.08902094630707\\
228.173611111111	-6.5020233464582\\
230.157738095238	-6.53859632053923\\
232.141865079365	-7.1196113130651\\
234.125992063492	-6.5661772381143\\
236.110119047619	-6.44017099429076\\
238.094246031746	-7.29265081790124\\
240.078373015873	-7.14383077893758\\
242.0625	-7.041326666792\\
244.046626984127	-7.02351703091309\\
246.030753968254	-6.67875402440627\\
248.014880952381	-7.06217686860012\\
249.999007936508	-7.43565086963211\\
251.983134920635	-7.6726432902439\\
253.967261904762	-8.4716365345152\\
255.951388888889	-7.71076690837553\\
257.935515873016	-7.04942311497022\\
259.919642857143	-7.51885571647283\\
261.90376984127	-7.06318912689164\\
263.887896825397	-8.06899001891992\\
265.872023809524	-7.50090441729782\\
267.856150793651	-8.83282561596414\\
269.840277777778	-6.67631421117029\\
271.824404761905	-7.97003197920785\\
273.808531746032	-7.64200007565886\\
275.792658730159	-7.25325452540963\\
277.776785714286	-6.80715194926368\\
279.760912698413	-7.19947810071916\\
281.74503968254	-6.82336312003402\\
283.729166666667	-6.29129405968056\\
285.713293650794	-6.06551704907134\\
287.697420634921	-7.18301574432628\\
289.681547619048	-6.26373908146256\\
291.665674603175	-7.42695619783485\\
293.649801587302	-6.24923865854113\\
295.633928571429	-6.79538776093721\\
297.618055555556	-6.6157448282735\\
299.602182539683	-6.75845088039796\\
301.58630952381	-5.87881792091544\\
303.570436507937	-6.66589100140634\\
305.554563492063	-5.64703637981751\\
307.53869047619	-6.52758009238709\\
309.522817460317	-6.09999514651827\\
311.506944444444	-7.05284653638098\\
313.491071428571	-5.95363506120416\\
315.475198412698	-5.4864856144775\\
317.459325396825	-6.44093004940363\\
319.443452380952	-5.24315591906444\\
321.427579365079	-5.38723246399688\\
323.411706349206	-5.35688468627658\\
325.395833333333	-5.05787907984902\\
327.37996031746	-5.1084299001398\\
329.364087301587	-5.24177087251794\\
331.348214285714	-5.36008268490313\\
333.332341269841	-5.73744649867323\\
335.316468253968	-4.95906099937411\\
337.300595238095	-4.77604792550758\\
339.284722222222	-4.30401550163339\\
341.268849206349	-4.46510926093882\\
343.252976190476	-4.51353497618489\\
345.237103174603	-4.5803301963094\\
347.22123015873	-4.53762922834923\\
349.205357142857	-4.59471418921784\\
351.189484126984	-5.7951666151101\\
353.173611111111	-4.41722429537116\\
355.157738095238	-5.81739284479992\\
357.141865079365	-5.5696062013444\\
359.125992063492	-5.55229926437847\\
361.110119047619	-6.89671806488787\\
363.094246031746	-5.08257302557285\\
365.078373015873	-6.31565542179015\\
367.0625	-6.43125478969401\\
369.046626984127	-6.50415181719897\\
371.030753968254	-6.57565596218469\\
373.014880952381	-7.22665572291797\\
374.999007936508	-6.46418969176978\\
376.983134920635	-8.34392647609697\\
378.967261904762	-6.58147228632788\\
380.951388888889	-7.15662604756374\\
382.935515873016	-7.54678180594329\\
384.919642857143	-8.08982154542491\\
386.90376984127	-8.14668451512746\\
388.887896825397	-7.25384300740856\\
390.872023809524	-7.39327039928877\\
392.856150793651	-7.45080319522391\\
394.840277777778	-7.8120230744964\\
396.824404761905	-7.54495123321401\\
398.808531746032	-7.83816994151935\\
400.792658730159	-8.0188064025117\\
402.776785714286	-7.85315784360781\\
404.760912698413	-8.31136250576586\\
406.74503968254	-7.73272553168517\\
408.729166666667	-8.36654323338193\\
410.713293650794	-8.93435816331189\\
412.697420634921	-8.03524944683496\\
414.681547619048	-9.71140661785542\\
416.665674603175	-8.18521871544372\\
418.649801587302	-10.3474113524387\\
420.633928571428	-8.98464302727917\\
422.618055555556	-10.0536451483596\\
424.602182539683	-10.2167051793472\\
426.58630952381	-9.92969799821589\\
428.570436507937	-10.5020834436333\\
430.554563492063	-10.1317404606676\\
432.53869047619	-9.73345478913132\\
434.522817460317	-9.98669169698867\\
436.506944444444	-9.86570322127713\\
438.491071428571	-9.79279511300506\\
440.475198412698	-9.5393081233556\\
442.459325396825	-10.4836468504049\\
444.443452380952	-9.9891545816428\\
446.427579365079	-10.2002353316612\\
448.411706349206	-10.1423429337915\\
450.395833333333	-9.30666963946405\\
452.37996031746	-9.61529004824785\\
454.364087301587	-9.54292775431145\\
456.348214285714	-10.5741206824933\\
458.332341269841	-9.58925450615169\\
460.316468253968	-10.2884851322386\\
462.300595238095	-9.33934289052555\\
464.284722222222	-10.7213061127657\\
466.268849206349	-9.5030229390079\\
468.252976190476	-10.9640366832828\\
470.237103174603	-8.87485375693436\\
472.22123015873	-10.9787028461292\\
474.205357142857	-8.68916808310657\\
476.189484126984	-10.7119684333915\\
478.173611111111	-8.69893269410952\\
480.157738095238	-8.9695533730588\\
482.141865079365	-9.06266428889979\\
484.125992063492	-9.31709264003347\\
486.110119047619	-8.96884712363017\\
488.094246031746	-10.0764514674285\\
490.078373015873	-8.98826815390776\\
492.0625	-10.0111284356478\\
494.046626984127	-9.80982058227377\\
496.030753968254	-10.4210552136839\\
498.014880952381	-10.3831229250835\\
499.999007936508	-9.96327659127976\\
501.983134920635	-9.41083859940476\\
503.967261904762	-10.7212009101527\\
505.951388888889	-8.82075131038366\\
507.935515873016	-9.94234093954018\\
509.919642857143	-8.76033968222965\\
511.90376984127	-10.4825984389978\\
513.887896825397	-8.46036574128363\\
515.872023809524	-10.0366125699122\\
517.856150793651	-8.7847399524897\\
519.840277777778	-9.66830067835699\\
521.824404761905	-9.51313697251295\\
523.808531746032	-9.89184472661416\\
525.792658730159	-9.72728366151595\\
527.776785714286	-8.7540346769938\\
529.760912698413	-9.07763831332163\\
531.74503968254	-8.92659727188639\\
533.729166666667	-9.38428141461359\\
535.713293650794	-9.1132726723406\\
537.69742063492	-9.97979019982927\\
539.681547619047	-8.33286714145085\\
541.665674603174	-10.0591157052315\\
543.649801587301	-9.03651367382274\\
545.633928571428	-9.24300163848917\\
547.618055555555	-8.51639608384439\\
549.602182539683	-9.46087912910057\\
551.58630952381	-9.00411901524179\\
553.570436507937	-9.57926268696502\\
555.554563492064	-8.99345092365899\\
557.53869047619	-9.3286076043682\\
559.522817460317	-9.48140605308888\\
561.506944444444	-8.67142579785051\\
563.491071428571	-8.91795317002203\\
565.475198412698	-9.32202777234088\\
567.459325396825	-8.82643154452046\\
569.443452380952	-8.79983372610386\\
571.427579365079	-8.50781519076499\\
573.411706349206	-8.28411831606065\\
575.395833333333	-8.55601581641432\\
577.37996031746	-8.72409083180255\\
579.364087301587	-7.79787733037585\\
581.348214285714	-8.70169246919007\\
583.332341269841	-8.15938310635125\\
585.316468253968	-8.7114301360333\\
587.300595238095	-8.08648726423781\\
589.284722222222	-7.77333119777105\\
591.268849206349	-8.4665712419507\\
593.252976190476	-8.88492797816158\\
595.237103174603	-7.74025105709017\\
597.22123015873	-8.77983206390874\\
599.205357142857	-7.54491482337788\\
601.189484126984	-8.3622998493089\\
603.173611111111	-8.23923285281453\\
605.157738095238	-8.11892364905785\\
607.141865079365	-8.48651677788421\\
609.125992063492	-8.24710322133616\\
611.110119047619	-7.73233950293554\\
613.094246031746	-8.21787953396341\\
615.078373015873	-7.03174127478953\\
617.0625	-8.57901888051963\\
619.046626984127	-7.11958427317554\\
621.030753968254	-7.84344426894359\\
623.014880952381	-6.73404189968957\\
624.999007936508	-7.80682875724521\\
626.983134920635	-5.91720905275329\\
628.967261904762	-6.99015550776221\\
630.951388888889	-5.5607014858547\\
632.935515873016	-6.35050797662634\\
634.919642857143	-6.39284747024273\\
636.90376984127	-5.78723817740104\\
638.887896825397	-6.82394449434189\\
640.872023809524	-5.76023597897552\\
642.856150793651	-6.31274253074798\\
644.840277777778	-5.72692781106353\\
646.824404761905	-5.87696757826222\\
648.808531746032	-5.37189312146658\\
650.792658730159	-5.28708016456308\\
652.776785714286	-6.35513476117156\\
654.760912698413	-4.47872219926079\\
656.74503968254	-5.24613498093227\\
658.729166666667	-4.39205044037548\\
660.713293650794	-5.16339978356431\\
662.69742063492	-4.77433833136783\\
664.681547619047	-4.44757795005828\\
666.665674603174	-5.70242199949797\\
668.649801587301	-4.9110260339601\\
670.633928571428	-4.85991470574498\\
672.618055555555	-5.21845280806657\\
674.602182539682	-4.51133382631604\\
676.58630952381	-4.78506195291184\\
678.570436507937	-4.79767847750775\\
680.554563492064	-3.78424297739258\\
682.53869047619	-4.65975666027293\\
684.522817460317	-4.19469235274981\\
686.506944444444	-4.82083546249372\\
688.491071428571	-4.59244733716235\\
690.475198412698	-4.46178820142919\\
692.459325396825	-5.47643557070287\\
694.443452380952	-4.69660269523945\\
696.427579365079	-5.6734909769308\\
698.411706349206	-4.56292126088883\\
700.395833333333	-5.4731353348725\\
702.37996031746	-5.06358673846937\\
704.364087301587	-5.5316555683121\\
706.348214285714	-6.18564267559413\\
708.332341269841	-5.75626175507247\\
710.316468253968	-6.72019806051183\\
712.300595238095	-5.71591716032039\\
714.284722222222	-6.24130747991207\\
716.268849206349	-6.55045370457452\\
718.252976190476	-6.38399921044872\\
720.237103174603	-6.7505771224003\\
722.22123015873	-6.79133582767171\\
724.205357142857	-6.48890333920238\\
726.189484126984	-7.23924778883856\\
728.173611111111	-7.45202601590813\\
730.157738095238	-8.58025508467604\\
732.141865079365	-8.71115039580424\\
734.125992063492	-8.88701850311466\\
736.110119047619	-9.26396142126638\\
738.094246031746	-9.94192679180987\\
740.078373015873	-9.09615206204638\\
742.0625	-10.2913985405539\\
744.046626984127	-9.67014760605861\\
746.030753968254	-10.5093369198292\\
748.014880952381	-9.28651038506938\\
749.999007936508	-9.70116850347933\\
751.983134920635	-10.3902849399539\\
753.967261904762	-9.64231323408155\\
755.951388888889	-10.7156075595244\\
757.935515873016	-9.64760377880287\\
759.919642857143	-10.7411465061892\\
761.90376984127	-9.36397372079924\\
763.887896825397	-10.4430567173218\\
765.872023809524	-9.3783741339578\\
767.856150793651	-9.83743539760302\\
769.840277777778	-8.83538403501965\\
771.824404761905	-8.70707271108072\\
773.808531746032	-9.15894218155928\\
775.792658730159	-8.69883060936877\\
777.776785714286	-8.68545450431074\\
779.760912698413	-7.78016495034591\\
781.74503968254	-9.17994924086925\\
783.729166666667	-9.6676480427922\\
785.713293650794	-8.188422780737\\
787.69742063492	-8.65317004800766\\
789.681547619047	-8.21806192983803\\
791.665674603174	-8.50114076599645\\
793.649801587301	-7.82621297882906\\
795.633928571428	-8.95342994729611\\
797.618055555555	-8.56980525266739\\
799.602182539682	-8.09908622612832\\
801.586309523809	-9.21870868622683\\
803.570436507937	-9.73392059364352\\
805.554563492064	-9.48366873096218\\
807.53869047619	-9.75327182071901\\
809.522817460317	-9.7749277747132\\
811.506944444444	-9.2380156083106\\
813.491071428571	-10.1955843596614\\
815.475198412698	-9.81648015406177\\
817.459325396825	-9.68239793122353\\
819.443452380952	-8.35917864640009\\
821.427579365079	-9.17438825484457\\
823.411706349206	-9.55608203771034\\
825.395833333333	-8.85017702792205\\
827.37996031746	-9.58884629752325\\
829.364087301587	-7.96800903286146\\
831.348214285714	-8.68589196263334\\
833.332341269841	-9.63266017750718\\
835.316468253968	-8.13509761867692\\
837.300595238095	-9.27834319839159\\
839.284722222222	-8.19701423260748\\
841.268849206349	-9.34109210416768\\
843.252976190476	-8.04047550056509\\
845.237103174603	-7.76928772457878\\
847.22123015873	-8.73459583526159\\
849.205357142857	-8.8506392829298\\
851.189484126984	-8.13369889971246\\
853.173611111111	-8.92803560130206\\
855.157738095238	-8.60919861473322\\
857.141865079365	-7.87117290857404\\
859.125992063492	-8.12267925374593\\
861.110119047619	-8.78675686085605\\
863.094246031746	-7.29808784531879\\
865.078373015873	-8.43709996798417\\
867.0625	-7.72238465514866\\
869.046626984127	-7.90575049180709\\
871.030753968254	-8.10107864521265\\
873.014880952381	-8.51640237340004\\
874.999007936508	-7.94243207123633\\
876.983134920635	-8.17969470673744\\
878.967261904762	-7.92957684405105\\
880.951388888889	-7.1126096171145\\
882.935515873016	-7.82778104359843\\
884.919642857143	-7.56788817341953\\
886.90376984127	-7.59158252495365\\
888.887896825397	-7.42586301829431\\
890.872023809524	-7.17268153086483\\
892.856150793651	-6.90314798528712\\
894.840277777778	-6.8516733272387\\
896.824404761905	-7.35347459148116\\
898.808531746032	-7.38393731674985\\
900.792658730159	-6.4226994400148\\
902.776785714286	-6.88016954689226\\
904.760912698413	-6.53683427403405\\
906.74503968254	-6.28536397129628\\
908.729166666667	-6.32549419490706\\
910.713293650794	-6.20185709471693\\
912.69742063492	-5.71761322723078\\
914.681547619047	-6.08579855593394\\
916.665674603174	-6.69182116700349\\
918.649801587301	-4.82864590180757\\
920.633928571428	-5.59806245749551\\
922.618055555555	-5.08749225696278\\
924.602182539682	-4.7741558398443\\
926.586309523809	-5.69362374583783\\
928.570436507936	-5.17043317885375\\
930.554563492063	-5.80634198494323\\
932.53869047619	-5.53742245927462\\
934.522817460317	-6.54158538329268\\
936.506944444444	-5.37929755338113\\
938.491071428571	-6.61809286916375\\
940.475198412698	-4.40575195559579\\
942.459325396825	-6.26748384254473\\
944.443452380952	-5.0007191520949\\
946.427579365079	-5.1608227373187\\
948.411706349206	-4.99456926391907\\
950.395833333333	-6.27608665610379\\
952.37996031746	-4.92344080828332\\
954.364087301587	-6.02134434038609\\
956.348214285714	-5.64572263785807\\
958.332341269841	-5.59744360382842\\
960.316468253968	-5.58786065427755\\
962.300595238095	-5.97935444736467\\
964.284722222222	-5.48636005626364\\
966.268849206349	-6.25431844620001\\
968.252976190476	-5.91094505413998\\
970.237103174603	-7.89968875163896\\
972.22123015873	-5.67899727937077\\
974.205357142857	-6.8420045275083\\
976.189484126984	-7.45887147513369\\
978.173611111111	-7.03722398136374\\
980.157738095238	-6.72054696803087\\
982.141865079365	-7.2708295586544\\
984.125992063492	-6.32108434644909\\
986.110119047619	-7.47028212465497\\
988.094246031746	-6.80634599769019\\
990.078373015873	-8.08786039571777\\
992.0625	-6.67813796248336\\
994.046626984127	-8.45326089440593\\
996.030753968254	-8.31524401188741\\
998.014880952381	-7.88465633083962\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.98313492063493	-2.80313981865453\\
3.9672619047619	-3.20165387903032\\
5.95138888888889	-2.44475732444656\\
7.93551587301587	-3.04788849461793\\
9.91964285714286	-2.68494208106053\\
11.9037698412698	-2.68269458916112\\
13.8878968253968	-2.70009832113435\\
15.8720238095238	-2.23908642981522\\
17.8561507936508	-3.53149025583694\\
19.8402777777778	-1.38908433485105\\
21.8244047619048	-2.92364502112111\\
23.8085317460317	-1.86477225186058\\
25.7926587301587	-1.95542829223713\\
27.7767857142857	-1.90680713706493\\
29.7609126984127	-1.80775519146747\\
31.7450396825397	-1.86169009138701\\
33.7291666666667	-2.18642636320009\\
35.7132936507936	-2.17650560501067\\
37.6974206349206	-2.11225965197583\\
39.6815476190476	-2.01884786382819\\
41.6656746031746	-2.3389127108223\\
43.6498015873016	-2.13468809130276\\
45.6339285714286	-2.88904587508645\\
47.6180555555556	-2.06833136272615\\
49.6021825396825	-2.61236455633808\\
51.5863095238095	-2.2132562211529\\
53.5704365079365	-2.2220042924727\\
55.5545634920635	-1.93043253349638\\
57.5386904761905	-1.59925170578327\\
59.5228174603175	-1.6369384806892\\
61.5069444444444	-2.13865655252265\\
63.4910714285714	-1.1048977869347\\
65.4751984126984	-2.01428294275571\\
67.4593253968254	-0.919041510311391\\
69.4434523809524	-1.93479267206883\\
71.4275793650794	-0.270989425820197\\
73.4117063492064	-1.28323780822478\\
75.3958333333333	-0.461021619692612\\
77.3799603174603	-0.742235463901609\\
79.3640873015873	-0.707424271430531\\
81.3482142857143	-0.681240073999113\\
83.3323412698413	-0.449626426239779\\
85.3164682539682	-1.11572965950558\\
87.3005952380952	-0.803760329873167\\
89.2847222222222	-1.03536624858175\\
91.2688492063492	-0.967336560698912\\
93.2529761904762	-1.61013963996963\\
95.2371031746032	-1.20701696563294\\
97.2212301587302	-1.58160222246223\\
99.2053571428571	-1.25084762315788\\
101.189484126984	-1.20799661750597\\
103.173611111111	-1.41043341341873\\
105.157738095238	-1.3565809879958\\
107.141865079365	-2.02193057409502\\
109.125992063492	-1.5593292612518\\
111.110119047619	-2.26458764576451\\
113.094246031746	-1.80258324812392\\
115.078373015873	-2.17049749433628\\
117.0625	-2.33580501586653\\
119.046626984127	-2.56532581209703\\
121.030753968254	-2.75460425955386\\
123.014880952381	-2.27214983195982\\
124.999007936508	-2.80476372125945\\
126.983134920635	-2.78404928488873\\
128.967261904762	-2.53409900691164\\
130.951388888889	-3.04147208227952\\
132.935515873016	-2.67404331989386\\
134.919642857143	-3.08568855437596\\
136.90376984127	-2.37915923666643\\
138.887896825397	-3.35232417159077\\
140.872023809524	-2.13218071154951\\
142.856150793651	-3.61448458003781\\
144.840277777778	-2.53593467208628\\
146.824404761905	-3.12635972773029\\
148.808531746032	-3.28906974995132\\
150.792658730159	-2.88432917214453\\
152.776785714286	-3.58685187178489\\
154.760912698413	-3.25992485224245\\
156.74503968254	-3.60890872043383\\
158.729166666667	-3.27513249728637\\
160.713293650794	-3.85946475166002\\
162.697420634921	-3.02038962692379\\
164.681547619048	-3.60752558805677\\
166.665674603175	-3.63344072265732\\
168.649801587302	-2.99068027902827\\
170.633928571429	-3.48639218190421\\
172.618055555556	-3.06481068843454\\
174.602182539683	-3.47286727107432\\
176.586309523809	-3.71033636520543\\
178.570436507937	-3.25890941926571\\
180.554563492063	-4.13259031522177\\
182.53869047619	-3.59884179746121\\
184.522817460317	-4.30514404135888\\
186.506944444444	-3.91797957633854\\
188.491071428571	-4.00371492349391\\
190.475198412698	-4.47518518728329\\
192.459325396825	-4.46388639894421\\
194.443452380952	-4.22237239175823\\
196.427579365079	-4.24979333615624\\
198.411706349206	-4.74108964964726\\
200.395833333333	-3.47823910343213\\
202.37996031746	-5.28694703469522\\
204.364087301587	-4.43815397240411\\
206.348214285714	-4.43132948804111\\
208.332341269841	-4.76648847550759\\
210.316468253968	-4.59410397589546\\
212.300595238095	-4.82665858633596\\
214.284722222222	-4.81749713769341\\
216.268849206349	-3.87946592987074\\
218.252976190476	-5.07268467401659\\
220.237103174603	-3.60494918486818\\
222.22123015873	-4.59487286082535\\
224.205357142857	-3.58134317065068\\
226.189484126984	-4.36607939484435\\
228.173611111111	-3.91639123730216\\
230.157738095238	-4.07883914849688\\
232.141865079365	-4.34442652777467\\
234.125992063492	-4.34985214917397\\
236.110119047619	-3.929679646251\\
238.094246031746	-4.6434546862281\\
240.078373015873	-4.27438263207379\\
242.0625	-4.6052149516034\\
244.046626984127	-4.73306254241875\\
246.030753968254	-4.41454380855593\\
248.014880952381	-4.84734748382868\\
249.999007936508	-4.92298526761132\\
251.983134920635	-4.59205988708824\\
253.967261904762	-4.85851736327383\\
255.951388888889	-4.85597073298042\\
257.935515873016	-4.48408676248531\\
259.919642857143	-5.14553832522916\\
261.90376984127	-4.42405179078296\\
263.887896825397	-5.30661810597218\\
265.872023809524	-4.74327816314397\\
267.856150793651	-5.44025620163491\\
269.840277777778	-4.6563966920225\\
271.824404761905	-4.64566823679276\\
273.808531746032	-5.1442348722751\\
275.792658730159	-4.3950773315208\\
277.776785714286	-4.28449055705822\\
279.760912698413	-4.68007288150485\\
281.74503968254	-4.13842296652908\\
283.729166666667	-4.1683507619897\\
285.713293650794	-4.0120723854761\\
287.697420634921	-4.61961810202763\\
289.681547619048	-3.68198681271363\\
291.665674603175	-4.78795128819088\\
293.649801587302	-3.59388652782711\\
295.633928571429	-4.11238384112868\\
297.618055555556	-3.60375390770866\\
299.602182539683	-4.23925695276626\\
301.58630952381	-3.4582298377193\\
303.570436507937	-4.64090124399038\\
305.554563492063	-3.20001366771845\\
307.53869047619	-4.54538484783762\\
309.522817460317	-3.06549248705454\\
311.506944444444	-4.05517456863034\\
313.491071428571	-3.36383148553365\\
315.475198412698	-3.21833557776818\\
317.459325396825	-3.52817554034024\\
319.443452380952	-2.84951065016129\\
321.427579365079	-2.99425882135833\\
323.411706349206	-2.73230774110618\\
325.395833333333	-2.75303643207542\\
327.37996031746	-2.41835405407061\\
329.364087301587	-3.10923810470372\\
331.348214285714	-2.46706570986898\\
333.332341269841	-2.63391586888491\\
335.316468253968	-2.21304035860975\\
337.300595238095	-2.47139226212545\\
339.284722222222	-2.27345646551792\\
341.268849206349	-2.36151284229166\\
343.252976190476	-2.04512992240629\\
345.237103174603	-2.44217593031312\\
347.22123015873	-2.348336333443\\
349.205357142857	-2.36183456532186\\
351.189484126984	-3.13120819304834\\
353.173611111111	-2.48875275640082\\
355.157738095238	-3.19878733731713\\
357.141865079365	-3.25408358130039\\
359.125992063492	-3.1260742656438\\
361.110119047619	-4.05474707078925\\
363.094246031746	-2.81406725584468\\
365.078373015873	-4.10931830800405\\
367.0625	-4.04167166134338\\
369.046626984127	-4.16782897786972\\
371.030753968254	-4.19241518745521\\
373.014880952381	-4.77910975704069\\
374.999007936508	-3.89107655279771\\
376.983134920635	-5.31019489509502\\
378.967261904762	-4.16534427311405\\
380.951388888889	-4.70265371223047\\
382.935515873016	-4.95816393890862\\
384.919642857143	-4.86334741121422\\
386.90376984127	-5.2684272876691\\
388.887896825397	-4.74724702277849\\
390.872023809524	-5.21424766405823\\
392.856150793651	-5.46416472052262\\
394.840277777778	-5.18811999930531\\
396.824404761905	-5.2518498471497\\
398.808531746032	-5.31930534927741\\
400.792658730159	-5.70320401616993\\
402.776785714286	-5.41906695140101\\
404.760912698413	-5.77058787031679\\
406.74503968254	-5.75020265251905\\
408.729166666667	-5.70597537846437\\
410.713293650794	-6.16168655892622\\
412.697420634921	-5.63953718131553\\
414.681547619048	-7.05476785223377\\
416.665674603175	-5.52784299170877\\
418.649801587302	-7.56200132262281\\
420.633928571428	-6.55406042833576\\
422.618055555556	-6.78558187393951\\
424.602182539683	-7.43319956559572\\
426.58630952381	-6.98357379036952\\
428.570436507937	-7.82841424776487\\
430.554563492063	-7.44444056624581\\
432.53869047619	-7.35865905456038\\
434.522817460317	-7.61125292699492\\
436.506944444444	-7.25637082151108\\
438.491071428571	-7.93379620143333\\
440.475198412698	-7.09863530869606\\
442.459325396825	-7.83021324072\\
444.443452380952	-7.40531133705441\\
446.427579365079	-7.39295199982187\\
448.411706349206	-7.62305587442261\\
450.395833333333	-7.30152282124557\\
452.37996031746	-7.64980851790868\\
454.364087301587	-7.17943028587706\\
456.348214285714	-7.86281096212365\\
458.332341269841	-7.23475262530887\\
460.316468253968	-7.70612873613179\\
462.300595238095	-6.90077554435437\\
464.284722222222	-8.16817585028917\\
466.268849206349	-6.15537556074891\\
468.252976190476	-8.13944833901875\\
470.237103174603	-6.43208206346742\\
472.22123015873	-7.91008335982029\\
474.205357142857	-6.36656124907385\\
476.189484126984	-8.30540813266142\\
478.173611111111	-6.47238115058215\\
480.157738095238	-7.46612201538515\\
482.141865079365	-6.87213174309439\\
484.125992063492	-7.46498436315458\\
486.110119047619	-7.02132238191345\\
488.094246031746	-7.57982319396715\\
490.078373015873	-6.54608457066525\\
492.0625	-7.54574644652922\\
494.046626984127	-7.54749576691605\\
496.030753968254	-7.54749011164212\\
498.014880952381	-7.34026995455171\\
499.999007936508	-7.56942899712793\\
501.983134920635	-6.94565945017094\\
503.967261904762	-8.13361737336146\\
505.951388888889	-6.73293063074318\\
507.935515873016	-7.63018629859475\\
509.919642857143	-6.45899578289236\\
511.90376984127	-7.79959852097697\\
513.887896825397	-5.96452249492444\\
515.872023809524	-7.72665121652655\\
517.856150793651	-6.45126804756898\\
519.840277777778	-7.56707871988227\\
521.824404761905	-6.85949540208266\\
523.808531746032	-7.16744883255197\\
525.792658730159	-7.36959808211519\\
527.776785714286	-6.9597906298372\\
529.760912698413	-6.84914339911061\\
531.74503968254	-6.990600475429\\
533.729166666667	-7.02553168048537\\
535.713293650794	-7.16672950521629\\
537.69742063492	-7.64761938241931\\
539.681547619047	-6.63098586761512\\
541.665674603174	-7.30288245321335\\
543.649801587301	-6.42708181813752\\
545.633928571428	-7.12434993882079\\
547.618055555555	-6.40095584910134\\
549.602182539683	-7.18911317482931\\
551.58630952381	-6.52035598856098\\
553.570436507937	-6.83729557222444\\
555.554563492064	-6.58572163589344\\
557.53869047619	-6.45370990833369\\
559.522817460317	-6.6843387433517\\
561.506944444444	-6.18299855417532\\
563.491071428571	-6.67922403334985\\
565.475198412698	-6.1892831523255\\
567.459325396825	-6.49354315288246\\
569.443452380952	-6.69302013892795\\
571.427579365079	-5.9248110063837\\
573.411706349206	-6.41397104039117\\
575.395833333333	-6.31926989189986\\
577.37996031746	-6.50125400793091\\
579.364087301587	-5.7956558132037\\
581.348214285714	-6.40323403340144\\
583.332341269841	-5.87134734101536\\
585.316468253968	-6.38907674224132\\
587.300595238095	-6.01244378545093\\
589.284722222222	-6.09936532596381\\
591.268849206349	-6.01766171695469\\
593.252976190476	-6.18539312910568\\
595.237103174603	-5.54841006273409\\
597.22123015873	-6.41690677435886\\
599.205357142857	-5.2918025456836\\
601.189484126984	-6.17429678025951\\
603.173611111111	-5.79576529777477\\
605.157738095238	-5.77196870857502\\
607.141865079365	-5.82534417727884\\
609.125992063492	-6.02940788605192\\
611.110119047619	-5.26391606985208\\
613.094246031746	-5.67205642744374\\
615.078373015873	-4.39321676721715\\
617.0625	-5.74601052124124\\
619.046626984127	-4.66092088818703\\
621.030753968254	-5.44389470658517\\
623.014880952381	-4.27489205306125\\
624.999007936508	-5.39691120980062\\
626.983134920635	-3.70548554041536\\
628.967261904762	-4.64445927633652\\
630.951388888889	-3.97438298799395\\
632.935515873016	-3.8381189445046\\
634.919642857143	-4.6122058353546\\
636.90376984127	-3.33109779380026\\
638.887896825397	-4.05655550132646\\
640.872023809524	-3.4844212064078\\
642.856150793651	-3.82590538978752\\
644.840277777778	-3.31847662557083\\
646.824404761905	-2.94389415515726\\
648.808531746032	-3.19175344654287\\
650.792658730159	-2.36535468883506\\
652.776785714286	-3.51126000694129\\
654.760912698413	-2.03184970580028\\
656.74503968254	-3.03453955047739\\
658.729166666667	-2.07793192916756\\
660.713293650794	-2.7199176983079\\
662.69742063492	-2.53629517966846\\
664.681547619047	-1.95603895820205\\
666.665674603174	-3.00220728641443\\
668.649801587301	-2.21705052269172\\
670.633928571428	-2.39485734158545\\
672.618055555555	-2.61717174989809\\
674.602182539682	-2.05116398854243\\
676.58630952381	-2.4465916064568\\
678.570436507937	-2.51776915600606\\
680.554563492064	-1.92927020440285\\
682.53869047619	-2.8143626900463\\
684.522817460317	-2.40306422924628\\
686.506944444444	-2.61041465000714\\
688.491071428571	-2.63389772211453\\
690.475198412698	-2.42872595956041\\
692.459325396825	-2.75158552381347\\
694.443452380952	-2.60952586697043\\
696.427579365079	-3.28427589568437\\
698.411706349206	-2.28734569127738\\
700.395833333333	-3.46505989989226\\
702.37996031746	-2.85694018061157\\
704.364087301587	-3.48037544061144\\
706.348214285714	-3.49482240920199\\
708.332341269841	-3.440280762742\\
710.316468253968	-3.76492805003223\\
712.300595238095	-3.30045354543445\\
714.284722222222	-3.66700445428595\\
716.268849206349	-4.28094832789896\\
718.252976190476	-4.28683791459972\\
720.237103174603	-4.40196496609678\\
722.22123015873	-4.82462304605394\\
724.205357142857	-4.98139345364003\\
726.189484126984	-5.08742154633636\\
728.173611111111	-5.67883406448928\\
730.157738095238	-5.82782827237415\\
732.141865079365	-6.03008794318479\\
734.125992063492	-6.40337476048611\\
736.110119047619	-6.62319522264559\\
738.094246031746	-6.62565565259271\\
740.078373015873	-6.76065694132318\\
742.0625	-7.11746740811002\\
744.046626984127	-7.04882900982984\\
746.030753968254	-6.88595168253057\\
748.014880952381	-7.22416273197587\\
749.999007936508	-7.26389634479566\\
751.983134920635	-7.80646361586646\\
753.967261904762	-6.72218496024945\\
755.951388888889	-7.10217074501112\\
757.935515873016	-6.87663494808582\\
759.919642857143	-7.17348701247952\\
761.90376984127	-6.76727473482285\\
763.887896825397	-7.33896700661083\\
765.872023809524	-6.6049128977262\\
767.856150793651	-7.0769091299003\\
769.840277777778	-6.98369644539308\\
771.824404761905	-6.3133201065343\\
773.808531746032	-7.10416777026674\\
775.792658730159	-6.45184885039792\\
777.776785714286	-6.31061347260648\\
779.760912698413	-6.17879139724685\\
781.74503968254	-6.38028679234041\\
783.729166666667	-6.64479228585767\\
785.713293650794	-6.08254024945068\\
787.69742063492	-6.41980815546117\\
789.681547619047	-6.08701029814738\\
791.665674603174	-6.2213102929247\\
793.649801587301	-5.98345738259619\\
795.633928571428	-6.43371157609936\\
797.618055555555	-6.24703511642503\\
799.602182539682	-5.96665235916645\\
801.586309523809	-7.27595583730872\\
803.570436507937	-6.62430798896428\\
805.554563492064	-6.85179554359456\\
807.53869047619	-6.96232332180902\\
809.522817460317	-6.95704164091897\\
811.506944444444	-6.5926388785458\\
813.491071428571	-6.90402147304715\\
815.475198412698	-6.47754055616416\\
817.459325396825	-7.1922922809922\\
819.443452380952	-6.69948985422841\\
821.427579365079	-6.62546687320433\\
823.411706349206	-6.95589852475059\\
825.395833333333	-6.4267441691401\\
827.37996031746	-7.24245808017564\\
829.364087301587	-6.00767748951114\\
831.348214285714	-6.48088828074629\\
833.332341269841	-6.89213765487258\\
835.316468253968	-5.78113133691163\\
837.300595238095	-6.8332998025208\\
839.284722222222	-5.53524686517403\\
841.268849206349	-6.63660582311085\\
843.252976190476	-5.61723838498273\\
845.237103174603	-6.13671464018672\\
847.22123015873	-5.84863791669407\\
849.205357142857	-6.00269004822342\\
851.189484126984	-5.79769625354493\\
853.173611111111	-6.02046774990997\\
855.157738095238	-6.01390470754751\\
857.141865079365	-5.59011003230285\\
859.125992063492	-5.96140013412543\\
861.110119047619	-6.29447831235009\\
863.094246031746	-4.99398991734245\\
865.078373015873	-6.27985631954163\\
867.0625	-5.31249649686575\\
869.046626984127	-5.53294435904525\\
871.030753968254	-5.34115967966731\\
873.014880952381	-5.43672287719553\\
874.999007936508	-4.87208128925107\\
876.983134920635	-5.43480664940464\\
878.967261904762	-5.1233091782028\\
880.951388888889	-4.82081541010034\\
882.935515873016	-5.27484512900202\\
884.919642857143	-4.78730551285175\\
886.90376984127	-5.21445561819253\\
888.887896825397	-4.98511853021867\\
890.872023809524	-4.94271914481527\\
892.856150793651	-4.84130601040543\\
894.840277777778	-4.50028161868296\\
896.824404761905	-3.95135820406363\\
898.808531746032	-4.74060203843502\\
900.792658730159	-3.70753164901909\\
902.776785714286	-3.91035927584754\\
904.760912698413	-3.47937056366701\\
906.74503968254	-3.59276250915144\\
908.729166666667	-3.18334438395673\\
910.713293650794	-3.77291953586724\\
912.69742063492	-2.8572324609027\\
914.681547619047	-3.48165947857724\\
916.665674603174	-3.37573243304562\\
918.649801587301	-2.50559646381015\\
920.633928571428	-3.20078665991658\\
922.618055555555	-2.81458091056921\\
924.602182539682	-2.6901056696731\\
926.586309523809	-3.01082263257276\\
928.570436507936	-2.08999561710616\\
930.554563492063	-3.03302494717047\\
932.53869047619	-1.9666540124371\\
934.522817460317	-2.98424478184771\\
936.506944444444	-2.32730517640152\\
938.491071428571	-3.5442109637759\\
940.475198412698	-1.93489280524594\\
942.459325396825	-3.4976960359713\\
944.443452380952	-2.25837256215686\\
946.427579365079	-3.12927770268836\\
948.411706349206	-2.62473351339912\\
950.395833333333	-3.33517560902004\\
952.37996031746	-2.74767686030267\\
954.364087301587	-3.58137035317375\\
956.348214285714	-2.81952224678618\\
958.332341269841	-3.53256279063674\\
960.316468253968	-3.06539866852262\\
962.300595238095	-3.48275837785435\\
964.284722222222	-3.3320212874705\\
966.268849206349	-3.54844556927707\\
968.252976190476	-3.177466878211\\
970.237103174603	-4.48763091643152\\
972.22123015873	-2.81677203528816\\
974.205357142857	-3.99951567231242\\
976.189484126984	-4.1554182687238\\
978.173611111111	-4.26923914405117\\
980.157738095238	-3.79871876747263\\
982.141865079365	-4.85636828612342\\
984.125992063492	-4.13122989178284\\
986.110119047619	-4.98064005145525\\
988.094246031746	-4.24511896071813\\
990.078373015873	-5.50273899338102\\
992.0625	-4.5322180615499\\
994.046626984127	-5.35369298097648\\
996.030753968254	-4.95643990395194\\
998.014880952381	-5.02152559474601\\
};
\addlegendentry{Case 8}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.98313492063493	-0.24887831671044\\
3.9672619047619	-0.937206308859425\\
5.95138888888889	-0.313252326040399\\
7.93551587301587	-0.348364306854938\\
9.91964285714286	-0.518865797048043\\
11.9037698412698	-0.403930317844861\\
13.8878968253968	-0.083833438711574\\
15.8720238095238	0.0700696395411868\\
17.8561507936508	-0.815842570729343\\
19.8402777777778	0.483619812133988\\
21.8244047619048	-1.10417255608035\\
23.8085317460317	-0.0578350812129536\\
25.7926587301587	-0.346140409509911\\
27.7767857142857	0.233522528801249\\
29.7609126984127	0.514950076485416\\
31.7450396825397	0.977536113592213\\
33.7291666666667	0.236598529109262\\
35.7132936507936	-0.119389845641819\\
37.6974206349206	-0.0305185461421655\\
39.6815476190476	0.581839293408164\\
41.6656746031746	-0.0198836026603688\\
43.6498015873016	0.957434260750791\\
45.6339285714286	-0.505647599389662\\
47.6180555555556	0.3976249986193\\
49.6021825396825	0.0598881127566173\\
51.5863095238095	0.261624363940127\\
53.5704365079365	0.502850258713222\\
55.5545634920635	-0.0811183552575476\\
57.5386904761905	0.486999876347124\\
59.5228174603175	0.393348709648249\\
61.5069444444444	0.135695457781216\\
63.4910714285714	2.21198991121377\\
65.4751984126984	1.35089847108465\\
67.4593253968254	1.87924838885587\\
69.4434523809524	0.105669381121452\\
71.4275793650794	2.25766636495041\\
73.4117063492064	2.00053516636395\\
75.3958333333333	2.52986252700867\\
77.3799603174603	1.08726511561867\\
79.3640873015873	1.28930520700579\\
81.3482142857143	1.73226892806084\\
83.3323412698413	1.93426279220172\\
85.3164682539682	1.40699741768858\\
87.3005952380952	1.49913496766922\\
89.2847222222222	1.553230148747\\
91.2688492063492	1.57696205603835\\
93.2529761904762	0.651898023901743\\
95.2371031746032	0.780090623498376\\
97.2212301587302	0.390695823878899\\
99.2053571428571	1.19241185580866\\
101.189484126984	1.32949779392743\\
103.173611111111	1.64173839562887\\
105.157738095238	1.23832877399981\\
107.141865079365	0.520903794390319\\
109.125992063492	0.87202605926493\\
111.110119047619	-0.272893488173304\\
113.094246031746	0.746472203076388\\
115.078373015873	0.0697885176941728\\
117.0625	0.0397430382823791\\
119.046626984127	-0.247491609828844\\
121.030753968254	0.162167757818691\\
123.014880952381	-0.54325780225232\\
124.999007936508	-0.516141563862911\\
126.983134920635	-0.546982051493112\\
128.967261904762	-0.644952403054586\\
130.951388888889	-1.00486135116277\\
132.935515873016	-0.65176713439166\\
134.919642857143	-0.356607658611615\\
136.90376984127	0.235087866543358\\
138.887896825397	-0.576852994786066\\
140.872023809524	0.2462893606603\\
142.856150793651	-0.858841472216022\\
144.840277777778	0.0859595117919612\\
146.824404761905	-0.0971659742344597\\
148.808531746032	-0.746881848455097\\
150.792658730159	0.503991921797229\\
152.776785714286	-0.933244826666016\\
154.760912698413	-0.513016474829764\\
156.74503968254	-1.02518905785009\\
158.729166666667	-0.554108060613851\\
160.713293650794	-0.623897426164367\\
162.697420634921	-0.227630737079921\\
164.681547619048	-1.40364267957935\\
166.665674603175	-0.22457361381357\\
168.649801587302	0.385564426711936\\
170.633928571429	-0.327558660078074\\
172.618055555556	0.44454768072256\\
174.602182539683	-0.49360587691466\\
176.586309523809	-1.01321151631282\\
178.570436507937	-0.294866689902244\\
180.554563492063	-1.64283133310658\\
182.53869047619	-1.03639142919908\\
184.522817460317	-1.49579512247472\\
186.506944444444	-1.11508381295173\\
188.491071428571	-1.23561090317412\\
190.475198412698	-2.29178979791015\\
192.459325396825	-2.18506356412028\\
194.443452380952	-2.35923103198432\\
196.427579365079	-1.92467642201602\\
198.411706349206	-2.03775146846746\\
200.395833333333	-0.612368911746442\\
202.37996031746	-2.33819342279364\\
204.364087301587	-2.3104482695012\\
206.348214285714	-2.4431623627948\\
208.332341269841	-3.10958092284979\\
210.316468253968	-2.10262389313024\\
212.300595238095	-2.69224001737469\\
214.284722222222	-2.52121354171419\\
216.268849206349	-1.15618334381254\\
218.252976190476	-2.48769432510598\\
220.237103174603	-1.03435230355449\\
222.22123015873	-1.93081057035697\\
224.205357142857	-1.06853245866105\\
226.189484126984	-1.72619019714523\\
228.173611111111	-1.2145541261612\\
230.157738095238	-1.48990798989473\\
232.141865079365	-1.74872276821402\\
234.125992063492	-1.90989668386779\\
236.110119047619	-1.69554429453142\\
238.094246031746	-1.99408440652729\\
240.078373015873	-1.33904843829194\\
242.0625	-2.33045866657364\\
244.046626984127	-2.42535011073713\\
246.030753968254	-2.01898950101569\\
248.014880952381	-2.58202821029654\\
249.999007936508	-2.45261923616489\\
251.983134920635	-1.70368258797428\\
253.967261904762	-1.20905690311622\\
255.951388888889	-2.02189277815576\\
257.935515873016	-1.93324401916991\\
259.919642857143	-2.68830192825066\\
261.90376984127	-1.66930272035915\\
263.887896825397	-2.4662345832265\\
265.872023809524	-1.95363084037182\\
267.856150793651	-1.89029153906949\\
269.840277777778	-2.51587225507172\\
271.824404761905	-1.27375845221397\\
273.808531746032	-2.50589677689396\\
275.792658730159	-1.52841738838235\\
277.776785714286	-1.71031283362955\\
279.760912698413	-2.25911588430554\\
281.74503968254	-1.42841406995168\\
283.729166666667	-2.04630022091525\\
285.713293650794	-1.84186465174539\\
287.697420634921	-1.92124417517277\\
289.681547619048	-1.22511910809992\\
291.665674603175	-2.06160085818653\\
293.649801587302	-1.02095281460301\\
295.633928571429	-1.36013191600036\\
297.618055555556	-0.746281397018886\\
299.602182539683	-1.7374985014534\\
301.58630952381	-1.03543498416807\\
303.570436507937	-2.61550023423866\\
305.554563492063	-0.701604479586013\\
307.53869047619	-2.57935809842045\\
309.522817460317	-0.150577876521772\\
311.506944444444	-1.09289356711568\\
313.491071428571	-0.712019324791648\\
315.475198412698	-0.928178940286797\\
317.459325396825	-0.736461184661564\\
319.443452380952	-0.439718275433745\\
321.427579365079	-0.495328498537384\\
323.411706349206	-0.045584481092829\\
325.395833333333	-0.358990248363605\\
327.37996031746	0.394327610287466\\
329.364087301587	-0.878678615212066\\
331.348214285714	0.525195809673833\\
333.332341269841	0.35086479163171\\
335.316468253968	0.719718192244108\\
337.300595238095	-0.205769317137701\\
339.284722222222	-0.161053313435461\\
341.268849206349	-0.296630743745165\\
343.252976190476	0.467225825490486\\
345.237103174603	-0.164852710095473\\
347.22123015873	0.0519930632876169\\
349.205357142857	-0.100673835958514\\
351.189484126984	-0.418517773974459\\
353.173611111111	-0.529773330456845\\
355.157738095238	-0.406044073039567\\
357.141865079365	-0.898268638144972\\
359.125992063492	-0.737949079117131\\
361.110119047619	-1.04429229693898\\
363.094246031746	-0.433817879368179\\
365.078373015873	-1.82916006946516\\
367.0625	-1.52359547766829\\
369.046626984127	-1.66700389677401\\
371.030753968254	-1.70801707757343\\
373.014880952381	-2.25313312492242\\
374.999007936508	-1.38713169422535\\
376.983134920635	-2.26307026112785\\
378.967261904762	-1.70564950134467\\
380.951388888889	-2.2561108475531\\
382.935515873016	-2.39830323778969\\
384.919642857143	-1.72352232447444\\
386.90376984127	-2.65248508041226\\
388.887896825397	-2.32029027920166\\
390.872023809524	-3.13298484810238\\
392.856150793651	-3.60467990074046\\
394.840277777778	-2.41294791670095\\
396.824404761905	-3.21097849032197\\
398.808531746032	-2.72081753493986\\
400.792658730159	-3.27911840964771\\
402.776785714286	-3.11257047856925\\
404.760912698413	-3.28283883096339\\
406.74503968254	-3.81148927160642\\
408.729166666667	-2.93929017514548\\
410.713293650794	-3.25180501249023\\
412.697420634921	-3.51264619920795\\
414.681547619048	-4.53201462578184\\
416.665674603175	-2.79485162964022\\
418.649801587302	-4.71096760929826\\
420.633928571428	-4.03125314614623\\
422.618055555556	-3.42050359637567\\
424.602182539683	-4.71015327477051\\
426.58630952381	-4.02902445164254\\
428.570436507937	-5.07067792164511\\
430.554563492063	-4.66172476317509\\
432.53869047619	-4.84379004957075\\
434.522817460317	-5.24949973357668\\
436.506944444444	-4.52614468047284\\
438.491071428571	-6.16242134794282\\
440.475198412698	-4.66171990462309\\
442.459325396825	-5.23329321560356\\
444.443452380952	-4.7518007785454\\
446.427579365079	-4.53070408331113\\
448.411706349206	-5.35465853802482\\
450.395833333333	-5.72614778312665\\
452.37996031746	-5.75074671446811\\
454.364087301587	-4.94175300794574\\
456.348214285714	-5.1624977889211\\
458.332341269841	-4.76715150489387\\
460.316468253968	-5.10054327546994\\
462.300595238095	-4.38224778340098\\
464.284722222222	-5.67921977940462\\
466.268849206349	-2.78169756772747\\
468.252976190476	-5.41813086524674\\
470.237103174603	-3.85344634846598\\
472.22123015873	-4.83988870034004\\
474.205357142857	-3.83887339272938\\
476.189484126984	-5.90470271531175\\
478.173611111111	-4.35092375637945\\
480.157738095238	-5.87652473452812\\
482.141865079365	-4.6110110222058\\
484.125992063492	-5.65010763950219\\
486.110119047619	-5.07277427148551\\
488.094246031746	-5.11366081234891\\
490.078373015873	-3.92109890899398\\
492.0625	-4.93651692420916\\
494.046626984127	-5.15562304879182\\
496.030753968254	-4.81723347144405\\
498.014880952381	-4.30412764192766\\
499.999007936508	-5.0930412476842\\
501.983134920635	-4.36529392216936\\
503.967261904762	-5.5636849737982\\
505.951388888889	-4.62184624201694\\
507.935515873016	-5.19555353272481\\
509.919642857143	-4.19139885531572\\
511.90376984127	-5.24996176923178\\
513.887896825397	-3.43688020478448\\
515.872023809524	-5.42753847024905\\
517.856150793651	-3.8882357960596\\
519.840277777778	-5.2870060061607\\
521.824404761905	-4.15054215141616\\
523.808531746032	-4.51921862707815\\
525.792658730159	-5.05536330777124\\
527.776785714286	-4.99612031647507\\
529.760912698413	-4.64790995775147\\
531.74503968254	-5.04430669020179\\
533.729166666667	-4.8192074298085\\
535.713293650794	-5.13714345202427\\
537.69742063492	-5.27062705618104\\
539.681547619047	-4.76682969400102\\
541.665674603174	-4.69795608656865\\
543.649801587301	-3.67876640546353\\
545.633928571428	-4.94240220130177\\
547.618055555555	-4.19378787068773\\
549.602182539683	-5.07243005360636\\
551.58630952381	-3.98134604093908\\
553.570436507937	-4.04915405406677\\
555.554563492064	-4.10354413091567\\
557.53869047619	-3.62882230098917\\
559.522817460317	-3.88807701313015\\
561.506944444444	-3.84539653017217\\
563.491071428571	-4.81452694600203\\
565.475198412698	-3.27607827595494\\
567.459325396825	-4.53747391563495\\
569.443452380952	-4.42308388978765\\
571.427579365079	-3.26117257747822\\
573.411706349206	-4.47963752698713\\
575.395833333333	-4.01965083062455\\
577.37996031746	-4.14642152437222\\
579.364087301587	-3.76513771634167\\
581.348214285714	-4.04093696055557\\
583.332341269841	-3.54612309896742\\
585.316468253968	-4.05344983073602\\
587.300595238095	-3.83933668359406\\
589.284722222222	-4.30802187289829\\
591.268849206349	-3.5425770720628\\
593.252976190476	-3.41568569547384\\
595.237103174603	-3.38467536671158\\
597.22123015873	-4.01724602787611\\
599.205357142857	-3.36160967768486\\
601.189484126984	-4.10589960005067\\
603.173611111111	-3.71455712668005\\
605.157738095238	-3.45160336118109\\
607.141865079365	-3.20211075965559\\
609.125992063492	-3.6704225101407\\
611.110119047619	-2.6606632193468\\
613.094246031746	-3.10978048108716\\
615.078373015873	-1.74447259380074\\
617.0625	-3.03098825820733\\
619.046626984127	-2.14111270098303\\
621.030753968254	-3.0390317321154\\
623.014880952381	-1.73353316456016\\
624.999007936508	-2.88365411148597\\
626.983134920635	-1.53044299115459\\
628.967261904762	-2.22701912854143\\
630.951388888889	-2.35369201470554\\
632.935515873016	-1.17135777673501\\
634.919642857143	-2.87499413313423\\
636.90376984127	-0.746202061120192\\
638.887896825397	-1.48945179764775\\
640.872023809524	-1.06043021121898\\
642.856150793651	-1.37306155219577\\
644.840277777778	-0.950131591359348\\
646.824404761905	0.152569563500069\\
648.808531746032	-0.920033860346845\\
650.792658730159	0.686335057883799\\
652.776785714286	-0.630931385499367\\
654.760912698413	0.495560270122391\\
656.74503968254	-0.740079258748076\\
658.729166666667	0.415748435795135\\
660.713293650794	-0.164897692182251\\
662.69742063492	-0.0435094711137869\\
664.681547619047	0.451859838041156\\
666.665674603174	-0.253415709161041\\
668.649801587301	0.544656864947186\\
670.633928571428	0.0286976652526287\\
672.618055555555	0.0540333089357787\\
674.602182539682	0.558376014536093\\
676.58630952381	-0.0510891822774826\\
678.570436507937	-0.140453649964303\\
680.554563492064	-0.0441249630382727\\
682.53869047619	-0.939026080654194\\
684.522817460317	-0.551974249523201\\
686.506944444444	-0.212582637173572\\
688.491071428571	-0.576668124675005\\
690.475198412698	-0.351370537192922\\
692.459325396825	-0.108359604552211\\
694.443452380952	-0.643537454911576\\
696.427579365079	-1.05157347003985\\
698.411706349206	-0.0411668197701198\\
700.395833333333	-1.21054457114042\\
702.37996031746	-0.608353408276428\\
704.364087301587	-1.47711516321924\\
706.348214285714	-0.682851596430888\\
708.332341269841	-1.19162695174299\\
710.316468253968	-0.824153134672431\\
712.300595238095	-0.995278003067997\\
714.284722222222	-1.02237123018923\\
716.268849206349	-1.9092276077788\\
718.252976190476	-2.04033152590847\\
720.237103174603	-1.93615946266035\\
722.22123015873	-2.83955934200426\\
724.205357142857	-3.4183332214826\\
726.189484126984	-2.95251262713235\\
728.173611111111	-3.77696846734915\\
730.157738095238	-2.99119701296839\\
732.141865079365	-3.36955968718069\\
734.125992063492	-3.87125783569206\\
736.110119047619	-3.8915656521379\\
738.094246031746	-3.22326961713275\\
740.078373015873	-4.29240283428957\\
742.0625	-3.8620857053635\\
744.046626984127	-4.45055780265177\\
746.030753968254	-3.1650046267903\\
748.014880952381	-5.33278457110118\\
749.999007936508	-4.86238007213522\\
751.983134920635	-5.37112280133359\\
753.967261904762	-4.02493989297794\\
755.951388888889	-3.5169280194054\\
757.935515873016	-4.02495049664808\\
759.919642857143	-3.50624435258133\\
761.90376984127	-4.10275002698929\\
763.887896825397	-4.17871074952181\\
765.872023809524	-3.81205797220692\\
767.856150793651	-4.37457851719499\\
769.840277777778	-4.97791058320448\\
771.824404761905	-3.90866689161803\\
773.808531746032	-5.18657919080779\\
775.792658730159	-4.04750401937771\\
777.776785714286	-3.72322005674919\\
779.760912698413	-4.48181848141145\\
781.74503968254	-3.40809162050099\\
783.729166666667	-3.52266573519924\\
785.713293650794	-3.92841605003802\\
787.69742063492	-4.06490726333843\\
789.681547619047	-3.83812520762161\\
791.665674603174	-4.03649259510337\\
793.649801587301	-4.10463598360239\\
795.633928571428	-3.83616113699589\\
797.618055555555	-3.81990500127152\\
799.602182539682	-3.82401575175221\\
801.586309523809	-5.24882206340162\\
803.570436507937	-3.66073960115966\\
805.554563492064	-4.23517545011909\\
807.53869047619	-4.19691686035553\\
809.522817460317	-4.04951441076616\\
811.506944444444	-3.95884514378871\\
813.491071428571	-3.53820764374519\\
815.475198412698	-3.03978348528382\\
817.459325396825	-4.60574500103772\\
819.443452380952	-4.96358129704335\\
821.427579365079	-3.93973922556448\\
823.411706349206	-4.62925691500731\\
825.395833333333	-4.1292235285563\\
827.37996031746	-4.80830166955234\\
829.364087301587	-3.96981214677613\\
831.348214285714	-4.32689038264007\\
833.332341269841	-4.05656420908869\\
835.316468253968	-3.59302724328242\\
837.300595238095	-4.51827783545814\\
839.284722222222	-3.02097805248739\\
841.268849206349	-4.07161479049011\\
843.252976190476	-3.14077306213462\\
845.237103174603	-4.39215830873704\\
847.22123015873	-3.2320834117812\\
849.205357142857	-3.13540415172143\\
851.189484126984	-3.37956923641686\\
853.173611111111	-3.2829225205015\\
855.157738095238	-3.41579885284795\\
857.141865079365	-3.18815865729426\\
859.125992063492	-3.71487091081243\\
861.110119047619	-3.75469154783997\\
863.094246031746	-2.63105753295088\\
865.078373015873	-4.18073095417912\\
867.0625	-2.99104416574678\\
869.046626984127	-3.10405987083541\\
871.030753968254	-2.50087736291458\\
873.014880952381	-2.48182014632427\\
874.999007936508	-1.91938012064757\\
876.983134920635	-2.53671752960592\\
878.967261904762	-2.37159044480418\\
880.951388888889	-2.41008169655178\\
882.935515873016	-2.54251434935201\\
884.919642857143	-1.98937707939435\\
886.90376984127	-2.88019563992175\\
888.887896825397	-2.49833632886734\\
890.872023809524	-2.59030925277469\\
892.856150793651	-2.64696614242115\\
894.840277777778	-2.1346709846822\\
896.824404761905	-0.500784089907888\\
898.808531746032	-2.01147556525267\\
900.792658730159	-0.929570973865419\\
902.776785714286	-0.85172794050219\\
904.760912698413	-0.376537179063218\\
906.74503968254	-0.833891505064369\\
908.729166666667	-0.0711745843922729\\
910.713293650794	-1.2178312112397\\
912.69742063492	0.239577609282868\\
914.681547619047	-0.877753152081738\\
916.665674603174	0.0809249341313856\\
918.649801587301	-0.0937230291696234\\
920.633928571428	-0.865414350734063\\
922.618055555555	-0.484890654466157\\
924.602182539682	-0.527005685121987\\
926.586309523809	-0.292897828035664\\
928.570436507936	1.06365255780279\\
930.554563492063	-0.23419678103328\\
932.53869047619	1.67151999525685\\
934.522817460317	0.767853150994037\\
936.506944444444	0.734401090391329\\
938.491071428571	-0.460760279815648\\
940.475198412698	0.59397300067467\\
942.459325396825	-0.59742354228316\\
944.443452380952	0.590157326065115\\
946.427579365079	-1.09016743948134\\
948.411706349206	-0.230374279290667\\
950.395833333333	-0.492059888518099\\
952.37996031746	-0.513141554073056\\
954.364087301587	-1.02599659982671\\
956.348214285714	0.102145641751497\\
958.332341269841	-1.36701206892711\\
960.316468253968	-0.589366620945\\
962.300595238095	-0.967908001079675\\
964.284722222222	-1.11578923513849\\
966.268849206349	-1.22974292414024\\
968.252976190476	-0.313571145179906\\
970.237103174603	-1.02165264461946\\
972.22123015873	-0.00328435545118655\\
974.205357142857	-1.2091256083169\\
976.189484126984	-0.983096720344288\\
978.173611111111	-1.45870741304122\\
980.157738095238	-0.92382026857631\\
982.141865079365	-2.50314779306584\\
984.125992063492	-1.87745385654749\\
986.110119047619	-2.3817861180409\\
988.094246031746	-1.58131818970531\\
990.078373015873	-2.85917954595969\\
992.0625	-2.36653208166913\\
994.046626984127	-2.27059170243821\\
996.030753968254	-1.62277502076201\\
998.014880952381	-2.34763277833176\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.98313492063493	-5.35740132059861\\
3.9672619047619	-5.46610144920122\\
5.95138888888889	-4.57626232285272\\
7.93551587301587	-5.74741268238092\\
9.91964285714286	-4.85101836507301\\
11.9037698412698	-4.96145886047738\\
13.8878968253968	-5.31636320355713\\
15.8720238095238	-4.54824249917163\\
17.8561507936508	-6.24713794094453\\
19.8402777777778	-3.26178848183609\\
21.8244047619048	-4.74311748616187\\
23.8085317460317	-3.6717094225082\\
25.7926587301587	-3.56471617496435\\
27.7767857142857	-4.04713680293111\\
29.7609126984127	-4.13046045942036\\
31.7450396825397	-4.70091629636623\\
33.7291666666667	-4.60945125550944\\
35.7132936507936	-4.23362136437953\\
37.6974206349206	-4.19400075780949\\
39.6815476190476	-4.61953502106455\\
41.6656746031746	-4.65794181898423\\
43.6498015873016	-5.22681044335631\\
45.6339285714286	-5.27244415078323\\
47.6180555555556	-4.53428772407159\\
49.6021825396825	-5.28461722543277\\
51.5863095238095	-4.68813680624592\\
53.5704365079365	-4.94685884365863\\
55.5545634920635	-3.77974671173522\\
57.5386904761905	-3.68550328791366\\
59.5228174603175	-3.66722567102665\\
61.5069444444444	-4.41300856282652\\
63.4910714285714	-4.42178548508318\\
65.4751984126984	-5.37946435659607\\
67.4593253968254	-3.71733140947865\\
69.4434523809524	-3.97525472525912\\
71.4275793650794	-2.79964521659081\\
73.4117063492064	-4.56701078281351\\
75.3958333333333	-3.45190576639389\\
77.3799603174603	-2.57173604342189\\
79.3640873015873	-2.70415374986686\\
81.3482142857143	-3.09474907605907\\
83.3323412698413	-2.83351564468128\\
85.3164682539682	-3.63845673669974\\
87.3005952380952	-3.10665562741556\\
89.2847222222222	-3.6239626459105\\
91.2688492063492	-3.51163517743617\\
93.2529761904762	-3.872177303841\\
95.2371031746032	-3.19412455476426\\
97.2212301587302	-3.55390026880335\\
99.2053571428571	-3.69410710212443\\
101.189484126984	-3.74549102893937\\
103.173611111111	-4.46260522246632\\
105.157738095238	-3.9514907499914\\
107.141865079365	-4.56476494258036\\
109.125992063492	-3.99068458176854\\
111.110119047619	-4.25628180335571\\
113.094246031746	-4.35163869932424\\
115.078373015873	-4.41078350636673\\
117.0625	-4.71135307001544\\
119.046626984127	-4.88316001436521\\
121.030753968254	-5.67137627692642\\
123.014880952381	-4.00104186166732\\
124.999007936508	-5.09338587865599\\
126.983134920635	-5.02111651828434\\
128.967261904762	-4.4232456107687\\
130.951388888889	-5.07808281339628\\
132.935515873016	-4.69631950539606\\
134.919642857143	-5.81476945014031\\
136.90376984127	-4.99340633987622\\
138.887896825397	-6.12779534839547\\
140.872023809524	-4.51065078375932\\
142.856150793651	-6.37012768785959\\
144.840277777778	-5.15782885596451\\
146.824404761905	-6.15555348122613\\
148.808531746032	-5.83125765144754\\
150.792658730159	-6.27265026608628\\
152.776785714286	-6.24045891690376\\
154.760912698413	-6.00683322965513\\
156.74503968254	-6.19262838301757\\
158.729166666667	-5.99615693395889\\
160.713293650794	-7.09503207715568\\
162.697420634921	-5.81314851676766\\
164.681547619048	-5.81140849653419\\
166.665674603175	-7.04230783150108\\
168.649801587302	-6.36692498476848\\
170.633928571429	-6.64522570373036\\
172.618055555556	-6.57416905759163\\
174.602182539683	-6.45212866523398\\
176.586309523809	-6.40746121409805\\
178.570436507937	-6.22295214862919\\
180.554563492063	-6.62234929733697\\
182.53869047619	-6.16129216572333\\
184.522817460317	-7.11449296024304\\
186.506944444444	-6.72087533972535\\
188.491071428571	-6.77181894381369\\
190.475198412698	-6.65858057665644\\
192.459325396825	-6.74270923376814\\
194.443452380952	-6.08551375153213\\
196.427579365079	-6.57491025029645\\
198.411706349206	-7.44442783082706\\
200.395833333333	-6.34410929511781\\
202.37996031746	-8.23570064659681\\
204.364087301587	-6.56585967530702\\
206.348214285714	-6.41949661328741\\
208.332341269841	-6.42339602816539\\
210.316468253968	-7.08558405866068\\
212.300595238095	-6.96107715529723\\
214.284722222222	-7.11378073367263\\
216.268849206349	-6.60274851592893\\
218.252976190476	-7.65767502292721\\
220.237103174603	-6.17554606618186\\
222.22123015873	-7.25893515129372\\
224.205357142857	-6.0941538826403\\
226.189484126984	-7.00596859254347\\
228.173611111111	-6.61822834844311\\
230.157738095238	-6.66777030709903\\
232.141865079365	-6.94013028733532\\
234.125992063492	-6.78980761448016\\
236.110119047619	-6.16381499797058\\
238.094246031746	-7.2928249659289\\
240.078373015873	-7.20971682585563\\
242.0625	-6.87997123663317\\
244.046626984127	-7.04077497410037\\
246.030753968254	-6.81009811609616\\
248.014880952381	-7.11266675736082\\
249.999007936508	-7.39335129905775\\
251.983134920635	-7.4804371862022\\
253.967261904762	-8.50797782343144\\
255.951388888889	-7.69004868780508\\
257.935515873016	-7.03492950580072\\
259.919642857143	-7.60277472220767\\
261.90376984127	-7.17880086120677\\
263.887896825397	-8.14700162871786\\
265.872023809524	-7.53292548591612\\
267.856150793651	-8.99022086420033\\
269.840277777778	-6.79692112897328\\
271.824404761905	-8.01757802137156\\
273.808531746032	-7.78257296765625\\
275.792658730159	-7.26173727465926\\
277.776785714286	-6.85866828048689\\
279.760912698413	-7.10102987870416\\
281.74503968254	-6.84843186310649\\
283.729166666667	-6.29040130306416\\
285.713293650794	-6.1822801192068\\
287.697420634921	-7.31799202888248\\
289.681547619048	-6.13885451732734\\
291.665674603175	-7.51430171819522\\
293.649801587302	-6.16682024105121\\
295.633928571429	-6.864635766257\\
297.618055555556	-6.46122641839844\\
299.602182539683	-6.74101540407911\\
301.58630952381	-5.88102469127053\\
303.570436507937	-6.6663022537421\\
305.554563492063	-5.69842285585089\\
307.53869047619	-6.51141159725479\\
309.522817460317	-5.9804070975873\\
311.506944444444	-7.017455570145\\
313.491071428571	-6.01564364627566\\
315.475198412698	-5.50849221524956\\
317.459325396825	-6.31988989601891\\
319.443452380952	-5.25930302488883\\
321.427579365079	-5.49318914417928\\
323.411706349206	-5.41903100111953\\
325.395833333333	-5.14708261578724\\
327.37996031746	-5.23103571842869\\
329.364087301587	-5.33979759419538\\
331.348214285714	-5.45932722941178\\
333.332341269841	-5.61869652940153\\
335.316468253968	-5.14579890946361\\
337.300595238095	-4.73701520711321\\
339.284722222222	-4.38585961760038\\
341.268849206349	-4.42639494083816\\
343.252976190476	-4.55748567030306\\
345.237103174603	-4.71949915053078\\
347.22123015873	-4.74866573017361\\
349.205357142857	-4.62299529468521\\
351.189484126984	-5.84389861212222\\
353.173611111111	-4.4477321823448\\
355.157738095238	-5.99153060159468\\
357.141865079365	-5.60989852445582\\
359.125992063492	-5.51419945217047\\
361.110119047619	-7.06520184463952\\
363.094246031746	-5.19431663232118\\
365.078373015873	-6.38947654654295\\
367.0625	-6.55974784501848\\
369.046626984127	-6.66865405896543\\
371.030753968254	-6.67681329733698\\
373.014880952381	-7.30508638915896\\
374.999007936508	-6.39502141137007\\
376.983134920635	-8.3573195290622\\
378.967261904762	-6.62503904488343\\
380.951388888889	-7.14919657690784\\
382.935515873016	-7.51802464002755\\
384.919642857143	-8.00317249795401\\
386.90376984127	-7.88436949492594\\
388.887896825397	-7.17420376635531\\
390.872023809524	-7.29551048001409\\
392.856150793651	-7.32364954030477\\
394.840277777778	-7.96329208190967\\
396.824404761905	-7.29272120397744\\
398.808531746032	-7.91779316361495\\
400.792658730159	-8.12728962269215\\
402.776785714286	-7.72556342423276\\
404.760912698413	-8.25833690967018\\
406.74503968254	-7.68891603343168\\
408.729166666667	-8.47266058178324\\
410.713293650794	-9.07156810536221\\
412.697420634921	-7.76642816342311\\
414.681547619048	-9.57752107868569\\
416.665674603175	-8.26083435377732\\
418.649801587302	-10.4130350359474\\
420.633928571428	-9.07686771052529\\
422.618055555556	-10.1506601515033\\
424.602182539683	-10.1562458564209\\
426.58630952381	-9.9381231290965\\
428.570436507937	-10.5861505738846\\
430.554563492063	-10.2271563693165\\
432.53869047619	-9.87352805955\\
434.522817460317	-9.97300612041316\\
436.506944444444	-9.98659696254931\\
438.491071428571	-9.70517105492385\\
440.475198412698	-9.53555071276903\\
442.459325396825	-10.4271332658364\\
444.443452380952	-10.0588218955634\\
446.427579365079	-10.2551999163326\\
448.411706349206	-9.8914532108204\\
450.395833333333	-8.87689785936449\\
452.37996031746	-9.54887032134926\\
454.364087301587	-9.41710756380838\\
456.348214285714	-10.5631241353262\\
458.332341269841	-9.70235374572387\\
460.316468253968	-10.3117141967936\\
462.300595238095	-9.41930330530776\\
464.284722222222	-10.6571319211737\\
466.268849206349	-9.52905355377034\\
468.252976190476	-10.8607658127908\\
470.237103174603	-9.01071777846887\\
472.22123015873	-10.9802780193005\\
474.205357142857	-8.89424910541832\\
476.189484126984	-10.7061135500111\\
478.173611111111	-8.59383854478486\\
480.157738095238	-9.05571929624219\\
482.141865079365	-9.13325246398298\\
484.125992063492	-9.27986108680696\\
486.110119047619	-8.96987049234138\\
488.094246031746	-10.0459855755854\\
490.078373015873	-9.17107023233652\\
492.0625	-10.1549759688493\\
494.046626984127	-9.93936848504027\\
496.030753968254	-10.2777467518402\\
498.014880952381	-10.3764122671758\\
499.999007936508	-10.0458167465717\\
501.983134920635	-9.52602497817253\\
503.967261904762	-10.7035497729247\\
505.951388888889	-8.84401501946941\\
507.935515873016	-10.0648190644647\\
509.919642857143	-8.72659271046899\\
511.90376984127	-10.3492352727222\\
513.887896825397	-8.4921647850644\\
515.872023809524	-10.0257639628041\\
517.856150793651	-9.01430029907836\\
519.840277777778	-9.84715143360384\\
521.824404761905	-9.56844865274915\\
523.808531746032	-9.81567903802579\\
525.792658730159	-9.68383285645914\\
527.776785714286	-8.92346094319933\\
529.760912698413	-9.05037684046976\\
531.74503968254	-8.93689426065622\\
533.729166666667	-9.23185593116224\\
535.713293650794	-9.19631555840831\\
537.69742063492	-10.0246117086576\\
539.681547619047	-8.49514204122922\\
541.665674603174	-9.90780881985805\\
543.649801587301	-9.17539723081151\\
545.633928571428	-9.30629767633981\\
547.618055555555	-8.60812382751495\\
549.602182539683	-9.30579629605226\\
551.58630952381	-9.05936593618288\\
553.570436507937	-9.62543709038212\\
555.554563492064	-9.06789914087121\\
557.53869047619	-9.27859751567821\\
559.522817460317	-9.48060047357325\\
561.506944444444	-8.52060057817848\\
563.491071428571	-8.54392112069766\\
565.475198412698	-9.10248802869606\\
567.459325396825	-8.44961239012997\\
569.443452380952	-8.96295638806824\\
571.427579365079	-8.58844943528917\\
573.411706349206	-8.34830455379521\\
575.395833333333	-8.61888895317517\\
577.37996031746	-8.8560864914896\\
579.364087301587	-7.82617391006573\\
581.348214285714	-8.76553110624731\\
583.332341269841	-8.19657158306329\\
585.316468253968	-8.72470365374661\\
587.300595238095	-8.1855508873078\\
589.284722222222	-7.89070877902933\\
591.268849206349	-8.49274636184659\\
593.252976190476	-8.95510056273752\\
595.237103174603	-7.71214475875659\\
597.22123015873	-8.8165675208416\\
599.205357142857	-7.22199541368235\\
601.189484126984	-8.24269396046836\\
603.173611111111	-7.87697346886949\\
605.157738095238	-8.09233405596895\\
607.141865079365	-8.4485775949021\\
609.125992063492	-8.38839326196315\\
611.110119047619	-7.86716892035735\\
613.094246031746	-8.23433237380032\\
615.078373015873	-7.04196094063356\\
617.0625	-8.46103278427514\\
619.046626984127	-7.18072907539103\\
621.030753968254	-7.84875768105495\\
623.014880952381	-6.81625094156234\\
624.999007936508	-7.91016830811527\\
626.983134920635	-5.88052808967612\\
628.967261904762	-7.06189942413161\\
630.951388888889	-5.59507396128235\\
632.935515873016	-6.5048801122742\\
634.919642857143	-6.34941753757498\\
636.90376984127	-5.91599352648033\\
638.887896825397	-6.62365920500516\\
640.872023809524	-5.90841220159662\\
642.856150793651	-6.27874922737927\\
644.840277777778	-5.68682165978232\\
646.824404761905	-6.04035787381459\\
648.808531746032	-5.46347303273889\\
650.792658730159	-5.41704443555392\\
652.776785714286	-6.39158862838322\\
654.760912698413	-4.55925968172296\\
656.74503968254	-5.32899984220671\\
658.729166666667	-4.57161229413026\\
660.713293650794	-5.27493770443356\\
662.69742063492	-5.02908088822314\\
664.681547619047	-4.36393775444525\\
666.665674603174	-5.75099886366782\\
668.649801587301	-4.97875791033062\\
670.633928571428	-4.81841234842353\\
672.618055555555	-5.28837680873196\\
674.602182539682	-4.66070399162095\\
676.58630952381	-4.84209403063612\\
678.570436507937	-4.89508466204782\\
680.554563492064	-3.81441544576742\\
682.53869047619	-4.68969929943841\\
684.522817460317	-4.25415420896935\\
686.506944444444	-5.00824666284071\\
688.491071428571	-4.69112731955406\\
690.475198412698	-4.5060813819279\\
692.459325396825	-5.39481144307473\\
694.443452380952	-4.57551427902929\\
696.427579365079	-5.51697832132888\\
698.411706349206	-4.53352456278463\\
700.395833333333	-5.71957522864409\\
702.37996031746	-5.10552695294671\\
704.364087301587	-5.48363571800364\\
706.348214285714	-6.30679322197309\\
708.332341269841	-5.688934573741\\
710.316468253968	-6.70570296539202\\
712.300595238095	-5.6056290878009\\
714.284722222222	-6.31163767838267\\
716.268849206349	-6.65266904801913\\
718.252976190476	-6.53334430329096\\
720.237103174603	-6.86777046953321\\
722.22123015873	-6.80968675010361\\
724.205357142857	-6.54445368579746\\
726.189484126984	-7.22233046554037\\
728.173611111111	-7.58069966162941\\
730.157738095238	-8.66445953177992\\
732.141865079365	-8.69061619918889\\
734.125992063492	-8.93549168528015\\
736.110119047619	-9.35482479315328\\
738.094246031746	-10.0280416880527\\
740.078373015873	-9.22891104835679\\
742.0625	-10.3728491108565\\
744.046626984127	-9.64710021700791\\
746.030753968254	-10.6068987382708\\
748.014880952381	-9.11554089285056\\
749.999007936508	-9.6654126174561\\
751.983134920635	-10.2418044303993\\
753.967261904762	-9.41943002752096\\
755.951388888889	-10.6874134706168\\
757.935515873016	-9.72831939952356\\
759.919642857143	-10.8407296723777\\
761.90376984127	-9.4317994426564\\
763.887896825397	-10.4992232636998\\
765.872023809524	-9.39776782324548\\
767.856150793651	-9.77923974260562\\
769.840277777778	-8.98948230758169\\
771.824404761905	-8.71797332145057\\
773.808531746032	-9.0217563497257\\
775.792658730159	-8.85619368141813\\
777.776785714286	-8.89800688846376\\
779.760912698413	-7.87576431308226\\
781.74503968254	-9.35248196417983\\
783.729166666667	-9.76691883651611\\
785.713293650794	-8.23666444886333\\
787.69742063492	-8.77470904758392\\
789.681547619047	-8.33589538867315\\
791.665674603174	-8.40612799074604\\
793.649801587301	-7.86227878158999\\
795.633928571428	-9.03126201520283\\
797.618055555555	-8.67416523157854\\
799.602182539682	-8.1092889665807\\
801.586309523809	-9.30308961121582\\
803.570436507937	-9.5878763767689\\
805.554563492064	-9.46841563707003\\
807.53869047619	-9.72772978326251\\
809.522817460317	-9.86456887107178\\
811.506944444444	-9.2264326133029\\
813.491071428571	-10.2698353023491\\
815.475198412698	-9.91529762704451\\
817.459325396825	-9.77883956094669\\
819.443452380952	-8.43539841141348\\
821.427579365079	-9.31119452084418\\
823.411706349206	-9.28254013449387\\
825.395833333333	-8.7242648097239\\
827.37996031746	-9.67661449079893\\
829.364087301587	-8.04554283224614\\
831.348214285714	-8.63488617885251\\
833.332341269841	-9.72771110065647\\
835.316468253968	-7.96923543054085\\
837.300595238095	-9.14832176958347\\
839.284722222222	-8.04951567786066\\
841.268849206349	-9.20159685573159\\
843.252976190476	-8.09370370783085\\
845.237103174603	-7.8812709716364\\
847.22123015873	-8.46519242160694\\
849.205357142857	-8.8699759447254\\
851.189484126984	-8.215823270673\\
853.173611111111	-8.75801297931845\\
855.157738095238	-8.61201056224706\\
857.141865079365	-7.99206140731144\\
859.125992063492	-8.20792935743843\\
861.110119047619	-8.83426507686021\\
863.094246031746	-7.35692230173403\\
865.078373015873	-8.37898168490414\\
867.0625	-7.63394882798472\\
869.046626984127	-7.96182884725508\\
871.030753968254	-8.18144199642004\\
873.014880952381	-8.39162560806679\\
874.999007936508	-7.82478245785457\\
876.983134920635	-8.33289576920335\\
878.967261904762	-7.87502791160141\\
880.951388888889	-7.23154912364891\\
882.935515873016	-8.00717590865203\\
884.919642857143	-7.58523394630914\\
886.90376984127	-7.54871559646332\\
888.887896825397	-7.47190073157\\
890.872023809524	-7.29512903685586\\
892.856150793651	-7.03564587838972\\
894.840277777778	-6.86589225268373\\
896.824404761905	-7.40193231821937\\
898.808531746032	-7.46972851161738\\
900.792658730159	-6.48549232417275\\
902.776785714286	-6.96899061119289\\
904.760912698413	-6.58220394827081\\
906.74503968254	-6.35163351323852\\
908.729166666667	-6.29551418352119\\
910.713293650794	-6.32800786049478\\
912.69742063492	-5.95404253108827\\
914.681547619047	-6.08556580507274\\
916.665674603174	-6.83238980022262\\
918.649801587301	-4.91746989845069\\
920.633928571428	-5.5361589690991\\
922.618055555555	-5.14427116667225\\
924.602182539682	-4.85320565422422\\
926.586309523809	-5.72874743710985\\
928.570436507936	-5.24364379201511\\
930.554563492063	-5.83185311330765\\
932.53869047619	-5.60482802013105\\
934.522817460317	-6.73634271468945\\
936.506944444444	-5.38901144319436\\
938.491071428571	-6.62766164773616\\
940.475198412698	-4.46375861116655\\
942.459325396825	-6.39796852965944\\
944.443452380952	-5.10690245037883\\
946.427579365079	-5.16838796589539\\
948.411706349206	-5.01909274750757\\
950.395833333333	-6.17829132952198\\
952.37996031746	-4.98221216653229\\
954.364087301587	-6.1367441065208\\
956.348214285714	-5.74119013532385\\
958.332341269841	-5.69811351234638\\
960.316468253968	-5.54143071610023\\
962.300595238095	-5.99760875462902\\
964.284722222222	-5.54825333980251\\
966.268849206349	-5.8671482144139\\
968.252976190476	-6.0413626112421\\
970.237103174603	-7.95360918824358\\
972.22123015873	-5.63025971512514\\
974.205357142857	-6.78990573630793\\
976.189484126984	-7.32773981710331\\
978.173611111111	-7.07977087506112\\
980.157738095238	-6.67361726636895\\
982.141865079365	-7.209588779181\\
984.125992063492	-6.38500592701819\\
986.110119047619	-7.57949398486959\\
988.094246031746	-6.90891973173095\\
990.078373015873	-8.14629844080235\\
992.0625	-6.69790404143066\\
994.046626984127	-8.43679425951476\\
996.030753968254	-8.29010478714187\\
998.014880952381	-7.69541841116027\\
};
\addplot [color=mycolor4]
  table[row sep=crcr]{%
1.98313492063493	-2.78596862480723\\
3.9672619047619	-3.21262871174358\\
5.95138888888889	-2.4186385321929\\
7.93551587301587	-3.06295317803251\\
9.91964285714286	-2.68387310762385\\
11.9037698412698	-2.70774808345344\\
13.8878968253968	-2.67610060308683\\
15.8720238095238	-2.24712350316436\\
17.8561507936508	-3.54230519413206\\
19.8402777777778	-1.35391522607493\\
21.8244047619048	-2.94381323083993\\
23.8085317460317	-1.88493625345962\\
25.7926587301587	-1.94831391779123\\
27.7767857142857	-1.9123840993598\\
29.7609126984127	-1.80369958718196\\
31.7450396825397	-1.85603653613744\\
33.7291666666667	-2.19205431847172\\
35.7132936507936	-2.1645734621366\\
37.6974206349206	-2.09810444634607\\
39.6815476190476	-2.02832962251329\\
41.6656746031746	-2.35035809243238\\
43.6498015873016	-2.12981637361535\\
45.6339285714286	-2.87823168710105\\
47.6180555555556	-2.08472348479543\\
49.6021825396825	-2.60508557701239\\
51.5863095238095	-2.19775852886459\\
53.5704365079365	-2.22612953845796\\
55.5545634920635	-1.93941873056845\\
57.5386904761905	-1.58521798093986\\
59.5228174603175	-1.65722362880178\\
61.5069444444444	-2.12965196690394\\
63.4910714285714	-1.10594874616784\\
65.4751984126984	-2.02097945147056\\
67.4593253968254	-0.936165317181205\\
69.4434523809524	-1.91008500087129\\
71.4275793650794	-0.27478524031678\\
73.4117063492064	-1.2910993206865\\
75.3958333333333	-0.463131894656964\\
77.3799603174603	-0.724113244432099\\
79.3640873015873	-0.71809062401203\\
81.3482142857143	-0.686087168857457\\
83.3323412698413	-0.457821264846082\\
85.3164682539682	-1.11267024836509\\
87.3005952380952	-0.804321317374689\\
89.2847222222222	-1.02244688956442\\
91.2688492063492	-0.984118261248787\\
93.2529761904762	-1.59326825423073\\
95.2371031746032	-1.20559606080556\\
97.2212301587302	-1.58343045167675\\
99.2053571428571	-1.28386441830631\\
101.189484126984	-1.16700829322028\\
103.173611111111	-1.4017167119322\\
105.157738095238	-1.38998259936836\\
107.141865079365	-2.00405028252477\\
109.125992063492	-1.56800049414688\\
111.110119047619	-2.24549382276139\\
113.094246031746	-1.83021419472203\\
115.078373015873	-2.13734919030805\\
117.0625	-2.33550321794724\\
119.046626984127	-2.58141806128179\\
121.030753968254	-2.76966976390535\\
123.014880952381	-2.26694787972974\\
124.999007936508	-2.80292269859466\\
126.983134920635	-2.77913037082443\\
128.967261904762	-2.52752183210426\\
130.951388888889	-3.0389145274751\\
132.935515873016	-2.6900694507273\\
134.919642857143	-3.0721998175042\\
136.90376984127	-2.38809804546106\\
138.887896825397	-3.35725329024393\\
140.872023809524	-2.1193563851951\\
142.856150793651	-3.63110399198198\\
144.840277777778	-2.52725326823192\\
146.824404761905	-3.13774536114083\\
148.808531746032	-3.28438589395285\\
150.792658730159	-2.87662117598194\\
152.776785714286	-3.58643722260334\\
154.760912698413	-3.2739884960136\\
156.74503968254	-3.58117335316889\\
158.729166666667	-3.29331721609576\\
160.713293650794	-3.87533084911734\\
162.697420634921	-3.0068943996875\\
164.681547619048	-3.61189296548288\\
166.665674603175	-3.62077004665259\\
168.649801587302	-2.98298808551963\\
170.633928571429	-3.51296824512572\\
172.618055555556	-3.02995385213795\\
174.602182539683	-3.49608352316979\\
176.586309523809	-3.70121159510915\\
178.570436507937	-3.23365611631264\\
180.554563492063	-4.15660935929502\\
182.53869047619	-3.59190747913073\\
184.522817460317	-4.2901703906546\\
186.506944444444	-3.96363656810081\\
188.491071428571	-3.97152945388205\\
190.475198412698	-4.49471402854541\\
192.459325396825	-4.45592107947897\\
194.443452380952	-4.21734873809768\\
196.427579365079	-4.24922022291807\\
198.411706349206	-4.74658491126426\\
200.395833333333	-3.47539404574647\\
202.37996031746	-5.26543677307503\\
204.364087301587	-4.46500794070789\\
206.348214285714	-4.43046262770566\\
208.332341269841	-4.77200575955037\\
210.316468253968	-4.5777945222608\\
212.300595238095	-4.84197952416566\\
214.284722222222	-4.8265864933606\\
216.268849206349	-3.85531815159118\\
218.252976190476	-5.0912217944899\\
220.237103174603	-3.59891272507324\\
222.22123015873	-4.57006258858873\\
224.205357142857	-3.61576233152088\\
226.189484126984	-4.34587648366011\\
228.173611111111	-3.90358508014408\\
230.157738095238	-4.08989860334511\\
232.141865079365	-4.33231997228674\\
234.125992063492	-4.35875114874094\\
236.110119047619	-3.93640133736365\\
238.094246031746	-4.6469343075793\\
240.078373015873	-4.27336739112037\\
242.0625	-4.61141602470158\\
244.046626984127	-4.72672489695308\\
246.030753968254	-4.42854755560159\\
248.014880952381	-4.84812969651761\\
249.999007936508	-4.90548557093262\\
251.983134920635	-4.60127224207819\\
253.967261904762	-4.86637466969384\\
255.951388888889	-4.83866852029113\\
257.935515873016	-4.4849874112515\\
259.919642857143	-5.15373036850301\\
261.90376984127	-4.41035848648187\\
263.887896825397	-5.32200571996268\\
265.872023809524	-4.74068222436323\\
267.856150793651	-5.42957731832146\\
269.840277777778	-4.65828401205142\\
271.824404761905	-4.64927845496338\\
273.808531746032	-5.15447114879401\\
275.792658730159	-4.37251266800953\\
277.776785714286	-4.29453874664845\\
279.760912698413	-4.69615333609146\\
281.74503968254	-4.13806495181574\\
283.729166666667	-4.15099574784129\\
285.713293650794	-4.01547774374182\\
287.697420634921	-4.60773022323714\\
289.681547619048	-3.69337421535034\\
291.665674603175	-4.80007367115955\\
293.649801587302	-3.59716715032266\\
295.633928571429	-4.12279107702314\\
297.618055555556	-3.58029567589827\\
299.602182539683	-4.24393506822265\\
301.58630952381	-3.44426193960229\\
303.570436507937	-4.63487488233399\\
305.554563492063	-3.21034328775866\\
307.53869047619	-4.54527406396831\\
309.522817460317	-3.06283567981244\\
311.506944444444	-4.04339159652349\\
313.491071428571	-3.3659640913084\\
315.475198412698	-3.21413714237044\\
317.459325396825	-3.5722747912696\\
319.443452380952	-2.82850556285774\\
321.427579365079	-2.99809452541128\\
323.411706349206	-2.72031911333083\\
325.395833333333	-2.76216124075185\\
327.37996031746	-2.40242619889407\\
329.364087301587	-3.13848619345702\\
331.348214285714	-2.45493950098723\\
333.332341269841	-2.6480351577539\\
335.316468253968	-2.20449874105589\\
337.300595238095	-2.46299963452471\\
339.284722222222	-2.28442527789412\\
341.268849206349	-2.35799172151815\\
343.252976190476	-2.02425995630367\\
345.237103174603	-2.45830666554588\\
347.22123015873	-2.3279904962147\\
349.205357142857	-2.3839081099549\\
351.189484126984	-3.10979177927259\\
353.173611111111	-2.49215396177105\\
355.157738095238	-3.21518734245059\\
357.141865079365	-3.25166842555885\\
359.125992063492	-3.13037657445221\\
361.110119047619	-4.03418303726109\\
363.094246031746	-2.82064601889495\\
365.078373015873	-4.1323568822444\\
367.0625	-4.02873032449855\\
369.046626984127	-4.16937943933467\\
371.030753968254	-4.18276474663709\\
373.014880952381	-4.77919487974456\\
374.999007936508	-3.88959520900468\\
376.983134920635	-5.33591691874601\\
378.967261904762	-4.15166688409694\\
380.951388888889	-4.70806777941849\\
382.935515873016	-4.95071351162531\\
384.919642857143	-4.87772798439284\\
386.90376984127	-5.26358155537141\\
388.887896825397	-4.72264899800115\\
390.872023809524	-5.24138257486587\\
392.856150793651	-5.45852655190459\\
394.840277777778	-5.16757237730414\\
396.824404761905	-5.27826434345825\\
398.808531746032	-5.31664872111103\\
400.792658730159	-5.68176782780544\\
402.776785714286	-5.43252806439308\\
404.760912698413	-5.77458080741743\\
406.74503968254	-5.74256746421266\\
408.729166666667	-5.72198753703455\\
410.713293650794	-6.13723515103655\\
412.697420634921	-5.64496539133283\\
414.681547619048	-7.08194832391036\\
416.665674603175	-5.49022625722332\\
418.649801587302	-7.58015118487348\\
420.633928571428	-6.56194801257113\\
422.618055555556	-6.76076761630782\\
424.602182539683	-7.44842652449901\\
426.58630952381	-6.97630745397803\\
428.570436507937	-7.83366798505041\\
430.554563492063	-7.45344085946897\\
432.53869047619	-7.36327575644054\\
434.522817460317	-7.57154266382139\\
436.506944444444	-7.30628033689011\\
438.491071428571	-7.92530449818798\\
440.475198412698	-7.08891560293865\\
442.459325396825	-7.83912297774627\\
444.443452380952	-7.39701584089323\\
446.427579365079	-7.38297401794903\\
448.411706349206	-7.63469125167205\\
450.395833333333	-7.28355959498543\\
452.37996031746	-7.6688309649302\\
454.364087301587	-7.17954370597273\\
456.348214285714	-7.85152035469333\\
458.332341269841	-7.23099382175269\\
460.316468253968	-7.71495094915012\\
462.300595238095	-6.9042715540607\\
464.284722222222	-8.18619357613005\\
466.268849206349	-6.11848808531388\\
468.252976190476	-8.1483165458274\\
470.237103174603	-6.45125727470045\\
472.22123015873	-7.86903820942136\\
474.205357142857	-6.39462404117619\\
476.189484126984	-8.31567901876055\\
478.173611111111	-6.47305408975512\\
480.157738095238	-7.46097591238965\\
482.141865079365	-6.85131073907491\\
484.125992063492	-7.47560043213538\\
486.110119047619	-7.02960331282531\\
488.094246031746	-7.57225132259604\\
490.078373015873	-6.54340392748694\\
492.0625	-7.56202911613134\\
494.046626984127	-7.54723654184703\\
496.030753968254	-7.54097697695444\\
498.014880952381	-7.33652443398928\\
499.999007936508	-7.56948275802993\\
501.983134920635	-6.95466083862052\\
503.967261904762	-8.13495169143629\\
505.951388888889	-6.72815088045982\\
507.935515873016	-7.62551511843079\\
509.919642857143	-6.45266550691083\\
511.90376984127	-7.81197241845937\\
513.887896825397	-5.96031796139022\\
515.872023809524	-7.72770317094492\\
517.856150793651	-6.45737704348938\\
519.840277777778	-7.54603666496406\\
521.824404761905	-6.8578412589952\\
523.808531746032	-7.21017383852225\\
525.792658730159	-7.3276197486461\\
527.776785714286	-6.97697579264017\\
529.760912698413	-6.86512152912484\\
531.74503968254	-6.95739954725646\\
533.729166666667	-7.02476107756795\\
535.713293650794	-7.17916112992022\\
537.69742063492	-7.65401877318701\\
539.681547619047	-6.63657849420745\\
541.665674603174	-7.28689765911433\\
543.649801587301	-6.4357955860296\\
545.633928571428	-7.13218797127481\\
547.618055555555	-6.40097809815792\\
549.602182539683	-7.16673070624281\\
551.58630952381	-6.54331595018575\\
553.570436507937	-6.8028626921512\\
555.554563492064	-6.5925328298971\\
557.53869047619	-6.47616322373162\\
559.522817460317	-6.6617155968704\\
561.506944444444	-6.20547623688416\\
563.491071428571	-6.67428927443096\\
565.475198412698	-6.19164387821296\\
567.459325396825	-6.48844342379253\\
569.443452380952	-6.70378820483633\\
571.427579365079	-5.90533205313565\\
573.411706349206	-6.42317273382633\\
575.395833333333	-6.3143637167082\\
577.37996031746	-6.50591080973287\\
579.364087301587	-5.79724814178026\\
581.348214285714	-6.40917211288533\\
583.332341269841	-5.87569702670127\\
585.316468253968	-6.38145665400217\\
587.300595238095	-5.99822781570233\\
589.284722222222	-6.11815925264529\\
591.268849206349	-6.0169660412748\\
593.252976190476	-6.17296709498826\\
595.237103174603	-5.5626112880817\\
597.22123015873	-6.40358776267979\\
599.205357142857	-5.27538271699631\\
601.189484126984	-6.18724523411912\\
603.173611111111	-5.81845062608507\\
605.157738095238	-5.74486144111799\\
607.141865079365	-5.85387877306996\\
609.125992063492	-6.00702083648794\\
611.110119047619	-5.27779558640968\\
613.094246031746	-5.67723485588879\\
615.078373015873	-4.39006652105721\\
617.0625	-5.72854631599536\\
619.046626984127	-4.66859345893579\\
621.030753968254	-5.45233596163757\\
623.014880952381	-4.27285860411971\\
624.999007936508	-5.39966961824956\\
626.983134920635	-3.68911066926572\\
628.967261904762	-4.6630484700746\\
630.951388888889	-3.96753697557912\\
632.935515873016	-3.82345357064787\\
634.919642857143	-4.61876192823169\\
636.90376984127	-3.33369069488886\\
638.887896825397	-4.0494746548661\\
640.872023809524	-3.50395007666103\\
642.856150793651	-3.79753418315372\\
644.840277777778	-3.33278585110417\\
646.824404761905	-2.93281259890055\\
648.808531746032	-3.19107686206188\\
650.792658730159	-2.38221537728048\\
652.776785714286	-3.49835238248327\\
654.760912698413	-2.02616559780925\\
656.74503968254	-3.0588700297049\\
658.729166666667	-2.07363585132217\\
660.713293650794	-2.72047716147535\\
662.69742063492	-2.53026983886289\\
664.681547619047	-1.95144178706061\\
666.665674603174	-3.00284819731923\\
668.649801587301	-2.23077718865964\\
670.633928571428	-2.39244955510208\\
672.618055555555	-2.60108167039578\\
674.602182539682	-2.07199300633211\\
676.58630952381	-2.4231994445789\\
678.570436507937	-2.52110024155091\\
680.554563492064	-1.92631924801343\\
682.53869047619	-2.81597539909407\\
684.522817460317	-2.41872309346887\\
686.506944444444	-2.5918455306896\\
688.491071428571	-2.63478507008408\\
690.475198412698	-2.44484103550383\\
692.459325396825	-2.75589201518472\\
694.443452380952	-2.59312767367017\\
696.427579365079	-3.29349826515311\\
698.411706349206	-2.28385871178574\\
700.395833333333	-3.47533698053991\\
702.37996031746	-2.85690733179509\\
704.364087301587	-3.45868947114489\\
706.348214285714	-3.52760093701158\\
708.332341269841	-3.42046351200186\\
710.316468253968	-3.7617838614919\\
712.300595238095	-3.30967206128563\\
714.284722222222	-3.65395738667812\\
716.268849206349	-4.29134346773192\\
718.252976190476	-4.30203032377816\\
720.237103174603	-4.40129238551028\\
722.22123015873	-4.81481755120662\\
724.205357142857	-4.98633070920239\\
726.189484126984	-5.06666900926632\\
728.173611111111	-5.69635130977064\\
730.157738095238	-5.80794334812219\\
732.141865079365	-6.05637946270564\\
734.125992063492	-6.40402997358824\\
736.110119047619	-6.61760428109624\\
738.094246031746	-6.60216047279193\\
740.078373015873	-6.78893562180843\\
742.0625	-7.11458409587756\\
744.046626984127	-7.05040634587623\\
746.030753968254	-6.89050748879183\\
748.014880952381	-7.21479684476194\\
749.999007936508	-7.2610168305247\\
751.983134920635	-7.80904327404325\\
753.967261904762	-6.71444667730473\\
755.951388888889	-7.09352295478597\\
757.935515873016	-6.89181008682861\\
759.919642857143	-7.1742182088725\\
761.90376984127	-6.75363310980932\\
763.887896825397	-7.34766773166764\\
765.872023809524	-6.60689101445869\\
767.856150793651	-7.07833654388043\\
769.840277777778	-6.98482246924666\\
771.824404761905	-6.31563599899963\\
773.808531746032	-7.11733960896979\\
775.792658730159	-6.42342487784516\\
777.776785714286	-6.30039830293224\\
779.760912698413	-6.19202577296175\\
781.74503968254	-6.37955965838664\\
783.729166666667	-6.64353325785159\\
785.713293650794	-6.087206636158\\
787.69742063492	-6.41630374462673\\
789.681547619047	-6.10344804491153\\
791.665674603174	-6.2182234201455\\
793.649801587301	-5.96474030061294\\
795.633928571428	-6.44976021314768\\
797.618055555555	-6.22896843107379\\
799.602182539682	-5.99260687010123\\
801.586309523809	-7.2767412507053\\
803.570436507937	-6.60805983925428\\
805.554563492064	-6.85937487719987\\
807.53869047619	-6.96334432022522\\
809.522817460317	-6.95009400717652\\
811.506944444444	-6.58747898672238\\
813.491071428571	-6.89294503414781\\
815.475198412698	-6.49807195841715\\
817.459325396825	-7.17900487973426\\
819.443452380952	-6.71581215444878\\
821.427579365079	-6.63728317241044\\
823.411706349206	-6.93818802815849\\
825.395833333333	-6.42053341659634\\
827.37996031746	-7.25334747255331\\
829.364087301587	-6.00339705052488\\
831.348214285714	-6.46597682243598\\
833.332341269841	-6.89690001211032\\
835.316468253968	-5.79639555474313\\
837.300595238095	-6.8292995860259\\
839.284722222222	-5.52580652656797\\
841.268849206349	-6.63891113698445\\
843.252976190476	-5.6181624937972\\
845.237103174603	-6.13804536310239\\
847.22123015873	-5.8636619259543\\
849.205357142857	-6.00732352437087\\
851.189484126984	-5.7552551019563\\
853.173611111111	-6.05463407011607\\
855.157738095238	-6.02635557081456\\
857.141865079365	-5.5580260290759\\
859.125992063492	-5.96038074907842\\
861.110119047619	-6.30499990063289\\
863.094246031746	-4.99256863022612\\
865.078373015873	-6.25954338786652\\
867.0625	-5.32924251460807\\
869.046626984127	-5.53810014570128\\
871.030753968254	-5.35260788931439\\
873.014880952381	-5.43904285812479\\
874.999007936508	-4.85567114563899\\
876.983134920635	-5.44828538358214\\
878.967261904762	-5.10708672383311\\
880.951388888889	-4.83820860023317\\
882.935515873016	-5.26363678743217\\
884.919642857143	-4.78341961856745\\
886.90376984127	-5.22460242079548\\
888.887896825397	-4.97341277444576\\
890.872023809524	-4.96275483237308\\
892.856150793651	-4.82232169751541\\
894.840277777778	-4.49542261152867\\
896.824404761905	-3.9706718492275\\
898.808531746032	-4.72150320371914\\
900.792658730159	-3.70647575492061\\
902.776785714286	-3.91790272158323\\
904.760912698413	-3.47986401464033\\
906.74503968254	-3.599808875399\\
908.729166666667	-3.17722177866206\\
910.713293650794	-3.76680448148036\\
912.69742063492	-2.85745435771837\\
914.681547619047	-3.48548390988854\\
916.665674603174	-3.39040027762391\\
918.649801587301	-2.48584212236596\\
920.633928571428	-3.21308541702141\\
922.618055555555	-2.81252748660231\\
924.602182539682	-2.68595189174382\\
926.586309523809	-3.01127069337914\\
928.570436507936	-2.08624576189695\\
930.554563492063	-3.05202810460005\\
932.53869047619	-1.9512394915771\\
934.522817460317	-2.98543663162947\\
936.506944444444	-2.33097876049087\\
938.491071428571	-3.53037354729518\\
940.475198412698	-1.96041713024155\\
942.459325396825	-3.46884291667253\\
944.443452380952	-2.2412912368348\\
946.427579365079	-3.15982441381055\\
948.411706349206	-2.62225809213587\\
950.395833333333	-3.3332495164445\\
952.37996031746	-2.76263347315639\\
954.364087301587	-3.58002831056996\\
956.348214285714	-2.81604931360291\\
958.332341269841	-3.54204200192723\\
960.316468253968	-3.05367276380624\\
962.300595238095	-3.46418017769269\\
964.284722222222	-3.35410665476673\\
966.268849206349	-3.53941605058493\\
968.252976190476	-3.17289826916236\\
970.237103174603	-4.51264179538622\\
972.22123015873	-2.79161645451815\\
974.205357142857	-4.00341345909847\\
976.189484126984	-4.16633390988526\\
978.173611111111	-4.25573801333788\\
980.157738095238	-3.81131178131215\\
982.141865079365	-4.8589779807641\\
984.125992063492	-4.12464977211812\\
986.110119047619	-4.97860634497268\\
988.094246031746	-4.23063812595939\\
990.078373015873	-5.52509912483452\\
992.0625	-4.50913990794208\\
994.046626984127	-5.36956031364326\\
996.030753968254	-4.95459696512667\\
998.014880952381	-5.03128846311543\\
};
\addlegendentry{Case 9}

\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1.98313492063493	-0.116984534594487\\
3.9672619047619	-1.07376005389103\\
5.95138888888889	-0.213455047331796\\
7.93551587301587	-0.163216200025788\\
9.91964285714286	-0.429217787206033\\
11.9037698412698	-0.226617112065157\\
13.8878968253968	0.0287416341529836\\
15.8720238095238	0.118163530222744\\
17.8561507936508	-0.492899104690895\\
19.8402777777778	0.556605162992826\\
21.8244047619048	-0.820243694849825\\
23.8085317460317	0.016754026588544\\
25.7926587301587	-0.253581279530415\\
27.7767857142857	0.419119210628056\\
29.7609126984127	0.585603820289398\\
31.7450396825397	1.14232733762915\\
33.7291666666667	0.396806815258136\\
35.7132936507936	0.0129400600779923\\
37.6974206349206	0.0441633335627842\\
39.6815476190476	0.803777109179236\\
41.6656746031746	0.000330453305557477\\
43.6498015873016	1.07168929060233\\
45.6339285714286	-0.369783779437495\\
47.6180555555556	0.525997552509369\\
49.6021825396825	0.217641394922577\\
51.5863095238095	0.296602676525609\\
53.5704365079365	0.739784138416283\\
55.5545634920635	-0.0436684489747468\\
57.5386904761905	0.522004120266551\\
59.5228174603175	0.562045289898738\\
61.5069444444444	0.278117524313897\\
63.4910714285714	2.37467794341237\\
65.4751984126984	1.47538007724353\\
67.4593253968254	1.96640110291073\\
69.4434523809524	0.431674334525137\\
71.4275793650794	2.37881757176529\\
73.4117063492064	2.11665978484342\\
75.3958333333333	2.61880645192645\\
77.3799603174603	1.3214768737493\\
79.3640873015873	1.37474587862993\\
81.3482142857143	1.80589046617563\\
83.3323412698413	1.88143325445966\\
85.3164682539682	1.29832077249015\\
87.3005952380952	1.73440355668337\\
89.2847222222222	1.68504633517224\\
91.2688492063492	1.68812816665937\\
93.2529761904762	0.860374455498408\\
95.2371031746032	1.04374740840916\\
97.2212301587302	0.494922997889139\\
99.2053571428571	1.13998426484583\\
101.189484126984	1.56689443527338\\
103.173611111111	1.84516282650774\\
105.157738095238	1.50139304580733\\
107.141865079365	0.654107706364705\\
109.125992063492	0.924404228053209\\
111.110119047619	-0.122400833779576\\
113.094246031746	0.85311831161586\\
115.078373015873	0.200584346838181\\
117.0625	0.115336462560035\\
119.046626984127	-0.130001968682759\\
121.030753968254	0.287305758934616\\
123.014880952381	-0.275964290791159\\
124.999007936508	-0.349086757853614\\
126.983134920635	-0.501472548912143\\
128.967261904762	-0.596328541669831\\
130.951388888889	-1.00638119827258\\
132.935515873016	-0.549442965313968\\
134.919642857143	-0.183045815250233\\
136.90376984127	0.35950834167829\\
138.887896825397	-0.271629901309105\\
140.872023809524	0.386713740465735\\
142.856150793651	-0.776021865355673\\
144.840277777778	0.273595256258802\\
146.824404761905	0.15579363308296\\
148.808531746032	-0.620517292889955\\
150.792658730159	0.800037690480548\\
152.776785714286	-0.930288984107753\\
154.760912698413	-0.407722188715093\\
156.74503968254	-0.80756805710157\\
158.729166666667	-0.358528408010269\\
160.713293650794	-0.416201541151942\\
162.697420634921	-0.00352516341305442\\
164.681547619048	-1.25355636605817\\
166.665674603175	0.0173620240437828\\
168.649801587302	0.864216977433749\\
170.633928571429	-0.112039734144218\\
172.618055555556	0.677648914738822\\
174.602182539683	-0.419070017641593\\
176.586309523809	-0.955095561675991\\
178.570436507937	-0.289499705768443\\
180.554563492063	-1.40615930433965\\
182.53869047619	-0.979909934991551\\
184.522817460317	-1.41916416987516\\
186.506944444444	-0.643557328726025\\
188.491071428571	-1.04712411979862\\
190.475198412698	-2.10450392399697\\
192.459325396825	-2.02163149868141\\
194.443452380952	-2.23405452349304\\
196.427579365079	-1.75057391121785\\
198.411706349206	-1.79568066683878\\
200.395833333333	-0.562304671089351\\
202.37996031746	-2.20375903974242\\
204.364087301587	-2.14668319731314\\
206.348214285714	-2.36528196807954\\
208.332341269841	-3.00001053175392\\
210.316468253968	-1.93722180181779\\
212.300595238095	-2.50280298482951\\
214.284722222222	-2.27163295246601\\
216.268849206349	-0.961728524334649\\
218.252976190476	-2.36268056602003\\
220.237103174603	-0.966656696993149\\
222.22123015873	-1.70104885649366\\
224.205357142857	-0.94848180344025\\
226.189484126984	-1.51453114835687\\
228.173611111111	-1.08978752499358\\
230.157738095238	-1.39852543841377\\
232.141865079365	-1.6843234761515\\
234.125992063492	-1.64442104034721\\
236.110119047619	-1.62664022304934\\
238.094246031746	-1.77911554835775\\
240.078373015873	-1.26844823504155\\
242.0625	-2.11945352263221\\
244.046626984127	-2.18151155822611\\
246.030753968254	-1.81945544135331\\
248.014880952381	-2.45887123118156\\
249.999007936508	-2.27183898153462\\
251.983134920635	-1.65668796679243\\
253.967261904762	-1.09013781898763\\
255.951388888889	-1.83480533013978\\
257.935515873016	-1.82616025953395\\
259.919642857143	-2.48222200051604\\
261.90376984127	-1.51970592453863\\
263.887896825397	-2.3034295704918\\
265.872023809524	-1.81077439772697\\
267.856150793651	-1.58788565129466\\
269.840277777778	-2.32247220289948\\
271.824404761905	-1.12187349180446\\
273.808531746032	-2.3375366975846\\
275.792658730159	-1.25559783553169\\
277.776785714286	-1.57638767084061\\
279.760912698413	-2.2637224236754\\
281.74503968254	-1.28840622263833\\
283.729166666667	-1.89019319763913\\
285.713293650794	-1.78975433958989\\
287.697420634921	-2.02738276048013\\
289.681547619048	-1.09211467918433\\
291.665674603175	-1.93251088693069\\
293.649801587302	-0.925043871810284\\
295.633928571429	-1.14167391178489\\
297.618055555556	-0.552457812423519\\
299.602182539683	-1.61772545333465\\
301.58630952381	-1.07194352237049\\
303.570436507937	-2.62016285068965\\
305.554563492063	-0.529180782997096\\
307.53869047619	-2.45425581643626\\
309.522817460317	-0.079585185137149\\
311.506944444444	-1.04402659712184\\
313.491071428571	-0.564586309707423\\
315.475198412698	-0.833378500262627\\
317.459325396825	-0.60419702117815\\
319.443452380952	-0.222619523488992\\
321.427579365079	-0.294965088669661\\
323.411706349206	0.0428464749129986\\
325.395833333333	-0.134948488975094\\
327.37996031746	0.669384462579713\\
329.364087301587	-0.763957009056666\\
331.348214285714	0.705210734938962\\
333.332341269841	0.487176096458844\\
335.316468253968	0.990117934730272\\
337.300595238095	-0.191620394176554\\
339.284722222222	-0.0757157877330061\\
341.268849206349	-0.24534646175955\\
343.252976190476	0.607755712531332\\
345.237103174603	-0.0193939150866691\\
347.22123015873	0.222557579595762\\
349.205357142857	-0.0609344227632946\\
351.189484126984	-0.194484583985801\\
353.173611111111	-0.451908349617649\\
355.157738095238	-0.322176251904142\\
357.141865079365	-0.805854296241233\\
359.125992063492	-0.618113012966808\\
361.110119047619	-0.87490276170092\\
363.094246031746	-0.385502494465035\\
365.078373015873	-1.70644262438969\\
367.0625	-1.38020032828379\\
369.046626984127	-1.52647783210641\\
371.030753968254	-1.54503348643261\\
373.014880952381	-2.17926507967562\\
374.999007936508	-1.25917371559476\\
376.983134920635	-2.16296989192914\\
378.967261904762	-1.68156633672425\\
380.951388888889	-2.22002473668884\\
382.935515873016	-2.34375167445129\\
384.919642857143	-1.50025775305765\\
386.90376984127	-2.4924425063662\\
388.887896825397	-2.19158233312143\\
390.872023809524	-2.86007726016493\\
392.856150793651	-3.51466333658729\\
394.840277777778	-2.15943979964221\\
396.824404761905	-3.18878282146595\\
398.808531746032	-2.54152912148915\\
400.792658730159	-3.11847823923821\\
402.776785714286	-2.89498607607228\\
404.760912698413	-3.04571481417091\\
406.74503968254	-3.5572932397598\\
408.729166666667	-2.72354661056058\\
410.713293650794	-2.87802557440501\\
412.697420634921	-3.38891500595261\\
414.681547619048	-4.32592733127871\\
416.665674603175	-2.49484753975319\\
418.649801587302	-4.49498440307512\\
420.633928571428	-3.86388126577085\\
422.618055555556	-3.21261728948473\\
424.602182539683	-4.52585406526517\\
426.58630952381	-3.94365616719582\\
428.570436507937	-4.98335387417307\\
430.554563492063	-4.49617704934312\\
432.53869047619	-4.73014119557989\\
434.522817460317	-5.2095402723387\\
436.506944444444	-4.24432557752578\\
438.491071428571	-6.10669292564671\\
440.475198412698	-4.65311039428045\\
442.459325396825	-5.09210398847759\\
444.443452380952	-4.48619884138137\\
446.427579365079	-4.17281757496602\\
448.411706349206	-5.10557883594217\\
450.395833333333	-5.7291612261273\\
452.37996031746	-5.66304850402763\\
454.364087301587	-4.78638455333854\\
456.348214285714	-5.07606375503304\\
458.332341269841	-4.63176294035441\\
460.316468253968	-5.03326534274128\\
462.300595238095	-4.21578571442219\\
464.284722222222	-5.59314988069037\\
466.268849206349	-2.58301697581942\\
468.252976190476	-5.27438278106373\\
470.237103174603	-3.66616581849791\\
472.22123015873	-4.7758260059524\\
474.205357142857	-3.54035205727497\\
476.189484126984	-5.75655128952349\\
478.173611111111	-4.25281804768052\\
480.157738095238	-5.84623435958212\\
482.141865079365	-4.39924982508286\\
484.125992063492	-5.63747526707122\\
486.110119047619	-4.96134607607095\\
488.094246031746	-5.05668340747988\\
490.078373015873	-3.75449253493535\\
492.0625	-4.85373273955735\\
494.046626984127	-4.88879348099273\\
496.030753968254	-4.68648496449292\\
498.014880952381	-4.19803862082109\\
499.999007936508	-4.87004030055048\\
501.983134920635	-4.33283897338471\\
503.967261904762	-5.53089961506742\\
505.951388888889	-4.51997185672306\\
507.935515873016	-5.05824670084038\\
509.919642857143	-4.10533002460688\\
511.90376984127	-5.12932518662227\\
513.887896825397	-3.43397691740833\\
515.872023809524	-5.35342202842643\\
517.856150793651	-3.54571551722689\\
519.840277777778	-5.00695563016434\\
521.824404761905	-4.03116949483599\\
523.808531746032	-4.42257144331141\\
525.792658730159	-4.88359690218831\\
527.776785714286	-4.8898314713098\\
529.760912698413	-4.49717276492785\\
531.74503968254	-4.83977806725468\\
533.729166666667	-4.82550112518283\\
535.713293650794	-5.08322339848774\\
537.69742063492	-5.15008848893143\\
539.681547619047	-4.64596509060148\\
541.665674603174	-4.5399054395733\\
543.649801587301	-3.71832563767221\\
545.633928571428	-4.92216828648831\\
547.618055555555	-4.03247304441283\\
549.602182539683	-4.9601227234067\\
551.58630952381	-3.96669850735111\\
553.570436507937	-3.64844636279515\\
555.554563492064	-3.82255553048357\\
557.53869047619	-3.37578410815385\\
559.522817460317	-3.79663527777225\\
561.506944444444	-3.67866814073587\\
563.491071428571	-4.6967341710072\\
565.475198412698	-3.14659552091352\\
567.459325396825	-4.38386029030533\\
569.443452380952	-4.28679191808841\\
571.427579365079	-2.81987422589695\\
573.411706349206	-4.38407830841884\\
575.395833333333	-3.95502613968593\\
577.37996031746	-3.90662031630975\\
579.364087301587	-3.68737468217503\\
581.348214285714	-3.93307183962253\\
583.332341269841	-3.48967236092982\\
585.316468253968	-3.79971393903958\\
587.300595238095	-3.75683057944307\\
589.284722222222	-4.05027771459324\\
591.268849206349	-3.40002822404501\\
593.252976190476	-3.16299397777018\\
595.237103174603	-3.38333563822636\\
597.22123015873	-3.9205583681992\\
599.205357142857	-3.25157884848362\\
601.189484126984	-3.90343214683014\\
603.173611111111	-3.59741243269334\\
605.157738095238	-3.36619592429089\\
607.141865079365	-3.07759025405219\\
609.125992063492	-3.33705893053594\\
611.110119047619	-2.56928285703178\\
613.094246031746	-2.97637823998786\\
615.078373015873	-1.70812339590278\\
617.0625	-2.89054305752865\\
619.046626984127	-1.98999673340931\\
621.030753968254	-3.01804349749387\\
623.014880952381	-1.61530211024542\\
624.999007936508	-2.7955401311607\\
626.983134920635	-1.42127250656421\\
628.967261904762	-2.17765590174607\\
630.951388888889	-2.18452917779178\\
632.935515873016	-1.05819665691357\\
634.919642857143	-2.83685504136974\\
636.90376984127	-0.628942094149913\\
638.887896825397	-1.35747526645211\\
640.872023809524	-0.878162524314157\\
642.856150793651	-1.21248983634704\\
644.840277777778	-0.787759606428114\\
646.824404761905	0.333893737455652\\
648.808531746032	-0.734520282719294\\
650.792658730159	0.842753863245987\\
652.776785714286	-0.358568123791332\\
654.760912698413	0.674682902439957\\
656.74503968254	-0.726432256585702\\
658.729166666667	0.596980430045516\\
660.713293650794	0.00288812863956389\\
662.69742063492	-0.0614690700635498\\
664.681547619047	0.571597545356134\\
666.665674603174	-0.0707527007587854\\
668.649801587301	0.795805015347578\\
670.633928571428	0.168198300877218\\
672.618055555555	0.300465310127993\\
674.602182539682	0.658398221242332\\
676.58630952381	0.0783843338850181\\
678.570436507937	-0.0402346949384134\\
680.554563492064	0.00153756092125135\\
682.53869047619	-0.881594839610122\\
684.522817460317	-0.411316951634999\\
686.506944444444	0.0311297913885435\\
688.491071428571	-0.434635243811121\\
690.475198412698	-0.207136616771622\\
692.459325396825	-0.134949704684265\\
694.443452380952	-0.543524882729872\\
696.427579365079	-0.970961514318987\\
698.411706349206	0.0894359309591062\\
700.395833333333	-0.94782973520954\\
702.37996031746	-0.395063396898152\\
704.364087301587	-1.35709628763823\\
706.348214285714	-0.424522924089847\\
708.332341269841	-1.03582671964358\\
710.316468253968	-0.829153600814625\\
712.300595238095	-0.845298562542102\\
714.284722222222	-0.785634251773633\\
716.268849206349	-1.65314503963737\\
718.252976190476	-1.93999724844356\\
720.237103174603	-1.84433212796285\\
722.22123015873	-2.69981039800138\\
724.205357142857	-3.25703683807914\\
726.189484126984	-2.85705255732649\\
728.173611111111	-3.7055949194028\\
730.157738095238	-2.94474784571803\\
732.141865079365	-3.28619898767346\\
734.125992063492	-3.6586350241958\\
736.110119047619	-3.89419763224211\\
738.094246031746	-2.89544652231667\\
740.078373015873	-4.25423469958393\\
742.0625	-3.69129633053025\\
744.046626984127	-4.43174842629053\\
746.030753968254	-2.90355463062485\\
748.014880952381	-5.25971838666884\\
749.999007936508	-4.78313722154282\\
751.983134920635	-5.35145961039345\\
753.967261904762	-3.74956763482629\\
755.951388888889	-3.50303704507557\\
757.935515873016	-4.02753352751073\\
759.919642857143	-3.38777133338891\\
761.90376984127	-3.91886000525541\\
763.887896825397	-4.04699504884859\\
765.872023809524	-3.60894857899321\\
767.856150793651	-4.16143473815541\\
769.840277777778	-4.86080901843036\\
771.824404761905	-4.00015539796856\\
773.808531746032	-5.10994516416458\\
775.792658730159	-3.76340251437825\\
777.776785714286	-3.55238230788734\\
779.760912698413	-4.27598977387754\\
781.74503968254	-3.17771148306991\\
783.729166666667	-3.18866609013537\\
785.713293650794	-3.83082250910536\\
787.69742063492	-3.82731918577733\\
789.681547619047	-3.59039745010898\\
791.665674603174	-3.92351169075088\\
793.649801587301	-4.05312151269152\\
795.633928571428	-3.59708171221652\\
797.618055555555	-3.66875739796637\\
799.602182539682	-3.72038017018615\\
801.586309523809	-5.15007157686094\\
803.570436507937	-3.5218422449577\\
805.554563492064	-4.07522885966995\\
807.53869047619	-4.06000075015891\\
809.522817460317	-3.91484895698737\\
811.506944444444	-3.83358076675677\\
813.491071428571	-3.30802548741048\\
815.475198412698	-2.76973905812123\\
817.459325396825	-4.48838607370602\\
819.443452380952	-4.90798385540528\\
821.427579365079	-3.84688771530259\\
823.411706349206	-4.35760437805756\\
825.395833333333	-4.13060774890377\\
827.37996031746	-4.74962815062691\\
829.364087301587	-3.78853760184825\\
831.348214285714	-4.0857526808104\\
833.332341269841	-3.94081203163233\\
835.316468253968	-3.39267698631157\\
837.300595238095	-4.25610910785608\\
839.284722222222	-2.87063061104119\\
841.268849206349	-3.92204582135142\\
843.252976190476	-3.00226239597507\\
845.237103174603	-4.29210890374641\\
847.22123015873	-3.21106906605411\\
849.205357142857	-3.13174598063485\\
851.189484126984	-3.27618180590077\\
853.173611111111	-3.23031691065002\\
855.157738095238	-3.38195095038503\\
857.141865079365	-3.05074001048963\\
859.125992063492	-3.63385081384293\\
861.110119047619	-3.61205927151627\\
863.094246031746	-2.45985498819323\\
865.078373015873	-4.01570744734292\\
867.0625	-2.74132550687758\\
869.046626984127	-2.86219087026945\\
871.030753968254	-2.38409716972117\\
873.014880952381	-2.43343296041637\\
874.999007936508	-1.69203948215187\\
876.983134920635	-2.38963759450115\\
878.967261904762	-2.21352568743942\\
880.951388888889	-2.38400391974992\\
882.935515873016	-2.36783764892869\\
884.919642857143	-1.81335290302795\\
886.90376984127	-2.70337436965376\\
888.887896825397	-2.33195724761229\\
890.872023809524	-2.41129378350863\\
892.856150793651	-2.57298912060239\\
894.840277777778	-2.06939660987459\\
896.824404761905	-0.296687398872402\\
898.808531746032	-1.79791900979374\\
900.792658730159	-0.798744942464364\\
902.776785714286	-0.727148314066175\\
904.760912698413	-0.0998112055849831\\
906.74503968254	-0.756489103677598\\
908.729166666667	0.09729000653381\\
910.713293650794	-1.07047879007779\\
912.69742063492	0.456754680040538\\
914.681547619047	-0.729947727491233\\
916.665674603174	0.251285520368138\\
918.649801587301	0.0407897868297402\\
920.633928571428	-0.816597846080303\\
922.618055555555	-0.372124048458851\\
924.602182539682	-0.387080033755445\\
926.586309523809	-0.193106216295353\\
928.570436507936	1.17256395223452\\
930.554563492063	-0.145087578982354\\
932.53869047619	1.8219146674318\\
934.522817460317	0.911970912313211\\
936.506944444444	0.93375620857423\\
938.491071428571	-0.243048910311999\\
940.475198412698	0.699972181905914\\
942.459325396825	-0.360081050071687\\
944.443452380952	0.923096873133491\\
946.427579365079	-0.780439458852413\\
948.411706349206	-0.125025543087387\\
950.395833333333	-0.343862640600264\\
952.37996031746	-0.416463052205011\\
954.364087301587	-0.868866141504\\
956.348214285714	0.286395283078454\\
958.332341269841	-1.30921057464172\\
960.316468253968	-0.327883981060741\\
962.300595238095	-0.95233445221576\\
964.284722222222	-0.731472241487729\\
966.268849206349	-1.18658820806901\\
968.252976190476	0.0442282475792362\\
970.237103174603	-0.965279135466776\\
972.22123015873	0.327447788784023\\
974.205357142857	-1.08780168603334\\
976.189484126984	-0.755196975800242\\
978.173611111111	-1.26131641569195\\
980.157738095238	-0.913507828895441\\
982.141865079365	-2.3610518096398\\
984.125992063492	-1.77651089393961\\
986.110119047619	-2.18509950716695\\
988.094246031746	-1.49127188257922\\
990.078373015873	-2.72250109989764\\
992.0625	-2.18531153191657\\
994.046626984127	-2.18227904351089\\
996.030753968254	-1.49759827612564\\
998.014880952381	-2.25181502818059\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1.98313492063493	-5.45495271501998\\
3.9672619047619	-5.35149736959613\\
5.95138888888889	-4.623822017054\\
7.93551587301587	-5.96269015603923\\
9.91964285714286	-4.93852842804166\\
11.9037698412698	-5.18887905484171\\
13.8878968253968	-5.38094284032665\\
15.8720238095238	-4.61241053655147\\
17.8561507936508	-6.59171128357322\\
19.8402777777778	-3.26443561514269\\
21.8244047619048	-5.06738276683003\\
23.8085317460317	-3.78662653350778\\
25.7926587301587	-3.64304655605205\\
27.7767857142857	-4.24388740934766\\
29.7609126984127	-4.19300299465331\\
31.7450396825397	-4.85440040990404\\
33.7291666666667	-4.78091545220158\\
35.7132936507936	-4.34208698435118\\
37.6974206349206	-4.24037222625492\\
39.6815476190476	-4.86043635420582\\
41.6656746031746	-4.70104663817032\\
43.6498015873016	-5.33132203783302\\
45.6339285714286	-5.3866795947646\\
47.6180555555556	-4.69544452210023\\
49.6021825396825	-5.42781254894736\\
51.5863095238095	-4.6921197342548\\
53.5704365079365	-5.1920432153322\\
55.5545634920635	-3.83516901216215\\
57.5386904761905	-3.69244008214627\\
59.5228174603175	-3.87649254750229\\
61.5069444444444	-4.53742145812177\\
63.4910714285714	-4.58657543574805\\
65.4751984126984	-5.51733898018465\\
67.4593253968254	-3.83873173727314\\
69.4434523809524	-4.25184433626772\\
71.4275793650794	-2.92838805239885\\
73.4117063492064	-4.69885842621642\\
75.3958333333333	-3.54507024124037\\
77.3799603174603	-2.76970336261349\\
79.3640873015873	-2.81092712665399\\
81.3482142857143	-3.17806480389054\\
83.3323412698413	-2.79707578415183\\
85.3164682539682	-3.52366126922034\\
87.3005952380952	-3.34304619143275\\
89.2847222222222	-3.72994011430108\\
91.2688492063492	-3.65636468915694\\
93.2529761904762	-4.04691096395987\\
95.2371031746032	-3.45493953002028\\
97.2212301587302	-3.66178390124263\\
99.2053571428571	-3.70771310145846\\
101.189484126984	-3.90091102171394\\
103.173611111111	-4.64859625037213\\
105.157738095238	-4.28135824454405\\
107.141865079365	-4.66220827141424\\
109.125992063492	-4.06040521634696\\
111.110119047619	-4.3685868117432\\
113.094246031746	-4.51354670105993\\
115.078373015873	-4.47528272745428\\
117.0625	-4.78634289845452\\
119.046626984127	-5.03283415388083\\
121.030753968254	-5.82664528674531\\
123.014880952381	-4.25793146866832\\
124.999007936508	-5.2567586393357\\
126.983134920635	-5.05678819273671\\
128.967261904762	-4.45871512253868\\
130.951388888889	-5.07144785667762\\
132.935515873016	-4.83069593614063\\
134.919642857143	-5.96135381975816\\
136.90376984127	-5.13570443260041\\
138.887896825397	-6.44287667917876\\
140.872023809524	-4.62542651085593\\
142.856150793651	-6.48618611860829\\
144.840277777778	-5.32810179272265\\
146.824404761905	-6.43128435536462\\
148.808531746032	-5.94825449501575\\
150.792658730159	-6.55328004244442\\
152.776785714286	-6.24258546109892\\
154.760912698413	-6.14025480331212\\
156.74503968254	-6.35477864923621\\
158.729166666667	-6.22810602418125\\
160.713293650794	-7.33446015708273\\
162.697420634921	-6.01026363596194\\
164.681547619048	-5.97022956490759\\
166.665674603175	-7.25890211734896\\
168.649801587302	-6.830193148473\\
170.633928571429	-6.91389675610722\\
172.618055555556	-6.73755661901473\\
174.602182539683	-6.57309702869798\\
176.586309523809	-6.44732762854231\\
178.570436507937	-6.17781252685683\\
180.554563492063	-6.9070594142504\\
182.53869047619	-6.20390502326991\\
184.522817460317	-7.16117661143404\\
186.506944444444	-7.28371580747559\\
188.491071428571	-6.89593478796548\\
190.475198412698	-6.88492413309385\\
192.459325396825	-6.89021066027653\\
194.443452380952	-6.20064295270232\\
196.427579365079	-6.7478665346183\\
198.411706349206	-7.69748915568973\\
200.395833333333	-6.3884834204036\\
202.37996031746	-8.32711450640765\\
204.364087301587	-6.78333268410263\\
206.348214285714	-6.49564328733178\\
208.332341269841	-6.54400098734683\\
210.316468253968	-7.21836724270381\\
212.300595238095	-7.1811560635018\\
214.284722222222	-7.3815400342552\\
216.268849206349	-6.7489077788477\\
218.252976190476	-7.81976302295977\\
220.237103174603	-6.23116875315333\\
222.22123015873	-7.4390763206838\\
224.205357142857	-6.28304285960152\\
226.189484126984	-7.17722181896335\\
228.173611111111	-6.71738263529459\\
230.157738095238	-6.78127176827645\\
232.141865079365	-6.98031646842198\\
234.125992063492	-7.07308125713466\\
236.110119047619	-6.24616245167795\\
238.094246031746	-7.51475306680085\\
240.078373015873	-7.2782865471992\\
242.0625	-7.10337852677094\\
244.046626984127	-7.27193823568005\\
246.030753968254	-7.03763966984987\\
248.014880952381	-7.23738816185366\\
249.999007936508	-7.53913216033063\\
251.983134920635	-7.54585651736396\\
253.967261904762	-8.64261152040005\\
255.951388888889	-7.84253171044249\\
257.935515873016	-7.14381456296905\\
259.919642857143	-7.82523873648998\\
261.90376984127	-7.30101104842512\\
263.887896825397	-8.34058186943356\\
265.872023809524	-7.67059005099949\\
267.856150793651	-9.27126898534826\\
269.840277777778	-6.99409582120337\\
271.824404761905	-8.17668341812231\\
273.808531746032	-7.97140560000342\\
275.792658730159	-7.48942750048737\\
277.776785714286	-7.01268982245628\\
279.760912698413	-7.12858424850752\\
281.74503968254	-6.98772368099315\\
283.729166666667	-6.41179829804345\\
285.713293650794	-6.24120114789376\\
287.697420634921	-7.18807768599415\\
289.681547619048	-6.29463375151635\\
291.665674603175	-7.66763645538842\\
293.649801587302	-6.26929042883503\\
295.633928571429	-7.10390824226138\\
297.618055555556	-6.60813353937302\\
299.602182539683	-6.87014468311064\\
301.58630952381	-5.81658035683409\\
303.570436507937	-6.64958691397833\\
305.554563492063	-5.89150579252022\\
307.53869047619	-6.63629231150036\\
309.522817460317	-6.04608617448773\\
311.506944444444	-7.04275659592514\\
313.491071428571	-6.16734187290938\\
315.475198412698	-5.59489578447826\\
317.459325396825	-6.54035256136105\\
319.443452380952	-5.43439160222648\\
321.427579365079	-5.7012239621529\\
323.411706349206	-5.48348470157466\\
325.395833333333	-5.38937399252861\\
327.37996031746	-5.47423686036785\\
329.364087301587	-5.51301537785737\\
331.348214285714	-5.61508973691342\\
333.332341269841	-5.78324641196665\\
335.316468253968	-5.39911541684205\\
337.300595238095	-4.73437887487287\\
339.284722222222	-4.49313476805524\\
341.268849206349	-4.47063698127676\\
343.252976190476	-4.65627562513866\\
345.237103174603	-4.89721941600508\\
347.22123015873	-4.87853857202516\\
349.205357142857	-4.70688179714651\\
351.189484126984	-6.02509897455939\\
353.173611111111	-4.53239957392446\\
355.157738095238	-6.10819843299704\\
357.141865079365	-5.69748255487647\\
359.125992063492	-5.64264013593762\\
361.110119047619	-7.19346331282125\\
363.094246031746	-5.25578954332487\\
365.078373015873	-6.55827114009911\\
367.0625	-6.67726032071331\\
369.046626984127	-6.81228104656292\\
371.030753968254	-6.82049600684158\\
373.014880952381	-7.37912467981349\\
374.999007936508	-6.52001670241461\\
376.983134920635	-8.50886394556289\\
378.967261904762	-6.62176743146964\\
380.951388888889	-7.19611082214813\\
382.935515873016	-7.55767534879933\\
384.919642857143	-8.25519821572804\\
386.90376984127	-8.03472060437661\\
388.887896825397	-7.25371566288087\\
390.872023809524	-7.6226878895668\\
392.856150793651	-7.40238976722189\\
394.840277777778	-8.17570495496608\\
396.824404761905	-7.36774586545056\\
398.808531746032	-8.09176832073291\\
400.792658730159	-8.24505741637267\\
402.776785714286	-7.97007005271388\\
404.760912698413	-8.50344680066395\\
406.74503968254	-7.92784168866552\\
408.729166666667	-8.72042846350853\\
410.713293650794	-9.39644472766808\\
412.697420634921	-7.90101577671305\\
414.681547619048	-9.83796931654202\\
416.665674603175	-8.48560497469345\\
418.649801587302	-10.6653179666719\\
420.633928571428	-9.26001475937141\\
422.618055555556	-10.3089179431309\\
424.602182539683	-10.3709989837328\\
426.58630952381	-10.0089587407602\\
428.570436507937	-10.6839820959277\\
430.554563492063	-10.4107046695948\\
432.53869047619	-9.99641031730119\\
434.522817460317	-9.93354505530407\\
436.506944444444	-10.3682350962544\\
438.491071428571	-9.74391607072925\\
440.475198412698	-9.52472081159685\\
442.459325396825	-10.586141967015\\
444.443452380952	-10.3078328404051\\
446.427579365079	-10.593130460932\\
448.411706349206	-10.1638036674019\\
450.395833333333	-8.83795796384356\\
452.37996031746	-9.67461342583276\\
454.364087301587	-9.57270285860691\\
456.348214285714	-10.6269769543536\\
458.332341269841	-9.83022470315097\\
460.316468253968	-10.396636555559\\
462.300595238095	-9.59275739369921\\
464.284722222222	-10.7792372715697\\
466.268849206349	-9.65395919480834\\
468.252976190476	-11.0222503105911\\
470.237103174603	-9.23634873090299\\
472.22123015873	-10.9622504128903\\
474.205357142857	-9.24889602507742\\
476.189484126984	-10.8748067479976\\
478.173611111111	-8.69329013182972\\
480.157738095238	-9.07571746519719\\
482.141865079365	-9.30337165306696\\
484.125992063492	-9.31372559719953\\
486.110119047619	-9.09786054957967\\
488.094246031746	-10.0878192377122\\
490.078373015873	-9.33231532003853\\
492.0625	-10.2703254927053\\
494.046626984127	-10.2056796027013\\
496.030753968254	-10.395468989416\\
498.014880952381	-10.4750102471575\\
499.999007936508	-10.2689252155094\\
501.983134920635	-9.57648270385632\\
503.967261904762	-10.7390037678052\\
505.951388888889	-8.93632990419659\\
507.935515873016	-10.1927835360212\\
509.919642857143	-8.80000098921477\\
511.90376984127	-10.4946196502965\\
513.887896825397	-8.48665900537211\\
515.872023809524	-10.1019843134634\\
517.856150793651	-9.36903856975186\\
519.840277777778	-10.0851176997638\\
521.824404761905	-9.68451302315441\\
523.808531746032	-9.99777623373309\\
525.792658730159	-9.7716425951039\\
527.776785714286	-9.06412011397053\\
529.760912698413	-9.23307029332183\\
531.74503968254	-9.07502102725825\\
533.729166666667	-9.22402102995308\\
535.713293650794	-9.2750988613527\\
537.69742063492	-10.1579490574426\\
539.681547619047	-8.62719189781343\\
541.665674603174	-10.0338898786554\\
543.649801587301	-9.153265534387\\
545.633928571428	-9.34220765606132\\
547.618055555555	-8.769483151903\\
549.602182539683	-9.37333868907892\\
551.58630952381	-9.11993339302038\\
553.570436507937	-9.95727902150725\\
555.554563492064	-9.36251012931063\\
557.53869047619	-9.57654233930938\\
559.522817460317	-9.52679591596855\\
561.506944444444	-8.73228433303246\\
563.491071428571	-8.65184437785473\\
565.475198412698	-9.23669223551241\\
567.459325396825	-8.59302655727972\\
569.443452380952	-9.12078449158425\\
571.427579365079	-8.99078988037435\\
573.411706349206	-8.46226715923382\\
575.395833333333	-8.67370129373046\\
577.37996031746	-9.105201303156\\
579.364087301587	-7.90712160138549\\
581.348214285714	-8.88527238614813\\
583.332341269841	-8.26172169247272\\
585.316468253968	-8.96319936896476\\
587.300595238095	-8.23962505196159\\
589.284722222222	-8.18604079069735\\
591.268849206349	-8.63390385850459\\
593.252976190476	-9.18294021220635\\
595.237103174603	-7.74188693793704\\
597.22123015873	-8.88661715716039\\
599.205357142857	-7.299186585509\\
601.189484126984	-8.47105832140811\\
603.173611111111	-8.03948881947679\\
605.157738095238	-8.12352695794509\\
607.141865079365	-8.63016729208774\\
609.125992063492	-8.67698274243994\\
611.110119047619	-7.98630831578759\\
613.094246031746	-8.37809147178972\\
615.078373015873	-7.07200964621163\\
617.0625	-8.56654957446206\\
619.046626984127	-7.34719018446226\\
621.030753968254	-7.88662842578127\\
623.014880952381	-6.930415097994\\
624.999007936508	-8.00379910533842\\
626.983134920635	-5.95694883196723\\
628.967261904762	-7.14844103840313\\
630.951388888889	-5.75054477336646\\
632.935515873016	-6.58871048438217\\
634.919642857143	-6.40066881509364\\
636.90376984127	-6.03843929562782\\
638.887896825397	-6.74147404328009\\
640.872023809524	-6.12973762900791\\
642.856150793651	-6.38257852996039\\
644.840277777778	-5.87781209578022\\
646.824404761905	-6.19951893525676\\
648.808531746032	-5.64763344140447\\
650.792658730159	-5.60718461780695\\
652.776785714286	-6.63813664117521\\
654.760912698413	-4.72701409805846\\
656.74503968254	-5.3913078028241\\
658.729166666667	-4.74425213268985\\
660.713293650794	-5.44384245159027\\
662.69742063492	-4.99907060766222\\
664.681547619047	-4.47448111947735\\
666.665674603174	-5.93494369387968\\
668.649801587301	-5.25735939266685\\
670.633928571428	-4.95309741108139\\
672.618055555555	-5.50262865091954\\
674.602182539682	-4.80238423390654\\
676.58630952381	-4.92478322304283\\
678.570436507937	-5.00196578816341\\
680.554563492064	-3.85417605694811\\
682.53869047619	-4.75035595857802\\
684.522817460317	-4.42612923530275\\
686.506944444444	-5.21482085276774\\
688.491071428571	-4.83493489635704\\
690.475198412698	-4.68254545423603\\
692.459325396825	-5.37683432568517\\
694.443452380952	-4.64273046461046\\
696.427579365079	-5.61603501598723\\
698.411706349206	-4.65715335453058\\
700.395833333333	-6.00284422587029\\
702.37996031746	-5.31875126669203\\
704.364087301587	-5.56028265465155\\
706.348214285714	-6.63067894993331\\
708.332341269841	-5.80510030436015\\
710.316468253968	-6.69441412216917\\
712.300595238095	-5.77404556002916\\
714.284722222222	-6.52228052158261\\
716.268849206349	-6.92954189582648\\
718.252976190476	-6.66406339911276\\
720.237103174603	-6.95825264305771\\
722.22123015873	-6.92982470441187\\
724.205357142857	-6.71562458032565\\
726.189484126984	-7.27628546120615\\
728.173611111111	-7.68710770013849\\
730.157738095238	-8.67113885052635\\
732.141865079365	-8.82655993773781\\
734.125992063492	-9.14942492298068\\
736.110119047619	-9.34101092995036\\
738.094246031746	-10.3088744232672\\
740.078373015873	-9.32363654403293\\
742.0625	-10.5378718612249\\
744.046626984127	-9.66906426546192\\
746.030753968254	-10.8774603469588\\
748.014880952381	-9.16987530285504\\
749.999007936508	-9.73889643950657\\
751.983134920635	-10.266626937693\\
753.967261904762	-9.67932571978317\\
755.951388888889	-10.6840088644964\\
757.935515873016	-9.7560866461465\\
759.919642857143	-10.9606650843561\\
761.90376984127	-9.58840621436324\\
763.887896825397	-10.6483404144867\\
765.872023809524	-9.60483344992416\\
767.856150793651	-9.99523834960546\\
769.840277777778	-9.10883592006296\\
771.824404761905	-8.6311166000307\\
773.808531746032	-9.12473405377501\\
775.792658730159	-9.08344724131207\\
777.776785714286	-9.04841429797714\\
779.760912698413	-8.10806177204597\\
781.74503968254	-9.58140783370338\\
783.729166666667	-10.0984004255678\\
785.713293650794	-8.34359076321064\\
787.69742063492	-9.00528830347613\\
789.681547619047	-8.61649863971408\\
791.665674603174	-8.51293514954012\\
793.649801587301	-7.87635908853436\\
795.633928571428	-9.30243871407883\\
797.618055555555	-8.78917946418121\\
799.602182539682	-8.26483357001632\\
801.586309523809	-9.40341092454965\\
803.570436507937	-9.69427743355085\\
805.554563492064	-9.64352089472979\\
807.53869047619	-9.86668789029152\\
809.522817460317	-9.98533905736566\\
811.506944444444	-9.34137720668799\\
813.491071428571	-10.4778645808851\\
815.475198412698	-10.2264048587131\\
817.459325396825	-9.86962368576251\\
819.443452380952	-8.52364045349227\\
821.427579365079	-9.4276786295183\\
823.411706349206	-9.51877167825942\\
825.395833333333	-8.71045908428892\\
827.37996031746	-9.75706679447971\\
829.364087301587	-8.2182564992015\\
831.348214285714	-8.84620096406156\\
833.332341269841	-9.8529879925883\\
835.316468253968	-8.20011412317469\\
837.300595238095	-9.40249006419573\\
839.284722222222	-8.18098244209475\\
841.268849206349	-9.35577645261748\\
843.252976190476	-8.23406259161932\\
845.237103174603	-7.98398182245837\\
847.22123015873	-8.51625478585449\\
849.205357142857	-8.8829010681069\\
851.189484126984	-8.23432839801184\\
853.173611111111	-8.87895122958212\\
855.157738095238	-8.67076019124409\\
857.141865079365	-8.06531204766217\\
859.125992063492	-8.28691068431392\\
861.110119047619	-8.99794052974951\\
863.094246031746	-7.52528227225901\\
865.078373015873	-8.50337932839011\\
867.0625	-7.91715952233857\\
869.046626984127	-8.21400942113311\\
871.030753968254	-8.3211186089076\\
873.014880952381	-8.44465275583322\\
874.999007936508	-8.01930280912611\\
876.983134920635	-8.50693317266313\\
878.967261904762	-8.0006477602268\\
880.951388888889	-7.29241328071641\\
882.935515873016	-8.15943592593565\\
884.919642857143	-7.75348633410695\\
886.90376984127	-7.74583047193719\\
888.887896825397	-7.61486830127923\\
890.872023809524	-7.51421588123752\\
892.856150793651	-7.07165427442844\\
894.840277777778	-6.92144861318276\\
896.824404761905	-7.64465629958259\\
898.808531746032	-7.64508739764454\\
900.792658730159	-6.61420656737687\\
902.776785714286	-7.10865712910028\\
904.760912698413	-6.85991682369568\\
906.74503968254	-6.44312864712041\\
908.729166666667	-6.45173356385793\\
910.713293650794	-6.46313017288294\\
912.69742063492	-6.17166339547727\\
914.681547619047	-6.24102009228585\\
916.665674603174	-7.03208607561596\\
918.649801587301	-5.01247403156166\\
920.633928571428	-5.60957298796251\\
922.618055555555	-5.25293092474577\\
924.602182539682	-4.9848237497322\\
926.586309523809	-5.82943517046292\\
928.570436507936	-5.34505547602841\\
930.554563492063	-5.95896863021775\\
932.53869047619	-5.72439365058599\\
934.522817460317	-6.88284417557215\\
936.506944444444	-5.59571372955598\\
938.491071428571	-6.81769818427835\\
940.475198412698	-4.62080644238901\\
942.459325396825	-6.57760478327338\\
944.443452380952	-5.40567934680309\\
946.427579365079	-5.5392093687687\\
948.411706349206	-5.11949064118435\\
950.395833333333	-6.32263639228873\\
952.37996031746	-5.10880389410777\\
954.364087301587	-6.29119047963593\\
956.348214285714	-5.91849391028427\\
958.332341269841	-5.77487342921273\\
960.316468253968	-5.77946154655175\\
962.300595238095	-5.97602590316963\\
964.284722222222	-5.97674106804572\\
966.268849206349	-5.89224389310085\\
968.252976190476	-6.39002478590396\\
970.237103174603	-8.06000445530567\\
972.22123015873	-5.91068069782032\\
974.205357142857	-6.91902523216359\\
976.189484126984	-7.57747084397028\\
978.173611111111	-7.25015961098382\\
980.157738095238	-6.70911573372886\\
982.141865079365	-7.3569041518884\\
984.125992063492	-6.47278865029664\\
986.110119047619	-7.77211318277841\\
988.094246031746	-6.97000436933957\\
990.078373015873	-8.3276971497714\\
992.0625	-6.8329682839676\\
994.046626984127	-8.55684158377563\\
996.030753968254	-8.41159565412771\\
998.014880952381	-7.81076189805028\\
};
\end{axis}
\end{tikzpicture}%

==> Images/y_c_cp.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.98in,
height=0.7in,
at={(0in,0.8in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xtick={0,125,250,375,500,625,750,875,1000},
xticklabels={},
ymin=-2,
ymax=23,
ylabel style={font=\color{white!15!black}},
ylabel={Amplitude [nm]},
y label style={at={(-0.06, 0.0)}},
ytick={0,3.5,7,10.5,14,17.5,21},
yticklabels={0,,7,,14,,21},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\text{y}_{\text{cp}}$},
xmajorgrids,
ymajorgrids,
legend columns = 5,
legend style={at={(0.0, 1.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,
	nodes={scale=0.9, transform shape}, 
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2,line width=1.5pt]
		plot coordinates {
			(0cm,0cm)
			(0.15cm,0cm)  % default is (0.3cm,0cm)
			(0.3cm,0cm)   % default is (0.6cm,0cm)
		};
	}
}
]
\addplot [color=color0]
  table[row sep=crcr]{%
1.98313492063493	7.05865872400122\\
3.9672619047619	8.10259279026947\\
5.95138888888889	7.23551835226385\\
7.93551587301587	7.73530459837942\\
9.91964285714286	7.0254499664753\\
11.9037698412698	7.41748788433618\\
13.8878968253968	7.20643707611401\\
15.8720238095238	6.35569097052235\\
17.8561507936508	8.06782880925492\\
19.8402777777778	5.76331537742954\\
21.8244047619048	6.67823977094975\\
23.8085317460317	6.00716768761319\\
25.7926587301587	4.89712954316229\\
27.7767857142857	5.13754667723675\\
29.7609126984127	4.72139606101182\\
31.7450396825397	5.31874033083614\\
33.7291666666667	5.09127143476744\\
35.7132936507936	5.72421646965655\\
37.6974206349206	5.6420960398892\\
39.6815476190476	5.6177870872826\\
41.6656746031746	5.75275746472319\\
43.6498015873016	5.90702660059329\\
45.6339285714286	6.64575995345049\\
47.6180555555556	6.32921164252663\\
49.6021825396825	6.26821977336106\\
51.5863095238095	6.15143019852225\\
53.5704365079365	5.89970815428652\\
55.5545634920635	5.42505130609421\\
57.5386904761905	4.90726662078834\\
59.5228174603175	4.10322460308654\\
61.5069444444444	5.13276924921454\\
63.4910714285714	3.77823581851593\\
65.4751984126984	4.93132345179848\\
67.4593253968254	3.24717157105027\\
69.4434523809524	4.28648394241653\\
71.4275793650794	2.27831878594735\\
73.4117063492064	2.57369209793126\\
75.3958333333333	1.74906873220496\\
77.3799603174603	1.67515153418787\\
79.3640873015873	1.98926578595151\\
81.3482142857143	1.77470198883366\\
83.3323412698413	1.5025419260047\\
85.3164682539682	2.02706726752251\\
87.3005952380952	1.90729883709638\\
89.2847222222222	2.55970711057279\\
91.2688492063492	2.56717976894296\\
93.2529761904762	3.55048411366594\\
95.2371031746032	3.26312265256268\\
97.2212301587302	4.11209579926714\\
99.2053571428571	3.09520986957669\\
101.189484126984	3.563313035897\\
103.173611111111	3.40138288345889\\
105.157738095238	3.52558521856767\\
107.141865079365	4.64850734905881\\
109.125992063492	4.28306247211771\\
111.110119047619	5.3916887768582\\
113.094246031746	4.87252525748167\\
115.078373015873	5.32856726987035\\
117.0625	5.98213646759819\\
119.046626984127	6.35224364614298\\
121.030753968254	6.87285329105681\\
123.014880952381	6.43603241871341\\
124.999007936508	6.83451841546334\\
126.983134920635	7.41718659825264\\
128.967261904762	6.55813923421218\\
130.951388888889	7.76261232524785\\
132.935515873016	7.17124254106283\\
134.919642857143	7.45947020868346\\
136.90376984127	7.26565579470718\\
138.887896825397	7.73874052499708\\
140.872023809524	6.96870515805473\\
142.856150793651	8.05439027914455\\
144.840277777778	7.33204533022176\\
146.824404761905	8.10607855111259\\
148.808531746032	8.11870552092878\\
150.792658730159	7.76740113580972\\
152.776785714286	9.06134864792725\\
154.760912698413	8.30391585549433\\
156.74503968254	9.73028049220583\\
158.729166666667	8.43822839231222\\
160.713293650794	9.85105408922617\\
162.697420634921	8.07541872927281\\
164.681547619048	9.73307013949298\\
166.665674603175	8.59097184402117\\
168.649801587302	9.40792603380364\\
170.633928571429	7.90902132837654\\
172.618055555556	9.14394738735704\\
174.602182539683	8.01432845694493\\
176.586309523809	9.81610070248868\\
178.570436507937	8.37983422297445\\
180.554563492063	10.4730479779828\\
182.53869047619	9.68104654934542\\
184.522817460317	10.9231104418618\\
186.506944444444	10.1375254533717\\
188.491071428571	10.8979793509782\\
190.475198412698	10.8655648395964\\
192.459325396825	11.861144036709\\
194.443452380952	10.8476089407071\\
196.427579365079	11.3097575913232\\
198.411706349206	11.9616863643661\\
200.395833333333	10.148673400311\\
202.37996031746	12.4108643836628\\
204.364087301587	12.0584364989281\\
206.348214285714	11.5905220903134\\
208.332341269841	12.5639315240964\\
210.316468253968	11.8024448237563\\
212.300595238095	12.535040743643\\
214.284722222222	12.6675962509596\\
216.268849206349	10.8782128342556\\
218.252976190476	12.4467745262243\\
220.237103174603	10.6550491783318\\
222.22123015873	11.0482660171686\\
224.205357142857	10.6060937481653\\
226.189484126984	10.7056508768492\\
228.173611111111	10.2644822223753\\
230.157738095238	10.6448464514245\\
232.141865079365	11.2496690857232\\
234.125992063492	11.0542584706282\\
236.110119047619	10.5282277542361\\
238.094246031746	11.5668432693252\\
240.078373015873	11.4203075966968\\
242.0625	11.7821457507631\\
244.046626984127	11.871156007691\\
246.030753968254	11.5323965689532\\
248.014880952381	12.4919201870937\\
249.999007936508	12.8643800254446\\
251.983134920635	12.1019354708452\\
253.967261904762	12.4134712193816\\
255.951388888889	12.4173358634813\\
257.935515873016	12.0789710630637\\
259.919642857143	13.0804551666707\\
261.90376984127	11.9406009571252\\
263.887896825397	13.2379708724149\\
265.872023809524	12.5487148680537\\
267.856150793651	13.3460451512899\\
269.840277777778	12.8252703104447\\
271.824404761905	12.4482995263595\\
273.808531746032	12.9098246025377\\
275.792658730159	12.072478645565\\
277.776785714286	11.0752628614209\\
279.760912698413	12.1287119083476\\
281.74503968254	10.8566094884621\\
283.729166666667	11.1234320166904\\
285.713293650794	10.4396415150035\\
287.697420634921	11.1100344966659\\
289.681547619048	10.7520825825776\\
291.665674603175	11.3383215440833\\
293.649801587302	10.2060618744444\\
295.633928571429	10.270747278564\\
297.618055555556	9.5288420816615\\
299.602182539683	10.3963715556921\\
301.58630952381	9.78057333889683\\
303.570436507937	10.6118720111175\\
305.554563492063	9.81452459533532\\
307.53869047619	10.2443684768412\\
309.522817460317	9.5222346434385\\
311.506944444444	9.02471457168483\\
313.491071428571	9.68072375668841\\
315.475198412698	8.03782224396127\\
317.459325396825	9.31687253170976\\
319.443452380952	7.31681283887514\\
321.427579365079	7.87077341433142\\
323.411706349206	7.09355545340874\\
325.395833333333	7.01786505900796\\
327.37996031746	6.421587378481\\
329.364087301587	7.1084452665662\\
331.348214285714	6.74558113370907\\
333.332341269841	6.38950099926716\\
335.316468253968	5.98858255631031\\
337.300595238095	5.8293807074757\\
339.284722222222	5.76922274195172\\
341.268849206349	6.07179096756406\\
343.252976190476	5.09261905779487\\
345.237103174603	5.91071215810134\\
347.22123015873	5.92970843292827\\
349.205357142857	5.77351354680109\\
351.189484126984	6.83347263872432\\
353.173611111111	6.8153018749357\\
355.157738095238	7.1833752543841\\
357.141865079365	8.43512670668071\\
359.125992063492	7.62721973891771\\
361.110119047619	9.55025009044921\\
363.094246031746	7.88006194213902\\
365.078373015873	9.79340226476396\\
367.0625	9.50732417467271\\
369.046626984127	10.7894816622258\\
371.030753968254	10.4556806328026\\
373.014880952381	11.8071840136915\\
374.999007936508	10.5980480035748\\
376.983134920635	12.5246115823622\\
378.967261904762	11.2454067060795\\
380.951388888889	11.7721202678658\\
382.935515873016	12.6817292512522\\
384.919642857143	12.1663749179352\\
386.90376984127	12.7232321783762\\
388.887896825397	13.3621794538467\\
390.872023809524	12.6241407677235\\
392.856150793651	14.2033718450559\\
394.840277777778	12.7930288666432\\
396.824404761905	13.8440259283638\\
398.808531746032	13.724505534038\\
400.792658730159	13.9562734622095\\
402.776785714286	14.4687165679858\\
404.760912698413	14.2367446046349\\
406.74503968254	14.9087873076145\\
408.729166666667	14.4442796521654\\
410.713293650794	15.7862207153686\\
412.697420634921	14.7263148728894\\
414.681547619048	16.6054870451103\\
416.665674603175	16.034288704956\\
418.649801587302	17.0461353971123\\
420.633928571428	17.8121513227783\\
422.618055555556	17.2382208510981\\
424.602182539683	18.6904294689946\\
426.58630952381	18.3857376597957\\
428.570436507937	19.1745591843634\\
430.554563492063	19.6533177989378\\
432.53869047619	19.2551974672849\\
434.522817460317	19.4169058389042\\
436.506944444444	19.0926351143525\\
438.491071428571	19.9320555679531\\
440.475198412698	19.1773111597295\\
442.459325396825	19.5318528129597\\
444.443452380952	19.4310849379963\\
446.427579365079	19.060426859172\\
448.411706349206	19.4544228318098\\
450.395833333333	19.101099220392\\
452.37996031746	19.6660060057185\\
454.364087301587	18.4364797674285\\
456.348214285714	20.3121785382641\\
458.332341269841	18.8115612685705\\
460.316468253968	19.4726399076387\\
462.300595238095	18.4598562859429\\
464.284722222222	19.9225820315084\\
466.268849206349	17.6963131264069\\
468.252976190476	19.3441412572002\\
470.237103174603	17.7802135692463\\
472.22123015873	19.1678876886239\\
474.205357142857	18.0740031718397\\
476.189484126984	19.1821105109352\\
478.173611111111	18.2006972589992\\
480.157738095238	18.3490161417146\\
482.141865079365	18.2952422498646\\
484.125992063492	18.5031364811934\\
486.110119047619	18.2009188548532\\
488.094246031746	18.9760040105936\\
490.078373015873	17.8120991366513\\
492.0625	18.6777019143532\\
494.046626984127	18.911146475307\\
496.030753968254	19.4113101856672\\
498.014880952381	19.013761522974\\
499.999007936508	19.4417085104272\\
501.983134920635	18.0962617083188\\
503.967261904762	19.7014079804894\\
505.951388888889	18.2539520052732\\
507.935515873016	19.1101534547897\\
509.919642857143	17.2652589176238\\
511.90376984127	18.7594547862247\\
513.887896825397	17.0335083789294\\
515.872023809524	18.4453751316127\\
517.856150793651	17.1975105083834\\
519.840277777778	18.5173316278444\\
521.824404761905	17.6580686824602\\
523.808531746032	18.6424638366477\\
525.792658730159	17.9707916188348\\
527.776785714286	18.6120963658312\\
529.760912698413	17.0166581774645\\
531.74503968254	18.1777093012394\\
533.729166666667	17.7771862818503\\
535.713293650794	17.3738763330078\\
537.69742063492	19.6079898773816\\
539.681547619047	17.2660642148003\\
541.665674603174	18.4932648151731\\
543.649801587301	16.6897932709681\\
545.633928571428	17.6066376044446\\
547.618055555555	16.7300436251884\\
549.602182539683	17.7939223488891\\
551.58630952381	16.7066863462341\\
553.570436507937	17.2911197439219\\
555.554563492064	16.7121240220367\\
557.53869047619	16.8951600518948\\
559.522817460317	16.2678063404124\\
561.506944444444	16.2613301735355\\
563.491071428571	16.5433010657961\\
565.475198412698	15.9745951681693\\
567.459325396825	15.7158019092426\\
569.443452380952	16.8796172877972\\
571.427579365079	15.5056145586815\\
573.411706349206	15.7440846137562\\
575.395833333333	16.1034694217667\\
577.37996031746	15.9038178117101\\
579.364087301587	15.1884364274106\\
581.348214285714	15.761042814421\\
583.332341269841	15.0853786716505\\
585.316468253968	15.6201949656941\\
587.300595238095	15.0962910614165\\
589.284722222222	15.4619374134488\\
591.268849206349	14.764805122313\\
593.252976190476	15.6322288559268\\
595.237103174603	13.8659952289579\\
597.22123015873	15.9175082585721\\
599.205357142857	13.632185106948\\
601.189484126984	15.048982517961\\
603.173611111111	14.1425429778264\\
605.157738095238	15.2083491755844\\
607.141865079365	14.2134611838826\\
609.125992063492	14.8572680513374\\
611.110119047619	13.5858237853574\\
613.094246031746	13.6797887516332\\
615.078373015873	12.0962568899519\\
617.0625	12.9613337314448\\
619.046626984127	12.2433404513957\\
621.030753968254	12.6954213412069\\
623.014880952381	11.4297416042539\\
624.999007936508	12.5112179478864\\
626.983134920635	10.4821213294601\\
628.967261904762	10.2574679179414\\
630.951388888889	10.2803464891234\\
632.935515873016	9.43062402371775\\
634.919642857143	10.2145302966099\\
636.90376984127	9.20764772808687\\
638.887896825397	8.91713119897482\\
640.872023809524	8.99551216766416\\
642.856150793651	8.78838904207926\\
644.840277777778	8.12209728355313\\
646.824404761905	7.4531034913781\\
648.808531746032	7.28635021850392\\
650.792658730159	6.3276009732632\\
652.776785714286	6.53458776214437\\
654.760912698413	5.9686130825943\\
656.74503968254	5.85543322895559\\
658.729166666667	5.647931340995\\
660.713293650794	5.39481326350663\\
662.69742063492	5.52376190476691\\
664.681547619047	4.96009045869818\\
666.665674603174	5.71133934653409\\
668.649801587301	5.44776848459867\\
670.633928571428	5.30875509690736\\
672.618055555555	5.32233004821781\\
674.602182539682	4.82482682740551\\
676.58630952381	5.02712212141018\\
678.570436507937	5.19022308245812\\
680.554563492064	4.98139171348742\\
682.53869047619	5.27798914325968\\
684.522817460317	5.5355298011827\\
686.506944444444	5.46677557875001\\
688.491071428571	5.74762823439957\\
690.475198412698	6.03616234366661\\
692.459325396825	5.29189366453981\\
694.443452380952	6.24875377838885\\
696.427579365079	6.50085845680317\\
698.411706349206	6.13154548213816\\
700.395833333333	7.02919419448196\\
702.37996031746	6.52647250442722\\
704.364087301587	7.56668164578122\\
706.348214285714	7.87558679932732\\
708.332341269841	8.41192308217997\\
710.316468253968	8.16096498502771\\
712.300595238095	8.12207205117656\\
714.284722222222	7.93048580122672\\
716.268849206349	9.91466242252847\\
718.252976190476	9.5749021683744\\
720.237103174603	10.5787183848958\\
722.22123015873	11.0394089195396\\
724.205357142857	11.9205154869934\\
726.189484126984	12.3541621608296\\
728.173611111111	12.9483107706923\\
730.157738095238	14.2331994110566\\
732.141865079365	14.2493963760333\\
734.125992063492	15.612953195867\\
736.110119047619	15.7028839151347\\
738.094246031746	16.6082150811815\\
740.078373015873	16.476747498901\\
742.0625	17.4466408244405\\
744.046626984127	17.2990205503751\\
746.030753968254	17.312552171951\\
748.014880952381	17.4554157782852\\
749.999007936508	18.3729567552553\\
751.983134920635	18.5941248508044\\
753.967261904762	17.9616856674923\\
755.951388888889	17.2409364937169\\
757.935515873016	17.7564283467358\\
759.919642857143	16.9191166727455\\
761.90376984127	17.5505735617003\\
763.887896825397	17.6009752408797\\
765.872023809524	17.2007467614344\\
767.856150793651	17.0393763083966\\
769.840277777778	17.3787319974511\\
771.824404761905	16.1414322333225\\
773.808531746032	17.14058907683\\
775.792658730159	16.5118128764601\\
777.776785714286	15.630246696131\\
779.760912698413	15.3181922219677\\
781.74503968254	15.5769484850464\\
783.729166666667	15.889560882463\\
785.713293650794	15.579975321331\\
787.69742063492	15.4771598562155\\
789.681547619047	15.241013198628\\
791.665674603174	15.0563889281994\\
793.649801587301	14.6254941750192\\
795.633928571428	15.4040538073181\\
797.618055555555	15.3634426643354\\
799.602182539682	14.997259426033\\
801.586309523809	16.5070071662194\\
803.570436507937	16.5061376255651\\
805.554563492064	17.0222807595314\\
807.53869047619	16.6283406562008\\
809.522817460317	17.4608445958916\\
811.506944444444	16.3143590163997\\
813.491071428571	17.1325303442233\\
815.475198412698	16.2017226904457\\
817.459325396825	16.9737962976269\\
819.443452380952	16.8030992472118\\
821.427579365079	15.9642424202828\\
823.411706349206	17.001691815075\\
825.395833333333	16.346437769743\\
827.37996031746	16.9986427675678\\
829.364087301587	15.6482417890884\\
831.348214285714	15.812544454968\\
833.332341269841	16.5891662450913\\
835.316468253968	14.5242515425389\\
837.300595238095	16.3404782142384\\
839.284722222222	13.9736942385325\\
841.268849206349	15.7156449959984\\
843.252976190476	13.8458083726348\\
845.237103174603	14.8459206705844\\
847.22123015873	14.333828000033\\
849.205357142857	14.5198582661479\\
851.189484126984	14.2256221792207\\
853.173611111111	13.8590403527346\\
855.157738095238	14.7257363236554\\
857.141865079365	13.897166872279\\
859.125992063492	14.2074707418936\\
861.110119047619	14.2883171473364\\
863.094246031746	13.52014687844\\
865.078373015873	13.7186952215654\\
867.0625	14.0218248531024\\
869.046626984127	12.6378349575799\\
871.030753968254	13.307527052917\\
873.014880952381	12.4143772090551\\
874.999007936508	12.7450283210211\\
876.983134920635	11.7375446544572\\
878.967261904762	12.6207235735968\\
880.951388888889	11.3909591178508\\
882.935515873016	12.5512956975023\\
884.919642857143	11.1197800946656\\
886.90376984127	12.0799627224013\\
888.887896825397	12.0155295023797\\
890.872023809524	11.8338233650918\\
892.856150793651	11.3184881370933\\
894.840277777778	10.7463559754572\\
896.824404761905	9.75824932065995\\
898.808531746032	10.3047873895303\\
900.792658730159	9.43887915524028\\
902.776785714286	8.3805351638516\\
904.760912698413	8.57483395664238\\
906.74503968254	7.6214717381871\\
908.729166666667	7.78762847169782\\
910.713293650794	7.41892702406223\\
912.69742063492	6.88879877288644\\
914.681547619047	7.15391879968512\\
916.665674603174	7.44154367849007\\
918.649801587301	5.64445598279936\\
920.633928571428	6.80158429098986\\
922.618055555555	5.90604039134382\\
924.602182539682	6.05276663905022\\
926.586309523809	5.58274008614678\\
928.570436507936	5.21145698734262\\
930.554563492063	5.46613592292066\\
932.53869047619	4.47537277305366\\
934.522817460317	5.67570473550019\\
936.506944444444	4.80202762916239\\
938.491071428571	6.88174067809187\\
940.475198412698	4.95758034077314\\
942.459325396825	6.19472078850691\\
944.443452380952	5.67017221775305\\
946.427579365079	5.66309216295758\\
948.411706349206	6.11389457528948\\
950.395833333333	5.97127852832873\\
952.37996031746	6.49140568045104\\
954.364087301587	6.82291904228658\\
956.348214285714	6.74252584144807\\
958.332341269841	7.0637895047222\\
960.316468253968	6.91483405937285\\
962.300595238095	6.9997905224558\\
964.284722222222	7.16715566159676\\
966.268849206349	8.05798478325686\\
968.252976190476	6.94819704805566\\
970.237103174603	8.69558497590629\\
972.22123015873	7.54855268907055\\
974.205357142857	8.19663992904201\\
976.189484126984	8.37053176639791\\
978.173611111111	10.0731434346046\\
980.157738095238	8.31976190186491\\
982.141865079365	10.7775873295609\\
984.125992063492	9.13109350308078\\
986.110119047619	11.2519537987181\\
988.094246031746	9.97309057925546\\
990.078373015873	11.8075426474852\\
992.0625	11.432031342474\\
994.046626984127	11.594193623711\\
996.030753968254	11.6171772494493\\
998.014880952381	11.7280457388643\\
};
\addlegendentry{Case 1\hspace{3pt}}


\addplot [color=color1]
  table[row sep=crcr]{%
1.98313492063493	7.02191359068802\\
3.9672619047619	8.11540162158904\\
5.95138888888889	7.23360836060496\\
7.93551587301587	7.75332620387511\\
9.91964285714286	7.01109122511188\\
11.9037698412698	7.4171375878915\\
13.8878968253968	7.23432012395161\\
15.8720238095238	6.33940096067787\\
17.8561507936508	8.05518459658036\\
19.8402777777778	5.7588951648559\\
21.8244047619048	6.7007142451864\\
23.8085317460317	5.99929853528154\\
25.7926587301587	4.9033842916246\\
27.7767857142857	5.12749565003643\\
29.7609126984127	4.72848101525456\\
31.7450396825397	5.32686124370003\\
33.7291666666667	5.07378594265366\\
35.7132936507936	5.72782108896103\\
37.6974206349206	5.6347276638024\\
39.6815476190476	5.63125677475681\\
41.6656746031746	5.75935372287208\\
43.6498015873016	5.88125456848895\\
45.6339285714286	6.639225781915\\
47.6180555555556	6.34835486188238\\
49.6021825396825	6.26891972447102\\
51.5863095238095	6.15706343042192\\
53.5704365079365	5.90206498670707\\
55.5545634920635	5.41732206513538\\
57.5386904761905	4.88890332876246\\
59.5228174603175	4.12435617740222\\
61.5069444444444	5.13268914507484\\
63.4910714285714	3.77723039409893\\
65.4751984126984	4.93163817461845\\
67.4593253968254	3.23321648957071\\
69.4434523809524	4.29678631833822\\
71.4275793650794	2.28441945485016\\
73.4117063492064	2.576304909143\\
75.3958333333333	1.75383675142005\\
77.3799603174603	1.66663134255585\\
79.3640873015873	1.9918104801426\\
81.3482142857143	1.77424173720882\\
83.3323412698413	1.50038428126561\\
85.3164682539682	2.01488013260333\\
87.3005952380952	1.91271302002729\\
89.2847222222222	2.55953526761969\\
91.2688492063492	2.58829317435079\\
93.2529761904762	3.53504510073976\\
95.2371031746032	3.26149803472062\\
97.2212301587302	4.11186765466219\\
99.2053571428571	3.1168851695239\\
101.189484126984	3.52756546993986\\
103.173611111111	3.40869722337751\\
105.157738095238	3.54656882922563\\
107.141865079365	4.62579035307954\\
109.125992063492	4.28518556176796\\
111.110119047619	5.39010657923518\\
113.094246031746	4.88782862603436\\
115.078373015873	5.31104302733128\\
117.0625	5.99059553188887\\
119.046626984127	6.36009507663092\\
121.030753968254	6.86510787745373\\
123.014880952381	6.43680244745088\\
124.999007936508	6.82925353069396\\
126.983134920635	7.41723537354838\\
128.967261904762	6.55610922714059\\
130.951388888889	7.76720462939965\\
132.935515873016	7.1810729171996\\
134.919642857143	7.45447153273645\\
136.90376984127	7.25305002956779\\
138.887896825397	7.76640736102266\\
140.872023809524	6.94786151861659\\
142.856150793651	8.06434644126439\\
144.840277777778	7.33586251704494\\
146.824404761905	8.08837137856977\\
148.808531746032	8.13678907298037\\
150.792658730159	7.76367304975642\\
152.776785714286	9.03696603741131\\
154.760912698413	8.3224003229505\\
156.74503968254	9.72989287761418\\
158.729166666667	8.43248937672001\\
160.713293650794	9.86545332444527\\
162.697420634921	8.06366273565207\\
164.681547619048	9.73635053085845\\
166.665674603175	8.58750992263758\\
168.649801587302	9.393144500901\\
170.633928571429	7.93559169399553\\
172.618055555556	9.132908722377\\
174.602182539683	7.99930505245849\\
176.586309523809	9.82473856032816\\
178.570436507937	8.37560229677991\\
180.554563492063	10.4914827858935\\
182.53869047619	9.6806640506639\\
184.522817460317	10.8977763969423\\
186.506944444444	10.159392592489\\
188.491071428571	10.8910455711819\\
190.475198412698	10.8635420479224\\
192.459325396825	11.8692177756018\\
194.443452380952	10.8426319841508\\
196.427579365079	11.3069888625877\\
198.411706349206	11.9714140270775\\
200.395833333333	10.1404073181395\\
202.37996031746	12.4046903513531\\
204.364087301587	12.0810749999976\\
206.348214285714	11.5686403269996\\
208.332341269841	12.5756762023392\\
210.316468253968	11.7997780636507\\
212.300595238095	12.5312855423485\\
214.284722222222	12.6672624552625\\
216.268849206349	10.8930704636317\\
218.252976190476	12.4367790995396\\
220.237103174603	10.6336034273637\\
222.22123015873	11.0692825622901\\
224.205357142857	10.6112506842879\\
226.189484126984	10.6866269711247\\
228.173611111111	10.279542128859\\
230.157738095238	10.6379566503887\\
232.141865079365	11.2411135675476\\
234.125992063492	11.064689185784\\
236.110119047619	10.5371913131457\\
238.094246031746	11.5544650763181\\
240.078373015873	11.4274515428521\\
242.0625	11.7765704210454\\
244.046626984127	11.8820708793166\\
246.030753968254	11.532487005897\\
248.014880952381	12.4888413161829\\
249.999007936508	12.850248979731\\
251.983134920635	12.1184146934139\\
253.967261904762	12.4107416498043\\
255.951388888889	12.4050738767204\\
257.935515873016	12.0960756726414\\
259.919642857143	13.0737019602588\\
261.90376984127	11.9373891384742\\
263.887896825397	13.2437344560456\\
265.872023809524	12.5468365529818\\
267.856150793651	13.3404807545878\\
269.840277777778	12.8235123234162\\
271.824404761905	12.4608915973927\\
273.808531746032	12.9160387550356\\
275.792658730159	12.0581785030242\\
277.776785714286	11.067967333655\\
279.760912698413	12.1297890840403\\
281.74503968254	10.873328627437\\
283.729166666667	11.1048052271229\\
285.713293650794	10.4464323635352\\
287.697420634921	11.1132241460022\\
289.681547619048	10.7624395882908\\
291.665674603175	11.3365488346215\\
293.649801587302	10.199794277986\\
295.633928571429	10.276075635927\\
297.618055555556	9.53025466405112\\
299.602182539683	10.387163389891\\
301.58630952381	9.77668138637524\\
303.570436507937	10.6043311089936\\
305.554563492063	9.81882828317385\\
307.53869047619	10.2591745704989\\
309.522817460317	9.50492029132857\\
311.506944444444	9.01470242490884\\
313.491071428571	9.69354524965467\\
315.475198412698	8.04676897902795\\
317.459325396825	9.33054690776016\\
319.443452380952	7.30434992528716\\
321.427579365079	7.86578966418645\\
323.411706349206	7.09517831659108\\
325.395833333333	7.02745808574638\\
327.37996031746	6.41593568512877\\
329.364087301587	7.10723041924046\\
331.348214285714	6.74567342448115\\
333.332341269841	6.39590213915479\\
335.316468253968	5.98513831503591\\
337.300595238095	5.82786839375861\\
339.284722222222	5.76096212308341\\
341.268849206349	6.07871526385669\\
343.252976190476	5.09012531443674\\
345.237103174603	5.90779910090967\\
347.22123015873	5.9342794896175\\
349.205357142857	5.78217475984794\\
351.189484126984	6.82649799889718\\
353.173611111111	6.8092635533712\\
355.157738095238	7.19346905605297\\
357.141865079365	8.43716515905168\\
359.125992063492	7.61654333864028\\
361.110119047619	9.53488801191456\\
363.094246031746	7.88056908145458\\
365.078373015873	9.81179632954212\\
367.0625	9.51105091479056\\
369.046626984127	10.7870519530687\\
371.030753968254	10.4592113645076\\
373.014880952381	11.7971800910231\\
374.999007936508	10.6113675474463\\
376.983134920635	12.5210097475305\\
378.967261904762	11.2282688320586\\
380.951388888889	11.7809659407631\\
382.935515873016	12.6711794621472\\
384.919642857143	12.1951181757706\\
386.90376984127	12.716661498198\\
388.887896825397	13.3317172677615\\
390.872023809524	12.6420075904962\\
392.856150793651	14.2171292849998\\
394.840277777778	12.777509638837\\
396.824404761905	13.8472441592993\\
398.808531746032	13.7308601687739\\
400.792658730159	13.9425444677933\\
402.776785714286	14.4700862841181\\
404.760912698413	14.2635649879046\\
406.74503968254	14.8829256405035\\
408.729166666667	14.4500668403114\\
410.713293650794	15.7934302133344\\
412.697420634921	14.7116054194179\\
414.681547619048	16.6037815544045\\
416.665674603175	16.0481739691113\\
418.649801587302	17.0404958749444\\
420.633928571428	17.8126163276978\\
422.618055555556	17.2357268803067\\
424.602182539683	18.6836374257027\\
426.58630952381	18.4036564825465\\
428.570436507937	19.1745154822167\\
430.554563492063	19.64674177648\\
432.53869047619	19.2536933191439\\
434.522817460317	19.4142761240179\\
436.506944444444	19.0984266740759\\
438.491071428571	19.9192073150257\\
440.475198412698	19.1973920616174\\
442.459325396825	19.5143113403711\\
444.443452380952	19.431435858394\\
446.427579365079	19.0746628713229\\
448.411706349206	19.4443136371329\\
450.395833333333	19.0844003222764\\
452.37996031746	19.7034843702715\\
454.364087301587	18.4154352541347\\
456.348214285714	20.2973655008943\\
458.332341269841	18.8316381814453\\
460.316468253968	19.4655311746399\\
462.300595238095	18.4705958272173\\
464.284722222222	19.9184732152557\\
466.268849206349	17.6811679810855\\
468.252976190476	19.3561873981627\\
470.237103174603	17.7870885014621\\
472.22123015873	19.1493630998292\\
474.205357142857	18.0807139871124\\
476.189484126984	19.1814852416397\\
478.173611111111	18.2156419251263\\
480.157738095238	18.3524182010951\\
482.141865079365	18.2817892058228\\
484.125992063492	18.5011892881517\\
486.110119047619	18.1936061488386\\
488.094246031746	18.9872083803955\\
490.078373015873	17.8273032030373\\
492.0625	18.6675399825387\\
494.046626984127	18.9088245325245\\
496.030753968254	19.4142002067616\\
498.014880952381	19.0055258983506\\
499.999007936508	19.4331316816978\\
501.983134920635	18.1033566052516\\
503.967261904762	19.699688340832\\
505.951388888889	18.2614263856546\\
507.935515873016	19.1024126917125\\
509.919642857143	17.2596368536867\\
511.90376984127	18.7875175005862\\
513.887896825397	17.0269804600667\\
515.872023809524	18.4256379959494\\
517.856150793651	17.1987337990722\\
519.840277777778	18.5211183822384\\
521.824404761905	17.6523170883853\\
523.808531746032	18.6641009426953\\
525.792658730159	17.9546104087414\\
527.776785714286	18.6164225535022\\
529.760912698413	17.0186652077531\\
531.74503968254	18.1680118738438\\
533.729166666667	17.7805687313184\\
535.713293650794	17.3898835840834\\
537.69742063492	19.5983650491885\\
539.681547619047	17.2696933818034\\
541.665674603174	18.4775915602926\\
543.649801587301	16.6833863499042\\
545.633928571428	17.6154420005759\\
547.618055555555	16.7407832497451\\
549.602182539683	17.7870369276451\\
551.58630952381	16.709256863809\\
553.570436507937	17.2905103459003\\
555.554563492064	16.7054164329093\\
557.53869047619	16.906813670963\\
559.522817460317	16.2686319972446\\
561.506944444444	16.2553672759134\\
563.491071428571	16.5427902733712\\
565.475198412698	15.9933575467022\\
567.459325396825	15.6908245197483\\
569.443452380952	16.8931106471475\\
571.427579365079	15.4909769779146\\
573.411706349206	15.7545605102551\\
575.395833333333	16.1032709197603\\
577.37996031746	15.9118559405241\\
579.364087301587	15.1880400252543\\
581.348214285714	15.7443647102892\\
583.332341269841	15.0924923983294\\
585.316468253968	15.618878482158\\
587.300595238095	15.0956949674677\\
589.284722222222	15.471119350509\\
591.268849206349	14.7615695482208\\
593.252976190476	15.6264602532576\\
595.237103174603	13.8665739646389\\
597.22123015873	15.9149863575862\\
599.205357142857	13.6387240505625\\
601.189484126984	15.0398794380096\\
603.173611111111	14.1517029905383\\
605.157738095238	15.2049604868196\\
607.141865079365	14.2184517735027\\
609.125992063492	14.8467555341207\\
611.110119047619	13.5942094509556\\
613.094246031746	13.6833526455298\\
615.078373015873	12.1100711466027\\
617.0625	12.9439767120723\\
619.046626984127	12.2291736097271\\
621.030753968254	12.7194295392518\\
623.014880952381	11.4235084012058\\
624.999007936508	12.500326267197\\
626.983134920635	10.4804148726925\\
628.967261904762	10.2792864559394\\
630.951388888889	10.273110703334\\
632.935515873016	9.41725140474623\\
634.919642857143	10.2141069181689\\
636.90376984127	9.21661723935032\\
638.887896825397	8.90932735645713\\
640.872023809524	8.99896335788579\\
642.856150793651	8.78734929268374\\
644.840277777778	8.12067095608013\\
646.824404761905	7.44473755153893\\
648.808531746032	7.29517436781922\\
650.792658730159	6.33051989239333\\
652.776785714286	6.52479993357024\\
654.760912698413	5.95844062321566\\
656.74503968254	5.88385125675255\\
658.729166666667	5.63253738561263\\
660.713293650794	5.40143342058839\\
662.69742063492	5.51482831726261\\
664.681547619047	4.96391258976578\\
666.665674603174	5.72341045452346\\
668.649801587301	5.44825854835772\\
670.633928571428	5.29365165692133\\
672.618055555555	5.32695428383886\\
674.602182539682	4.83983644951801\\
676.58630952381	5.01161673457169\\
678.570436507937	5.2003624661482\\
680.554563492064	4.97324846213113\\
682.53869047619	5.27509061732442\\
684.522817460317	5.54675101231615\\
686.506944444444	5.46035076474323\\
688.491071428571	5.74296292306551\\
690.475198412698	6.04549182181459\\
692.459325396825	5.2971252350725\\
694.443452380952	6.25290059061985\\
696.427579365079	6.47657789817514\\
698.411706349206	6.12927242753238\\
700.395833333333	7.04638022812239\\
702.37996031746	6.52819440547275\\
704.364087301587	7.55070324815715\\
706.348214285714	7.88007503612107\\
708.332341269841	8.4111381312017\\
710.316468253968	8.15468319273027\\
712.300595238095	8.15370382473511\\
714.284722222222	7.91723432518451\\
716.268849206349	9.90344127575532\\
718.252976190476	9.5865407187513\\
720.237103174603	10.5697870174356\\
722.22123015873	11.0327482856457\\
724.205357142857	11.9358092437969\\
726.189484126984	12.3511650208456\\
728.173611111111	12.946549976869\\
730.157738095238	14.2249853482292\\
732.141865079365	14.2478761819188\\
734.125992063492	15.6284789287255\\
736.110119047619	15.7030698317198\\
738.094246031746	16.5951922968278\\
740.078373015873	16.4862328975375\\
742.0625	17.445571552478\\
744.046626984127	17.2891935154617\\
746.030753968254	17.3266548444193\\
748.014880952381	17.4588869215154\\
749.999007936508	18.3574267470221\\
751.983134920635	18.5899903724739\\
753.967261904762	17.9846885637978\\
755.951388888889	17.2205815279786\\
757.935515873016	17.7501715488586\\
759.919642857143	16.9192916452648\\
761.90376984127	17.5644520154704\\
763.887896825397	17.5993148227758\\
765.872023809524	17.1999587168555\\
767.856150793651	17.039930454053\\
769.840277777778	17.3858176509296\\
771.824404761905	16.1418321184902\\
773.808531746032	17.1380832177927\\
775.792658730159	16.5006318529449\\
777.776785714286	15.6356179731147\\
779.760912698413	15.324244533495\\
781.74503968254	15.5653912666314\\
783.729166666667	15.8934356722375\\
785.713293650794	15.5925304720932\\
787.69742063492	15.4586049623832\\
789.681547619047	15.2551790484316\\
791.665674603174	15.0563916287742\\
793.649801587301	14.6166032654493\\
795.633928571428	15.3991183596096\\
797.618055555555	15.3633898749853\\
799.602182539682	15.0083118675424\\
801.586309523809	16.5102346647487\\
803.570436507937	16.5015441212056\\
805.554563492064	17.0127574994373\\
807.53869047619	16.639201444307\\
809.522817460317	17.4564274010848\\
811.506944444444	16.3075880758791\\
813.491071428571	17.1464044311061\\
815.475198412698	16.186080637765\\
817.459325396825	16.9747757552904\\
819.443452380952	16.8124213372422\\
821.427579365079	15.9777827089463\\
823.411706349206	16.9900375729242\\
825.395833333333	16.3194393394542\\
827.37996031746	17.0227143745364\\
829.364087301587	15.6601464733667\\
831.348214285714	15.7951172819458\\
833.332341269841	16.5984271168287\\
835.316468253968	14.5264504086322\\
837.300595238095	16.3146896867723\\
839.284722222222	13.997219014998\\
841.268849206349	15.7294064784629\\
843.252976190476	13.8202224244863\\
845.237103174603	14.8558173706456\\
847.22123015873	14.3452203105397\\
849.205357142857	14.5012647953679\\
851.189484126984	14.2292350023596\\
853.173611111111	13.8605759755469\\
855.157738095238	14.7319115133766\\
857.141865079365	13.8983332662475\\
859.125992063492	14.1980285461988\\
861.110119047619	14.2915634796492\\
863.094246031746	13.5265149366533\\
865.078373015873	13.7089619108666\\
867.0625	14.0211554998226\\
869.046626984127	12.6481852728561\\
871.030753968254	13.3061610652624\\
873.014880952381	12.4310925484591\\
874.999007936508	12.7111648563764\\
876.983134920635	11.7564837265899\\
878.967261904762	12.6098810277307\\
880.951388888889	11.3941275049667\\
882.935515873016	12.5480070196738\\
884.919642857143	11.1138481048852\\
886.90376984127	12.098943435203\\
888.887896825397	12.0048930261992\\
890.872023809524	11.8398320264714\\
892.856150793651	11.3178656446397\\
894.840277777778	10.7473677447273\\
896.824404761905	9.7562085651712\\
898.808531746032	10.2959124394051\\
900.792658730159	9.44570090327642\\
902.776785714286	8.38566516538459\\
904.760912698413	8.56839114425498\\
906.74503968254	7.62613905144077\\
908.729166666667	7.78952133196028\\
910.713293650794	7.405905571909\\
912.69742063492	6.89473911097346\\
914.681547619047	7.14052943648729\\
916.665674603174	7.46001200472135\\
918.649801587301	5.64792368987657\\
920.633928571428	6.79872882317215\\
922.618055555555	5.8976117012212\\
924.602182539682	6.05486286639331\\
926.586309523809	5.59089050652263\\
928.570436507936	5.20984524139789\\
930.554563492063	5.45878803365663\\
932.53869047619	4.47728962289029\\
934.522817460317	5.67989701168975\\
936.506944444444	4.79055880225183\\
938.491071428571	6.87995520756945\\
940.475198412698	4.98293569539948\\
942.459325396825	6.16845085333262\\
944.443452380952	5.67968898254505\\
946.427579365079	5.66250700048156\\
948.411706349206	6.12340866773737\\
950.395833333333	5.97076556860485\\
952.37996031746	6.48693701867714\\
954.364087301587	6.82172959430981\\
956.348214285714	6.74099949582151\\
958.332341269841	7.06595435211092\\
960.316468253968	6.90588035324337\\
962.300595238095	7.00514428967447\\
964.284722222222	7.18112736781311\\
966.268849206349	8.03411259408793\\
968.252976190476	6.95625181765941\\
970.237103174603	8.68834844741547\\
972.22123015873	7.5482223302653\\
974.205357142857	8.21709232306132\\
976.189484126984	8.36679940004919\\
978.173611111111	10.056210470902\\
980.157738095238	8.3468745698956\\
982.141865079365	10.762483366805\\
984.125992063492	9.12967035934057\\
986.110119047619	11.251968626263\\
988.094246031746	9.96836961389517\\
990.078373015873	11.8249246468994\\
992.0625	11.4146490744429\\
994.046626984127	11.5902560855522\\
996.030753968254	11.6397746104968\\
998.014880952381	11.7151364785121\\
};
\addlegendentry{Case 2\hspace{3pt}}


\addplot [color=color2]
  table[row sep=crcr]{%
1.98313492063493	7.01578878843753\\
3.9672619047619	8.12904863365016\\
5.95138888888889	7.21299800306493\\
7.93551587301587	7.75449924278103\\
9.91964285714286	7.01187279521884\\
11.9037698412698	7.42909329880719\\
13.8878968253968	7.22232210975465\\
15.8720238095238	6.34982673219796\\
17.8561507936508	8.06367228976019\\
19.8402777777778	5.7373209427895\\
21.8244047619048	6.71343265848811\\
23.8085317460317	6.00455608300795\\
25.7926587301587	4.89501974372866\\
27.7767857142857	5.13639733048408\\
29.7609126984127	4.72587676772567\\
31.7450396825397	5.31877239029934\\
33.7291666666667	5.09067846459493\\
35.7132936507936	5.71464153223858\\
37.6974206349206	5.63266026704655\\
39.6815476190476	5.63318777419247\\
41.6656746031746	5.75858147111414\\
43.6498015873016	5.88567973743516\\
45.6339285714286	6.63803737528414\\
47.6180555555556	6.35431609132646\\
49.6021825396825	6.25343204489226\\
51.5863095238095	6.15165187957814\\
53.5704365079365	5.91005783215219\\
55.5545634920635	5.41600812237452\\
57.5386904761905	4.88515574856653\\
59.5228174603175	4.14039244920146\\
61.5069444444444	5.12002144332138\\
63.4910714285714	3.77901929193571\\
65.4751984126984	4.93108967710227\\
67.4593253968254	3.24658149716069\\
69.4434523809524	4.28309429953009\\
71.4275793650794	2.28885326406452\\
73.4117063492064	2.58190145145566\\
75.3958333333333	1.75273659427793\\
77.3799603174603	1.65485048463511\\
79.3640873015873	2.00030488166914\\
81.3482142857143	1.77681813826201\\
83.3323412698413	1.49937078231322\\
85.3164682539682	2.02865349053346\\
87.3005952380952	1.90386055039745\\
89.2847222222222	2.55027479385331\\
91.2688492063492	2.59649161155923\\
93.2529761904762	3.5233252282866\\
95.2371031746032	3.26177554186081\\
97.2212301587302	4.11652724687109\\
99.2053571428571	3.12247620837937\\
101.189484126984	3.52090379477021\\
103.173611111111	3.40354662210989\\
105.157738095238	3.5602293328801\\
107.141865079365	4.62468520071304\\
109.125992063492	4.28936973168007\\
111.110119047619	5.3755003998355\\
113.094246031746	4.89460372899707\\
115.078373015873	5.30477793952344\\
117.0625	5.98379648808646\\
119.046626984127	6.36994274137718\\
121.030753968254	6.88103157223409\\
123.014880952381	6.42004034621766\\
124.999007936508	6.83151803661485\\
126.983134920635	7.41673396622564\\
128.967261904762	6.54848391427414\\
130.951388888889	7.7664914488104\\
132.935515873016	7.18870292255567\\
134.919642857143	7.45237129594782\\
136.90376984127	7.24863405578841\\
138.887896825397	7.77691680095454\\
140.872023809524	6.93740538470377\\
142.856150793651	8.07335739300763\\
144.840277777778	7.33563027565588\\
146.824404761905	8.09011654445192\\
148.808531746032	8.13817614812252\\
150.792658730159	7.75668295768648\\
152.776785714286	9.04142322305077\\
154.760912698413	8.32843032209032\\
156.74503968254	9.71715038583586\\
158.729166666667	8.44424595132943\\
160.713293650794	9.86134449898918\\
162.697420634921	8.06971855829369\\
164.681547619048	9.72843690654664\\
166.665674603175	8.57928167232973\\
168.649801587302	9.40121954076159\\
170.633928571429	7.94201698662772\\
172.618055555556	9.12566736858166\\
174.602182539683	7.99940703899216\\
176.586309523809	9.82599808766694\\
178.570436507937	8.35813731459441\\
180.554563492063	10.4976785425102\\
182.53869047619	9.68957702436198\\
184.522817460317	10.886517090725\\
186.506944444444	10.1774903897208\\
188.491071428571	10.8817182504921\\
190.475198412698	10.8643211899735\\
192.459325396825	11.8673808932031\\
194.443452380952	10.8445675598073\\
196.427579365079	11.3042910947768\\
198.411706349206	11.9723742334758\\
200.395833333333	10.1349477953777\\
202.37996031746	12.4029752675292\\
204.364087301587	12.0873721167636\\
206.348214285714	11.5695350632869\\
208.332341269841	12.5821727999653\\
210.316468253968	11.7933747336703\\
212.300595238095	12.5361680973361\\
214.284722222222	12.6717685622768\\
216.268849206349	10.8760500563228\\
218.252976190476	12.455110459648\\
220.237103174603	10.6255287687002\\
222.22123015873	11.0633145693564\\
224.205357142857	10.6193455953374\\
226.189484126984	10.6786628987616\\
228.173611111111	10.2817196686067\\
230.157738095238	10.6307673301991\\
232.141865079365	11.2406932890961\\
234.125992063492	11.0737704793699\\
236.110119047619	10.5307696865294\\
238.094246031746	11.5576219000998\\
240.078373015873	11.4338268018544\\
242.0625	11.770156082712\\
244.046626984127	11.8850988835004\\
246.030753968254	11.5409634987167\\
248.014880952381	12.4852144187181\\
249.999007936508	12.843415424961\\
251.983134920635	12.1248526948147\\
253.967261904762	12.4128372469357\\
255.951388888889	12.3991708050883\\
257.935515873016	12.0869434650898\\
259.919642857143	13.0815941672532\\
261.90376984127	11.9282625110978\\
263.887896825397	13.2523932570297\\
265.872023809524	12.5445267792882\\
267.856150793651	13.3326796615594\\
269.840277777778	12.827194643901\\
271.824404761905	12.4704919078665\\
273.808531746032	12.9091182121138\\
275.792658730159	12.0609430485166\\
277.776785714286	11.0686991703383\\
279.760912698413	12.132499876743\\
281.74503968254	10.8801324632321\\
283.729166666667	11.0955213966254\\
285.713293650794	10.4446740557516\\
287.697420634921	11.1031995388792\\
289.681547619048	10.7683900124808\\
291.665674603175	11.3425602223425\\
293.649801587302	10.2103137261885\\
295.633928571429	10.2718213610797\\
297.618055555556	9.52062516909444\\
299.602182539683	10.3900271257874\\
301.58630952381	9.77757237812434\\
303.570436507937	10.5968038563982\\
305.554563492063	9.82850351276264\\
307.53869047619	10.252376802698\\
309.522817460317	9.50902395825958\\
311.506944444444	9.00611011217915\\
313.491071428571	9.6957487467594\\
315.475198412698	8.03766739360413\\
317.459325396825	9.35305557401959\\
319.443452380952	7.29288049259779\\
321.427579365079	7.86781599963664\\
323.411706349206	7.09867312883643\\
325.395833333333	7.03026259999798\\
327.37996031746	6.40501115176171\\
329.364087301587	7.1197891843654\\
331.348214285714	6.73796197402557\\
333.332341269841	6.40715562417094\\
335.316468253968	5.98267351625217\\
337.300595238095	5.81697201960395\\
339.284722222222	5.77185720488789\\
341.268849206349	6.07803487853463\\
343.252976190476	5.08046624712899\\
345.237103174603	5.91389074272264\\
347.22123015873	5.92516174816918\\
349.205357142857	5.78578791224702\\
351.189484126984	6.82695020904563\\
353.173611111111	6.80612834775525\\
355.157738095238	7.1966826197426\\
357.141865079365	8.43758520177574\\
359.125992063492	7.61604490342623\\
361.110119047619	9.5365552584669\\
363.094246031746	7.88254222812247\\
365.078373015873	9.81695827287025\\
367.0625	9.50479831879358\\
369.046626984127	10.7798015304183\\
371.030753968254	10.4590190600766\\
373.014880952381	11.7939959542439\\
374.999007936508	10.6184677354052\\
376.983134920635	12.5278550536641\\
378.967261904762	11.2290785422524\\
380.951388888889	11.7768249962349\\
382.935515873016	12.6697412292909\\
384.919642857143	12.1877076956903\\
386.90376984127	12.7268071081628\\
388.887896825397	13.3267120245948\\
390.872023809524	12.6538792326998\\
392.856150793651	14.2069569299254\\
394.840277777778	12.7690669191658\\
396.824404761905	13.8658338747484\\
398.808531746032	13.7248714814591\\
400.792658730159	13.9303678028496\\
402.776785714286	14.4855787189158\\
404.760912698413	14.2584166226034\\
406.74503968254	14.8795261227783\\
408.729166666667	14.4626130758635\\
410.713293650794	15.7814227551725\\
412.697420634921	14.7147369261164\\
414.681547619048	16.6064403532978\\
416.665674603175	16.0362193171037\\
418.649801587302	17.0505476966184\\
420.633928571428	17.8077950598313\\
422.618055555556	17.2309825817987\\
424.602182539683	18.6896343791525\\
426.58630952381	18.3992342683902\\
428.570436507937	19.1791022939766\\
430.554563492063	19.6469388181417\\
432.53869047619	19.2556466283851\\
434.522817460317	19.3974765954917\\
436.506944444444	19.1191244483538\\
438.491071428571	19.9202654671341\\
440.475198412698	19.1891747581554\\
442.459325396825	19.5212444258346\\
444.443452380952	19.4242728038558\\
446.427579365079	19.0773852553921\\
448.411706349206	19.4453682580476\\
450.395833333333	19.0802335177574\\
452.37996031746	19.7085001801535\\
454.364087301587	18.4161020968431\\
456.348214285714	20.2890412458323\\
458.332341269841	18.8324059226165\\
460.316468253968	19.460073270661\\
462.300595238095	18.4785152104576\\
464.284722222222	19.9321598172334\\
466.268849206349	17.6625418963323\\
468.252976190476	19.3584031536411\\
470.237103174603	17.7908536770128\\
472.22123015873	19.1309063972005\\
474.205357142857	18.1029318697871\\
476.189484126984	19.1825955842961\\
478.173611111111	18.2191510634113\\
480.157738095238	18.3426031092417\\
482.141865079365	18.2730586305213\\
484.125992063492	18.5149441855159\\
486.110119047619	18.186335009488\\
488.094246031746	18.9880409973828\\
490.078373015873	17.8236710731418\\
492.0625	18.6763587993707\\
494.046626984127	18.9138845748908\\
496.030753968254	19.4115388650948\\
498.014880952381	18.995978164251\\
499.999007936508	19.4390517908998\\
501.983134920635	18.1102864040449\\
503.967261904762	19.6952480841746\\
505.951388888889	18.2612270385226\\
507.935515873016	19.1022077453977\\
509.919642857143	17.2523654865741\\
511.90376984127	18.7916226335457\\
513.887896825397	17.0277660781929\\
515.872023809524	18.4295988250331\\
517.856150793651	17.1984064239867\\
519.840277777778	18.5091862909751\\
521.824404761905	17.6539936054067\\
523.808531746032	18.6775458127221\\
525.792658730159	17.9433247186319\\
527.776785714286	18.6227570566846\\
529.760912698413	17.0185543874675\\
531.74503968254	18.1613631671033\\
533.729166666667	17.7821936860792\\
535.713293650794	17.3927437644338\\
537.69742063492	19.6011751895271\\
539.681547619047	17.2667908471952\\
541.665674603174	18.4749542882696\\
543.649801587301	16.6967275404278\\
545.633928571428	17.6144580246039\\
547.618055555555	16.7347004850162\\
549.602182539683	17.781383506929\\
551.58630952381	16.717535391203\\
553.570436507937	17.2762579942688\\
555.554563492064	16.7112789958345\\
557.53869047619	16.901917944839\\
559.522817460317	16.2623297722479\\
561.506944444444	16.2733456460311\\
563.491071428571	16.5364534745331\\
565.475198412698	15.9920833672122\\
567.459325396825	15.6930054225033\\
569.443452380952	16.8982693525657\\
571.427579365079	15.4858433368142\\
573.411706349206	15.7543922377923\\
575.395833333333	16.0969582351214\\
577.37996031746	15.9206370339\\
579.364087301587	15.1874338703531\\
581.348214285714	15.7468497359453\\
583.332341269841	15.0954550298013\\
585.316468253968	15.6131835034773\\
587.300595238095	15.0932840295257\\
589.284722222222	15.4778885505762\\
591.268849206349	14.759311991582\\
593.252976190476	15.623724565579\\
595.237103174603	13.8674956820446\\
597.22123015873	15.9109095930952\\
599.205357142857	13.6316797450116\\
601.189484126984	15.0518766864293\\
603.173611111111	14.1528879228709\\
605.157738095238	15.1955670130902\\
607.141865079365	14.2261051688568\\
609.125992063492	14.8397944003786\\
611.110119047619	13.6006958197282\\
613.094246031746	13.6831843488757\\
615.078373015873	12.1157460190678\\
617.0625	12.9385198271465\\
619.046626984127	12.2304786199107\\
621.030753968254	12.7150324276317\\
623.014880952381	11.4267750239759\\
624.999007936508	12.5056183000021\\
626.983134920635	10.4707781383369\\
628.967261904762	10.2900465065873\\
630.951388888889	10.2710284380705\\
632.935515873016	9.40776860271745\\
634.919642857143	10.2137457437687\\
636.90376984127	9.21219847913868\\
638.887896825397	8.91331374161297\\
640.872023809524	9.01055526640784\\
642.856150793651	8.77351994700813\\
644.840277777778	8.12555939610243\\
646.824404761905	7.44600157700864\\
648.808531746032	7.29526658611494\\
650.792658730159	6.33105132902919\\
652.776785714286	6.52432320378453\\
654.760912698413	5.95458446544216\\
656.74503968254	5.8990998539467\\
658.729166666667	5.63337728014833\\
660.713293650794	5.39444341531061\\
662.69742063492	5.51596639457521\\
664.681547619047	4.94623477271512\\
666.665674603174	5.73558720996318\\
668.649801587301	5.44908547659113\\
670.633928571428	5.29375736024365\\
672.618055555555	5.33008860529439\\
674.602182539682	4.84011514078872\\
676.58630952381	5.00126609027895\\
678.570436507937	5.19658932629972\\
680.554563492064	4.97644568323699\\
682.53869047619	5.27656047638182\\
684.522817460317	5.55345392902664\\
686.506944444444	5.45150484987569\\
688.491071428571	5.74836647565999\\
690.475198412698	6.04357016028813\\
692.459325396825	5.29923893152458\\
694.443452380952	6.25363602928159\\
696.427579365079	6.47933617314584\\
698.411706349206	6.13007305402846\\
700.395833333333	7.04775202098475\\
702.37996031746	6.53052835224842\\
704.364087301587	7.53921205841073\\
706.348214285714	7.90033363253584\\
708.332341269841	8.39031989278819\\
710.316468253968	8.15557622040497\\
712.300595238095	8.15508891792903\\
714.284722222222	7.9137887777693\\
716.268849206349	9.91135980891367\\
718.252976190476	9.59418238435038\\
720.237103174603	10.5630648823035\\
722.22123015873	11.0335614201167\\
724.205357142857	11.930554936602\\
726.189484126984	12.3538632258431\\
728.173611111111	12.9486278796473\\
730.157738095238	14.2160410826262\\
732.141865079365	14.2606302177251\\
734.125992063492	15.6242230558278\\
736.110119047619	15.6984021810526\\
738.094246031746	16.5864988671182\\
740.078373015873	16.5024170163693\\
742.0625	17.44344968871\\
744.046626984127	17.2987935933015\\
746.030753968254	17.3162061569665\\
748.014880952381	17.4572853466686\\
749.999007936508	18.359815904713\\
751.983134920635	18.5875006191667\\
753.967261904762	17.984329813678\\
755.951388888889	17.2170464436534\\
757.935515873016	17.7538666620618\\
759.919642857143	16.91970065823\\
761.90376984127	17.5572834940117\\
763.887896825397	17.6009668390452\\
765.872023809524	17.2047416486183\\
767.856150793651	17.043190745794\\
769.840277777778	17.3863322623273\\
771.824404761905	16.1398161110231\\
773.808531746032	17.1449046227286\\
775.792658730159	16.4873565799079\\
777.776785714286	15.6362867968726\\
779.760912698413	15.3281653227612\\
781.74503968254	15.5542188466092\\
783.729166666667	15.9024045501374\\
785.713293650794	15.5904953048504\\
787.69742063492	15.4677087810512\\
789.681547619047	15.2521644432508\\
791.665674603174	15.06022529424\\
793.649801587301	14.6114669812465\\
795.633928571428	15.3989785980039\\
797.618055555555	15.3644830573499\\
799.602182539682	15.0102699865963\\
801.586309523809	16.5075552183614\\
803.570436507937	16.4953907314769\\
805.554563492064	17.0167075985627\\
807.53869047619	16.6392215217664\\
809.522817460317	17.4617206994433\\
811.506944444444	16.297578944284\\
813.491071428571	17.1520536561179\\
815.475198412698	16.1898899065573\\
817.459325396825	16.9670779472771\\
819.443452380952	16.819929695866\\
821.427579365079	15.9724331723032\\
823.411706349206	16.9942457762423\\
825.395833333333	16.3164190485089\\
827.37996031746	17.0240992181668\\
829.364087301587	15.6616901949406\\
831.348214285714	15.7862858487951\\
833.332341269841	16.6070671533391\\
835.316468253968	14.5240980025128\\
837.300595238095	16.3177568883082\\
839.284722222222	13.9881421927608\\
841.268849206349	15.7308319767687\\
843.252976190476	13.8194956849351\\
845.237103174603	14.8556914617954\\
847.22123015873	14.361262388484\\
849.205357142857	14.4987865119779\\
851.189484126984	14.2104289487075\\
853.173611111111	13.8758034705351\\
855.157738095238	14.7399946010447\\
857.141865079365	13.8777759789939\\
859.125992063492	14.1952830541367\\
861.110119047619	14.3033327955509\\
863.094246031746	13.5175152199757\\
865.078373015873	13.7064986047542\\
867.0625	14.0268351488794\\
869.046626984127	12.6543944496502\\
871.030753968254	13.3066967598634\\
873.014880952381	12.4344163775519\\
874.999007936508	12.7043642591818\\
876.983134920635	11.7662855490649\\
878.967261904762	12.5998668558896\\
880.951388888889	11.3996017135467\\
882.935515873016	12.5494449093918\\
884.919642857143	11.1053787748688\\
886.90376984127	12.1014354487608\\
888.887896825397	12.0012021658615\\
890.872023809524	11.8483613425998\\
892.856150793651	11.3114463624903\\
894.840277777778	10.7477511187533\\
896.824404761905	9.76331981926651\\
898.808531746032	10.2795927273106\\
900.792658730159	9.45211717688814\\
902.776785714286	8.39062835356041\\
904.760912698413	8.57087732150926\\
906.74503968254	7.62445688156438\\
908.729166666667	7.78981997877639\\
910.713293650794	7.40622258249657\\
912.69742063492	6.89546182299518\\
914.681547619047	7.13571443462761\\
916.665674603174	7.46454562921446\\
918.649801587301	5.64229913652543\\
920.633928571428	6.80738399167412\\
922.618055555555	5.89383946117423\\
924.602182539682	6.0539229058486\\
926.586309523809	5.59077194141237\\
928.570436507936	5.2035991166981\\
930.554563492063	5.46893381331398\\
932.53869047619	4.47003822172676\\
934.522817460317	5.69153933546368\\
936.506944444444	4.78397364660311\\
938.491071428571	6.87898034945899\\
940.475198412698	4.98512312555338\\
942.459325396825	6.15279323663204\\
944.443452380952	5.68616026817524\\
946.427579365079	5.67021789568386\\
948.411706349206	6.12010030806713\\
950.395833333333	5.96847185754425\\
952.37996031746	6.50055343059024\\
954.364087301587	6.8176129953678\\
956.348214285714	6.74081114473036\\
958.332341269841	7.06593633469875\\
960.316468253968	6.90140600692992\\
962.300595238095	6.99800341859212\\
964.284722222222	7.18593956462223\\
966.268849206349	8.03520742373985\\
968.252976190476	6.95565487610078\\
970.237103174603	8.70032370820761\\
972.22123015873	7.5396698238517\\
974.205357142857	8.20416629813409\\
976.189484126984	8.38568041865292\\
978.173611111111	10.047536857086\\
980.157738095238	8.34403366061389\\
982.141865079365	10.7702254667971\\
984.125992063492	9.12533646733864\\
986.110119047619	11.2584293174091\\
988.094246031746	9.95588451660062\\
990.078373015873	11.8301554211377\\
992.0625	11.4087079236948\\
994.046626984127	11.5962349911835\\
996.030753968254	11.638243578452\\
998.014880952381	11.7180376137707\\
};
\addlegendentry{Case 3\hspace{3pt}}


\addplot [color=color6]
  table[row sep=crcr]{%
1.98313492063493	7.40834069044921\\
3.9672619047619	8.50824009641661\\
5.95138888888889	7.59815204906391\\
7.93551587301587	8.12441720510418\\
9.91964285714286	7.37431135003057\\
11.9037698412698	7.78505118291363\\
13.8878968253968	7.5693695940243\\
15.8720238095238	6.67350193102604\\
17.8561507936508	8.46992083939375\\
19.8402777777778	6.05527598348066\\
21.8244047619048	7.01082851795655\\
23.8085317460317	6.30543777574116\\
25.7926587301587	5.14137508902295\\
27.7767857142857	5.39653039229358\\
29.7609126984127	4.95233706749981\\
31.7450396825397	5.59183151188028\\
33.7291666666667	5.34467860927842\\
35.7132936507936	6.00687163571832\\
37.6974206349206	5.92729925587131\\
39.6815476190476	5.8988179344919\\
41.6656746031746	6.04156116528031\\
43.6498015873016	6.20081176069567\\
45.6339285714286	6.97837865520739\\
47.6180555555556	6.64560100366028\\
49.6021825396825	6.57790159505954\\
51.5863095238095	6.46300793858899\\
53.5704365079365	6.19525738187114\\
55.5545634920635	5.69594809482685\\
57.5386904761905	5.15411808520826\\
59.5228174603175	4.30547767951836\\
61.5069444444444	5.38994794003133\\
63.4910714285714	3.96712069432503\\
65.4751984126984	5.18051006137928\\
67.4593253968254	3.40572503978834\\
69.4434523809524	4.50339394236126\\
71.4275793650794	2.39500392514166\\
73.4117063492064	2.69750873564817\\
75.3958333333333	1.83940514704029\\
77.3799603174603	1.75770314590144\\
79.3640873015873	2.08720532045723\\
81.3482142857143	1.86711853415241\\
83.3323412698413	1.5794504464399\\
85.3164682539682	2.12421878693463\\
87.3005952380952	2.00143347964003\\
89.2847222222222	2.68903413948697\\
91.2688492063492	2.69459399322717\\
93.2529761904762	3.72995567680966\\
95.2371031746032	3.42439311122161\\
97.2212301587302	4.31759494673322\\
99.2053571428571	3.24930352903976\\
101.189484126984	3.740583411324\\
103.173611111111	3.57608131727503\\
105.157738095238	3.69854268050172\\
107.141865079365	4.8820769836286\\
109.125992063492	4.49557058316274\\
111.110119047619	5.6642476137592\\
113.094246031746	5.11398430554096\\
115.078373015873	5.59604853649571\\
117.0625	6.28200404846024\\
119.046626984127	6.66885714110933\\
121.030753968254	7.21531103077055\\
123.014880952381	6.7599352927001\\
124.999007936508	7.17553482570072\\
126.983134920635	7.78663508642417\\
128.967261904762	6.8857425134703\\
130.951388888889	8.15037227417356\\
132.935515873016	7.52959920906135\\
134.919642857143	7.83446909992281\\
136.90376984127	7.6279872508231\\
138.887896825397	8.12341057277858\\
140.872023809524	7.32325189370133\\
142.856150793651	8.44978820338415\\
144.840277777778	7.70457462358022\\
146.824404761905	8.5132111474807\\
148.808531746032	8.51654168528134\\
150.792658730159	8.16284770386664\\
152.776785714286	9.51195525917135\\
154.760912698413	8.71557758719545\\
156.74503968254	10.2228992365918\\
158.729166666667	8.85627498670343\\
160.713293650794	10.3402010134723\\
162.697420634921	8.48353925318028\\
164.681547619048	10.2205572661952\\
166.665674603175	9.01803432644856\\
168.649801587302	9.87988054996914\\
170.633928571429	8.30341960756383\\
172.618055555556	9.60221938600242\\
174.602182539683	8.41495395001211\\
176.586309523809	10.3038453532771\\
178.570436507937	8.80107593190488\\
180.554563492063	10.9962486182671\\
182.53869047619	10.166084555421\\
184.522817460317	11.4715708239172\\
186.506944444444	10.6384574066141\\
188.491071428571	11.449259517944\\
190.475198412698	11.4023593570686\\
192.459325396825	12.455631211814\\
194.443452380952	11.3914869034792\\
196.427579365079	11.8746473651841\\
198.411706349206	12.5580551785944\\
200.395833333333	10.656499073589\\
202.37996031746	13.0338588960404\\
204.364087301587	12.6602159503351\\
206.348214285714	12.169013657672\\
208.332341269841	13.1912631265848\\
210.316468253968	12.3960874322918\\
212.300595238095	13.1596933635352\\
214.284722222222	13.2996690575936\\
216.268849206349	11.4246056495042\\
218.252976190476	13.0702957460167\\
220.237103174603	11.183870085485\\
222.22123015873	11.6004121030763\\
224.205357142857	11.1420754263672\\
226.189484126984	11.2365863568259\\
228.173611111111	10.7802535973946\\
230.157738095238	11.1783387756371\\
232.141865079365	11.8090301139642\\
234.125992063492	11.6062566558345\\
236.110119047619	11.0573675176308\\
238.094246031746	12.1416557608096\\
240.078373015873	11.9976221852323\\
242.0625	12.365458976441\\
244.046626984127	12.4628950542157\\
246.030753968254	12.1121445228286\\
248.014880952381	13.1197938934671\\
249.999007936508	13.501804069142\\
251.983134920635	12.7139416762798\\
253.967261904762	13.0312914829763\\
255.951388888889	13.0330223673609\\
257.935515873016	12.6900559142775\\
259.919642857143	13.7294430449303\\
261.90376984127	12.5436772968954\\
263.887896825397	13.894805776937\\
265.872023809524	13.1766248691735\\
267.856150793651	14.0146250223949\\
269.840277777778	13.4639779970768\\
271.824404761905	13.0710081011131\\
273.808531746032	13.558241280011\\
275.792658730159	12.6741661477133\\
277.776785714286	11.6297353677671\\
279.760912698413	12.7347365540101\\
281.74503968254	11.3980383702064\\
283.729166666667	11.6835612685733\\
285.713293650794	10.9587024085018\\
287.697420634921	11.6625682644498\\
289.681547619048	11.2951865544625\\
291.665674603175	11.9022347430178\\
293.649801587302	10.7185698322238\\
295.633928571429	10.7831929687647\\
297.618055555556	10.0037565121304\\
299.602182539683	10.9199726360353\\
301.58630952381	10.2697532418597\\
303.570436507937	11.1419132209162\\
305.554563492063	10.3028027231347\\
307.53869047619	10.7584178606899\\
309.522817460317	10.0001080336976\\
311.506944444444	9.47781422912001\\
313.491071428571	10.1598466669126\\
315.475198412698	8.44173450634158\\
317.459325396825	9.78035587864668\\
319.443452380952	7.68245556677903\\
321.427579365079	8.26776412582966\\
323.411706349206	7.44983281223189\\
325.395833333333	7.36550194688728\\
327.37996031746	6.74550775850954\\
329.364087301587	7.46106536105288\\
331.348214285714	7.08135906104913\\
333.332341269841	6.71199184412725\\
335.316468253968	6.28936426424513\\
337.300595238095	6.11804728729824\\
339.284722222222	6.05807159742139\\
341.268849206349	6.37303182605952\\
343.252976190476	5.35037435542726\\
345.237103174603	6.20625025639564\\
347.22123015873	6.22517560314705\\
349.205357142857	6.06336721660916\\
351.189484126984	7.1733738890794\\
353.173611111111	7.15829542476316\\
355.157738095238	7.5425327444267\\
357.141865079365	8.85435413355481\\
359.125992063492	8.0107725073471\\
361.110119047619	10.0267840676646\\
363.094246031746	8.27172028421706\\
365.078373015873	10.2858947577241\\
367.0625	9.97872986110645\\
369.046626984127	11.3305200787558\\
371.030753968254	10.9794164789988\\
373.014880952381	12.3967815002089\\
374.999007936508	11.1279058936736\\
376.983134920635	13.1554907463394\\
378.967261904762	11.8017086485526\\
380.951388888889	12.3624441793628\\
382.935515873016	13.3152118395767\\
384.919642857143	12.7718158564444\\
386.90376984127	13.3650681056093\\
388.887896825397	14.0270341290167\\
390.872023809524	13.2534451892474\\
392.856150793651	14.917932824736\\
394.840277777778	13.4306707916002\\
396.824404761905	14.535395549382\\
398.808531746032	14.4098528834228\\
400.792658730159	14.6572048281307\\
402.776785714286	15.1882710753485\\
404.760912698413	14.9494337166644\\
406.74503968254	15.656024927417\\
408.729166666667	15.1630509411378\\
410.713293650794	16.5782665097173\\
412.697420634921	15.4641433115554\\
414.681547619048	17.4311185123849\\
416.665674603175	16.8420406943331\\
418.649801587302	17.8927944663515\\
420.633928571428	18.7047343448689\\
422.618055555556	18.1026156157619\\
424.602182539683	19.6170645420356\\
426.58630952381	19.3112553151931\\
428.570436507937	20.1305741028196\\
430.554563492063	20.6372499570028\\
432.53869047619	20.2200380307974\\
434.522817460317	20.3854358344338\\
436.506944444444	20.0504052919594\\
438.491071428571	20.9238136545747\\
440.475198412698	20.1411232860878\\
442.459325396825	20.505802561569\\
444.443452380952	20.4003202799639\\
446.427579365079	20.0163955564818\\
448.411706349206	20.4284646431032\\
450.395833333333	20.0517488950739\\
452.37996031746	20.6508029454491\\
454.364087301587	19.3585383717795\\
456.348214285714	21.3288644352886\\
458.332341269841	19.751172633317\\
460.316468253968	20.4437058038945\\
462.300595238095	19.3874785690262\\
464.284722222222	20.9141073899156\\
466.268849206349	18.585813444903\\
468.252976190476	20.3103761483\\
470.237103174603	18.6683617244572\\
472.22123015873	20.1255855873744\\
474.205357142857	18.9811756234279\\
476.189484126984	20.1374130850584\\
478.173611111111	19.1106256242416\\
480.157738095238	19.2677263623055\\
482.141865079365	19.2119422894406\\
484.125992063492	19.425312240823\\
486.110119047619	19.112260538746\\
488.094246031746	19.9210350178874\\
490.078373015873	18.7067090545961\\
492.0625	19.6116436041924\\
494.046626984127	19.8533536635889\\
496.030753968254	20.3865242230285\\
498.014880952381	19.9622060638572\\
499.999007936508	20.4156002911291\\
501.983134920635	19.0020017395669\\
503.967261904762	20.6812357477879\\
505.951388888889	19.1690942969462\\
507.935515873016	20.0665654021189\\
509.919642857143	18.1270445120232\\
511.90376984127	19.6970493047855\\
513.887896825397	17.8883155118272\\
515.872023809524	19.3682916474063\\
517.856150793651	18.0542967142944\\
519.840277777778	19.4465522329059\\
521.824404761905	18.53591980435\\
523.808531746032	19.5777636382262\\
525.792658730159	18.8681349660935\\
527.776785714286	19.5444204668993\\
529.760912698413	17.8660466859461\\
531.74503968254	19.0863751218123\\
533.729166666667	18.6659011044446\\
535.713293650794	18.2425074568475\\
537.69742063492	20.5906166282476\\
539.681547619047	18.1271825455432\\
541.665674603174	19.4206154962826\\
543.649801587301	17.521264296299\\
545.633928571428	18.4876216604781\\
547.618055555555	17.5674849380673\\
549.602182539683	18.6821434688633\\
551.58630952381	17.5414625100625\\
553.570436507937	18.1587348745009\\
555.554563492064	17.546582433343\\
557.53869047619	17.7391505956734\\
559.522817460317	17.0851202934393\\
561.506944444444	17.0748072399552\\
563.491071428571	17.3635330035462\\
565.475198412698	16.7762107030487\\
567.459325396825	16.5033832604322\\
569.443452380952	17.721930084816\\
571.427579365079	16.2805990160789\\
573.411706349206	16.5338190187206\\
575.395833333333	16.9072647019752\\
577.37996031746	16.6979667959978\\
579.364087301587	15.9488508066391\\
581.348214285714	16.5503984236097\\
583.332341269841	15.8375567614983\\
585.316468253968	16.4032190861495\\
587.300595238095	15.8489325586753\\
589.284722222222	16.2370731329227\\
591.268849206349	15.5025426535544\\
593.252976190476	16.4105423089663\\
595.237103174603	14.5625811255145\\
597.22123015873	16.7155299002121\\
599.205357142857	14.3119535055625\\
601.189484126984	15.8021639767115\\
603.173611111111	14.8439800862136\\
605.157738095238	15.9769526294189\\
607.141865079365	14.9211112745189\\
609.125992063492	15.5988557699861\\
611.110119047619	14.2671386642334\\
613.094246031746	14.3597065354923\\
615.078373015873	12.7047375857117\\
617.0625	13.615214482776\\
619.046626984127	12.8460169543002\\
621.030753968254	13.3333209289978\\
623.014880952381	12.0055490582133\\
624.999007936508	13.1303590425548\\
626.983134920635	11.0102094662445\\
628.967261904762	10.7664513161777\\
630.951388888889	10.7977215624293\\
632.935515873016	9.90364965941697\\
634.919642857143	10.7210262296535\\
636.90376984127	9.67431519677936\\
638.887896825397	9.36087470405941\\
640.872023809524	9.44262019570644\\
642.856150793651	9.22939190633596\\
644.840277777778	8.53052924683985\\
646.824404761905	7.82394499332395\\
648.808531746032	7.65128264153877\\
650.792658730159	6.64667425280775\\
652.776785714286	6.85788328034355\\
654.760912698413	6.26836969062516\\
656.74503968254	6.14770482415922\\
658.729166666667	5.92999734665082\\
660.713293650794	5.6664130320035\\
662.69742063492	5.79700254635098\\
664.681547619047	5.21043742778137\\
666.665674603174	5.994214987072\\
668.649801587301	5.72631511971191\\
670.633928571428	5.57165225219967\\
672.618055555555	5.58307515762438\\
674.602182539682	5.06925928949624\\
676.58630952381	5.27883407971077\\
678.570436507937	5.45026693208293\\
680.554563492064	5.23207650242429\\
682.53869047619	5.53928393205555\\
684.522817460317	5.81157290629171\\
686.506944444444	5.74119372631221\\
688.491071428571	6.03552985563077\\
690.475198412698	6.33739858541057\\
692.459325396825	5.55256704506337\\
694.443452380952	6.56864098442748\\
696.427579365079	6.820748189824\\
698.411706349206	6.44229899994277\\
700.395833333333	7.37818594948496\\
702.37996031746	6.85072786475842\\
704.364087301587	7.94752259867734\\
706.348214285714	8.26741987613553\\
708.332341269841	8.83641604904078\\
710.316468253968	8.563292171444\\
712.300595238095	8.53060394670238\\
714.284722222222	8.3295579553253\\
716.268849206349	10.4069621801104\\
718.252976190476	10.0525155481503\\
720.237103174603	11.1093392404859\\
722.22123015873	11.5914256604011\\
724.205357142857	12.5160472960348\\
726.189484126984	12.9728854754381\\
728.173611111111	13.5959708115932\\
730.157738095238	14.9406423856528\\
732.141865079365	14.9642689915506\\
734.125992063492	16.3927308820556\\
736.110119047619	16.4873278740552\\
738.094246031746	17.4378042697663\\
740.078373015873	17.2999397248221\\
742.0625	18.3219997445956\\
744.046626984127	18.1602888493467\\
746.030753968254	18.1793233169504\\
748.014880952381	18.3290240138625\\
749.999007936508	19.2878627339148\\
751.983134920635	19.526590724334\\
753.967261904762	18.8588250831522\\
755.951388888889	18.1083695821329\\
757.935515873016	18.6421076735527\\
759.919642857143	17.7585491627561\\
761.90376984127	18.4347542130377\\
763.887896825397	18.4818299483415\\
765.872023809524	18.0562356355998\\
767.856150793651	17.8952556644942\\
769.840277777778	18.2472321062375\\
771.824404761905	16.9484436288757\\
773.808531746032	17.9967827238677\\
775.792658730159	17.3382385948532\\
777.776785714286	16.4104700524091\\
779.760912698413	16.0839640807626\\
781.74503968254	16.3586057633629\\
783.729166666667	16.6787132798308\\
785.713293650794	16.3631335721594\\
787.69742063492	16.2477694657053\\
789.681547619047	16.0056772882986\\
791.665674603174	15.807845554745\\
793.649801587301	15.3598651921145\\
795.633928571428	16.1725909764268\\
797.618055555555	16.1292393662482\\
799.602182539682	15.7504355920783\\
801.586309523809	17.3295094712831\\
803.570436507937	17.3357180244869\\
805.554563492064	17.8697255419915\\
807.53869047619	17.4605514896093\\
809.522817460317	18.3335726294811\\
811.506944444444	17.1315442781207\\
813.491071428571	17.9874783787512\\
815.475198412698	17.0112742260783\\
817.459325396825	17.8220450112505\\
819.443452380952	17.6425976882756\\
821.427579365079	16.764984809074\\
823.411706349206	17.8539594838689\\
825.395833333333	17.160165693496\\
827.37996031746	17.8491201504057\\
829.364087301587	16.4300987533259\\
831.348214285714	16.6081420651659\\
833.332341269841	17.4141571542388\\
835.316468253968	15.2546049781171\\
837.300595238095	17.1534051265743\\
839.284722222222	14.6731534964657\\
841.268849206349	16.5009756507334\\
843.252976190476	14.5384072040852\\
845.237103174603	15.5890305490777\\
847.22123015873	15.0519114889786\\
849.205357142857	15.242719440731\\
851.189484126984	14.9412750905811\\
853.173611111111	14.5489423678938\\
855.157738095238	15.458805149639\\
857.141865079365	14.5972809374817\\
859.125992063492	14.9165425354118\\
861.110119047619	14.9990222130625\\
863.094246031746	14.2014517415348\\
865.078373015873	14.4041054351845\\
867.0625	14.721805569862\\
869.046626984127	13.2694295762632\\
871.030753968254	13.9697317139434\\
873.014880952381	13.0399967273686\\
874.999007936508	13.3829790675413\\
876.983134920635	12.3207435238463\\
878.967261904762	13.2565407418679\\
880.951388888889	11.9586667829627\\
882.935515873016	13.1767930808969\\
884.919642857143	11.6753802747717\\
886.90376984127	12.6858292270603\\
888.887896825397	12.6190327357874\\
890.872023809524	12.4210505272197\\
892.856150793651	11.8833370046345\\
894.840277777778	11.2890589815795\\
896.824404761905	10.2436155827395\\
898.808531746032	10.8191963294844\\
900.792658730159	9.91515143450787\\
902.776785714286	8.79715457847728\\
904.760912698413	9.00177856324662\\
906.74503968254	8.00383911307037\\
908.729166666667	8.18022836140917\\
910.713293650794	7.78670497061798\\
912.69742063492	7.23501101429746\\
914.681547619047	7.51022295215811\\
916.665674603174	7.81026251094707\\
918.649801587301	5.9330505952287\\
920.633928571428	7.13959514710337\\
922.618055555555	6.20192863116179\\
924.602182539682	6.35629454732473\\
926.586309523809	5.85647480916953\\
928.570436507936	5.47948610948733\\
930.554563492063	5.73482508441836\\
932.53869047619	4.69705454760318\\
934.522817460317	5.96347939165656\\
936.506944444444	5.04298060477465\\
938.491071428571	7.22128327888863\\
940.475198412698	5.20928732884818\\
942.459325396825	6.50266988313768\\
944.443452380952	5.95617543901715\\
946.427579365079	5.94375451875965\\
948.411706349206	6.42068060318393\\
950.395833333333	6.26785812315358\\
952.37996031746	6.81681102231022\\
954.364087301587	7.1631875321207\\
956.348214285714	7.08388201538062\\
958.332341269841	7.41187608068387\\
960.316468253968	7.26315817391274\\
962.300595238095	7.35056249746095\\
964.284722222222	7.52534427895898\\
966.268849206349	8.45999731488901\\
968.252976190476	7.29794341230371\\
970.237103174603	9.12693437069811\\
972.22123015873	7.92316563759545\\
974.205357142857	8.61484919856398\\
976.189484126984	8.78087144874861\\
978.173611111111	10.5801850036669\\
980.157738095238	8.73618063938602\\
982.141865079365	11.3141988036517\\
984.125992063492	9.5855687131012\\
986.110119047619	11.8158270970247\\
988.094246031746	10.4755950072314\\
990.078373015873	12.3960333558857\\
992.0625	12.0052166192122\\
994.046626984127	12.1720822763561\\
996.030753968254	12.1960684992304\\
998.014880952381	12.3198787049049\\
};
\addlegendentry{Case 4\hspace{3pt}}


\addplot [color=color8]
  table[row sep=crcr]{%
1.98313492063493	7.37210024729503\\
3.9672619047619	8.52039749754764\\
5.95138888888889	7.5970513358693\\
7.93551587301587	8.14206140580059\\
9.91964285714286	7.35978186662815\\
11.9037698412698	7.78555987230899\\
13.8878968253968	7.59704681768224\\
15.8720238095238	6.65558875991166\\
17.8561507936508	8.45828585393499\\
19.8402777777778	6.05149797462759\\
21.8244047619048	7.03224079060559\\
23.8085317460317	6.29848257136186\\
25.7926587301587	5.1478690609912\\
27.7767857142857	5.38571857350189\\
29.7609126984127	4.96007147820112\\
31.7450396825397	5.59907475275216\\
33.7291666666667	5.32677992337228\\
35.7132936507936	6.0121058425224\\
37.6974206349206	5.91839884750165\\
39.6815476190476	5.91268517830145\\
41.6656746031746	6.04830143026456\\
43.6498015873016	6.17480309341343\\
45.6339285714286	6.97195508960345\\
47.6180555555556	6.66490505773945\\
49.6021825396825	6.57877279603839\\
51.5863095238095	6.46818756433995\\
53.5704365079365	6.19742926606718\\
55.5545634920635	5.68894371265937\\
57.5386904761905	5.13559576078402\\
59.5228174603175	4.32638253927089\\
61.5069444444444	5.3906943927814\\
63.4910714285714	3.96578755674011\\
65.4751984126984	5.18024939981326\\
67.4593253968254	3.39299754538867\\
69.4434523809524	4.51346071824018\\
71.4275793650794	2.40025832971899\\
73.4117063492064	2.70068386169329\\
75.3958333333333	1.84363465584197\\
77.3799603174603	1.75021805304221\\
79.3640873015873	2.08874801115179\\
81.3482142857143	1.86673411546718\\
83.3323412698413	1.57719216645831\\
85.3164682539682	2.11098935964431\\
87.3005952380952	2.00806399066537\\
89.2847222222222	2.68897152337354\\
91.2688492063492	2.71510960656262\\
93.2529761904762	3.71559976682418\\
95.2371031746032	3.42268265221272\\
97.2212301587302	4.31665820487415\\
99.2053571428571	3.27196295692053\\
101.189484126984	3.70392970244064\\
103.173611111111	3.58388264663721\\
105.157738095238	3.718948905414\\
107.141865079365	4.85871890367849\\
109.125992063492	4.49834530602588\\
111.110119047619	5.66251522460835\\
113.094246031746	5.12957929483873\\
115.078373015873	5.57818421417495\\
117.0625	6.29111957096962\\
119.046626984127	6.67626551197884\\
121.030753968254	7.2071794076361\\
123.014880952381	6.76143150705053\\
124.999007936508	7.16994554524084\\
126.983134920635	7.78647193838179\\
128.967261904762	6.88431821990308\\
130.951388888889	8.15530459732165\\
132.935515873016	7.53878665817566\\
134.919642857143	7.82932237805715\\
136.90376984127	7.61624066289838\\
138.887896825397	8.15049937972764\\
140.872023809524	7.30222019983765\\
142.856150793651	8.46090032466006\\
144.840277777778	7.70680236829899\\
146.824404761905	8.49624482467185\\
148.808531746032	8.53479489205279\\
150.792658730159	8.15859695566165\\
152.776785714286	9.48720219059491\\
154.760912698413	8.73467011077519\\
156.74503968254	10.2217468021087\\
158.729166666667	8.85081090280063\\
160.713293650794	10.3554960254537\\
162.697420634921	8.46989814126435\\
164.681547619048	10.2252629840319\\
166.665674603175	9.01464800062627\\
168.649801587302	9.86467798338\\
170.633928571429	8.33049883109888\\
172.618055555556	9.5900969433501\\
174.602182539683	8.40077861873214\\
176.586309523809	10.3125741108003\\
178.570436507937	8.79678359971738\\
180.554563492063	11.0148392728566\\
182.53869047619	10.1649072469951\\
184.522817460317	11.4469756496502\\
186.506944444444	10.6609138452481\\
188.491071428571	11.441275530841\\
190.475198412698	11.4008078216672\\
192.459325396825	12.4640788876639\\
194.443452380952	11.3855283280841\\
196.427579365079	11.8723678186578\\
198.411706349206	12.5681082021095\\
200.395833333333	10.6487389892695\\
202.37996031746	13.0270242533453\\
204.364087301587	12.6828139768762\\
206.348214285714	12.1470170897223\\
208.332341269841	13.2032324919438\\
210.316468253968	12.3926515940336\\
212.300595238095	13.1564754454178\\
214.284722222222	13.2992084734132\\
216.268849206349	11.440549146593\\
218.252976190476	13.0583949118089\\
220.237103174603	11.1636576815818\\
222.22123015873	11.621294559153\\
224.205357142857	11.1465354810991\\
226.189484126984	11.2183391151746\\
228.173611111111	10.7944789484574\\
230.157738095238	11.1726277472063\\
232.141865079365	11.8000748966385\\
234.125992063492	11.6163953323253\\
236.110119047619	11.067241607985\\
238.094246031746	12.1280167469025\\
240.078373015873	12.00486174602\\
242.0625	12.3613260545896\\
244.046626984127	12.4730200849801\\
246.030753968254	12.1116418706373\\
248.014880952381	13.1171322760899\\
249.999007936508	13.4878636240786\\
251.983134920635	12.7302699046357\\
253.967261904762	13.0277841870933\\
255.951388888889	13.0220677102933\\
257.935515873016	12.7063054330992\\
259.919642857143	13.722981672989\\
261.90376984127	12.5408696594033\\
263.887896825397	13.8999294864366\\
265.872023809524	13.1754899344511\\
267.856150793651	14.0089367803049\\
269.840277777778	13.461955552863\\
271.824404761905	13.0837562359142\\
273.808531746032	13.5645496024293\\
275.792658730159	12.6589212752861\\
277.776785714286	11.6228271185824\\
279.760912698413	12.7364745790943\\
281.74503968254	11.4136523375904\\
283.729166666667	11.6654365599058\\
285.713293650794	10.9662078498993\\
287.697420634921	11.6655975508487\\
289.681547619048	11.3057117472808\\
291.665674603175	11.8998305215971\\
293.649801587302	10.7122452853567\\
295.633928571429	10.7893517761964\\
297.618055555556	10.0038533564123\\
299.602182539683	10.9107461444168\\
301.58630952381	10.2664752277554\\
303.570436507937	11.1341951708949\\
305.554563492063	10.3068656598499\\
307.53869047619	10.773631640977\\
309.522817460317	9.98211976656486\\
311.506944444444	9.46875069688262\\
313.491071428571	10.1729196189003\\
315.475198412698	8.45030553419122\\
317.459325396825	9.79427075412239\\
319.443452380952	7.67023841263942\\
321.427579365079	8.26263976284518\\
323.411706349206	7.45088580075405\\
325.395833333333	7.37502045938253\\
327.37996031746	6.74042580229897\\
329.364087301587	7.45986221918428\\
331.348214285714	7.08127795495343\\
333.332341269841	6.71775041158185\\
335.316468253968	6.28613552399746\\
337.300595238095	6.11682308811545\\
339.284722222222	6.04907312587101\\
341.268849206349	6.38060563508696\\
343.252976190476	5.3471962457021\\
345.237103174603	6.20424326116303\\
347.22123015873	6.22972670012852\\
349.205357142857	6.07221445275911\\
351.189484126984	7.1651396760044\\
353.173611111111	7.15301100075409\\
355.157738095238	7.5528172251898\\
357.141865079365	8.85660422688604\\
359.125992063492	7.99940564580356\\
361.110119047619	10.0112650745327\\
363.094246031746	8.27294836169649\\
365.078373015873	10.3043837299433\\
367.0625	9.98219731189256\\
369.046626984127	11.3287697917466\\
371.030753968254	10.9825975723995\\
373.014880952381	12.3862530141158\\
374.999007936508	11.1413408778927\\
376.983134920635	13.1515741809706\\
378.967261904762	11.7851728783225\\
380.951388888889	12.3714071571399\\
382.935515873016	13.3047644377563\\
384.919642857143	12.8010346673825\\
386.90376984127	13.3569214255446\\
388.887896825397	13.9975950659534\\
390.872023809524	13.2707363714167\\
392.856150793651	14.9323199174506\\
394.840277777778	13.4150367434035\\
396.824404761905	14.5379940063736\\
398.808531746032	14.4174576353652\\
400.792658730159	14.6424168511618\\
402.776785714286	15.1899243395842\\
404.760912698413	14.9763576123879\\
406.74503968254	15.6297360176991\\
408.729166666667	15.1688907767449\\
410.713293650794	16.5855519977914\\
412.697420634921	15.4486847255442\\
414.681547619048	17.4306362698634\\
416.665674603175	16.8560004978508\\
418.649801587302	17.8857753872693\\
420.633928571428	18.7064278255664\\
422.618055555556	18.0994684972315\\
424.602182539683	19.6108251736689\\
426.58630952381	19.3290806325547\\
428.570436507937	20.1294780406247\\
430.554563492063	20.6317458149021\\
432.53869047619	20.2187232075724\\
434.522817460317	20.3826447731843\\
436.506944444444	20.0553690204419\\
438.491071428571	20.9116539452059\\
440.475198412698	20.1616019609594\\
442.459325396825	20.487652939955\\
444.443452380952	20.4012111944765\\
446.427579365079	20.0297397472199\\
448.411706349206	20.4181805720465\\
450.395833333333	20.0359542917147\\
452.37996031746	20.688070878136\\
454.364087301587	19.3370777516717\\
456.348214285714	21.3148771803366\\
458.332341269841	19.7705158753017\\
460.316468253968	20.437564273674\\
462.300595238095	19.3973063142423\\
464.284722222222	20.9097151150904\\
466.268849206349	18.5714580025367\\
468.252976190476	20.3217058967421\\
470.237103174603	18.6755470504981\\
472.22123015873	20.1075833371809\\
474.205357142857	18.9870979190561\\
476.189484126984	20.1376345741291\\
478.173611111111	19.1246858811412\\
480.157738095238	19.2714881412871\\
482.141865079365	19.1990465659248\\
484.125992063492	19.4221314097478\\
486.110119047619	19.1061005106955\\
488.094246031746	19.9319064301728\\
490.078373015873	18.7219132298947\\
492.0625	19.6014409529773\\
494.046626984127	19.8506118798123\\
496.030753968254	20.3899082527726\\
498.014880952381	19.9536775665963\\
499.999007936508	20.40692150928\\
501.983134920635	19.009486193796\\
503.967261904762	20.6793969491677\\
505.951388888889	19.1767859177966\\
507.935515873016	20.0583506383801\\
509.919642857143	18.1221245520389\\
511.90376984127	19.7246425293566\\
513.887896825397	17.8813016977096\\
515.872023809524	19.3486861602624\\
517.856150793651	18.0562024820477\\
519.840277777778	19.4505466577582\\
521.824404761905	18.5293593946517\\
523.808531746032	19.6008074514008\\
525.792658730159	18.8505929134158\\
527.776785714286	19.5490343392726\\
529.760912698413	17.8687926020494\\
531.74503968254	19.0760031833\\
533.729166666667	18.6692235047737\\
535.713293650794	18.2586174511116\\
537.69742063492	20.5806504970515\\
539.681547619047	18.131342517174\\
541.665674603174	19.4040780127756\\
543.649801587301	17.5152625987002\\
545.633928571428	18.4966115577577\\
547.618055555555	17.5780712927517\\
549.602182539683	18.6746706988418\\
551.58630952381	17.5444744129911\\
553.570436507937	18.158316013146\\
555.554563492064	17.5391663549908\\
557.53869047619	17.7528460641293\\
559.522817460317	17.0852667345975\\
561.506944444444	17.0675584829529\\
563.491071428571	17.364911996091\\
565.475198412698	16.7938760790706\\
567.459325396825	16.4780223674057\\
569.443452380952	17.7364597500653\\
571.427579365079	16.2646672211276\\
573.411706349206	16.5450428753209\\
575.395833333333	16.907525653342\\
577.37996031746	16.7053039740144\\
579.364087301587	15.9480174423954\\
581.348214285714	16.534025273687\\
583.332341269841	15.8446161236693\\
585.316468253968	16.4022573489635\\
587.300595238095	15.848221001304\\
589.284722222222	16.2460129208533\\
591.268849206349	15.4988943968503\\
593.252976190476	16.4050963221609\\
595.237103174603	14.5632386557681\\
597.22123015873	16.7128284029433\\
599.205357142857	14.3190346460213\\
601.189484126984	15.7920370148416\\
603.173611111111	14.8552779856426\\
605.157738095238	15.9722634164362\\
607.141865079365	14.9262028732159\\
609.125992063492	15.5887301740227\\
611.110119047619	14.2750428357719\\
613.094246031746	14.363790321\\
615.078373015873	12.7178251322038\\
617.0625	13.5975877982545\\
619.046626984127	12.8327940374276\\
621.030753968254	13.3576246809132\\
623.014880952381	11.9982911730253\\
624.999007936508	13.1194124649633\\
626.983134920635	11.0088984494964\\
628.967261904762	10.7880316647869\\
630.951388888889	10.7902002009021\\
632.935515873016	9.89074223717634\\
634.919642857143	10.720545837554\\
636.90376984127	9.68407922545353\\
638.887896825397	9.35146431924227\\
640.872023809524	9.44667943628418\\
642.856150793651	9.22849874744332\\
644.840277777778	8.52880474351701\\
646.824404761905	7.81591923816136\\
648.808531746032	7.66046823838958\\
650.792658730159	6.6495714407976\\
652.776785714286	6.84738291184121\\
654.760912698413	6.25961622012977\\
656.74503968254	6.17478941907288\\
658.729166666667	5.91458730779575\\
660.713293650794	5.67376827599841\\
662.69742063492	5.7877706177591\\
664.681547619047	5.21545582202215\\
666.665674603174	6.00461624512134\\
668.649801587301	5.72761736079681\\
670.633928571428	5.55641125180245\\
672.618055555555	5.58725211105554\\
674.602182539682	5.08473051945277\\
676.58630952381	5.26318251100403\\
678.570436507937	5.46009049909414\\
680.554563492064	5.22392727521121\\
682.53869047619	5.53666132399734\\
684.522817460317	5.82320924136166\\
686.506944444444	5.7342973371175\\
688.491071428571	6.03110341386558\\
690.475198412698	6.34714457832055\\
692.459325396825	5.5577119420752\\
694.443452380952	6.57170526697392\\
696.427579365079	6.79692362970242\\
698.411706349206	6.44003100684555\\
700.395833333333	7.39556598637756\\
702.37996031746	6.8524479630378\\
704.364087301587	7.9316314175127\\
706.348214285714	8.27079505762799\\
708.332341269841	8.83712569805652\\
710.316468253968	8.557008988436\\
712.300595238095	8.56196755551395\\
714.284722222222	8.31570156088117\\
716.268849206349	10.3962160395176\\
718.252976190476	10.0640440106049\\
720.237103174603	11.1003001780243\\
722.22123015873	11.585274291778\\
724.205357142857	12.5313762880771\\
726.189484126984	12.9690758416692\\
728.173611111111	13.5944927280073\\
730.157738095238	14.9325340547238\\
732.141865079365	14.963133076199\\
734.125992063492	16.4085701830249\\
736.110119047619	16.4869746648591\\
738.094246031746	17.425147433443\\
740.078373015873	17.3086306205513\\
742.0625	18.3210778771199\\
744.046626984127	18.1502146791877\\
746.030753968254	18.1941937741353\\
748.014880952381	18.3312839600381\\
749.999007936508	19.2730633687891\\
751.983134920635	19.5228196825294\\
753.967261904762	18.8812933245673\\
755.951388888889	18.0871812416239\\
757.935515873016	18.6371111035184\\
759.919642857143	17.7586279402182\\
761.90376984127	18.4488296078662\\
763.887896825397	18.4799575068691\\
765.872023809524	18.055161054699\\
767.856150793651	17.8956186512834\\
769.840277777778	18.2541308893069\\
771.824404761905	16.9495170193798\\
773.808531746032	17.9939809359395\\
775.792658730159	17.3277303972211\\
777.776785714286	16.415262004417\\
779.760912698413	16.0900646377737\\
781.74503968254	16.3471472148843\\
783.729166666667	16.6825103631894\\
785.713293650794	16.3759442495958\\
787.69742063492	16.228636877934\\
789.681547619047	16.0204253111673\\
791.665674603174	15.8070299089165\\
793.649801587301	15.3510975463937\\
795.633928571428	16.1683175580173\\
797.618055555555	16.1288629532569\\
799.602182539682	15.7615401341543\\
801.586309523809	17.3335314447617\\
803.570436507937	17.329860059932\\
805.554563492064	17.8611522937261\\
807.53869047619	17.4710942184513\\
809.522817460317	18.3285970556499\\
811.506944444444	17.1253415183333\\
813.491071428571	18.0006134656887\\
815.475198412698	16.9956512368688\\
817.459325396825	17.8241677963664\\
819.443452380952	17.6509444385529\\
821.427579365079	16.7797586365695\\
823.411706349206	17.8408291797221\\
825.395833333333	17.1342299424291\\
827.37996031746	17.8733259825083\\
829.364087301587	16.4414462035717\\
831.348214285714	16.5903713980565\\
833.332341269841	17.4233928430003\\
835.316468253968	15.2566875349336\\
837.300595238095	17.1275550012941\\
839.284722222222	14.6980315639598\\
841.268849206349	16.5138695320659\\
843.252976190476	14.512848320996\\
845.237103174603	15.5992129174348\\
847.22123015873	15.0621789755803\\
849.205357142857	15.2255938210322\\
851.189484126984	14.9449670208613\\
853.173611111111	14.5498281899032\\
855.157738095238	15.4654554794194\\
857.141865079365	14.5983785529892\\
859.125992063492	14.9065608270217\\
861.110119047619	15.0023091972219\\
863.094246031746	14.2083608672303\\
865.078373015873	14.3934097601748\\
867.0625	14.7222576843435\\
869.046626984127	13.2789257129555\\
871.030753968254	13.9689342092559\\
873.014880952381	13.0560590577241\\
874.999007936508	13.3485533442451\\
876.983134920635	12.340827127976\\
878.967261904762	13.244743429394\\
880.951388888889	11.9630184524043\\
882.935515873016	13.1726429993539\\
884.919642857143	11.6701192381716\\
886.90376984127	12.7044163025258\\
888.887896825397	12.6081846333467\\
890.872023809524	12.4276618320461\\
892.856150793651	11.8825308523544\\
894.840277777778	11.2894187403356\\
896.824404761905	10.2420197693009\\
898.808531746032	10.8113503570061\\
900.792658730159	9.92113064255513\\
902.776785714286	8.80218406673853\\
904.760912698413	8.99479777946546\\
906.74503968254	8.0095722022249\\
908.729166666667	8.1815222231151\\
910.713293650794	7.77411301621334\\
912.69742063492	7.24038281083066\\
914.681547619047	7.49739158348774\\
916.665674603174	7.82875152059726\\
918.649801587301	5.93594373021698\\
920.633928571428	7.13643401149668\\
922.618055555555	6.19436113122787\\
924.602182539682	6.35818902574882\\
926.586309523809	5.86470772234646\\
928.570436507936	5.47749100235486\\
930.554563492063	5.72738411909127\\
932.53869047619	4.69979902989954\\
934.522817460317	5.96668002967037\\
936.506944444444	5.03184085661494\\
938.491071428571	7.21961380747672\\
940.475198412698	5.23474678103682\\
942.459325396825	6.47677832176151\\
944.443452380952	5.9653397337263\\
946.427579365079	5.9432290220688\\
948.411706349206	6.43046078698339\\
950.395833333333	6.26696459045863\\
952.37996031746	6.8126488677653\\
954.364087301587	7.1616516699538\\
956.348214285714	7.08201766856556\\
958.332341269841	7.41460429296719\\
960.316468253968	7.25402076629674\\
962.300595238095	7.35543695903431\\
964.284722222222	7.5402526137578\\
966.268849206349	8.4348251608644\\
968.252976190476	7.30714248419236\\
970.237103174603	9.11903452891984\\
972.22123015873	7.92375447497793\\
974.205357142857	8.63469533373263\\
976.189484126984	8.77706368915452\\
978.173611111111	10.5635924066937\\
980.157738095238	8.76379006820036\\
982.141865079365	11.298155126581\\
984.125992063492	9.58458755252563\\
986.110119047619	11.8151305433937\\
988.094246031746	10.471601821796\\
990.078373015873	12.4128661707374\\
992.0625	11.9881400600417\\
994.046626984127	12.1682519900004\\
996.030753968254	12.2184377227326\\
998.014880952381	12.3062444261985\\
};
\addlegendentry{Case 5\hspace{0pt}}


\addplot [color=color0, dashed]
  table[row sep=crcr]{%
1.98313492063493	7.36567135472256\\
3.9672619047619	8.53374921242946\\
5.95138888888889	7.57585248868845\\
7.93551587301587	8.14437864088046\\
9.91964285714286	7.36022390193363\\
11.9037698412698	7.79740676980162\\
13.8878968253968	7.58466105872171\\
15.8720238095238	6.66639163849526\\
17.8561507936508	8.46676702406734\\
19.8402777777778	6.02951170172317\\
21.8244047619048	7.0453105227705\\
23.8085317460317	6.30430587694461\\
25.7926587301587	5.13953228517234\\
27.7767857142857	5.39451536259865\\
29.7609126984127	4.95755235982014\\
31.7450396825397	5.59146296999736\\
33.7291666666667	5.34297294278495\\
35.7132936507936	5.9984176292564\\
37.6974206349206	5.91601309488683\\
39.6815476190476	5.91464100055051\\
41.6656746031746	6.04893209450237\\
43.6498015873016	6.17853444701708\\
45.6339285714286	6.97030839296069\\
47.6180555555556	6.6710705927541\\
49.6021825396825	6.56367914060798\\
51.5863095238095	6.46270641110247\\
53.5704365079365	6.20455581522716\\
55.5545634920635	5.68805073254952\\
57.5386904761905	5.13162891186211\\
59.5228174603175	4.34297804976763\\
61.5069444444444	5.37738715064618\\
63.4910714285714	3.9683534326901\\
65.4751984126984	5.17978671172682\\
67.4593253968254	3.40651437788586\\
69.4434523809524	4.49961131909099\\
71.4275793650794	2.40424232594405\\
73.4117063492064	2.70577998930172\\
75.3958333333333	1.84381045421481\\
77.3799603174603	1.73792500625873\\
79.3640873015873	2.09691843136116\\
81.3482142857143	1.86930108743505\\
83.3323412698413	1.57708299102764\\
85.3164682539682	2.12426587260134\\
87.3005952380952	1.99920998780046\\
89.2847222222222	2.67887393763766\\
91.2688492063492	2.72430716519749\\
93.2529761904762	3.70382945592905\\
95.2371031746032	3.42217254059684\\
97.2212301587302	4.32140966253684\\
99.2053571428571	3.2784599922011\\
101.189484126984	3.69676229998443\\
103.173611111111	3.57787948533068\\
105.157738095238	3.73357953564946\\
107.141865079365	4.85750695665334\\
109.125992063492	4.50191822752723\\
111.110119047619	5.64820806378956\\
113.094246031746	5.1372633324734\\
115.078373015873	5.57102590131186\\
117.0625	6.28456569847533\\
119.046626984127	6.68649965702009\\
121.030753968254	7.22256483838256\\
123.014880952381	6.74491402352735\\
124.999007936508	7.17221573663235\\
126.983134920635	7.78563225215766\\
128.967261904762	6.87674794748903\\
130.951388888889	8.15395983762453\\
132.935515873016	7.54720295598145\\
134.919642857143	7.82701558932423\\
136.90376984127	7.61146958115649\\
138.887896825397	8.16126329502306\\
140.872023809524	7.29199688884468\\
142.856150793651	8.47083898562462\\
144.840277777778	7.70570880665903\\
146.824404761905	8.49885948218265\\
148.808531746032	8.53519873105428\\
150.792658730159	8.1517113078345\\
152.776785714286	9.49184994903344\\
154.760912698413	8.74059080981126\\
156.74503968254	10.2090150333727\\
158.729166666667	8.86178985984959\\
160.713293650794	10.3530804036492\\
162.697420634921	8.47531373038122\\
164.681547619048	10.2167847642384\\
166.665674603175	9.00678708226039\\
168.649801587302	9.87178100129224\\
170.633928571429	8.33822042291368\\
172.618055555556	9.58142865668967\\
174.602182539683	8.40140588462127\\
176.586309523809	10.3135645880815\\
178.570436507937	8.77892173483658\\
180.554563492063	11.0219360078075\\
182.53869047619	10.173924695091\\
184.522817460317	11.4351595783222\\
186.506944444444	10.679345844401\\
188.491071428571	11.4320373238297\\
190.475198412698	11.4016934734823\\
192.459325396825	12.4620839006262\\
194.443452380952	11.3874841657741\\
196.427579365079	11.869114902477\\
198.411706349206	12.5694029983665\\
200.395833333333	10.6437388593819\\
202.37996031746	13.025037589109\\
204.364087301587	12.6892407162635\\
206.348214285714	12.1479135564721\\
208.332341269841	13.210136253819\\
210.316468253968	12.3851966136683\\
212.300595238095	13.1616740577946\\
214.284722222222	13.3044024681077\\
216.268849206349	11.4229097418743\\
218.252976190476	13.0771606745429\\
220.237103174603	11.1549324387451\\
222.22123015873	11.6146797227512\\
224.205357142857	11.156343773093\\
226.189484126984	11.2099279982285\\
228.173611111111	10.7961178641083\\
230.157738095238	11.1663200332223\\
232.141865079365	11.7983813361557\\
234.125992063492	11.6251928616705\\
236.110119047619	11.0614651028911\\
238.094246031746	12.1313541319705\\
240.078373015873	12.0117070033791\\
242.0625	12.35500858206\\
244.046626984127	12.4758772245747\\
246.030753968254	12.1202741877743\\
248.014880952381	13.1131484905877\\
249.999007936508	13.4807359660197\\
251.983134920635	12.7376919559145\\
253.967261904762	13.0283196276299\\
255.951388888889	13.0163722758158\\
257.935515873016	12.6979314923453\\
259.919642857143	13.7311488505899\\
261.90376984127	12.5311256337609\\
263.887896825397	13.909256913678\\
265.872023809524	13.1729881488842\\
267.856150793651	14.0014719986822\\
269.840277777778	13.4646576848676\\
271.824404761905	13.0937896581706\\
273.808531746032	13.5580977373271\\
275.792658730159	12.6607369796842\\
277.776785714286	11.6239283253501\\
279.760912698413	12.7396074734378\\
281.74503968254	11.420176584267\\
283.729166666667	11.6559813745661\\
285.713293650794	10.9648900829295\\
287.697420634921	11.6549268582928\\
289.681547619048	11.3117768091753\\
291.665674603175	11.9059273894776\\
293.649801587302	10.7234445031097\\
295.633928571429	10.7848535242221\\
297.618055555556	9.99391554504565\\
299.602182539683	10.9138329040531\\
301.58630952381	10.2667259525326\\
303.570436507937	11.1265947342825\\
305.554563492063	10.3162762853862\\
307.53869047619	10.7673899535849\\
309.522817460317	9.98697316698443\\
311.506944444444	9.45906651686525\\
313.491071428571	10.1745957898731\\
315.475198412698	8.44200663530136\\
317.459325396825	9.81719415001829\\
319.443452380952	7.65907003320892\\
321.427579365079	8.26542710658017\\
323.411706349206	7.45286692085689\\
325.395833333333	7.37843075561668\\
327.37996031746	6.72984050295246\\
329.364087301587	7.472009790551\\
331.348214285714	7.073110382201\\
333.332341269841	6.72967565981016\\
335.316468253968	6.28298792195389\\
337.300595238095	6.10598711678372\\
339.284722222222	6.06032013133396\\
341.268849206349	6.3800815440126\\
343.252976190476	5.33670373423271\\
345.237103174603	6.21067846369365\\
347.22123015873	6.22008260665868\\
349.205357142857	6.07675681974679\\
351.189484126984	7.16513659018321\\
353.173611111111	7.14989013978034\\
355.157738095238	7.55677811835882\\
357.141865079365	8.85713517570317\\
359.125992063492	7.99865933918327\\
361.110119047619	10.0122318267633\\
363.094246031746	8.2748224151075\\
365.078373015873	10.3106979220768\\
367.0625	9.97564715251571\\
369.046626984127	11.3221032708781\\
371.030753968254	10.9816822395707\\
373.014880952381	12.3822991619008\\
374.999007936508	11.1484996894751\\
376.983134920635	13.1592836960536\\
378.967261904762	11.7854122377645\\
380.951388888889	12.3673656537211\\
382.935515873016	13.3031480955008\\
384.919642857143	12.7947869486207\\
386.90376984127	13.3669973028211\\
388.887896825397	13.9909785022663\\
390.872023809524	13.2833834616214\\
392.856150793651	14.9226098487918\\
394.840277777778	13.4057225675182\\
396.824404761905	14.5573428924504\\
398.808531746032	14.4115699478578\\
400.792658730159	14.6293790944914\\
402.776785714286	15.2060818972134\\
404.760912698413	14.9713045167149\\
406.74503968254	15.625551497667\\
408.729166666667	15.1825886418623\\
410.713293650794	16.5729880569122\\
412.697420634921	15.4515052320374\\
414.681547619048	17.4336374236733\\
416.665674603175	16.8435307860739\\
418.649801587302	17.8964180714188\\
420.633928571428	18.701824767385\\
422.618055555556	18.094203690019\\
424.602182539683	19.6163205953714\\
426.58630952381	19.3254463482196\\
428.570436507937	20.1334349815247\\
430.554563492063	20.6319452832535\\
432.53869047619	20.2212664822623\\
434.522817460317	20.3649998248861\\
436.506944444444	20.0772401569685\\
438.491071428571	20.9126305781519\\
440.475198412698	20.153307895271\\
442.459325396825	20.4942650536516\\
444.443452380952	20.3948503171258\\
446.427579365079	20.0310796733997\\
448.411706349206	20.4198710567809\\
450.395833333333	20.0311273765443\\
452.37996031746	20.6941418382783\\
454.364087301587	19.3374048184711\\
456.348214285714	21.3062870263877\\
458.332341269841	19.7705089167623\\
460.316468253968	20.4329927332238\\
462.300595238095	19.4056262426055\\
464.284722222222	20.9230787835922\\
466.268849206349	18.5524462176932\\
468.252976190476	20.3244629133298\\
470.237103174603	18.6795524339779\\
472.22123015873	20.0882947275198\\
474.205357142857	19.0094742725361\\
476.189484126984	20.1388157659918\\
478.173611111111	19.1282932796348\\
480.157738095238	19.2622389167275\\
482.141865079365	19.189291623404\\
484.125992063492	19.4362330293749\\
486.110119047619	19.0994273401858\\
488.094246031746	19.9323862386717\\
490.078373015873	18.7182601392797\\
492.0625	19.6102902561503\\
494.046626984127	19.85625522537\\
496.030753968254	20.3870948513802\\
498.014880952381	19.9430993733263\\
499.999007936508	20.4132619990204\\
501.983134920635	19.0167919199567\\
503.967261904762	20.6743630405372\\
505.951388888889	19.1770447851999\\
507.935515873016	20.0571443854168\\
509.919642857143	18.1152603627201\\
511.90376984127	19.7288642563087\\
513.887896825397	17.8824937991409\\
515.872023809524	19.3522469720162\\
517.856150793651	18.0568824293349\\
519.840277777778	19.4376875938536\\
521.824404761905	18.5306436144724\\
523.808531746032	19.6154446331099\\
525.792658730159	18.8378465138671\\
527.776785714286	19.5561110614594\\
529.760912698413	17.8692246465751\\
531.74503968254	19.0685043244186\\
533.729166666667	18.6705268316217\\
535.713293650794	18.2623177949248\\
537.69742063492	20.5833074648074\\
539.681547619047	18.128259334948\\
541.665674603174	19.401324359218\\
543.649801587301	17.5283541280103\\
545.633928571428	18.4961763739087\\
547.618055555555	17.5718703890354\\
549.602182539683	18.6688063663111\\
551.58630952381	17.5539563096965\\
553.570436507937	18.1428203422666\\
555.554563492064	17.5439143415593\\
557.53869047619	17.7502783836591\\
559.522817460317	17.0788182455198\\
561.506944444444	17.0853266633902\\
563.491071428571	17.3581955273855\\
565.475198412698	16.7929706781413\\
567.459325396825	16.4795153515\\
569.443452380952	17.7421040520934\\
571.427579365079	16.2591908026805\\
573.411706349206	16.5450397282203\\
575.395833333333	16.9016334404119\\
577.37996031746	16.7140127786597\\
579.364087301587	15.9469883544649\\
581.348214285714	16.5367323929367\\
583.332341269841	15.8475937528938\\
585.316468253968	16.3969050709168\\
587.300595238095	15.8444438445983\\
589.284722222222	16.2532682529027\\
591.268849206349	15.4974574290321\\
593.252976190476	16.401381645816\\
595.237103174603	14.5648646671746\\
597.22123015873	16.7084574896229\\
599.205357142857	14.3114591390818\\
601.189484126984	15.8048273016266\\
603.173611111111	14.8560285510202\\
605.157738095238	15.9629423848965\\
607.141865079365	14.9342548278839\\
609.125992063492	15.5816427117101\\
611.110119047619	14.2818801034286\\
613.094246031746	14.3633664588157\\
615.078373015873	12.7238501045583\\
617.0625	13.5916186534148\\
619.046626984127	12.8339097036556\\
621.030753968254	13.3537592973764\\
623.014880952381	12.0018748842893\\
624.999007936508	13.1241717591436\\
626.983134920635	10.9989429476551\\
628.967261904762	10.799181710088\\
630.951388888889	10.7883578756225\\
632.935515873016	9.88099537825246\\
634.919642857143	10.7196690235603\\
636.90376984127	9.68074444291292\\
638.887896825397	9.35412215830271\\
640.872023809524	9.45909593871576\\
642.856150793651	9.214468255528\\
644.840277777778	8.53407454552098\\
646.824404761905	7.81643608847633\\
648.808531746032	7.66063403388164\\
650.792658730159	6.65029428050368\\
652.776785714286	6.84711248441532\\
654.760912698413	6.25542495883932\\
656.74503968254	6.18992156029729\\
658.729166666667	5.91580439746704\\
660.713293650794	5.66747357026173\\
662.69742063492	5.78788082458173\\
664.681547619047	5.19784308456445\\
666.665674603174	6.01690654495779\\
668.649801587301	5.72885894395011\\
670.633928571428	5.55664743283628\\
672.618055555555	5.58939880064148\\
674.602182539682	5.08614422675535\\
676.58630952381	5.25214008125777\\
678.570436507937	5.45578283404379\\
680.554563492064	5.22761278475085\\
682.53869047619	5.53807381045983\\
684.522817460317	5.83041565744237\\
686.506944444444	5.72478584506841\\
688.491071428571	6.0366144535898\\
690.475198412698	6.34537129638437\\
692.459325396825	5.56022175181478\\
694.443452380952	6.57216557706652\\
696.427579365079	6.7993040832537\\
698.411706349206	6.44080180009756\\
700.395833333333	7.39787520329339\\
702.37996031746	6.85455797847411\\
704.364087301587	7.91937056129505\\
706.348214285714	8.29151452051729\\
708.332341269841	8.81607962230568\\
710.316468253968	8.55766869771466\\
712.300595238095	8.56386167023147\\
714.284722222222	8.31224813312797\\
716.268849206349	10.4031381098782\\
718.252976190476	10.0729069103129\\
720.237103174603	11.0936780733754\\
722.22123015873	11.5857034179009\\
724.205357142857	12.5264412614766\\
726.189484126984	12.97138098289\\
728.173611111111	13.5964234420208\\
730.157738095238	14.9236832777344\\
732.141865079365	14.9762724781394\\
734.125992063492	16.404198018691\\
736.110119047619	16.4822409878373\\
738.094246031746	17.415713967769\\
740.078373015873	17.325804486682\\
742.0625	18.3191520934542\\
744.046626984127	18.1593540487666\\
746.030753968254	18.1845947825887\\
748.014880952381	18.3286517672744\\
749.999007936508	19.2754466437908\\
751.983134920635	19.5204652670132\\
753.967261904762	18.8804859823648\\
755.951388888889	18.0836257013904\\
757.935515873016	18.6410411334389\\
759.919642857143	17.7588720060398\\
761.90376984127	18.4421543399953\\
763.887896825397	18.481540176395\\
765.872023809524	18.0593759989833\\
767.856150793651	17.8998439954195\\
769.840277777778	18.2542580316675\\
771.824404761905	16.9480588614688\\
773.808531746032	18.0009270213038\\
775.792658730159	17.3139558436293\\
777.776785714286	16.4146622960302\\
779.760912698413	16.0946613036025\\
781.74503968254	16.3367286907561\\
783.729166666667	16.6909138237776\\
785.713293650794	16.3745404338246\\
787.69742063492	16.2365568095622\\
789.681547619047	16.0177630224136\\
791.665674603174	15.8110773734165\\
793.649801587301	15.3457414345747\\
795.633928571428	16.168309181846\\
797.618055555555	16.1292183628013\\
799.602182539682	15.7650311467486\\
801.586309523809	17.3309357978167\\
803.570436507937	17.3225350568892\\
805.554563492064	17.8657362516294\\
807.53869047619	17.4712854775817\\
809.522817460317	18.333987658068\\
811.506944444444	17.1149432548631\\
813.491071428571	18.0062736283171\\
815.475198412698	16.9994586466418\\
817.459325396825	17.8160092756532\\
819.443452380952	17.6589211773841\\
821.427579365079	16.7754977992108\\
823.411706349206	17.8439379492948\\
825.395833333333	17.130889586045\\
827.37996031746	17.8752968899061\\
829.364087301587	16.4425292940633\\
831.348214285714	16.5814514865499\\
833.332341269841	17.4317947274503\\
835.316468253968	15.254865895429\\
837.300595238095	17.1306766872012\\
839.284722222222	14.6886469575037\\
841.268849206349	16.5146038794804\\
843.252976190476	14.5133144478763\\
845.237103174603	15.5991029774296\\
847.22123015873	15.0783857276094\\
849.205357142857	15.2231536843028\\
851.189484126984	14.925379127528\\
853.173611111111	14.5651671892271\\
855.157738095238	15.4744071078348\\
857.141865079365	14.5771893075882\\
859.125992063492	14.90328390769\\
861.110119047619	15.0140545031863\\
863.094246031746	14.1999854474544\\
865.078373015873	14.390448948997\\
867.0625	14.7285627594131\\
869.046626984127	13.2853092708875\\
871.030753968254	13.9689581195837\\
873.014880952381	13.0599177848164\\
874.999007936508	13.3411175201555\\
876.983134920635	12.3511497170998\\
878.967261904762	13.2343529153445\\
880.951388888889	11.9686647684938\\
882.935515873016	13.1730170424554\\
884.919642857143	11.6624985515142\\
886.90376984127	12.7070188577669\\
888.887896825397	12.6040760962069\\
890.872023809524	12.4365454637258\\
892.856150793651	11.8759391023721\\
894.840277777778	11.2897867449742\\
896.824404761905	10.2489450660346\\
898.808531746032	10.7954613429907\\
900.792658730159	9.92728848248136\\
902.776785714286	8.80712371230174\\
904.760912698413	8.99732595309714\\
906.74503968254	8.00826846089079\\
908.729166666667	8.1814034873124\\
910.713293650794	7.77460229478173\\
912.69742063492	7.24067691901124\\
914.681547619047	7.49270872223581\\
916.665674603174	7.83383934669318\\
918.649801587301	5.93047196435261\\
920.633928571428	7.14505821134774\\
922.618055555555	6.19020888530812\\
924.602182539682	6.35694793142773\\
926.586309523809	5.86513416431695\\
928.570436507936	5.47124015987847\\
930.554563492063	5.73711210903743\\
932.53869047619	4.69249722239139\\
934.522817460317	5.97886050439565\\
936.506944444444	5.02506622855946\\
938.491071428571	7.21794170619197\\
940.475198412698	5.23798323340402\\
942.459325396825	6.46066973628692\\
944.443452380952	5.97086951379776\\
946.427579365079	5.95190313010817\\
948.411706349206	6.42708160213159\\
950.395833333333	6.26424217058241\\
952.37996031746	6.82684055231057\\
954.364087301587	7.15793067552625\\
956.348214285714	7.08074392884155\\
958.332341269841	7.41535303304098\\
960.316468253968	7.24963263835395\\
962.300595238095	7.3477470103347\\
964.284722222222	7.54523015948617\\
966.268849206349	8.43592427150057\\
968.252976190476	7.30684661950574\\
970.237103174603	9.12995637119753\\
972.22123015873	7.91494044523328\\
974.205357142857	8.62305503595744\\
976.189484126984	8.7952626229755\\
978.173611111111	10.5556348396522\\
980.157738095238	8.76104466553839\\
982.141865079365	11.3052696740351\\
984.125992063492	9.57996946768199\\
986.110119047619	11.8221147547932\\
988.094246031746	10.4585397430179\\
990.078373015873	12.4191708745066\\
992.0625	11.9817313975407\\
994.046626984127	12.1743337933486\\
996.030753968254	12.2169205717964\\
998.014880952381	12.3087240682063\\
};
\addlegendentry{Case 6\hspace{3pt}}


\addplot [color=color1, dashed]
  table[row sep=crcr]{%
1.98313492063493	6.70888278051453\\
3.9672619047619	7.69697685774772\\
5.95138888888889	6.87293505343569\\
7.93551587301587	7.34619389608174\\
9.91964285714286	6.67635632586795\\
11.9037698412698	7.05004910275268\\
13.8878968253968	6.84360589545347\\
15.8720238095238	6.03783786928773\\
17.8561507936508	7.66555827202299\\
19.8402777777778	5.47164181834486\\
21.8244047619048	6.34548387417042\\
23.8085317460317	5.70881586800456\\
25.7926587301587	4.65288800408118\\
27.7767857142857	4.87867515970837\\
29.7609126984127	4.49031997768293\\
31.7450396825397	5.04591614664468\\
33.7291666666667	4.83780585871412\\
35.7132936507936	5.44126842392325\\
37.6974206349206	5.35722377731127\\
39.6815476190476	5.33671205245388\\
41.6656746031746	5.46397732914575\\
43.6498015873016	5.61322092861606\\
45.6339285714286	6.31301049055456\\
47.6180555555556	6.01300714227648\\
49.6021825396825	5.95840755487941\\
51.5863095238095	5.83993057177131\\
53.5704365079365	5.60426763225156\\
55.5545634920635	5.15393139954836\\
57.5386904761905	4.66050501336789\\
59.5228174603175	3.90086145856338\\
61.5069444444444	4.87563842479023\\
63.4910714285714	3.58929837922271\\
65.4751984126984	4.68230674776563\\
67.4593253968254	3.08848741643527\\
69.4434523809524	4.06978290926355\\
71.4275793650794	2.16149554489415\\
73.4117063492064	2.45010437985568\\
75.3958333333333	1.65845612468542\\
77.3799603174603	1.59262492313291\\
79.3640873015873	1.8916288746129\\
81.3482142857143	1.68237970255501\\
83.3323412698413	1.42546967246639\\
85.3164682539682	1.92991263334683\\
87.3005952380952	1.81296559286717\\
89.2847222222222	2.43051541125137\\
91.2688492063492	2.43973266714113\\
93.2529761904762	3.3707617128873\\
95.2371031746032	3.10213278415032\\
97.2212301587302	3.90636045504385\\
99.2053571428571	2.9413127202998\\
101.189484126984	3.38582253414282\\
103.173611111111	3.22687336658514\\
105.157738095238	3.35263137166951\\
107.141865079365	4.41475433185118\\
109.125992063492	4.07068583923008\\
111.110119047619	5.1190779978779\\
113.094246031746	4.63111387644159\\
115.078373015873	5.06106858366856\\
117.0625	5.68224230549491\\
119.046626984127	6.0356238704299\\
121.030753968254	6.53027947394669\\
123.014880952381	6.11246713712102\\
124.999007936508	6.49320828573718\\
126.983134920635	7.04799530167995\\
128.967261904762	6.23028453353091\\
130.951388888889	7.37487606768374\\
132.935515873016	6.812907761438\\
134.919642857143	7.08449880850498\\
136.90376984127	6.90318935693051\\
138.887896825397	7.35417162614692\\
140.872023809524	6.61417464606001\\
142.856150793651	7.65866694658959\\
144.840277777778	6.95989050169219\\
146.824404761905	7.6989472717868\\
148.808531746032	7.72070190951121\\
150.792658730159	7.37205033957866\\
152.776785714286	8.6106460128638\\
154.760912698413	7.89231526955634\\
156.74503968254	9.23764742630034\\
158.729166666667	8.02019813224696\\
160.713293650794	9.3618141708226\\
162.697420634921	7.66737990284724\\
164.681547619048	9.24577329444891\\
166.665674603175	8.16362040400184\\
168.649801587302	8.93597446393562\\
170.633928571429	7.51489544731498\\
172.618055555556	8.68567174213067\\
174.602182539683	7.61352281966894\\
176.586309523809	9.32834284030807\\
178.570436507937	7.95857089317203\\
180.554563492063	9.94971540620533\\
182.53869047619	9.19613436383312\\
184.522817460317	10.3745187561995\\
186.506944444444	9.63670244238461\\
188.491071428571	10.3468035827979\\
190.475198412698	10.3284875486136\\
192.459325396825	11.266800602239\\
194.443452380952	10.3038320387486\\
196.427579365079	10.7446640883374\\
198.411706349206	11.3654709242213\\
200.395833333333	9.64076653347785\\
202.37996031746	11.7875852368395\\
204.364087301587	11.4569413242363\\
206.348214285714	11.0120553923909\\
208.332341269841	11.9365416358395\\
210.316468253968	11.2089278043363\\
212.300595238095	11.9104127123716\\
214.284722222222	12.0355527623781\\
216.268849206349	10.331568560758\\
218.252976190476	11.8232438997375\\
220.237103174603	10.1265151481506\\
222.22123015873	10.4960629274086\\
224.205357142857	10.0699430630107\\
226.189484126984	10.174610276503\\
228.173611111111	9.74902303005108\\
230.157738095238	10.1111958166494\\
232.141865079365	10.690289179194\\
234.125992063492	10.5020611008795\\
236.110119047619	9.99942070348956\\
238.094246031746	10.992062403986\\
240.078373015873	10.8428689093294\\
242.0625	11.1987274239784\\
244.046626984127	11.2792813215596\\
246.030753968254	10.9527250309604\\
248.014880952381	11.8644282729583\\
249.999007936508	12.2266101981089\\
251.983134920635	11.4902015973253\\
253.967261904762	11.7957219116302\\
255.951388888889	11.8014877069524\\
257.935515873016	11.4679006723166\\
259.919642857143	12.4314204569586\\
261.90376984127	11.337501151705\\
263.887896825397	12.5810875265459\\
265.872023809524	11.9207938277997\\
267.856150793651	12.6773792766639\\
269.840277777778	12.1866867394899\\
271.824404761905	11.8255249804618\\
273.808531746032	12.2614280730007\\
275.792658730159	11.4709048166659\\
277.776785714286	10.5207159711724\\
279.760912698413	11.5227688130424\\
281.74503968254	10.315155142045\\
283.729166666667	10.5632539703191\\
285.713293650794	9.92039491770964\\
287.697420634921	10.557592043961\\
289.681547619048	10.20940988359\\
291.665674603175	10.774098868098\\
293.649801587302	9.69370909000168\\
295.633928571429	9.75818962546065\\
297.618055555556	9.05407417201895\\
299.602182539683	9.8725539199195\\
301.58630952381	9.29154237888673\\
303.570436507937	10.0818352798414\\
305.554563492063	9.32629288181763\\
307.53869047619	9.73025930645449\\
309.522817460317	9.04423807874904\\
311.506944444444	8.57174193438171\\
313.491071428571	9.20155751932099\\
315.475198412698	7.63379031875605\\
317.459325396825	8.8535254790049\\
319.443452380952	6.95110807628975\\
321.427579365079	7.47371133609989\\
323.411706349206	6.7375401817044\\
325.395833333333	6.6703817432401\\
327.37996031746	6.09731091154851\\
329.364087301587	6.75591298739364\\
331.348214285714	6.4100162128338\\
333.332341269841	6.06680629306649\\
335.316468253968	5.68800409676468\\
337.300595238095	5.54069592876996\\
339.284722222222	5.48032907009124\\
341.268849206349	5.77061213862249\\
343.252976190476	4.8347921248582\\
345.237103174603	5.61505511238859\\
347.22123015873	5.63429504722031\\
349.205357142857	5.48370091666024\\
351.189484126984	6.49357795171446\\
353.173611111111	6.47221652104017\\
355.157738095238	6.82434448523629\\
357.141865079365	8.0157320324685\\
359.125992063492	7.24363053915033\\
361.110119047619	9.07384886301997\\
363.094246031746	7.48812862411443\\
365.078373015873	9.30115012691724\\
367.0625	9.03570313960154\\
369.046626984127	10.2481921369935\\
371.030753968254	9.93229467043783\\
373.014880952381	11.2177451284673\\
374.999007936508	10.0679144334941\\
376.983134920635	11.8939303551629\\
378.967261904762	10.6890949797103\\
380.951388888889	11.1817708657475\\
382.935515873016	12.0480103624308\\
384.919642857143	11.5610856204736\\
386.90376984127	12.0813492043323\\
388.887896825397	12.6973274618875\\
390.872023809524	11.9950288131563\\
392.856150793651	13.4885054260239\\
394.840277777778	12.1556150835288\\
396.824404761905	13.1523944731937\\
398.808531746032	13.0392095967585\\
400.792658730159	13.2554932751702\\
402.776785714286	13.7490311148828\\
404.760912698413	13.5240743762153\\
406.74503968254	14.1614563018018\\
408.729166666667	13.7256492881956\\
410.713293650794	14.9940415395959\\
412.697420634921	13.9887598342459\\
414.681547619048	15.7795095264507\\
416.665674603175	15.2268017587004\\
418.649801587302	16.199106871361\\
420.633928571428	16.9198560310703\\
422.618055555556	16.373703399856\\
424.602182539683	17.7636381501303\\
426.58630952381	17.460498894073\\
428.570436507937	18.2183086585444\\
430.554563492063	18.6696105644722\\
432.53869047619	18.2902753356222\\
434.522817460317	18.4482349630847\\
436.506944444444	18.135020456962\\
438.491071428571	18.9401012696541\\
440.475198412698	18.2137001498816\\
442.459325396825	18.5577579423033\\
444.443452380952	18.4619596114161\\
446.427579365079	18.1044408142369\\
448.411706349206	18.4803316737601\\
450.395833333333	18.1505411625598\\
452.37996031746	18.6809736409023\\
454.364087301587	17.5145529413812\\
456.348214285714	19.2957193741183\\
458.332341269841	17.8716758497872\\
460.316468253968	18.5015951585183\\
462.300595238095	17.5322101703722\\
464.284722222222	18.9311182069485\\
466.268849206349	16.8068261703834\\
468.252976190476	18.3779385026841\\
470.237103174603	16.8921168965894\\
472.22123015873	18.210017398896\\
474.205357142857	17.1669357708375\\
476.189484126984	18.2265529910149\\
478.173611111111	17.2911561660285\\
480.157738095238	17.4300496982206\\
482.141865079365	17.3787321050705\\
484.125992063492	17.5808194275153\\
486.110119047619	17.2895882364269\\
488.094246031746	18.0310048294605\\
490.078373015873	16.9175233079414\\
492.0625	17.7438312438117\\
494.046626984127	17.9687377661096\\
496.030753968254	18.4361231120217\\
498.014880952381	18.0656296606504\\
499.999007936508	18.4675221434517\\
501.983134920635	17.1907247984107\\
503.967261904762	18.7215480209472\\
505.951388888889	17.3387874186371\\
507.935515873016	18.1537326974765\\
509.919642857143	16.403548010947\\
511.90376984127	17.8218977233843\\
513.887896825397	16.1786427035975\\
515.872023809524	17.522463107322\\
517.856150793651	16.3404158874488\\
519.840277777778	17.5884710358288\\
521.824404761905	16.78001117333\\
523.808531746032	17.7072721506104\\
525.792658730159	17.0734104230119\\
527.776785714286	17.6799242935029\\
529.760912698413	16.1668906738449\\
531.74503968254	17.2691924952778\\
533.729166666667	16.8887356526277\\
535.713293650794	16.5049377507548\\
537.69742063492	18.6256016483308\\
539.681547619047	16.4049444763083\\
541.665674603174	17.5656873847748\\
543.649801587301	15.8584779999723\\
545.633928571428	16.7257202575022\\
547.618055555555	15.8925401147405\\
549.602182539683	16.9056608020741\\
551.58630952381	15.8719321069722\\
553.570436507937	16.4235803141395\\
555.554563492064	15.8775687681702\\
557.53869047619	16.0511754619309\\
559.522817460317	15.4503239662827\\
561.506944444444	15.4481578023004\\
563.491071428571	15.7228626646875\\
565.475198412698	15.173104917415\\
567.459325396825	14.9280571961972\\
569.443452380952	16.0375713321289\\
571.427579365079	14.7305242329002\\
573.411706349206	14.9542912250329\\
575.395833333333	15.2997655837875\\
577.37996031746	15.1094408458299\\
579.364087301587	14.4283972244426\\
581.348214285714	14.9714272473255\\
583.332341269841	14.3333496612206\\
585.316468253968	14.837214834523\\
587.300595238095	14.3435264454265\\
589.284722222222	14.687117462367\\
591.268849206349	14.0268828374915\\
593.252976190476	14.8536959017774\\
595.237103174603	13.1697157843902\\
597.22123015873	15.1191003464567\\
599.205357142857	12.952738248095\\
601.189484126984	14.2956266899189\\
603.173611111111	13.441088173638\\
605.157738095238	14.4398944131161\\
607.141865079365	13.5057555114082\\
609.125992063492	14.1157648482101\\
611.110119047619	12.9045378963534\\
613.094246031746	12.9997600558806\\
615.078373015873	11.4878850642635\\
617.0625	12.3075023759943\\
619.046626984127	11.6404120853214\\
621.030753968254	12.0577210337899\\
623.014880952381	10.8539486933817\\
624.999007936508	11.8920425968393\\
626.983134920635	9.95412543229644\\
628.967261904762	9.74852351064218\\
630.951388888889	9.76294058078314\\
632.935515873016	8.95755857224639\\
634.919642857143	9.70799814691301\\
636.90376984127	8.74118816374938\\
638.887896825397	8.4733541160994\\
640.872023809524	8.54828945103553\\
642.856150793651	8.34729782247563\\
644.840277777778	7.7137508536171\\
646.824404761905	7.08241467311788\\
648.808531746032	6.92116104408774\\
650.792658730159	6.00870035986507\\
652.776785714286	6.2112548441594\\
654.760912698413	5.66887781261383\\
656.74503968254	5.56331080483881\\
658.729166666667	5.36600403912981\\
660.713293650794	5.12292489895671\\
662.69742063492	5.25063777067547\\
664.681547619047	4.70981966282342\\
666.665674603174	5.42837975611674\\
668.649801587301	5.16929875682792\\
670.633928571428	5.04594394645336\\
672.618055555555	5.06130075366571\\
674.602182539682	4.58060278269338\\
676.58630952381	4.77533168366325\\
678.570436507937	4.93022296229289\\
680.554563492064	4.73072493411495\\
682.53869047619	5.01667080835588\\
684.522817460317	5.25931929380856\\
686.506944444444	5.19254113811751\\
688.491071428571	5.45947540175478\\
690.475198412698	5.73500490973999\\
692.459325396825	5.03116646096668\\
694.443452380952	5.92922147071129\\
696.427579365079	6.18048012998224\\
698.411706349206	5.82124370333974\\
700.395833333333	6.6800654240368\\
702.37996031746	6.20197688524149\\
704.364087301587	7.18601039952995\\
706.348214285714	7.48384034720413\\
708.332341269841	7.98729739531692\\
710.316468253968	7.75860152080628\\
712.300595238095	7.71374628625586\\
714.284722222222	7.53128127528243\\
716.268849206349	9.42228848899348\\
718.252976190476	9.09724120546592\\
720.237103174603	10.0480352612465\\
722.22123015873	10.4873331653281\\
724.205357142857	11.3250993187929\\
726.189484126984	11.7354175124903\\
728.173611111111	12.3006843077351\\
730.157738095238	13.5254491361887\\
732.141865079365	13.5344813180513\\
734.125992063492	14.8334802980894\\
736.110119047619	14.918354326408\\
738.094246031746	15.7782765008466\\
740.078373015873	15.6538500983074\\
742.0625	16.5714517498725\\
744.046626984127	16.4372240667676\\
746.030753968254	16.4462354154167\\
748.014880952381	16.5816968680914\\
749.999007936508	17.4578299084952\\
751.983134920635	17.6617544883785\\
753.967261904762	17.0648485766294\\
755.951388888889	16.3734888435597\\
757.935515873016	16.8705461236467\\
759.919642857143	16.0796114895655\\
761.90376984127	16.6663772533683\\
763.887896825397	16.7199716537802\\
765.872023809524	16.3457785941588\\
767.856150793651	16.1830645235016\\
769.840277777778	16.5103280099463\\
771.824404761905	15.3345579727563\\
773.808531746032	16.2842362048421\\
775.792658730159	15.6854855928043\\
777.776785714286	14.8502417987885\\
779.760912698413	14.5521615105722\\
781.74503968254	14.7952021715962\\
783.729166666667	15.1006729849118\\
785.713293650794	14.7965631420886\\
787.69742063492	14.706568064914\\
789.681547619047	14.4764811000682\\
791.665674603174	14.3050289031716\\
793.649801587301	13.8911420554857\\
795.633928571428	14.6355087091022\\
797.618055555555	14.5976059811967\\
799.602182539682	14.2438710077765\\
801.586309523809	15.6846723200575\\
803.570436507937	15.6766978628961\\
805.554563492064	16.1744068993555\\
807.53869047619	15.7966014108266\\
809.522817460317	16.5876088534536\\
811.506944444444	15.4974117806085\\
813.491071428571	16.277609707826\\
815.475198412698	15.3920142348571\\
817.459325396825	16.1257169881722\\
819.443452380952	15.9635810958105\\
821.427579365079	15.1632669050828\\
823.411706349206	16.1495844259542\\
825.395833333333	15.532816224235\\
827.37996031746	16.1481142997712\\
829.364087301587	14.8664452792435\\
831.348214285714	15.0171592665683\\
833.332341269841	15.7639958954817\\
835.316468253968	13.7940180338054\\
837.300595238095	15.5274349958647\\
839.284722222222	13.2742819474763\\
841.268849206349	14.9303672028378\\
843.252976190476	13.1530367833683\\
845.237103174603	14.1030801814638\\
847.22123015873	13.6155600913096\\
849.205357142857	13.7968064303445\\
851.189484126984	13.5101406085867\\
853.173611111111	13.1690988741086\\
855.157738095238	13.9925939618845\\
857.141865079365	13.1970569705227\\
859.125992063492	13.4985512450607\\
861.110119047619	13.5776512976534\\
863.094246031746	12.8387291272507\\
865.078373015873	13.0332275887762\\
867.0625	13.3219607622991\\
869.046626984127	12.0061447112452\\
871.030753968254	12.6453450211204\\
873.014880952381	11.7889642960849\\
874.999007936508	12.1068961162286\\
876.983134920635	11.1545019127421\\
878.967261904762	11.9848710405765\\
880.951388888889	10.8234325538657\\
882.935515873016	11.9257244061991\\
884.919642857143	10.5639743075562\\
886.90376984127	11.4744603757259\\
888.887896825397	11.4116540103382\\
890.872023809524	11.2468076690011\\
892.856150793651	10.7534103659207\\
894.840277777778	10.2040164855554\\
896.824404761905	9.27283238415957\\
898.808531746032	9.79015405069913\\
900.792658730159	8.96263157185601\\
902.776785714286	7.96426436714234\\
904.760912698413	8.14770517123552\\
906.74503968254	7.23897661178978\\
908.729166666667	7.39516939885294\\
910.713293650794	7.05103986459587\\
912.69742063492	6.54276795414586\\
914.681547619047	6.7973938688141\\
916.665674603174	7.07302578467961\\
918.649801587301	5.35590068616173\\
920.633928571428	6.46360241453294\\
922.618055555555	5.60997317825419\\
924.602182539682	5.74933702151702\\
926.586309523809	5.30894779409566\\
928.570436507936	4.9436373317505\\
930.554563492063	5.19729899955924\\
932.53869047619	4.25384378505155\\
934.522817460317	5.38770626882995\\
936.506944444444	4.56109284914475\\
938.491071428571	6.54228277920243\\
940.475198412698	4.70582636272985\\
942.459325396825	5.88665136268876\\
944.443452380952	5.38458553372243\\
946.427579365079	5.38191316511016\\
948.411706349206	5.80758075574186\\
950.395833333333	5.67435927398742\\
952.37996031746	6.16616668628427\\
954.364087301587	6.48242245827924\\
956.348214285714	6.40139888108737\\
958.332341269841	6.71564240646488\\
960.316468253968	6.56648032102963\\
962.300595238095	6.6489307087217\\
964.284722222222	6.80926374460146\\
966.268849206349	7.65569461886943\\
968.252976190476	6.59848736620204\\
970.237103174603	8.26423764168558\\
972.22123015873	7.17386766630184\\
974.205357142857	7.77859350961254\\
976.189484126984	7.95986552884167\\
978.173611111111	9.5662749478233\\
980.157738095238	7.90329515600744\\
982.141865079365	10.2410282061959\\
984.125992063492	8.67654918744245\\
986.110119047619	10.6880891171021\\
988.094246031746	9.47065447540393\\
990.078373015873	11.2190899463788\\
992.0625	10.8587035812447\\
994.046626984127	11.0161985567543\\
996.030753968254	11.0386547483761\\
998.014880952381	11.1359867434291\\
};
\addlegendentry{Case 7\hspace{3pt}}


\addplot [color=color2, dashed]
  table[row sep=crcr]{%
1.98313492063493	6.6716692798218\\
3.9672619047619	7.71031151696452\\
5.95138888888889	6.87027967129953\\
7.93551587301587	7.36445373483136\\
9.91964285714286	6.66238326295051\\
11.9037698412698	7.04871139824933\\
13.8878968253968	6.87167873491817\\
15.8720238095238	6.02325906069006\\
17.8561507936508	7.65189670963117\\
19.8402777777778	5.46655298915313\\
21.8244047619048	6.36897487031879\\
23.8085317460317	5.70002550283488\\
25.7926587301587	4.65890945264566\\
27.7767857142857	4.86943165602774\\
29.7609126984127	4.49668869941356\\
31.7450396825397	5.05488330330228\\
33.7291666666667	4.82085731299815\\
35.7132936507936	5.44322077031667\\
37.6974206349206	5.35138896409144\\
39.6815476190476	5.34968742379997\\
41.6656746031746	5.47046435140355\\
43.6498015873016	5.58777792949454\\
45.6339285714286	6.30632952792137\\
47.6180555555556	6.03190679363582\\
49.6021825396825	5.95895447308038\\
51.5863095238095	5.84603202590918\\
53.5704365079365	5.60685953904564\\
55.5545634920635	5.14550916484348\\
57.5386904761905	4.64231283648112\\
59.5228174603175	3.92213956367275\\
61.5069444444444	4.87484381769172\\
63.4910714285714	3.58849397107177\\
65.4751984126984	4.68326982739438\\
67.4593253968254	3.07331220955018\\
69.4434523809524	4.08017982373015\\
71.4275793650794	2.16860254769451\\
73.4117063492064	2.45206359619178\\
75.3958333333333	1.66375023460284\\
77.3799603174603	1.58314559379152\\
79.3640873015873	1.89512628439433\\
81.3482142857143	1.68180575110659\\
83.3323412698413	1.42344313623699\\
85.3164682539682	1.91880096580912\\
87.3005952380952	1.81708114687971\\
89.2847222222222	2.43030064080481\\
91.2688492063492	2.46136443437137\\
93.2529761904762	3.35438387153499\\
95.2371031746032	3.10048065935831\\
97.2212301587302	3.9069249250473\\
99.2053571428571	2.96189441439395\\
101.189484126984	3.35112977698915\\
103.173611111111	3.23361455767941\\
105.157738095238	3.37416395740635\\
107.141865079365	4.39273697330007\\
109.125992063492	4.07215184574499\\
111.110119047619	5.11762348271921\\
113.094246031746	4.64608374647695\\
115.078373015873	5.04395747776059\\
117.0625	5.69002457212812\\
119.046626984127	6.04392194449507\\
121.030753968254	6.52292491022215\\
123.014880952381	6.11245374685535\\
124.999007936508	6.4883356153687\\
126.983134920635	7.04828170568314\\
128.967261904762	6.22759619435797\\
130.951388888889	7.37915206853473\\
132.935515873016	6.82332437342795\\
134.919642857143	7.0796994145553\\
136.90376984127	6.8897378683611\\
138.887896825397	7.38231604960567\\
140.872023809524	6.59365226823129\\
142.856150793651	7.6673388516504\\
144.840277777778	6.96532817516232\\
146.824404761905	7.68054364845692\\
148.808531746032	7.73853967829452\\
150.792658730159	7.36892623393051\\
152.776785714286	8.58666472951174\\
154.760912698413	7.91009022451471\\
156.74503968254	9.23804177437973\\
158.729166666667	8.01423646630988\\
160.713293650794	9.37523155047326\\
162.697420634921	7.65755883792245\\
164.681547619048	9.24764785653969\\
166.665674603175	8.16007019892691\\
168.649801587302	8.92170321908339\\
170.633928571429	7.54076190824427\\
172.618055555556	8.67591351038122\\
174.602182539683	7.59759241928862\\
176.586309523809	9.33691058225078\\
178.570436507937	7.95437208220551\\
180.554563492063	9.96796567114347\\
182.53869047619	9.1965261746552\\
184.522817460317	10.3486380218656\\
186.506944444444	9.65780235241023\\
188.491071428571	10.3409626349279\\
190.475198412698	10.3259684575599\\
192.459325396825	11.2744703747029\\
194.443452380952	10.2999120812223\\
196.427579365079	10.7413745950726\\
198.411706349206	11.3748656549935\\
200.395833333333	9.63204612318886\\
202.37996031746	11.7820525007005\\
204.364087301587	11.4795947891783\\
206.348214285714	10.9902783184189\\
208.332341269841	11.9480035092823\\
210.316468253968	11.2071962023923\\
212.300595238095	11.9059989744125\\
214.284722222222	12.03529567187\\
216.268849206349	10.3453524627126\\
218.252976190476	11.8152390743512\\
220.237103174603	10.1038336647825\\
222.22123015873	10.5171080384074\\
224.205357142857	10.075850419651\\
226.189484126984	10.1548307675309\\
228.173611111111	9.76488763741871\\
230.157738095238	10.1032038072781\\
232.141865079365	10.682096851476\\
234.125992063492	10.512877383164\\
236.110119047619	10.0074245822716\\
238.094246031746	10.9809256559718\\
240.078373015873	10.8498630314969\\
242.0625	11.1917460345176\\
244.046626984127	11.2909378209384\\
246.030753968254	10.9534532667732\\
248.014880952381	11.8608754921804\\
249.999007936508	12.2123745284994\\
251.983134920635	11.506658463627\\
253.967261904762	11.7939924090537\\
255.951388888889	11.7878341151646\\
257.935515873016	11.4857757082293\\
259.919642857143	12.424491916916\\
261.90376984127	11.3337831602033\\
263.887896825397	12.5875296250805\\
265.872023809524	11.9182122604385\\
267.856150793651	12.6719015130766\\
269.840277777778	12.1852668894354\\
271.824404761905	11.83786723228\\
273.808531746032	12.2675073894679\\
275.792658730159	11.4576778817268\\
277.776785714286	10.5130200427018\\
279.760912698413	11.5231304232438\\
281.74503968254	10.3329485059527\\
283.729166666667	10.54423450743\\
285.713293650794	9.9263694314273\\
287.697420634921	10.5610061447091\\
289.681547619048	10.2195760440996\\
291.665674603175	10.7729598626852\\
293.649801587302	9.68750140765515\\
295.633928571429	9.76263306973103\\
297.618055555556	9.05676657674976\\
299.602182539683	9.86344614916563\\
301.58630952381	9.2871039295051\\
303.570436507937	10.0744059491051\\
305.554563492063	9.33083555751388\\
307.53869047619	9.74461983871995\\
309.522817460317	9.0277037791053\\
311.506944444444	8.5607536164887\\
313.491071428571	9.2141235999658\\
315.475198412698	7.64306944048297\\
317.459325396825	8.86694165687482\\
319.443452380952	6.93843113437466\\
321.427579365079	7.46881330958058\\
323.411706349206	6.73980260981024\\
325.395833333333	6.6799682933179\\
327.37996031746	6.09119174171339\\
329.364087301587	6.75465791275132\\
331.348214285714	6.41024182916916\\
333.332341269841	6.07379026610711\\
335.316468253968	5.68444812672902\\
337.300595238095	5.53883152719164\\
339.284722222222	5.47284393457695\\
341.268849206349	5.77681167460903\\
343.252976190476	4.8331160073436\\
345.237103174603	5.61117814518012\\
347.22123015873	5.63886268031205\\
349.205357142857	5.49214767069031\\
351.189484126984	6.48793379770015\\
353.173611111111	6.46544105072888\\
355.157738095238	6.83413480230503\\
357.141865079365	8.01759057234922\\
359.125992063492	7.23369946263222\\
361.110119047619	9.05869840781555\\
363.094246031746	7.48791072352827\\
365.078373015873	9.31926654764538\\
367.0625	9.03979364535578\\
369.046626984127	10.2450781424586\\
371.030753968254	9.93617950353257\\
373.014880952381	11.2083116883411\\
374.999007936508	10.0810617996601\\
376.983134920635	11.8907054725461\\
378.967261904762	10.6713309943628\\
380.951388888889	11.1904737214733\\
382.935515873016	12.0373811311569\\
384.919642857143	11.5892570896969\\
386.90376984127	12.0764438093694\\
388.887896825397	12.6659258730013\\
390.872023809524	12.0132829746062\\
392.856150793651	13.5017532377646\\
394.840277777778	12.1402226404537\\
396.824404761905	13.1562003430683\\
398.808531746032	13.0442529633927\\
400.792658730159	13.2429740882756\\
402.776785714286	13.7500212061487\\
404.760912698413	13.5507044081655\\
406.74503968254	14.1361822932046\\
408.729166666667	13.7312212968284\\
410.713293650794	15.0012658658626\\
412.697420634921	13.9748508785814\\
414.681547619048	15.7765098514766\\
416.665674603175	15.2405953029454\\
418.649801587302	16.194895216267\\
420.633928571428	16.9190122392984\\
422.618055555556	16.3719152697326\\
424.602182539683	17.7563321673691\\
426.58630952381	17.4783784357943\\
428.570436507937	18.219479320563\\
430.554563492063	18.6619227291104\\
432.53869047619	18.2884998849895\\
434.522817460317	18.445898726533\\
436.506944444444	18.1415401603229\\
438.491071428571	18.9265802211001\\
440.475198412698	18.2333039892131\\
442.459325396825	18.5409872312624\\
444.443452380952	18.4616109537233\\
446.427579365079	18.1196351301307\\
448.411706349206	18.4704463206494\\
450.395833333333	18.1328919708467\\
452.37996031746	18.718619121723\\
454.364087301587	17.4940680679519\\
456.348214285714	19.2799374658112\\
458.332341269841	17.8925658570377\\
460.316468253968	18.4935632348514\\
462.300595238095	17.5437167318417\\
464.284722222222	18.9274095605316\\
466.268849206349	16.7908218547234\\
468.252976190476	18.3906919818927\\
470.237103174603	16.8987114413111\\
472.22123015873	18.1910246933997\\
474.205357142857	17.174380872702\\
476.189484126984	18.225142878799\\
478.173611111111	17.306853910027\\
480.157738095238	17.4331706809809\\
482.141865079365	17.3647434236913\\
484.125992063492	17.5801067350751\\
486.110119047619	17.2811374161306\\
488.094246031746	18.042483657061\\
490.078373015873	16.9327297991806\\
492.0625	17.7337365554063\\
494.046626984127	17.9668169114162\\
496.030753968254	18.4385100327885\\
498.014880952381	18.0576729722076\\
499.999007936508	18.4591384461401\\
501.983134920635	17.197382046106\\
503.967261904762	18.7199323694795\\
505.951388888889	17.3460278227807\\
507.935515873016	18.1465287425095\\
509.919642857143	16.3972270842772\\
511.90376984127	17.8503247182383\\
513.887896825397	16.1726824404474\\
515.872023809524	17.5025950062305\\
517.856150793651	16.3409152989476\\
519.840277777778	17.5920884115982\\
521.824404761905	16.775107731633\\
523.808531746032	17.7273407393554\\
525.792658730159	17.0587624967185\\
527.776785714286	17.6839210054949\\
529.760912698413	16.1681393055854\\
531.74503968254	17.2601879404705\\
533.729166666667	16.8921847619357\\
535.713293650794	16.5207719137114\\
537.69742063492	18.6163850522712\\
539.681547619047	16.4079787641404\\
541.665674603174	17.5509418173564\\
543.649801587301	15.8516865023676\\
545.633928571428	16.7342055185158\\
547.618055555555	15.9034829600205\\
549.602182539683	16.8993662023671\\
551.58630952381	15.874045712758\\
553.570436507937	16.4227943499486\\
555.554563492064	15.871684172401\\
557.53869047619	16.0606166934561\\
559.522817460317	15.4518973364975\\
561.506944444444	15.443501393906\\
563.491071428571	15.720439787903\\
565.475198412698	15.1928783887513\\
567.459325396825	14.9037125417143\\
569.443452380952	16.0497710135678\\
571.427579365079	14.7173180580414\\
573.411706349206	14.9639616983682\\
575.395833333333	15.2990966070226\\
577.37996031746	15.1181716605284\\
579.364087301587	14.4284976544362\\
581.348214285714	14.9544161918233\\
583.332341269841	14.340494500106\\
585.316468253968	14.8356037039191\\
587.300595238095	14.3430318122902\\
589.284722222222	14.696483077014\\
591.268849206349	14.0240523551375\\
593.252976190476	14.8476964686366\\
595.237103174603	13.1701030897434\\
597.22123015873	15.1168663981098\\
599.205357142857	12.9586495127117\\
601.189484126984	14.287645949875\\
603.173611111111	13.4481079498633\\
605.157738095238	14.4377613559035\\
607.141865079365	13.510651583147\\
609.125992063492	14.1048772028574\\
611.110119047619	12.9133511117189\\
613.094246031746	13.00284443701\\
615.078373015873	11.5023143258713\\
617.0625	12.2905566227304\\
619.046626984127	11.6253351569661\\
621.030753968254	12.0813233174935\\
623.014880952381	10.848768302725\\
624.999007936508	11.8812205825535\\
626.983134920635	9.95201965208098\\
628.967261904762	9.77050724906059\\
630.951388888889	9.75602330748187\\
632.935515873016	8.94374878025203\\
634.919642857143	9.70772007222498\\
636.90376984127	8.7492061797692\\
638.887896825397	8.46728322965196\\
640.872023809524	8.55105404826076\\
642.856150793651	8.3461717386965\\
644.840277777778	7.71258437913067\\
646.824404761905	7.07377588642153\\
648.808531746032	6.92955402890042\\
650.792658730159	6.01170393962888\\
652.776785714286	6.20219523739217\\
654.760912698413	5.65727583765843\\
656.74503968254	5.59296485290168\\
658.729166666667	5.35067143889551\\
660.713293650794	5.12879712421979\\
662.69742063492	5.24205288580308\\
664.681547619047	4.71240856572418\\
666.665674603174	5.44211105919223\\
668.649801587301	5.16902849789185\\
670.633928571428	5.03090602456332\\
672.618055555555	5.06639404701798\\
674.602182539682	4.59507955295943\\
676.58630952381	4.76006039550729\\
678.570436507937	4.94064776860599\\
680.554563492064	4.72263583683921\\
682.53869047619	5.01345222548504\\
684.522817460317	5.27015372221975\\
686.506944444444	5.18660866225632\\
688.491071428571	5.4545399411285\\
690.475198412698	5.7438983264467\\
692.459325396825	5.03642787552307\\
694.443452380952	5.93452338532647\\
696.427579365079	6.15584791356495\\
698.411706349206	5.81880621084186\\
700.395833333333	6.69707677646066\\
702.37996031746	6.20376495923461\\
704.364087301587	7.16996785418743\\
706.348214285714	7.48933926683316\\
708.332341269841	7.98513834800082\\
710.316468253968	7.75227161778182\\
712.300595238095	7.74550580504236\\
714.284722222222	7.51875996155494\\
716.268849206349	9.41059431964252\\
718.252976190476	9.10890491818758\\
720.237103174603	10.0392898865583\\
722.22123015873	10.4801650163998\\
724.205357142857	11.340302389161\\
726.189484126984	11.7332916310708\\
728.173611111111	12.2986626529337\\
730.157738095238	13.5171137654721\\
732.141865079365	13.5325432965702\\
734.125992063492	14.8486753903902\\
736.110119047619	14.9190848835984\\
738.094246031746	15.7649985287901\\
740.078373015873	15.6639207927599\\
742.0625	16.57030495156\\
744.046626984127	16.4277013783908\\
746.030753968254	16.459427488278\\
748.014880952381	16.5864964309439\\
749.999007936508	17.4416406091364\\
751.983134920635	17.6571746219314\\
753.967261904762	17.088371117334\\
755.951388888889	16.3540860904081\\
757.935515873016	16.8629926254656\\
759.919642857143	16.0799052314072\\
761.90376984127	16.6799327178503\\
763.887896825397	16.7185992448017\\
765.872023809524	16.345265975718\\
767.856150793651	16.18376042986\\
769.840277777778	16.5176344247049\\
771.824404761905	15.3342257948776\\
773.808531746032	16.282038892941\\
775.792658730159	15.673669457575\\
777.776785714286	14.8562523579274\\
779.760912698413	14.5581190576723\\
781.74503968254	14.7835434513291\\
783.729166666667	15.1046023330842\\
785.713293650794	14.8089049175595\\
787.69742063492	14.6886270861723\\
789.681547619047	14.4899673808811\\
791.665674603174	14.3058697213686\\
793.649801587301	13.8821633975268\\
795.633928571428	14.6299243586846\\
797.618055555555	14.5978206314819\\
799.602182539682	14.2548699053991\\
801.586309523809	15.6870771606844\\
803.570436507937	15.6734451211767\\
805.554563492064	16.1639271832598\\
807.53869047619	15.8076419871886\\
809.522817460317	16.5839022350262\\
811.506944444444	15.4900307521984\\
813.491071428571	16.2922060929178\\
815.475198412698	15.3764366903926\\
817.459325396825	16.1255230991469\\
819.443452380952	15.9738704845936\\
821.427579365079	15.1755052187984\\
823.411706349206	16.1394962783954\\
825.395833333333	15.504795722281\\
827.37996031746	16.1719190424239\\
829.364087301587	14.8789648903823\\
831.348214285714	15.0000519290044\\
833.332341269841	15.7733049671503\\
835.316468253968	13.7963740428356\\
837.300595238095	15.501683633465\\
839.284722222222	13.2963678894597\\
841.268849206349	14.9450965027096\\
843.252976190476	13.1274412250822\\
845.237103174603	14.1125643437833\\
847.22123015873	13.6281263107477\\
849.205357142857	13.7768042714177\\
851.189484126984	13.5136271043155\\
853.173611111111	13.1713868074663\\
855.157738095238	13.9980779245288\\
857.141865079365	13.1983835853557\\
859.125992063492	13.4897456304039\\
861.110119047619	13.5807992116399\\
863.094246031746	12.8445464667877\\
865.078373015873	13.0245023203441\\
867.0625	13.32013703752\\
869.046626984127	12.0173227266344\\
871.030753968254	12.6434586683156\\
873.014880952381	11.8061636387121\\
874.999007936508	12.073827533315\\
876.983134920635	11.1721131403714\\
878.967261904762	11.9751295771441\\
880.951388888889	10.8253631970666\\
882.935515873016	11.9232973525597\\
884.919642857143	10.5574213975334\\
886.90376984127	11.4936913059842\\
888.887896825397	11.4013913706806\\
890.872023809524	11.2521052971031\\
892.856150793651	10.7530265979062\\
894.840277777778	10.20568599735\\
896.824404761905	9.27036300298537\\
898.808531746032	9.7801743506993\\
900.792658730159	8.97036186318125\\
902.776785714286	7.96945424490378\\
904.760912698413	8.14181549718752\\
906.74503968254	7.24254008466924\\
908.729166666667	7.39774030380528\\
910.713293650794	7.03757582165287\\
912.69742063492	6.54924857575049\\
914.681547619047	6.78349076514776\\
916.665674603174	7.09133199833526\\
918.649801587301	5.36001341761741\\
920.633928571428	6.46103532495358\\
922.618055555555	5.60072927963894\\
924.602182539682	5.75160864038402\\
926.586309523809	5.31699591221773\\
928.570436507936	4.94239394519723\\
930.554563492063	5.19013077216287\\
932.53869047619	4.25487687928669\\
934.522817460317	5.39288777368316\\
936.506944444444	4.54934910339607\\
938.491071428571	6.54036043863253\\
940.475198412698	4.73095559650383\\
942.459325396825	5.86019327410977\\
944.443452380952	5.39435846164324\\
946.427579365079	5.38134854030475\\
948.411706349206	5.81669255081743\\
950.395833333333	5.67436707377197\\
952.37996031746	6.16133830472488\\
954.364087301587	6.48148488747893\\
956.348214285714	6.4002935953008\\
958.332341269841	6.71720788306899\\
960.316468253968	6.55770477899753\\
962.300595238095	6.6548083941215\\
964.284722222222	6.82223849542513\\
966.268849206349	7.63322573956189\\
968.252976190476	6.6053418638235\\
970.237103174603	8.25773957898325\\
972.22123015873	7.17254304584283\\
974.205357142857	7.79958881516644\\
976.189484126984	7.95637244592072\\
978.173611111111	9.54887080305849\\
980.157738095238	7.929863542273\\
982.141865079365	10.2269760971676\\
984.125992063492	8.67464130118336\\
986.110119047619	10.688803846236\\
988.094246031746	9.46526148266531\\
990.078373015873	11.2368912512766\\
992.0625	10.8411575294293\\
994.046626984127	11.0121617397405\\
996.030753968254	11.0613795681266\\
998.014880952381	11.1239031023889\\
};
\addlegendentry{Case 8\hspace{3pt}}


\addplot [color=color6, dashed]
  table[row sep=crcr]{%
1.98313492063493	6.66592279502116\\
3.9672619047619	7.72404727022862\\
5.95138888888889	6.85038526334964\\
7.93551587301587	7.36450465661986\\
9.91964285714286	6.66355845574116\\
11.9037698412698	7.06060830693999\\
13.8878968253968	6.86014001997469\\
15.8720238095238	6.0332237782291\\
17.8561507936508	7.66039717434178\\
19.8402777777778	5.44551673725982\\
21.8244047619048	6.3813696236473\\
23.8085317460317	5.70459813515281\\
25.7926587301587	4.65059023991239\\
27.7767857142857	4.87841606755067\\
29.7609126984127	4.49409239221686\\
31.7450396825397	5.04622151972117\\
33.7291666666667	4.83835829387999\\
35.7132936507936	5.43062054451114\\
37.6974206349206	5.34961043080937\\
39.6815476190476	5.35160020048544\\
41.6656746031746	5.46842477759657\\
43.6498015873016	5.59284040962895\\
45.6339285714286	6.30556561543609\\
47.6180555555556	6.03764648131703\\
49.6021825396825	5.94310116158408\\
51.5863095238095	5.84073447045685\\
53.5704365079365	5.61569150045891\\
55.5545634920635	5.14376586656176\\
57.5386904761905	4.63881177947755\\
59.5228174603175	3.93754486983977\\
61.5069444444444	4.86279191154075\\
63.4910714285714	3.58952824576076\\
65.4751984126984	4.68271096126801\\
67.4593253968254	3.08648735118549\\
69.4434523809524	4.06661594301896\\
71.4275793650794	2.17351864747235\\
73.4117063492064	2.45806863981251\\
75.3958333333333	1.66145286499398\\
77.3799603174603	1.57194068653835\\
79.3640873015873	1.90390107176505\\
81.3482142857143	1.68427825539987\\
83.3323412698413	1.42163362395539\\
85.3164682539682	1.93303132658621\\
87.3005952380952	1.80814910607067\\
89.2847222222222	2.42191947938159\\
91.2688492063492	2.46853086399476\\
93.2529761904762	3.34277565430096\\
95.2371031746032	3.10158543649286\\
97.2212301587302	3.91148342029761\\
99.2053571428571	2.96658075521794\\
101.189484126984	3.34499589545519\\
103.173611111111	3.22938477754314\\
105.157738095238	3.38683558052597\\
107.141865079365	4.39165860866901\\
109.125992063492	4.0768693854082\\
111.110119047619	5.10279380148374\\
113.094246031746	4.65194473162784\\
115.078373015873	5.03861042919384\\
117.0625	5.6830540651621\\
119.046626984127	6.05334720646559\\
121.030753968254	6.5391956747693\\
123.014880952381	6.09553710098168\\
124.999007936508	6.4906388990954\\
126.983134920635	7.04816420902608\\
128.967261904762	6.2199060643062\\
130.951388888889	7.37908593551829\\
132.935515873016	6.83006758132218\\
134.919642857143	7.07787399057226\\
136.90376984127	6.88571078564812\\
138.887896825397	7.39259088219045\\
140.872023809524	6.58292206815235\\
142.856150793651	7.67541578758347\\
144.840277777778	6.96589813982162\\
146.824404761905	7.68148327684375\\
148.808531746032	7.74095836297694\\
150.792658730159	7.36167552828699\\
152.776785714286	8.59111180030005\\
154.760912698413	7.91616668183808\\
156.74503968254	9.22521413799588\\
158.729166666667	8.02684433494016\\
160.713293650794	9.36937870139973\\
162.697420634921	7.66417658149891\\
164.681547619048	9.24031206165568\\
166.665674603175	8.15156167294161\\
168.649801587302	8.93078524863062\\
170.633928571429	7.54578790744529\\
172.618055555556	8.6702009852046\\
174.602182539683	7.59714044915706\\
176.586309523809	9.33847954879651\\
178.570436507937	7.93739417467441\\
180.554563492063	9.97321245666617\\
182.53869047619	9.20527182618934\\
184.522817460317	10.338036669256\\
186.506944444444	9.67541605672377\\
188.491071428571	10.3316281043856\\
190.475198412698	10.3265888174193\\
192.459325396825	11.2728675426962\\
194.443452380952	10.3018235132674\\
196.427579365079	10.739176080879\\
198.411706349206	11.3756337302802\\
200.395833333333	9.62607073028419\\
202.37996031746	11.7805550009797\\
204.364087301587	11.4857925370641\\
206.348214285714	10.9910271531385\\
208.332341269841	11.9541549002068\\
210.316468253968	11.2019540903786\\
212.300595238095	11.9103968282425\\
214.284722222222	12.0392147445684\\
216.268849206349	10.3289262597789\\
218.252976190476	11.833115250102\\
220.237103174603	10.0964504024524\\
222.22123015873	10.5118043700741\\
224.205357142857	10.0822017970446\\
226.189484126984	10.1473303360329\\
228.173611111111	9.76763319806254\\
230.157738095238	10.0953038772483\\
232.141865079365	10.6827502318384\\
234.125992063492	10.5221994982227\\
236.110119047619	10.000386176303\\
238.094246031746	10.9839546863932\\
240.078373015873	10.8557244219901\\
242.0625	11.1852998485221\\
244.046626984127	11.2940989204895\\
246.030753968254	10.9616135210286\\
248.014880952381	11.8576653881818\\
249.999007936508	12.2059343495083\\
251.983134920635	11.512059527869\\
253.967261904762	11.7976341648477\\
255.951388888889	11.7817987145798\\
257.935515873016	11.4758732093393\\
259.919642857143	12.4321843627698\\
261.90376984127	11.3252095279627\\
263.887896825397	12.5955794758344\\
265.872023809524	11.916011515004\\
267.856150793651	12.6638191028272\\
269.840277777778	12.1899851692813\\
271.824404761905	11.8469346062518\\
273.808531746032	12.2601455779212\\
275.792658730159	11.4614190399023\\
277.776785714286	10.5133372258739\\
279.760912698413	11.5254676849459\\
281.74503968254	10.3399463217996\\
283.729166666667	10.5351012390691\\
285.713293650794	9.92423805292498\\
287.697420634921	10.5516474378381\\
289.681547619048	10.2254235955456\\
291.665674603175	10.7788061228165\\
293.649801587302	9.69737733768249\\
295.633928571429	9.75853310150326\\
297.618055555556	9.04758246800673\\
299.602182539683	9.86603246697173\\
301.58630952381	9.28861238762557\\
303.570436507937	10.0670498608561\\
305.554563492063	9.34079612495198\\
307.53869047619	9.73719056845905\\
309.522817460317	9.03107327912561\\
311.506944444444	8.55329819488135\\
313.491071428571	9.21682226892278\\
315.475198412698	7.63322721161053\\
317.459325396825	8.88887423160269\\
319.443452380952	6.92676371155977\\
321.427579365079	7.47012549192093\\
323.411706349206	6.74471825779618\\
325.395833333333	6.68217129115015\\
327.37996031746	6.08009062361068\\
329.364087301587	6.767479219603\\
331.348214285714	6.40299585846194\\
333.332341269841	6.08432503674243\\
335.316468253968	5.6826693448472\\
337.300595238095	5.52787671097699\\
339.284722222222	5.4833971373487\\
341.268849206349	5.77599280155277\\
343.252976190476	4.8242625038911\\
345.237103174603	5.6168866394106\\
347.22123015873	5.63045257104734\\
349.205357142857	5.49479927901976\\
351.189484126984	6.48885805142969\\
353.173611111111	6.46222899128315\\
355.157738095238	6.83673755121965\\
357.141865079365	8.01779883472094\\
359.125992063492	7.2333868088867\\
361.110119047619	9.06118632278156\\
363.094246031746	7.48992085651896\\
365.078373015873	9.32321244890447\\
367.0625	9.03385872225338\\
369.046626984127	10.2372597887939\\
371.030753968254	9.93678172065446\\
373.014880952381	11.2058172843278\\
374.999007936508	10.0880741159171\\
376.983134920635	11.8967309890908\\
378.967261904762	10.672664315339\\
380.951388888889	11.1863073387912\\
382.935515873016	12.0360970510207\\
384.919642857143	11.5807411599417\\
386.90376984127	12.0866225523749\\
388.887896825397	12.6625894443332\\
390.872023809524	12.0242611419929\\
392.856150793651	13.4912249852393\\
394.840277777778	12.132694063062\\
396.824404761905	13.1739788117471\\
398.808531746032	13.0381248339265\\
400.792658730159	13.2316574361327\\
402.776785714286	13.7648152085459\\
404.760912698413	13.5454928050902\\
406.74503968254	14.1335364372583\\
408.729166666667	13.7425858572753\\
410.713293650794	14.9899063797526\\
412.697420634921	13.9781470045228\\
414.681547619048	15.7788422876231\\
416.665674603175	15.2293179354678\\
418.649801587302	16.2042571625874\\
420.633928571428	16.9139384966707\\
422.618055555556	16.3678294271724\\
424.602182539683	17.7626811454626\\
426.58630952381	17.4732152723329\\
428.570436507937	18.2246806184423\\
430.554563492063	18.6621764435527\\
432.53869047619	18.2898038464526\\
434.522817460317	18.4300641498212\\
436.506944444444	18.1609135746005\\
438.491071428571	18.9277359109059\\
440.475198412698	18.2252649053092\\
442.459325396825	18.5481743014183\\
444.443452380952	18.4536779176856\\
446.427579365079	18.1237857619877\\
448.411706349206	18.4707816191185\\
450.395833333333	18.1294344104513\\
452.37996031746	18.7226174768899\\
454.364087301587	17.4949516919457\\
456.348214285714	19.2719082200849\\
458.332341269841	17.8941800753953\\
460.316468253968	18.4873067948453\\
462.300595238095	17.5510744191663\\
464.284722222222	18.9414307059348\\
466.268849206349	16.7725698637145\\
468.252976190476	18.3924333141042\\
470.237103174603	16.9022578105698\\
472.22123015873	18.1734655809619\\
474.205357142857	17.1963769238138\\
476.189484126984	18.2260839345347\\
478.173611111111	17.3102212752402\\
480.157738095238	17.4229011873948\\
482.141865079365	17.3570619550456\\
484.125992063492	17.5934331731615\\
486.110119047619	17.2733485752078\\
488.094246031746	18.0437134529916\\
490.078373015873	16.929126819825\\
492.0625	17.7423942177585\\
494.046626984127	17.971223734515\\
496.030753968254	18.4361057755533\\
498.014880952381	18.0491347551248\\
499.999007936508	18.4646189618857\\
501.983134920635	17.2040038623747\\
503.967261904762	18.7160577268745\\
505.951388888889	17.3453566511216\\
507.935515873016	18.1472633287774\\
509.919642857143	16.3896261965486\\
511.90376984127	17.8542303834286\\
513.887896825397	16.1731537233477\\
515.872023809524	17.5069037916717\\
517.856150793651	16.3395896112079\\
519.840277777778	17.5812253757895\\
521.824404761905	16.7772462656272\\
523.808531746032	17.7393724686826\\
525.792658730159	17.0489373359797\\
527.776785714286	17.6896019181356\\
529.760912698413	16.1674433476274\\
531.74503968254	17.2543904210816\\
533.729166666667	16.8941100771698\\
535.713293650794	16.5228379710407\\
537.69742063492	18.619330033857\\
539.681547619047	16.4051980025699\\
541.665674603174	17.5484689336708\\
543.649801587301	15.8652998980852\\
545.633928571428	16.7325721288648\\
547.618055555555	15.8975800593829\\
549.602182539683	16.8939123442747\\
551.58630952381	15.8811515673278\\
553.570436507937	16.4098366447761\\
555.554563492064	15.8786096000011\\
557.53869047619	16.0533941774124\\
559.522817460317	15.4458691991648\\
561.506944444444	15.4616274467787\\
563.491071428571	15.7144798532664\\
565.475198412698	15.1911542644503\\
567.459325396825	14.9066255202683\\
569.443452380952	16.0544464550496\\
571.427579365079	14.7125955704765\\
573.411706349206	14.9635546515269\\
575.395833333333	15.2924566709244\\
577.37996031746	15.1269141312186\\
579.364087301587	14.4283263719255\\
581.348214285714	14.956596340416\\
583.332341269841	14.3435435974797\\
585.316468253968	14.8295303818451\\
587.300595238095	14.3419667185823\\
589.284722222222	14.7027163955016\\
591.268849206349	14.0209902484038\\
593.252976190476	14.8460466235553\\
595.237103174603	13.1702124284623\\
597.22123015873	15.1131548728227\\
599.205357142857	12.9521857361677\\
601.189484126984	14.2988023405395\\
603.173611111111	13.4497229966317\\
605.157738095238	14.4283053315825\\
607.141865079365	13.5179066389128\\
609.125992063492	14.0981017609739\\
611.110119047619	12.919430021904\\
613.094246031746	13.0028977752138\\
615.078373015873	11.5075891551312\\
617.0625	12.2856635533386\\
619.046626984127	11.6268870836271\\
621.030753968254	12.0764194174959\\
623.014880952381	10.8515920082208\\
624.999007936508	11.8870568255199\\
626.983134920635	9.94279175337139\\
628.967261904762	9.78075001614274\\
630.951388888889	9.75375794104168\\
632.935515873016	8.93456926650526\\
634.919642857143	9.70792684664168\\
636.90376984127	8.74377022184382\\
638.887896825397	8.47259408145909\\
640.872023809524	8.56169432897306\\
642.856150793651	8.33259739088144\\
644.840277777778	7.7170328997751\\
646.824404761905	7.07592854928702\\
648.808531746032	6.92943690809497\\
650.792658730159	6.01198087987897\\
652.776785714286	6.20168665830514\\
654.760912698413	5.65374780873514\\
656.74503968254	5.60817477095919\\
658.729166666667	5.35106220455751\\
660.713293650794	5.12130407649841\\
662.69742063492	5.24417028630328\\
664.681547619047	4.69467048285003\\
666.665674603174	5.45419715643442\\
668.649801587301	5.16939626450635\\
670.633928571428	5.03089354935734\\
672.618055555555	5.07056290733459\\
674.602182539682	4.59409552413235\\
676.58630952381	4.75051649385506\\
678.570436507937	4.93736101747669\\
680.554563492064	4.7253940675712\\
682.53869047619	5.01496673817959\\
684.522817460317	5.27637576129832\\
686.506944444444	5.17848130753405\\
688.491071428571	5.45978743620661\\
690.475198412698	5.74180251732507\\
692.459325396825	5.03805924437294\\
694.443452380952	5.93559172870539\\
696.427579365079	6.15903783716787\\
698.411706349206	5.81956770780832\\
700.395833333333	6.69750128974504\\
702.37996031746	6.20638348188419\\
704.364087301587	7.15916325706738\\
706.348214285714	7.50904397085996\\
708.332341269841	7.96475229545673\\
710.316468253968	7.7534403177586\\
712.300595238095	7.74629522106652\\
714.284722222222	7.51541166282762\\
716.268849206349	9.41935653093285\\
718.252976190476	9.11531636149035\\
720.237103174603	10.0324557147021\\
722.22123015873	10.4814615675512\\
724.205357142857	11.3347121688967\\
726.189484126984	11.7363420657107\\
728.173611111111	12.3008479943476\\
730.157738095238	13.5082172907457\\
732.141865079365	13.5448229855648\\
734.125992063492	14.8445838334799\\
736.110119047619	14.9144733707985\\
738.094246031746	15.7571992582662\\
740.078373015873	15.6789727781501\\
742.0625	16.5680120339449\\
744.046626984127	16.4376640735916\\
746.030753968254	16.4481154691805\\
748.014880952381	16.5860041018632\\
749.999007936508	17.4440458379118\\
751.983134920635	17.654536648631\\
753.967261904762	17.0884364019361\\
755.951388888889	16.3506046396992\\
757.935515873016	16.8663841097505\\
759.919642857143	16.0806025387732\\
761.90376984127	16.6722233668945\\
763.887896825397	16.7203900091881\\
765.872023809524	16.350604916908\\
767.856150793651	16.1858846693818\\
769.840277777778	16.5186439800502\\
771.824404761905	15.3317732850732\\
773.808531746032	16.2885234660126\\
775.792658730159	15.6609966953089\\
777.776785714286	14.8582187401791\\
779.760912698413	14.5613514877307\\
781.74503968254	14.7716028247397\\
783.729166666667	15.1142333342731\\
785.713293650794	14.8061424751127\\
787.69742063492	14.6988838272999\\
789.681547619047	14.486449052738\\
791.665674603174	14.3096303395358\\
793.649801587301	13.8772494164016\\
795.633928571428	14.6295906318321\\
797.618055555555	14.5997652653067\\
799.602182539682	14.2552426221655\\
801.586309523809	15.6843336324513\\
803.570436507937	15.6685323816144\\
805.554563492064	16.1672123410579\\
807.53869047619	15.807449293714\\
809.522817460317	16.5891233534174\\
811.506944444444	15.4804034312902\\
813.491071428571	16.2979339351231\\
815.475198412698	15.3800770412909\\
817.459325396825	16.1183233733979\\
819.443452380952	15.9809684757655\\
821.427579365079	15.1690426218863\\
823.411706349206	16.1447898002135\\
825.395833333333	15.5021140504304\\
827.37996031746	16.1727443244816\\
829.364087301587	14.8809395492593\\
831.348214285714	14.9913064724655\\
833.332341269841	15.7821610680544\\
835.316468253968	13.7934842899285\\
837.300595238095	15.5046710744822\\
839.284722222222	13.2876853900736\\
841.268849206349	14.9471094290786\\
843.252976190476	13.1255225908422\\
845.237103174603	14.1125202728441\\
847.22123015873	13.6440022482899\\
849.205357142857	13.7742033834443\\
851.189484126984	13.4956794767279\\
853.173611111111	13.1865356315501\\
855.157738095238	14.0051949268631\\
857.141865079365	13.1784964123473\\
859.125992063492	13.4875858441293\\
861.110119047619	13.5924700339673\\
863.094246031746	12.8350321029699\\
865.078373015873	13.0225892635572\\
867.0625	13.3250496852836\\
869.046626984127	12.0234593671593\\
871.030753968254	12.6444158062239\\
873.014880952381	11.8088954776826\\
874.999007936508	12.0677270931479\\
876.983134920635	11.1814348675136\\
878.967261904762	11.9654237164839\\
880.951388888889	10.830771189464\\
882.935515873016	11.9256541032535\\
884.919642857143	10.5481532236497\\
886.90376984127	11.4960862899578\\
888.887896825397	11.3981476986872\\
890.872023809524	11.2602042673495\\
892.856150793651	10.7469198180307\\
894.840277777778	10.2060480333511\\
896.824404761905	9.27764871907747\\
898.808531746032	9.76346054890964\\
900.792658730159	8.9769536129443\\
902.776785714286	7.97450495943738\\
904.760912698413	8.14424491336695\\
906.74503968254	7.2404154041918\\
908.729166666667	7.3985143122322\\
910.713293650794	7.03769614633103\\
912.69742063492	6.55041442750736\\
914.681547619047	6.77852803921336\\
916.665674603174	7.09528094362861\\
918.649801587301	5.35429160251216\\
920.633928571428	6.46965506781342\\
922.618055555555	5.59737363108598\\
924.602182539682	5.75097259733035\\
926.586309523809	5.31639300698418\\
928.570436507936	4.93613625890611\\
930.554563492063	5.2007052827743\\
932.53869047619	4.24768649957112\\
934.522817460317	5.40387808419363\\
936.506944444444	4.54301385293023\\
938.491071428571	6.54016118243941\\
940.475198412698	4.73198192718985\\
942.459325396825	5.84506788356191\\
944.443452380952	5.40178620219708\\
946.427579365079	5.38806879917454\\
948.411706349206	5.81341831735062\\
950.395833333333	5.67258330983164\\
952.37996031746	6.17436710994517\\
954.364087301587	6.47690772512785\\
956.348214285714	6.40106556146346\\
958.332341269841	6.71657951689445\\
960.316468253968	6.55309365513552\\
962.300595238095	6.64821819154845\\
964.284722222222	6.82691022386883\\
966.268849206349	7.6342265234797\\
968.252976190476	6.60460144095112\\
970.237103174603	8.27064607249036\\
972.22123015873	7.16422890039067\\
974.205357142857	7.78554909208813\\
976.189484126984	7.97580374617938\\
978.173611111111	9.53950589395315\\
980.157738095238	7.92709928813399\\
982.141865079365	10.2352133481626\\
984.125992063492	8.67056354328236\\
986.110119047619	10.6947375743395\\
988.094246031746	9.45342302840733\\
990.078373015873	11.2410068924958\\
992.0625	10.8357073492392\\
994.046626984127	11.0179603209397\\
996.030753968254	11.0598569943858\\
998.014880952381	11.1271813459245\\
};
\addlegendentry{Case 9\hspace{3pt}}

\end{axis}

\begin{axis}[%
width=2.98in,
height=0.7in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Time [ms]},
xtick={0,125,250,375,500,625,750,875,1000},
xticklabels={0,,250,,500,,750,,1000},
ymin=-10,
ymax=1,
ylabel style={font=\color{white!15!black}},
%ylabel={Amplitude [nm]},
y label style={at={(-0.06, 0.5)}},
ytick={-9,-7.5,-6,-4.5,-3,-1.5,0},
yticklabels={{-9},,{-6},,{-3},,0},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\text{y}_{\text{cp}}$},
xmajorgrids,
ymajorgrids,
legend columns = 5,
legend style={at={(0.0, 1.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,
	nodes={scale=0.9, transform shape}, 
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2,line width=1.5pt]
		plot coordinates {
			(0cm,0cm)
			(0.15cm,0cm)  % default is (0.3cm,0cm)
			(0.3cm,0cm)   % default is (0.6cm,0cm)
		};
	}
}
]
\addplot [color=color0]
  table[row sep=crcr]{%
1.98313492063493	-2.8263355706707\\
3.9672619047619	-3.19992606744477\\
5.95138888888889	-2.43963162428635\\
7.93551587301587	-3.04436583484063\\
9.91964285714286	-2.68341773185824\\
11.9037698412698	-2.67146582986694\\
13.8878968253968	-2.68396130365201\\
15.8720238095238	-2.2757949876402\\
17.8561507936508	-3.51919384611572\\
19.8402777777778	-1.40320995091105\\
21.8244047619048	-2.91535867444141\\
23.8085317460317	-1.85906100901679\\
25.7926587301587	-1.93570446673551\\
27.7767857142857	-1.92329554288891\\
29.7609126984127	-1.7982725990559\\
31.7450396825397	-1.87609178287625\\
33.7291666666667	-2.20052984473239\\
35.7132936507936	-2.14671467856758\\
37.6974206349206	-2.1506057890741\\
39.6815476190476	-2.00742155536984\\
41.6656746031746	-2.32238994455756\\
43.6498015873016	-2.15355436060297\\
45.6339285714286	-2.90500954818579\\
47.6180555555556	-2.04720755802701\\
49.6021825396825	-2.59674566892049\\
51.5863095238095	-2.22688396532559\\
53.5704365079365	-2.22494121610636\\
55.5545634920635	-1.90966824679915\\
57.5386904761905	-1.62159596671823\\
59.5228174603175	-1.63240534392856\\
61.5069444444444	-2.11373660686301\\
63.4910714285714	-1.1150707250075\\
65.4751984126984	-2.0230250900807\\
67.4593253968254	-0.913488223495127\\
69.4434523809524	-1.934186239756\\
71.4275793650794	-0.280040896312641\\
73.4117063492064	-1.26891311106189\\
75.3958333333333	-0.471799028892215\\
77.3799603174603	-0.7347648545434\\
79.3640873015873	-0.707263215669638\\
81.3482142857143	-0.691998228374754\\
83.3323412698413	-0.452209726274813\\
85.3164682539682	-1.1377598884603\\
87.3005952380952	-0.782000229055399\\
89.2847222222222	-1.02926440383616\\
91.2688492063492	-0.959250750370793\\
93.2529761904762	-1.60630706442679\\
95.2371031746032	-1.20776473135816\\
97.2212301587302	-1.59878308206279\\
99.2053571428571	-1.20399614927444\\
101.189484126984	-1.25340376558753\\
103.173611111111	-1.43137972825054\\
105.157738095238	-1.31709290055024\\
107.141865079365	-2.05616009541367\\
109.125992063492	-1.5531529076119\\
111.110119047619	-2.26844718793303\\
113.094246031746	-1.76980756522064\\
115.078373015873	-2.20172006892613\\
117.0625	-2.32387856215538\\
119.046626984127	-2.56714502214187\\
121.030753968254	-2.75974533166748\\
123.014880952381	-2.25343531995975\\
124.999007936508	-2.82067906980338\\
126.983134920635	-2.77438366345215\\
128.967261904762	-2.53725251455748\\
130.951388888889	-3.02732585146126\\
132.935515873016	-2.67628669748311\\
134.919642857143	-3.09834419201979\\
136.90376984127	-2.37094355108479\\
138.887896825397	-3.34371743511805\\
140.872023809524	-2.15129408241008\\
142.856150793651	-3.59179105322031\\
144.840277777778	-2.55821118862897\\
146.824404761905	-3.13250301945964\\
148.808531746032	-3.25951265682025\\
150.792658730159	-2.90727957903769\\
152.776785714286	-3.60199882391629\\
154.760912698413	-3.23762382665051\\
156.74503968254	-3.627286071887\\
158.729166666667	-3.26803058564795\\
160.713293650794	-3.82516930578645\\
162.697420634921	-3.06597178615999\\
164.681547619048	-3.58438076852235\\
166.665674603175	-3.62234553400937\\
168.649801587302	-3.02675613625212\\
170.633928571429	-3.46355492981392\\
172.618055555556	-3.07815195956926\\
174.602182539683	-3.46696590753469\\
176.586309523809	-3.7010805167345\\
178.570436507937	-3.27252290076317\\
180.554563492063	-4.11375496548698\\
182.53869047619	-3.60928481609567\\
184.522817460317	-4.32012531678757\\
186.506944444444	-3.88052893706311\\
188.491071428571	-4.03954409838477\\
190.475198412698	-4.45011344073222\\
192.459325396825	-4.47001802469918\\
194.443452380952	-4.22575316929588\\
196.427579365079	-4.2502279553796\\
198.411706349206	-4.72398674257861\\
200.395833333333	-3.47110186620593\\
202.37996031746	-5.32666577455131\\
204.364087301587	-4.40448987205397\\
206.348214285714	-4.44352165422833\\
208.332341269841	-4.76943954459713\\
210.316468253968	-4.59492238773684\\
212.300595238095	-4.82387863703913\\
214.284722222222	-4.8236332989716\\
216.268849206349	-3.86279991824363\\
218.252976190476	-5.09504899146212\\
220.237103174603	-3.59847410723168\\
222.22123015873	-4.58827309067047\\
224.205357142857	-3.59002539839957\\
226.189484126984	-4.37596341061313\\
228.173611111111	-3.91984983647137\\
230.157738095238	-4.06088386523304\\
232.141865079365	-4.3510425902646\\
234.125992063492	-4.34599238037602\\
236.110119047619	-3.90299126771955\\
238.094246031746	-4.66498005128018\\
240.078373015873	-4.29642824664277\\
242.0625	-4.56245667809563\\
244.046626984127	-4.74859935802692\\
246.030753968254	-4.42140008295751\\
248.014880952381	-4.83961894185983\\
249.999007936508	-4.92267862702661\\
251.983134920635	-4.61683460220868\\
253.967261904762	-4.82964992001706\\
255.951388888889	-4.86322398057718\\
257.935515873016	-4.48457948391836\\
259.919642857143	-5.14105868881581\\
261.90376984127	-4.43676438707691\\
263.887896825397	-5.29618697758854\\
265.872023809524	-4.73400107214654\\
267.856150793651	-5.44631995354308\\
269.840277777778	-4.65742097808742\\
271.824404761905	-4.64515104098052\\
273.808531746032	-5.12806603197585\\
275.792658730159	-4.43482423294229\\
277.776785714286	-4.27129580543039\\
279.760912698413	-4.67112582398035\\
281.74503968254	-4.14244690326363\\
283.729166666667	-4.17837373897857\\
285.713293650794	-4.00389317616276\\
287.697420634921	-4.60176169245511\\
289.681547619048	-3.68687287137343\\
291.665674603175	-4.77650507934066\\
293.649801587302	-3.62389905281042\\
295.633928571429	-4.08974887902216\\
297.618055555556	-3.60762112827061\\
299.602182539683	-4.26799083566564\\
301.58630952381	-3.45054262329366\\
303.570436507937	-4.64573188299193\\
305.554563492063	-3.19737879137758\\
307.53869047619	-4.53334366319481\\
309.522817460317	-3.08411995090592\\
311.506944444444	-4.05554424703038\\
313.491071428571	-3.34125905245611\\
315.475198412698	-3.22056202150343\\
317.459325396825	-3.51217894267626\\
319.443452380952	-2.85328940359626\\
321.427579365079	-3.01295443195953\\
323.411706349206	-2.7360314634752\\
325.395833333333	-2.74956594319391\\
327.37996031746	-2.42115767702987\\
329.364087301587	-3.09360976739904\\
331.348214285714	-2.45873802630362\\
333.332341269841	-2.65617435017966\\
335.316468253968	-2.20846860987577\\
337.300595238095	-2.46711884400897\\
339.284722222222	-2.27648465474992\\
341.268849206349	-2.36066938097987\\
343.252976190476	-2.05545383831302\\
345.237103174603	-2.43756600370589\\
347.22123015873	-2.34226377548755\\
349.205357142857	-2.35792191293209\\
351.189484126984	-3.14733618577564\\
353.173611111111	-2.49014986271396\\
355.157738095238	-3.17290023527754\\
357.141865079365	-3.25934666716341\\
359.125992063492	-3.13532951596113\\
361.110119047619	-4.07390882798068\\
363.094246031746	-2.80950890046175\\
365.078373015873	-4.08833307974167\\
367.0625	-4.03527985160308\\
369.046626984127	-4.16867019161263\\
371.030753968254	-4.19606362182365\\
373.014880952381	-4.77521628779737\\
374.999007936508	-3.9012979898263\\
376.983134920635	-5.30582189988385\\
378.967261904762	-4.18256243904732\\
380.951388888889	-4.67529476150842\\
382.935515873016	-4.97430770166571\\
384.919642857143	-4.8274574192857\\
386.90376984127	-5.30468477021037\\
388.887896825397	-4.75189703928883\\
390.872023809524	-5.21041989084199\\
392.856150793651	-5.44591836206268\\
394.840277777778	-5.19409122153516\\
396.824404761905	-5.25587771926964\\
398.808531746032	-5.31451177959097\\
400.792658730159	-5.71593785215791\\
402.776785714286	-5.42142003808093\\
404.760912698413	-5.74513556249749\\
406.74503968254	-5.76786015509457\\
408.729166666667	-5.71108254897302\\
410.713293650794	-6.16023053894784\\
412.697420634921	-5.65141234953893\\
414.681547619048	-7.03498595201676\\
416.665674603175	-5.53005647391083\\
418.649801587302	-7.56937755853102\\
420.633928571428	-6.54438161793916\\
422.618055555556	-6.79482807471852\\
424.602182539683	-7.4195031099757\\
426.58630952381	-6.99076483013415\\
428.570436507937	-7.82083618406605\\
430.554563492063	-7.43826605298753\\
432.53869047619	-7.35909662538236\\
434.522817460317	-7.62346078239854\\
436.506944444444	-7.2646566661273\\
438.491071428571	-7.93043486601071\\
440.475198412698	-7.08609285295262\\
442.459325396825	-7.83765630895428\\
444.443452380952	-7.40259096292\\
446.427579365079	-7.4014389063861\\
448.411706349206	-7.61608845380811\\
450.395833333333	-7.31650549841987\\
452.37996031746	-7.62336950661541\\
454.364087301587	-7.18894992997037\\
456.348214285714	-7.87202336693523\\
458.332341269841	-7.22182928583293\\
460.316468253968	-7.70142006869206\\
462.300595238095	-6.91842944617589\\
464.284722222222	-8.14946733526906\\
466.268849206349	-6.18402925827604\\
468.252976190476	-8.1327856866704\\
470.237103174603	-6.41390975475973\\
472.22123015873	-7.91935361863529\\
474.205357142857	-6.37624196028922\\
476.189484126984	-8.29015060482767\\
478.173611111111	-6.47624446427424\\
480.157738095238	-7.45196439666567\\
482.141865079365	-6.8868259999636\\
484.125992063492	-7.47519185872992\\
486.110119047619	-7.00379960361786\\
488.094246031746	-7.58001522828109\\
490.078373015873	-6.53884250065014\\
492.0625	-7.55335060728288\\
494.046626984127	-7.55577560225288\\
496.030753968254	-7.5522717805474\\
498.014880952381	-7.32545726038488\\
499.999007936508	-7.59046525662735\\
501.983134920635	-6.93736220769755\\
503.967261904762	-8.12216326516208\\
505.951388888889	-6.73499966431547\\
507.935515873016	-7.63247547167\\
509.919642857143	-6.46038830482522\\
511.90376984127	-7.77825429486864\\
513.887896825397	-5.98532493079468\\
515.872023809524	-7.74509128625358\\
517.856150793651	-6.43346503800208\\
519.840277777778	-7.56941092713367\\
521.824404761905	-6.85445935491782\\
523.808531746032	-7.14790263208396\\
525.792658730159	-7.40188974328161\\
527.776785714286	-6.94771704990897\\
529.760912698413	-6.82717797398481\\
531.74503968254	-7.01721703873395\\
533.729166666667	-7.03284685388719\\
535.713293650794	-7.14585853756648\\
537.69742063492	-7.66213984167373\\
539.681547619047	-6.61009548194664\\
541.665674603174	-7.33512514149701\\
543.649801587301	-6.42452667690591\\
545.633928571428	-7.12579449404439\\
547.618055555555	-6.37508122069939\\
549.602182539683	-7.21788090804742\\
551.58630952381	-6.50582881073615\\
553.570436507937	-6.84169651327114\\
555.554563492064	-6.59239040792607\\
557.53869047619	-6.42020239377447\\
559.522817460317	-6.70466386656594\\
561.506944444444	-6.20157822469446\\
563.491071428571	-6.64476360376063\\
565.475198412698	-6.19696748231079\\
567.459325396825	-6.5179633919753\\
569.443452380952	-6.6597283575994\\
571.427579365079	-5.95464873227905\\
573.411706349206	-6.40628811317072\\
575.395833333333	-6.31080723626032\\
577.37996031746	-6.50508506034497\\
579.364087301587	-5.78848129256848\\
581.348214285714	-6.42150017064742\\
583.332341269841	-5.86636446802202\\
585.316468253968	-6.37903356797385\\
587.300595238095	-6.02818112081833\\
589.284722222222	-6.08661819645575\\
591.268849206349	-6.02329123136075\\
593.252976190476	-6.17767792021103\\
595.237103174603	-5.56203048813449\\
597.22123015873	-6.42118546984357\\
599.205357142857	-5.27796159999267\\
601.189484126984	-6.19694332548718\\
603.173611111111	-5.74414105920261\\
605.157738095238	-5.80880173178089\\
607.141865079365	-5.80365439329388\\
609.125992063492	-6.04575349925592\\
611.110119047619	-5.25824587871428\\
613.094246031746	-5.65837966327266\\
615.078373015873	-4.40691899637926\\
617.0625	-5.76952858578988\\
619.046626984127	-4.6365360138937\\
621.030753968254	-5.43028911343799\\
623.014880952381	-4.3044422504998\\
624.999007936508	-5.38417129818621\\
626.983134920635	-3.72206789913351\\
628.967261904762	-4.6252673121833\\
630.951388888889	-3.98362354565415\\
632.935515873016	-3.85108072591809\\
634.919642857143	-4.58693120443408\\
636.90376984127	-3.34549988498638\\
638.887896825397	-4.06094719533154\\
640.872023809524	-3.47972940858028\\
642.856150793651	-3.8290450088028\\
644.840277777778	-3.3249002210778\\
646.824404761905	-2.93837962585815\\
648.808531746032	-3.2043294105167\\
650.792658730159	-2.34539806791015\\
652.776785714286	-3.52641515030691\\
654.760912698413	-2.03243643841463\\
656.74503968254	-3.01469852721659\\
658.729166666667	-2.09854143916067\\
660.713293650794	-2.70757703831513\\
662.69742063492	-2.53612954173559\\
664.681547619047	-1.93850035443666\\
666.665674603174	-3.0222143590927\\
668.649801587301	-2.20872352761961\\
670.633928571428	-2.40274739587774\\
672.618055555555	-2.61710288204939\\
674.602182539682	-2.03920722944313\\
676.58630952381	-2.45961658550952\\
678.570436507937	-2.5036008017266\\
680.554563492064	-1.94586829225941\\
682.53869047619	-2.80930291892677\\
684.522817460317	-2.38555831125307\\
686.506944444444	-2.62312128949655\\
688.491071428571	-2.63610448469573\\
690.475198412698	-2.41307846807618\\
692.459325396825	-2.75606761440422\\
694.443452380952	-2.61700716402268\\
696.427579365079	-3.28074765270457\\
698.411706349206	-2.32286140475134\\
700.395833333333	-3.43579083571094\\
702.37996031746	-2.84549453838265\\
704.364087301587	-3.49600414741141\\
706.348214285714	-3.50562188451038\\
708.332341269841	-3.4192850975669\\
710.316468253968	-3.76302874327708\\
712.300595238095	-3.29064439035573\\
714.284722222222	-3.68287104762318\\
716.268849206349	-4.27820074552486\\
718.252976190476	-4.27890612101667\\
720.237103174603	-4.40297937777871\\
722.22123015873	-4.84222885179926\\
724.205357142857	-4.95571071413408\\
726.189484126984	-5.11198040255729\\
728.173611111111	-5.67006180776522\\
730.157738095238	-5.82419326401294\\
732.141865079365	-6.03642052199574\\
734.125992063492	-6.37912443050041\\
736.110119047619	-6.61491622954019\\
738.094246031746	-6.64646759798307\\
740.078373015873	-6.76096672759948\\
742.0625	-7.12130997214444\\
744.046626984127	-7.05482076806769\\
746.030753968254	-6.86892761655778\\
748.014880952381	-7.22893355908091\\
749.999007936508	-7.2621704668404\\
751.983134920635	-7.81303888018213\\
753.967261904762	-6.70563034668584\\
755.951388888889	-7.14106426340405\\
757.935515873016	-6.85738976365363\\
759.919642857143	-7.15761340972698\\
761.90376984127	-6.78581007174362\\
763.887896825397	-7.33281627795198\\
765.872023809524	-6.59742878534945\\
767.856150793651	-7.09986901928219\\
769.840277777778	-6.97528201433969\\
771.824404761905	-6.30353043227851\\
773.808531746032	-7.104580180439\\
775.792658730159	-6.46449146141471\\
777.776785714286	-6.30294840714049\\
779.760912698413	-6.17465086206881\\
781.74503968254	-6.38128923978445\\
783.729166666667	-6.64815936312275\\
785.713293650794	-6.06906444525008\\
787.69742063492	-6.44556002421165\\
789.681547619047	-6.06395265300407\\
791.665674603174	-6.23563735287985\\
793.649801587301	-5.99843227889703\\
795.633928571428	-6.4121436559672\\
797.618055555555	-6.26092430737692\\
799.602182539682	-5.95168954922689\\
801.586309523809	-7.26518408331555\\
803.570436507937	-6.64711536604695\\
805.554563492064	-6.83570332980935\\
807.53869047619	-6.96784381477136\\
809.522817460317	-6.96833881448161\\
811.506944444444	-6.58852122082496\\
813.491071428571	-6.9059647993952\\
815.475198412698	-6.48502870197198\\
817.459325396825	-7.17634453304057\\
819.443452380952	-6.69282382784832\\
821.427579365079	-6.61495416991954\\
823.411706349206	-6.97205162386797\\
825.395833333333	-6.43380774728092\\
827.37996031746	-7.23071845076766\\
829.364087301587	-6.00500699039676\\
831.348214285714	-6.51018514001818\\
833.332341269841	-6.88373181048426\\
835.316468253968	-5.76192556778876\\
837.300595238095	-6.85924603734416\\
839.284722222222	-5.51225965489733\\
841.268849206349	-6.61587070268934\\
843.252976190476	-5.64191978709653\\
845.237103174603	-6.13692998233726\\
847.22123015873	-5.85373464953201\\
849.205357142857	-5.99657220840514\\
851.189484126984	-5.80366172116145\\
853.173611111111	-6.01263448043171\\
855.157738095238	-6.00668091128117\\
857.141865079365	-5.59435904072873\\
859.125992063492	-5.97080201941042\\
861.110119047619	-6.28106552065715\\
863.094246031746	-4.98987003037029\\
865.078373015873	-6.31042056691716\\
867.0625	-5.2918752390298\\
869.046626984127	-5.54420218131583\\
871.030753968254	-5.31767337382951\\
873.014880952381	-5.45216274132511\\
874.999007936508	-4.89128883152186\\
876.983134920635	-5.41751865535667\\
878.967261904762	-5.14059866165475\\
880.951388888889	-4.79646886700351\\
882.935515873016	-5.2830166837376\\
884.919642857143	-4.79149923815909\\
886.90376984127	-5.2070385437039\\
888.887896825397	-4.9914466492933\\
890.872023809524	-4.92615326280537\\
892.856150793651	-4.84310891810797\\
894.840277777778	-4.52761878026683\\
896.824404761905	-3.91640721844469\\
898.808531746032	-4.74917851003349\\
900.792658730159	-3.73014699454442\\
902.776785714286	-3.89089692103834\\
904.760912698413	-3.49601326913713\\
906.74503968254	-3.58622649891109\\
908.729166666667	-3.17952742848609\\
910.713293650794	-3.77976775155699\\
912.69742063492	-2.86562572784542\\
914.681547619047	-3.47378336024648\\
916.665674603174	-3.35617968304629\\
918.649801587301	-2.52826551121648\\
920.633928571428	-3.20350919118507\\
922.618055555555	-2.81004398663893\\
924.602182539682	-2.68507527139736\\
926.586309523809	-3.00148944989612\\
928.570436507936	-2.10872517509226\\
930.554563492063	-3.01454202797956\\
932.53869047619	-1.96235394738587\\
934.522817460317	-3.01265079299794\\
936.506944444444	-2.30911492297719\\
938.491071428571	-3.55117133053397\\
940.475198412698	-1.92198677638135\\
942.459325396825	-3.51008938739913\\
944.443452380952	-2.26677543644254\\
946.427579365079	-3.11955577250454\\
948.411706349206	-2.61021805345557\\
950.395833333333	-3.33741081139577\\
952.37996031746	-2.751281419314\\
954.364087301587	-3.5854862530594\\
956.348214285714	-2.83362801161573\\
958.332341269841	-3.50022316688357\\
960.316468253968	-3.08959562404737\\
962.300595238095	-3.49239986383302\\
964.284722222222	-3.29762287359241\\
966.268849206349	-3.57985931670246\\
968.252976190476	-3.18204980476721\\
970.237103174603	-4.46648867614635\\
972.22123015873	-2.82149163138919\\
974.205357142857	-4.00496466912419\\
976.189484126984	-4.13181681555247\\
978.173611111111	-4.30387083067806\\
980.157738095238	-3.76371022738224\\
982.141865079365	-4.8667473255671\\
984.125992063492	-4.13334523935274\\
986.110119047619	-4.98472255531333\\
988.094246031746	-4.25577335511417\\
990.078373015873	-5.48646636666725\\
992.0625	-4.54552715367371\\
994.046626984127	-5.34875613410063\\
996.030753968254	-4.94473346652161\\
998.014880952381	-5.03265516169904\\
};
%\addlegendentry{Case 1}

\addplot [color=color1]
  table[row sep=crcr]{%
1.98313492063493	-2.80392263100163\\
3.9672619047619	-3.20152423679884\\
5.95138888888889	-2.44822436842493\\
7.93551587301587	-3.04626021170734\\
9.91964285714286	-2.68289479432451\\
11.9037698412698	-2.68006094004655\\
13.8878968253968	-2.70359107858467\\
15.8720238095238	-2.23337871047084\\
17.8561507936508	-3.53469428374421\\
19.8402777777778	-1.39544765062471\\
21.8244047619048	-2.91935926120237\\
23.8085317460317	-1.86431444002146\\
25.7926587301587	-1.95251602859438\\
27.7767857142857	-1.90670481874053\\
29.7609126984127	-1.80611162205197\\
31.7450396825397	-1.86990575345443\\
33.7291666666667	-2.18275027280458\\
35.7132936507936	-2.17445828030428\\
37.6974206349206	-2.11651594982425\\
39.6815476190476	-2.01875945413072\\
41.6656746031746	-2.33740893668815\\
43.6498015873016	-2.13455012063865\\
45.6339285714286	-2.89180045164191\\
47.6180555555556	-2.06642645448354\\
49.6021825396825	-2.60715424781043\\
51.5863095238095	-2.21874349534076\\
53.5704365079365	-2.22170082391479\\
55.5545634920635	-1.9285551979304\\
57.5386904761905	-1.60260323486107\\
59.5228174603175	-1.63361426938298\\
61.5069444444444	-2.1402483684261\\
63.4910714285714	-1.10308211476619\\
65.4751984126984	-2.01459056210402\\
67.4593253968254	-0.920908573581877\\
69.4434523809524	-1.93563510540485\\
71.4275793650794	-0.274383310050533\\
73.4117063492064	-1.27316513795431\\
75.3958333333333	-0.467245661271426\\
77.3799603174603	-0.743558403014077\\
79.3640873015873	-0.699813325710899\\
81.3482142857143	-0.68668531795245\\
83.3323412698413	-0.451624301593394\\
85.3164682539682	-1.11158882979229\\
87.3005952380952	-0.803255994574919\\
89.2847222222222	-1.03646512921875\\
91.2688492063492	-0.964170476566396\\
93.2529761904762	-1.61751973325003\\
95.2371031746032	-1.20253530493765\\
97.2212301587302	-1.58426189066366\\
99.2053571428571	-1.24150196942762\\
101.189484126984	-1.2145957416457\\
103.173611111111	-1.41788771135083\\
105.157738095238	-1.34581789432116\\
107.141865079365	-2.02942825626139\\
109.125992063492	-1.55530743937733\\
111.110119047619	-2.27092188006376\\
113.094246031746	-1.79487236914693\\
115.078373015873	-2.17567862333435\\
117.0625	-2.33666913042537\\
119.046626984127	-2.56279742111624\\
121.030753968254	-2.75554191094754\\
123.014880952381	-2.2682938929843\\
124.999007936508	-2.80815181989805\\
126.983134920635	-2.77973748906655\\
128.967261904762	-2.53591187878456\\
130.951388888889	-3.04115864468353\\
132.935515873016	-2.67254965478763\\
134.919642857143	-3.08800828126017\\
136.90376984127	-2.37842746458353\\
138.887896825397	-3.35168598537063\\
140.872023809524	-2.13619895273543\\
142.856150793651	-3.61038532474359\\
144.840277777778	-2.54027168063448\\
146.824404761905	-3.12754159294989\\
148.808531746032	-3.2794874792775\\
150.792658730159	-2.89456811799859\\
152.776785714286	-3.58192986098692\\
154.760912698413	-3.25681632319462\\
156.74503968254	-3.61789389161183\\
158.729166666667	-3.26599912699091\\
160.713293650794	-3.85682290531396\\
162.697420634921	-3.02657994205734\\
164.681547619048	-3.60730253100947\\
166.665674603175	-3.62850948248133\\
168.649801587302	-2.99709602079156\\
170.633928571429	-3.48269808281499\\
172.618055555556	-3.06882087150391\\
174.602182539683	-3.46834942925511\\
176.586309523809	-3.70818205430839\\
178.570436507937	-3.26265972210222\\
180.554563492063	-4.13381394125878\\
182.53869047619	-3.59749713521484\\
184.522817460317	-4.31256106877134\\
186.506944444444	-3.90542055022251\\
188.491071428571	-4.01638593509277\\
190.475198412698	-4.46363394722709\\
192.459325396825	-4.46857152993793\\
194.443452380952	-4.22103259306003\\
196.427579365079	-4.25000290754705\\
198.411706349206	-4.73677347695262\\
200.395833333333	-3.47995065380124\\
202.37996031746	-5.29467370191082\\
204.364087301587	-4.43152147629294\\
206.348214285714	-4.43229418678142\\
208.332341269841	-4.7674037296989\\
210.316468253968	-4.59678982628368\\
212.300595238095	-4.82089511993656\\
214.284722222222	-4.81662019646883\\
216.268849206349	-3.88853741685437\\
218.252976190476	-5.0693312321295\\
220.237103174603	-3.59722475944578\\
222.22123015873	-4.59985857417047\\
224.205357142857	-3.58641300734988\\
226.189484126984	-4.36196776845056\\
228.173611111111	-3.91931216932605\\
230.157738095238	-4.08153121229187\\
232.141865079365	-4.34006148321\\
234.125992063492	-4.34947131633896\\
236.110119047619	-3.92951469194448\\
238.094246031746	-4.63783059158567\\
240.078373015873	-4.2876047936438\\
242.0625	-4.59446404059985\\
244.046626984127	-4.73459233147284\\
246.030753968254	-4.41630844538682\\
248.014880952381	-4.84686857943101\\
249.999007936508	-4.92211873151892\\
251.983134920635	-4.60111824089625\\
253.967261904762	-4.8430165691495\\
255.951388888889	-4.86039674395123\\
257.935515873016	-4.48763584374556\\
259.919642857143	-5.14180830143431\\
261.90376984127	-4.43533648464836\\
263.887896825397	-5.29662786431593\\
265.872023809524	-4.74417448315765\\
267.856150793651	-5.44376547043209\\
269.840277777778	-4.64992595526523\\
271.824404761905	-4.65145635508214\\
273.808531746032	-5.1425106635255\\
275.792658730159	-4.39602576059533\\
277.776785714286	-4.28200262089561\\
279.760912698413	-4.68110911864852\\
281.74503968254	-4.13474410286136\\
283.729166666667	-4.17530278986671\\
285.713293650794	-4.01128824674119\\
287.697420634921	-4.61243347501005\\
289.681547619048	-3.6906585145774\\
291.665674603175	-4.77843475575763\\
293.649801587302	-3.60173798788636\\
295.633928571429	-4.10920831109153\\
297.618055555556	-3.59756564545471\\
299.602182539683	-4.2509969288209\\
301.58630952381	-3.45653940106418\\
303.570436507937	-4.64019357716132\\
305.554563492063	-3.19537711680875\\
307.53869047619	-4.54900444555729\\
309.522817460317	-3.06885112872734\\
311.506944444444	-4.05663089546515\\
313.491071428571	-3.3574645984361\\
315.475198412698	-3.22380855505328\\
317.459325396825	-3.51950621369071\\
319.443452380952	-2.85249509025147\\
321.427579365079	-2.99933121713488\\
323.411706349206	-2.73248224131451\\
325.395833333333	-2.74661053417059\\
327.37996031746	-2.42715693976356\\
329.364087301587	-3.10005642996173\\
331.348214285714	-2.46671929062989\\
333.332341269841	-2.6366423684301\\
335.316468253968	-2.21539822631638\\
337.300595238095	-2.46714355517003\\
339.284722222222	-2.27043455280656\\
341.268849206349	-2.36178469320193\\
343.252976190476	-2.04997384311367\\
345.237103174603	-2.44452976478999\\
347.22123015873	-2.34658566957927\\
349.205357142857	-2.36145977108576\\
351.189484126984	-3.12792465294668\\
353.173611111111	-2.49436144331304\\
355.157738095238	-3.19445782365877\\
357.141865079365	-3.25543706031586\\
359.125992063492	-3.12652117371805\\
361.110119047619	-4.05347160037477\\
363.094246031746	-2.81630012295448\\
365.078373015873	-4.10782492767789\\
367.0625	-4.03868019011262\\
369.046626984127	-4.17288519046565\\
371.030753968254	-4.19114127934274\\
373.014880952381	-4.77555206331522\\
374.999007936508	-3.89369405601557\\
376.983134920635	-5.31268908397804\\
378.967261904762	-4.16201641323127\\
380.951388888889	-4.70053078505554\\
382.935515873016	-4.96366183364148\\
384.919642857143	-4.85359438500278\\
386.90376984127	-5.27756315655148\\
388.887896825397	-4.74575285165656\\
390.872023809524	-5.20680020066602\\
392.856150793651	-5.47398435248943\\
394.840277777778	-5.18185514065554\\
396.824404761905	-5.25136202513897\\
398.808531746032	-5.32524658370169\\
400.792658730159	-5.70268253466489\\
402.776785714286	-5.41607203192235\\
404.760912698413	-5.76951932957275\\
406.74503968254	-5.7518871235114\\
408.729166666667	-5.70102900323878\\
410.713293650794	-6.16909390419792\\
412.697420634921	-5.63778749203167\\
414.681547619048	-7.05081680564724\\
416.665674603175	-5.53547513774175\\
418.649801587302	-7.55432509699818\\
420.633928571428	-6.55503340993359\\
422.618055555556	-6.78986937313074\\
424.602182539683	-7.42585623085802\\
426.58630952381	-6.99264052347547\\
428.570436507937	-7.81850220101093\\
430.554563492063	-7.44874708830327\\
432.53869047619	-7.36173816181862\\
434.522817460317	-7.6102010738538\\
436.506944444444	-7.25611211284449\\
438.491071428571	-7.93225765883257\\
440.475198412698	-7.10439906705204\\
442.459325396825	-7.8235811887966\\
444.443452380952	-7.40419308709383\\
446.427579365079	-7.3965987941907\\
448.411706349206	-7.62098846589291\\
450.395833333333	-7.29968899916037\\
452.37996031746	-7.65246201755075\\
454.364087301587	-7.17728213964094\\
456.348214285714	-7.86705431151837\\
458.332341269841	-7.22971946429928\\
460.316468253968	-7.7066166935753\\
462.300595238095	-6.90641263152213\\
464.284722222222	-8.15580770938295\\
466.268849206349	-6.17148090840595\\
468.252976190476	-8.13104781801972\\
470.237103174603	-6.4312898722234\\
472.22123015873	-7.91486310913616\\
474.205357142857	-6.36520196287091\\
476.189484126984	-8.30540582616662\\
478.173611111111	-6.46760364095734\\
480.157738095238	-7.46831065047395\\
482.141865079365	-6.87835891882336\\
484.125992063492	-7.45873597117842\\
486.110119047619	-7.02117919921984\\
488.094246031746	-7.57874057750347\\
490.078373015873	-6.54803880076404\\
492.0625	-7.54620348572391\\
494.046626984127	-7.54327397019467\\
496.030753968254	-7.55868874105266\\
498.014880952381	-7.32645939469958\\
499.999007936508	-7.57925818861186\\
501.983134920635	-6.94548797488729\\
503.967261904762	-8.12464593259459\\
505.951388888889	-6.73921081866602\\
507.935515873016	-7.62916437179476\\
509.919642857143	-6.45800588651561\\
511.90376984127	-7.79769578049542\\
513.887896825397	-5.96851227041889\\
515.872023809524	-7.72982062532045\\
517.856150793651	-6.4465938340155\\
519.840277777778	-7.57175385075144\\
521.824404761905	-6.84972432620738\\
523.808531746032	-7.17602872326302\\
525.792658730159	-7.36634336701725\\
527.776785714286	-6.95939435218285\\
529.760912698413	-6.84928053720321\\
531.74503968254	-6.99218471386398\\
533.729166666667	-7.02483041331459\\
535.713293650794	-7.16574731403306\\
537.69742063492	-7.65032964221732\\
539.681547619047	-6.62549707337607\\
541.665674603174	-7.30814662895916\\
543.649801587301	-6.42223199504381\\
545.633928571428	-7.12892659555604\\
547.618055555555	-6.39757245890641\\
549.602182539683	-7.19021795363591\\
551.58630952381	-6.5198116902791\\
553.570436507937	-6.84294397100945\\
555.554563492064	-6.58062619086538\\
557.53869047619	-6.454916606818\\
559.522817460317	-6.69203800567333\\
561.506944444444	-6.17672468668836\\
563.491071428571	-6.67718445781088\\
565.475198412698	-6.19099306148093\\
567.459325396825	-6.49308457391584\\
569.443452380952	-6.6910210318871\\
571.427579365079	-5.92381921787625\\
573.411706349206	-6.41999455970097\\
575.395833333333	-6.31617025237857\\
577.37996031746	-6.50101513627507\\
579.364087301587	-5.79267800153972\\
581.348214285714	-6.40856707851153\\
583.332341269841	-5.86672698073948\\
585.316468253968	-6.39392824036908\\
587.300595238095	-6.010603872374\\
589.284722222222	-6.09695462169678\\
591.268849206349	-6.01669106768086\\
593.252976190476	-6.18469746696601\\
595.237103174603	-5.55162012072767\\
597.22123015873	-6.42278031979597\\
599.205357142857	-5.28689892218743\\
601.189484126984	-6.17403358488429\\
603.173611111111	-5.79011741694718\\
605.157738095238	-5.78335385554053\\
607.141865079365	-5.81630361390127\\
609.125992063492	-6.03446163205596\\
611.110119047619	-5.26059181988953\\
613.094246031746	-5.66756112221355\\
615.078373015873	-4.40142003961004\\
617.0625	-5.75035881110433\\
619.046626984127	-4.65145603960439\\
621.030753968254	-5.44635168716782\\
623.014880952381	-4.28121575816906\\
624.999007936508	-5.38436622166816\\
626.983134920635	-3.71561680700289\\
628.967261904762	-4.6373701253126\\
630.951388888889	-3.97655728912428\\
632.935515873016	-3.84381434592405\\
634.919642857143	-4.60205656215037\\
636.90376984127	-3.34406039686668\\
638.887896825397	-4.04759163110986\\
640.872023809524	-3.48260407914405\\
642.856150793651	-3.8334064848678\\
644.840277777778	-3.31809652106776\\
646.824404761905	-2.93890086230563\\
648.808531746032	-3.20116294592546\\
650.792658730159	-2.36221394295531\\
652.776785714286	-3.50619402899987\\
654.760912698413	-2.03863928664971\\
656.74503968254	-3.02745066547835\\
658.729166666667	-2.07844093848729\\
660.713293650794	-2.72393310136997\\
662.69742063492	-2.53160234412628\\
664.681547619047	-1.95928106503277\\
666.665674603174	-2.99943689733497\\
668.649801587301	-2.2236537287943\\
670.633928571428	-2.39189453134542\\
672.618055555555	-2.60966577720777\\
674.602182539682	-2.05693243002487\\
676.58630952381	-2.44571702849818\\
678.570436507937	-2.51580407616871\\
680.554563492064	-1.93401069195941\\
682.53869047619	-2.80955526765377\\
684.522817460317	-2.40436573735487\\
686.506944444444	-2.60911861672343\\
688.491071428571	-2.63748259250993\\
690.475198412698	-2.4290219256622\\
692.459325396825	-2.74787169999189\\
694.443452380952	-2.6139626349918\\
696.427579365079	-3.27792215109693\\
698.411706349206	-2.29487951692757\\
700.395833333333	-3.46056478193983\\
702.37996031746	-2.85594616183978\\
704.364087301587	-3.48504159583967\\
706.348214285714	-3.48704009327111\\
708.332341269841	-3.44858720800244\\
710.316468253968	-3.75709528597301\\
712.300595238095	-3.30220014910603\\
714.284722222222	-3.67002383599146\\
716.268849206349	-4.27882797531091\\
718.252976190476	-4.28410056802021\\
720.237103174603	-4.40269183434608\\
722.22123015873	-4.82838065731264\\
724.205357142857	-4.97927600620978\\
726.189484126984	-5.09278773593054\\
728.173611111111	-5.67552277964183\\
730.157738095238	-5.82405505105682\\
732.141865079365	-6.03602831984991\\
734.125992063492	-6.39822959118371\\
736.110119047619	-6.61884977048101\\
738.094246031746	-6.63307262929397\\
740.078373015873	-6.75444005597932\\
742.0625	-7.12195741810954\\
744.046626984127	-7.0457014974598\\
746.030753968254	-6.88744707079947\\
748.014880952381	-7.22137364790323\\
749.999007936508	-7.26102886692658\\
751.983134920635	-7.81445812727438\\
753.967261904762	-6.71486915194868\\
755.951388888889	-7.11117876319976\\
757.935515873016	-6.87386305116811\\
759.919642857143	-7.16320933008118\\
761.90376984127	-6.78305551084465\\
763.887896825397	-7.33441459117805\\
765.872023809524	-6.59774287095126\\
767.856150793651	-7.08658121444879\\
769.840277777778	-6.97883059825172\\
771.824404761905	-6.3146664828361\\
773.808531746032	-7.10448542099636\\
775.792658730159	-6.4553694789497\\
777.776785714286	-6.30409797195483\\
779.760912698413	-6.18161059404967\\
781.74503968254	-6.38114388730335\\
783.729166666667	-6.63852733543126\\
785.713293650794	-6.08816249092553\\
787.69742063492	-6.41831007871985\\
789.681547619047	-6.08834592897815\\
791.665674603174	-6.217274638397\\
793.649801587301	-5.99008541078704\\
795.633928571428	-6.43028335402138\\
797.618055555555	-6.24441955436263\\
799.602182539682	-5.97089950992354\\
801.586309523809	-7.27245603427565\\
803.570436507937	-6.62755030989066\\
805.554563492064	-6.85015154306056\\
807.53869047619	-6.95921398829035\\
809.522817460317	-6.96272069615009\\
811.506944444444	-6.59091014885387\\
813.491071428571	-6.90489731604552\\
815.475198412698	-6.47544059039651\\
817.459325396825	-7.19330739806738\\
819.443452380952	-6.69343032698553\\
821.427579365079	-6.63270528503711\\
823.411706349206	-6.95575837122438\\
825.395833333333	-6.4249852162744\\
827.37996031746	-7.23981238292122\\
829.364087301587	-6.01051314923415\\
831.348214285714	-6.48577385708333\\
833.332341269841	-6.88780073852547\\
835.316468253968	-5.78248913584834\\
837.300595238095	-6.82908871179165\\
839.284722222222	-5.53908099423195\\
841.268849206349	-6.6315662297262\\
843.252976190476	-5.6203221977665\\
845.237103174603	-6.1382257416191\\
847.22123015873	-5.84611477125518\\
849.205357142857	-6.0063550228907\\
851.189484126984	-5.80233394699044\\
853.173611111111	-6.01072689731815\\
855.157738095238	-6.01408760246103\\
857.141865079365	-5.59699097688206\\
859.125992063492	-5.95742138294893\\
861.110119047619	-6.28997590678603\\
863.094246031746	-5.00124800608456\\
865.078373015873	-6.27988885963174\\
867.0625	-5.31137351160393\\
869.046626984127	-5.5326496981423\\
871.030753968254	-5.33477068424937\\
873.014880952381	-5.44496744657074\\
874.999007936508	-4.8688596862346\\
876.983134920635	-5.43443401784617\\
878.967261904762	-5.12637880934392\\
880.951388888889	-4.81920003542677\\
882.935515873016	-5.27103964491192\\
884.919642857143	-4.79090942529108\\
886.90376984127	-5.2122694307924\\
888.887896825397	-4.99004295248694\\
890.872023809524	-4.93688684904594\\
892.856150793651	-4.84112984622113\\
894.840277777778	-4.50610129911865\\
896.824404761905	-3.94254032695927\\
898.808531746032	-4.74759431963495\\
900.792658730159	-3.71295270162241\\
902.776785714286	-3.90220407431269\\
904.760912698413	-3.47954256489974\\
906.74503968254	-3.598276856972\\
908.729166666667	-3.18133043609204\\
910.713293650794	-3.77221455941582\\
912.69742063492	-2.86040171740026\\
914.681547619047	-3.47634283268687\\
916.665674603174	-3.37222413111557\\
918.649801587301	-2.51435157587711\\
920.633928571428	-3.1964757806625\\
922.618055555555	-2.81940905632289\\
924.602182539682	-2.68734271113258\\
926.586309523809	-3.00439736282625\\
928.570436507936	-2.10124188943371\\
930.554563492063	-3.01963051977582\\
932.53869047619	-1.9685936457041\\
934.522817460317	-2.99413235768398\\
936.506944444444	-2.32084640800729\\
938.491071428571	-3.54241353996554\\
940.475198412698	-1.94036492807825\\
942.459325396825	-3.49584046553955\\
944.443452380952	-2.26095340334813\\
946.427579365079	-3.12964601029976\\
948.411706349206	-2.62123835267722\\
950.395833333333	-3.33368460113942\\
952.37996031746	-2.74704500996216\\
954.364087301587	-3.58413389083951\\
956.348214285714	-2.8202292277627\\
958.332341269841	-3.52529565519486\\
960.316468253968	-3.07324971769516\\
962.300595238095	-3.48304673299825\\
964.284722222222	-3.32869872464922\\
966.268849206349	-3.55111138067262\\
968.252976190476	-3.18218074866671\\
970.237103174603	-4.47788766667371\\
972.22123015873	-2.81916794009178\\
974.205357142857	-4.00472120890921\\
976.189484126984	-4.14627430132784\\
978.173611111111	-4.27818527253494\\
980.157738095238	-3.79603968777134\\
982.141865079365	-4.85306983648488\\
984.125992063492	-4.12805684401447\\
986.110119047619	-4.98289625541996\\
988.094246031746	-4.25377916969625\\
990.078373015873	-5.4931257121436\\
992.0625	-4.54014874464198\\
994.046626984127	-5.34897828196596\\
996.030753968254	-4.95300808746317\\
998.014880952381	-5.02892996404102\\
};
%\addlegendentry{Case 2}

\addplot [color=color2]
  table[row sep=crcr]{%
1.98313492063493	-2.7876636094712\\
3.9672619047619	-3.21064494948662\\
5.95138888888889	-2.42333579140726\\
7.93551587301587	-3.06295137137182\\
9.91964285714286	-2.68093760007214\\
11.9037698412698	-2.70355428237997\\
13.8878968253968	-2.68003793934266\\
15.8720238095238	-2.24087514605877\\
17.8561507936508	-3.54431712140725\\
19.8402777777778	-1.36291615675528\\
21.8244047619048	-2.93896293870605\\
23.8085317460317	-1.88413077548747\\
25.7926587301587	-1.94639918752928\\
27.7767857142857	-1.91106113995327\\
29.7609126984127	-1.80252377824478\\
31.7450396825397	-1.86539076032312\\
33.7291666666667	-2.18587958104746\\
35.7132936507936	-2.16332376915118\\
37.6974206349206	-2.1029826247134\\
39.6815476190476	-2.02714168629222\\
41.6656746031746	-2.35073753712421\\
43.6498015873016	-2.128940831549\\
45.6339285714286	-2.88131453207166\\
47.6180555555556	-2.08119950016275\\
49.6021825396825	-2.6019488153839\\
51.5863095238095	-2.20401616593128\\
53.5704365079365	-2.2244552295952\\
55.5545634920635	-1.93696570658405\\
57.5386904761905	-1.5892625075369\\
59.5228174603175	-1.65242368676147\\
61.5069444444444	-2.13178025853937\\
63.4910714285714	-1.10422686658792\\
65.4751984126984	-2.02313339062149\\
67.4593253968254	-0.936408256668678\\
69.4434523809524	-1.91197779463651\\
71.4275793650794	-0.277367178332112\\
73.4117063492064	-1.27880770857291\\
75.3958333333333	-0.471516635637966\\
77.3799603174603	-0.726764626512346\\
79.3640873015873	-0.709190654496888\\
81.3482142857143	-0.690888207350796\\
83.3323412698413	-0.460914618194235\\
85.3164682539682	-1.10671810320877\\
87.3005952380952	-0.805213137695373\\
89.2847222222222	-1.0224219097473\\
91.2688492063492	-0.981390074134824\\
93.2529761904762	-1.60235568518946\\
95.2371031746032	-1.200454951521\\
97.2212301587302	-1.58529602265762\\
99.2053571428571	-1.27480055112668\\
101.189484126984	-1.17404080293655\\
103.173611111111	-1.40905787149278\\
105.157738095238	-1.3778537240202\\
107.141865079365	-2.01255203944691\\
109.125992063492	-1.56285376351021\\
111.110119047619	-2.2533858540216\\
113.094246031746	-1.82229949459444\\
115.078373015873	-2.1429956383551\\
117.0625	-2.33679760773667\\
119.046626984127	-2.57813379802646\\
121.030753968254	-2.76835051597997\\
123.014880952381	-2.26537803895556\\
124.999007936508	-2.80615299541633\\
126.983134920635	-2.77464773825347\\
128.967261904762	-2.53120197423393\\
130.951388888889	-3.0370261308448\\
132.935515873016	-2.6885808741587\\
134.919642857143	-3.07469752324359\\
136.90376984127	-2.38735718396429\\
138.887896825397	-3.35586894932532\\
140.872023809524	-2.12459684601891\\
142.856150793651	-3.62645154561656\\
144.840277777778	-2.53073546487524\\
146.824404761905	-3.13921771726592\\
148.808531746032	-3.27476149256659\\
150.792658730159	-2.88747887313558\\
152.776785714286	-3.58195754647585\\
154.760912698413	-3.26998762749814\\
156.74503968254	-3.59130547691387\\
158.729166666667	-3.28219337042808\\
160.713293650794	-3.87389177435659\\
162.697420634921	-3.0120470125341\\
164.681547619048	-3.61232999397701\\
166.665674603175	-3.61741753322009\\
168.649801587302	-2.98657203731004\\
170.633928571429	-3.50999822056216\\
172.618055555556	-3.03438196494207\\
174.602182539683	-3.49173327014808\\
176.586309523809	-3.69880053431592\\
178.570436507937	-3.23859365839951\\
180.554563492063	-4.15757331694126\\
182.53869047619	-3.59007997139676\\
184.522817460317	-4.298585729364\\
186.506944444444	-3.94875967701775\\
188.491071428571	-3.98584789801208\\
190.475198412698	-4.48325386397852\\
192.459325396825	-4.46130696129508\\
194.443452380952	-4.21532374032937\\
196.427579365079	-4.24867085672735\\
198.411706349206	-4.74288384265077\\
200.395833333333	-3.47737867159332\\
202.37996031746	-5.27358968829081\\
204.364087301587	-4.45808676801711\\
206.348214285714	-4.43038407816117\\
208.332341269841	-4.77324839632599\\
210.316468253968	-4.5803820699686\\
212.300595238095	-4.83568151971836\\
214.284722222222	-4.82687177304235\\
216.268849206349	-3.86496575297934\\
218.252976190476	-5.08620695350037\\
220.237103174603	-3.59164557412337\\
222.22123015873	-4.57535466799187\\
224.205357142857	-3.62084516498506\\
226.189484126984	-4.3419988423907\\
228.173611111111	-3.90649123476542\\
230.157738095238	-4.09420320329502\\
232.141865079365	-4.32633796595591\\
234.125992063492	-4.35713708775044\\
236.110119047619	-3.93718433129053\\
238.094246031746	-4.64217368980309\\
240.078373015873	-4.286471819492\\
242.0625	-4.60079325676303\\
244.046626984127	-4.72769266103414\\
246.030753968254	-4.42977907963793\\
248.014880952381	-4.84753083069377\\
249.999007936508	-4.90609937579778\\
251.983134920635	-4.60885697310607\\
253.967261904762	-4.84981966812718\\
255.951388888889	-4.84385599170705\\
257.935515873016	-4.49095233164065\\
259.919642857143	-5.14930755886642\\
261.90376984127	-4.42128534369827\\
263.887896825397	-5.31225640499693\\
265.872023809524	-4.74165618653686\\
267.856150793651	-5.43431633173438\\
269.840277777778	-4.6503918211945\\
271.824404761905	-4.65379943412005\\
273.808531746032	-5.1538758280375\\
275.792658730159	-4.37352376996715\\
277.776785714286	-4.29204898458282\\
279.760912698413	-4.69686808357849\\
281.74503968254	-4.13312193594686\\
283.729166666667	-4.15910048022056\\
285.713293650794	-4.01479964323265\\
287.697420634921	-4.60141119969043\\
289.681547619048	-3.70161579560474\\
291.665674603175	-4.78925699092665\\
293.649801587302	-3.60478337965847\\
295.633928571429	-4.11968498242181\\
297.618055555556	-3.57526356901559\\
299.602182539683	-4.25598786143321\\
301.58630952381	-3.44102678994955\\
303.570436507937	-4.63648209955855\\
305.554563492063	-3.20329832772021\\
307.53869047619	-4.54954563702826\\
309.522817460317	-3.0667830823311\\
311.506944444444	-4.04527795392914\\
313.491071428571	-3.35846348551038\\
315.475198412698	-3.22217055120051\\
317.459325396825	-3.56052387123446\\
319.443452380952	-2.83369847749355\\
321.427579365079	-3.00344113268498\\
323.411706349206	-2.71830477530306\\
325.395833333333	-2.75599270583166\\
327.37996031746	-2.41383822538821\\
329.364087301587	-3.12607478563491\\
331.348214285714	-2.45575404193241\\
333.332341269841	-2.6502408278309\\
335.316468253968	-2.2053129458966\\
337.300595238095	-2.46109007736635\\
339.284722222222	-2.28050941298268\\
341.268849206349	-2.35828331757094\\
343.252976190476	-2.02965370711272\\
345.237103174603	-2.46054355034343\\
347.22123015873	-2.32682022850758\\
349.205357142857	-2.38302370310014\\
351.189484126984	-3.10659779231513\\
353.173611111111	-2.49788822871957\\
355.157738095238	-3.21061039495902\\
357.141865079365	-3.25379267509446\\
359.125992063492	-3.13094336231447\\
361.110119047619	-4.03252371534534\\
363.094246031746	-2.82279817689319\\
365.078373015873	-4.13022213876224\\
367.0625	-4.02625650261731\\
369.046626984127	-4.17574665640612\\
371.030753968254	-4.18098255998439\\
373.014880952381	-4.77504086620483\\
374.999007936508	-3.89184951651901\\
376.983134920635	-5.33774900552798\\
378.967261904762	-4.14934827540889\\
380.951388888889	-4.70618426771522\\
382.935515873016	-4.95589138973996\\
384.919642857143	-4.86936248370666\\
386.90376984127	-5.2725205431729\\
388.887896825397	-4.71971951070724\\
390.872023809524	-5.23275730633427\\
392.856150793651	-5.47049370136001\\
394.840277777778	-5.16119883948815\\
396.824404761905	-5.2762166971558\\
398.808531746032	-5.32329718917999\\
400.792658730159	-5.68200215741996\\
402.776785714286	-5.42852105826665\\
404.760912698413	-5.77479282060451\\
406.74503968254	-5.74272966830348\\
408.729166666667	-5.71668312183038\\
410.713293650794	-6.14588053983712\\
412.697420634921	-5.64294382218907\\
414.681547619048	-7.07800716899255\\
416.665674603175	-5.49843095002399\\
418.649801587302	-7.57161515495716\\
420.633928571428	-6.56380922590234\\
422.618055555556	-6.76577404473694\\
424.602182539683	-7.43974779066967\\
426.58630952381	-6.98597965174022\\
428.570436507937	-7.82255777473059\\
430.554563492063	-7.45819860372366\\
432.53869047619	-7.36637365735913\\
434.522817460317	-7.57193092901072\\
436.506944444444	-7.30438495809846\\
438.491071428571	-7.92405162604703\\
440.475198412698	-7.09609327592841\\
442.459325396825	-7.83129955243367\\
444.443452380952	-7.39712590605896\\
446.427579365079	-7.38503218286761\\
448.411706349206	-7.63289437880939\\
450.395833333333	-7.28159639242795\\
452.37996031746	-7.67171292465982\\
454.364087301587	-7.17720860637422\\
456.348214285714	-7.85688438475825\\
458.332341269841	-7.2253033790074\\
460.316468253968	-7.71554212695003\\
462.300595238095	-6.90983661979551\\
464.284722222222	-8.17262706032006\\
466.268849206349	-6.13590921269274\\
468.252976190476	-8.13981632377667\\
470.237103174603	-6.45115489383051\\
472.22123015873	-7.87556613292813\\
474.205357142857	-6.39058123902674\\
476.189484126984	-8.31408854269077\\
478.173611111111	-6.46843265399309\\
480.157738095238	-7.46494316600142\\
482.141865079365	-6.85713141396925\\
484.125992063492	-7.46925170070366\\
486.110119047619	-7.03051493153788\\
488.094246031746	-7.5708256714486\\
490.078373015873	-6.54602875305725\\
492.0625	-7.55997214625323\\
494.046626984127	-7.54339746101961\\
496.030753968254	-7.55428050787633\\
498.014880952381	-7.3209904847345\\
499.999007936508	-7.57972247306864\\
501.983134920635	-6.95362379225556\\
503.967261904762	-8.12690940024118\\
505.951388888889	-6.73464586200279\\
507.935515873016	-7.62300153042183\\
509.919642857143	-6.45260309907914\\
511.90376984127	-7.81006049302585\\
513.887896825397	-5.96533548053393\\
515.872023809524	-7.729636829923\\
517.856150793651	-6.45301182588026\\
519.840277777778	-7.55230892073289\\
521.824404761905	-6.84704854068704\\
523.808531746032	-7.21835124907302\\
525.792658730159	-7.32349147334156\\
527.776785714286	-6.97707268702835\\
529.760912698413	-6.86578366666826\\
531.74503968254	-6.95954488769523\\
533.729166666667	-7.02292822584384\\
535.713293650794	-7.17836047793093\\
537.69742063492	-7.65662277824224\\
539.681547619047	-6.63150060965159\\
541.665674603174	-7.29270330010655\\
543.649801587301	-6.42900018458262\\
545.633928571428	-7.13762499191923\\
547.618055555555	-6.39745761434873\\
549.602182539683	-7.16901550398866\\
551.58630952381	-6.54236468627537\\
553.570436507937	-6.80949845421558\\
555.554563492064	-6.58528184030259\\
557.53869047619	-6.47988935011502\\
559.522817460317	-6.66999776437962\\
561.506944444444	-6.19772901230979\\
563.491071428571	-6.67187161190978\\
565.475198412698	-6.19396526294866\\
567.459325396825	-6.4876457730563\\
569.443452380952	-6.70113455247377\\
571.427579365079	-5.90527054806988\\
573.411706349206	-6.4287708873622\\
575.395833333333	-6.31189943872353\\
577.37996031746	-6.504458586492\\
579.364087301587	-5.79464582116913\\
581.348214285714	-6.4145456199206\\
583.332341269841	-5.87111351712187\\
585.316468253968	-6.38602731092176\\
587.300595238095	-5.99650173180533\\
589.284722222222	-6.11458382279887\\
591.268849206349	-6.01750067733555\\
593.252976190476	-6.17183884608126\\
595.237103174603	-5.56592955130048\\
597.22123015873	-6.40977454843923\\
599.205357142857	-5.27069038494355\\
601.189484126984	-6.18650591190203\\
603.173611111111	-5.81197497377972\\
605.157738095238	-5.75675974789974\\
607.141865079365	-5.84605531076817\\
609.125992063492	-6.01246935712772\\
611.110119047619	-5.2731849989407\\
613.094246031746	-5.67241035368589\\
615.078373015873	-4.39835046743341\\
617.0625	-5.7332381989418\\
619.046626984127	-4.65853769741345\\
621.030753968254	-5.45658711812994\\
623.014880952381	-4.27826920822756\\
624.999007936508	-5.38579741474057\\
626.983134920635	-3.70029526793484\\
628.967261904762	-4.6549950168206\\
630.951388888889	-3.97035844604355\\
632.935515873016	-3.83034124298532\\
634.919642857143	-4.60755902544898\\
636.90376984127	-3.3486139580874\\
638.887896825397	-4.03853174560797\\
640.872023809524	-3.50175875422006\\
642.856150793651	-3.80651787711741\\
644.840277777778	-3.33129768279935\\
646.824404761905	-2.92751234057442\\
648.808531746032	-3.20109577209034\\
650.792658730159	-2.37796709566228\\
652.776785714286	-3.49512475012432\\
654.760912698413	-2.03263207269747\\
656.74503968254	-3.04970443048565\\
658.729166666667	-2.07397475180198\\
660.713293650794	-2.7266245777359\\
662.69742063492	-2.52463242622593\\
664.681547619047	-1.95609322216388\\
666.665674603174	-2.99904223117694\\
668.649801587301	-2.23656018538525\\
670.633928571428	-2.39075005268426\\
672.618055555555	-2.59274801826489\\
674.602182539682	-2.07782212198483\\
676.58630952381	-2.42285334817426\\
678.570436507937	-2.51933252285124\\
680.554563492064	-1.93115040514791\\
682.53869047619	-2.81094201971673\\
684.522817460317	-2.41942465578798\\
686.506944444444	-2.59129561929828\\
688.491071428571	-2.63776609265952\\
690.475198412698	-2.44533379014522\\
692.459325396825	-2.75204402092101\\
694.443452380952	-2.59705558105083\\
696.427579365079	-3.28757814728518\\
698.411706349206	-2.29075986524438\\
700.395833333333	-3.47156738260708\\
702.37996031746	-2.85475535531823\\
704.364087301587	-3.46490693880168\\
706.348214285714	-3.51715560985019\\
708.332341269841	-3.43189664726139\\
710.316468253968	-3.75254473373449\\
712.300595238095	-3.31276145513826\\
714.284722222222	-3.65751690142048\\
716.268849206349	-4.28711517168695\\
718.252976190476	-4.29924257182326\\
720.237103174603	-4.40319767192333\\
722.22123015873	-4.81803418967572\\
724.205357142857	-4.98497099927067\\
726.189484126984	-5.07151991248403\\
728.173611111111	-5.69202713839626\\
730.157738095238	-5.80665893811752\\
732.141865079365	-6.06096497622408\\
734.125992063492	-6.39901803705516\\
736.110119047619	-6.61330466064489\\
738.094246031746	-6.61082104923111\\
740.078373015873	-6.78139451730807\\
742.0625	-7.11898915778821\\
744.046626984127	-7.04612390059069\\
746.030753968254	-6.89355489214391\\
748.014880952381	-7.21135139036328\\
749.999007936508	-7.25798406230835\\
751.983134920635	-7.81731444562058\\
753.967261904762	-6.7065741189846\\
755.951388888889	-7.10365972958424\\
757.935515873016	-6.88836271761209\\
759.919642857143	-7.16319764496142\\
761.90376984127	-6.77186846424619\\
763.887896825397	-7.34249676212254\\
765.872023809524	-6.59802092377791\\
767.856150793651	-7.08868091223523\\
769.840277777778	-6.97938560234605\\
771.824404761905	-6.31768050938232\\
773.808531746032	-7.11734201866655\\
775.792658730159	-6.42866634493194\\
777.776785714286	-6.29191090946636\\
779.760912698413	-6.19577710212645\\
781.74503968254	-6.38186672964564\\
783.729166666667	-6.63558264435421\\
785.713293650794	-6.09350832524623\\
787.69742063492	-6.41334339419942\\
789.681547619047	-6.10467866207088\\
791.665674603174	-6.21450368555774\\
793.649801587301	-5.97135114349441\\
795.633928571428	-6.4468217356208\\
797.618055555555	-6.22558518659363\\
799.602182539682	-5.9982288420012\\
801.586309523809	-7.27255221976913\\
803.570436507937	-6.61218066781994\\
805.554563492064	-6.85738482890352\\
807.53869047619	-6.95995914655687\\
809.522817460317	-6.95584281925817\\
811.506944444444	-6.58584281060539\\
813.491071428571	-6.89326589404725\\
815.475198412698	-6.49585617439387\\
817.459325396825	-7.18070706505627\\
819.443452380952	-6.7089606299456\\
821.427579365079	-6.64561836116715\\
823.411706349206	-6.9372999037441\\
825.395833333333	-6.41885012990658\\
827.37996031746	-7.25079753465085\\
829.364087301587	-6.00604118676749\\
831.348214285714	-6.47093232480531\\
833.332341269841	-6.8921407852995\\
835.316468253968	-5.79754827781165\\
837.300595238095	-6.82562758316656\\
839.284722222222	-5.53047816513261\\
841.268849206349	-6.63265830166862\\
843.252976190476	-5.62237267330039\\
845.237103174603	-6.14006610029381\\
847.22123015873	-5.85964659730533\\
849.205357142857	-6.01148409165286\\
851.189484126984	-5.76045031793734\\
853.173611111111	-6.04347751029191\\
855.157738095238	-6.0265781574952\\
857.141865079365	-5.5661130340721\\
859.125992063492	-5.95687976092824\\
861.110119047619	-6.29843313629513\\
863.094246031746	-5.00132067763089\\
865.078373015873	-6.2605685293483\\
867.0625	-5.3268840351627\\
869.046626984127	-5.53797523124782\\
871.030753968254	-5.34546255986644\\
873.014880952381	-5.44749397251133\\
874.999007936508	-4.85262281659852\\
876.983134920635	-5.44730076072856\\
878.967261904762	-5.1106795039141\\
880.951388888889	-4.83703147837937\\
882.935515873016	-5.25864673271371\\
884.919642857143	-4.78781110706142\\
886.90376984127	-5.22239792121633\\
888.887896825397	-4.97928215581923\\
890.872023809524	-4.95549021691165\\
892.856150793651	-4.82224143471981\\
894.840277777778	-4.50196242427422\\
896.824404761905	-3.960157912528\\
898.808531746032	-4.73141142828685\\
900.792658730159	-3.71095392843582\\
902.776785714286	-3.90861741561025\\
904.760912698413	-3.48036364316273\\
906.74503968254	-3.60584996701571\\
908.729166666667	-3.17457965279683\\
910.713293650794	-3.76577901406114\\
912.69742063492	-2.86082789594922\\
914.681547619047	-3.48059028332951\\
916.665674603174	-3.38683213606527\\
918.649801587301	-2.49508251369625\\
920.633928571428	-3.2085532830744\\
922.618055555555	-2.8173018814403\\
924.602182539682	-2.68263447641624\\
926.586309523809	-3.00534340678715\\
928.570436507936	-2.09894909304519\\
930.554563492063	-3.03602590182569\\
932.53869047619	-1.9544413997367\\
934.522817460317	-2.99450552853393\\
936.506944444444	-2.32495878094781\\
938.491071428571	-3.52758844886823\\
940.475198412698	-1.9671226363567\\
942.459325396825	-3.46843360018725\\
944.443452380952	-2.24246116438154\\
946.427579365079	-3.1600384933916\\
948.411706349206	-2.61831992834129\\
950.395833333333	-3.33322746077262\\
952.37996031746	-2.75992938360028\\
954.364087301587	-3.58437537507407\\
956.348214285714	-2.81466028045234\\
958.332341269841	-3.53626592733229\\
960.316468253968	-3.06158487498522\\
962.300595238095	-3.4652722745073\\
964.284722222222	-3.3497611708557\\
966.268849206349	-3.54231318226763\\
968.252976190476	-3.17880407721622\\
970.237103174603	-4.50007475720555\\
972.22123015873	-2.79403879954799\\
974.205357142857	-4.01144655555886\\
976.189484126984	-4.15440487966374\\
978.173611111111	-4.26682730858735\\
980.157738095238	-3.8085425408676\\
982.141865079365	-4.85495613884816\\
984.125992063492	-4.12159475491577\\
986.110119047619	-4.98039801741992\\
988.094246031746	-4.24022992187048\\
990.078373015873	-5.51544644165652\\
992.0625	-4.51820967199941\\
994.046626984127	-5.36244183922805\\
996.030753968254	-4.952451801279\\
998.014880952381	-5.03800661896423\\
};
%\addlegendentry{Case 3}

\addplot [color=color6]
  table[row sep=crcr]{%
1.98313492063493	-2.82515577991719\\
3.9672619047619	-3.20031904792306\\
5.95138888888889	-2.44265778444521\\
7.93551587301587	-3.04355745646959\\
9.91964285714286	-2.68042407519269\\
11.9037698412698	-2.67003891802752\\
13.8878968253968	-2.68801770866539\\
15.8720238095238	-2.26978805122184\\
17.8561507936508	-3.52168924161079\\
19.8402777777778	-1.40893049952168\\
21.8244047619048	-2.91222704289412\\
23.8085317460317	-1.85858754163006\\
25.7926587301587	-1.9331765527315\\
27.7767857142857	-1.9232219008099\\
29.7609126984127	-1.79738628869626\\
31.7450396825397	-1.88303528881761\\
33.7291666666667	-2.19701372387903\\
35.7132936507936	-2.14413583960463\\
37.6974206349206	-2.15483852752896\\
39.6815476190476	-2.00794491074182\\
41.6656746031746	-2.32126860340861\\
43.6498015873016	-2.15227206903896\\
45.6339285714286	-2.90687655356411\\
47.6180555555556	-2.04726198033174\\
49.6021825396825	-2.59159609638408\\
51.5863095238095	-2.23135220592258\\
53.5704365079365	-2.22479471016389\\
55.5545634920635	-1.90732261704116\\
57.5386904761905	-1.6240064485337\\
59.5228174603175	-1.6307210206348\\
61.5069444444444	-2.11444122875361\\
63.4910714285714	-1.11413254293197\\
65.4751984126984	-2.02290127933575\\
67.4593253968254	-0.91543375484141\\
69.4434523809524	-1.93499693207906\\
71.4275793650794	-0.283600619766299\\
73.4117063492064	-1.26042181294761\\
75.3958333333333	-0.476899769403504\\
77.3799603174603	-0.734973482575946\\
79.3640873015873	-0.701536728635849\\
81.3482142857143	-0.696908489514614\\
83.3323412698413	-0.454120206682962\\
85.3164682539682	-1.13408342375898\\
87.3005952380952	-0.780581944464597\\
89.2847222222222	-1.03062733311853\\
91.2688492063492	-0.957161853664149\\
93.2529761904762	-1.61096146441674\\
95.2371031746032	-1.20437420215275\\
97.2212301587302	-1.60124502749248\\
99.2053571428571	-1.19676776562794\\
101.189484126984	-1.25744477692876\\
103.173611111111	-1.43868930907198\\
105.157738095238	-1.30886103754494\\
107.141865079365	-2.06145381998639\\
109.125992063492	-1.54998850430046\\
111.110119047619	-2.27350968263748\\
113.094246031746	-1.76398311747888\\
115.078373015873	-2.20505093590962\\
117.0625	-2.32486038271308\\
119.046626984127	-2.56565532268543\\
121.030753968254	-2.76032360123759\\
123.014880952381	-2.25003163788529\\
124.999007936508	-2.82345194426391\\
126.983134920635	-2.7707224647739\\
128.967261904762	-2.53760397016163\\
130.951388888889	-3.02699916824893\\
132.935515873016	-2.67626774542794\\
134.919642857143	-3.09994614211878\\
136.90376984127	-2.36969139986596\\
138.887896825397	-3.34456387909846\\
140.872023809524	-2.1537991539998\\
142.856150793651	-3.5889149772005\\
144.840277777778	-2.56208964113843\\
146.824404761905	-3.13389616719993\\
148.808531746032	-3.25087631956751\\
150.792658730159	-2.91604904066184\\
152.776785714286	-3.59701755522399\\
154.760912698413	-3.23574536080263\\
156.74503968254	-3.63419206574521\\
158.729166666667	-3.26045522387173\\
160.713293650794	-3.82373307431874\\
162.697420634921	-3.07125759765784\\
164.681547619048	-3.58368326341305\\
166.665674603175	-3.61665940490872\\
168.649801587302	-3.03316993835919\\
170.633928571429	-3.46195976825547\\
172.618055555556	-3.07965353269263\\
174.602182539683	-3.46299607165258\\
176.586309523809	-3.69941860390257\\
178.570436507937	-3.27535290352094\\
180.554563492063	-4.11572416490549\\
182.53869047619	-3.60751400965275\\
184.522817460317	-4.32533133760221\\
186.506944444444	-3.8717048156155\\
188.491071428571	-4.05026312200799\\
190.475198412698	-4.43927231316405\\
192.459325396825	-4.4749729023458\\
194.443452380952	-4.22414685809231\\
196.427579365079	-4.24994955649083\\
198.411706349206	-4.72081425834712\\
200.395833333333	-3.47164400704771\\
202.37996031746	-5.33327758135964\\
204.364087301587	-4.40007684658892\\
206.348214285714	-4.44351257190384\\
208.332341269841	-4.77107211490145\\
210.316468253968	-4.59700838358461\\
212.300595238095	-4.8185756115925\\
214.284722222222	-4.82315102258241\\
216.268849206349	-3.87031828740685\\
218.252976190476	-5.09256407438368\\
220.237103174603	-3.59054537239725\\
222.22123015873	-4.5929275909074\\
224.205357142857	-3.59593583296832\\
226.189484126984	-4.37083218200428\\
228.173611111111	-3.92293169304414\\
230.157738095238	-4.06333219393033\\
232.141865079365	-4.34609314605297\\
234.125992063492	-4.34633037694486\\
236.110119047619	-3.90317953605097\\
238.094246031746	-4.65996447571793\\
240.078373015873	-4.3079045980816\\
242.0625	-4.55297473391934\\
244.046626984127	-4.75045855823677\\
246.030753968254	-4.4230916557789\\
248.014880952381	-4.83934130023162\\
249.999007936508	-4.92074090280134\\
251.983134920635	-4.62703455757111\\
253.967261904762	-4.81486177443581\\
255.951388888889	-4.86631574437143\\
257.935515873016	-4.48841946809887\\
259.919642857143	-5.13779175616277\\
261.90376984127	-4.44606922012545\\
263.887896825397	-5.28803687621804\\
265.872023809524	-4.73383364193501\\
267.856150793651	-5.44951993086711\\
269.840277777778	-4.65192025479447\\
271.824404761905	-4.65057589356211\\
273.808531746032	-5.12736893055831\\
275.792658730159	-4.43488118786746\\
277.776785714286	-4.26828083846367\\
279.760912698413	-4.67337628465805\\
281.74503968254	-4.13960947957248\\
283.729166666667	-4.18288692241091\\
285.713293650794	-4.00402572504056\\
287.697420634921	-4.59454742982291\\
289.681547619048	-3.6960163317033\\
291.665674603175	-4.76767040938425\\
293.649801587302	-3.63180892139808\\
295.633928571429	-4.08664891908443\\
297.618055555556	-3.60202189003015\\
299.602182539683	-4.27793357301185\\
301.58630952381	-3.44817956254791\\
303.570436507937	-4.64453857416557\\
305.554563492063	-3.19476852859164\\
307.53869047619	-4.53636264930237\\
309.522817460317	-3.08640606088938\\
311.506944444444	-4.05606078951221\\
313.491071428571	-3.33608178669095\\
315.475198412698	-3.22548702041499\\
317.459325396825	-3.50626969408187\\
319.443452380952	-2.85448301089283\\
321.427579365079	-3.0180330482489\\
323.411706349206	-2.73611992180659\\
325.395833333333	-2.74488433734239\\
327.37996031746	-2.4278376382526\\
329.364087301587	-3.08641392625304\\
331.348214285714	-2.45793217327856\\
333.332341269841	-2.65915557069461\\
335.316468253968	-2.21097314124212\\
337.300595238095	-2.46196515427318\\
339.284722222222	-2.2739138833518\\
341.268849206349	-2.36201240698152\\
343.252976190476	-2.05815096080231\\
345.237103174603	-2.43979616423116\\
347.22123015873	-2.3408070963683\\
349.205357142857	-2.35899567059942\\
351.189484126984	-3.14337127794454\\
353.173611111111	-2.49466628962148\\
355.157738095238	-3.17067916098552\\
357.141865079365	-3.25972154451691\\
359.125992063492	-3.13504179790619\\
361.110119047619	-4.07226365430215\\
363.094246031746	-2.81113464593804\\
365.078373015873	-4.08863629467406\\
367.0625	-4.03190760884891\\
369.046626984127	-4.17293588424687\\
371.030753968254	-4.19558111790518\\
373.014880952381	-4.77158141948684\\
374.999007936508	-3.90328548359865\\
376.983134920635	-5.30942073669248\\
378.967261904762	-4.17806605650462\\
380.951388888889	-4.67327440320005\\
382.935515873016	-4.97939858816756\\
384.919642857143	-4.81991174190713\\
386.90376984127	-5.31191929624899\\
388.887896825397	-4.74938911575473\\
390.872023809524	-5.20587822408234\\
392.856150793651	-5.45404093715087\\
394.840277777778	-5.18773527772995\\
396.824404761905	-5.2563389992396\\
398.808531746032	-5.3199109045365\\
400.792658730159	-5.71434945960925\\
402.776785714286	-5.41945661571005\\
404.760912698413	-5.74455958517731\\
406.74503968254	-5.76839708140354\\
408.729166666667	-5.70795328652444\\
410.713293650794	-6.16617417581443\\
412.697420634921	-5.64952694322426\\
414.681547619048	-7.03152971959632\\
416.665674603175	-5.53706117041118\\
418.649801587302	-7.56272496103003\\
420.633928571428	-6.54494057719812\\
422.618055555556	-6.79776565018158\\
424.602182539683	-7.41286010488246\\
426.58630952381	-7.00007169165748\\
428.570436507937	-7.81138766278587\\
430.554563492063	-7.44249982739231\\
432.53869047619	-7.3620321665687\\
434.522817460317	-7.62147173764622\\
436.506944444444	-7.26600849202632\\
438.491071428571	-7.92774743904602\\
440.475198412698	-7.09190209843445\\
442.459325396825	-7.83147334930566\\
444.443452380952	-7.4014407702367\\
446.427579365079	-7.40525908733144\\
448.411706349206	-7.61343902911269\\
450.395833333333	-7.31455826101644\\
452.37996031746	-7.62723637826952\\
454.364087301587	-7.18567501161743\\
456.348214285714	-7.87556123465112\\
458.332341269841	-7.21761856840036\\
460.316468253968	-7.70267120205843\\
462.300595238095	-6.92320208416835\\
464.284722222222	-8.13843331424446\\
466.268849206349	-6.19749691516315\\
468.252976190476	-8.12645499566663\\
470.237103174603	-6.412983056075\\
472.22123015873	-7.92117762127397\\
474.205357142857	-6.37691705722554\\
476.189484126984	-8.29053443530682\\
478.173611111111	-6.4732189262095\\
480.157738095238	-7.45309695577018\\
482.141865079365	-6.89170089957262\\
484.125992063492	-7.46950854486728\\
486.110119047619	-7.00325635880883\\
488.094246031746	-7.580123291622\\
490.078373015873	-6.54068614415456\\
492.0625	-7.55421226882648\\
494.046626984127	-7.55171452639595\\
496.030753968254	-7.56197617012279\\
498.014880952381	-7.31289178991425\\
499.999007936508	-7.5982647085287\\
501.983134920635	-6.93869285003966\\
503.967261904762	-8.11366945720726\\
505.951388888889	-6.74023357070916\\
507.935515873016	-7.63134446752863\\
509.919642857143	-6.45982508331805\\
511.90376984127	-7.77731317558628\\
513.887896825397	-5.98859525879836\\
515.872023809524	-7.74731566841831\\
517.856150793651	-6.429325109151\\
519.840277777778	-7.57374614464235\\
521.824404761905	-6.84527701893542\\
523.808531746032	-7.15735093498624\\
525.792658730159	-7.39766779773391\\
527.776785714286	-6.94761965183109\\
529.760912698413	-6.82702908184535\\
531.74503968254	-7.01768770415706\\
533.729166666667	-7.03290810236396\\
535.713293650794	-7.14600511268086\\
537.69742063492	-7.66460522861864\\
539.681547619047	-6.60476973688333\\
541.665674603174	-7.3383651152832\\
543.649801587301	-6.42124732485548\\
545.633928571428	-7.13026823805549\\
547.618055555555	-6.37240974179358\\
549.602182539683	-7.21807290508782\\
551.58630952381	-6.50616635090488\\
553.570436507937	-6.84522446984014\\
555.554563492064	-6.58817590557554\\
557.53869047619	-6.42162795440325\\
559.522817460317	-6.71146814634392\\
561.506944444444	-6.19688681549999\\
563.491071428571	-6.64214552449368\\
565.475198412698	-6.19946159515695\\
567.459325396825	-6.51616440047107\\
569.443452380952	-6.65889077169197\\
571.427579365079	-5.95354667193458\\
573.411706349206	-6.41146690319874\\
575.395833333333	-6.3083988629328\\
577.37996031746	-6.50523516254241\\
579.364087301587	-5.78587968014678\\
581.348214285714	-6.42540672873722\\
583.332341269841	-5.8628795928235\\
585.316468253968	-6.38341233247646\\
587.300595238095	-6.02558034562916\\
589.284722222222	-6.08553213679538\\
591.268849206349	-6.02251400434174\\
593.252976190476	-6.17614276972172\\
595.237103174603	-5.56550930097519\\
597.22123015873	-6.42540900575669\\
599.205357142857	-5.27396469546173\\
601.189484126984	-6.19656937942746\\
603.173611111111	-5.73925024927861\\
605.157738095238	-5.81929065762337\\
607.141865079365	-5.79541006728319\\
609.125992063492	-6.05007050697219\\
611.110119047619	-5.25633005868447\\
613.094246031746	-5.65409197585276\\
615.078373015873	-4.41480902739015\\
617.0625	-5.77221843045685\\
619.046626984127	-4.62779556061825\\
621.030753968254	-5.43376921543338\\
623.014880952381	-4.30981848546431\\
624.999007936508	-5.37257904158105\\
626.983134920635	-3.7311597780783\\
628.967261904762	-4.61993272598159\\
630.951388888889	-3.98471017625274\\
632.935515873016	-3.85571611413401\\
634.919642857143	-4.57758850587418\\
636.90376984127	-3.35801606299903\\
638.887896825397	-4.05260722569249\\
640.872023809524	-3.47782211822245\\
642.856150793651	-3.83564454656718\\
644.840277777778	-3.32481334649749\\
646.824404761905	-2.93358509225426\\
648.808531746032	-3.21258248192815\\
650.792658730159	-2.34355958975096\\
652.776785714286	-3.5208774884095\\
654.760912698413	-2.03812211568534\\
656.74503968254	-3.01027478088085\\
658.729166666667	-2.09840638064409\\
660.713293650794	-2.71097247900543\\
662.69742063492	-2.53154359291474\\
664.681547619047	-1.94143062438159\\
666.665674603174	-3.02051479230002\\
668.649801587301	-2.21498885241518\\
670.633928571428	-2.39956757135663\\
672.618055555555	-2.60966232495572\\
674.602182539682	-2.0459968609322\\
676.58630952381	-2.45753575121358\\
678.570436507937	-2.50182692260632\\
680.554563492064	-1.95019260958986\\
682.53869047619	-2.80446155567501\\
684.522817460317	-2.38790951845101\\
686.506944444444	-2.62106224352392\\
688.491071428571	-2.63881870372161\\
690.475198412698	-2.41444981937168\\
692.459325396825	-2.75322743351367\\
694.443452380952	-2.62078692077715\\
696.427579365079	-3.27385402527098\\
698.411706349206	-2.33011305362636\\
700.395833333333	-3.43237154295509\\
702.37996031746	-2.8444035484758\\
704.364087301587	-3.49877447846834\\
706.348214285714	-3.50073443888882\\
708.332341269841	-3.42488795633196\\
710.316468253968	-3.75660189068778\\
712.300595238095	-3.29335710593085\\
714.284722222222	-3.68416271411497\\
716.268849206349	-4.27630994275614\\
718.252976190476	-4.2774173521058\\
720.237103174603	-4.4022865577431\\
722.22123015873	-4.84597375621298\\
724.205357142857	-4.95423260239773\\
726.189484126984	-5.11641104636718\\
728.173611111111	-5.66782081381932\\
730.157738095238	-5.81872888441411\\
732.141865079365	-6.04267050767993\\
734.125992063492	-6.37589578340022\\
736.110119047619	-6.61010465055955\\
738.094246031746	-6.65181029473184\\
740.078373015873	-6.75693385090438\\
742.0625	-7.12579232992542\\
744.046626984127	-7.05130078893999\\
746.030753968254	-6.87163018191663\\
748.014880952381	-7.22569548138211\\
749.999007936508	-7.25838538998185\\
751.983134920635	-7.82059553787904\\
753.967261904762	-6.70001442448464\\
755.951388888889	-7.14779253942692\\
757.935515873016	-6.85495929862183\\
759.919642857143	-7.14852229069805\\
761.90376984127	-6.79955187056847\\
763.887896825397	-7.3289521850477\\
765.872023809524	-6.59189846926945\\
767.856150793651	-7.10807358612929\\
769.840277777778	-6.97183025689498\\
771.824404761905	-6.30526606268424\\
773.808531746032	-7.10395454850319\\
775.792658730159	-6.46706882668106\\
777.776785714286	-6.29702613040042\\
779.760912698413	-6.17731561290536\\
781.74503968254	-6.38125458370616\\
783.729166666667	-6.64367736134741\\
785.713293650794	-6.07403056590013\\
787.69742063492	-6.44367688068144\\
789.681547619047	-6.0656825100541\\
791.665674603174	-6.23277019946462\\
793.649801587301	-6.00329764562625\\
795.633928571428	-6.40894118085811\\
797.618055555555	-6.25839480308329\\
799.602182539682	-5.95611684886148\\
801.586309523809	-7.26291619066142\\
803.570436507937	-6.64902035802851\\
805.554563492064	-6.83354535206852\\
807.53869047619	-6.96641951642096\\
809.522817460317	-6.97238391257308\\
811.506944444444	-6.58711012599479\\
813.491071428571	-6.90739982820637\\
815.475198412698	-6.48233119731631\\
817.459325396825	-7.17654145135647\\
819.443452380952	-6.68901664240741\\
821.427579365079	-6.62168923892065\\
823.411706349206	-6.97066536927484\\
825.395833333333	-6.43144494126569\\
827.37996031746	-7.22996283666346\\
829.364087301587	-6.00775696817873\\
831.348214285714	-6.51441674140267\\
833.332341269841	-6.87958888998262\\
835.316468253968	-5.76377709294302\\
837.300595238095	-6.85445681861938\\
839.284722222222	-5.51585302474066\\
841.268849206349	-6.61157005191096\\
843.252976190476	-5.64366348375269\\
845.237103174603	-6.13940988752807\\
847.22123015873	-5.85220997225537\\
849.205357142857	-5.99830734290624\\
851.189484126984	-5.80758019510743\\
853.173611111111	-6.00514922379012\\
855.157738095238	-6.00726710181559\\
857.141865079365	-5.59969269331762\\
859.125992063492	-5.96729245641361\\
861.110119047619	-6.27674621101638\\
863.094246031746	-4.99690921567514\\
865.078373015873	-6.30928720303017\\
867.0625	-5.29122276022543\\
869.046626984127	-5.54497998077012\\
871.030753968254	-5.31180294465849\\
873.014880952381	-5.46047866657523\\
874.999007936508	-4.88662921984174\\
876.983134920635	-5.41888969035449\\
878.967261904762	-5.14191762257057\\
880.951388888889	-4.79553221736131\\
882.935515873016	-5.27907584767472\\
884.919642857143	-4.79459193461182\\
886.90376984127	-5.2063549654541\\
888.887896825397	-4.99402326425988\\
890.872023809524	-4.92223873223516\\
892.856150793651	-4.84300011666501\\
894.840277777778	-4.53301713342431\\
896.824404761905	-3.90845285433934\\
898.808531746032	-4.75450320406638\\
900.792658730159	-3.73556485094999\\
902.776785714286	-3.88449462374899\\
904.760912698413	-3.49567025441075\\
906.74503968254	-3.59034788137034\\
908.729166666667	-3.17808929857224\\
910.713293650794	-3.77895314830816\\
912.69742063492	-2.86871670912164\\
914.681547619047	-3.46827674492022\\
916.665674603174	-3.35432936927392\\
918.649801587301	-2.53630862105061\\
920.633928571428	-3.1996502239163\\
922.618055555555	-2.81320040159629\\
924.602182539682	-2.68315495160546\\
926.586309523809	-2.99600650116992\\
928.570436507936	-2.11836423276853\\
930.554563492063	-3.00304496437412\\
932.53869047619	-1.96347253808656\\
934.522817460317	-3.0217273545952\\
936.506944444444	-2.30306140528917\\
938.491071428571	-3.55015220559396\\
940.475198412698	-1.92739092812315\\
942.459325396825	-3.50662255292228\\
944.443452380952	-2.26952450977563\\
946.427579365079	-3.120245278116\\
948.411706349206	-2.60774276081379\\
950.395833333333	-3.33466805042254\\
952.37996031746	-2.75265096579792\\
954.364087301587	-3.58714096183698\\
956.348214285714	-2.83428219066905\\
958.332341269841	-3.49378031987149\\
960.316468253968	-3.09660232452595\\
962.300595238095	-3.49188155293097\\
964.284722222222	-3.29584060064309\\
966.268849206349	-3.58116136003695\\
968.252976190476	-3.18599061902993\\
970.237103174603	-4.45803423611382\\
972.22123015873	-2.823685757594\\
974.205357142857	-4.01041544030066\\
976.189484126984	-4.12251385566032\\
978.173611111111	-4.31221831400543\\
980.157738095238	-3.76215019709466\\
982.141865079365	-4.86335416327872\\
984.125992063492	-4.13027073403133\\
986.110119047619	-4.98667976573625\\
988.094246031746	-4.26362344192107\\
990.078373015873	-5.47877608078763\\
992.0625	-4.55059747901751\\
994.046626984127	-5.34579783395227\\
996.030753968254	-4.94242209062962\\
998.014880952381	-5.03795969925295\\
};
%\addlegendentry{Case 4}

\addplot [color=color8]
  table[row sep=crcr]{%
1.98313492063493	-2.80449289310311\\
3.9672619047619	-3.20124824090015\\
5.95138888888889	-2.45164375346398\\
7.93551587301587	-3.04435452975289\\
9.91964285714286	-2.68122462343848\\
11.9037698412698	-2.67753852481852\\
13.8878968253968	-2.707217268949\\
15.8720238095238	-2.2278047761486\\
17.8561507936508	-3.537801738962\\
19.8402777777778	-1.40137853609079\\
21.8244047619048	-2.9152426669871\\
23.8085317460317	-1.86369022617064\\
25.7926587301587	-1.9498653198847\\
27.7767857142857	-1.9067578736345\\
29.7609126984127	-1.80476262766999\\
31.7450396825397	-1.87723012916511\\
33.7291666666667	-2.17949779396022\\
35.7132936507936	-2.17241682325067\\
37.6974206349206	-2.12076758444535\\
39.6815476190476	-2.01841449795149\\
41.6656746031746	-2.33612687141825\\
43.6498015873016	-2.13445072943737\\
45.6339285714286	-2.89408055180995\\
47.6180555555556	-2.06504617701597\\
49.6021825396825	-2.60218465174526\\
51.5863095238095	-2.22367566712629\\
53.5704365079365	-2.22158667209366\\
55.5545634920635	-1.9266917735602\\
57.5386904761905	-1.60569641536848\\
59.5228174603175	-1.63056387897485\\
61.5069444444444	-2.14177979791212\\
63.4910714285714	-1.10130372752057\\
65.4751984126984	-2.01491108694306\\
67.4593253968254	-0.922719238934394\\
69.4434523809524	-1.93625461980216\\
71.4275793650794	-0.27786815092743\\
73.4117063492064	-1.26401281656461\\
75.3958333333333	-0.472223068839545\\
77.3799603174603	-0.745059482292938\\
79.3640873015873	-0.693139295623104\\
81.3482142857143	-0.691599395884324\\
83.3323412698413	-0.453344478689213\\
85.3164682539682	-1.10815756808697\\
87.3005952380952	-0.802025069005261\\
89.2847222222222	-1.03802424105267\\
91.2688492063492	-0.961109545836915\\
93.2529761904762	-1.62394440519671\\
95.2371031746032	-1.19849728287972\\
97.2212301587302	-1.58695496998491\\
99.2053571428571	-1.2326968676857\\
101.189484126984	-1.22086113084521\\
103.173611111111	-1.42474467681758\\
105.157738095238	-1.33606547409216\\
107.141865079365	-2.03609121556248\\
109.125992063492	-1.55167189232465\\
111.110119047619	-2.27674569107844\\
113.094246031746	-1.78780669757429\\
115.078373015873	-2.18042359440796\\
117.0625	-2.33739019365631\\
119.046626984127	-2.56072136930818\\
121.030753968254	-2.75625335989455\\
123.014880952381	-2.26462256623114\\
124.999007936508	-2.81128235182858\\
126.983134920635	-2.77624546514813\\
128.967261904762	-2.53671069718512\\
130.951388888889	-3.04109199217474\\
132.935515873016	-2.67135124136256\\
134.919642857143	-3.09011698373753\\
136.90376984127	-2.37754297896109\\
138.887896825397	-3.3514248926683\\
140.872023809524	-2.13978111098138\\
142.856150793651	-3.60655573109439\\
144.840277777778	-2.54432481258045\\
146.824404761905	-3.12899019829607\\
148.808531746032	-3.27029665796861\\
150.792658730159	-2.9038429338581\\
152.776785714286	-3.5775194300951\\
154.760912698413	-3.25412198906139\\
156.74503968254	-3.62575101702142\\
158.729166666667	-3.25780310962417\\
160.713293650794	-3.85448694241933\\
162.697420634921	-3.03236134644019\\
164.681547619048	-3.60710956858221\\
166.665674603175	-3.62342010240729\\
168.649801587302	-3.00364397565436\\
170.633928571429	-3.47926868734106\\
172.618055555556	-3.07243672645228\\
174.602182539683	-3.46400941955384\\
176.586309523809	-3.7064245817596\\
178.570436507937	-3.26585919453524\\
180.554563492063	-4.13514418089655\\
182.53869047619	-3.59588174789001\\
184.522817460317	-4.3196386688104\\
186.506944444444	-3.89393941041163\\
188.491071428571	-4.02822779476285\\
190.475198412698	-4.45252347450859\\
192.459325396825	-4.47288193496515\\
194.443452380952	-4.22013615128978\\
196.427579365079	-4.25000474992263\\
198.411706349206	-4.73288581163683\\
200.395833333333	-3.48126050180918\\
202.37996031746	-5.30176980213685\\
204.364087301587	-4.42568926023345\\
206.348214285714	-4.43316435000068\\
208.332341269841	-4.76813703154814\\
210.316468253968	-4.59969605146081\\
212.300595238095	-4.81520102817547\\
214.284722222222	-4.81583991046112\\
216.268849206349	-3.89650582671233\\
218.252976190476	-5.06659133920993\\
220.237103174603	-3.59014727211512\\
222.22123015873	-4.60432135631267\\
224.205357142857	-3.59107117976094\\
226.189484126984	-4.35819942452226\\
228.173611111111	-3.92218956117974\\
230.157738095238	-4.0839683612113\\
232.141865079365	-4.33594253033912\\
234.125992063492	-4.34911393533499\\
236.110119047619	-3.92954248120876\\
238.094246031746	-4.63265282224172\\
240.078373015873	-4.29940818064845\\
242.0625	-4.58465353086603\\
244.046626984127	-4.7360086938517\\
246.030753968254	-4.41787961874188\\
248.014880952381	-4.8467814844573\\
249.999007936508	-4.9210637861259\\
251.983134920635	-4.60971198151971\\
253.967261904762	-4.82885268217931\\
255.951388888889	-4.86434642500269\\
257.935515873016	-4.49056262308009\\
259.919642857143	-5.13877595371515\\
261.90376984127	-4.44532203681131\\
263.887896825397	-5.28766076940343\\
265.872023809524	-4.74477751310887\\
267.856150793651	-5.44701615685161\\
269.840277777778	-4.64423126453419\\
271.824404761905	-4.65668926068934\\
273.808531746032	-5.14095728072527\\
275.792658730159	-4.39706859646588\\
277.776785714286	-4.27937708612369\\
279.760912698413	-4.68235520087481\\
281.74503968254	-4.13123815364486\\
283.729166666667	-4.18150287544241\\
285.713293650794	-4.01062895318243\\
287.697420634921	-4.6057927895834\\
289.681547619048	-3.69914730482073\\
291.665674603175	-4.76931174045653\\
293.649801587302	-3.60936927047425\\
295.633928571429	-4.10583898998707\\
297.618055555556	-3.59203909347235\\
299.602182539683	-4.26161516801039\\
301.58630952381	-3.45515595038482\\
303.570436507937	-4.63914368961967\\
305.554563492063	-3.19181076163195\\
307.53869047619	-4.55199025875222\\
309.522817460317	-3.07192916028901\\
311.506944444444	-4.05789601793538\\
313.491071428571	-3.3516539027667\\
315.475198412698	-3.22870896141746\\
317.459325396825	-3.51167879825974\\
319.443452380952	-2.85503842326158\\
321.427579365079	-3.00400280606315\\
323.411706349206	-2.73298982141907\\
325.395833333333	-2.74076287925307\\
327.37996031746	-2.4350171226817\\
329.364087301587	-3.09187658787447\\
331.348214285714	-2.46630644943938\\
333.332341269841	-2.63869488494531\\
335.316468253968	-2.21837494166496\\
337.300595238095	-2.46255836748131\\
339.284722222222	-2.26783488237674\\
341.268849206349	-2.36239495505861\\
343.252976190476	-2.0540236087875\\
345.237103174603	-2.44639002682844\\
347.22123015873	-2.34534218731204\\
349.205357142857	-2.36118818316753\\
351.189484126984	-3.12504139961759\\
353.173611111111	-2.4992935784792\\
355.157738095238	-3.19083285283905\\
357.141865079365	-3.25629548059502\\
359.125992063492	-3.12681851618797\\
361.110119047619	-4.05265854756606\\
363.094246031746	-2.81799523051723\\
365.078373015873	-4.10646615058104\\
367.0625	-4.03579558555306\\
369.046626984127	-4.17731806329214\\
371.030753968254	-4.19051328796836\\
373.014880952381	-4.77231312112206\\
374.999007936508	-3.89563730509121\\
376.983134920635	-5.31562118015736\\
378.967261904762	-4.15859537462334\\
380.951388888889	-4.69843973218053\\
382.935515873016	-4.96889782692943\\
384.919642857143	-4.8443989601245\\
386.90376984127	-5.28582911003014\\
388.887896825397	-4.744862491419\\
390.872023809524	-5.19995492658595\\
392.856150793651	-5.48280121449272\\
394.840277777778	-5.17622774400411\\
396.824404761905	-5.25092807807714\\
398.808531746032	-5.33059418702807\\
400.792658730159	-5.70234897183952\\
402.776785714286	-5.41324170397314\\
404.760912698413	-5.76818348003986\\
406.74503968254	-5.75364823119763\\
408.729166666667	-5.69655853690885\\
410.713293650794	-6.17580009984185\\
412.697420634921	-5.6363344655428\\
414.681547619048	-7.04696214127385\\
416.665674603175	-5.54261248626223\\
418.649801587302	-7.54727273082933\\
420.633928571428	-6.55571980735103\\
422.618055555556	-6.79380000222522\\
424.602182539683	-7.41915178908882\\
426.58630952381	-7.00099607531916\\
428.570436507937	-7.80936955554968\\
430.554563492063	-7.45304447715551\\
432.53869047619	-7.36424913172571\\
434.522817460317	-7.60938609188605\\
436.506944444444	-7.25584701571915\\
438.491071428571	-7.93075166175463\\
440.475198412698	-7.10961009468379\\
442.459325396825	-7.81762868871309\\
444.443452380952	-7.40302068837651\\
446.427579365079	-7.40002836620213\\
448.411706349206	-7.61902988840086\\
450.395833333333	-7.29802427873883\\
452.37996031746	-7.6548215179877\\
454.364087301587	-7.17541743757263\\
456.348214285714	-7.8709680081913\\
458.332341269841	-7.22503070559222\\
460.316468253968	-7.70744018256247\\
462.300595238095	-6.91095361738009\\
464.284722222222	-8.14467378328607\\
466.268849206349	-6.186267613914\\
468.252976190476	-8.12347863252997\\
470.237103174603	-6.43037825803558\\
472.22123015873	-7.91908697526216\\
474.205357142857	-6.36397138844647\\
476.189484126984	-8.3057912866992\\
478.173611111111	-6.46332991888126\\
480.157738095238	-7.47009209648736\\
482.141865079365	-6.88432081789802\\
484.125992063492	-7.45268205874024\\
486.110119047619	-7.0210169135524\\
488.094246031746	-7.57803766969369\\
490.078373015873	-6.54957751187276\\
492.0625	-7.54695629101666\\
494.046626984127	-7.53917458163075\\
496.030753968254	-7.56885895222239\\
498.014880952381	-7.31389778797439\\
499.999007936508	-7.58807077265935\\
501.983134920635	-6.94590491239296\\
503.967261904762	-8.11590361686297\\
505.951388888889	-6.74498216586561\\
507.935515873016	-7.62843163825545\\
509.919642857143	-6.45723320939327\\
511.90376984127	-7.79569037810573\\
513.887896825397	-5.97222762809586\\
515.872023809524	-7.73280979177225\\
517.856150793651	-6.44206210285356\\
519.840277777778	-7.57624382752283\\
521.824404761905	-6.8408506121842\\
523.808531746032	-7.18373786410926\\
525.792658730159	-7.36357392967166\\
527.776785714286	-6.95896731752976\\
529.760912698413	-6.84904026672149\\
531.74503968254	-6.99366575553405\\
533.729166666667	-7.02458984008188\\
535.713293650794	-7.16463584599067\\
537.69742063492	-7.65309777114929\\
539.681547619047	-6.62012261136299\\
541.665674603174	-7.31256164686787\\
543.649801587301	-6.41853309585113\\
545.633928571428	-7.13272191190897\\
547.618055555555	-6.39452313192637\\
549.602182539683	-7.1913023935346\\
551.58630952381	-6.51938359149364\\
553.570436507937	-6.84780542563718\\
555.554563492064	-6.57647496830947\\
557.53869047619	-6.45537782307272\\
559.522817460317	-6.69925538810086\\
561.506944444444	-6.17135115649857\\
563.491071428571	-6.6752669569438\\
565.475198412698	-6.19235379099991\\
567.459325396825	-6.49268947773426\\
569.443452380952	-6.68922690715845\\
571.427579365079	-5.92316117660058\\
573.411706349206	-6.42530597200339\\
575.395833333333	-6.31329506473547\\
577.37996031746	-6.50068521016245\\
579.364087301587	-5.79038654905108\\
581.348214285714	-6.41289644930187\\
583.332341269841	-5.86280878732058\\
585.316468253968	-6.39873111133593\\
587.300595238095	-6.00826111425084\\
589.284722222222	-6.09514121583707\\
591.268849206349	-6.01570940083524\\
593.252976190476	-6.18402011003175\\
595.237103174603	-5.55441727778258\\
597.22123015873	-6.42815658256249\\
599.205357142857	-5.2825523284356\\
601.189484126984	-6.17380329044358\\
603.173611111111	-5.78486833368429\\
605.157738095238	-5.794114393203\\
607.141865079365	-5.80760387416024\\
609.125992063492	-6.03940275434123\\
611.110119047619	-5.25747629828979\\
613.094246031746	-5.66339828895729\\
615.078373015873	-4.40888735254188\\
617.0625	-5.75430425546764\\
619.046626984127	-4.6428748419324\\
621.030753968254	-5.44871326441319\\
623.014880952381	-4.2869912179719\\
624.999007936508	-5.37279543389718\\
626.983134920635	-3.72495049954485\\
628.967261904762	-4.63077332848507\\
630.951388888889	-3.97844319614276\\
632.935515873016	-3.84915155570999\\
634.919642857143	-4.59285328048572\\
636.90376984127	-3.35577963823303\\
638.887896825397	-4.03972524366339\\
640.872023809524	-3.48046638576052\\
642.856150793651	-3.84056993720407\\
644.840277777778	-3.31758692767371\\
646.824404761905	-2.93476657482558\\
648.808531746032	-3.20926213516924\\
650.792658730159	-2.35966260782576\\
652.776785714286	-3.50152152838907\\
654.760912698413	-2.04474964451685\\
656.74503968254	-3.02118856060538\\
658.729166666667	-2.07883202328899\\
660.713293650794	-2.72744798547308\\
662.69742063492	-2.52753776855149\\
664.681547619047	-1.96202324623764\\
666.665674603174	-2.9970973288742\\
668.649801587301	-2.22980655756727\\
670.633928571428	-2.38897037508815\\
672.618055555555	-2.60270879136259\\
674.602182539682	-2.06243376544609\\
676.58630952381	-2.4446417522417\\
678.570436507937	-2.51386230364944\\
680.554563492064	-1.93876021436895\\
682.53869047619	-2.80489746161031\\
684.522817460317	-2.40578886086399\\
686.506944444444	-2.60783868998167\\
688.491071428571	-2.64053799776619\\
690.475198412698	-2.42958965152629\\
692.459325396825	-2.74429481195285\\
694.443452380952	-2.61837093907069\\
696.427579365079	-3.27179535435214\\
698.411706349206	-2.3019139143302\\
700.395833333333	-3.45625593090317\\
702.37996031746	-2.85522585683328\\
704.364087301587	-3.48917208420451\\
706.348214285714	-3.48016463972547\\
708.332341269841	-3.45580376838149\\
710.316468253968	-3.75031055684137\\
712.300595238095	-3.30337905818726\\
714.284722222222	-3.67280507518766\\
716.268849206349	-4.27701110455157\\
718.252976190476	-4.28140431323461\\
720.237103174603	-4.40315873233452\\
722.22123015873	-4.83221667034497\\
724.205357142857	-4.97713966240431\\
726.189484126984	-5.09795285560789\\
728.173611111111	-5.67265899383597\\
730.157738095238	-5.81991637767111\\
732.141865079365	-6.04159990513898\\
734.125992063492	-6.39390881123012\\
736.110119047619	-6.61456847407598\\
738.094246031746	-6.63984040260871\\
740.078373015873	-6.74863767258413\\
742.0625	-7.12634440780291\\
744.046626984127	-7.04262880987634\\
746.030753968254	-6.8891251832075\\
748.014880952381	-7.21866851018678\\
749.999007936508	-7.2582564118513\\
751.983134920635	-7.82197880264213\\
753.967261904762	-6.70812678076595\\
755.951388888889	-7.11953813127614\\
757.935515873016	-6.8713438167963\\
759.919642857143	-7.15379446337327\\
761.90376984127	-6.79691988770343\\
763.887896825397	-7.33047639480432\\
765.872023809524	-6.59179262057857\\
767.856150793651	-7.09481694164049\\
769.840277777778	-6.9746871581473\\
771.824404761905	-6.31612277123899\\
773.808531746032	-7.10434434307263\\
775.792658730159	-6.45871266865614\\
777.776785714286	-6.29836692562631\\
779.760912698413	-6.18389174626675\\
781.74503968254	-6.38164167517711\\
783.729166666667	-6.63323185482698\\
785.713293650794	-6.09311018805072\\
787.69742063492	-6.41703957704668\\
789.681547619047	-6.08941442529314\\
791.665674603174	-6.21386595900409\\
793.649801587301	-5.99615359414596\\
795.633928571428	-6.42696820115101\\
797.618055555555	-6.24195905993848\\
799.602182539682	-5.97476321339337\\
801.586309523809	-7.26956558227476\\
803.570436507937	-6.63037951888973\\
805.554563492064	-6.8483663839991\\
807.53869047619	-6.9565947467008\\
809.522817460317	-6.9676352884315\\
811.506944444444	-6.58966713362623\\
813.491071428571	-6.90596757946389\\
815.475198412698	-6.47309836993146\\
817.459325396825	-7.19427455007631\\
819.443452380952	-6.68809312330335\\
821.427579365079	-6.63902577004533\\
823.411706349206	-6.95569064806847\\
825.395833333333	-6.42344132147829\\
827.37996031746	-7.23735573786382\\
829.364087301587	-6.01326204643525\\
831.348214285714	-6.49054444432849\\
833.332341269841	-6.88343678650245\\
835.316468253968	-5.78408151799602\\
837.300595238095	-6.82502450319783\\
839.284722222222	-5.54236178271356\\
841.268849206349	-6.62721319473401\\
843.252976190476	-5.62281659557602\\
845.237103174603	-6.13976524595056\\
847.22123015873	-5.84402828684633\\
849.205357142857	-6.00922366450084\\
851.189484126984	-5.80687347262407\\
853.173611111111	-6.00208281385956\\
855.157738095238	-6.01381974865888\\
857.141865079365	-5.60338236541483\\
859.125992063492	-5.95396262417493\\
861.110119047619	-6.28585827337831\\
863.094246031746	-5.00772391397293\\
865.078373015873	-6.27985573905051\\
867.0625	-5.31025229142102\\
869.046626984127	-5.53254452690332\\
871.030753968254	-5.3289836201075\\
873.014880952381	-5.45244922609665\\
874.999007936508	-4.86582547601112\\
876.983134920635	-5.43449776996753\\
878.967261904762	-5.12887460609088\\
880.951388888889	-4.81799315957294\\
882.935515873016	-5.26738471761732\\
884.919642857143	-4.79410630536354\\
886.90376984127	-5.21036070236419\\
888.887896825397	-4.99430075025751\\
890.872023809524	-4.93177602204051\\
892.856150793651	-4.84108990082691\\
894.840277777778	-4.51155393325342\\
896.824404761905	-3.93456498216306\\
898.808531746032	-4.75359256391049\\
900.792658730159	-3.71791214785608\\
902.776785714286	-3.8951944889939\\
904.760912698413	-3.4795466807064\\
906.74503968254	-3.60273876616779\\
908.729166666667	-3.17984553985635\\
910.713293650794	-3.77168699434157\\
912.69742063492	-2.86323626196342\\
914.681547619047	-3.471231202542\\
916.665674603174	-3.36922286634679\\
918.649801587301	-2.52254865257442\\
920.633928571428	-3.19234101004333\\
922.618055555555	-2.823720481966\\
924.602182539682	-2.6850474017825\\
926.586309523809	-2.99835144751137\\
928.570436507936	-2.11136857221036\\
930.554563492063	-3.00789379632497\\
932.53869047619	-1.97005127595681\\
934.522817460317	-3.00316526777792\\
936.506944444444	-2.31496707159098\\
938.491071428571	-3.54126715985353\\
940.475198412698	-1.94470683625213\\
942.459325396825	-3.49430893796254\\
944.443452380952	-2.26342756715969\\
946.427579365079	-3.12998458682845\\
948.411706349206	-2.61811334778364\\
950.395833333333	-3.33179260321776\\
952.37996031746	-2.74723626916203\\
954.364087301587	-3.58602434851951\\
956.348214285714	-2.82115159711375\\
958.332341269841	-3.51850707766108\\
960.316468253968	-3.08053741831678\\
962.300595238095	-3.48307528670986\\
964.284722222222	-3.32597589926422\\
966.268849206349	-3.55358225086062\\
968.252976190476	-3.18614377173786\\
970.237103174603	-4.46926473938638\\
972.22123015873	-2.82137607538904\\
974.205357142857	-4.00938055136679\\
976.189484126984	-4.13786615611792\\
978.173611111111	-4.28637185579274\\
980.157738095238	-3.79349174076766\\
982.141865079365	-4.85028248467428\\
984.125992063492	-4.12502436745176\\
986.110119047619	-4.98484642553206\\
988.094246031746	-4.26206256182119\\
990.078373015873	-5.4841011201398\\
992.0625	-4.54695716221669\\
994.046626984127	-5.34536402039537\\
996.030753968254	-4.9498613509803\\
998.014880952381	-5.03538742012953\\
};
%\addlegendentry{Case 5}

\addplot [color=color0, dashed]
  table[row sep=crcr]{%
1.98313492063493	-2.78901850325755\\
3.9672619047619	-3.20866834006508\\
5.95138888888889	-2.42806009036146\\
7.93551587301587	-3.06249097832064\\
9.91964285714286	-2.67839608041598\\
11.9037698412698	-2.69955602250543\\
13.8878968253968	-2.68415595471471\\
15.8720238095238	-2.23472319931139\\
17.8561507936508	-3.54622378922412\\
19.8402777777778	-1.37147707637563\\
21.8244047619048	-2.93436027879977\\
23.8085317460317	-1.88303490952275\\
25.7926587301587	-1.94468838379465\\
27.7767857142857	-1.90996354989191\\
29.7609126984127	-1.80160297641202\\
31.7450396825397	-1.87363304900226\\
33.7291666666667	-2.18044484984906\\
35.7132936507936	-2.1620995536155\\
37.6974206349206	-2.10794597714809\\
39.6815476190476	-2.02577684698682\\
41.6656746031746	-2.35100586615728\\
43.6498015873016	-2.12827214154516\\
45.6339285714286	-2.88391003826979\\
47.6180555555556	-2.078224735116\\
49.6021825396825	-2.59881331385728\\
51.5863095238095	-2.2097202268181\\
53.5704365079365	-2.22340545831572\\
55.5545634920635	-1.93428750339301\\
57.5386904761905	-1.59308371235024\\
59.5228174603175	-1.6478368348333\\
61.5069444444444	-2.13391186256339\\
63.4910714285714	-1.10231578383164\\
65.4751984126984	-2.02534894348929\\
67.4593253968254	-0.936675421417416\\
69.4434523809524	-1.91344867721534\\
71.4275793650794	-0.280326684584754\\
73.4117063492064	-1.2675494510034\\
75.3958333333333	-0.478375441365472\\
77.3799603174603	-0.729635826225614\\
79.3640873015873	-0.70141179835622\\
81.3482142857143	-0.695078953044576\\
83.3323412698413	-0.463619390232276\\
85.3164682539682	-1.10158296278166\\
87.3005952380952	-0.805265973868572\\
89.2847222222222	-1.02303855324368\\
91.2688492063492	-0.97858725700911\\
93.2529761904762	-1.61036477311714\\
95.2371031746032	-1.19602073201355\\
97.2212301587302	-1.58717176971229\\
99.2053571428571	-1.26617534562559\\
101.189484126984	-1.18065514144845\\
103.173611111111	-1.41613672468833\\
105.157738095238	-1.36666773707101\\
107.141865079365	-2.02010445559144\\
109.125992063492	-1.55822425681306\\
111.110119047619	-2.26061147884684\\
113.094246031746	-1.81491369829648\\
115.078373015873	-2.14827675123963\\
117.0625	-2.33794481981627\\
119.046626984127	-2.57529845657297\\
121.030753968254	-2.76700352859212\\
123.014880952381	-2.26380522081737\\
124.999007936508	-2.80913982931767\\
126.983134920635	-2.77098250863713\\
128.967261904762	-2.53390558160424\\
130.951388888889	-3.03546754331028\\
132.935515873016	-2.68733734482758\\
134.919642857143	-3.07693268417549\\
136.90376984127	-2.38660105769923\\
138.887896825397	-3.35487584006642\\
140.872023809524	-2.12925310708074\\
142.856150793651	-3.62192252450786\\
144.840277777778	-2.534036703918\\
146.824404761905	-3.1409107748136\\
148.808531746032	-3.2657401757273\\
150.792658730159	-2.89726435516989\\
152.776785714286	-3.5780129495978\\
154.760912698413	-3.26648255375722\\
156.74503968254	-3.60007748387862\\
158.729166666667	-3.27243265898923\\
160.713293650794	-3.87226329813892\\
162.697420634921	-3.01692946352014\\
164.681547619048	-3.61287739336984\\
166.665674603175	-3.61371666683995\\
168.649801587302	-2.99070998569494\\
170.633928571429	-3.50700001969041\\
172.618055555556	-3.03854393873606\\
174.602182539683	-3.4876525980293\\
176.586309523809	-3.69665565189422\\
178.570436507937	-3.24314448140506\\
180.554563492063	-4.15850441386774\\
182.53869047619	-3.58792352756968\\
184.522817460317	-4.30670015666967\\
186.506944444444	-3.93505811700438\\
188.491071428571	-3.99921418920329\\
190.475198412698	-4.4721763078001\\
192.459325396825	-4.46646176734221\\
194.443452380952	-4.21361169958138\\
196.427579365079	-4.2481181235148\\
198.411706349206	-4.73967829738539\\
200.395833333333	-3.47863250077436\\
202.37996031746	-5.28119154192851\\
204.364087301587	-4.45206286541019\\
206.348214285714	-4.4300196326444\\
208.332341269841	-4.77433030179835\\
210.316468253968	-4.58346753012924\\
212.300595238095	-4.82935408776989\\
214.284722222222	-4.82704639076869\\
216.268849206349	-3.87362817650443\\
218.252976190476	-5.08182966333469\\
220.237103174603	-3.58501840324266\\
222.22123015873	-4.58027077880454\\
224.205357142857	-3.62522037290091\\
226.189484126984	-4.3384844131412\\
228.173611111111	-3.90951638013297\\
230.157738095238	-4.09811369405001\\
232.141865079365	-4.32081051366189\\
234.125992063492	-4.35570102553388\\
236.110119047619	-3.93793608548339\\
238.094246031746	-4.63781087092461\\
240.078373015873	-4.29811416159358\\
242.0625	-4.59104415693471\\
244.046626984127	-4.72863905696633\\
246.030753968254	-4.43086875296022\\
248.014880952381	-4.84729289130261\\
249.999007936508	-4.9064902494684\\
251.983134920635	-4.61585359505148\\
253.967261904762	-4.83504446086607\\
255.951388888889	-4.84841266461071\\
257.935515873016	-4.49611955304261\\
259.919642857143	-5.14554467500159\\
261.90376984127	-4.43105295364827\\
263.887896825397	-5.3033942792349\\
265.872023809524	-4.7422645190361\\
267.856150793651	-5.43867926029951\\
269.840277777778	-4.64365146964239\\
271.824404761905	-4.65756257737438\\
273.808531746032	-5.15346588612627\\
275.792658730159	-4.37482077440385\\
277.776785714286	-4.28923518337207\\
279.760912698413	-4.69783624322242\\
281.74503968254	-4.12839915422944\\
283.729166666667	-4.16636397257559\\
285.713293650794	-4.01425586570421\\
287.697420634921	-4.5956558861634\\
289.681547619048	-3.70976046450481\\
291.665674603175	-4.7788014286115\\
293.649801587302	-3.61207975922065\\
295.633928571429	-4.11643457533304\\
297.618055555556	-3.57087415030905\\
299.602182539683	-4.26706280654596\\
301.58630952381	-3.43807080281245\\
303.570436507937	-4.63777323813136\\
305.554563492063	-3.1974205884436\\
307.53869047619	-4.55306245410519\\
309.522817460317	-3.07016570662516\\
311.506944444444	-4.04725505789555\\
313.491071428571	-3.3516279439812\\
315.475198412698	-3.22940035473793\\
317.459325396825	-3.54977132292194\\
319.443452380952	-2.83815685111607\\
321.427579365079	-3.00833036292354\\
323.411706349206	-2.71695787656871\\
325.395833333333	-2.75025026471199\\
327.37996031746	-2.42423968058889\\
329.364087301587	-3.11493337881206\\
331.348214285714	-2.4563691108613\\
333.332341269841	-2.65179188026859\\
335.316468253968	-2.2069431165804\\
337.300595238095	-2.45866502357339\\
339.284722222222	-2.27691807601792\\
341.268849206349	-2.35894552819501\\
343.252976190476	-2.03426425758725\\
345.237103174603	-2.4623611019386\\
347.22123015873	-2.32621383239452\\
349.205357142857	-2.38219118086491\\
351.189484126984	-3.10377567517628\\
353.173611111111	-2.50294714652438\\
355.157738095238	-3.20674581302863\\
357.141865079365	-3.25522195451849\\
359.125992063492	-3.13143425238234\\
361.110119047619	-4.03146195541141\\
363.094246031746	-2.82443796918871\\
365.078373015873	-4.12800706066512\\
367.0625	-4.02385349380301\\
369.046626984127	-4.18137377960397\\
371.030753968254	-4.1800932884672\\
373.014880952381	-4.7712538310546\\
374.999007936508	-3.89350794305883\\
376.983134920635	-5.33995662523167\\
378.967261904762	-4.14694464071885\\
380.951388888889	-4.70421021016259\\
382.935515873016	-4.96097270415544\\
384.919642857143	-4.86112714199166\\
386.90376984127	-5.28076559738954\\
388.887896825397	-4.71767152129595\\
390.872023809524	-5.22463076095586\\
392.856150793651	-5.48134221112989\\
394.840277777778	-5.15565617015177\\
396.824404761905	-5.27407601839074\\
398.808531746032	-5.32927465777236\\
400.792658730159	-5.68255543366039\\
402.776785714286	-5.42463777995638\\
404.760912698413	-5.77463833607765\\
406.74503968254	-5.74324928106902\\
408.729166666667	-5.71155511437454\\
410.713293650794	-6.15401508666344\\
412.697420634921	-5.64111694776627\\
414.681547619048	-7.07414886432156\\
416.665674603175	-5.50632971486228\\
418.649801587302	-7.56355577639411\\
420.633928571428	-6.56518900153975\\
422.618055555556	-6.77068359872345\\
424.602182539683	-7.43175548566987\\
426.58630952381	-6.99472727334164\\
428.570436507937	-7.81245320792142\\
430.554563492063	-7.46295161177399\\
432.53869047619	-7.36878880632881\\
434.522817460317	-7.57255434333419\\
436.506944444444	-7.30246979916383\\
438.491071428571	-7.92270616215564\\
440.475198412698	-7.10283136189819\\
442.459325396825	-7.82423388579234\\
444.443452380952	-7.39683475353467\\
446.427579365079	-7.38739866810586\\
448.411706349206	-7.63098187849394\\
450.395833333333	-7.27987024507802\\
452.37996031746	-7.67425912528272\\
454.364087301587	-7.17511023775422\\
456.348214285714	-7.86180071102788\\
458.332341269841	-7.22028502323883\\
460.316468253968	-7.71629097394746\\
462.300595238095	-6.91423902303988\\
464.284722222222	-8.1604069677198\\
466.268849206349	-6.15197329905923\\
468.252976190476	-8.13203233001642\\
470.237103174603	-6.45092128546081\\
472.22123015873	-7.88155056315777\\
474.205357142857	-6.38691053458596\\
476.189484126984	-8.31283001514231\\
478.173611111111	-6.46420266066974\\
480.157738095238	-7.46838318274356\\
482.141865079365	-6.86293590703279\\
484.125992063492	-7.46304132359218\\
486.110119047619	-7.03120078961642\\
488.094246031746	-7.56985773637825\\
490.078373015873	-6.54825418159498\\
492.0625	-7.5582853986641\\
494.046626984127	-7.53948248933932\\
496.030753968254	-7.56671903969384\\
498.014880952381	-7.30678502929511\\
499.999007936508	-7.5888565712644\\
501.983134920635	-6.95316578537241\\
503.967261904762	-8.11928741588947\\
505.951388888889	-6.74039051169297\\
507.935515873016	-7.62101529611743\\
509.919642857143	-6.45263457276526\\
511.90376984127	-7.80805464411382\\
513.887896825397	-5.97007540120469\\
515.872023809524	-7.73134807980264\\
517.856150793651	-6.44856126100477\\
519.840277777778	-7.55863357420369\\
521.824404761905	-6.83729992694588\\
523.808531746032	-7.22544405550584\\
525.792658730159	-7.32008276781102\\
527.776785714286	-6.97704066113248\\
529.760912698413	-6.86593034489434\\
531.74503968254	-6.96165572884113\\
533.729166666667	-7.02163447778645\\
535.713293650794	-7.17740033170344\\
537.69742063492	-7.65941302158164\\
539.681547619047	-6.62635588791504\\
541.665674603174	-7.2977505608301\\
543.649801587301	-6.42348347637943\\
545.633928571428	-7.14208082924118\\
547.618055555555	-6.39428141881526\\
549.602182539683	-7.17129253176227\\
551.58630952381	-6.54123148750402\\
553.570436507937	-6.8156491860811\\
555.554563492064	-6.5792865689815\\
557.53869047619	-6.48220284235326\\
559.522817460317	-6.67793419796325\\
561.506944444444	-6.19103507981555\\
563.491071428571	-6.66951159173526\\
565.475198412698	-6.19584243969311\\
567.459325396825	-6.48718193052632\\
569.443452380952	-6.69863620887363\\
571.427579365079	-5.90550925714962\\
573.411706349206	-6.43360430160082\\
575.395833333333	-6.30962702379017\\
577.37996031746	-6.5029608539827\\
579.364087301587	-5.79279683238115\\
581.348214285714	-6.41881590598785\\
583.332341269841	-5.86727862981067\\
585.316468253968	-6.39041693532149\\
587.300595238095	-5.99455471345609\\
589.284722222222	-6.11155838852103\\
591.268849206349	-6.01778115786385\\
593.252976190476	-6.17097702214695\\
595.237103174603	-5.56861360134559\\
597.22123015873	-6.41561607319796\\
599.205357142857	-5.26664852727111\\
601.189484126984	-6.18556980757642\\
603.173611111111	-5.80607326647108\\
605.157738095238	-5.76788216257964\\
607.141865079365	-5.83858551416121\\
609.125992063492	-6.01782746278769\\
611.110119047619	-5.26865227137416\\
613.094246031746	-5.6680213782566\\
615.078373015873	-4.40587998474522\\
617.0625	-5.73762351592934\\
619.046626984127	-4.64942395785556\\
621.030753968254	-5.46066598893856\\
623.014880952381	-4.28292876421187\\
624.999007936508	-5.37301296246199\\
626.983134920635	-3.71075965836905\\
628.967261904762	-4.64743470373864\\
630.951388888889	-3.97276624387332\\
632.935515873016	-3.83700073803132\\
634.919642857143	-4.5972809899222\\
636.90376984127	-3.36219923764269\\
638.887896825397	-4.02892727302897\\
640.872023809524	-3.49913099621908\\
642.856150793651	-3.81503696446477\\
644.840277777778	-3.32969965265169\\
646.824404761905	-2.9232990992426\\
648.808531746032	-3.20966984862837\\
650.792658730159	-2.37439414096959\\
652.776785714286	-3.49207724036048\\
654.760912698413	-2.03862194691125\\
656.74503968254	-3.04138869656635\\
658.729166666667	-2.07398411034448\\
660.713293650794	-2.73225031601514\\
662.69742063492	-2.51982131713033\\
664.681547619047	-1.96007496754586\\
666.665674603174	-2.99580229097187\\
668.649801587301	-2.2418007487922\\
670.633928571428	-2.38907427003809\\
672.618055555555	-2.58516553147285\\
674.602182539682	-2.08311371625341\\
676.58630952381	-2.42238661814367\\
678.570436507937	-2.51780061357914\\
680.554563492064	-1.93582407489123\\
682.53869047619	-2.80603690813004\\
684.522817460317	-2.42028770791339\\
686.506944444444	-2.59076126172375\\
688.491071428571	-2.64025134957126\\
690.475198412698	-2.44603048501207\\
692.459325396825	-2.74828431881802\\
694.443452380952	-2.60103209801431\\
696.427579365079	-3.28202155500459\\
698.411706349206	-2.29707293466574\\
700.395833333333	-3.46783078162349\\
702.37996031746	-2.85297432931046\\
704.364087301587	-3.47060715043986\\
706.348214285714	-3.50758770054095\\
708.332341269841	-3.44220973069998\\
710.316468253968	-3.74447862310529\\
712.300595238095	-3.31521513301813\\
714.284722222222	-3.66084039441703\\
716.268849206349	-4.2834910379804\\
718.252976190476	-4.29611538770011\\
720.237103174603	-4.40474109913455\\
722.22123015873	-4.82148530680895\\
724.205357142857	-4.98345904631722\\
726.189484126984	-5.07625331341031\\
728.173611111111	-5.68829403496184\\
730.157738095238	-5.80480265037025\\
732.141865079365	-6.06530229644979\\
734.125992063492	-6.3948798761017\\
736.110119047619	-6.60896950838207\\
738.094246031746	-6.61899263340896\\
740.078373015873	-6.77412541223497\\
742.0625	-7.12321522221842\\
744.046626984127	-7.04201793282478\\
746.030753968254	-6.89650038281975\\
748.014880952381	-7.20827819834944\\
749.999007936508	-7.25503289405996\\
751.983134920635	-7.82499765741033\\
753.967261904762	-6.69951598969455\\
755.951388888889	-7.11305888747291\\
757.935515873016	-6.88523595712817\\
759.919642857143	-7.15295074060635\\
761.90376984127	-6.78806145227827\\
763.887896825397	-7.33801293663157\\
765.872023809524	-6.59053676018585\\
767.856150793651	-7.09726785690032\\
769.840277777778	-6.9749481127025\\
771.824404761905	-6.31975825324394\\
773.808531746032	-7.11670953366057\\
775.792658730159	-6.43374955678173\\
777.776785714286	-6.28457904191105\\
779.760912698413	-6.19889297273552\\
781.74503968254	-6.38347035035506\\
783.729166666667	-6.62890900774802\\
785.713293650794	-6.09890191779154\\
787.69742063492	-6.41094169856945\\
789.681547619047	-6.10545575721864\\
791.665674603174	-6.21150696355995\\
793.649801587301	-5.97735502881956\\
795.633928571428	-6.44388735931624\\
797.618055555555	-6.22261288651854\\
799.602182539682	-6.00314592793602\\
801.586309523809	-7.26886464718647\\
803.570436507937	-6.61634518779941\\
805.554563492064	-6.85499652125683\\
807.53869047619	-6.95698165758219\\
809.522817460317	-6.96081000637222\\
811.506944444444	-6.58482111945498\\
813.491071428571	-6.89372409518822\\
815.475198412698	-6.49333018855565\\
817.459325396825	-7.18245426282702\\
819.443452380952	-6.70283688172699\\
821.427579365079	-6.65286284328877\\
823.411706349206	-6.93663354221115\\
825.395833333333	-6.4174250336332\\
827.37996031746	-7.2483535974647\\
829.364087301587	-6.00878650355587\\
831.348214285714	-6.47565402142416\\
833.332341269841	-6.88750542704928\\
835.316468253968	-5.79880843282999\\
837.300595238095	-6.82203451222198\\
839.284722222222	-5.53460672185021\\
841.268849206349	-6.62734229535072\\
843.252976190476	-5.62555702537848\\
845.237103174603	-6.14218818229624\\
847.22123015873	-5.85626699048708\\
849.205357142857	-6.01463436428441\\
851.189484126984	-5.76567470189138\\
853.173611111111	-6.03361841626894\\
855.157738095238	-6.02603405118649\\
857.141865079365	-5.57372941761786\\
859.125992063492	-5.95408903701277\\
861.110119047619	-6.29216281655664\\
863.094246031746	-5.00933224238086\\
865.078373015873	-6.26155124118496\\
867.0625	-5.32433507377769\\
869.046626984127	-5.53817361267364\\
871.030753968254	-5.33899572680446\\
873.014880952381	-5.45503794781088\\
874.999007936508	-4.84990512655921\\
876.983134920635	-5.44671300072457\\
878.967261904762	-5.11368533218039\\
880.951388888889	-4.83630130894147\\
882.935515873016	-5.25398948921102\\
884.919642857143	-4.7914374267868\\
886.90376984127	-5.22055665734589\\
888.887896825397	-4.98456713028072\\
890.872023809524	-4.9488729049522\\
892.856150793651	-4.82241084438408\\
894.840277777778	-4.50810812591039\\
896.824404761905	-3.95060780837154\\
898.808531746032	-4.7400761479294\\
900.792658730159	-3.71511332284081\\
902.776785714286	-3.90048539326477\\
904.760912698413	-3.48060768255044\\
906.74503968254	-3.61081374147704\\
908.729166666667	-3.17258203506261\\
910.713293650794	-3.76489137137778\\
912.69742063492	-2.86398350921501\\
914.681547619047	-3.47580806433323\\
916.665674603174	-3.38360097735824\\
918.649801587301	-2.50377343463877\\
920.633928571428	-3.2042098085122\\
922.618055555555	-2.82164052784094\\
924.602182539682	-2.67994007427458\\
926.586309523809	-2.9995938787142\\
928.570436507936	-2.11049577788266\\
930.554563492063	-3.02189446710839\\
932.53869047619	-1.95707031657195\\
934.522817460317	-3.00262645912632\\
936.506944444444	-2.31958489595388\\
938.491071428571	-3.52558452859571\\
940.475198412698	-1.97250214677181\\
942.459325396825	-3.46830740629769\\
944.443452380952	-2.24380440217997\\
946.427579365079	-3.16010213662985\\
948.411706349206	-2.61462221239797\\
950.395833333333	-3.332959383223\\
952.37996031746	-2.75809430143034\\
954.364087301587	-3.5876999228779\\
956.348214285714	-2.81363926315037\\
958.332341269841	-3.53085993800881\\
960.316468253968	-3.06881910718989\\
962.300595238095	-3.46616532230819\\
964.284722222222	-3.34608163061745\\
966.268849206349	-3.5448867097161\\
968.252976190476	-3.1839607759683\\
970.237103174603	-4.48902879593871\\
972.22123015873	-2.79612146962832\\
974.205357142857	-4.01873358076928\\
976.189484126984	-4.14341500763215\\
978.173611111111	-4.27682617761725\\
980.157738095238	-3.80618897009252\\
982.141865079365	-4.85150038560031\\
984.125992063492	-4.11867850629584\\
986.110119047619	-4.98178676646961\\
988.094246031746	-4.24951566114058\\
990.078373015873	-5.5061915708003\\
992.0625	-4.5261484565295\\
994.046626984127	-5.35651805591604\\
996.030753968254	-4.95053051053224\\
998.014880952381	-5.04385351512586\\
};
%\addlegendentry{Case 6}

\addplot [color=color1, dashed]
  table[row sep=crcr]{%
1.98313492063493	-2.82751288211079\\
3.9672619047619	-3.19917196852911\\
5.95138888888889	-2.43662787184078\\
7.93551587301587	-3.04489782201587\\
9.91964285714286	-2.68678530419173\\
11.9037698412698	-2.67301304433355\\
13.8878968253968	-2.67990145081586\\
15.8720238095238	-2.28191775318131\\
17.8561507936508	-3.51672604699693\\
19.8402777777778	-1.39712953657907\\
21.8244047619048	-2.91857990306836\\
23.8085317460317	-1.8594122080758\\
25.7926587301587	-1.93851866720231\\
27.7767857142857	-1.92344716636321\\
29.7609126984127	-1.79951463747456\\
31.7450396825397	-1.8681665172797\\
33.7291666666667	-2.20446581944187\\
35.7132936507936	-2.14938811561303\\
37.6974206349206	-2.14627392997341\\
39.6815476190476	-2.00657048755208\\
41.6656746031746	-2.32387915448693\\
43.6498015873016	-2.15491346492329\\
45.6339285714286	-2.90267659033551\\
47.6180555555556	-2.04753478428899\\
49.6021825396825	-2.60223662435373\\
51.5863095238095	-2.22182912921152\\
53.5704365079365	-2.22518331696327\\
55.5545634920635	-1.9121301190833\\
57.5386904761905	-1.61897689156364\\
59.5228174603175	-1.63426122874951\\
61.5069444444444	-2.1130202623396\\
63.4910714285714	-1.11601562296514\\
65.4751984126984	-2.02324988781824\\
67.4593253968254	-0.91156751180233\\
69.4434523809524	-1.93311512202286\\
71.4275793650794	-0.276461758292664\\
73.4117063492064	-1.27822684135348\\
75.3958333333333	-0.46556711778945\\
77.3799603174603	-0.734849119813156\\
79.3640873015873	-0.713810218266723\\
81.3482142857143	-0.686454649754635\\
83.3323412698413	-0.450151364867268\\
85.3164682539682	-1.14203300574334\\
87.3005952380952	-0.782799206785948\\
89.2847222222222	-1.02820249882185\\
91.2688492063492	-0.961426916690669\\
93.2529761904762	-1.60097239628581\\
95.2371031746032	-1.21145554363553\\
97.2212301587302	-1.59635620953492\\
99.2053571428571	-1.2117873007576\\
101.189484126984	-1.24911904350771\\
103.173611111111	-1.42341368722093\\
105.157738095238	-1.32623009205709\\
107.141865079365	-2.05008230988161\\
109.125992063492	-1.55671957276568\\
111.110119047619	-2.26288363221061\\
113.094246031746	-1.77623044572827\\
115.078373015873	-2.19796902387439\\
117.0625	-2.32277312459445\\
119.046626984127	-2.56909112133704\\
121.030753968254	-2.75883224522657\\
123.014880952381	-2.2571446419592\\
124.999007936508	-2.817642148365\\
126.983134920635	-2.77883720141291\\
128.967261904762	-2.53603999589149\\
130.951388888889	-3.02778513440117\\
132.935515873016	-2.67651425884891\\
134.919642857143	-3.09661590653182\\
136.90376984127	-2.37208174632529\\
138.887896825397	-3.34311003031715\\
140.872023809524	-2.14849668616016\\
142.856150793651	-3.5949485814462\\
144.840277777778	-2.55388890902248\\
146.824404761905	-3.1315368875736\\
148.808531746032	-3.26848873390886\\
150.792658730159	-2.89755220862352\\
152.776785714286	-3.60755466470005\\
154.760912698413	-3.23983471197807\\
156.74503968254	-3.61919033156194\\
158.729166666667	-3.27655761549985\\
160.713293650794	-3.8269277184127\\
162.697420634921	-3.06012202746131\\
164.681547619048	-3.58524571340315\\
166.665674603175	-3.62797716407457\\
168.649801587302	-3.02034062336974\\
170.633928571429	-3.46536476090377\\
172.618055555556	-3.07630329512033\\
174.602182539683	-3.47125264155811\\
176.586309523809	-3.70307146389478\\
178.570436507937	-3.26911285638719\\
180.554563492063	-4.11190253161905\\
182.53869047619	-3.61074792345671\\
184.522817460317	-4.31481019252618\\
186.506944444444	-3.89026861163348\\
188.491071428571	-4.02800109367557\\
190.475198412698	-4.46142581576548\\
192.459325396825	-4.46471148370228\\
194.443452380952	-4.22772864514535\\
196.427579365079	-4.2503119086404\\
198.411706349206	-4.72758667399984\\
200.395833333333	-3.47025992163353\\
202.37996031746	-5.31937629077336\\
204.364087301587	-4.40958632454532\\
206.348214285714	-4.44344800846856\\
208.332341269841	-4.76768515751065\\
210.316468253968	-4.59301372562637\\
212.300595238095	-4.82928838733049\\
214.284722222222	-4.82421453739302\\
216.268849206349	-3.85422749146077\\
218.252976190476	-5.09805089819518\\
220.237103174603	-3.60714229545987\\
222.22123015873	-4.5830221724551\\
224.205357142857	-3.58364952941325\\
226.189484126984	-4.3815745565248\\
228.173611111111	-3.91658208270237\\
230.157738095238	-4.05843473154818\\
232.141865079365	-4.3560968738134\\
234.125992063492	-4.34558919166785\\
236.110119047619	-3.903067728374\\
238.094246031746	-4.67044143649873\\
240.078373015873	-4.28348312098518\\
242.0625	-4.57303303668303\\
244.046626984127	-4.74651676086996\\
246.030753968254	-4.41949205914552\\
248.014880952381	-4.84021046931111\\
249.999007936508	-4.92467274887747\\
251.983134920635	-4.60597333093812\\
253.967261904762	-4.84567324114433\\
255.951388888889	-4.85983464103789\\
257.935515873016	-4.48006786679872\\
259.919642857143	-5.14507605905349\\
261.90376984127	-4.42614812411737\\
263.887896825397	-5.30534921416374\\
265.872023809524	-4.73395662983136\\
267.856150793651	-5.44287022528791\\
269.840277777778	-4.66364000050791\\
271.824404761905	-4.6390991913539\\
273.808531746032	-5.12895183966795\\
275.792658730159	-4.4348396556279\\
277.776785714286	-4.27433491902934\\
279.760912698413	-4.66899647818708\\
281.74503968254	-4.14529733684691\\
283.729166666667	-4.17327947890017\\
285.713293650794	-4.00390012630938\\
287.697420634921	-4.6095081177751\\
289.681547619048	-3.67747263569593\\
291.665674603175	-4.78569158774428\\
293.649801587302	-3.61581800760448\\
295.633928571429	-4.09263152754275\\
297.618055555556	-3.61375913241126\\
299.602182539683	-4.25704771891593\\
301.58630952381	-3.45324904061511\\
303.570436507937	-4.64663607475022\\
305.554563492063	-3.20091242961743\\
307.53869047619	-4.5297386582349\\
309.522817460317	-3.0816335380387\\
311.506944444444	-4.05486532819303\\
313.491071428571	-3.34694635179549\\
315.475198412698	-3.21511274274462\\
317.459325396825	-3.51884577518305\\
319.443452380952	-2.85178890649521\\
321.427579365079	-3.00747499332949\\
323.411706349206	-2.73608641727765\\
325.395833333333	-2.75483246799727\\
327.37996031746	-2.41377027754957\\
329.364087301587	-3.10162513458378\\
331.348214285714	-2.45948807360861\\
333.332341269841	-2.65247744769503\\
335.316468253968	-2.20650869912627\\
337.300595238095	-2.47208512271322\\
339.284722222222	-2.27935916163996\\
341.268849206349	-2.35967186610395\\
343.252976190476	-2.05201128440343\\
345.237103174603	-2.43490585828497\\
347.22123015873	-2.34421516803769\\
349.205357142857	-2.35691923853794\\
351.189484126984	-3.15161965157269\\
353.173611111111	-2.48506439311407\\
355.157738095238	-3.17574338678545\\
357.141865079365	-3.25859799651739\\
359.125992063492	-3.13541517664615\\
361.110119047619	-4.07605215399832\\
363.094246031746	-2.80743713541996\\
365.078373015873	-4.08800042174259\\
367.0625	-4.03876328679847\\
369.046626984127	-4.16396391495357\\
371.030753968254	-4.19701839674594\\
373.014880952381	-4.77913045741168\\
374.999007936508	-3.89866444110638\\
376.983134920635	-5.30264900248346\\
378.967261904762	-4.18710469907842\\
380.951388888889	-4.67734552771943\\
382.935515873016	-4.96887670772465\\
384.919642857143	-4.83563422396181\\
386.90376984127	-5.2964601586663\\
388.887896825397	-4.75516365283986\\
390.872023809524	-5.21536342605689\\
392.856150793651	-5.43693502144693\\
394.840277777778	-5.20107589849542\\
396.824404761905	-5.25535990793126\\
398.808531746032	-5.30862643458951\\
400.792658730159	-5.71772532597234\\
402.776785714286	-5.42353032887638\\
404.760912698413	-5.74542808161022\\
406.74503968254	-5.76734530739442\\
408.729166666667	-5.71470011444414\\
410.713293650794	-6.15356348453537\\
412.697420634921	-5.65362605401641\\
414.681547619048	-7.03862740534965\\
416.665674603175	-5.52247396501719\\
418.649801587302	-7.57655640053375\\
420.633928571428	-6.54363475110036\\
422.618055555556	-6.79154243899358\\
424.602182539683	-7.42680061624462\\
426.58630952381	-6.98069356995955\\
428.570436507937	-7.83092467276235\\
430.554563492063	-7.43424831434468\\
432.53869047619	-7.35553154556839\\
434.522817460317	-7.62578856600905\\
436.506944444444	-7.26311610288528\\
438.491071428571	-7.93330974604122\\
440.475198412698	-7.07971906718829\\
442.459325396825	-7.84448446916853\\
444.443452380952	-7.4037983664389\\
446.427579365079	-7.39718995464663\\
448.411706349206	-7.61884785081515\\
450.395833333333	-7.31874436625492\\
452.37996031746	-7.61912211260877\\
454.364087301587	-7.19256353637185\\
456.348214285714	-7.86824717951187\\
458.332341269841	-7.22620389194989\\
460.316468253968	-7.70064903932268\\
462.300595238095	-6.91243444163744\\
464.284722222222	-8.16174478442015\\
466.268849206349	-6.16933231628825\\
468.252976190476	-8.13985292997052\\
470.237103174603	-6.41475392639722\\
472.22123015873	-7.91721976897919\\
474.205357142857	-6.37543186054998\\
476.189484126984	-8.29016427949527\\
478.173611111111	-6.47963443254165\\
480.157738095238	-7.4505591791724\\
482.141865079365	-6.88170340741683\\
484.125992063492	-7.48106160135082\\
486.110119047619	-7.00446032741508\\
488.094246031746	-7.58017179129426\\
490.078373015873	-6.53656331171756\\
492.0625	-7.55269103992657\\
494.046626984127	-7.5600326435061\\
496.030753968254	-7.54167254672863\\
498.014880952381	-7.33906771776956\\
499.999007936508	-7.58178118709866\\
501.983134920635	-6.93656548451349\\
503.967261904762	-8.13096492729059\\
505.951388888889	-6.72919811471882\\
507.935515873016	-7.63384978994484\\
509.919642857143	-6.46125645805395\\
511.90376984127	-7.77888260992849\\
513.887896825397	-5.98194963955356\\
515.872023809524	-7.74271034749037\\
517.856150793651	-6.43776817216402\\
519.840277777778	-7.56494150286775\\
521.824404761905	-6.86445985232862\\
523.808531746032	-7.13760832108519\\
525.792658730159	-7.40647608907548\\
527.776785714286	-6.94788988679883\\
529.760912698413	-6.82700630373636\\
531.74503968254	-7.01659078080869\\
533.729166666667	-7.03314021842545\\
535.713293650794	-7.14561964661354\\
537.69742063492	-7.65975268187704\\
539.681547619047	-6.61556676729525\\
541.665674603174	-7.33106462131997\\
543.649801587301	-6.42890675810458\\
545.633928571428	-7.12056754698244\\
547.618055555555	-6.37796890500974\\
549.602182539683	-7.21769507255485\\
551.58630952381	-6.50568005755002\\
553.570436507937	-6.83732896660607\\
555.554563492064	-6.59751489495031\\
557.53869047619	-6.41824986639186\\
559.522817460317	-6.69737575851766\\
561.506944444444	-6.20701406876909\\
563.491071428571	-6.64761956127511\\
565.475198412698	-6.19400331803792\\
567.459325396825	-6.5199075826573\\
569.443452380952	-6.66080668941952\\
571.427579365079	-5.95597842946027\\
573.411706349206	-6.40040217799226\\
575.395833333333	-6.31351079580008\\
577.37996031746	-6.50473373635612\\
579.364087301587	-5.79176161275228\\
581.348214285714	-6.41665247901925\\
583.332341269841	-5.87054725119951\\
585.316468253968	-6.37458221148648\\
587.300595238095	-6.03033972379882\\
589.284722222222	-6.08816228583242\\
591.268849206349	-6.02405033880843\\
593.252976190476	-6.17933880265297\\
595.237103174603	-5.5580546602477\\
597.22123015873	-6.41652483352477\\
599.205357142857	-5.28248933997284\\
601.189484126984	-6.1973818121022\\
603.173611111111	-5.74953485851632\\
605.157738095238	-5.79754808521141\\
607.141865079365	-5.81233844486419\\
609.125992063492	-6.04138678995368\\
611.110119047619	-5.26026363256227\\
613.094246031746	-5.66303979378694\\
615.078373015873	-4.39814313270096\\
617.0625	-5.76651127519554\\
619.046626984127	-4.64629379109422\\
621.030753968254	-5.42668963919355\\
623.014880952381	-4.29839648349636\\
624.999007936508	-5.39671542168302\\
626.983134920635	-3.71228799671427\\
628.967261904762	-4.63095649510319\\
630.951388888889	-3.98226011554733\\
632.935515873016	-3.84619972600413\\
634.919642857143	-4.59721594471249\\
636.90376984127	-3.33176688048345\\
638.887896825397	-4.07026781616513\\
640.872023809524	-3.48136543349991\\
642.856150793651	-3.82213966502671\\
644.840277777778	-3.32483054647223\\
646.824404761905	-2.94401404372117\\
648.808531746032	-3.19485996132405\\
650.792658730159	-2.34774901648178\\
652.776785714286	-3.53246624601038\\
654.760912698413	-2.0261814535088\\
656.74503968254	-3.01957741902299\\
658.729166666667	-2.0986459417824\\
660.713293650794	-2.70383381224789\\
662.69742063492	-2.54130205453687\\
664.681547619047	-1.93516962052442\\
666.665674603174	-3.02413903013077\\
668.649801587301	-2.20206783805473\\
670.633928571428	-2.4060503098581\\
672.618055555555	-2.6249884155388\\
674.602182539682	-2.03211034057323\\
676.58630952381	-2.46157412537811\\
678.570436507937	-2.50531915648016\\
680.554563492064	-1.94160049128465\\
682.53869047619	-2.81430787783399\\
684.522817460317	-2.38334206343872\\
686.506944444444	-2.62520019828115\\
688.491071428571	-2.63288333939803\\
690.475198412698	-2.41193991177956\\
692.459325396825	-2.75904845159637\\
694.443452380952	-2.61306828515541\\
696.427579365079	-3.28805271644827\\
698.411706349206	-2.31501672188487\\
700.395833333333	-3.43941329050382\\
702.37996031746	-2.84687020221594\\
704.364087301587	-3.49274901486961\\
706.348214285714	-3.51117164353071\\
708.332341269841	-3.41294648275624\\
710.316468253968	-3.77036433861813\\
712.300595238095	-3.28731013041743\\
714.284722222222	-3.68135064059857\\
716.268849206349	-4.28041591083941\\
718.252976190476	-4.28039368127884\\
720.237103174603	-4.40346131281973\\
722.22123015873	-4.83862554696722\\
724.205357142857	-4.95713861065382\\
726.189484126984	-5.10731381461813\\
728.173611111111	-5.67268410541476\\
730.157738095238	-5.82947315310459\\
732.141865079365	-6.02975821959674\\
734.125992063492	-6.38313195236034\\
736.110119047619	-6.61979732809921\\
738.094246031746	-6.64064910104126\\
740.078373015873	-6.76515987879542\\
742.0625	-7.11677582919102\\
744.046626984127	-7.05838596318299\\
746.030753968254	-6.86639957760268\\
748.014880952381	-7.23213682895421\\
749.999007936508	-7.26624183206005\\
751.983134920635	-7.8049623362529\\
753.967261904762	-6.71166175504151\\
755.951388888889	-7.13380585018505\\
757.935515873016	-6.86013173645938\\
759.919642857143	-7.1675220581294\\
761.90376984127	-6.77021577315453\\
763.887896825397	-7.33726792554251\\
765.872023809524	-6.60405897444324\\
767.856150793651	-7.09029536418624\\
769.840277777778	-6.97938837474943\\
771.824404761905	-6.30198518364485\\
773.808531746032	-7.1047533274741\\
775.792658730159	-6.46185444645129\\
777.776785714286	-6.30956634323839\\
779.760912698413	-6.17143154666402\\
781.74503968254	-6.38105424954443\\
783.729166666667	-6.65348365662082\\
785.713293650794	-6.06349856369107\\
787.69742063492	-6.4476471778065\\
789.681547619047	-6.0618874415546\\
791.665674603174	-6.23907718006646\\
793.649801587301	-5.99306466951897\\
795.633928571428	-6.41555994189342\\
797.618055555555	-6.26355390042096\\
799.602182539682	-5.94688990680987\\
801.586309523809	-7.26805503020462\\
803.570436507937	-6.64478055853277\\
805.554563492064	-6.83782864161263\\
807.53869047619	-6.96964636739314\\
809.522817460317	-6.96359038473604\\
811.506944444444	-6.59037380071324\\
813.491071428571	-6.90455963551054\\
815.475198412698	-6.48765037350555\\
817.459325396825	-7.17620836211322\\
819.443452380952	-6.6971670982231\\
821.427579365079	-6.6074115761642\\
823.411706349206	-6.97340392718638\\
825.395833333333	-6.43656963788802\\
827.37996031746	-7.23154395167817\\
829.364087301587	-6.00213276903917\\
831.348214285714	-6.5057821767413\\
833.332341269841	-6.88790651665773\\
835.316468253968	-5.76026967138976\\
837.300595238095	-6.86423953507674\\
839.284722222222	-5.50818505602393\\
841.268849206349	-6.62068805140741\\
843.252976190476	-5.63976254303466\\
845.237103174603	-6.13442365465467\\
847.22123015873	-5.8555842608995\\
849.205357142857	-5.99427926583957\\
851.189484126984	-5.79959971140098\\
853.173611111111	-6.02109720120134\\
855.157738095238	-6.00572358024524\\
857.141865079365	-5.58847791391071\\
859.125992063492	-5.97485891007454\\
861.110119047619	-6.28573436043023\\
863.094246031746	-4.98208358241873\\
865.078373015873	-6.31148169121383\\
867.0625	-5.29258043855542\\
869.046626984127	-5.54354632672874\\
871.030753968254	-5.32416172083876\\
873.014880952381	-5.44292283703443\\
874.999007936508	-4.89623324134195\\
876.983134920635	-5.41661706768091\\
878.967261904762	-5.13863956917961\\
880.951388888889	-4.79798274200497\\
882.935515873016	-5.28695520569454\\
884.919642857143	-4.78812623582941\\
886.90376984127	-5.20784181257658\\
888.887896825397	-4.9883333811292\\
890.872023809524	-4.93074914082463\\
892.856150793651	-4.8433356116706\\
894.840277777778	-4.52184870132368\\
896.824404761905	-3.92517333088295\\
898.808531746032	-4.74302909078525\\
900.792658730159	-3.72415858706089\\
902.776785714286	-3.89838187067712\\
904.760912698413	-3.49622712649497\\
906.74503968254	-3.5811592982645\\
908.729166666667	-3.18137653232309\\
910.713293650794	-3.78080714035641\\
912.69742063492	-2.86224137793752\\
914.681547619047	-3.47951525632852\\
916.665674603174	-3.3584500078769\\
918.649801587301	-2.51964234794261\\
920.633928571428	-3.20750108427064\\
922.618055555555	-2.80651879177466\\
924.602182539682	-2.68733570793734\\
926.586309523809	-3.00739418604746\\
928.570436507936	-2.09800823686832\\
930.554563492063	-3.02760259933526\\
932.53869047619	-1.96085617951722\\
934.522817460317	-3.00267177037127\\
936.506944444444	-2.3157545463539\\
938.491071428571	-3.55276593412145\\
940.475198412698	-1.91549796251287\\
942.459325396825	-3.5140212424204\\
944.443452380952	-2.26381103759831\\
946.427579365079	-3.11888744415147\\
948.411706349206	-2.61295619815696\\
950.395833333333	-3.33987883452149\\
952.37996031746	-2.75066609824282\\
954.364087301587	-3.58298731249839\\
956.348214285714	-2.83301926624442\\
958.332341269841	-3.50736011427879\\
960.316468253968	-3.08196102559477\\
962.300595238095	-3.49260691366735\\
964.284722222222	-3.29998236473217\\
966.268849206349	-3.57834579315774\\
968.252976190476	-3.17755858229976\\
970.237103174603	-4.47586497757554\\
972.22123015873	-2.81918565114445\\
974.205357142857	-3.99895949649583\\
976.189484126984	-4.1418220927606\\
978.173611111111	-4.29490503903076\\
980.157738095238	-3.7653082367369\\
982.141865079365	-4.87063503273976\\
984.125992063492	-4.1365578704983\\
986.110119047619	-4.98243723192401\\
988.094246031746	-4.24764562069408\\
990.078373015873	-5.49458138312743\\
992.0625	-4.53953802285544\\
994.046626984127	-5.35265700645427\\
996.030753968254	-4.94728606115413\\
998.014880952381	-5.02641100835914\\
};
%\addlegendentry{Case 7}

\addplot [color=color2, dashed]
  table[row sep=crcr]{%
1.98313492063493	-2.80313981865453\\
3.9672619047619	-3.20165387903032\\
5.95138888888889	-2.44475732444656\\
7.93551587301587	-3.04788849461793\\
9.91964285714286	-2.68494208106053\\
11.9037698412698	-2.68269458916112\\
13.8878968253968	-2.70009832113435\\
15.8720238095238	-2.23908642981522\\
17.8561507936508	-3.53149025583694\\
19.8402777777778	-1.38908433485105\\
21.8244047619048	-2.92364502112111\\
23.8085317460317	-1.86477225186058\\
25.7926587301587	-1.95542829223713\\
27.7767857142857	-1.90680713706493\\
29.7609126984127	-1.80775519146747\\
31.7450396825397	-1.86169009138701\\
33.7291666666667	-2.18642636320009\\
35.7132936507936	-2.17650560501067\\
37.6974206349206	-2.11225965197583\\
39.6815476190476	-2.01884786382819\\
41.6656746031746	-2.3389127108223\\
43.6498015873016	-2.13468809130276\\
45.6339285714286	-2.88904587508645\\
47.6180555555556	-2.06833136272615\\
49.6021825396825	-2.61236455633808\\
51.5863095238095	-2.2132562211529\\
53.5704365079365	-2.2220042924727\\
55.5545634920635	-1.93043253349638\\
57.5386904761905	-1.59925170578327\\
59.5228174603175	-1.6369384806892\\
61.5069444444444	-2.13865655252265\\
63.4910714285714	-1.1048977869347\\
65.4751984126984	-2.01428294275571\\
67.4593253968254	-0.919041510311391\\
69.4434523809524	-1.93479267206883\\
71.4275793650794	-0.270989425820197\\
73.4117063492064	-1.28323780822478\\
75.3958333333333	-0.461021619692612\\
77.3799603174603	-0.742235463901609\\
79.3640873015873	-0.707424271430531\\
81.3482142857143	-0.681240073999113\\
83.3323412698413	-0.449626426239779\\
85.3164682539682	-1.11572965950558\\
87.3005952380952	-0.803760329873167\\
89.2847222222222	-1.03536624858175\\
91.2688492063492	-0.967336560698912\\
93.2529761904762	-1.61013963996963\\
95.2371031746032	-1.20701696563294\\
97.2212301587302	-1.58160222246223\\
99.2053571428571	-1.25084762315788\\
101.189484126984	-1.20799661750597\\
103.173611111111	-1.41043341341873\\
105.157738095238	-1.3565809879958\\
107.141865079365	-2.02193057409502\\
109.125992063492	-1.5593292612518\\
111.110119047619	-2.26458764576451\\
113.094246031746	-1.80258324812392\\
115.078373015873	-2.17049749433628\\
117.0625	-2.33580501586653\\
119.046626984127	-2.56532581209703\\
121.030753968254	-2.75460425955386\\
123.014880952381	-2.27214983195982\\
124.999007936508	-2.80476372125945\\
126.983134920635	-2.78404928488873\\
128.967261904762	-2.53409900691164\\
130.951388888889	-3.04147208227952\\
132.935515873016	-2.67404331989386\\
134.919642857143	-3.08568855437596\\
136.90376984127	-2.37915923666643\\
138.887896825397	-3.35232417159077\\
140.872023809524	-2.13218071154951\\
142.856150793651	-3.61448458003781\\
144.840277777778	-2.53593467208628\\
146.824404761905	-3.12635972773029\\
148.808531746032	-3.28906974995132\\
150.792658730159	-2.88432917214453\\
152.776785714286	-3.58685187178489\\
154.760912698413	-3.25992485224245\\
156.74503968254	-3.60890872043383\\
158.729166666667	-3.27513249728637\\
160.713293650794	-3.85946475166002\\
162.697420634921	-3.02038962692379\\
164.681547619048	-3.60752558805677\\
166.665674603175	-3.63344072265732\\
168.649801587302	-2.99068027902827\\
170.633928571429	-3.48639218190421\\
172.618055555556	-3.06481068843454\\
174.602182539683	-3.47286727107432\\
176.586309523809	-3.71033636520543\\
178.570436507937	-3.25890941926571\\
180.554563492063	-4.13259031522177\\
182.53869047619	-3.59884179746121\\
184.522817460317	-4.30514404135888\\
186.506944444444	-3.91797957633854\\
188.491071428571	-4.00371492349391\\
190.475198412698	-4.47518518728329\\
192.459325396825	-4.46388639894421\\
194.443452380952	-4.22237239175823\\
196.427579365079	-4.24979333615624\\
198.411706349206	-4.74108964964726\\
200.395833333333	-3.47823910343213\\
202.37996031746	-5.28694703469522\\
204.364087301587	-4.43815397240411\\
206.348214285714	-4.43132948804111\\
208.332341269841	-4.76648847550759\\
210.316468253968	-4.59410397589546\\
212.300595238095	-4.82665858633596\\
214.284722222222	-4.81749713769341\\
216.268849206349	-3.87946592987074\\
218.252976190476	-5.07268467401659\\
220.237103174603	-3.60494918486818\\
222.22123015873	-4.59487286082535\\
224.205357142857	-3.58134317065068\\
226.189484126984	-4.36607939484435\\
228.173611111111	-3.91639123730216\\
230.157738095238	-4.07883914849688\\
232.141865079365	-4.34442652777467\\
234.125992063492	-4.34985214917397\\
236.110119047619	-3.929679646251\\
238.094246031746	-4.6434546862281\\
240.078373015873	-4.27438263207379\\
242.0625	-4.6052149516034\\
244.046626984127	-4.73306254241875\\
246.030753968254	-4.41454380855593\\
248.014880952381	-4.84734748382868\\
249.999007936508	-4.92298526761132\\
251.983134920635	-4.59205988708824\\
253.967261904762	-4.85851736327383\\
255.951388888889	-4.85597073298042\\
257.935515873016	-4.48408676248531\\
259.919642857143	-5.14553832522916\\
261.90376984127	-4.42405179078296\\
263.887896825397	-5.30661810597218\\
265.872023809524	-4.74327816314397\\
267.856150793651	-5.44025620163491\\
269.840277777778	-4.6563966920225\\
271.824404761905	-4.64566823679276\\
273.808531746032	-5.1442348722751\\
275.792658730159	-4.3950773315208\\
277.776785714286	-4.28449055705822\\
279.760912698413	-4.68007288150485\\
281.74503968254	-4.13842296652908\\
283.729166666667	-4.1683507619897\\
285.713293650794	-4.0120723854761\\
287.697420634921	-4.61961810202763\\
289.681547619048	-3.68198681271363\\
291.665674603175	-4.78795128819088\\
293.649801587302	-3.59388652782711\\
295.633928571429	-4.11238384112868\\
297.618055555556	-3.60375390770866\\
299.602182539683	-4.23925695276626\\
301.58630952381	-3.4582298377193\\
303.570436507937	-4.64090124399038\\
305.554563492063	-3.20001366771845\\
307.53869047619	-4.54538484783762\\
309.522817460317	-3.06549248705454\\
311.506944444444	-4.05517456863034\\
313.491071428571	-3.36383148553365\\
315.475198412698	-3.21833557776818\\
317.459325396825	-3.52817554034024\\
319.443452380952	-2.84951065016129\\
321.427579365079	-2.99425882135833\\
323.411706349206	-2.73230774110618\\
325.395833333333	-2.75303643207542\\
327.37996031746	-2.41835405407061\\
329.364087301587	-3.10923810470372\\
331.348214285714	-2.46706570986898\\
333.332341269841	-2.63391586888491\\
335.316468253968	-2.21304035860975\\
337.300595238095	-2.47139226212545\\
339.284722222222	-2.27345646551792\\
341.268849206349	-2.36151284229166\\
343.252976190476	-2.04512992240629\\
345.237103174603	-2.44217593031312\\
347.22123015873	-2.348336333443\\
349.205357142857	-2.36183456532186\\
351.189484126984	-3.13120819304834\\
353.173611111111	-2.48875275640082\\
355.157738095238	-3.19878733731713\\
357.141865079365	-3.25408358130039\\
359.125992063492	-3.1260742656438\\
361.110119047619	-4.05474707078925\\
363.094246031746	-2.81406725584468\\
365.078373015873	-4.10931830800405\\
367.0625	-4.04167166134338\\
369.046626984127	-4.16782897786972\\
371.030753968254	-4.19241518745521\\
373.014880952381	-4.77910975704069\\
374.999007936508	-3.89107655279771\\
376.983134920635	-5.31019489509502\\
378.967261904762	-4.16534427311405\\
380.951388888889	-4.70265371223047\\
382.935515873016	-4.95816393890862\\
384.919642857143	-4.86334741121422\\
386.90376984127	-5.2684272876691\\
388.887896825397	-4.74724702277849\\
390.872023809524	-5.21424766405823\\
392.856150793651	-5.46416472052262\\
394.840277777778	-5.18811999930531\\
396.824404761905	-5.2518498471497\\
398.808531746032	-5.31930534927741\\
400.792658730159	-5.70320401616993\\
402.776785714286	-5.41906695140101\\
404.760912698413	-5.77058787031679\\
406.74503968254	-5.75020265251905\\
408.729166666667	-5.70597537846437\\
410.713293650794	-6.16168655892622\\
412.697420634921	-5.63953718131553\\
414.681547619048	-7.05476785223377\\
416.665674603175	-5.52784299170877\\
418.649801587302	-7.56200132262281\\
420.633928571428	-6.55406042833576\\
422.618055555556	-6.78558187393951\\
424.602182539683	-7.43319956559572\\
426.58630952381	-6.98357379036952\\
428.570436507937	-7.82841424776487\\
430.554563492063	-7.44444056624581\\
432.53869047619	-7.35865905456038\\
434.522817460317	-7.61125292699492\\
436.506944444444	-7.25637082151108\\
438.491071428571	-7.93379620143333\\
440.475198412698	-7.09863530869606\\
442.459325396825	-7.83021324072\\
444.443452380952	-7.40531133705441\\
446.427579365079	-7.39295199982187\\
448.411706349206	-7.62305587442261\\
450.395833333333	-7.30152282124557\\
452.37996031746	-7.64980851790868\\
454.364087301587	-7.17943028587706\\
456.348214285714	-7.86281096212365\\
458.332341269841	-7.23475262530887\\
460.316468253968	-7.70612873613179\\
462.300595238095	-6.90077554435437\\
464.284722222222	-8.16817585028917\\
466.268849206349	-6.15537556074891\\
468.252976190476	-8.13944833901875\\
470.237103174603	-6.43208206346742\\
472.22123015873	-7.91008335982029\\
474.205357142857	-6.36656124907385\\
476.189484126984	-8.30540813266142\\
478.173611111111	-6.47238115058215\\
480.157738095238	-7.46612201538515\\
482.141865079365	-6.87213174309439\\
484.125992063492	-7.46498436315458\\
486.110119047619	-7.02132238191345\\
488.094246031746	-7.57982319396715\\
490.078373015873	-6.54608457066525\\
492.0625	-7.54574644652922\\
494.046626984127	-7.54749576691605\\
496.030753968254	-7.54749011164212\\
498.014880952381	-7.34026995455171\\
499.999007936508	-7.56942899712793\\
501.983134920635	-6.94565945017094\\
503.967261904762	-8.13361737336146\\
505.951388888889	-6.73293063074318\\
507.935515873016	-7.63018629859475\\
509.919642857143	-6.45899578289236\\
511.90376984127	-7.79959852097697\\
513.887896825397	-5.96452249492444\\
515.872023809524	-7.72665121652655\\
517.856150793651	-6.45126804756898\\
519.840277777778	-7.56707871988227\\
521.824404761905	-6.85949540208266\\
523.808531746032	-7.16744883255197\\
525.792658730159	-7.36959808211519\\
527.776785714286	-6.9597906298372\\
529.760912698413	-6.84914339911061\\
531.74503968254	-6.990600475429\\
533.729166666667	-7.02553168048537\\
535.713293650794	-7.16672950521629\\
537.69742063492	-7.64761938241931\\
539.681547619047	-6.63098586761512\\
541.665674603174	-7.30288245321335\\
543.649801587301	-6.42708181813752\\
545.633928571428	-7.12434993882079\\
547.618055555555	-6.40095584910134\\
549.602182539683	-7.18911317482931\\
551.58630952381	-6.52035598856098\\
553.570436507937	-6.83729557222444\\
555.554563492064	-6.58572163589344\\
557.53869047619	-6.45370990833369\\
559.522817460317	-6.6843387433517\\
561.506944444444	-6.18299855417532\\
563.491071428571	-6.67922403334985\\
565.475198412698	-6.1892831523255\\
567.459325396825	-6.49354315288246\\
569.443452380952	-6.69302013892795\\
571.427579365079	-5.9248110063837\\
573.411706349206	-6.41397104039117\\
575.395833333333	-6.31926989189986\\
577.37996031746	-6.50125400793091\\
579.364087301587	-5.7956558132037\\
581.348214285714	-6.40323403340144\\
583.332341269841	-5.87134734101536\\
585.316468253968	-6.38907674224132\\
587.300595238095	-6.01244378545093\\
589.284722222222	-6.09936532596381\\
591.268849206349	-6.01766171695469\\
593.252976190476	-6.18539312910568\\
595.237103174603	-5.54841006273409\\
597.22123015873	-6.41690677435886\\
599.205357142857	-5.2918025456836\\
601.189484126984	-6.17429678025951\\
603.173611111111	-5.79576529777477\\
605.157738095238	-5.77196870857502\\
607.141865079365	-5.82534417727884\\
609.125992063492	-6.02940788605192\\
611.110119047619	-5.26391606985208\\
613.094246031746	-5.67205642744374\\
615.078373015873	-4.39321676721715\\
617.0625	-5.74601052124124\\
619.046626984127	-4.66092088818703\\
621.030753968254	-5.44389470658517\\
623.014880952381	-4.27489205306125\\
624.999007936508	-5.39691120980062\\
626.983134920635	-3.70548554041536\\
628.967261904762	-4.64445927633652\\
630.951388888889	-3.97438298799395\\
632.935515873016	-3.8381189445046\\
634.919642857143	-4.6122058353546\\
636.90376984127	-3.33109779380026\\
638.887896825397	-4.05655550132646\\
640.872023809524	-3.4844212064078\\
642.856150793651	-3.82590538978752\\
644.840277777778	-3.31847662557083\\
646.824404761905	-2.94389415515726\\
648.808531746032	-3.19175344654287\\
650.792658730159	-2.36535468883506\\
652.776785714286	-3.51126000694129\\
654.760912698413	-2.03184970580028\\
656.74503968254	-3.03453955047739\\
658.729166666667	-2.07793192916756\\
660.713293650794	-2.7199176983079\\
662.69742063492	-2.53629517966846\\
664.681547619047	-1.95603895820205\\
666.665674603174	-3.00220728641443\\
668.649801587301	-2.21705052269172\\
670.633928571428	-2.39485734158545\\
672.618055555555	-2.61717174989809\\
674.602182539682	-2.05116398854243\\
676.58630952381	-2.4465916064568\\
678.570436507937	-2.51776915600606\\
680.554563492064	-1.92927020440285\\
682.53869047619	-2.8143626900463\\
684.522817460317	-2.40306422924628\\
686.506944444444	-2.61041465000714\\
688.491071428571	-2.63389772211453\\
690.475198412698	-2.42872595956041\\
692.459325396825	-2.75158552381347\\
694.443452380952	-2.60952586697043\\
696.427579365079	-3.28427589568437\\
698.411706349206	-2.28734569127738\\
700.395833333333	-3.46505989989226\\
702.37996031746	-2.85694018061157\\
704.364087301587	-3.48037544061144\\
706.348214285714	-3.49482240920199\\
708.332341269841	-3.440280762742\\
710.316468253968	-3.76492805003223\\
712.300595238095	-3.30045354543445\\
714.284722222222	-3.66700445428595\\
716.268849206349	-4.28094832789896\\
718.252976190476	-4.28683791459972\\
720.237103174603	-4.40196496609678\\
722.22123015873	-4.82462304605394\\
724.205357142857	-4.98139345364003\\
726.189484126984	-5.08742154633636\\
728.173611111111	-5.67883406448928\\
730.157738095238	-5.82782827237415\\
732.141865079365	-6.03008794318479\\
734.125992063492	-6.40337476048611\\
736.110119047619	-6.62319522264559\\
738.094246031746	-6.62565565259271\\
740.078373015873	-6.76065694132318\\
742.0625	-7.11746740811002\\
744.046626984127	-7.04882900982984\\
746.030753968254	-6.88595168253057\\
748.014880952381	-7.22416273197587\\
749.999007936508	-7.26389634479566\\
751.983134920635	-7.80646361586646\\
753.967261904762	-6.72218496024945\\
755.951388888889	-7.10217074501112\\
757.935515873016	-6.87663494808582\\
759.919642857143	-7.17348701247952\\
761.90376984127	-6.76727473482285\\
763.887896825397	-7.33896700661083\\
765.872023809524	-6.6049128977262\\
767.856150793651	-7.0769091299003\\
769.840277777778	-6.98369644539308\\
771.824404761905	-6.3133201065343\\
773.808531746032	-7.10416777026674\\
775.792658730159	-6.45184885039792\\
777.776785714286	-6.31061347260648\\
779.760912698413	-6.17879139724685\\
781.74503968254	-6.38028679234041\\
783.729166666667	-6.64479228585767\\
785.713293650794	-6.08254024945068\\
787.69742063492	-6.41980815546117\\
789.681547619047	-6.08701029814738\\
791.665674603174	-6.2213102929247\\
793.649801587301	-5.98345738259619\\
795.633928571428	-6.43371157609936\\
797.618055555555	-6.24703511642503\\
799.602182539682	-5.96665235916645\\
801.586309523809	-7.27595583730872\\
803.570436507937	-6.62430798896428\\
805.554563492064	-6.85179554359456\\
807.53869047619	-6.96232332180902\\
809.522817460317	-6.95704164091897\\
811.506944444444	-6.5926388785458\\
813.491071428571	-6.90402147304715\\
815.475198412698	-6.47754055616416\\
817.459325396825	-7.1922922809922\\
819.443452380952	-6.69948985422841\\
821.427579365079	-6.62546687320433\\
823.411706349206	-6.95589852475059\\
825.395833333333	-6.4267441691401\\
827.37996031746	-7.24245808017564\\
829.364087301587	-6.00767748951114\\
831.348214285714	-6.48088828074629\\
833.332341269841	-6.89213765487258\\
835.316468253968	-5.78113133691163\\
837.300595238095	-6.8332998025208\\
839.284722222222	-5.53524686517403\\
841.268849206349	-6.63660582311085\\
843.252976190476	-5.61723838498273\\
845.237103174603	-6.13671464018672\\
847.22123015873	-5.84863791669407\\
849.205357142857	-6.00269004822342\\
851.189484126984	-5.79769625354493\\
853.173611111111	-6.02046774990997\\
855.157738095238	-6.01390470754751\\
857.141865079365	-5.59011003230285\\
859.125992063492	-5.96140013412543\\
861.110119047619	-6.29447831235009\\
863.094246031746	-4.99398991734245\\
865.078373015873	-6.27985631954163\\
867.0625	-5.31249649686575\\
869.046626984127	-5.53294435904525\\
871.030753968254	-5.34115967966731\\
873.014880952381	-5.43672287719553\\
874.999007936508	-4.87208128925107\\
876.983134920635	-5.43480664940464\\
878.967261904762	-5.1233091782028\\
880.951388888889	-4.82081541010034\\
882.935515873016	-5.27484512900202\\
884.919642857143	-4.78730551285175\\
886.90376984127	-5.21445561819253\\
888.887896825397	-4.98511853021867\\
890.872023809524	-4.94271914481527\\
892.856150793651	-4.84130601040543\\
894.840277777778	-4.50028161868296\\
896.824404761905	-3.95135820406363\\
898.808531746032	-4.74060203843502\\
900.792658730159	-3.70753164901909\\
902.776785714286	-3.91035927584754\\
904.760912698413	-3.47937056366701\\
906.74503968254	-3.59276250915144\\
908.729166666667	-3.18334438395673\\
910.713293650794	-3.77291953586724\\
912.69742063492	-2.8572324609027\\
914.681547619047	-3.48165947857724\\
916.665674603174	-3.37573243304562\\
918.649801587301	-2.50559646381015\\
920.633928571428	-3.20078665991658\\
922.618055555555	-2.81458091056921\\
924.602182539682	-2.6901056696731\\
926.586309523809	-3.01082263257276\\
928.570436507936	-2.08999561710616\\
930.554563492063	-3.03302494717047\\
932.53869047619	-1.9666540124371\\
934.522817460317	-2.98424478184771\\
936.506944444444	-2.32730517640152\\
938.491071428571	-3.5442109637759\\
940.475198412698	-1.93489280524594\\
942.459325396825	-3.4976960359713\\
944.443452380952	-2.25837256215686\\
946.427579365079	-3.12927770268836\\
948.411706349206	-2.62473351339912\\
950.395833333333	-3.33517560902004\\
952.37996031746	-2.74767686030267\\
954.364087301587	-3.58137035317375\\
956.348214285714	-2.81952224678618\\
958.332341269841	-3.53256279063674\\
960.316468253968	-3.06539866852262\\
962.300595238095	-3.48275837785435\\
964.284722222222	-3.3320212874705\\
966.268849206349	-3.54844556927707\\
968.252976190476	-3.177466878211\\
970.237103174603	-4.48763091643152\\
972.22123015873	-2.81677203528816\\
974.205357142857	-3.99951567231242\\
976.189484126984	-4.1554182687238\\
978.173611111111	-4.26923914405117\\
980.157738095238	-3.79871876747263\\
982.141865079365	-4.85636828612342\\
984.125992063492	-4.13122989178284\\
986.110119047619	-4.98064005145525\\
988.094246031746	-4.24511896071813\\
990.078373015873	-5.50273899338102\\
992.0625	-4.5322180615499\\
994.046626984127	-5.35369298097648\\
996.030753968254	-4.95643990395194\\
998.014880952381	-5.02152559474601\\
};
%\addlegendentry{Case 8}

\addplot [color=color6, dashed]
  table[row sep=crcr]{%
1.98313492063493	-2.78596862480723\\
3.9672619047619	-3.21262871174358\\
5.95138888888889	-2.4186385321929\\
7.93551587301587	-3.06295317803251\\
9.91964285714286	-2.68387310762385\\
11.9037698412698	-2.70774808345344\\
13.8878968253968	-2.67610060308683\\
15.8720238095238	-2.24712350316436\\
17.8561507936508	-3.54230519413206\\
19.8402777777778	-1.35391522607493\\
21.8244047619048	-2.94381323083993\\
23.8085317460317	-1.88493625345962\\
25.7926587301587	-1.94831391779123\\
27.7767857142857	-1.9123840993598\\
29.7609126984127	-1.80369958718196\\
31.7450396825397	-1.85603653613744\\
33.7291666666667	-2.19205431847172\\
35.7132936507936	-2.1645734621366\\
37.6974206349206	-2.09810444634607\\
39.6815476190476	-2.02832962251329\\
41.6656746031746	-2.35035809243238\\
43.6498015873016	-2.12981637361535\\
45.6339285714286	-2.87823168710105\\
47.6180555555556	-2.08472348479543\\
49.6021825396825	-2.60508557701239\\
51.5863095238095	-2.19775852886459\\
53.5704365079365	-2.22612953845796\\
55.5545634920635	-1.93941873056845\\
57.5386904761905	-1.58521798093986\\
59.5228174603175	-1.65722362880178\\
61.5069444444444	-2.12965196690394\\
63.4910714285714	-1.10594874616784\\
65.4751984126984	-2.02097945147056\\
67.4593253968254	-0.936165317181205\\
69.4434523809524	-1.91008500087129\\
71.4275793650794	-0.27478524031678\\
73.4117063492064	-1.2910993206865\\
75.3958333333333	-0.463131894656964\\
77.3799603174603	-0.724113244432099\\
79.3640873015873	-0.71809062401203\\
81.3482142857143	-0.686087168857457\\
83.3323412698413	-0.457821264846082\\
85.3164682539682	-1.11267024836509\\
87.3005952380952	-0.804321317374689\\
89.2847222222222	-1.02244688956442\\
91.2688492063492	-0.984118261248787\\
93.2529761904762	-1.59326825423073\\
95.2371031746032	-1.20559606080556\\
97.2212301587302	-1.58343045167675\\
99.2053571428571	-1.28386441830631\\
101.189484126984	-1.16700829322028\\
103.173611111111	-1.4017167119322\\
105.157738095238	-1.38998259936836\\
107.141865079365	-2.00405028252477\\
109.125992063492	-1.56800049414688\\
111.110119047619	-2.24549382276139\\
113.094246031746	-1.83021419472203\\
115.078373015873	-2.13734919030805\\
117.0625	-2.33550321794724\\
119.046626984127	-2.58141806128179\\
121.030753968254	-2.76966976390535\\
123.014880952381	-2.26694787972974\\
124.999007936508	-2.80292269859466\\
126.983134920635	-2.77913037082443\\
128.967261904762	-2.52752183210426\\
130.951388888889	-3.0389145274751\\
132.935515873016	-2.6900694507273\\
134.919642857143	-3.0721998175042\\
136.90376984127	-2.38809804546106\\
138.887896825397	-3.35725329024393\\
140.872023809524	-2.1193563851951\\
142.856150793651	-3.63110399198198\\
144.840277777778	-2.52725326823192\\
146.824404761905	-3.13774536114083\\
148.808531746032	-3.28438589395285\\
150.792658730159	-2.87662117598194\\
152.776785714286	-3.58643722260334\\
154.760912698413	-3.2739884960136\\
156.74503968254	-3.58117335316889\\
158.729166666667	-3.29331721609576\\
160.713293650794	-3.87533084911734\\
162.697420634921	-3.0068943996875\\
164.681547619048	-3.61189296548288\\
166.665674603175	-3.62077004665259\\
168.649801587302	-2.98298808551963\\
170.633928571429	-3.51296824512572\\
172.618055555556	-3.02995385213795\\
174.602182539683	-3.49608352316979\\
176.586309523809	-3.70121159510915\\
178.570436507937	-3.23365611631264\\
180.554563492063	-4.15660935929502\\
182.53869047619	-3.59190747913073\\
184.522817460317	-4.2901703906546\\
186.506944444444	-3.96363656810081\\
188.491071428571	-3.97152945388205\\
190.475198412698	-4.49471402854541\\
192.459325396825	-4.45592107947897\\
194.443452380952	-4.21734873809768\\
196.427579365079	-4.24922022291807\\
198.411706349206	-4.74658491126426\\
200.395833333333	-3.47539404574647\\
202.37996031746	-5.26543677307503\\
204.364087301587	-4.46500794070789\\
206.348214285714	-4.43046262770566\\
208.332341269841	-4.77200575955037\\
210.316468253968	-4.5777945222608\\
212.300595238095	-4.84197952416566\\
214.284722222222	-4.8265864933606\\
216.268849206349	-3.85531815159118\\
218.252976190476	-5.0912217944899\\
220.237103174603	-3.59891272507324\\
222.22123015873	-4.57006258858873\\
224.205357142857	-3.61576233152088\\
226.189484126984	-4.34587648366011\\
228.173611111111	-3.90358508014408\\
230.157738095238	-4.08989860334511\\
232.141865079365	-4.33231997228674\\
234.125992063492	-4.35875114874094\\
236.110119047619	-3.93640133736365\\
238.094246031746	-4.6469343075793\\
240.078373015873	-4.27336739112037\\
242.0625	-4.61141602470158\\
244.046626984127	-4.72672489695308\\
246.030753968254	-4.42854755560159\\
248.014880952381	-4.84812969651761\\
249.999007936508	-4.90548557093262\\
251.983134920635	-4.60127224207819\\
253.967261904762	-4.86637466969384\\
255.951388888889	-4.83866852029113\\
257.935515873016	-4.4849874112515\\
259.919642857143	-5.15373036850301\\
261.90376984127	-4.41035848648187\\
263.887896825397	-5.32200571996268\\
265.872023809524	-4.74068222436323\\
267.856150793651	-5.42957731832146\\
269.840277777778	-4.65828401205142\\
271.824404761905	-4.64927845496338\\
273.808531746032	-5.15447114879401\\
275.792658730159	-4.37251266800953\\
277.776785714286	-4.29453874664845\\
279.760912698413	-4.69615333609146\\
281.74503968254	-4.13806495181574\\
283.729166666667	-4.15099574784129\\
285.713293650794	-4.01547774374182\\
287.697420634921	-4.60773022323714\\
289.681547619048	-3.69337421535034\\
291.665674603175	-4.80007367115955\\
293.649801587302	-3.59716715032266\\
295.633928571429	-4.12279107702314\\
297.618055555556	-3.58029567589827\\
299.602182539683	-4.24393506822265\\
301.58630952381	-3.44426193960229\\
303.570436507937	-4.63487488233399\\
305.554563492063	-3.21034328775866\\
307.53869047619	-4.54527406396831\\
309.522817460317	-3.06283567981244\\
311.506944444444	-4.04339159652349\\
313.491071428571	-3.3659640913084\\
315.475198412698	-3.21413714237044\\
317.459325396825	-3.5722747912696\\
319.443452380952	-2.82850556285774\\
321.427579365079	-2.99809452541128\\
323.411706349206	-2.72031911333083\\
325.395833333333	-2.76216124075185\\
327.37996031746	-2.40242619889407\\
329.364087301587	-3.13848619345702\\
331.348214285714	-2.45493950098723\\
333.332341269841	-2.6480351577539\\
335.316468253968	-2.20449874105589\\
337.300595238095	-2.46299963452471\\
339.284722222222	-2.28442527789412\\
341.268849206349	-2.35799172151815\\
343.252976190476	-2.02425995630367\\
345.237103174603	-2.45830666554588\\
347.22123015873	-2.3279904962147\\
349.205357142857	-2.3839081099549\\
351.189484126984	-3.10979177927259\\
353.173611111111	-2.49215396177105\\
355.157738095238	-3.21518734245059\\
357.141865079365	-3.25166842555885\\
359.125992063492	-3.13037657445221\\
361.110119047619	-4.03418303726109\\
363.094246031746	-2.82064601889495\\
365.078373015873	-4.1323568822444\\
367.0625	-4.02873032449855\\
369.046626984127	-4.16937943933467\\
371.030753968254	-4.18276474663709\\
373.014880952381	-4.77919487974456\\
374.999007936508	-3.88959520900468\\
376.983134920635	-5.33591691874601\\
378.967261904762	-4.15166688409694\\
380.951388888889	-4.70806777941849\\
382.935515873016	-4.95071351162531\\
384.919642857143	-4.87772798439284\\
386.90376984127	-5.26358155537141\\
388.887896825397	-4.72264899800115\\
390.872023809524	-5.24138257486587\\
392.856150793651	-5.45852655190459\\
394.840277777778	-5.16757237730414\\
396.824404761905	-5.27826434345825\\
398.808531746032	-5.31664872111103\\
400.792658730159	-5.68176782780544\\
402.776785714286	-5.43252806439308\\
404.760912698413	-5.77458080741743\\
406.74503968254	-5.74256746421266\\
408.729166666667	-5.72198753703455\\
410.713293650794	-6.13723515103655\\
412.697420634921	-5.64496539133283\\
414.681547619048	-7.08194832391036\\
416.665674603175	-5.49022625722332\\
418.649801587302	-7.58015118487348\\
420.633928571428	-6.56194801257113\\
422.618055555556	-6.76076761630782\\
424.602182539683	-7.44842652449901\\
426.58630952381	-6.97630745397803\\
428.570436507937	-7.83366798505041\\
430.554563492063	-7.45344085946897\\
432.53869047619	-7.36327575644054\\
434.522817460317	-7.57154266382139\\
436.506944444444	-7.30628033689011\\
438.491071428571	-7.92530449818798\\
440.475198412698	-7.08891560293865\\
442.459325396825	-7.83912297774627\\
444.443452380952	-7.39701584089323\\
446.427579365079	-7.38297401794903\\
448.411706349206	-7.63469125167205\\
450.395833333333	-7.28355959498543\\
452.37996031746	-7.6688309649302\\
454.364087301587	-7.17954370597273\\
456.348214285714	-7.85152035469333\\
458.332341269841	-7.23099382175269\\
460.316468253968	-7.71495094915012\\
462.300595238095	-6.9042715540607\\
464.284722222222	-8.18619357613005\\
466.268849206349	-6.11848808531388\\
468.252976190476	-8.1483165458274\\
470.237103174603	-6.45125727470045\\
472.22123015873	-7.86903820942136\\
474.205357142857	-6.39462404117619\\
476.189484126984	-8.31567901876055\\
478.173611111111	-6.47305408975512\\
480.157738095238	-7.46097591238965\\
482.141865079365	-6.85131073907491\\
484.125992063492	-7.47560043213538\\
486.110119047619	-7.02960331282531\\
488.094246031746	-7.57225132259604\\
490.078373015873	-6.54340392748694\\
492.0625	-7.56202911613134\\
494.046626984127	-7.54723654184703\\
496.030753968254	-7.54097697695444\\
498.014880952381	-7.33652443398928\\
499.999007936508	-7.56948275802993\\
501.983134920635	-6.95466083862052\\
503.967261904762	-8.13495169143629\\
505.951388888889	-6.72815088045982\\
507.935515873016	-7.62551511843079\\
509.919642857143	-6.45266550691083\\
511.90376984127	-7.81197241845937\\
513.887896825397	-5.96031796139022\\
515.872023809524	-7.72770317094492\\
517.856150793651	-6.45737704348938\\
519.840277777778	-7.54603666496406\\
521.824404761905	-6.8578412589952\\
523.808531746032	-7.21017383852225\\
525.792658730159	-7.3276197486461\\
527.776785714286	-6.97697579264017\\
529.760912698413	-6.86512152912484\\
531.74503968254	-6.95739954725646\\
533.729166666667	-7.02476107756795\\
535.713293650794	-7.17916112992022\\
537.69742063492	-7.65401877318701\\
539.681547619047	-6.63657849420745\\
541.665674603174	-7.28689765911433\\
543.649801587301	-6.4357955860296\\
545.633928571428	-7.13218797127481\\
547.618055555555	-6.40097809815792\\
549.602182539683	-7.16673070624281\\
551.58630952381	-6.54331595018575\\
553.570436507937	-6.8028626921512\\
555.554563492064	-6.5925328298971\\
557.53869047619	-6.47616322373162\\
559.522817460317	-6.6617155968704\\
561.506944444444	-6.20547623688416\\
563.491071428571	-6.67428927443096\\
565.475198412698	-6.19164387821296\\
567.459325396825	-6.48844342379253\\
569.443452380952	-6.70378820483633\\
571.427579365079	-5.90533205313565\\
573.411706349206	-6.42317273382633\\
575.395833333333	-6.3143637167082\\
577.37996031746	-6.50591080973287\\
579.364087301587	-5.79724814178026\\
581.348214285714	-6.40917211288533\\
583.332341269841	-5.87569702670127\\
585.316468253968	-6.38145665400217\\
587.300595238095	-5.99822781570233\\
589.284722222222	-6.11815925264529\\
591.268849206349	-6.0169660412748\\
593.252976190476	-6.17296709498826\\
595.237103174603	-5.5626112880817\\
597.22123015873	-6.40358776267979\\
599.205357142857	-5.27538271699631\\
601.189484126984	-6.18724523411912\\
603.173611111111	-5.81845062608507\\
605.157738095238	-5.74486144111799\\
607.141865079365	-5.85387877306996\\
609.125992063492	-6.00702083648794\\
611.110119047619	-5.27779558640968\\
613.094246031746	-5.67723485588879\\
615.078373015873	-4.39006652105721\\
617.0625	-5.72854631599536\\
619.046626984127	-4.66859345893579\\
621.030753968254	-5.45233596163757\\
623.014880952381	-4.27285860411971\\
624.999007936508	-5.39966961824956\\
626.983134920635	-3.68911066926572\\
628.967261904762	-4.6630484700746\\
630.951388888889	-3.96753697557912\\
632.935515873016	-3.82345357064787\\
634.919642857143	-4.61876192823169\\
636.90376984127	-3.33369069488886\\
638.887896825397	-4.0494746548661\\
640.872023809524	-3.50395007666103\\
642.856150793651	-3.79753418315372\\
644.840277777778	-3.33278585110417\\
646.824404761905	-2.93281259890055\\
648.808531746032	-3.19107686206188\\
650.792658730159	-2.38221537728048\\
652.776785714286	-3.49835238248327\\
654.760912698413	-2.02616559780925\\
656.74503968254	-3.0588700297049\\
658.729166666667	-2.07363585132217\\
660.713293650794	-2.72047716147535\\
662.69742063492	-2.53026983886289\\
664.681547619047	-1.95144178706061\\
666.665674603174	-3.00284819731923\\
668.649801587301	-2.23077718865964\\
670.633928571428	-2.39244955510208\\
672.618055555555	-2.60108167039578\\
674.602182539682	-2.07199300633211\\
676.58630952381	-2.4231994445789\\
678.570436507937	-2.52110024155091\\
680.554563492064	-1.92631924801343\\
682.53869047619	-2.81597539909407\\
684.522817460317	-2.41872309346887\\
686.506944444444	-2.5918455306896\\
688.491071428571	-2.63478507008408\\
690.475198412698	-2.44484103550383\\
692.459325396825	-2.75589201518472\\
694.443452380952	-2.59312767367017\\
696.427579365079	-3.29349826515311\\
698.411706349206	-2.28385871178574\\
700.395833333333	-3.47533698053991\\
702.37996031746	-2.85690733179509\\
704.364087301587	-3.45868947114489\\
706.348214285714	-3.52760093701158\\
708.332341269841	-3.42046351200186\\
710.316468253968	-3.7617838614919\\
712.300595238095	-3.30967206128563\\
714.284722222222	-3.65395738667812\\
716.268849206349	-4.29134346773192\\
718.252976190476	-4.30203032377816\\
720.237103174603	-4.40129238551028\\
722.22123015873	-4.81481755120662\\
724.205357142857	-4.98633070920239\\
726.189484126984	-5.06666900926632\\
728.173611111111	-5.69635130977064\\
730.157738095238	-5.80794334812219\\
732.141865079365	-6.05637946270564\\
734.125992063492	-6.40402997358824\\
736.110119047619	-6.61760428109624\\
738.094246031746	-6.60216047279193\\
740.078373015873	-6.78893562180843\\
742.0625	-7.11458409587756\\
744.046626984127	-7.05040634587623\\
746.030753968254	-6.89050748879183\\
748.014880952381	-7.21479684476194\\
749.999007936508	-7.2610168305247\\
751.983134920635	-7.80904327404325\\
753.967261904762	-6.71444667730473\\
755.951388888889	-7.09352295478597\\
757.935515873016	-6.89181008682861\\
759.919642857143	-7.1742182088725\\
761.90376984127	-6.75363310980932\\
763.887896825397	-7.34766773166764\\
765.872023809524	-6.60689101445869\\
767.856150793651	-7.07833654388043\\
769.840277777778	-6.98482246924666\\
771.824404761905	-6.31563599899963\\
773.808531746032	-7.11733960896979\\
775.792658730159	-6.42342487784516\\
777.776785714286	-6.30039830293224\\
779.760912698413	-6.19202577296175\\
781.74503968254	-6.37955965838664\\
783.729166666667	-6.64353325785159\\
785.713293650794	-6.087206636158\\
787.69742063492	-6.41630374462673\\
789.681547619047	-6.10344804491153\\
791.665674603174	-6.2182234201455\\
793.649801587301	-5.96474030061294\\
795.633928571428	-6.44976021314768\\
797.618055555555	-6.22896843107379\\
799.602182539682	-5.99260687010123\\
801.586309523809	-7.2767412507053\\
803.570436507937	-6.60805983925428\\
805.554563492064	-6.85937487719987\\
807.53869047619	-6.96334432022522\\
809.522817460317	-6.95009400717652\\
811.506944444444	-6.58747898672238\\
813.491071428571	-6.89294503414781\\
815.475198412698	-6.49807195841715\\
817.459325396825	-7.17900487973426\\
819.443452380952	-6.71581215444878\\
821.427579365079	-6.63728317241044\\
823.411706349206	-6.93818802815849\\
825.395833333333	-6.42053341659634\\
827.37996031746	-7.25334747255331\\
829.364087301587	-6.00339705052488\\
831.348214285714	-6.46597682243598\\
833.332341269841	-6.89690001211032\\
835.316468253968	-5.79639555474313\\
837.300595238095	-6.8292995860259\\
839.284722222222	-5.52580652656797\\
841.268849206349	-6.63891113698445\\
843.252976190476	-5.6181624937972\\
845.237103174603	-6.13804536310239\\
847.22123015873	-5.8636619259543\\
849.205357142857	-6.00732352437087\\
851.189484126984	-5.7552551019563\\
853.173611111111	-6.05463407011607\\
855.157738095238	-6.02635557081456\\
857.141865079365	-5.5580260290759\\
859.125992063492	-5.96038074907842\\
861.110119047619	-6.30499990063289\\
863.094246031746	-4.99256863022612\\
865.078373015873	-6.25954338786652\\
867.0625	-5.32924251460807\\
869.046626984127	-5.53810014570128\\
871.030753968254	-5.35260788931439\\
873.014880952381	-5.43904285812479\\
874.999007936508	-4.85567114563899\\
876.983134920635	-5.44828538358214\\
878.967261904762	-5.10708672383311\\
880.951388888889	-4.83820860023317\\
882.935515873016	-5.26363678743217\\
884.919642857143	-4.78341961856745\\
886.90376984127	-5.22460242079548\\
888.887896825397	-4.97341277444576\\
890.872023809524	-4.96275483237308\\
892.856150793651	-4.82232169751541\\
894.840277777778	-4.49542261152867\\
896.824404761905	-3.9706718492275\\
898.808531746032	-4.72150320371914\\
900.792658730159	-3.70647575492061\\
902.776785714286	-3.91790272158323\\
904.760912698413	-3.47986401464033\\
906.74503968254	-3.599808875399\\
908.729166666667	-3.17722177866206\\
910.713293650794	-3.76680448148036\\
912.69742063492	-2.85745435771837\\
914.681547619047	-3.48548390988854\\
916.665674603174	-3.39040027762391\\
918.649801587301	-2.48584212236596\\
920.633928571428	-3.21308541702141\\
922.618055555555	-2.81252748660231\\
924.602182539682	-2.68595189174382\\
926.586309523809	-3.01127069337914\\
928.570436507936	-2.08624576189695\\
930.554563492063	-3.05202810460005\\
932.53869047619	-1.9512394915771\\
934.522817460317	-2.98543663162947\\
936.506944444444	-2.33097876049087\\
938.491071428571	-3.53037354729518\\
940.475198412698	-1.96041713024155\\
942.459325396825	-3.46884291667253\\
944.443452380952	-2.2412912368348\\
946.427579365079	-3.15982441381055\\
948.411706349206	-2.62225809213587\\
950.395833333333	-3.3332495164445\\
952.37996031746	-2.76263347315639\\
954.364087301587	-3.58002831056996\\
956.348214285714	-2.81604931360291\\
958.332341269841	-3.54204200192723\\
960.316468253968	-3.05367276380624\\
962.300595238095	-3.46418017769269\\
964.284722222222	-3.35410665476673\\
966.268849206349	-3.53941605058493\\
968.252976190476	-3.17289826916236\\
970.237103174603	-4.51264179538622\\
972.22123015873	-2.79161645451815\\
974.205357142857	-4.00341345909847\\
976.189484126984	-4.16633390988526\\
978.173611111111	-4.25573801333788\\
980.157738095238	-3.81131178131215\\
982.141865079365	-4.8589779807641\\
984.125992063492	-4.12464977211812\\
986.110119047619	-4.97860634497268\\
988.094246031746	-4.23063812595939\\
990.078373015873	-5.52509912483452\\
992.0625	-4.50913990794208\\
994.046626984127	-5.36956031364326\\
996.030753968254	-4.95459696512667\\
998.014880952381	-5.03128846311543\\
};
%\addlegendentry{Case 9}

\end{axis}
\end{tikzpicture}%

==> Images/y_c_cp_mod.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.98in,
height=0.7in,
at={(0in,0.8in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xtick={0,125,250,375,500,625,750,875,1000},
xticklabels={},
ymin=-2,
ymax=23,
ylabel style={font=\color{white!15!black}},
ylabel={Amplitude [nm]},
y label style={at={(-0.06, 0.0)}},
ytick={0,3.5,7,10.5,14,17.5,21},
yticklabels={0,,7,,14,,21},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\text{y}_{\text{cp}}$},
xmajorgrids,
ymajorgrids,
legend columns = 5,
legend style={at={(0.0, 1.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,
	nodes={scale=0.9, transform shape}, 
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2,line width=1.5pt]
		plot coordinates {
			(0cm,0cm)
			(0.15cm,0cm)  % default is (0.3cm,0cm)
			(0.3cm,0cm)   % default is (0.6cm,0cm)
		};
	}
}
]
\addplot [color=color0]
  table[row sep=crcr]{%
15.8720238095238	6.35569097052235\\
31.7450396825397	5.31874033083614\\
47.6180555555556	6.32921164252663\\
63.4910714285714	3.77823581851593\\
79.3640873015873	1.98926578595151\\
95.2371031746032	3.26312265256268\\
111.110119047619	5.3916887768582\\
126.983134920635	7.41718659825264\\
142.856150793651	8.05439027914455\\
158.729166666667	8.43822839231222\\
174.602182539683	8.01432845694493\\
190.475198412698	10.8655648395964\\
206.348214285714	11.5905220903134\\
222.22123015873	11.0482660171686\\
238.094246031746	11.5668432693252\\
253.967261904762	12.4134712193816\\
269.840277777778	12.8252703104447\\
285.713293650794	10.4396415150035\\
301.58630952381	9.78057333889683\\
317.459325396825	9.31687253170976\\
333.332341269841	6.38950099926716\\
349.205357142857	5.77351354680109\\
365.078373015873	9.79340226476396\\
380.951388888889	11.7721202678658\\
396.824404761905	13.8440259283638\\
412.697420634921	14.7263148728894\\
428.570436507937	19.1745591843634\\
444.443452380952	19.4310849379963\\
460.316468253968	19.4726399076387\\
476.189484126984	19.1821105109352\\
492.0625	18.6777019143532\\
507.935515873016	19.1101534547897\\
523.808531746032	18.6424638366477\\
539.681547619047	17.2660642148003\\
555.554563492064	16.7121240220367\\
571.427579365079	15.5056145586815\\
587.300595238095	15.0962910614165\\
603.173611111111	14.1425429778264\\
619.046626984127	12.2433404513957\\
634.919642857143	10.2145302966099\\
650.792658730159	6.3276009732632\\
666.665674603174	5.71133934653409\\
682.53869047619	5.27798914325968\\
698.411706349206	6.13154548213816\\
714.284722222222	7.93048580122672\\
730.157738095238	14.2331994110566\\
746.030753968254	17.312552171951\\
761.90376984127	17.5505735617003\\
777.776785714286	15.630246696131\\
793.649801587301	14.6254941750192\\
809.522817460317	17.4608445958916\\
825.395833333333	16.346437769743\\
841.268849206349	15.7156449959984\\
857.141865079365	13.897166872279\\
873.014880952381	12.4143772090551\\
888.887896825397	12.0155295023797\\
904.760912698413	8.57483395664238\\
920.633928571428	6.80158429098986\\
936.506944444444	4.80202762916239\\
952.37996031746	6.49140568045104\\
968.252976190476	6.94819704805566\\
984.125992063492	9.13109350308078\\
998.014880952381	11.7280457388643\\
};
\addlegendentry{Case 1\hspace{3pt}}


\addplot [color=color1]
  table[row sep=crcr]{%
15.8720238095238	6.33940096067787\\
31.7450396825397	5.32686124370003\\
47.6180555555556	6.34835486188238\\
63.4910714285714	3.77723039409893\\
79.3640873015873	1.9918104801426\\
95.2371031746032	3.26149803472062\\
111.110119047619	5.39010657923518\\
126.983134920635	7.41723537354838\\
142.856150793651	8.06434644126439\\
158.729166666667	8.43248937672001\\
174.602182539683	7.99930505245849\\
190.475198412698	10.8635420479224\\
206.348214285714	11.5686403269996\\
222.22123015873	11.0692825622901\\
238.094246031746	11.5544650763181\\
253.967261904762	12.4107416498043\\
269.840277777778	12.8235123234162\\
285.713293650794	10.4464323635352\\
301.58630952381	9.77668138637524\\
317.459325396825	9.33054690776016\\
333.332341269841	6.39590213915479\\
349.205357142857	5.78217475984794\\
365.078373015873	9.81179632954212\\
380.951388888889	11.7809659407631\\
396.824404761905	13.8472441592993\\
412.697420634921	14.7116054194179\\
428.570436507937	19.1745154822167\\
444.443452380952	19.431435858394\\
460.316468253968	19.4655311746399\\
476.189484126984	19.1814852416397\\
492.0625	18.6675399825387\\
507.935515873016	19.1024126917125\\
523.808531746032	18.6641009426953\\
539.681547619047	17.2696933818034\\
555.554563492064	16.7054164329093\\
571.427579365079	15.4909769779146\\
587.300595238095	15.0956949674677\\
603.173611111111	14.1517029905383\\
619.046626984127	12.2291736097271\\
634.919642857143	10.2141069181689\\
650.792658730159	6.33051989239333\\
666.665674603174	5.72341045452346\\
682.53869047619	5.27509061732442\\
698.411706349206	6.12927242753238\\
714.284722222222	7.91723432518451\\
730.157738095238	14.2249853482292\\
746.030753968254	17.3266548444193\\
761.90376984127	17.5644520154704\\
777.776785714286	15.6356179731147\\
793.649801587301	14.6166032654493\\
809.522817460317	17.4564274010848\\
825.395833333333	16.3194393394542\\
841.268849206349	15.7294064784629\\
857.141865079365	13.8983332662475\\
873.014880952381	12.4310925484591\\
888.887896825397	12.0048930261992\\
904.760912698413	8.56839114425498\\
920.633928571428	6.79872882317215\\
936.506944444444	4.79055880225183\\
952.37996031746	6.48693701867714\\
968.252976190476	6.95625181765941\\
984.125992063492	9.12967035934057\\
998.014880952381	11.7151364785121\\
};
\addlegendentry{Case 2\hspace{3pt}}


\addplot [color=color2]
  table[row sep=crcr]{%
15.8720238095238	6.34982673219796\\
31.7450396825397	5.31877239029934\\
47.6180555555556	6.35431609132646\\
63.4910714285714	3.77901929193571\\
79.3640873015873	2.00030488166914\\
95.2371031746032	3.26177554186081\\
111.110119047619	5.3755003998355\\
126.983134920635	7.41673396622564\\
142.856150793651	8.07335739300763\\
158.729166666667	8.44424595132943\\
174.602182539683	7.99940703899216\\
190.475198412698	10.8643211899735\\
206.348214285714	11.5695350632869\\
222.22123015873	11.0633145693564\\
238.094246031746	11.5576219000998\\
253.967261904762	12.4128372469357\\
269.840277777778	12.827194643901\\
285.713293650794	10.4446740557516\\
301.58630952381	9.77757237812434\\
317.459325396825	9.35305557401959\\
333.332341269841	6.40715562417094\\
349.205357142857	5.78578791224702\\
365.078373015873	9.81695827287025\\
380.951388888889	11.7768249962349\\
396.824404761905	13.8658338747484\\
412.697420634921	14.7147369261164\\
428.570436507937	19.1791022939766\\
444.443452380952	19.4242728038558\\
460.316468253968	19.460073270661\\
476.189484126984	19.1825955842961\\
492.0625	18.6763587993707\\
507.935515873016	19.1022077453977\\
523.808531746032	18.6775458127221\\
539.681547619047	17.2667908471952\\
555.554563492064	16.7112789958345\\
571.427579365079	15.4858433368142\\
587.300595238095	15.0932840295257\\
603.173611111111	14.1528879228709\\
619.046626984127	12.2304786199107\\
634.919642857143	10.2137457437687\\
650.792658730159	6.33105132902919\\
666.665674603174	5.73558720996318\\
682.53869047619	5.27656047638182\\
698.411706349206	6.13007305402846\\
714.284722222222	7.9137887777693\\
730.157738095238	14.2160410826262\\
746.030753968254	17.3162061569665\\
761.90376984127	17.5572834940117\\
777.776785714286	15.6362867968726\\
793.649801587301	14.6114669812465\\
809.522817460317	17.4617206994433\\
825.395833333333	16.3164190485089\\
841.268849206349	15.7308319767687\\
857.141865079365	13.8777759789939\\
873.014880952381	12.4344163775519\\
888.887896825397	12.0012021658615\\
904.760912698413	8.57087732150926\\
920.633928571428	6.80738399167412\\
936.506944444444	4.78397364660311\\
952.37996031746	6.50055343059024\\
968.252976190476	6.95565487610078\\
984.125992063492	9.12533646733864\\
998.014880952381	11.7180376137707\\
};
\addlegendentry{Case 3\hspace{3pt}}


\addplot [color=color6]
  table[row sep=crcr]{%
15.8720238095238	6.67350193102604\\
31.7450396825397	5.59183151188028\\
47.6180555555556	6.64560100366028\\
63.4910714285714	3.96712069432503\\
79.3640873015873	2.08720532045723\\
95.2371031746032	3.42439311122161\\
111.110119047619	5.6642476137592\\
126.983134920635	7.78663508642417\\
142.856150793651	8.44978820338415\\
158.729166666667	8.85627498670343\\
174.602182539683	8.41495395001211\\
190.475198412698	11.4023593570686\\
206.348214285714	12.169013657672\\
222.22123015873	11.6004121030763\\
238.094246031746	12.1416557608096\\
253.967261904762	13.0312914829763\\
269.840277777778	13.4639779970768\\
285.713293650794	10.9587024085018\\
301.58630952381	10.2697532418597\\
317.459325396825	9.78035587864668\\
333.332341269841	6.71199184412725\\
349.205357142857	6.06336721660916\\
365.078373015873	10.2858947577241\\
380.951388888889	12.3624441793628\\
396.824404761905	14.535395549382\\
412.697420634921	15.4641433115554\\
428.570436507937	20.1305741028196\\
444.443452380952	20.4003202799639\\
460.316468253968	20.4437058038945\\
476.189484126984	20.1374130850584\\
492.0625	19.6116436041924\\
507.935515873016	20.0665654021189\\
523.808531746032	19.5777636382262\\
539.681547619047	18.1271825455432\\
555.554563492064	17.546582433343\\
571.427579365079	16.2805990160789\\
587.300595238095	15.8489325586753\\
603.173611111111	14.8439800862136\\
619.046626984127	12.8460169543002\\
634.919642857143	10.7210262296535\\
650.792658730159	6.64667425280775\\
666.665674603174	5.994214987072\\
682.53869047619	5.53928393205555\\
698.411706349206	6.44229899994277\\
714.284722222222	8.3295579553253\\
730.157738095238	14.9406423856528\\
746.030753968254	18.1793233169504\\
761.90376984127	18.4347542130377\\
777.776785714286	16.4104700524091\\
793.649801587301	15.3598651921145\\
809.522817460317	18.3335726294811\\
825.395833333333	17.160165693496\\
841.268849206349	16.5009756507334\\
857.141865079365	14.5972809374817\\
873.014880952381	13.0399967273686\\
888.887896825397	12.6190327357874\\
904.760912698413	9.00177856324662\\
920.633928571428	7.13959514710337\\
936.506944444444	5.04298060477465\\
952.37996031746	6.81681102231022\\
968.252976190476	7.29794341230371\\
984.125992063492	9.5855687131012\\
998.014880952381	12.3198787049049\\
};
\addlegendentry{Case 4\hspace{3pt}}


\addplot [color=color8]
  table[row sep=crcr]{%
15.8720238095238	6.65558875991166\\
31.7450396825397	5.59907475275216\\
47.6180555555556	6.66490505773945\\
63.4910714285714	3.96578755674011\\
79.3640873015873	2.08874801115179\\
95.2371031746032	3.42268265221272\\
111.110119047619	5.66251522460835\\
126.983134920635	7.78647193838179\\
142.856150793651	8.46090032466006\\
158.729166666667	8.85081090280063\\
174.602182539683	8.40077861873214\\
190.475198412698	11.4008078216672\\
206.348214285714	12.1470170897223\\
222.22123015873	11.621294559153\\
238.094246031746	12.1280167469025\\
253.967261904762	13.0277841870933\\
269.840277777778	13.461955552863\\
285.713293650794	10.9662078498993\\
301.58630952381	10.2664752277554\\
317.459325396825	9.79427075412239\\
333.332341269841	6.71775041158185\\
349.205357142857	6.07221445275911\\
365.078373015873	10.3043837299433\\
380.951388888889	12.3714071571399\\
396.824404761905	14.5379940063736\\
412.697420634921	15.4486847255442\\
428.570436507937	20.1294780406247\\
444.443452380952	20.4012111944765\\
460.316468253968	20.437564273674\\
476.189484126984	20.1376345741291\\
492.0625	19.6014409529773\\
507.935515873016	20.0583506383801\\
523.808531746032	19.6008074514008\\
539.681547619047	18.131342517174\\
555.554563492064	17.5391663549908\\
571.427579365079	16.2646672211276\\
587.300595238095	15.848221001304\\
603.173611111111	14.8552779856426\\
619.046626984127	12.8327940374276\\
634.919642857143	10.720545837554\\
650.792658730159	6.6495714407976\\
666.665674603174	6.00461624512134\\
682.53869047619	5.53666132399734\\
698.411706349206	6.44003100684555\\
714.284722222222	8.31570156088117\\
730.157738095238	14.9325340547238\\
746.030753968254	18.1941937741353\\
761.90376984127	18.4488296078662\\
777.776785714286	16.415262004417\\
793.649801587301	15.3510975463937\\
809.522817460317	18.3285970556499\\
825.395833333333	17.1342299424291\\
841.268849206349	16.5138695320659\\
857.141865079365	14.5983785529892\\
873.014880952381	13.0560590577241\\
888.887896825397	12.6081846333467\\
904.760912698413	8.99479777946546\\
920.633928571428	7.13643401149668\\
936.506944444444	5.03184085661494\\
952.37996031746	6.8126488677653\\
968.252976190476	7.30714248419236\\
984.125992063492	9.58458755252563\\
998.014880952381	12.3062444261985\\
};
\addlegendentry{Case 5\hspace{0pt}}


\addplot [color=color0, dashed]
  table[row sep=crcr]{%
15.8720238095238	6.66639163849526\\
31.7450396825397	5.59146296999736\\
47.6180555555556	6.6710705927541\\
63.4910714285714	3.9683534326901\\
79.3640873015873	2.09691843136116\\
95.2371031746032	3.42217254059684\\
111.110119047619	5.64820806378956\\
126.983134920635	7.78563225215766\\
142.856150793651	8.47083898562462\\
158.729166666667	8.86178985984959\\
174.602182539683	8.40140588462127\\
190.475198412698	11.4016934734823\\
206.348214285714	12.1479135564721\\
222.22123015873	11.6146797227512\\
238.094246031746	12.1313541319705\\
253.967261904762	13.0283196276299\\
269.840277777778	13.4646576848676\\
285.713293650794	10.9648900829295\\
301.58630952381	10.2667259525326\\
317.459325396825	9.81719415001829\\
333.332341269841	6.72967565981016\\
349.205357142857	6.07675681974679\\
365.078373015873	10.3106979220768\\
380.951388888889	12.3673656537211\\
396.824404761905	14.5573428924504\\
412.697420634921	15.4515052320374\\
428.570436507937	20.1334349815247\\
444.443452380952	20.3948503171258\\
460.316468253968	20.4329927332238\\
476.189484126984	20.1388157659918\\
492.0625	19.6102902561503\\
507.935515873016	20.0571443854168\\
523.808531746032	19.6154446331099\\
539.681547619047	18.128259334948\\
555.554563492064	17.5439143415593\\
571.427579365079	16.2591908026805\\
587.300595238095	15.8444438445983\\
603.173611111111	14.8560285510202\\
619.046626984127	12.8339097036556\\
634.919642857143	10.7196690235603\\
650.792658730159	6.65029428050368\\
666.665674603174	6.01690654495779\\
682.53869047619	5.53807381045983\\
698.411706349206	6.44080180009756\\
714.284722222222	8.31224813312797\\
730.157738095238	14.9236832777344\\
746.030753968254	18.1845947825887\\
761.90376984127	18.4421543399953\\
777.776785714286	16.4146622960302\\
793.649801587301	15.3457414345747\\
809.522817460317	18.333987658068\\
825.395833333333	17.130889586045\\
841.268849206349	16.5146038794804\\
857.141865079365	14.5771893075882\\
873.014880952381	13.0599177848164\\
888.887896825397	12.6040760962069\\
904.760912698413	8.99732595309714\\
920.633928571428	7.14505821134774\\
936.506944444444	5.02506622855946\\
952.37996031746	6.82684055231057\\
968.252976190476	7.30684661950574\\
984.125992063492	9.57996946768199\\
998.014880952381	12.3087240682063\\
};
\addlegendentry{Case 6\hspace{3pt}}


\addplot [color=color1, dashed]
  table[row sep=crcr]{%
15.8720238095238	6.03783786928773\\
31.7450396825397	5.04591614664468\\
47.6180555555556	6.01300714227648\\
63.4910714285714	3.58929837922271\\
79.3640873015873	1.8916288746129\\
95.2371031746032	3.10213278415032\\
111.110119047619	5.1190779978779\\
126.983134920635	7.04799530167995\\
142.856150793651	7.65866694658959\\
158.729166666667	8.02019813224696\\
174.602182539683	7.61352281966894\\
190.475198412698	10.3284875486136\\
206.348214285714	11.0120553923909\\
222.22123015873	10.4960629274086\\
238.094246031746	10.992062403986\\
253.967261904762	11.7957219116302\\
269.840277777778	12.1866867394899\\
285.713293650794	9.92039491770964\\
301.58630952381	9.29154237888673\\
317.459325396825	8.8535254790049\\
333.332341269841	6.06680629306649\\
349.205357142857	5.48370091666024\\
365.078373015873	9.30115012691724\\
380.951388888889	11.1817708657475\\
396.824404761905	13.1523944731937\\
412.697420634921	13.9887598342459\\
428.570436507937	18.2183086585444\\
444.443452380952	18.4619596114161\\
460.316468253968	18.5015951585183\\
476.189484126984	18.2265529910149\\
492.0625	17.7438312438117\\
507.935515873016	18.1537326974765\\
523.808531746032	17.7072721506104\\
539.681547619047	16.4049444763083\\
555.554563492064	15.8775687681702\\
571.427579365079	14.7305242329002\\
587.300595238095	14.3435264454265\\
603.173611111111	13.441088173638\\
619.046626984127	11.6404120853214\\
634.919642857143	9.70799814691301\\
650.792658730159	6.00870035986507\\
666.665674603174	5.42837975611674\\
682.53869047619	5.01667080835588\\
698.411706349206	5.82124370333974\\
714.284722222222	7.53128127528243\\
730.157738095238	13.5254491361887\\
746.030753968254	16.4462354154167\\
761.90376984127	16.6663772533683\\
777.776785714286	14.8502417987885\\
793.649801587301	13.8911420554857\\
809.522817460317	16.5876088534536\\
825.395833333333	15.532816224235\\
841.268849206349	14.9303672028378\\
857.141865079365	13.1970569705227\\
873.014880952381	11.7889642960849\\
888.887896825397	11.4116540103382\\
904.760912698413	8.14770517123552\\
920.633928571428	6.46360241453294\\
936.506944444444	4.56109284914475\\
952.37996031746	6.16616668628427\\
968.252976190476	6.59848736620204\\
984.125992063492	8.67654918744245\\
998.014880952381	11.1359867434291\\
};
\addlegendentry{Case 7\hspace{3pt}}


\addplot [color=color2, dashed]
  table[row sep=crcr]{%
15.8720238095238	6.02325906069006\\
31.7450396825397	5.05488330330228\\
47.6180555555556	6.03190679363582\\
63.4910714285714	3.58849397107177\\
79.3640873015873	1.89512628439433\\
95.2371031746032	3.10048065935831\\
111.110119047619	5.11762348271921\\
126.983134920635	7.04828170568314\\
142.856150793651	7.6673388516504\\
158.729166666667	8.01423646630988\\
174.602182539683	7.59759241928862\\
190.475198412698	10.3259684575599\\
206.348214285714	10.9902783184189\\
222.22123015873	10.5171080384074\\
238.094246031746	10.9809256559718\\
253.967261904762	11.7939924090537\\
269.840277777778	12.1852668894354\\
285.713293650794	9.9263694314273\\
301.58630952381	9.2871039295051\\
317.459325396825	8.86694165687482\\
333.332341269841	6.07379026610711\\
349.205357142857	5.49214767069031\\
365.078373015873	9.31926654764538\\
380.951388888889	11.1904737214733\\
396.824404761905	13.1562003430683\\
412.697420634921	13.9748508785814\\
428.570436507937	18.219479320563\\
444.443452380952	18.4616109537233\\
460.316468253968	18.4935632348514\\
476.189484126984	18.225142878799\\
492.0625	17.7337365554063\\
507.935515873016	18.1465287425095\\
523.808531746032	17.7273407393554\\
539.681547619047	16.4079787641404\\
555.554563492064	15.871684172401\\
571.427579365079	14.7173180580414\\
587.300595238095	14.3430318122902\\
603.173611111111	13.4481079498633\\
619.046626984127	11.6253351569661\\
634.919642857143	9.70772007222498\\
650.792658730159	6.01170393962888\\
666.665674603174	5.44211105919223\\
682.53869047619	5.01345222548504\\
698.411706349206	5.81880621084186\\
714.284722222222	7.51875996155494\\
730.157738095238	13.5171137654721\\
746.030753968254	16.459427488278\\
761.90376984127	16.6799327178503\\
777.776785714286	14.8562523579274\\
793.649801587301	13.8821633975268\\
809.522817460317	16.5839022350262\\
825.395833333333	15.504795722281\\
841.268849206349	14.9450965027096\\
857.141865079365	13.1983835853557\\
873.014880952381	11.8061636387121\\
888.887896825397	11.4013913706806\\
904.760912698413	8.14181549718752\\
920.633928571428	6.46103532495358\\
936.506944444444	4.54934910339607\\
952.37996031746	6.16133830472488\\
968.252976190476	6.6053418638235\\
984.125992063492	8.67464130118336\\
998.014880952381	11.1239031023889\\
};
\addlegendentry{Case 8\hspace{3pt}}


\addplot [color=color6, dashed]
  table[row sep=crcr]{%
15.8720238095238	6.0332237782291\\
31.7450396825397	5.04622151972117\\
47.6180555555556	6.03764648131703\\
63.4910714285714	3.58952824576076\\
79.3640873015873	1.90390107176505\\
95.2371031746032	3.10158543649286\\
111.110119047619	5.10279380148374\\
126.983134920635	7.04816420902608\\
142.856150793651	7.67541578758347\\
158.729166666667	8.02684433494016\\
174.602182539683	7.59714044915706\\
190.475198412698	10.3265888174193\\
206.348214285714	10.9910271531385\\
222.22123015873	10.5118043700741\\
238.094246031746	10.9839546863932\\
253.967261904762	11.7976341648477\\
269.840277777778	12.1899851692813\\
285.713293650794	9.92423805292498\\
301.58630952381	9.28861238762557\\
317.459325396825	8.88887423160269\\
333.332341269841	6.08432503674243\\
349.205357142857	5.49479927901976\\
365.078373015873	9.32321244890447\\
380.951388888889	11.1863073387912\\
396.824404761905	13.1739788117471\\
412.697420634921	13.9781470045228\\
428.570436507937	18.2246806184423\\
444.443452380952	18.4536779176856\\
460.316468253968	18.4873067948453\\
476.189484126984	18.2260839345347\\
492.0625	17.7423942177585\\
507.935515873016	18.1472633287774\\
523.808531746032	17.7393724686826\\
539.681547619047	16.4051980025699\\
555.554563492064	15.8786096000011\\
571.427579365079	14.7125955704765\\
587.300595238095	14.3419667185823\\
603.173611111111	13.4497229966317\\
619.046626984127	11.6268870836271\\
634.919642857143	9.70792684664168\\
650.792658730159	6.01198087987897\\
666.665674603174	5.45419715643442\\
682.53869047619	5.01496673817959\\
698.411706349206	5.81956770780832\\
714.284722222222	7.51541166282762\\
730.157738095238	13.5082172907457\\
746.030753968254	16.4481154691805\\
761.90376984127	16.6722233668945\\
777.776785714286	14.8582187401791\\
793.649801587301	13.8772494164016\\
809.522817460317	16.5891233534174\\
825.395833333333	15.5021140504304\\
841.268849206349	14.9471094290786\\
857.141865079365	13.1784964123473\\
873.014880952381	11.8088954776826\\
888.887896825397	11.3981476986872\\
904.760912698413	8.14424491336695\\
920.633928571428	6.46965506781342\\
936.506944444444	4.54301385293023\\
952.37996031746	6.17436710994517\\
968.252976190476	6.60460144095112\\
984.125992063492	8.67056354328236\\
998.014880952381	11.1271813459245\\
};
\addlegendentry{Case 9\hspace{3pt}}

\end{axis}

\begin{axis}[%
width=2.98in,
height=0.7in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Time [ms]},
xtick={0,125,250,375,500,625,750,875,1000},
xticklabels={0,,250,,500,,750,,1000},
ymin=-10,
ymax=1,
ylabel style={font=\color{white!15!black}},
%ylabel={Amplitude [nm]},
y label style={at={(-0.06, 0.5)}},
ytick={-9,-7.5,-6,-4.5,-3,-1.5,0},
yticklabels={{-9},,{-6},,{-3},,0},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\text{y}_{\text{cp}}$},
xmajorgrids,
ymajorgrids,
legend columns = 5,
legend style={at={(0.0, 1.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,
	nodes={scale=0.9, transform shape}, 
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2,line width=1.5pt]
		plot coordinates {
			(0cm,0cm)
			(0.15cm,0cm)  % default is (0.3cm,0cm)
			(0.3cm,0cm)   % default is (0.6cm,0cm)
		};
	}
}
]
\addplot [color=color0]
  table[row sep=crcr]{%
15.8720238095238	-2.2757949876402\\
31.7450396825397	-1.87609178287625\\
47.6180555555556	-2.04720755802701\\
63.4910714285714	-1.1150707250075\\
79.3640873015873	-0.707263215669638\\
95.2371031746032	-1.20776473135816\\
111.110119047619	-2.26844718793303\\
126.983134920635	-2.77438366345215\\
142.856150793651	-3.59179105322031\\
158.729166666667	-3.26803058564795\\
174.602182539683	-3.46696590753469\\
190.475198412698	-4.45011344073222\\
206.348214285714	-4.44352165422833\\
222.22123015873	-4.58827309067047\\
238.094246031746	-4.66498005128018\\
253.967261904762	-4.82964992001706\\
269.840277777778	-4.65742097808742\\
285.713293650794	-4.00389317616276\\
301.58630952381	-3.45054262329366\\
317.459325396825	-3.51217894267626\\
333.332341269841	-2.65617435017966\\
349.205357142857	-2.35792191293209\\
365.078373015873	-4.08833307974167\\
380.951388888889	-4.67529476150842\\
396.824404761905	-5.25587771926964\\
412.697420634921	-5.65141234953893\\
428.570436507937	-7.82083618406605\\
444.443452380952	-7.40259096292\\
460.316468253968	-7.70142006869206\\
476.189484126984	-8.29015060482767\\
492.0625	-7.55335060728288\\
507.935515873016	-7.63247547167\\
523.808531746032	-7.14790263208396\\
539.681547619047	-6.61009548194664\\
555.554563492064	-6.59239040792607\\
571.427579365079	-5.95464873227905\\
587.300595238095	-6.02818112081833\\
603.173611111111	-5.74414105920261\\
619.046626984127	-4.6365360138937\\
634.919642857143	-4.58693120443408\\
650.792658730159	-2.34539806791015\\
666.665674603174	-3.0222143590927\\
682.53869047619	-2.80930291892677\\
698.411706349206	-2.32286140475134\\
714.284722222222	-3.68287104762318\\
730.157738095238	-5.82419326401294\\
746.030753968254	-6.86892761655778\\
761.90376984127	-6.78581007174362\\
777.776785714286	-6.30294840714049\\
793.649801587301	-5.99843227889703\\
809.522817460317	-6.96833881448161\\
825.395833333333	-6.43380774728092\\
841.268849206349	-6.61587070268934\\
857.141865079365	-5.59435904072873\\
873.014880952381	-5.45216274132511\\
888.887896825397	-4.9914466492933\\
904.760912698413	-3.49601326913713\\
920.633928571428	-3.20350919118507\\
936.506944444444	-2.30911492297719\\
952.37996031746	-2.751281419314\\
968.252976190476	-3.18204980476721\\
984.125992063492	-4.13334523935274\\
998.014880952381	-5.03265516169904\\
};
%\addlegendentry{Case 1}

\addplot [color=color1]
  table[row sep=crcr]{%
15.8720238095238	-2.23337871047084\\
31.7450396825397	-1.86990575345443\\
47.6180555555556	-2.06642645448354\\
63.4910714285714	-1.10308211476619\\
79.3640873015873	-0.699813325710899\\
95.2371031746032	-1.20253530493765\\
111.110119047619	-2.27092188006376\\
126.983134920635	-2.77973748906655\\
142.856150793651	-3.61038532474359\\
158.729166666667	-3.26599912699091\\
174.602182539683	-3.46834942925511\\
190.475198412698	-4.46363394722709\\
206.348214285714	-4.43229418678142\\
222.22123015873	-4.59985857417047\\
238.094246031746	-4.63783059158567\\
253.967261904762	-4.8430165691495\\
269.840277777778	-4.64992595526523\\
285.713293650794	-4.01128824674119\\
301.58630952381	-3.45653940106418\\
317.459325396825	-3.51950621369071\\
333.332341269841	-2.6366423684301\\
349.205357142857	-2.36145977108576\\
365.078373015873	-4.10782492767789\\
380.951388888889	-4.70053078505554\\
396.824404761905	-5.25136202513897\\
412.697420634921	-5.63778749203167\\
428.570436507937	-7.81850220101093\\
444.443452380952	-7.40419308709383\\
460.316468253968	-7.7066166935753\\
476.189484126984	-8.30540582616662\\
492.0625	-7.54620348572391\\
507.935515873016	-7.62916437179476\\
523.808531746032	-7.17602872326302\\
539.681547619047	-6.62549707337607\\
555.554563492064	-6.58062619086538\\
571.427579365079	-5.92381921787625\\
587.300595238095	-6.010603872374\\
603.173611111111	-5.79011741694718\\
619.046626984127	-4.65145603960439\\
634.919642857143	-4.60205656215037\\
650.792658730159	-2.36221394295531\\
666.665674603174	-2.99943689733497\\
682.53869047619	-2.80955526765377\\
698.411706349206	-2.29487951692757\\
714.284722222222	-3.67002383599146\\
730.157738095238	-5.82405505105682\\
746.030753968254	-6.88744707079947\\
761.90376984127	-6.78305551084465\\
777.776785714286	-6.30409797195483\\
793.649801587301	-5.99008541078704\\
809.522817460317	-6.96272069615009\\
825.395833333333	-6.4249852162744\\
841.268849206349	-6.6315662297262\\
857.141865079365	-5.59699097688206\\
873.014880952381	-5.44496744657074\\
888.887896825397	-4.99004295248694\\
904.760912698413	-3.47954256489974\\
920.633928571428	-3.1964757806625\\
936.506944444444	-2.32084640800729\\
952.37996031746	-2.74704500996216\\
968.252976190476	-3.18218074866671\\
984.125992063492	-4.12805684401447\\
998.014880952381	-5.02892996404102\\
};
%\addlegendentry{Case 2}

\addplot [color=color2]
  table[row sep=crcr]{%
15.8720238095238	-2.24087514605877\\
31.7450396825397	-1.86539076032312\\
47.6180555555556	-2.08119950016275\\
63.4910714285714	-1.10422686658792\\
79.3640873015873	-0.709190654496888\\
95.2371031746032	-1.200454951521\\
111.110119047619	-2.2533858540216\\
126.983134920635	-2.77464773825347\\
142.856150793651	-3.62645154561656\\
158.729166666667	-3.28219337042808\\
174.602182539683	-3.49173327014808\\
190.475198412698	-4.48325386397852\\
206.348214285714	-4.43038407816117\\
222.22123015873	-4.57535466799187\\
238.094246031746	-4.64217368980309\\
253.967261904762	-4.84981966812718\\
269.840277777778	-4.6503918211945\\
285.713293650794	-4.01479964323265\\
301.58630952381	-3.44102678994955\\
317.459325396825	-3.56052387123446\\
333.332341269841	-2.6502408278309\\
349.205357142857	-2.38302370310014\\
365.078373015873	-4.13022213876224\\
380.951388888889	-4.70618426771522\\
396.824404761905	-5.2762166971558\\
412.697420634921	-5.64294382218907\\
428.570436507937	-7.82255777473059\\
444.443452380952	-7.39712590605896\\
460.316468253968	-7.71554212695003\\
476.189484126984	-8.31408854269077\\
492.0625	-7.55997214625323\\
507.935515873016	-7.62300153042183\\
523.808531746032	-7.21835124907302\\
539.681547619047	-6.63150060965159\\
555.554563492064	-6.58528184030259\\
571.427579365079	-5.90527054806988\\
587.300595238095	-5.99650173180533\\
603.173611111111	-5.81197497377972\\
619.046626984127	-4.65853769741345\\
634.919642857143	-4.60755902544898\\
650.792658730159	-2.37796709566228\\
666.665674603174	-2.99904223117694\\
682.53869047619	-2.81094201971673\\
698.411706349206	-2.29075986524438\\
714.284722222222	-3.65751690142048\\
730.157738095238	-5.80665893811752\\
746.030753968254	-6.89355489214391\\
761.90376984127	-6.77186846424619\\
777.776785714286	-6.29191090946636\\
793.649801587301	-5.97135114349441\\
809.522817460317	-6.95584281925817\\
825.395833333333	-6.41885012990658\\
841.268849206349	-6.63265830166862\\
857.141865079365	-5.5661130340721\\
873.014880952381	-5.44749397251133\\
888.887896825397	-4.97928215581923\\
904.760912698413	-3.48036364316273\\
920.633928571428	-3.2085532830744\\
936.506944444444	-2.32495878094781\\
952.37996031746	-2.75992938360028\\
968.252976190476	-3.17880407721622\\
984.125992063492	-4.12159475491577\\
998.014880952381	-5.03800661896423\\
};
%\addlegendentry{Case 3}

\addplot [color=color6]
  table[row sep=crcr]{%
15.8720238095238	-2.26978805122184\\
31.7450396825397	-1.88303528881761\\
47.6180555555556	-2.04726198033174\\
63.4910714285714	-1.11413254293197\\
79.3640873015873	-0.701536728635849\\
95.2371031746032	-1.20437420215275\\
111.110119047619	-2.27350968263748\\
126.983134920635	-2.7707224647739\\
142.856150793651	-3.5889149772005\\
158.729166666667	-3.26045522387173\\
174.602182539683	-3.46299607165258\\
190.475198412698	-4.43927231316405\\
206.348214285714	-4.44351257190384\\
222.22123015873	-4.5929275909074\\
238.094246031746	-4.65996447571793\\
253.967261904762	-4.81486177443581\\
269.840277777778	-4.65192025479447\\
285.713293650794	-4.00402572504056\\
301.58630952381	-3.44817956254791\\
317.459325396825	-3.50626969408187\\
333.332341269841	-2.65915557069461\\
349.205357142857	-2.35899567059942\\
365.078373015873	-4.08863629467406\\
380.951388888889	-4.67327440320005\\
396.824404761905	-5.2563389992396\\
412.697420634921	-5.64952694322426\\
428.570436507937	-7.81138766278587\\
444.443452380952	-7.4014407702367\\
460.316468253968	-7.70267120205843\\
476.189484126984	-8.29053443530682\\
492.0625	-7.55421226882648\\
507.935515873016	-7.63134446752863\\
523.808531746032	-7.15735093498624\\
539.681547619047	-6.60476973688333\\
555.554563492064	-6.58817590557554\\
571.427579365079	-5.95354667193458\\
587.300595238095	-6.02558034562916\\
603.173611111111	-5.73925024927861\\
619.046626984127	-4.62779556061825\\
634.919642857143	-4.57758850587418\\
650.792658730159	-2.34355958975096\\
666.665674603174	-3.02051479230002\\
682.53869047619	-2.80446155567501\\
698.411706349206	-2.33011305362636\\
714.284722222222	-3.68416271411497\\
730.157738095238	-5.81872888441411\\
746.030753968254	-6.87163018191663\\
761.90376984127	-6.79955187056847\\
777.776785714286	-6.29702613040042\\
793.649801587301	-6.00329764562625\\
809.522817460317	-6.97238391257308\\
825.395833333333	-6.43144494126569\\
841.268849206349	-6.61157005191096\\
857.141865079365	-5.59969269331762\\
873.014880952381	-5.46047866657523\\
888.887896825397	-4.99402326425988\\
904.760912698413	-3.49567025441075\\
920.633928571428	-3.1996502239163\\
936.506944444444	-2.30306140528917\\
952.37996031746	-2.75265096579792\\
968.252976190476	-3.18599061902993\\
984.125992063492	-4.13027073403133\\
998.014880952381	-5.03795969925295\\
};
%\addlegendentry{Case 4}

\addplot [color=color8]
  table[row sep=crcr]{%
15.8720238095238	-2.2278047761486\\
31.7450396825397	-1.87723012916511\\
47.6180555555556	-2.06504617701597\\
63.4910714285714	-1.10130372752057\\
79.3640873015873	-0.693139295623104\\
95.2371031746032	-1.19849728287972\\
111.110119047619	-2.27674569107844\\
126.983134920635	-2.77624546514813\\
142.856150793651	-3.60655573109439\\
158.729166666667	-3.25780310962417\\
174.602182539683	-3.46400941955384\\
190.475198412698	-4.45252347450859\\
206.348214285714	-4.43316435000068\\
222.22123015873	-4.60432135631267\\
238.094246031746	-4.63265282224172\\
253.967261904762	-4.82885268217931\\
269.840277777778	-4.64423126453419\\
285.713293650794	-4.01062895318243\\
301.58630952381	-3.45515595038482\\
317.459325396825	-3.51167879825974\\
333.332341269841	-2.63869488494531\\
349.205357142857	-2.36118818316753\\
365.078373015873	-4.10646615058104\\
380.951388888889	-4.69843973218053\\
396.824404761905	-5.25092807807714\\
412.697420634921	-5.6363344655428\\
428.570436507937	-7.80936955554968\\
444.443452380952	-7.40302068837651\\
460.316468253968	-7.70744018256247\\
476.189484126984	-8.3057912866992\\
492.0625	-7.54695629101666\\
507.935515873016	-7.62843163825545\\
523.808531746032	-7.18373786410926\\
539.681547619047	-6.62012261136299\\
555.554563492064	-6.57647496830947\\
571.427579365079	-5.92316117660058\\
587.300595238095	-6.00826111425084\\
603.173611111111	-5.78486833368429\\
619.046626984127	-4.6428748419324\\
634.919642857143	-4.59285328048572\\
650.792658730159	-2.35966260782576\\
666.665674603174	-2.9970973288742\\
682.53869047619	-2.80489746161031\\
698.411706349206	-2.3019139143302\\
714.284722222222	-3.67280507518766\\
730.157738095238	-5.81991637767111\\
746.030753968254	-6.8891251832075\\
761.90376984127	-6.79691988770343\\
777.776785714286	-6.29836692562631\\
793.649801587301	-5.99615359414596\\
809.522817460317	-6.9676352884315\\
825.395833333333	-6.42344132147829\\
841.268849206349	-6.62721319473401\\
857.141865079365	-5.60338236541483\\
873.014880952381	-5.45244922609665\\
888.887896825397	-4.99430075025751\\
904.760912698413	-3.4795466807064\\
920.633928571428	-3.19234101004333\\
936.506944444444	-2.31496707159098\\
952.37996031746	-2.74723626916203\\
968.252976190476	-3.18614377173786\\
984.125992063492	-4.12502436745176\\
998.014880952381	-5.03538742012953\\
};
%\addlegendentry{Case 5}

\addplot [color=color0, dashed]
  table[row sep=crcr]{%
15.8720238095238	-2.23472319931139\\
31.7450396825397	-1.87363304900226\\
47.6180555555556	-2.078224735116\\
63.4910714285714	-1.10231578383164\\
79.3640873015873	-0.70141179835622\\
95.2371031746032	-1.19602073201355\\
111.110119047619	-2.26061147884684\\
126.983134920635	-2.77098250863713\\
142.856150793651	-3.62192252450786\\
158.729166666667	-3.27243265898923\\
174.602182539683	-3.4876525980293\\
190.475198412698	-4.4721763078001\\
206.348214285714	-4.4300196326444\\
222.22123015873	-4.58027077880454\\
238.094246031746	-4.63781087092461\\
253.967261904762	-4.83504446086607\\
269.840277777778	-4.64365146964239\\
285.713293650794	-4.01425586570421\\
301.58630952381	-3.43807080281245\\
317.459325396825	-3.54977132292194\\
333.332341269841	-2.65179188026859\\
349.205357142857	-2.38219118086491\\
365.078373015873	-4.12800706066512\\
380.951388888889	-4.70421021016259\\
396.824404761905	-5.27407601839074\\
412.697420634921	-5.64111694776627\\
428.570436507937	-7.81245320792142\\
444.443452380952	-7.39683475353467\\
460.316468253968	-7.71629097394746\\
476.189484126984	-8.31283001514231\\
492.0625	-7.5582853986641\\
507.935515873016	-7.62101529611743\\
523.808531746032	-7.22544405550584\\
539.681547619047	-6.62635588791504\\
555.554563492064	-6.5792865689815\\
571.427579365079	-5.90550925714962\\
587.300595238095	-5.99455471345609\\
603.173611111111	-5.80607326647108\\
619.046626984127	-4.64942395785556\\
634.919642857143	-4.5972809899222\\
650.792658730159	-2.37439414096959\\
666.665674603174	-2.99580229097187\\
682.53869047619	-2.80603690813004\\
698.411706349206	-2.29707293466574\\
714.284722222222	-3.66084039441703\\
730.157738095238	-5.80480265037025\\
746.030753968254	-6.89650038281975\\
761.90376984127	-6.78806145227827\\
777.776785714286	-6.28457904191105\\
793.649801587301	-5.97735502881956\\
809.522817460317	-6.96081000637222\\
825.395833333333	-6.4174250336332\\
841.268849206349	-6.62734229535072\\
857.141865079365	-5.57372941761786\\
873.014880952381	-5.45503794781088\\
888.887896825397	-4.98456713028072\\
904.760912698413	-3.48060768255044\\
920.633928571428	-3.2042098085122\\
936.506944444444	-2.31958489595388\\
952.37996031746	-2.75809430143034\\
968.252976190476	-3.1839607759683\\
984.125992063492	-4.11867850629584\\
998.014880952381	-5.04385351512586\\
};
%\addlegendentry{Case 6}

\addplot [color=color1, dashed]
  table[row sep=crcr]{%
15.8720238095238	-2.28191775318131\\
31.7450396825397	-1.8681665172797\\
47.6180555555556	-2.04753478428899\\
63.4910714285714	-1.11601562296514\\
79.3640873015873	-0.713810218266723\\
95.2371031746032	-1.21145554363553\\
111.110119047619	-2.26288363221061\\
126.983134920635	-2.77883720141291\\
142.856150793651	-3.5949485814462\\
158.729166666667	-3.27655761549985\\
174.602182539683	-3.47125264155811\\
190.475198412698	-4.46142581576548\\
206.348214285714	-4.44344800846856\\
222.22123015873	-4.5830221724551\\
238.094246031746	-4.67044143649873\\
253.967261904762	-4.84567324114433\\
269.840277777778	-4.66364000050791\\
285.713293650794	-4.00390012630938\\
301.58630952381	-3.45324904061511\\
317.459325396825	-3.51884577518305\\
333.332341269841	-2.65247744769503\\
349.205357142857	-2.35691923853794\\
365.078373015873	-4.08800042174259\\
380.951388888889	-4.67734552771943\\
396.824404761905	-5.25535990793126\\
412.697420634921	-5.65362605401641\\
428.570436507937	-7.83092467276235\\
444.443452380952	-7.4037983664389\\
460.316468253968	-7.70064903932268\\
476.189484126984	-8.29016427949527\\
492.0625	-7.55269103992657\\
507.935515873016	-7.63384978994484\\
523.808531746032	-7.13760832108519\\
539.681547619047	-6.61556676729525\\
555.554563492064	-6.59751489495031\\
571.427579365079	-5.95597842946027\\
587.300595238095	-6.03033972379882\\
603.173611111111	-5.74953485851632\\
619.046626984127	-4.64629379109422\\
634.919642857143	-4.59721594471249\\
650.792658730159	-2.34774901648178\\
666.665674603174	-3.02413903013077\\
682.53869047619	-2.81430787783399\\
698.411706349206	-2.31501672188487\\
714.284722222222	-3.68135064059857\\
730.157738095238	-5.82947315310459\\
746.030753968254	-6.86639957760268\\
761.90376984127	-6.77021577315453\\
777.776785714286	-6.30956634323839\\
793.649801587301	-5.99306466951897\\
809.522817460317	-6.96359038473604\\
825.395833333333	-6.43656963788802\\
841.268849206349	-6.62068805140741\\
857.141865079365	-5.58847791391071\\
873.014880952381	-5.44292283703443\\
888.887896825397	-4.9883333811292\\
904.760912698413	-3.49622712649497\\
920.633928571428	-3.20750108427064\\
936.506944444444	-2.3157545463539\\
952.37996031746	-2.75066609824282\\
968.252976190476	-3.17755858229976\\
984.125992063492	-4.1365578704983\\
998.014880952381	-5.02641100835914\\
};
%\addlegendentry{Case 7}

\addplot [color=color2, dashed]
  table[row sep=crcr]{%
15.8720238095238	-2.23908642981522\\
31.7450396825397	-1.86169009138701\\
47.6180555555556	-2.06833136272615\\
63.4910714285714	-1.1048977869347\\
79.3640873015873	-0.707424271430531\\
95.2371031746032	-1.20701696563294\\
111.110119047619	-2.26458764576451\\
126.983134920635	-2.78404928488873\\
142.856150793651	-3.61448458003781\\
158.729166666667	-3.27513249728637\\
174.602182539683	-3.47286727107432\\
190.475198412698	-4.47518518728329\\
206.348214285714	-4.43132948804111\\
222.22123015873	-4.59487286082535\\
238.094246031746	-4.6434546862281\\
253.967261904762	-4.85851736327383\\
269.840277777778	-4.6563966920225\\
285.713293650794	-4.0120723854761\\
301.58630952381	-3.4582298377193\\
317.459325396825	-3.52817554034024\\
333.332341269841	-2.63391586888491\\
349.205357142857	-2.36183456532186\\
365.078373015873	-4.10931830800405\\
380.951388888889	-4.70265371223047\\
396.824404761905	-5.2518498471497\\
412.697420634921	-5.63953718131553\\
428.570436507937	-7.82841424776487\\
444.443452380952	-7.40531133705441\\
460.316468253968	-7.70612873613179\\
476.189484126984	-8.30540813266142\\
492.0625	-7.54574644652922\\
507.935515873016	-7.63018629859475\\
523.808531746032	-7.16744883255197\\
539.681547619047	-6.63098586761512\\
555.554563492064	-6.58572163589344\\
571.427579365079	-5.9248110063837\\
587.300595238095	-6.01244378545093\\
603.173611111111	-5.79576529777477\\
619.046626984127	-4.66092088818703\\
634.919642857143	-4.6122058353546\\
650.792658730159	-2.36535468883506\\
666.665674603174	-3.00220728641443\\
682.53869047619	-2.8143626900463\\
698.411706349206	-2.28734569127738\\
714.284722222222	-3.66700445428595\\
730.157738095238	-5.82782827237415\\
746.030753968254	-6.88595168253057\\
761.90376984127	-6.76727473482285\\
777.776785714286	-6.31061347260648\\
793.649801587301	-5.98345738259619\\
809.522817460317	-6.95704164091897\\
825.395833333333	-6.4267441691401\\
841.268849206349	-6.63660582311085\\
857.141865079365	-5.59011003230285\\
873.014880952381	-5.43672287719553\\
888.887896825397	-4.98511853021867\\
904.760912698413	-3.47937056366701\\
920.633928571428	-3.20078665991658\\
936.506944444444	-2.32730517640152\\
952.37996031746	-2.74767686030267\\
968.252976190476	-3.177466878211\\
984.125992063492	-4.13122989178284\\
998.014880952381	-5.02152559474601\\
};
%\addlegendentry{Case 8}

\addplot [color=color6, dashed]
  table[row sep=crcr]{%
9.91964285714286	-2.68387310762385\\
25.7926587301587	-1.94831391779123\\
41.6656746031746	-2.35035809243238\\
57.5386904761905	-1.58521798093986\\
73.4117063492064	-1.2910993206865\\
89.2847222222222	-1.02244688956442\\
105.157738095238	-1.38998259936836\\
121.030753968254	-2.76966976390535\\
136.90376984127	-2.38809804546106\\
152.776785714286	-3.58643722260334\\
168.649801587302	-2.98298808551963\\
184.522817460317	-4.2901703906546\\
200.395833333333	-3.47539404574647\\
216.268849206349	-3.85531815159118\\
232.141865079365	-4.33231997228674\\
248.014880952381	-4.84812969651761\\
263.887896825397	-5.32200571996268\\
279.760912698413	-4.69615333609146\\
295.633928571429	-4.12279107702314\\
311.506944444444	-4.04339159652349\\
327.37996031746	-2.40242619889407\\
343.252976190476	-2.02425995630367\\
359.125992063492	-3.13037657445221\\
374.999007936508	-3.88959520900468\\
390.872023809524	-5.24138257486587\\
406.74503968254	-5.74256746421266\\
422.618055555556	-6.76076761630782\\
438.491071428571	-7.92530449818798\\
454.364087301587	-7.17954370597273\\
470.237103174603	-6.45125727470045\\
486.110119047619	-7.02960331282531\\
501.983134920635	-6.95466083862052\\
517.856150793651	-6.45737704348938\\
533.729166666667	-7.02476107756795\\
549.602182539683	-7.16673070624281\\
565.475198412698	-6.19164387821296\\
581.348214285714	-6.40917211288533\\
597.22123015873	-6.40358776267979\\
613.094246031746	-5.67723485588879\\
628.967261904762	-4.6630484700746\\
644.840277777778	-3.33278585110417\\
660.713293650794	-2.72047716147535\\
676.58630952381	-2.4231994445789\\
692.459325396825	-2.75589201518472\\
708.332341269841	-3.42046351200186\\
724.205357142857	-4.98633070920239\\
740.078373015873	-6.78893562180843\\
755.951388888889	-7.09352295478597\\
771.824404761905	-6.31563599899963\\
787.69742063492	-6.41630374462673\\
803.570436507937	-6.60805983925428\\
819.443452380952	-6.71581215444878\\
835.316468253968	-5.79639555474313\\
851.189484126984	-5.7552551019563\\
867.0625	-5.32924251460807\\
882.935515873016	-5.26363678743217\\
898.808531746032	-4.72150320371914\\
914.681547619047	-3.48548390988854\\
930.554563492063	-3.05202810460005\\
946.427579365079	-3.15982441381055\\
962.300595238095	-3.46418017769269\\
978.173611111111	-4.25573801333788\\
994.046626984127	-5.36956031364326\\
998.014880952381	-5.03128846311543\\
};
%\addlegendentry{Case 9}

\end{axis}
\end{tikzpicture}%

==> Images/y_cp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Time [ms]},
ymin=-5,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={Amplitude [nm]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{y}_{\text{cp}}$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.98313492063493	7.05865872400122\\
3.9672619047619	8.10259279026947\\
5.95138888888889	7.23551835226385\\
7.93551587301587	7.73530459837942\\
9.91964285714286	7.0254499664753\\
11.9037698412698	7.41748788433618\\
13.8878968253968	7.20643707611401\\
15.8720238095238	6.35569097052235\\
17.8561507936508	8.06782880925492\\
19.8402777777778	5.76331537742954\\
21.8244047619048	6.67823977094975\\
23.8085317460317	6.00716768761319\\
25.7926587301587	4.89712954316229\\
27.7767857142857	5.13754667723675\\
29.7609126984127	4.72139606101182\\
31.7450396825397	5.31874033083614\\
33.7291666666667	5.09127143476744\\
35.7132936507936	5.72421646965655\\
37.6974206349206	5.6420960398892\\
39.6815476190476	5.6177870872826\\
41.6656746031746	5.75275746472319\\
43.6498015873016	5.90702660059329\\
45.6339285714286	6.64575995345049\\
47.6180555555556	6.32921164252663\\
49.6021825396825	6.26821977336106\\
51.5863095238095	6.15143019852225\\
53.5704365079365	5.89970815428652\\
55.5545634920635	5.42505130609421\\
57.5386904761905	4.90726662078834\\
59.5228174603175	4.10322460308654\\
61.5069444444444	5.13276924921454\\
63.4910714285714	3.77823581851593\\
65.4751984126984	4.93132345179848\\
67.4593253968254	3.24717157105027\\
69.4434523809524	4.28648394241653\\
71.4275793650794	2.27831878594735\\
73.4117063492064	2.57369209793126\\
75.3958333333333	1.74906873220496\\
77.3799603174603	1.67515153418787\\
79.3640873015873	1.98926578595151\\
81.3482142857143	1.77470198883366\\
83.3323412698413	1.5025419260047\\
85.3164682539682	2.02706726752251\\
87.3005952380952	1.90729883709638\\
89.2847222222222	2.55970711057279\\
91.2688492063492	2.56717976894296\\
93.2529761904762	3.55048411366594\\
95.2371031746032	3.26312265256268\\
97.2212301587302	4.11209579926714\\
99.2053571428571	3.09520986957669\\
101.189484126984	3.563313035897\\
103.173611111111	3.40138288345889\\
105.157738095238	3.52558521856767\\
107.141865079365	4.64850734905881\\
109.125992063492	4.28306247211771\\
111.110119047619	5.3916887768582\\
113.094246031746	4.87252525748167\\
115.078373015873	5.32856726987035\\
117.0625	5.98213646759819\\
119.046626984127	6.35224364614298\\
121.030753968254	6.87285329105681\\
123.014880952381	6.43603241871341\\
124.999007936508	6.83451841546334\\
126.983134920635	7.41718659825264\\
128.967261904762	6.55813923421218\\
130.951388888889	7.76261232524785\\
132.935515873016	7.17124254106283\\
134.919642857143	7.45947020868346\\
136.90376984127	7.26565579470718\\
138.887896825397	7.73874052499708\\
140.872023809524	6.96870515805473\\
142.856150793651	8.05439027914455\\
144.840277777778	7.33204533022176\\
146.824404761905	8.10607855111259\\
148.808531746032	8.11870552092878\\
150.792658730159	7.76740113580972\\
152.776785714286	9.06134864792725\\
154.760912698413	8.30391585549433\\
156.74503968254	9.73028049220583\\
158.729166666667	8.43822839231222\\
160.713293650794	9.85105408922617\\
162.697420634921	8.07541872927281\\
164.681547619048	9.73307013949298\\
166.665674603175	8.59097184402117\\
168.649801587302	9.40792603380364\\
170.633928571429	7.90902132837654\\
172.618055555556	9.14394738735704\\
174.602182539683	8.01432845694493\\
176.586309523809	9.81610070248868\\
178.570436507937	8.37983422297445\\
180.554563492063	10.4730479779828\\
182.53869047619	9.68104654934542\\
184.522817460317	10.9231104418618\\
186.506944444444	10.1375254533717\\
188.491071428571	10.8979793509782\\
190.475198412698	10.8655648395964\\
192.459325396825	11.861144036709\\
194.443452380952	10.8476089407071\\
196.427579365079	11.3097575913232\\
198.411706349206	11.9616863643661\\
200.395833333333	10.148673400311\\
202.37996031746	12.4108643836628\\
204.364087301587	12.0584364989281\\
206.348214285714	11.5905220903134\\
208.332341269841	12.5639315240964\\
210.316468253968	11.8024448237563\\
212.300595238095	12.535040743643\\
214.284722222222	12.6675962509596\\
216.268849206349	10.8782128342556\\
218.252976190476	12.4467745262243\\
220.237103174603	10.6550491783318\\
222.22123015873	11.0482660171686\\
224.205357142857	10.6060937481653\\
226.189484126984	10.7056508768492\\
228.173611111111	10.2644822223753\\
230.157738095238	10.6448464514245\\
232.141865079365	11.2496690857232\\
234.125992063492	11.0542584706282\\
236.110119047619	10.5282277542361\\
238.094246031746	11.5668432693252\\
240.078373015873	11.4203075966968\\
242.0625	11.7821457507631\\
244.046626984127	11.871156007691\\
246.030753968254	11.5323965689532\\
248.014880952381	12.4919201870937\\
249.999007936508	12.8643800254446\\
251.983134920635	12.1019354708452\\
253.967261904762	12.4134712193816\\
255.951388888889	12.4173358634813\\
257.935515873016	12.0789710630637\\
259.919642857143	13.0804551666707\\
261.90376984127	11.9406009571252\\
263.887896825397	13.2379708724149\\
265.872023809524	12.5487148680537\\
267.856150793651	13.3460451512899\\
269.840277777778	12.8252703104447\\
271.824404761905	12.4482995263595\\
273.808531746032	12.9098246025377\\
275.792658730159	12.072478645565\\
277.776785714286	11.0752628614209\\
279.760912698413	12.1287119083476\\
281.74503968254	10.8566094884621\\
283.729166666667	11.1234320166904\\
285.713293650794	10.4396415150035\\
287.697420634921	11.1100344966659\\
289.681547619048	10.7520825825776\\
291.665674603175	11.3383215440833\\
293.649801587302	10.2060618744444\\
295.633928571429	10.270747278564\\
297.618055555556	9.5288420816615\\
299.602182539683	10.3963715556921\\
301.58630952381	9.78057333889683\\
303.570436507937	10.6118720111175\\
305.554563492063	9.81452459533532\\
307.53869047619	10.2443684768412\\
309.522817460317	9.5222346434385\\
311.506944444444	9.02471457168483\\
313.491071428571	9.68072375668841\\
315.475198412698	8.03782224396127\\
317.459325396825	9.31687253170976\\
319.443452380952	7.31681283887514\\
321.427579365079	7.87077341433142\\
323.411706349206	7.09355545340874\\
325.395833333333	7.01786505900796\\
327.37996031746	6.421587378481\\
329.364087301587	7.1084452665662\\
331.348214285714	6.74558113370907\\
333.332341269841	6.38950099926716\\
335.316468253968	5.98858255631031\\
337.300595238095	5.8293807074757\\
339.284722222222	5.76922274195172\\
341.268849206349	6.07179096756406\\
343.252976190476	5.09261905779487\\
345.237103174603	5.91071215810134\\
347.22123015873	5.92970843292827\\
349.205357142857	5.77351354680109\\
351.189484126984	6.83347263872432\\
353.173611111111	6.8153018749357\\
355.157738095238	7.1833752543841\\
357.141865079365	8.43512670668071\\
359.125992063492	7.62721973891771\\
361.110119047619	9.55025009044921\\
363.094246031746	7.88006194213902\\
365.078373015873	9.79340226476396\\
367.0625	9.50732417467271\\
369.046626984127	10.7894816622258\\
371.030753968254	10.4556806328026\\
373.014880952381	11.8071840136915\\
374.999007936508	10.5980480035748\\
376.983134920635	12.5246115823622\\
378.967261904762	11.2454067060795\\
380.951388888889	11.7721202678658\\
382.935515873016	12.6817292512522\\
384.919642857143	12.1663749179352\\
386.90376984127	12.7232321783762\\
388.887896825397	13.3621794538467\\
390.872023809524	12.6241407677235\\
392.856150793651	14.2033718450559\\
394.840277777778	12.7930288666432\\
396.824404761905	13.8440259283638\\
398.808531746032	13.724505534038\\
400.792658730159	13.9562734622095\\
402.776785714286	14.4687165679858\\
404.760912698413	14.2367446046349\\
406.74503968254	14.9087873076145\\
408.729166666667	14.4442796521654\\
410.713293650794	15.7862207153686\\
412.697420634921	14.7263148728894\\
414.681547619048	16.6054870451103\\
416.665674603175	16.034288704956\\
418.649801587302	17.0461353971123\\
420.633928571428	17.8121513227783\\
422.618055555556	17.2382208510981\\
424.602182539683	18.6904294689946\\
426.58630952381	18.3857376597957\\
428.570436507937	19.1745591843634\\
430.554563492063	19.6533177989378\\
432.53869047619	19.2551974672849\\
434.522817460317	19.4169058389042\\
436.506944444444	19.0926351143525\\
438.491071428571	19.9320555679531\\
440.475198412698	19.1773111597295\\
442.459325396825	19.5318528129597\\
444.443452380952	19.4310849379963\\
446.427579365079	19.060426859172\\
448.411706349206	19.4544228318098\\
450.395833333333	19.101099220392\\
452.37996031746	19.6660060057185\\
454.364087301587	18.4364797674285\\
456.348214285714	20.3121785382641\\
458.332341269841	18.8115612685705\\
460.316468253968	19.4726399076387\\
462.300595238095	18.4598562859429\\
464.284722222222	19.9225820315084\\
466.268849206349	17.6963131264069\\
468.252976190476	19.3441412572002\\
470.237103174603	17.7802135692463\\
472.22123015873	19.1678876886239\\
474.205357142857	18.0740031718397\\
476.189484126984	19.1821105109352\\
478.173611111111	18.2006972589992\\
480.157738095238	18.3490161417146\\
482.141865079365	18.2952422498646\\
484.125992063492	18.5031364811934\\
486.110119047619	18.2009188548532\\
488.094246031746	18.9760040105936\\
490.078373015873	17.8120991366513\\
492.0625	18.6777019143532\\
494.046626984127	18.911146475307\\
496.030753968254	19.4113101856672\\
498.014880952381	19.013761522974\\
499.999007936508	19.4417085104272\\
501.983134920635	18.0962617083188\\
503.967261904762	19.7014079804894\\
505.951388888889	18.2539520052732\\
507.935515873016	19.1101534547897\\
509.919642857143	17.2652589176238\\
511.90376984127	18.7594547862247\\
513.887896825397	17.0335083789294\\
515.872023809524	18.4453751316127\\
517.856150793651	17.1975105083834\\
519.840277777778	18.5173316278444\\
521.824404761905	17.6580686824602\\
523.808531746032	18.6424638366477\\
525.792658730159	17.9707916188348\\
527.776785714286	18.6120963658312\\
529.760912698413	17.0166581774645\\
531.74503968254	18.1777093012394\\
533.729166666667	17.7771862818503\\
535.713293650794	17.3738763330078\\
537.69742063492	19.6079898773816\\
539.681547619047	17.2660642148003\\
541.665674603174	18.4932648151731\\
543.649801587301	16.6897932709681\\
545.633928571428	17.6066376044446\\
547.618055555555	16.7300436251884\\
549.602182539683	17.7939223488891\\
551.58630952381	16.7066863462341\\
553.570436507937	17.2911197439219\\
555.554563492064	16.7121240220367\\
557.53869047619	16.8951600518948\\
559.522817460317	16.2678063404124\\
561.506944444444	16.2613301735355\\
563.491071428571	16.5433010657961\\
565.475198412698	15.9745951681693\\
567.459325396825	15.7158019092426\\
569.443452380952	16.8796172877972\\
571.427579365079	15.5056145586815\\
573.411706349206	15.7440846137562\\
575.395833333333	16.1034694217667\\
577.37996031746	15.9038178117101\\
579.364087301587	15.1884364274106\\
581.348214285714	15.761042814421\\
583.332341269841	15.0853786716505\\
585.316468253968	15.6201949656941\\
587.300595238095	15.0962910614165\\
589.284722222222	15.4619374134488\\
591.268849206349	14.764805122313\\
593.252976190476	15.6322288559268\\
595.237103174603	13.8659952289579\\
597.22123015873	15.9175082585721\\
599.205357142857	13.632185106948\\
601.189484126984	15.048982517961\\
603.173611111111	14.1425429778264\\
605.157738095238	15.2083491755844\\
607.141865079365	14.2134611838826\\
609.125992063492	14.8572680513374\\
611.110119047619	13.5858237853574\\
613.094246031746	13.6797887516332\\
615.078373015873	12.0962568899519\\
617.0625	12.9613337314448\\
619.046626984127	12.2433404513957\\
621.030753968254	12.6954213412069\\
623.014880952381	11.4297416042539\\
624.999007936508	12.5112179478864\\
626.983134920635	10.4821213294601\\
628.967261904762	10.2574679179414\\
630.951388888889	10.2803464891234\\
632.935515873016	9.43062402371775\\
634.919642857143	10.2145302966099\\
636.90376984127	9.20764772808687\\
638.887896825397	8.91713119897482\\
640.872023809524	8.99551216766416\\
642.856150793651	8.78838904207926\\
644.840277777778	8.12209728355313\\
646.824404761905	7.4531034913781\\
648.808531746032	7.28635021850392\\
650.792658730159	6.3276009732632\\
652.776785714286	6.53458776214437\\
654.760912698413	5.9686130825943\\
656.74503968254	5.85543322895559\\
658.729166666667	5.647931340995\\
660.713293650794	5.39481326350663\\
662.69742063492	5.52376190476691\\
664.681547619047	4.96009045869818\\
666.665674603174	5.71133934653409\\
668.649801587301	5.44776848459867\\
670.633928571428	5.30875509690736\\
672.618055555555	5.32233004821781\\
674.602182539682	4.82482682740551\\
676.58630952381	5.02712212141018\\
678.570436507937	5.19022308245812\\
680.554563492064	4.98139171348742\\
682.53869047619	5.27798914325968\\
684.522817460317	5.5355298011827\\
686.506944444444	5.46677557875001\\
688.491071428571	5.74762823439957\\
690.475198412698	6.03616234366661\\
692.459325396825	5.29189366453981\\
694.443452380952	6.24875377838885\\
696.427579365079	6.50085845680317\\
698.411706349206	6.13154548213816\\
700.395833333333	7.02919419448196\\
702.37996031746	6.52647250442722\\
704.364087301587	7.56668164578122\\
706.348214285714	7.87558679932732\\
708.332341269841	8.41192308217997\\
710.316468253968	8.16096498502771\\
712.300595238095	8.12207205117656\\
714.284722222222	7.93048580122672\\
716.268849206349	9.91466242252847\\
718.252976190476	9.5749021683744\\
720.237103174603	10.5787183848958\\
722.22123015873	11.0394089195396\\
724.205357142857	11.9205154869934\\
726.189484126984	12.3541621608296\\
728.173611111111	12.9483107706923\\
730.157738095238	14.2331994110566\\
732.141865079365	14.2493963760333\\
734.125992063492	15.612953195867\\
736.110119047619	15.7028839151347\\
738.094246031746	16.6082150811815\\
740.078373015873	16.476747498901\\
742.0625	17.4466408244405\\
744.046626984127	17.2990205503751\\
746.030753968254	17.312552171951\\
748.014880952381	17.4554157782852\\
749.999007936508	18.3729567552553\\
751.983134920635	18.5941248508044\\
753.967261904762	17.9616856674923\\
755.951388888889	17.2409364937169\\
757.935515873016	17.7564283467358\\
759.919642857143	16.9191166727455\\
761.90376984127	17.5505735617003\\
763.887896825397	17.6009752408797\\
765.872023809524	17.2007467614344\\
767.856150793651	17.0393763083966\\
769.840277777778	17.3787319974511\\
771.824404761905	16.1414322333225\\
773.808531746032	17.14058907683\\
775.792658730159	16.5118128764601\\
777.776785714286	15.630246696131\\
779.760912698413	15.3181922219677\\
781.74503968254	15.5769484850464\\
783.729166666667	15.889560882463\\
785.713293650794	15.579975321331\\
787.69742063492	15.4771598562155\\
789.681547619047	15.241013198628\\
791.665674603174	15.0563889281994\\
793.649801587301	14.6254941750192\\
795.633928571428	15.4040538073181\\
797.618055555555	15.3634426643354\\
799.602182539682	14.997259426033\\
801.586309523809	16.5070071662194\\
803.570436507937	16.5061376255651\\
805.554563492064	17.0222807595314\\
807.53869047619	16.6283406562008\\
809.522817460317	17.4608445958916\\
811.506944444444	16.3143590163997\\
813.491071428571	17.1325303442233\\
815.475198412698	16.2017226904457\\
817.459325396825	16.9737962976269\\
819.443452380952	16.8030992472118\\
821.427579365079	15.9642424202828\\
823.411706349206	17.001691815075\\
825.395833333333	16.346437769743\\
827.37996031746	16.9986427675678\\
829.364087301587	15.6482417890884\\
831.348214285714	15.812544454968\\
833.332341269841	16.5891662450913\\
835.316468253968	14.5242515425389\\
837.300595238095	16.3404782142384\\
839.284722222222	13.9736942385325\\
841.268849206349	15.7156449959984\\
843.252976190476	13.8458083726348\\
845.237103174603	14.8459206705844\\
847.22123015873	14.333828000033\\
849.205357142857	14.5198582661479\\
851.189484126984	14.2256221792207\\
853.173611111111	13.8590403527346\\
855.157738095238	14.7257363236554\\
857.141865079365	13.897166872279\\
859.125992063492	14.2074707418936\\
861.110119047619	14.2883171473364\\
863.094246031746	13.52014687844\\
865.078373015873	13.7186952215654\\
867.0625	14.0218248531024\\
869.046626984127	12.6378349575799\\
871.030753968254	13.307527052917\\
873.014880952381	12.4143772090551\\
874.999007936508	12.7450283210211\\
876.983134920635	11.7375446544572\\
878.967261904762	12.6207235735968\\
880.951388888889	11.3909591178508\\
882.935515873016	12.5512956975023\\
884.919642857143	11.1197800946656\\
886.90376984127	12.0799627224013\\
888.887896825397	12.0155295023797\\
890.872023809524	11.8338233650918\\
892.856150793651	11.3184881370933\\
894.840277777778	10.7463559754572\\
896.824404761905	9.75824932065995\\
898.808531746032	10.3047873895303\\
900.792658730159	9.43887915524028\\
902.776785714286	8.3805351638516\\
904.760912698413	8.57483395664238\\
906.74503968254	7.6214717381871\\
908.729166666667	7.78762847169782\\
910.713293650794	7.41892702406223\\
912.69742063492	6.88879877288644\\
914.681547619047	7.15391879968512\\
916.665674603174	7.44154367849007\\
918.649801587301	5.64445598279936\\
920.633928571428	6.80158429098986\\
922.618055555555	5.90604039134382\\
924.602182539682	6.05276663905022\\
926.586309523809	5.58274008614678\\
928.570436507936	5.21145698734262\\
930.554563492063	5.46613592292066\\
932.53869047619	4.47537277305366\\
934.522817460317	5.67570473550019\\
936.506944444444	4.80202762916239\\
938.491071428571	6.88174067809187\\
940.475198412698	4.95758034077314\\
942.459325396825	6.19472078850691\\
944.443452380952	5.67017221775305\\
946.427579365079	5.66309216295758\\
948.411706349206	6.11389457528948\\
950.395833333333	5.97127852832873\\
952.37996031746	6.49140568045104\\
954.364087301587	6.82291904228658\\
956.348214285714	6.74252584144807\\
958.332341269841	7.0637895047222\\
960.316468253968	6.91483405937285\\
962.300595238095	6.9997905224558\\
964.284722222222	7.16715566159676\\
966.268849206349	8.05798478325686\\
968.252976190476	6.94819704805566\\
970.237103174603	8.69558497590629\\
972.22123015873	7.54855268907055\\
974.205357142857	8.19663992904201\\
976.189484126984	8.37053176639791\\
978.173611111111	10.0731434346046\\
980.157738095238	8.31976190186491\\
982.141865079365	10.7775873295609\\
984.125992063492	9.13109350308078\\
986.110119047619	11.2519537987181\\
988.094246031746	9.97309057925546\\
990.078373015873	11.8075426474852\\
992.0625	11.432031342474\\
994.046626984127	11.594193623711\\
996.030753968254	11.6171772494493\\
998.014880952381	11.7280457388643\\
};
\addlegendentry{Case 1}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.98313492063493	9.34953044552897\\
3.9672619047619	10.1188102298603\\
5.95138888888889	9.56100309283746\\
7.93551587301587	10.2629039579297\\
9.91964285714286	9.37863501094526\\
11.9037698412698	10.2876038273578\\
13.8878968253968	10.4764350575298\\
15.8720238095238	8.95761231218974\\
17.8561507936508	10.9262374553404\\
19.8402777777778	8.02647710907564\\
21.8244047619048	8.50204511386861\\
23.8085317460317	7.35892442345529\\
25.7926587301587	6.07198937513967\\
27.7767857142857	6.68585618789931\\
29.7609126984127	6.68838091904958\\
31.7450396825397	8.37643966352085\\
33.7291666666667	7.31904044413005\\
35.7132936507936	7.37779132025884\\
37.6974206349206	7.38258985501291\\
39.6815476190476	7.77391506988102\\
41.6656746031746	8.20769756691411\\
43.6498015873016	8.78910742701705\\
45.6339285714286	8.85860646956153\\
47.6180555555556	8.45633205565496\\
49.6021825396825	8.97339089876272\\
51.5863095238095	8.70928447794355\\
53.5704365079365	8.24439191484771\\
55.5545634920635	7.28021691859577\\
57.5386904761905	6.5918612196393\\
59.5228174603175	5.53529114133269\\
61.5069444444444	6.73815627198089\\
63.4910714285714	6.28476994186445\\
65.4751984126984	8.53715673136522\\
67.4593253968254	6.87344988487566\\
69.4434523809524	6.14980517349818\\
71.4275793650794	4.12555469863954\\
73.4117063492064	4.72399719176626\\
75.3958333333333	3.93425771979979\\
77.3799603174603	2.79703857789129\\
79.3640873015873	3.41731572066778\\
81.3482142857143	3.90797643636493\\
83.3323412698413	3.6085311442977\\
85.3164682539682	4.08774001222047\\
87.3005952380952	3.65032698236132\\
89.2847222222222	5.10652003442821\\
91.2688492063492	5.12067583883857\\
93.2529761904762	5.13629834339032\\
95.2371031746032	4.75539430532699\\
97.2212301587302	5.52007585696025\\
99.2053571428571	4.91432804315598\\
101.189484126984	5.77768797860759\\
103.173611111111	5.49686946561825\\
105.157738095238	5.47211562393967\\
107.141865079365	6.72457260609213\\
109.125992063492	5.87652411652994\\
111.110119047619	6.75517395570953\\
113.094246031746	6.5925386657051\\
115.078373015873	6.78258810436961\\
117.0625	7.75397025790638\\
119.046626984127	8.44808107237729\\
121.030753968254	8.60176777457628\\
123.014880952381	7.71197905916964\\
124.999007936508	8.34683683383107\\
126.983134920635	9.01153578884128\\
128.967261904762	7.83775847207312\\
130.951388888889	9.53042777064792\\
132.935515873016	8.68344321180585\\
134.919642857143	9.62222313666974\\
136.90376984127	9.87709938438288\\
138.887896825397	10.054273559005\\
140.872023809524	9.05046694934198\\
142.856150793651	10.6291855344461\\
144.840277777778	9.62828222809575\\
146.824404761905	10.101158105616\\
148.808531746032	9.86165082125621\\
150.792658730159	10.4824161223299\\
152.776785714286	11.3687194740544\\
154.760912698413	10.1325361610572\\
156.74503968254	11.8456445968543\\
158.729166666667	10.3384557213581\\
160.713293650794	12.2635157512147\\
162.697420634921	10.1508603355802\\
164.681547619048	11.2871117807937\\
166.665674603175	11.0409835454805\\
168.649801587302	12.0722273756203\\
170.633928571429	10.4595974388525\\
172.618055555556	11.8845293923437\\
174.602182539683	10.4075781812162\\
176.586309523809	12.3208079127433\\
178.570436507937	10.8702850976778\\
180.554563492063	12.5516968527585\\
182.53869047619	12.6558460661019\\
184.522817460317	13.4928017985402\\
186.506944444444	11.545422185477\\
188.491071428571	12.5688420553857\\
190.475198412698	12.3772179232394\\
192.459325396825	13.4084023068188\\
194.443452380952	12.1464183614709\\
196.427579365079	12.6142472684756\\
198.411706349206	13.4479740960967\\
200.395833333333	12.1419781364187\\
202.37996031746	14.5095122856241\\
204.364087301587	13.7613166365968\\
206.348214285714	13.2010227840247\\
208.332341269841	14.4257721714269\\
210.316468253968	13.623102396341\\
212.300595238095	14.3244391742103\\
214.284722222222	14.8348074657618\\
216.268849206349	13.4587328529439\\
218.252976190476	15.4377015096253\\
220.237103174603	13.9358202753641\\
222.22123015873	13.6769553141158\\
224.205357142857	12.3409844237509\\
226.189484126984	12.9297170627699\\
228.173611111111	12.3848076539874\\
230.157738095238	12.4741534951532\\
232.141865079365	12.8894699188085\\
234.125992063492	12.3437907190059\\
236.110119047619	12.265315290642\\
238.094246031746	13.3916427884217\\
240.078373015873	14.0923660273245\\
242.0625	14.3206096525058\\
244.046626984127	13.7365344456742\\
246.030753968254	13.0851665808998\\
248.014880952381	14.2888396006726\\
249.999007936508	15.0740041021325\\
251.983134920635	14.7152399478499\\
253.967261904762	15.236558762518\\
255.951388888889	14.9018319613498\\
257.935515873016	14.318684021501\\
259.919642857143	14.7627411606687\\
261.90376984127	13.5330732561095\\
263.887896825397	15.1477435643986\\
265.872023809524	14.2527111557656\\
267.856150793651	15.4172474352589\\
269.840277777778	14.5255803868616\\
271.824404761905	14.5037089222659\\
273.808531746032	14.7880522899636\\
275.792658730159	13.987227340142\\
277.776785714286	13.5381401777552\\
279.760912698413	14.5644522701703\\
281.74503968254	12.7303128167268\\
283.729166666667	12.844308710936\\
285.713293650794	12.4235734837839\\
287.697420634921	13.3942159319968\\
289.681547619048	12.584396578473\\
291.665674603175	13.2914092346843\\
293.649801587302	11.9336679444415\\
295.633928571429	12.3852100894206\\
297.618055555556	12.0747256675916\\
299.602182539683	12.3365722543337\\
301.58630952381	11.6442579598515\\
303.570436507937	12.3197857036207\\
305.554563492063	12.0024712715164\\
307.53869047619	12.3952657975899\\
309.522817460317	12.2566334108532\\
311.506944444444	11.5365663618117\\
313.491071428571	12.0817407560799\\
315.475198412698	9.6773672827657\\
317.459325396825	11.342231117807\\
319.443452380952	8.92932614325266\\
321.427579365079	9.38902027504576\\
323.411706349206	8.74190021566492\\
325.395833333333	8.65102879583071\\
327.37996031746	8.43951296902285\\
329.364087301587	8.41949739403459\\
331.348214285714	8.60637760957271\\
333.332341269841	8.46313327550315\\
335.316468253968	7.6363394567481\\
337.300595238095	7.59648947379868\\
339.284722222222	7.43551326936936\\
341.268849206349	7.8027990447284\\
343.252976190476	6.96882938780314\\
345.237103174603	7.44764479211567\\
347.22123015873	7.73339485419701\\
349.205357142857	7.77241840036247\\
351.189484126984	8.91535756241946\\
353.173611111111	8.08656149908497\\
355.157738095238	8.99115491231445\\
357.141865079365	10.4089927374087\\
359.125992063492	10.0657360089538\\
361.110119047619	12.0352294588892\\
363.094246031746	10.4347762738481\\
365.078373015873	11.5794180221945\\
367.0625	11.215725051232\\
369.046626984127	12.3674561741415\\
371.030753968254	12.3287394595292\\
373.014880952381	13.5196590911029\\
374.999007936508	13.0631692245593\\
376.983134920635	15.7067640883514\\
378.967261904762	13.2331315541338\\
380.951388888889	14.1055896807249\\
382.935515873016	15.1926191850078\\
384.919642857143	15.5181407692301\\
386.90376984127	16.2066649442838\\
388.887896825397	16.2078072576513\\
390.872023809524	14.2350547984675\\
392.856150793651	15.7931581288521\\
394.840277777778	14.6477753215725\\
396.824404761905	15.9178207285985\\
398.808531746032	15.6373593487644\\
400.792658730159	15.8375514928386\\
402.776785714286	16.7520868942653\\
404.760912698413	16.4646535005156\\
406.74503968254	16.3233536538894\\
408.729166666667	16.1584056791448\\
410.713293650794	17.912450709961\\
412.697420634921	17.1318643811847\\
414.681547619048	19.3977814186138\\
416.665674603175	18.6254674241157\\
418.649801587302	19.1597041023396\\
420.633928571428	19.6074715486837\\
422.618055555556	19.429443522755\\
424.602182539683	21.3640086536757\\
426.58630952381	21.0406903637396\\
428.570436507937	21.4960682922566\\
430.554563492063	21.3006270294792\\
432.53869047619	21.2865667925866\\
434.522817460317	21.30188013563\\
436.506944444444	21.3976780231363\\
438.491071428571	21.9148612412242\\
440.475198412698	21.5806629062758\\
442.459325396825	21.781591834327\\
444.443452380952	21.1317499797406\\
446.427579365079	21.6880672844278\\
448.411706349206	22.1528213623087\\
450.395833333333	21.5464013461096\\
452.37996031746	21.7027930751303\\
454.364087301587	20.7726388618425\\
456.348214285714	22.8776933916103\\
458.332341269841	20.6264366702021\\
460.316468253968	21.7673166388911\\
462.300595238095	20.2633949432372\\
464.284722222222	21.6015693175286\\
466.268849206349	20.1365855968974\\
468.252976190476	21.5030184628917\\
470.237103174603	19.4853312905958\\
472.22123015873	21.4204441952622\\
474.205357142857	20.3620690671082\\
476.189484126984	21.7886523862675\\
478.173611111111	20.864139562892\\
480.157738095238	19.9014683658672\\
482.141865079365	19.9606147669808\\
484.125992063492	20.5271140322674\\
486.110119047619	19.7436802968793\\
488.094246031746	21.1719175347274\\
490.078373015873	19.9667044689626\\
492.0625	20.3109571971995\\
494.046626984127	20.646886557211\\
496.030753968254	21.1248555620739\\
498.014880952381	21.1197340910746\\
499.999007936508	21.1370986017965\\
501.983134920635	19.9366786171781\\
503.967261904762	21.4099664817003\\
505.951388888889	19.6767341316613\\
507.935515873016	21.1312880437414\\
509.919642857143	19.6257843121613\\
511.90376984127	21.4756260791265\\
513.887896825397	19.9926982209782\\
515.872023809524	20.7452987173818\\
517.856150793651	18.9936095041207\\
519.840277777778	20.2783196295459\\
521.824404761905	19.594902884857\\
523.808531746032	20.6206903163166\\
525.792658730159	19.5810409210562\\
527.776785714286	20.2609520662015\\
529.760912698413	18.6548380487388\\
531.74503968254	19.5179291366443\\
533.729166666667	19.4449951848275\\
535.713293650794	19.3048445546238\\
537.69742063492	21.1167296494596\\
539.681547619047	18.4880012125904\\
541.665674603174	21.0061942466726\\
543.649801587301	19.6417603917919\\
545.633928571428	19.3501320869333\\
547.618055555555	18.3843633091075\\
549.602182539683	19.2307499790289\\
551.58630952381	18.2024418339919\\
553.570436507937	19.1037981877601\\
555.554563492064	18.7866441008111\\
557.53869047619	19.3533819316969\\
559.522817460317	18.3482885063952\\
561.506944444444	18.7960293716454\\
563.491071428571	19.106445215417\\
565.475198412698	19.1018084680087\\
567.459325396825	18.0041441479055\\
569.443452380952	18.247699532429\\
571.427579365079	17.3149454467283\\
573.411706349206	17.216894805849\\
575.395833333333	18.1801035930353\\
577.37996031746	17.9086162738942\\
579.364087301587	17.3832610813379\\
581.348214285714	17.46585785166\\
583.332341269841	16.5457226525581\\
585.316468253968	17.3174619111818\\
587.300595238095	16.4508573398092\\
589.284722222222	16.9381030417146\\
591.268849206349	16.3808929286865\\
593.252976190476	17.5691571085217\\
595.237103174603	15.6943809836359\\
597.22123015873	18.0239583626649\\
599.205357142857	15.6130790115078\\
601.189484126984	17.1219726529348\\
603.173611111111	16.0582274443094\\
605.157738095238	16.825976207564\\
607.141865079365	16.1441081612512\\
609.125992063492	16.3280204479458\\
611.110119047619	15.3172364991309\\
613.094246031746	15.8087047249985\\
615.078373015873	14.4750574596015\\
617.0625	16.1738111699579\\
619.046626984127	14.6272915480992\\
621.030753968254	14.4211381636235\\
623.014880952381	13.3743366291314\\
624.999007936508	13.9927884375318\\
626.983134920635	12.4476278581859\\
628.967261904762	12.3238442045162\\
630.951388888889	12.1853573687769\\
632.935515873016	11.0383573496731\\
634.919642857143	11.7614776389542\\
636.90376984127	11.2312903539055\\
638.887896825397	10.9236438689704\\
640.872023809524	10.6144024524928\\
642.856150793651	10.6434478185795\\
644.840277777778	9.75056476441467\\
646.824404761905	9.59835529059577\\
648.808531746032	8.68348729499377\\
650.792658730159	8.58415096604774\\
652.776785714286	9.88297941195571\\
654.760912698413	8.79494748548883\\
656.74503968254	7.47377215660219\\
658.729166666667	7.38301024065192\\
660.713293650794	7.58364755474992\\
662.69742063492	7.57042637464119\\
664.681547619047	7.36054765636195\\
666.665674603174	7.84275409198415\\
668.649801587301	7.49900158930759\\
670.633928571428	7.23266500681451\\
672.618055555555	6.94225696585787\\
674.602182539682	6.43639707285012\\
676.58630952381	7.07451648145234\\
678.570436507937	7.39228688882853\\
680.554563492064	6.24157097451006\\
682.53869047619	6.55771101450955\\
684.522817460317	7.06646458301774\\
686.506944444444	6.83684061333162\\
688.491071428571	7.28971678984072\\
690.475198412698	7.85021824797597\\
692.459325396825	8.41127728725421\\
694.443452380952	8.63759733289598\\
696.427579365079	9.12574401820523\\
698.411706349206	8.09701843966234\\
700.395833333333	8.63141684622098\\
702.37996031746	8.03105879493611\\
704.364087301587	9.17104679377173\\
706.348214285714	9.57273361675961\\
708.332341269841	10.584481278794\\
710.316468253968	11.4812312379069\\
712.300595238095	10.740898801524\\
714.284722222222	9.96768383214923\\
716.268849206349	11.686349598672\\
718.252976190476	10.9955813012721\\
720.237103174603	12.9100829662004\\
722.22123015873	12.7973574578146\\
724.205357142857	13.2343251522513\\
726.189484126984	14.0325232470736\\
728.173611111111	14.4383807941493\\
730.157738095238	16.8552611847156\\
732.141865079365	16.5558867537078\\
734.125992063492	17.4074238675847\\
736.110119047619	17.3950416427891\\
738.094246031746	18.8409581122257\\
740.078373015873	18.0671736951409\\
742.0625	19.3469355036242\\
744.046626984127	19.8375358821125\\
746.030753968254	20.4330571641419\\
748.014880952381	19.4191371140852\\
749.999007936508	20.4427148826036\\
751.983134920635	21.2875840780116\\
753.967261904762	20.9468890977406\\
755.951388888889	20.5858522385911\\
757.935515873016	20.5547004615843\\
759.919642857143	19.4748627540153\\
761.90376984127	19.2553074242973\\
763.887896825397	19.5756133943546\\
765.872023809524	19.0095436065507\\
767.856150793651	18.9099450730717\\
769.840277777778	18.8411749451952\\
771.824404761905	17.8684880547018\\
773.808531746032	18.9473213064737\\
775.792658730159	18.1870333135538\\
777.776785714286	17.0914906321616\\
779.760912698413	16.4648254294076\\
781.74503968254	17.4618811505762\\
783.729166666667	18.085303330188\\
785.713293650794	17.2699164823152\\
787.69742063492	17.0400181409029\\
789.681547619047	16.6910832847362\\
791.665674603174	16.7169572338354\\
793.649801587301	16.0187682465977\\
795.633928571428	17.6788280714782\\
797.618055555555	17.18146229521\\
799.602182539682	16.7582665755126\\
801.586309523809	18.4297618635582\\
803.570436507937	18.9412238772701\\
805.554563492064	19.3774488138991\\
807.53869047619	18.717502123312\\
809.522817460317	19.2731520362443\\
811.506944444444	18.2465973533801\\
813.491071428571	19.3461651612709\\
815.475198412698	18.7394207920035\\
817.459325396825	18.7855939739181\\
819.443452380952	17.9392370225529\\
821.427579365079	18.0580017425969\\
823.411706349206	20.004920932611\\
825.395833333333	19.7066956736685\\
827.37996031746	19.1837604588049\\
829.364087301587	16.9364978419905\\
831.348214285714	17.1719219901968\\
833.332341269841	18.7023615250482\\
835.316468253968	17.0501313319651\\
837.300595238095	18.7107383239742\\
839.284722222222	16.5527908367054\\
841.268849206349	18.0389683210485\\
843.252976190476	15.3402050282816\\
845.237103174603	16.3555894217139\\
847.22123015873	17.7125715417719\\
849.205357142857	16.8028255972279\\
851.189484126984	15.7003302169212\\
853.173611111111	16.1012003868668\\
855.157738095238	16.8200656601612\\
857.141865079365	15.8818183923011\\
859.125992063492	15.6823107861123\\
861.110119047619	16.110016993349\\
863.094246031746	15.5689686105188\\
865.078373015873	15.6474655149548\\
867.0625	15.9903792188936\\
869.046626984127	14.4028795579527\\
871.030753968254	15.6063564328414\\
873.014880952381	15.7476733828493\\
874.999007936508	15.506751687747\\
876.983134920635	14.0100306629165\\
878.967261904762	14.9614359140072\\
880.951388888889	13.0047502539032\\
882.935515873016	14.2818875354965\\
884.919642857143	13.5355366784241\\
886.90376984127	14.3911654881979\\
888.887896825397	13.8973241537656\\
890.872023809524	13.3007822655233\\
892.856150793651	13.1031305623192\\
894.840277777778	12.9600534280241\\
896.824404761905	12.2840905588471\\
898.808531746032	12.4619079291213\\
900.792658730159	11.3392276390535\\
902.776785714286	10.2353547496712\\
904.760912698413	10.6454587529329\\
906.74503968254	9.72451671027549\\
908.729166666667	10.5936229266938\\
910.713293650794	9.22903998924213\\
912.69742063492	8.90740087525466\\
914.681547619047	9.50267059503093\\
916.665674603174	10.1662480672942\\
918.649801587301	7.33073305979134\\
920.633928571428	8.93680843267936\\
922.618055555555	7.4855775546812\\
924.602182539682	7.64913469818618\\
926.586309523809	7.7715224682894\\
928.570436507936	7.37578588973427\\
930.554563492063	7.79890053488195\\
932.53869047619	6.77921224496262\\
934.522817460317	8.22086455344054\\
936.506944444444	7.02623626688678\\
938.491071428571	9.18188812604444\\
940.475198412698	6.97418811556535\\
942.459325396825	8.25228773232099\\
944.443452380952	7.70650040745173\\
946.427579365079	7.44169832451533\\
948.411706349206	8.15220362739209\\
950.395833333333	8.25394456502913\\
952.37996031746	8.20645062197043\\
954.364087301587	8.41456220533698\\
956.348214285714	8.59899611963587\\
958.332341269841	8.83867154471103\\
960.316468253968	8.75264427107136\\
962.300595238095	8.75223802505262\\
964.284722222222	9.18677711167857\\
966.268849206349	10.0037703287637\\
968.252976190476	8.78833838052357\\
970.237103174603	12.6210659019038\\
972.22123015873	10.4759682378189\\
974.205357142857	10.3196276864287\\
976.189484126984	11.0786672002697\\
978.173611111111	11.7921387483897\\
980.157738095238	10.3934793092615\\
982.141865079365	12.7531074461173\\
984.125992063492	10.5551276017229\\
986.110119047619	12.9567651852102\\
988.094246031746	11.7814903781997\\
990.078373015873	13.8284661459015\\
992.0625	13.1323038887654\\
994.046626984127	13.6979910395782\\
996.030753968254	14.8549798627342\\
998.014880952381	14.817166249392\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.98313492063493	4.76778700247347\\
3.9672619047619	6.08637535067869\\
5.95138888888889	4.91003361169023\\
7.93551587301587	5.20770523882919\\
9.91964285714286	4.67226492200533\\
11.9037698412698	4.54737194131459\\
13.8878968253968	3.93643909469825\\
15.8720238095238	3.75376962885495\\
17.8561507936508	5.20942016316943\\
19.8402777777778	3.50015364578345\\
21.8244047619048	4.85443442803089\\
23.8085317460317	4.65541095177109\\
25.7926587301587	3.72226971118491\\
27.7767857142857	3.58923716657419\\
29.7609126984127	2.75441120297406\\
31.7450396825397	2.26104099815142\\
33.7291666666667	2.86350242540484\\
35.7132936507936	4.07064161905426\\
37.6974206349206	3.90160222476548\\
39.6815476190476	3.46165910468418\\
41.6656746031746	3.29781736253226\\
43.6498015873016	3.02494577416953\\
45.6339285714286	4.43291343733946\\
47.6180555555556	4.20209122939829\\
49.6021825396825	3.56304864795941\\
51.5863095238095	3.59357591910096\\
53.5704365079365	3.55502439372534\\
55.5545634920635	3.56988569359266\\
57.5386904761905	3.22267202193738\\
59.5228174603175	2.67115806484039\\
61.5069444444444	3.52738222644819\\
63.4910714285714	1.27170169516741\\
65.4751984126984	1.32549017223173\\
67.4593253968254	-0.379106742775113\\
69.4434523809524	2.42316271133489\\
71.4275793650794	0.431082873255167\\
73.4117063492064	0.423387004096267\\
75.3958333333333	-0.436120255389871\\
77.3799603174603	0.553264490484453\\
79.3640873015873	0.561215851235235\\
81.3482142857143	-0.358572458697601\\
83.3323412698413	-0.603447292288296\\
85.3164682539682	-0.0336054771754499\\
87.3005952380952	0.164270691831438\\
89.2847222222222	0.012894186717372\\
91.2688492063492	0.0136836990473386\\
93.2529761904762	1.96466988394156\\
95.2371031746032	1.77085099979836\\
97.2212301587302	2.70411574157403\\
99.2053571428571	1.27609169599739\\
101.189484126984	1.34893809318642\\
103.173611111111	1.30589630129953\\
105.157738095238	1.57905481319567\\
107.141865079365	2.57244209202549\\
109.125992063492	2.68960082770548\\
111.110119047619	4.02820359800686\\
113.094246031746	3.15251184925824\\
115.078373015873	3.87454643537109\\
117.0625	4.21030267729\\
119.046626984127	4.25640621990867\\
121.030753968254	5.14393880753735\\
123.014880952381	5.16008577825718\\
124.999007936508	5.32219999709561\\
126.983134920635	5.82283740766401\\
128.967261904762	5.27851999635124\\
130.951388888889	5.99479687984777\\
132.935515873016	5.65904187031981\\
134.919642857143	5.29671728069718\\
136.90376984127	4.65421220503148\\
138.887896825397	5.42320749098919\\
140.872023809524	4.88694336676747\\
142.856150793651	5.47959502384301\\
144.840277777778	5.03580843234777\\
146.824404761905	6.11099899660917\\
148.808531746032	6.37576022060135\\
150.792658730159	5.05238614928949\\
152.776785714286	6.75397782180015\\
154.760912698413	6.47529554993143\\
156.74503968254	7.61491638755735\\
158.729166666667	6.53800106326635\\
160.713293650794	7.43859242723761\\
162.697420634921	5.99997712296545\\
164.681547619048	8.17902849819222\\
166.665674603175	6.14096014256186\\
168.649801587302	6.74362469198702\\
170.633928571429	5.35844521790054\\
172.618055555556	6.40336538237041\\
174.602182539683	5.62107873267365\\
176.586309523809	7.31139349223403\\
178.570436507937	5.88938334827106\\
180.554563492063	8.39439910320703\\
182.53869047619	6.70624703258895\\
184.522817460317	8.35341908518346\\
186.506944444444	8.72962872126654\\
188.491071428571	9.22711664657059\\
190.475198412698	9.35391175595329\\
192.459325396825	10.3138857665993\\
194.443452380952	9.54879951994337\\
196.427579365079	10.0052679141709\\
198.411706349206	10.4753986326355\\
200.395833333333	8.15536866420338\\
202.37996031746	10.3122164817014\\
204.364087301587	10.3555563612593\\
206.348214285714	9.98002139660215\\
208.332341269841	10.702090876766\\
210.316468253968	9.98178725117161\\
212.300595238095	10.7456423130757\\
214.284722222222	10.5003850361575\\
216.268849206349	8.29769281556723\\
218.252976190476	9.45584754282333\\
220.237103174603	7.37427808129958\\
222.22123015873	8.41957672022151\\
224.205357142857	8.87120307257977\\
226.189484126984	8.48158469092857\\
228.173611111111	8.14415679076324\\
230.157738095238	8.81553940769579\\
232.141865079365	9.60986825263795\\
234.125992063492	9.76472622225055\\
236.110119047619	8.79114021783019\\
238.094246031746	9.74204375022863\\
240.078373015873	8.74824916606912\\
242.0625	9.24368184902031\\
244.046626984127	10.0057775697077\\
246.030753968254	9.97962655700664\\
248.014880952381	10.6950007735148\\
249.999007936508	10.6547559487567\\
251.983134920635	9.48863099384049\\
253.967261904762	9.59038367624526\\
255.951388888889	9.93283976561282\\
257.935515873016	9.83925810462643\\
259.919642857143	11.3981691726726\\
261.90376984127	10.348128658141\\
263.887896825397	11.3281981804313\\
265.872023809524	10.8447185803419\\
267.856150793651	11.2748428673209\\
269.840277777778	11.1249602340278\\
271.824404761905	10.392890130453\\
273.808531746032	11.0315969151118\\
275.792658730159	10.1577299509881\\
277.776785714286	8.61238554508655\\
279.760912698413	9.69297154652495\\
281.74503968254	8.98290616019739\\
283.729166666667	9.40255532244488\\
285.713293650794	8.45570954622307\\
287.697420634921	8.82585306133495\\
289.681547619048	8.91976858668229\\
291.665674603175	9.38523385348235\\
293.649801587302	8.4784558044472\\
295.633928571429	8.1562844677075\\
297.618055555556	6.98295849573142\\
299.602182539683	8.45617085705055\\
301.58630952381	7.91688871794211\\
303.570436507937	8.90395831861419\\
305.554563492063	7.62657791915421\\
307.53869047619	8.09347115609251\\
309.522817460317	6.78783587602383\\
311.506944444444	6.512862781558\\
313.491071428571	7.27970675729689\\
315.475198412698	6.39827720515684\\
317.459325396825	7.29151394561256\\
319.443452380952	5.70429953449762\\
321.427579365079	6.35252655361709\\
323.411706349206	5.44521069115256\\
325.395833333333	5.38470132218522\\
327.37996031746	4.40366178793916\\
329.364087301587	5.79739313909781\\
331.348214285714	4.88478465784544\\
333.332341269841	4.31586872303118\\
335.316468253968	4.34082565587252\\
337.300595238095	4.06227194115273\\
339.284722222222	4.10293221453408\\
341.268849206349	4.34078289039973\\
343.252976190476	3.2164087277866\\
345.237103174603	4.37377952408701\\
347.22123015873	4.12602201165952\\
349.205357142857	3.77460869323971\\
351.189484126984	4.75158771502917\\
353.173611111111	5.54404225078643\\
355.157738095238	5.37559559645375\\
357.141865079365	6.46126067595273\\
359.125992063492	5.18870346888166\\
361.110119047619	7.06527072200918\\
363.094246031746	5.32534761042999\\
365.078373015873	8.00738650733346\\
367.0625	7.79892329811341\\
369.046626984127	9.21150715030999\\
371.030753968254	8.58262180607603\\
373.014880952381	10.09470893628\\
374.999007936508	8.13292678259027\\
376.983134920635	9.34245907637293\\
378.967261904762	9.25768185802521\\
380.951388888889	9.4386508550067\\
382.935515873016	10.1708393174966\\
384.919642857143	8.8146090666403\\
386.90376984127	9.23979941246873\\
388.887896825397	10.5165516500421\\
390.872023809524	11.0132267369795\\
392.856150793651	12.6135855612597\\
394.840277777778	10.938282411714\\
396.824404761905	11.7702311281291\\
398.808531746032	11.8116517193116\\
400.792658730159	12.0749954315804\\
402.776785714286	12.1853462417063\\
404.760912698413	12.0088357087542\\
406.74503968254	13.4942209613396\\
408.729166666667	12.7301536251859\\
410.713293650794	13.6599907207762\\
412.697420634921	12.320765364594\\
414.681547619048	13.8131926716069\\
416.665674603175	13.4431099857962\\
418.649801587302	14.932566691885\\
420.633928571428	16.016831096873\\
422.618055555556	15.0469981794412\\
424.602182539683	16.0168502843135\\
426.58630952381	15.7307849558519\\
428.570436507937	16.8530500764702\\
430.554563492063	18.0060085683964\\
432.53869047619	17.2238281419833\\
434.522817460317	17.5319315421784\\
436.506944444444	16.7875922055687\\
438.491071428571	17.9492498946819\\
440.475198412698	16.7739594131832\\
442.459325396825	17.2821137915923\\
444.443452380952	17.7304198962519\\
446.427579365079	16.4327864339163\\
448.411706349206	16.7560243013109\\
450.395833333333	16.6557970946744\\
452.37996031746	17.6292189363068\\
454.364087301587	16.1003206730145\\
456.348214285714	17.7466636849179\\
458.332341269841	16.996685866939\\
460.316468253968	17.1779631763862\\
462.300595238095	16.6563176286486\\
464.284722222222	18.2435947454882\\
466.268849206349	15.2560406559163\\
468.252976190476	17.1852640515087\\
470.237103174603	16.0750958478968\\
472.22123015873	16.9153311819857\\
474.205357142857	15.7859372765711\\
476.189484126984	16.575568635603\\
478.173611111111	15.5372549551064\\
480.157738095238	16.796563917562\\
482.141865079365	16.6298697327485\\
484.125992063492	16.4791589301195\\
486.110119047619	16.6581574128271\\
488.094246031746	16.7800904864599\\
490.078373015873	15.65749380434\\
492.0625	17.0444466315069\\
494.046626984127	17.1754063934029\\
496.030753968254	17.6977648092605\\
498.014880952381	16.9077889548734\\
499.999007936508	17.7463184190579\\
501.983134920635	16.2558447994595\\
503.967261904762	17.9928494792785\\
505.951388888889	16.8311698788851\\
507.935515873016	17.0890188658379\\
509.919642857143	14.9047335230862\\
511.90376984127	16.0432834933229\\
513.887896825397	14.0743185368806\\
515.872023809524	16.1454515458436\\
517.856150793651	15.401411512646\\
519.840277777778	16.7563436261429\\
521.824404761905	15.7212344800635\\
523.808531746032	16.6642373569788\\
525.792658730159	16.3605423166134\\
527.776785714286	16.963240665461\\
529.760912698413	15.3784783061902\\
531.74503968254	16.8374894658345\\
533.729166666667	16.1093773788731\\
535.713293650794	15.4429081113918\\
537.69742063492	18.0992501053036\\
539.681547619047	16.0441272170102\\
541.665674603174	15.9803353836737\\
543.649801587301	13.7378261501444\\
545.633928571428	15.8631431219559\\
547.618055555555	15.0757239412692\\
549.602182539683	16.3570947187494\\
551.58630952381	15.2109308584762\\
553.570436507937	15.4784413000836\\
555.554563492064	14.6376039432623\\
557.53869047619	14.4369381720927\\
559.522817460317	14.1873241744295\\
561.506944444444	13.7266309754255\\
563.491071428571	13.9801569161752\\
565.475198412698	12.8473818683298\\
567.459325396825	13.4274596705796\\
569.443452380952	15.5115350431653\\
571.427579365079	13.6962836706346\\
573.411706349206	14.2712744216633\\
575.395833333333	14.0268352504981\\
577.37996031746	13.8990193495259\\
579.364087301587	12.9936117734833\\
581.348214285714	14.0562277771821\\
583.332341269841	13.6250346907428\\
585.316468253968	13.9229280202064\\
587.300595238095	13.7417247830238\\
589.284722222222	13.985771785183\\
591.268849206349	13.1487173159394\\
593.252976190476	13.6953006033319\\
595.237103174603	12.0376094742798\\
597.22123015873	13.8110581544793\\
599.205357142857	11.6512912023882\\
601.189484126984	12.9759923829871\\
603.173611111111	12.2268585113433\\
605.157738095238	13.5907221436047\\
607.141865079365	12.282814206514\\
609.125992063492	13.3865156547289\\
611.110119047619	11.8544110715838\\
613.094246031746	11.5508727782679\\
615.078373015873	9.71745632030229\\
617.0625	9.74885629293178\\
619.046626984127	9.85938935469214\\
621.030753968254	10.9697045187903\\
623.014880952381	9.48514657937647\\
624.999007936508	11.029647458241\\
626.983134920635	8.51661480073432\\
628.967261904762	8.19109163136662\\
630.951388888889	8.37533560946979\\
632.935515873016	7.82289069776236\\
634.919642857143	8.66758295426559\\
636.90376984127	7.18400510226825\\
638.887896825397	6.91061852897925\\
640.872023809524	7.37662188283555\\
642.856150793651	6.933330265579\\
644.840277777778	6.49362980269159\\
646.824404761905	5.30785169216043\\
648.808531746032	5.88921314201406\\
650.792658730159	4.07105098047867\\
652.776785714286	3.18619611233302\\
654.760912698413	3.14227867969976\\
656.74503968254	4.23709430130899\\
658.729166666667	3.91285244133807\\
660.713293650794	3.20597897226334\\
662.69742063492	3.47709743489262\\
664.681547619047	2.55963326103442\\
666.665674603174	3.57992460108402\\
668.649801587301	3.39653537988975\\
670.633928571428	3.38484518700021\\
672.618055555555	3.70240313057776\\
674.602182539682	3.2132565819609\\
676.58630952381	2.97972776136801\\
678.570436507937	2.9881592760877\\
680.554563492064	3.72121245246479\\
682.53869047619	3.9982672720098\\
684.522817460317	4.00459501934766\\
686.506944444444	4.09671054416839\\
688.491071428571	4.20553967895841\\
690.475198412698	4.22210643935726\\
692.459325396825	2.1725100418254\\
694.443452380952	3.85991022388173\\
696.427579365079	3.8759728954011\\
698.411706349206	4.16607252461398\\
700.395833333333	5.42697154274294\\
702.37996031746	5.02188621391834\\
704.364087301587	5.9623164977907\\
706.348214285714	6.17843998189502\\
708.332341269841	6.23936488556592\\
710.316468253968	4.84069873214854\\
712.300595238095	5.50324530082915\\
714.284722222222	5.89328777030422\\
716.268849206349	8.14297524638489\\
718.252976190476	8.15422303547671\\
720.237103174603	8.24735380359126\\
722.22123015873	9.28146038126449\\
724.205357142857	10.6067058217354\\
726.189484126984	10.6758010745857\\
728.173611111111	11.4582407472353\\
730.157738095238	11.6111376373976\\
732.141865079365	11.9429059983587\\
734.125992063492	13.8184825241493\\
736.110119047619	14.0107261874803\\
738.094246031746	14.3754720501373\\
740.078373015873	14.8863213026611\\
742.0625	15.5463461452568\\
744.046626984127	14.7605052186377\\
746.030753968254	14.1920471797601\\
748.014880952381	15.4916944424851\\
749.999007936508	16.303198627907\\
751.983134920635	15.9006656235972\\
753.967261904762	14.976482237244\\
755.951388888889	13.8960207488427\\
757.935515873016	14.9581562318873\\
759.919642857143	14.3633705914757\\
761.90376984127	15.8458396991033\\
763.887896825397	15.6263370874048\\
765.872023809524	15.3919499163182\\
767.856150793651	15.1688075437214\\
769.840277777778	15.9162890497071\\
771.824404761905	14.4143764119431\\
773.808531746032	15.3338568471863\\
775.792658730159	14.8365924393664\\
777.776785714286	14.1690027601003\\
779.760912698413	14.1715590145278\\
781.74503968254	13.6920158195165\\
783.729166666667	13.6938184347379\\
785.713293650794	13.8900341603468\\
787.69742063492	13.9143015715281\\
789.681547619047	13.7909431125198\\
791.665674603174	13.3958206225635\\
793.649801587301	13.2322201034406\\
795.633928571428	13.129279543158\\
797.618055555555	13.5454230334609\\
799.602182539682	13.2362522765533\\
801.586309523809	14.5842524688805\\
803.570436507937	14.07105137386\\
805.554563492064	14.6671127051636\\
807.53869047619	14.5391791890896\\
809.522817460317	15.6485371555388\\
811.506944444444	14.3821206794192\\
813.491071428571	14.9188955271757\\
815.475198412698	13.6640245888879\\
817.459325396825	15.1619986213357\\
819.443452380952	15.6669614718707\\
821.427579365079	13.8704830979688\\
823.411706349206	13.9984626975389\\
825.395833333333	12.9861798658174\\
827.37996031746	14.8135250763307\\
829.364087301587	14.3599857361862\\
831.348214285714	14.4531669197393\\
833.332341269841	14.4759709651344\\
835.316468253968	11.9983717531128\\
837.300595238095	13.9702181045027\\
839.284722222222	11.3945976403596\\
841.268849206349	13.3923216709483\\
843.252976190476	12.351411716988\\
845.237103174603	13.336251919455\\
847.22123015873	10.9550844582942\\
849.205357142857	12.2368909350679\\
851.189484126984	12.7509141415201\\
853.173611111111	11.6168803186024\\
855.157738095238	12.6314069871497\\
857.141865079365	11.9125153522569\\
859.125992063492	12.7326306976748\\
861.110119047619	12.4666173013238\\
863.094246031746	11.4713251463611\\
865.078373015873	11.7899249281759\\
867.0625	12.0532704873113\\
869.046626984127	10.872790357207\\
871.030753968254	11.0086976729926\\
873.014880952381	9.08108103526081\\
874.999007936508	9.98330495429512\\
876.983134920635	9.46505864599791\\
878.967261904762	10.2800112331864\\
880.951388888889	9.7771679817985\\
882.935515873016	10.8207038595081\\
884.919642857143	8.70402351090711\\
886.90376984127	9.76875995660475\\
888.887896825397	10.1337348509937\\
890.872023809524	10.3668644646603\\
892.856150793651	9.53384571186741\\
894.840277777778	8.53265852289036\\
896.824404761905	7.23240808247276\\
898.808531746032	8.14766684993936\\
900.792658730159	7.53853067142703\\
902.776785714286	6.52571557803196\\
904.760912698413	6.50420916035186\\
906.74503968254	5.51842676609871\\
908.729166666667	4.98163401670182\\
910.713293650794	5.60881405888232\\
912.69742063492	4.87019667051821\\
914.681547619047	4.8051670043393\\
916.665674603174	4.71683928968596\\
918.649801587301	3.95817890580737\\
920.633928571428	4.66636014930036\\
922.618055555555	4.32650322800643\\
924.602182539682	4.45639857991427\\
926.586309523809	3.39395770400416\\
928.570436507936	3.04712808495097\\
930.554563492063	3.13337131095937\\
932.53869047619	2.1715333011447\\
934.522817460317	3.13054491755984\\
936.506944444444	2.57781899143799\\
938.491071428571	4.58159323013929\\
940.475198412698	2.94097256598093\\
942.459325396825	4.13715384469283\\
944.443452380952	3.63384402805438\\
946.427579365079	3.88448600139983\\
948.411706349206	4.07558552318688\\
950.395833333333	3.68861249162833\\
952.37996031746	4.77636073893165\\
954.364087301587	5.23127587923618\\
956.348214285714	4.88605556326027\\
958.332341269841	5.28890746473337\\
960.316468253968	5.07702384767433\\
962.300595238095	5.24734301985899\\
964.284722222222	5.14753421151494\\
966.268849206349	6.11219923775007\\
968.252976190476	5.10805571558776\\
970.237103174603	4.7701040499088\\
972.22123015873	4.62113714032217\\
974.205357142857	6.07365217165536\\
976.189484126984	5.66239633252613\\
978.173611111111	8.35414812081954\\
980.157738095238	6.24604449446834\\
982.141865079365	8.80206721300443\\
984.125992063492	7.70705940443861\\
986.110119047619	9.54714241222591\\
988.094246031746	8.16469078031117\\
990.078373015873	9.78661914906885\\
992.0625	9.73175879618258\\
994.046626984127	9.4903962078438\\
996.030753968254	8.37937463616442\\
998.014880952381	8.63892522833664\\
};
\addplot [color=mycolor4]
  table[row sep=crcr]{%
1.98313492063493	7.02191359068802\\
3.9672619047619	8.11540162158904\\
5.95138888888889	7.23360836060496\\
7.93551587301587	7.75332620387511\\
9.91964285714286	7.01109122511188\\
11.9037698412698	7.4171375878915\\
13.8878968253968	7.23432012395161\\
15.8720238095238	6.33940096067787\\
17.8561507936508	8.05518459658036\\
19.8402777777778	5.7588951648559\\
21.8244047619048	6.7007142451864\\
23.8085317460317	5.99929853528154\\
25.7926587301587	4.9033842916246\\
27.7767857142857	5.12749565003643\\
29.7609126984127	4.72848101525456\\
31.7450396825397	5.32686124370003\\
33.7291666666667	5.07378594265366\\
35.7132936507936	5.72782108896103\\
37.6974206349206	5.6347276638024\\
39.6815476190476	5.63125677475681\\
41.6656746031746	5.75935372287208\\
43.6498015873016	5.88125456848895\\
45.6339285714286	6.639225781915\\
47.6180555555556	6.34835486188238\\
49.6021825396825	6.26891972447102\\
51.5863095238095	6.15706343042192\\
53.5704365079365	5.90206498670707\\
55.5545634920635	5.41732206513538\\
57.5386904761905	4.88890332876246\\
59.5228174603175	4.12435617740222\\
61.5069444444444	5.13268914507484\\
63.4910714285714	3.77723039409893\\
65.4751984126984	4.93163817461845\\
67.4593253968254	3.23321648957071\\
69.4434523809524	4.29678631833822\\
71.4275793650794	2.28441945485016\\
73.4117063492064	2.576304909143\\
75.3958333333333	1.75383675142005\\
77.3799603174603	1.66663134255585\\
79.3640873015873	1.9918104801426\\
81.3482142857143	1.77424173720882\\
83.3323412698413	1.50038428126561\\
85.3164682539682	2.01488013260333\\
87.3005952380952	1.91271302002729\\
89.2847222222222	2.55953526761969\\
91.2688492063492	2.58829317435079\\
93.2529761904762	3.53504510073976\\
95.2371031746032	3.26149803472062\\
97.2212301587302	4.11186765466219\\
99.2053571428571	3.1168851695239\\
101.189484126984	3.52756546993986\\
103.173611111111	3.40869722337751\\
105.157738095238	3.54656882922563\\
107.141865079365	4.62579035307954\\
109.125992063492	4.28518556176796\\
111.110119047619	5.39010657923518\\
113.094246031746	4.88782862603436\\
115.078373015873	5.31104302733128\\
117.0625	5.99059553188887\\
119.046626984127	6.36009507663092\\
121.030753968254	6.86510787745373\\
123.014880952381	6.43680244745088\\
124.999007936508	6.82925353069396\\
126.983134920635	7.41723537354838\\
128.967261904762	6.55610922714059\\
130.951388888889	7.76720462939965\\
132.935515873016	7.1810729171996\\
134.919642857143	7.45447153273645\\
136.90376984127	7.25305002956779\\
138.887896825397	7.76640736102266\\
140.872023809524	6.94786151861659\\
142.856150793651	8.06434644126439\\
144.840277777778	7.33586251704494\\
146.824404761905	8.08837137856977\\
148.808531746032	8.13678907298037\\
150.792658730159	7.76367304975642\\
152.776785714286	9.03696603741131\\
154.760912698413	8.3224003229505\\
156.74503968254	9.72989287761418\\
158.729166666667	8.43248937672001\\
160.713293650794	9.86545332444527\\
162.697420634921	8.06366273565207\\
164.681547619048	9.73635053085845\\
166.665674603175	8.58750992263758\\
168.649801587302	9.393144500901\\
170.633928571429	7.93559169399553\\
172.618055555556	9.132908722377\\
174.602182539683	7.99930505245849\\
176.586309523809	9.82473856032816\\
178.570436507937	8.37560229677991\\
180.554563492063	10.4914827858935\\
182.53869047619	9.6806640506639\\
184.522817460317	10.8977763969423\\
186.506944444444	10.159392592489\\
188.491071428571	10.8910455711819\\
190.475198412698	10.8635420479224\\
192.459325396825	11.8692177756018\\
194.443452380952	10.8426319841508\\
196.427579365079	11.3069888625877\\
198.411706349206	11.9714140270775\\
200.395833333333	10.1404073181395\\
202.37996031746	12.4046903513531\\
204.364087301587	12.0810749999976\\
206.348214285714	11.5686403269996\\
208.332341269841	12.5756762023392\\
210.316468253968	11.7997780636507\\
212.300595238095	12.5312855423485\\
214.284722222222	12.6672624552625\\
216.268849206349	10.8930704636317\\
218.252976190476	12.4367790995396\\
220.237103174603	10.6336034273637\\
222.22123015873	11.0692825622901\\
224.205357142857	10.6112506842879\\
226.189484126984	10.6866269711247\\
228.173611111111	10.279542128859\\
230.157738095238	10.6379566503887\\
232.141865079365	11.2411135675476\\
234.125992063492	11.064689185784\\
236.110119047619	10.5371913131457\\
238.094246031746	11.5544650763181\\
240.078373015873	11.4274515428521\\
242.0625	11.7765704210454\\
244.046626984127	11.8820708793166\\
246.030753968254	11.532487005897\\
248.014880952381	12.4888413161829\\
249.999007936508	12.850248979731\\
251.983134920635	12.1184146934139\\
253.967261904762	12.4107416498043\\
255.951388888889	12.4050738767204\\
257.935515873016	12.0960756726414\\
259.919642857143	13.0737019602588\\
261.90376984127	11.9373891384742\\
263.887896825397	13.2437344560456\\
265.872023809524	12.5468365529818\\
267.856150793651	13.3404807545878\\
269.840277777778	12.8235123234162\\
271.824404761905	12.4608915973927\\
273.808531746032	12.9160387550356\\
275.792658730159	12.0581785030242\\
277.776785714286	11.067967333655\\
279.760912698413	12.1297890840403\\
281.74503968254	10.873328627437\\
283.729166666667	11.1048052271229\\
285.713293650794	10.4464323635352\\
287.697420634921	11.1132241460022\\
289.681547619048	10.7624395882908\\
291.665674603175	11.3365488346215\\
293.649801587302	10.199794277986\\
295.633928571429	10.276075635927\\
297.618055555556	9.53025466405112\\
299.602182539683	10.387163389891\\
301.58630952381	9.77668138637524\\
303.570436507937	10.6043311089936\\
305.554563492063	9.81882828317385\\
307.53869047619	10.2591745704989\\
309.522817460317	9.50492029132857\\
311.506944444444	9.01470242490884\\
313.491071428571	9.69354524965467\\
315.475198412698	8.04676897902795\\
317.459325396825	9.33054690776016\\
319.443452380952	7.30434992528716\\
321.427579365079	7.86578966418645\\
323.411706349206	7.09517831659108\\
325.395833333333	7.02745808574638\\
327.37996031746	6.41593568512877\\
329.364087301587	7.10723041924046\\
331.348214285714	6.74567342448115\\
333.332341269841	6.39590213915479\\
335.316468253968	5.98513831503591\\
337.300595238095	5.82786839375861\\
339.284722222222	5.76096212308341\\
341.268849206349	6.07871526385669\\
343.252976190476	5.09012531443674\\
345.237103174603	5.90779910090967\\
347.22123015873	5.9342794896175\\
349.205357142857	5.78217475984794\\
351.189484126984	6.82649799889718\\
353.173611111111	6.8092635533712\\
355.157738095238	7.19346905605297\\
357.141865079365	8.43716515905168\\
359.125992063492	7.61654333864028\\
361.110119047619	9.53488801191456\\
363.094246031746	7.88056908145458\\
365.078373015873	9.81179632954212\\
367.0625	9.51105091479056\\
369.046626984127	10.7870519530687\\
371.030753968254	10.4592113645076\\
373.014880952381	11.7971800910231\\
374.999007936508	10.6113675474463\\
376.983134920635	12.5210097475305\\
378.967261904762	11.2282688320586\\
380.951388888889	11.7809659407631\\
382.935515873016	12.6711794621472\\
384.919642857143	12.1951181757706\\
386.90376984127	12.716661498198\\
388.887896825397	13.3317172677615\\
390.872023809524	12.6420075904962\\
392.856150793651	14.2171292849998\\
394.840277777778	12.777509638837\\
396.824404761905	13.8472441592993\\
398.808531746032	13.7308601687739\\
400.792658730159	13.9425444677933\\
402.776785714286	14.4700862841181\\
404.760912698413	14.2635649879046\\
406.74503968254	14.8829256405035\\
408.729166666667	14.4500668403114\\
410.713293650794	15.7934302133344\\
412.697420634921	14.7116054194179\\
414.681547619048	16.6037815544045\\
416.665674603175	16.0481739691113\\
418.649801587302	17.0404958749444\\
420.633928571428	17.8126163276978\\
422.618055555556	17.2357268803067\\
424.602182539683	18.6836374257027\\
426.58630952381	18.4036564825465\\
428.570436507937	19.1745154822167\\
430.554563492063	19.64674177648\\
432.53869047619	19.2536933191439\\
434.522817460317	19.4142761240179\\
436.506944444444	19.0984266740759\\
438.491071428571	19.9192073150257\\
440.475198412698	19.1973920616174\\
442.459325396825	19.5143113403711\\
444.443452380952	19.431435858394\\
446.427579365079	19.0746628713229\\
448.411706349206	19.4443136371329\\
450.395833333333	19.0844003222764\\
452.37996031746	19.7034843702715\\
454.364087301587	18.4154352541347\\
456.348214285714	20.2973655008943\\
458.332341269841	18.8316381814453\\
460.316468253968	19.4655311746399\\
462.300595238095	18.4705958272173\\
464.284722222222	19.9184732152557\\
466.268849206349	17.6811679810855\\
468.252976190476	19.3561873981627\\
470.237103174603	17.7870885014621\\
472.22123015873	19.1493630998292\\
474.205357142857	18.0807139871124\\
476.189484126984	19.1814852416397\\
478.173611111111	18.2156419251263\\
480.157738095238	18.3524182010951\\
482.141865079365	18.2817892058228\\
484.125992063492	18.5011892881517\\
486.110119047619	18.1936061488386\\
488.094246031746	18.9872083803955\\
490.078373015873	17.8273032030373\\
492.0625	18.6675399825387\\
494.046626984127	18.9088245325245\\
496.030753968254	19.4142002067616\\
498.014880952381	19.0055258983506\\
499.999007936508	19.4331316816978\\
501.983134920635	18.1033566052516\\
503.967261904762	19.699688340832\\
505.951388888889	18.2614263856546\\
507.935515873016	19.1024126917125\\
509.919642857143	17.2596368536867\\
511.90376984127	18.7875175005862\\
513.887896825397	17.0269804600667\\
515.872023809524	18.4256379959494\\
517.856150793651	17.1987337990722\\
519.840277777778	18.5211183822384\\
521.824404761905	17.6523170883853\\
523.808531746032	18.6641009426953\\
525.792658730159	17.9546104087414\\
527.776785714286	18.6164225535022\\
529.760912698413	17.0186652077531\\
531.74503968254	18.1680118738438\\
533.729166666667	17.7805687313184\\
535.713293650794	17.3898835840834\\
537.69742063492	19.5983650491885\\
539.681547619047	17.2696933818034\\
541.665674603174	18.4775915602926\\
543.649801587301	16.6833863499042\\
545.633928571428	17.6154420005759\\
547.618055555555	16.7407832497451\\
549.602182539683	17.7870369276451\\
551.58630952381	16.709256863809\\
553.570436507937	17.2905103459003\\
555.554563492064	16.7054164329093\\
557.53869047619	16.906813670963\\
559.522817460317	16.2686319972446\\
561.506944444444	16.2553672759134\\
563.491071428571	16.5427902733712\\
565.475198412698	15.9933575467022\\
567.459325396825	15.6908245197483\\
569.443452380952	16.8931106471475\\
571.427579365079	15.4909769779146\\
573.411706349206	15.7545605102551\\
575.395833333333	16.1032709197603\\
577.37996031746	15.9118559405241\\
579.364087301587	15.1880400252543\\
581.348214285714	15.7443647102892\\
583.332341269841	15.0924923983294\\
585.316468253968	15.618878482158\\
587.300595238095	15.0956949674677\\
589.284722222222	15.471119350509\\
591.268849206349	14.7615695482208\\
593.252976190476	15.6264602532576\\
595.237103174603	13.8665739646389\\
597.22123015873	15.9149863575862\\
599.205357142857	13.6387240505625\\
601.189484126984	15.0398794380096\\
603.173611111111	14.1517029905383\\
605.157738095238	15.2049604868196\\
607.141865079365	14.2184517735027\\
609.125992063492	14.8467555341207\\
611.110119047619	13.5942094509556\\
613.094246031746	13.6833526455298\\
615.078373015873	12.1100711466027\\
617.0625	12.9439767120723\\
619.046626984127	12.2291736097271\\
621.030753968254	12.7194295392518\\
623.014880952381	11.4235084012058\\
624.999007936508	12.500326267197\\
626.983134920635	10.4804148726925\\
628.967261904762	10.2792864559394\\
630.951388888889	10.273110703334\\
632.935515873016	9.41725140474623\\
634.919642857143	10.2141069181689\\
636.90376984127	9.21661723935032\\
638.887896825397	8.90932735645713\\
640.872023809524	8.99896335788579\\
642.856150793651	8.78734929268374\\
644.840277777778	8.12067095608013\\
646.824404761905	7.44473755153893\\
648.808531746032	7.29517436781922\\
650.792658730159	6.33051989239333\\
652.776785714286	6.52479993357024\\
654.760912698413	5.95844062321566\\
656.74503968254	5.88385125675255\\
658.729166666667	5.63253738561263\\
660.713293650794	5.40143342058839\\
662.69742063492	5.51482831726261\\
664.681547619047	4.96391258976578\\
666.665674603174	5.72341045452346\\
668.649801587301	5.44825854835772\\
670.633928571428	5.29365165692133\\
672.618055555555	5.32695428383886\\
674.602182539682	4.83983644951801\\
676.58630952381	5.01161673457169\\
678.570436507937	5.2003624661482\\
680.554563492064	4.97324846213113\\
682.53869047619	5.27509061732442\\
684.522817460317	5.54675101231615\\
686.506944444444	5.46035076474323\\
688.491071428571	5.74296292306551\\
690.475198412698	6.04549182181459\\
692.459325396825	5.2971252350725\\
694.443452380952	6.25290059061985\\
696.427579365079	6.47657789817514\\
698.411706349206	6.12927242753238\\
700.395833333333	7.04638022812239\\
702.37996031746	6.52819440547275\\
704.364087301587	7.55070324815715\\
706.348214285714	7.88007503612107\\
708.332341269841	8.4111381312017\\
710.316468253968	8.15468319273027\\
712.300595238095	8.15370382473511\\
714.284722222222	7.91723432518451\\
716.268849206349	9.90344127575532\\
718.252976190476	9.5865407187513\\
720.237103174603	10.5697870174356\\
722.22123015873	11.0327482856457\\
724.205357142857	11.9358092437969\\
726.189484126984	12.3511650208456\\
728.173611111111	12.946549976869\\
730.157738095238	14.2249853482292\\
732.141865079365	14.2478761819188\\
734.125992063492	15.6284789287255\\
736.110119047619	15.7030698317198\\
738.094246031746	16.5951922968278\\
740.078373015873	16.4862328975375\\
742.0625	17.445571552478\\
744.046626984127	17.2891935154617\\
746.030753968254	17.3266548444193\\
748.014880952381	17.4588869215154\\
749.999007936508	18.3574267470221\\
751.983134920635	18.5899903724739\\
753.967261904762	17.9846885637978\\
755.951388888889	17.2205815279786\\
757.935515873016	17.7501715488586\\
759.919642857143	16.9192916452648\\
761.90376984127	17.5644520154704\\
763.887896825397	17.5993148227758\\
765.872023809524	17.1999587168555\\
767.856150793651	17.039930454053\\
769.840277777778	17.3858176509296\\
771.824404761905	16.1418321184902\\
773.808531746032	17.1380832177927\\
775.792658730159	16.5006318529449\\
777.776785714286	15.6356179731147\\
779.760912698413	15.324244533495\\
781.74503968254	15.5653912666314\\
783.729166666667	15.8934356722375\\
785.713293650794	15.5925304720932\\
787.69742063492	15.4586049623832\\
789.681547619047	15.2551790484316\\
791.665674603174	15.0563916287742\\
793.649801587301	14.6166032654493\\
795.633928571428	15.3991183596096\\
797.618055555555	15.3633898749853\\
799.602182539682	15.0083118675424\\
801.586309523809	16.5102346647487\\
803.570436507937	16.5015441212056\\
805.554563492064	17.0127574994373\\
807.53869047619	16.639201444307\\
809.522817460317	17.4564274010848\\
811.506944444444	16.3075880758791\\
813.491071428571	17.1464044311061\\
815.475198412698	16.186080637765\\
817.459325396825	16.9747757552904\\
819.443452380952	16.8124213372422\\
821.427579365079	15.9777827089463\\
823.411706349206	16.9900375729242\\
825.395833333333	16.3194393394542\\
827.37996031746	17.0227143745364\\
829.364087301587	15.6601464733667\\
831.348214285714	15.7951172819458\\
833.332341269841	16.5984271168287\\
835.316468253968	14.5264504086322\\
837.300595238095	16.3146896867723\\
839.284722222222	13.997219014998\\
841.268849206349	15.7294064784629\\
843.252976190476	13.8202224244863\\
845.237103174603	14.8558173706456\\
847.22123015873	14.3452203105397\\
849.205357142857	14.5012647953679\\
851.189484126984	14.2292350023596\\
853.173611111111	13.8605759755469\\
855.157738095238	14.7319115133766\\
857.141865079365	13.8983332662475\\
859.125992063492	14.1980285461988\\
861.110119047619	14.2915634796492\\
863.094246031746	13.5265149366533\\
865.078373015873	13.7089619108666\\
867.0625	14.0211554998226\\
869.046626984127	12.6481852728561\\
871.030753968254	13.3061610652624\\
873.014880952381	12.4310925484591\\
874.999007936508	12.7111648563764\\
876.983134920635	11.7564837265899\\
878.967261904762	12.6098810277307\\
880.951388888889	11.3941275049667\\
882.935515873016	12.5480070196738\\
884.919642857143	11.1138481048852\\
886.90376984127	12.098943435203\\
888.887896825397	12.0048930261992\\
890.872023809524	11.8398320264714\\
892.856150793651	11.3178656446397\\
894.840277777778	10.7473677447273\\
896.824404761905	9.7562085651712\\
898.808531746032	10.2959124394051\\
900.792658730159	9.44570090327642\\
902.776785714286	8.38566516538459\\
904.760912698413	8.56839114425498\\
906.74503968254	7.62613905144077\\
908.729166666667	7.78952133196028\\
910.713293650794	7.405905571909\\
912.69742063492	6.89473911097346\\
914.681547619047	7.14052943648729\\
916.665674603174	7.46001200472135\\
918.649801587301	5.64792368987657\\
920.633928571428	6.79872882317215\\
922.618055555555	5.8976117012212\\
924.602182539682	6.05486286639331\\
926.586309523809	5.59089050652263\\
928.570436507936	5.20984524139789\\
930.554563492063	5.45878803365663\\
932.53869047619	4.47728962289029\\
934.522817460317	5.67989701168975\\
936.506944444444	4.79055880225183\\
938.491071428571	6.87995520756945\\
940.475198412698	4.98293569539948\\
942.459325396825	6.16845085333262\\
944.443452380952	5.67968898254505\\
946.427579365079	5.66250700048156\\
948.411706349206	6.12340866773737\\
950.395833333333	5.97076556860485\\
952.37996031746	6.48693701867714\\
954.364087301587	6.82172959430981\\
956.348214285714	6.74099949582151\\
958.332341269841	7.06595435211092\\
960.316468253968	6.90588035324337\\
962.300595238095	7.00514428967447\\
964.284722222222	7.18112736781311\\
966.268849206349	8.03411259408793\\
968.252976190476	6.95625181765941\\
970.237103174603	8.68834844741547\\
972.22123015873	7.5482223302653\\
974.205357142857	8.21709232306132\\
976.189484126984	8.36679940004919\\
978.173611111111	10.056210470902\\
980.157738095238	8.3468745698956\\
982.141865079365	10.762483366805\\
984.125992063492	9.12967035934057\\
986.110119047619	11.251968626263\\
988.094246031746	9.96836961389517\\
990.078373015873	11.8249246468994\\
992.0625	11.4146490744429\\
994.046626984127	11.5902560855522\\
996.030753968254	11.6397746104968\\
998.014880952381	11.7151364785121\\
};
\addlegendentry{Case 2}

\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1.98313492063493	9.08277127248275\\
3.9672619047619	10.3122142258932\\
5.95138888888889	9.35956180605795\\
7.93551587301587	9.80196233718295\\
9.91964285714286	8.82592954261369\\
11.9037698412698	9.6564613424443\\
13.8878968253968	9.76474069100635\\
15.8720238095238	8.60913194330813\\
17.8561507936508	10.4738719791458\\
19.8402777777778	7.53463365669131\\
21.8244047619048	8.05498375370217\\
23.8085317460317	7.27939776877991\\
25.7926587301587	6.11254838756468\\
27.7767857142857	6.61917534540851\\
29.7609126984127	6.42505383905357\\
31.7450396825397	7.93821388528699\\
33.7291666666667	7.10660560449511\\
35.7132936507936	7.21185792138452\\
37.6974206349206	7.29337748934635\\
39.6815476190476	7.72439531197192\\
41.6656746031746	7.95245102014229\\
43.6498015873016	8.54589744947311\\
45.6339285714286	9.03756230412942\\
47.6180555555556	8.33534664130221\\
49.6021825396825	9.0346738573488\\
51.5863095238095	8.43660180320516\\
53.5704365079365	8.36955037899277\\
55.5545634920635	7.1230961227941\\
57.5386904761905	6.50447971021617\\
59.5228174603175	5.52490428033175\\
61.5069444444444	6.63178850685585\\
63.4910714285714	6.13892538143345\\
65.4751984126984	8.01595131730098\\
67.4593253968254	5.943573090073\\
69.4434523809524	5.90132835508469\\
71.4275793650794	4.17855704319038\\
73.4117063492064	4.63498549071424\\
75.3958333333333	3.73585070580995\\
77.3799603174603	2.89381354789975\\
79.3640873015873	3.38170315084037\\
81.3482142857143	3.90145961014934\\
83.3323412698413	3.59141221313758\\
85.3164682539682	4.09511868405821\\
87.3005952380952	3.60102760620055\\
89.2847222222222	4.89599525659705\\
91.2688492063492	4.66917128006183\\
93.2529761904762	4.93113094411405\\
95.2371031746032	4.61114753778407\\
97.2212301587302	5.55703219237774\\
99.2053571428571	4.79754211368143\\
101.189484126984	5.48740989286748\\
103.173611111111	5.26393741655968\\
105.157738095238	5.36299675356923\\
107.141865079365	6.59521901035809\\
109.125992063492	5.86306822212325\\
111.110119047619	6.71197969297211\\
113.094246031746	6.60307347382034\\
115.078373015873	6.82930779906669\\
117.0625	7.68598570296152\\
119.046626984127	8.231354483164\\
121.030753968254	8.75156729755846\\
123.014880952381	7.7224637478205\\
124.999007936508	8.38975914463828\\
126.983134920635	8.96843113540393\\
128.967261904762	7.84605155578591\\
130.951388888889	9.29671172930638\\
132.935515873016	8.76204160253994\\
134.919642857143	9.491218006103\\
136.90376984127	9.46637593271512\\
138.887896825397	9.75881343184184\\
140.872023809524	8.72289972431166\\
142.856150793651	10.2560276800417\\
144.840277777778	9.12127109130646\\
146.824404761905	9.97025605054992\\
148.808531746032	9.823265181337\\
150.792658730159	10.2327417108344\\
152.776785714286	10.9296583771623\\
154.760912698413	9.98234462565068\\
156.74503968254	11.6188527726345\\
158.729166666667	10.1583870191093\\
160.713293650794	12.0163661959491\\
162.697420634921	10.1323782405022\\
164.681547619048	11.3917283427914\\
166.665674603175	10.9877762304953\\
168.649801587302	11.9315788437324\\
170.633928571429	10.2343175642528\\
172.618055555556	11.5640379338004\\
174.602182539683	10.3182784533309\\
176.586309523809	12.2308419600323\\
178.570436507937	10.8152316250345\\
180.554563492063	12.6307485111905\\
182.53869047619	12.2531217736822\\
184.522817460317	13.1477976715365\\
186.506944444444	11.7862128648487\\
188.491071428571	12.55274941619\\
190.475198412698	12.3161111517017\\
192.459325396825	13.3919697346426\\
194.443452380952	12.0164638877732\\
196.427579365079	12.6967279321727\\
198.411706349206	13.535830357991\\
200.395833333333	12.0536858073228\\
202.37996031746	14.378214592565\\
204.364087301587	13.6689505431782\\
206.348214285714	13.0093258076445\\
208.332341269841	14.08719188032\\
210.316468253968	13.3813186932313\\
212.300595238095	14.4375255114149\\
214.284722222222	14.4758444008468\\
216.268849206349	13.0205972384541\\
218.252976190476	14.7081290825063\\
220.237103174603	13.2702703929654\\
222.22123015873	13.2984315999396\\
224.205357142857	12.2631404817913\\
226.189484126984	12.6043247834951\\
228.173611111111	12.0929491520012\\
230.157738095238	12.2745110703492\\
232.141865079365	12.7831421460244\\
234.125992063492	12.4694094437905\\
236.110119047619	12.0911909508636\\
238.094246031746	13.4288367852373\\
240.078373015873	14.1022976858412\\
242.0625	13.7278075340208\\
244.046626984127	13.3662194154032\\
246.030753968254	13.1403604636418\\
248.014880952381	14.316582106967\\
249.999007936508	14.794205054347\\
251.983134920635	14.2023815489332\\
253.967261904762	14.8025451132987\\
255.951388888889	14.4477730365814\\
257.935515873016	13.9215952998788\\
259.919642857143	14.6431585161316\\
261.90376984127	13.6148507874964\\
263.887896825397	15.1111764538501\\
265.872023809524	14.221153076775\\
267.856150793651	15.4388204681158\\
269.840277777778	14.560391445384\\
271.824404761905	14.5410836956986\\
273.808531746032	14.7874515771427\\
275.792658730159	13.9029939622713\\
277.776785714286	13.3990861855774\\
279.760912698413	14.0753147862723\\
281.74503968254	12.510967478428\\
283.729166666667	12.5526856725915\\
285.713293650794	12.309878024327\\
287.697420634921	13.6036709156616\\
289.681547619048	12.6337700277391\\
291.665674603175	13.2173922908953\\
293.649801587302	11.7985048551911\\
295.633928571429	12.2384701894639\\
297.618055555556	11.8037324967531\\
299.602182539683	12.2075088914595\\
301.58630952381	11.6800672206866\\
303.570436507937	12.2680816817155\\
305.554563492063	11.913339937734\\
307.53869047619	12.0981091037249\\
309.522817460317	11.9307362659984\\
311.506944444444	11.3921241108061\\
313.491071428571	11.9819334665813\\
315.475198412698	9.62435749614432\\
317.459325396825	11.3497944644565\\
319.443452380952	8.84414896756234\\
321.427579365079	9.44194630299748\\
323.411706349206	8.76781628654483\\
325.395833333333	8.59527312945404\\
327.37996031746	8.34814257913772\\
329.364087301587	8.46340848235363\\
331.348214285714	8.64006453767245\\
333.332341269841	8.32074748270387\\
335.316468253968	7.72961659052539\\
337.300595238095	7.52603811166111\\
339.284722222222	7.25158896640143\\
341.268849206349	7.55555014915873\\
343.252976190476	6.73903168791281\\
345.237103174603	7.34243738691961\\
347.22123015873	7.83583771866758\\
349.205357142857	7.75649823666574\\
351.189484126984	8.76016473763953\\
353.173611111111	8.22295405373552\\
355.157738095238	9.09701176206735\\
357.141865079365	10.3980790919498\\
359.125992063492	9.73287636751143\\
361.110119047619	12.1986776058938\\
363.094246031746	10.3500117427619\\
365.078373015873	11.3891428185182\\
367.0625	11.3304142546571\\
369.046626984127	12.4779554907486\\
371.030753968254	12.3782487665195\\
373.014880952381	13.6831047955392\\
374.999007936508	12.8622536784989\\
376.983134920635	15.4241370476579\\
378.967261904762	13.2663285179276\\
380.951388888889	14.1846431235729\\
382.935515873016	14.9497498860654\\
384.919642857143	14.9129126237706\\
386.90376984127	15.4679723632815\\
388.887896825397	15.6834878651576\\
390.872023809524	14.2128473816766\\
392.856150793651	15.5799295437298\\
394.840277777778	14.77744114481\\
396.824404761905	15.6250930364604\\
398.808531746032	15.4201633242408\\
400.792658730159	15.8092329748669\\
402.776785714286	16.3880778959769\\
404.760912698413	16.0470310581264\\
406.74503968254	16.1107972022168\\
408.729166666667	16.1288623601744\\
410.713293650794	17.887353808943\\
412.697420634921	16.7433007774037\\
414.681547619048	18.8321702393216\\
416.665674603175	18.2778067045121\\
418.649801587302	19.2263919394206\\
420.633928571428	19.5700431864817\\
422.618055555556	19.3733873246893\\
424.602182539683	20.9671935144146\\
426.58630952381	20.6725550868514\\
428.570436507937	21.4018738876337\\
430.554563492063	21.2993182287795\\
432.53869047619	21.2469437645435\\
434.522817460317	21.0709439323861\\
436.506944444444	21.1820714263377\\
438.491071428571	21.4582705056409\\
440.475198412698	21.4547454871304\\
442.459325396825	21.3596922216447\\
444.443452380952	21.0206157077631\\
446.427579365079	21.4348436699578\\
448.411706349206	21.507047060376\\
450.395833333333	20.6999445262109\\
452.37996031746	21.2193717898156\\
454.364087301587	20.3365387255974\\
456.348214285714	22.4553944888781\\
458.332341269841	20.6298186061862\\
460.316468253968	21.6275137105682\\
462.300595238095	20.0983138781465\\
464.284722222222	21.4340203168315\\
466.268849206349	19.9819900275177\\
468.252976190476	21.2334661219497\\
470.237103174603	19.4704381658667\\
472.22123015873	21.4628422047006\\
474.205357142857	20.458525071158\\
476.189484126984	21.4949276197591\\
478.173611111111	20.4186154182165\\
480.157738095238	19.8579366536842\\
482.141865079365	20.0046701963052\\
484.125992063492	20.2802235403601\\
486.110119047619	19.4625056502616\\
488.094246031746	20.9496238278529\\
490.078373015873	20.0848125497602\\
492.0625	20.485888034711\\
494.046626984127	20.6410291348682\\
496.030753968254	21.0410776488663\\
498.014880952381	21.1153878519825\\
499.999007936508	21.0423465908368\\
501.983134920635	20.1063965251463\\
503.967261904762	21.4525650276717\\
505.951388888889	19.7164523713708\\
507.935515873016	21.0224502490157\\
509.919642857143	19.1985773155686\\
511.90376984127	21.1399131701121\\
513.887896825397	19.804900100366\\
515.872023809524	20.5552751235835\\
517.856150793651	19.009303290919\\
519.840277777778	20.2786401062107\\
521.824404761905	19.5619275839905\\
523.808531746032	20.4475293865048\\
525.792658730159	19.4714421211384\\
527.776785714286	20.2726202615822\\
529.760912698413	18.6385370630804\\
531.74503968254	19.54312128484\\
533.729166666667	19.2989004024079\\
535.713293650794	19.2329051609595\\
537.69742063492	21.1294232263602\\
539.681547619047	18.5339459492844\\
541.665674603174	20.7208262216934\\
543.649801587301	19.5473591094152\\
545.633928571428	19.4311383686058\\
547.618055555555	18.3849384339619\\
549.602182539683	19.1479497471737\\
551.58630952381	18.1964413298614\\
553.570436507937	19.0486591765127\\
555.554563492064	18.5943467032507\\
557.53869047619	18.9869369561464\\
559.522817460317	18.2923962385545\\
561.506944444444	18.4145997814907\\
563.491071428571	18.3359509308329\\
565.475198412698	18.3452362118471\\
567.459325396825	17.2650958543727\\
569.443452380952	18.3396096671611\\
571.427579365079	17.4214142240453\\
573.411706349206	17.3047672237195\\
575.395833333333	18.0866282049393\\
577.37996031746	17.8542140802656\\
579.364087301587	17.148113688189\\
581.348214285714	17.4267327153181\\
583.332341269841	16.6995443069252\\
585.316468253968	17.2332371958336\\
587.300595238095	16.5427327246636\\
589.284722222222	16.8953388012414\\
591.268849206349	16.4520805548929\\
593.252976190476	17.4521352007366\\
595.237103174603	15.5288470206427\\
597.22123015873	18.0378572432988\\
599.205357142857	15.211933275588\\
601.189484126984	16.7451113654953\\
603.173611111111	15.6841221232497\\
605.157738095238	16.7081660459734\\
607.141865079365	16.0263133448544\\
609.125992063492	16.3040301963176\\
611.110119047619	15.4068385674549\\
613.094246031746	15.6895156573777\\
615.078373015873	14.3432122655524\\
617.0625	15.8290041843339\\
619.046626984127	14.2707857771701\\
621.030753968254	14.2593827164334\\
623.014880952381	13.2550974093954\\
624.999007936508	14.0178412050305\\
626.983134920635	12.3197558753448\\
628.967261904762	12.2281022269672\\
630.951388888889	12.0453291202552\\
632.935515873016	11.2586309489219\\
634.919642857143	11.6280434450533\\
636.90376984127	11.1149228758973\\
638.887896825397	10.6545976826668\\
640.872023809524	10.7186533653978\\
642.856150793651	10.6376425105898\\
644.840277777778	9.62253079453048\\
646.824404761905	9.57380241216906\\
648.808531746032	8.75660491294361\\
650.792658730159	8.59778076082929\\
652.776785714286	9.58955888807901\\
654.760912698413	8.32651816926823\\
656.74503968254	7.62437456032226\\
658.729166666667	7.50370394908168\\
660.713293650794	7.63371236535301\\
662.69742063492	7.76737838376871\\
664.681547619047	6.9689143797537\\
666.665674603174	7.69379608895014\\
668.649801587301	7.39388048457088\\
670.633928571428	7.05130338726008\\
672.618055555555	6.92837524932261\\
674.602182539682	6.50367539766939\\
676.58630952381	7.09997454841298\\
678.570436507937	7.33848667687541\\
680.554563492064	6.34111844989714\\
682.53869047619	6.54896058578728\\
684.522817460317	7.09389000696334\\
686.506944444444	6.8863270279491\\
688.491071428571	7.27807730576386\\
690.475198412698	7.93097475902537\\
692.459325396825	8.22329434632938\\
694.443452380952	8.17315524417672\\
696.427579365079	8.61285861214773\\
698.411706349206	8.018838485524\\
700.395833333333	8.6931241784173\\
702.37996031746	7.99889977457169\\
704.364087301587	9.17081178078131\\
706.348214285714	9.71688172599157\\
708.332341269841	10.38859796755\\
710.316468253968	11.1765054287563\\
712.300595238095	10.1599622906997\\
714.284722222222	9.8375732143632\\
716.268849206349	11.5113821807764\\
718.252976190476	11.12209547785\\
720.237103174603	12.8246683741752\\
722.22123015873	12.7475484729847\\
724.205357142857	13.1163115651955\\
726.189484126984	13.9028848623674\\
728.173611111111	14.5706072377009\\
730.157738095238	16.7631986510405\\
732.141865079365	16.4423605919548\\
734.125992063492	17.3949066653806\\
736.110119047619	17.3344937407744\\
738.094246031746	18.7125525889014\\
740.078373015873	18.1701526252447\\
742.0625	19.376285684492\\
744.046626984127	19.6551010963121\\
746.030753968254	20.1106093009017\\
748.014880952381	18.8535574075768\\
749.999007936508	20.1482331571259\\
751.983134920635	20.9028770276146\\
753.967261904762	20.3905836119923\\
755.951388888889	20.2497832596863\\
757.935515873016	20.5530291235516\\
759.919642857143	19.5292663441644\\
761.90376984127	19.1599235177989\\
763.887896825397	19.5453309756661\\
765.872023809524	19.038209810186\\
767.856150793651	18.8717897684573\\
769.840277777778	18.8530961463446\\
771.824404761905	17.9641083127175\\
773.808531746032	18.6564861279131\\
775.792658730159	18.0798594893911\\
777.776785714286	17.227551460441\\
779.760912698413	16.4661778880769\\
781.74503968254	17.4355160068119\\
783.729166666667	17.9222654717514\\
785.713293650794	17.2144873663465\\
787.69742063492	17.0290737244507\\
789.681547619047	16.6655664429497\\
791.665674603174	16.7013128910646\\
793.649801587301	15.9284781317282\\
795.633928571428	17.4587235464925\\
797.618055555555	17.1643749153082\\
799.602182539682	16.774596889775\\
801.586309523809	18.2275021563756\\
803.570436507937	18.6003743660377\\
805.554563492064	18.8998864799857\\
807.53869047619	18.6536324014842\\
809.522817460317	19.302428128136\\
811.506944444444	18.0836334737415\\
813.491071428571	19.2022060970733\\
815.475198412698	18.5346687930748\\
817.459325396825	18.8624357341432\\
819.443452380952	17.9907286634319\\
821.427579365079	18.0347489694421\\
823.411706349206	19.4172795898269\\
825.395833333333	19.1043679236418\\
827.37996031746	19.1245116289332\\
829.364087301587	17.0512199435854\\
831.348214285714	17.1804772385932\\
833.332341269841	18.7245405087667\\
835.316468253968	16.6849112232652\\
837.300595238095	18.1987737301057\\
839.284722222222	16.1544569235796\\
841.268849206349	17.5461464729768\\
843.252976190476	15.3216699393264\\
845.237103174603	16.3334115070211\\
847.22123015873	17.2238383502885\\
849.205357142857	16.4510574008077\\
851.189484126984	15.7079912810021\\
853.173611111111	15.9591491728157\\
855.157738095238	16.7087294354181\\
857.141865079365	15.7605931429039\\
859.125992063492	15.8127212537304\\
861.110119047619	16.1391106106618\\
863.094246031746	15.5224871921392\\
865.078373015873	15.4250628541236\\
867.0625	15.8841707200769\\
869.046626984127	14.3245798384934\\
871.030753968254	15.5528150732067\\
873.014880952381	15.2427723000159\\
874.999007936508	15.0074215032222\\
876.983134920635	13.9308432577428\\
878.967261904762	14.643256940763\\
880.951388888889	13.1189115770793\\
882.935515873016	14.4316450973498\\
884.919642857143	13.3467695564497\\
886.90376984127	13.9824490416248\\
888.887896825397	13.6602500681922\\
890.872023809524	13.4574671332888\\
892.856150793651	13.1356972477669\\
894.840277777778	12.7914456992189\\
896.824404761905	12.0098448776367\\
898.808531746032	12.1705183780819\\
900.792658730159	11.437458950152\\
902.776785714286	10.3129812515975\\
904.760912698413	10.5622524955264\\
906.74503968254	9.76532646624679\\
908.729166666667	10.3146905731227\\
910.713293650794	9.16064653168945\\
912.69742063492	8.94376293124569\\
914.681547619047	9.19572712298952\\
916.665674603174	9.97903921967745\\
918.649801587301	7.33340434339009\\
920.633928571428	8.71649289104875\\
922.618055555555	7.41357052976207\\
924.602182539682	7.68333784654493\\
926.586309523809	7.59246444231275\\
928.570436507936	7.32064804307501\\
930.554563492063	7.58247494005887\\
932.53869047619	6.73389149142995\\
934.522817460317	8.25428471538273\\
936.506944444444	6.9306043208068\\
938.491071428571	8.91739169889806\\
940.475198412698	6.71340187769666\\
942.459325396825	8.1100361362479\\
944.443452380952	7.67529270695935\\
946.427579365079	7.30109062792376\\
948.411706349206	8.01695860061188\\
950.395833333333	8.03305512957199\\
952.37996031746	8.11582550194488\\
954.364087301587	8.46749079645788\\
956.348214285714	8.63594428479684\\
958.332341269841	8.87720319544391\\
960.316468253968	8.57152925815764\\
962.300595238095	8.78766751828376\\
964.284722222222	9.0786059420212\\
966.268849206349	9.56696937907846\\
968.252976190476	9.00334344306844\\
970.237103174603	12.3851112757982\\
972.22123015873	9.87343724003601\\
974.205357142857	10.0347993891286\\
976.189484126984	10.756305257116\\
978.173611111111	11.7588826827266\\
980.157738095238	10.2610000722949\\
982.141865079365	12.4622931930854\\
984.125992063492	10.6030779916193\\
986.110119047619	12.9878549558686\\
988.094246031746	11.7588829298227\\
990.078373015873	13.6680805170039\\
992.0625	13.0177364060415\\
994.046626984127	13.5515122113763\\
996.030753968254	14.5290069320517\\
998.014880952381	14.1272123624147\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1.98313492063493	4.96105590889328\\
3.9672619047619	5.91858901728487\\
5.95138888888889	5.10765491515197\\
7.93551587301587	5.70469007056726\\
9.91964285714286	5.19625290761007\\
11.9037698412698	5.17781383333871\\
13.8878968253968	4.70389955689687\\
15.8720238095238	4.06966997804761\\
17.8561507936508	5.63649721401496\\
19.8402777777778	3.98315667302048\\
21.8244047619048	5.34644473667063\\
23.8085317460317	4.71919930178317\\
25.7926587301587	3.69422019568453\\
27.7767857142857	3.63581595466434\\
29.7609126984127	3.03190819145555\\
31.7450396825397	2.71550860211307\\
33.7291666666667	3.0409662808122\\
35.7132936507936	4.24378425653754\\
37.6974206349206	3.97607783825844\\
39.6815476190476	3.53811823754169\\
41.6656746031746	3.56625642560187\\
43.6498015873016	3.21661168750479\\
45.6339285714286	4.24088925970058\\
47.6180555555556	4.36136308246256\\
49.6021825396825	3.50316559159324\\
51.5863095238095	3.87752505763868\\
53.5704365079365	3.43457959442138\\
55.5545634920635	3.71154800747666\\
57.5386904761905	3.27332694730876\\
59.5228174603175	2.7238080744727\\
61.5069444444444	3.63358978329383\\
63.4910714285714	1.41553540676441\\
65.4751984126984	1.84732503193592\\
67.4593253968254	0.522859889068422\\
69.4434523809524	2.69224428159176\\
71.4275793650794	0.390281866509945\\
73.4117063492064	0.517624327571762\\
75.3958333333333	-0.228177202969851\\
77.3799603174603	0.43944913721194\\
79.3640873015873	0.601917809444827\\
81.3482142857143	-0.352976135731704\\
83.3323412698413	-0.590643650606363\\
85.3164682539682	-0.0653584188515488\\
87.3005952380952	0.224398433854017\\
89.2847222222222	0.223075278642327\\
91.2688492063492	0.507415068639752\\
93.2529761904762	2.13895925736546\\
95.2371031746032	1.91184853165717\\
97.2212301587302	2.66670311694664\\
99.2053571428571	1.43622822536636\\
101.189484126984	1.56772104701224\\
103.173611111111	1.55345703019534\\
105.157738095238	1.73014090488203\\
107.141865079365	2.656361695801\\
109.125992063492	2.70730290141267\\
111.110119047619	4.06823346549824\\
113.094246031746	3.17258377824838\\
115.078373015873	3.79277825559587\\
117.0625	4.29520536081621\\
119.046626984127	4.48883567009785\\
121.030753968254	4.978648457349\\
123.014880952381	5.15114114708125\\
124.999007936508	5.26874791674964\\
126.983134920635	5.86603961169282\\
128.967261904762	5.26616689849527\\
130.951388888889	6.23769752949292\\
132.935515873016	5.60010423185926\\
134.919642857143	5.4177250593699\\
136.90376984127	5.03972412642047\\
138.887896825397	5.77400129020348\\
140.872023809524	5.17282331292151\\
142.856150793651	5.87266520248705\\
144.840277777778	5.55045394278341\\
146.824404761905	6.20648670658962\\
148.808531746032	6.45031296462373\\
150.792658730159	5.29460438867845\\
152.776785714286	7.14427369766036\\
154.760912698413	6.66245602025032\\
156.74503968254	7.8409329825939\\
158.729166666667	6.70659173433074\\
160.713293650794	7.71454045294148\\
162.697420634921	5.99494723080191\\
164.681547619048	8.08097271892553\\
166.665674603175	6.1872436147799\\
168.649801587302	6.85471015806962\\
170.633928571429	5.63686582373824\\
172.618055555556	6.70177951095362\\
174.602182539683	5.68033165158607\\
176.586309523809	7.41863516062401\\
178.570436507937	5.93597296852533\\
180.554563492063	8.35221706059653\\
182.53869047619	7.10820632764561\\
184.522817460317	8.64775512234812\\
186.506944444444	8.5325723201294\\
188.491071428571	9.22934172617378\\
190.475198412698	9.41097294414305\\
192.459325396825	10.346465816561\\
194.443452380952	9.6688000805283\\
196.427579365079	9.91724979300275\\
198.411706349206	10.4069976961639\\
200.395833333333	8.22712882895615\\
202.37996031746	10.4311661101411\\
204.364087301587	10.493199456817\\
206.348214285714	10.1279548463548\\
208.332341269841	11.0641605243583\\
210.316468253968	10.2182374340701\\
212.300595238095	10.6250455732822\\
214.284722222222	10.8586805096783\\
216.268849206349	8.76554368880939\\
218.252976190476	10.165429116573\\
220.237103174603	7.99693646176196\\
222.22123015873	8.84013352464062\\
224.205357142857	8.95936088678445\\
226.189484126984	8.76892915875437\\
228.173611111111	8.46613510571688\\
230.157738095238	9.00140223042814\\
232.141865079365	9.69908498907071\\
234.125992063492	9.65996892777758\\
236.110119047619	8.98319167542784\\
238.094246031746	9.68009336739886\\
240.078373015873	8.75260539986302\\
242.0625	9.82533330807006\\
244.046626984127	10.3979223432299\\
246.030753968254	9.92461354815227\\
248.014880952381	10.6611005253989\\
249.999007936508	10.9062929051151\\
251.983134920635	10.0344478378945\\
253.967261904762	10.0189381863099\\
255.951388888889	10.3623747168594\\
257.935515873016	10.270556045404\\
259.919642857143	11.5042454043861\\
261.90376984127	10.259927489452\\
263.887896825397	11.376292458241\\
265.872023809524	10.8725200291886\\
267.856150793651	11.2421410410599\\
269.840277777778	11.0866332014483\\
271.824404761905	10.3806994990869\\
273.808531746032	11.0446259329286\\
275.792658730159	10.213363043777\\
277.776785714286	8.73684848173266\\
279.760912698413	10.1842633818083\\
281.74503968254	9.23568977644591\\
283.729166666667	9.65692478165436\\
285.713293650794	8.58298670274347\\
287.697420634921	8.62277737634285\\
289.681547619048	8.89110914884257\\
291.665674603175	9.45570537834768\\
293.649801587302	8.60108370078075\\
295.633928571429	8.3136810823901\\
297.618055555556	7.25677683134911\\
299.602182539683	8.56681788832247\\
301.58630952381	7.87329555206385\\
303.570436507937	8.94058053627162\\
305.554563492063	7.72431662861373\\
307.53869047619	8.42024003727293\\
309.522817460317	7.07910431665869\\
311.506944444444	6.63728073901161\\
313.491071428571	7.40515703272805\\
315.475198412698	6.46918046191159\\
317.459325396825	7.31129935106381\\
319.443452380952	5.76455088301197\\
321.427579365079	6.28963302537541\\
323.411706349206	5.42254034663732\\
325.395833333333	5.45964304203871\\
327.37996031746	4.48372879111981\\
329.364087301587	5.75105235612729\\
331.348214285714	4.85128231128984\\
333.332341269841	4.47105679560572\\
335.316468253968	4.24066003954642\\
337.300595238095	4.12969867585611\\
339.284722222222	4.2703352797654\\
341.268849206349	4.60188037855465\\
343.252976190476	3.44121894096067\\
345.237103174603	4.47316081489973\\
347.22123015873	4.03272126056743\\
349.205357142857	3.80785128303014\\
351.189484126984	4.89283126015483\\
353.173611111111	5.39557305300688\\
355.157738095238	5.2899263500386\\
357.141865079365	6.47625122615361\\
359.125992063492	5.50021030976912\\
361.110119047619	6.87109841793534\\
363.094246031746	5.41112642014722\\
365.078373015873	8.234449840566\\
367.0625	7.69168757492397\\
369.046626984127	9.09614841538876\\
371.030753968254	8.54017396249566\\
373.014880952381	9.911255386507\\
374.999007936508	8.36048141639382\\
376.983134920635	9.61788244740301\\
378.967261904762	9.19020914618954\\
380.951388888889	9.37728875795329\\
382.935515873016	10.3926090382289\\
384.919642857143	9.47732372777052\\
386.90376984127	9.96535063311456\\
388.887896825397	10.9799466703653\\
390.872023809524	11.0711677993159\\
392.856150793651	12.8543290262699\\
394.840277777778	10.7775781328641\\
396.824404761905	12.0693952821382\\
398.808531746032	12.0415570133069\\
400.792658730159	12.0758559607197\\
402.776785714286	12.5520946722593\\
404.760912698413	12.4800989176828\\
406.74503968254	13.6550540787901\\
408.729166666667	12.7712713204484\\
410.713293650794	13.6995066177258\\
412.697420634921	12.6799100614321\\
414.681547619048	14.3753928694875\\
416.665674603175	13.8185412337105\\
418.649801587302	14.8545998104681\\
420.633928571428	16.055189468914\\
422.618055555556	15.098066435924\\
424.602182539683	16.4000813369909\\
426.58630952381	16.1347578782415\\
428.570436507937	16.9471570767997\\
430.554563492063	17.9941653241806\\
432.53869047619	17.2604428737443\\
434.522817460317	17.7576083156497\\
436.506944444444	17.0147819218142\\
438.491071428571	18.3801441244104\\
440.475198412698	16.9400386361045\\
442.459325396825	17.6689304590974\\
444.443452380952	17.8422560090249\\
446.427579365079	16.7144820726879\\
448.411706349206	17.3815802138898\\
450.395833333333	17.4688561183418\\
452.37996031746	18.1875969507273\\
454.364087301587	16.4943317826719\\
456.348214285714	18.1393365129104\\
458.332341269841	17.0334577567044\\
460.316468253968	17.3035486387116\\
462.300595238095	16.8428777762882\\
464.284722222222	18.40292611368\\
466.268849206349	15.3803459346532\\
468.252976190476	17.4789086743757\\
470.237103174603	16.1037388370575\\
472.22123015873	16.8358839949578\\
474.205357142857	15.7029029030667\\
476.189484126984	16.8680428635203\\
478.173611111111	16.0126684320362\\
480.157738095238	16.8468997485059\\
482.141865079365	16.5589082153403\\
484.125992063492	16.7221550359434\\
486.110119047619	16.9247066474157\\
488.094246031746	17.0247929329381\\
490.078373015873	15.5697938563143\\
492.0625	16.8491919303663\\
494.046626984127	17.1766199301809\\
496.030753968254	17.7873227646569\\
498.014880952381	16.8956639447186\\
499.999007936508	17.8239167725588\\
501.983134920635	16.1003166853569\\
503.967261904762	17.9468116539922\\
505.951388888889	16.8064003999383\\
507.935515873016	17.1823751344094\\
509.919642857143	15.3206963918049\\
511.90376984127	16.4351218310603\\
513.887896825397	14.2490608197673\\
515.872023809524	16.2960008683153\\
517.856150793651	15.3881643072254\\
519.840277777778	16.7635966582661\\
521.824404761905	15.74270659278\\
523.808531746032	16.8806724988857\\
525.792658730159	16.4377786963445\\
527.776785714286	16.9602248454222\\
529.760912698413	15.3987933524257\\
531.74503968254	16.7929024628476\\
533.729166666667	16.262237060229\\
535.713293650794	15.5468620072074\\
537.69742063492	18.0673068720168\\
539.681547619047	16.0054408143224\\
541.665674603174	16.2343568988918\\
543.649801587301	13.8194135903932\\
545.633928571428	15.7997456325459\\
547.618055555555	15.0966280655283\\
549.602182539683	16.4261241081165\\
551.58630952381	15.2220723977567\\
553.570436507937	15.532361515288\\
555.554563492064	14.8164861625679\\
557.53869047619	14.8266903857797\\
559.522817460317	14.2448677559346\\
561.506944444444	14.096134770336\\
563.491071428571	14.7496296159095\\
565.475198412698	13.6414788815573\\
567.459325396825	14.1165531851238\\
569.443452380952	15.446611627134\\
571.427579365079	13.560539731784\\
573.411706349206	14.2043537967907\\
575.395833333333	14.1199136345813\\
577.37996031746	13.9694978007825\\
579.364087301587	13.2279663623196\\
581.348214285714	14.0619967052604\\
583.332341269841	13.4854404897335\\
585.316468253968	14.0045197684824\\
587.300595238095	13.6486572102719\\
589.284722222222	14.0468998997765\\
591.268849206349	13.0710585415487\\
593.252976190476	13.8007853057786\\
595.237103174603	12.2043009086351\\
597.22123015873	13.7921154718736\\
599.205357142857	12.0655148255369\\
601.189484126984	13.3346475105239\\
603.173611111111	12.6192838578269\\
605.157738095238	13.7017549276657\\
607.141865079365	12.410590202151\\
609.125992063492	13.3894808719239\\
611.110119047619	11.7815803344563\\
613.094246031746	11.6771896336819\\
615.078373015873	9.87693002765299\\
617.0625	10.0589492398107\\
619.046626984127	10.1875614422842\\
621.030753968254	11.1794763620702\\
623.014880952381	9.59191939301618\\
624.999007936508	10.9828113293635\\
626.983134920635	8.64107387004022\\
628.967261904762	8.33047068491173\\
630.951388888889	8.5008922864128\\
632.935515873016	7.57587186057058\\
634.919642857143	8.80017039128457\\
636.90376984127	7.31831160280336\\
638.887896825397	7.16405703024751\\
640.872023809524	7.27927335037378\\
642.856150793651	6.93705607477771\\
644.840277777778	6.61881111762978\\
646.824404761905	5.31567269090879\\
648.808531746032	5.83374382269483\\
650.792658730159	4.06325902395738\\
652.776785714286	3.46004097906148\\
654.760912698413	3.5903630771631\\
656.74503968254	4.14332795318283\\
658.729166666667	3.76137082214359\\
660.713293650794	3.16915447582376\\
662.69742063492	3.26227825075651\\
664.681547619047	2.95891079977787\\
666.665674603174	3.75302482009678\\
668.649801587301	3.50263661214456\\
670.633928571428	3.53599992658258\\
672.618055555555	3.7255333183551\\
674.602182539682	3.17599750136664\\
676.58630952381	2.92325892073041\\
678.570436507937	3.06223825542099\\
680.554563492064	3.60537847436512\\
682.53869047619	4.00122064886156\\
684.522817460317	3.99961201766896\\
686.506944444444	4.03437450153737\\
688.491071428571	4.20784854036716\\
690.475198412698	4.16000888460381\\
692.459325396825	2.37095612381562\\
694.443452380952	4.33264593706298\\
696.427579365079	4.34029718420256\\
698.411706349206	4.23970636954075\\
700.395833333333	5.39963627782749\\
702.37996031746	5.05748903637382\\
704.364087301587	5.93059471553299\\
706.348214285714	6.04326834625057\\
708.332341269841	6.43367829485344\\
710.316468253968	5.13286095670427\\
712.300595238095	6.14744535877048\\
714.284722222222	5.99689543600583\\
716.268849206349	8.2955003707342\\
718.252976190476	8.05098595965258\\
720.237103174603	8.31490566069595\\
722.22123015873	9.31794809830677\\
724.205357142857	10.7553069223982\\
726.189484126984	10.7994451793239\\
728.173611111111	11.3224927160371\\
730.157738095238	11.686772045418\\
732.141865079365	12.0533917718827\\
734.125992063492	13.8620511920704\\
736.110119047619	14.0716459226652\\
738.094246031746	14.4778320047542\\
740.078373015873	14.8023131698303\\
742.0625	15.5148574204641\\
744.046626984127	14.9232859346112\\
746.030753968254	14.5427003879369\\
748.014880952381	16.0642164354539\\
749.999007936508	16.5666203369184\\
751.983134920635	16.2771037173332\\
753.967261904762	15.5787935156032\\
755.951388888889	14.1913797962709\\
757.935515873016	14.9473139741656\\
759.919642857143	14.3093169463652\\
761.90376984127	15.9689805131419\\
763.887896825397	15.6532986698855\\
765.872023809524	15.361707623525\\
767.856150793651	15.2080711396486\\
769.840277777778	15.9185391555145\\
771.824404761905	14.319555924263\\
773.808531746032	15.6196803076722\\
775.792658730159	14.9214042164987\\
777.776785714286	14.0436844857884\\
779.760912698413	14.1823111789131\\
781.74503968254	13.695266526451\\
783.729166666667	13.8646058727236\\
785.713293650794	13.9705735778398\\
787.69742063492	13.8881362003156\\
789.681547619047	13.8447916539135\\
791.665674603174	13.4114703664838\\
793.649801587301	13.3047283991704\\
795.633928571428	13.3395131727268\\
797.618055555555	13.5624048346624\\
799.602182539682	13.2420268453097\\
801.586309523809	14.7929671731219\\
803.570436507937	14.4027138763735\\
805.554563492064	15.1256285188888\\
807.53869047619	14.6247704871298\\
809.522817460317	15.6104266740335\\
811.506944444444	14.5315426780167\\
813.491071428571	15.090602765139\\
815.475198412698	13.8374924824552\\
817.459325396825	15.0871157764377\\
819.443452380952	15.6341140110524\\
821.427579365079	13.9208164484504\\
823.411706349206	14.5627955560215\\
825.395833333333	13.5345107552666\\
827.37996031746	14.9209171201396\\
829.364087301587	14.2690730031479\\
831.348214285714	14.4097573252984\\
833.332341269841	14.4723137248907\\
835.316468253968	12.3679895939991\\
837.300595238095	14.4306056434388\\
839.284722222222	11.8399811064164\\
841.268849206349	13.9126664839491\\
843.252976190476	12.3187749096463\\
845.237103174603	13.3782232342701\\
847.22123015873	11.4666022707908\\
849.205357142857	12.5514721899281\\
851.189484126984	12.7504787237171\\
853.173611111111	11.7620027782781\\
855.157738095238	12.755093591335\\
857.141865079365	12.036073389591\\
859.125992063492	12.5833358386672\\
861.110119047619	12.4440163486367\\
863.094246031746	11.5305426811673\\
865.078373015873	11.9928609676097\\
867.0625	12.1581402795683\\
869.046626984127	10.9717907072188\\
871.030753968254	11.0595070573182\\
873.014880952381	9.6194127969022\\
874.999007936508	10.4149082095306\\
876.983134920635	9.58212419543696\\
878.967261904762	10.5765051146983\\
880.951388888889	9.66934343285408\\
882.935515873016	10.6643689419979\\
884.919642857143	8.88092665332065\\
886.90376984127	10.2154378287812\\
888.887896825397	10.3495359842063\\
890.872023809524	10.2221969196539\\
892.856150793651	9.50003404151244\\
894.840277777778	8.70328979023567\\
896.824404761905	7.50257225270567\\
898.808531746032	8.4213065007284\\
900.792658730159	7.45394285640081\\
902.776785714286	6.45834907917164\\
904.760912698413	6.57452979298352\\
906.74503968254	5.48695163663474\\
908.729166666667	5.26435209079784\\
910.713293650794	5.65116461212856\\
912.69742063492	4.84571529070124\\
914.681547619047	5.08533174998505\\
916.665674603174	4.94098478976526\\
918.649801587301	3.96244303636305\\
920.633928571428	4.88096475529555\\
922.618055555555	4.38165287268033\\
924.602182539682	4.42638788624169\\
926.586309523809	3.58931657073251\\
928.570436507936	3.09904243972077\\
930.554563492063	3.3351011272544\\
932.53869047619	2.22068775435062\\
934.522817460317	3.10550930799677\\
936.506944444444	2.65051328369687\\
938.491071428571	4.84251871624083\\
940.475198412698	3.25246951310231\\
942.459325396825	4.22686557041733\\
944.443452380952	3.68408525813075\\
946.427579365079	4.02392337303936\\
948.411706349206	4.22985873486287\\
950.395833333333	3.90847600763772\\
952.37996031746	4.8580485354094\\
954.364087301587	5.17596839216174\\
956.348214285714	4.84605470684618\\
958.332341269841	5.25470550877794\\
960.316468253968	5.24023144832911\\
962.300595238095	5.22262106106518\\
964.284722222222	5.28364879360502\\
966.268849206349	6.5012558090974\\
968.252976190476	4.90916019225038\\
970.237103174603	4.9915856190327\\
972.22123015873	5.22300742049458\\
974.205357142857	6.39938525699407\\
976.189484126984	5.97729354298235\\
978.173611111111	8.35353825907738\\
980.157738095238	6.43274906749632\\
982.141865079365	9.0626735405245\\
984.125992063492	7.65626272706187\\
986.110119047619	9.51608229665736\\
988.094246031746	8.17785629796768\\
990.078373015873	9.98176877679485\\
992.0625	9.8115617428444\\
994.046626984127	9.62899995972811\\
996.030753968254	8.75054228894184\\
998.014880952381	9.30306059460941\\
};
\addplot [color=mycolor7]
  table[row sep=crcr]{%
1.98313492063493	7.01578878843753\\
3.9672619047619	8.12904863365016\\
5.95138888888889	7.21299800306493\\
7.93551587301587	7.75449924278103\\
9.91964285714286	7.01187279521884\\
11.9037698412698	7.42909329880719\\
13.8878968253968	7.22232210975465\\
15.8720238095238	6.34982673219796\\
17.8561507936508	8.06367228976019\\
19.8402777777778	5.7373209427895\\
21.8244047619048	6.71343265848811\\
23.8085317460317	6.00455608300795\\
25.7926587301587	4.89501974372866\\
27.7767857142857	5.13639733048408\\
29.7609126984127	4.72587676772567\\
31.7450396825397	5.31877239029934\\
33.7291666666667	5.09067846459493\\
35.7132936507936	5.71464153223858\\
37.6974206349206	5.63266026704655\\
39.6815476190476	5.63318777419247\\
41.6656746031746	5.75858147111414\\
43.6498015873016	5.88567973743516\\
45.6339285714286	6.63803737528414\\
47.6180555555556	6.35431609132646\\
49.6021825396825	6.25343204489226\\
51.5863095238095	6.15165187957814\\
53.5704365079365	5.91005783215219\\
55.5545634920635	5.41600812237452\\
57.5386904761905	4.88515574856653\\
59.5228174603175	4.14039244920146\\
61.5069444444444	5.12002144332138\\
63.4910714285714	3.77901929193571\\
65.4751984126984	4.93108967710227\\
67.4593253968254	3.24658149716069\\
69.4434523809524	4.28309429953009\\
71.4275793650794	2.28885326406452\\
73.4117063492064	2.58190145145566\\
75.3958333333333	1.75273659427793\\
77.3799603174603	1.65485048463511\\
79.3640873015873	2.00030488166914\\
81.3482142857143	1.77681813826201\\
83.3323412698413	1.49937078231322\\
85.3164682539682	2.02865349053346\\
87.3005952380952	1.90386055039745\\
89.2847222222222	2.55027479385331\\
91.2688492063492	2.59649161155923\\
93.2529761904762	3.5233252282866\\
95.2371031746032	3.26177554186081\\
97.2212301587302	4.11652724687109\\
99.2053571428571	3.12247620837937\\
101.189484126984	3.52090379477021\\
103.173611111111	3.40354662210989\\
105.157738095238	3.5602293328801\\
107.141865079365	4.62468520071304\\
109.125992063492	4.28936973168007\\
111.110119047619	5.3755003998355\\
113.094246031746	4.89460372899707\\
115.078373015873	5.30477793952344\\
117.0625	5.98379648808646\\
119.046626984127	6.36994274137718\\
121.030753968254	6.88103157223409\\
123.014880952381	6.42004034621766\\
124.999007936508	6.83151803661485\\
126.983134920635	7.41673396622564\\
128.967261904762	6.54848391427414\\
130.951388888889	7.7664914488104\\
132.935515873016	7.18870292255567\\
134.919642857143	7.45237129594782\\
136.90376984127	7.24863405578841\\
138.887896825397	7.77691680095454\\
140.872023809524	6.93740538470377\\
142.856150793651	8.07335739300763\\
144.840277777778	7.33563027565588\\
146.824404761905	8.09011654445192\\
148.808531746032	8.13817614812252\\
150.792658730159	7.75668295768648\\
152.776785714286	9.04142322305077\\
154.760912698413	8.32843032209032\\
156.74503968254	9.71715038583586\\
158.729166666667	8.44424595132943\\
160.713293650794	9.86134449898918\\
162.697420634921	8.06971855829369\\
164.681547619048	9.72843690654664\\
166.665674603175	8.57928167232973\\
168.649801587302	9.40121954076159\\
170.633928571429	7.94201698662772\\
172.618055555556	9.12566736858166\\
174.602182539683	7.99940703899216\\
176.586309523809	9.82599808766694\\
178.570436507937	8.35813731459441\\
180.554563492063	10.4976785425102\\
182.53869047619	9.68957702436198\\
184.522817460317	10.886517090725\\
186.506944444444	10.1774903897208\\
188.491071428571	10.8817182504921\\
190.475198412698	10.8643211899735\\
192.459325396825	11.8673808932031\\
194.443452380952	10.8445675598073\\
196.427579365079	11.3042910947768\\
198.411706349206	11.9723742334758\\
200.395833333333	10.1349477953777\\
202.37996031746	12.4029752675292\\
204.364087301587	12.0873721167636\\
206.348214285714	11.5695350632869\\
208.332341269841	12.5821727999653\\
210.316468253968	11.7933747336703\\
212.300595238095	12.5361680973361\\
214.284722222222	12.6717685622768\\
216.268849206349	10.8760500563228\\
218.252976190476	12.455110459648\\
220.237103174603	10.6255287687002\\
222.22123015873	11.0633145693564\\
224.205357142857	10.6193455953374\\
226.189484126984	10.6786628987616\\
228.173611111111	10.2817196686067\\
230.157738095238	10.6307673301991\\
232.141865079365	11.2406932890961\\
234.125992063492	11.0737704793699\\
236.110119047619	10.5307696865294\\
238.094246031746	11.5576219000998\\
240.078373015873	11.4338268018544\\
242.0625	11.770156082712\\
244.046626984127	11.8850988835004\\
246.030753968254	11.5409634987167\\
248.014880952381	12.4852144187181\\
249.999007936508	12.843415424961\\
251.983134920635	12.1248526948147\\
253.967261904762	12.4128372469357\\
255.951388888889	12.3991708050883\\
257.935515873016	12.0869434650898\\
259.919642857143	13.0815941672532\\
261.90376984127	11.9282625110978\\
263.887896825397	13.2523932570297\\
265.872023809524	12.5445267792882\\
267.856150793651	13.3326796615594\\
269.840277777778	12.827194643901\\
271.824404761905	12.4704919078665\\
273.808531746032	12.9091182121138\\
275.792658730159	12.0609430485166\\
277.776785714286	11.0686991703383\\
279.760912698413	12.132499876743\\
281.74503968254	10.8801324632321\\
283.729166666667	11.0955213966254\\
285.713293650794	10.4446740557516\\
287.697420634921	11.1031995388792\\
289.681547619048	10.7683900124808\\
291.665674603175	11.3425602223425\\
293.649801587302	10.2103137261885\\
295.633928571429	10.2718213610797\\
297.618055555556	9.52062516909444\\
299.602182539683	10.3900271257874\\
301.58630952381	9.77757237812434\\
303.570436507937	10.5968038563982\\
305.554563492063	9.82850351276264\\
307.53869047619	10.252376802698\\
309.522817460317	9.50902395825958\\
311.506944444444	9.00611011217915\\
313.491071428571	9.6957487467594\\
315.475198412698	8.03766739360413\\
317.459325396825	9.35305557401959\\
319.443452380952	7.29288049259779\\
321.427579365079	7.86781599963664\\
323.411706349206	7.09867312883643\\
325.395833333333	7.03026259999798\\
327.37996031746	6.40501115176171\\
329.364087301587	7.1197891843654\\
331.348214285714	6.73796197402557\\
333.332341269841	6.40715562417094\\
335.316468253968	5.98267351625217\\
337.300595238095	5.81697201960395\\
339.284722222222	5.77185720488789\\
341.268849206349	6.07803487853463\\
343.252976190476	5.08046624712899\\
345.237103174603	5.91389074272264\\
347.22123015873	5.92516174816918\\
349.205357142857	5.78578791224702\\
351.189484126984	6.82695020904563\\
353.173611111111	6.80612834775525\\
355.157738095238	7.1966826197426\\
357.141865079365	8.43758520177574\\
359.125992063492	7.61604490342623\\
361.110119047619	9.5365552584669\\
363.094246031746	7.88254222812247\\
365.078373015873	9.81695827287025\\
367.0625	9.50479831879358\\
369.046626984127	10.7798015304183\\
371.030753968254	10.4590190600766\\
373.014880952381	11.7939959542439\\
374.999007936508	10.6184677354052\\
376.983134920635	12.5278550536641\\
378.967261904762	11.2290785422524\\
380.951388888889	11.7768249962349\\
382.935515873016	12.6697412292909\\
384.919642857143	12.1877076956903\\
386.90376984127	12.7268071081628\\
388.887896825397	13.3267120245948\\
390.872023809524	12.6538792326998\\
392.856150793651	14.2069569299254\\
394.840277777778	12.7690669191658\\
396.824404761905	13.8658338747484\\
398.808531746032	13.7248714814591\\
400.792658730159	13.9303678028496\\
402.776785714286	14.4855787189158\\
404.760912698413	14.2584166226034\\
406.74503968254	14.8795261227783\\
408.729166666667	14.4626130758635\\
410.713293650794	15.7814227551725\\
412.697420634921	14.7147369261164\\
414.681547619048	16.6064403532978\\
416.665674603175	16.0362193171037\\
418.649801587302	17.0505476966184\\
420.633928571428	17.8077950598313\\
422.618055555556	17.2309825817987\\
424.602182539683	18.6896343791525\\
426.58630952381	18.3992342683902\\
428.570436507937	19.1791022939766\\
430.554563492063	19.6469388181417\\
432.53869047619	19.2556466283851\\
434.522817460317	19.3974765954917\\
436.506944444444	19.1191244483538\\
438.491071428571	19.9202654671341\\
440.475198412698	19.1891747581554\\
442.459325396825	19.5212444258346\\
444.443452380952	19.4242728038558\\
446.427579365079	19.0773852553921\\
448.411706349206	19.4453682580476\\
450.395833333333	19.0802335177574\\
452.37996031746	19.7085001801535\\
454.364087301587	18.4161020968431\\
456.348214285714	20.2890412458323\\
458.332341269841	18.8324059226165\\
460.316468253968	19.460073270661\\
462.300595238095	18.4785152104576\\
464.284722222222	19.9321598172334\\
466.268849206349	17.6625418963323\\
468.252976190476	19.3584031536411\\
470.237103174603	17.7908536770128\\
472.22123015873	19.1309063972005\\
474.205357142857	18.1029318697871\\
476.189484126984	19.1825955842961\\
478.173611111111	18.2191510634113\\
480.157738095238	18.3426031092417\\
482.141865079365	18.2730586305213\\
484.125992063492	18.5149441855159\\
486.110119047619	18.186335009488\\
488.094246031746	18.9880409973828\\
490.078373015873	17.8236710731418\\
492.0625	18.6763587993707\\
494.046626984127	18.9138845748908\\
496.030753968254	19.4115388650948\\
498.014880952381	18.995978164251\\
499.999007936508	19.4390517908998\\
501.983134920635	18.1102864040449\\
503.967261904762	19.6952480841746\\
505.951388888889	18.2612270385226\\
507.935515873016	19.1022077453977\\
509.919642857143	17.2523654865741\\
511.90376984127	18.7916226335457\\
513.887896825397	17.0277660781929\\
515.872023809524	18.4295988250331\\
517.856150793651	17.1984064239867\\
519.840277777778	18.5091862909751\\
521.824404761905	17.6539936054067\\
523.808531746032	18.6775458127221\\
525.792658730159	17.9433247186319\\
527.776785714286	18.6227570566846\\
529.760912698413	17.0185543874675\\
531.74503968254	18.1613631671033\\
533.729166666667	17.7821936860792\\
535.713293650794	17.3927437644338\\
537.69742063492	19.6011751895271\\
539.681547619047	17.2667908471952\\
541.665674603174	18.4749542882696\\
543.649801587301	16.6967275404278\\
545.633928571428	17.6144580246039\\
547.618055555555	16.7347004850162\\
549.602182539683	17.781383506929\\
551.58630952381	16.717535391203\\
553.570436507937	17.2762579942688\\
555.554563492064	16.7112789958345\\
557.53869047619	16.901917944839\\
559.522817460317	16.2623297722479\\
561.506944444444	16.2733456460311\\
563.491071428571	16.5364534745331\\
565.475198412698	15.9920833672122\\
567.459325396825	15.6930054225033\\
569.443452380952	16.8982693525657\\
571.427579365079	15.4858433368142\\
573.411706349206	15.7543922377923\\
575.395833333333	16.0969582351214\\
577.37996031746	15.9206370339\\
579.364087301587	15.1874338703531\\
581.348214285714	15.7468497359453\\
583.332341269841	15.0954550298013\\
585.316468253968	15.6131835034773\\
587.300595238095	15.0932840295257\\
589.284722222222	15.4778885505762\\
591.268849206349	14.759311991582\\
593.252976190476	15.623724565579\\
595.237103174603	13.8674956820446\\
597.22123015873	15.9109095930952\\
599.205357142857	13.6316797450116\\
601.189484126984	15.0518766864293\\
603.173611111111	14.1528879228709\\
605.157738095238	15.1955670130902\\
607.141865079365	14.2261051688568\\
609.125992063492	14.8397944003786\\
611.110119047619	13.6006958197282\\
613.094246031746	13.6831843488757\\
615.078373015873	12.1157460190678\\
617.0625	12.9385198271465\\
619.046626984127	12.2304786199107\\
621.030753968254	12.7150324276317\\
623.014880952381	11.4267750239759\\
624.999007936508	12.5056183000021\\
626.983134920635	10.4707781383369\\
628.967261904762	10.2900465065873\\
630.951388888889	10.2710284380705\\
632.935515873016	9.40776860271745\\
634.919642857143	10.2137457437687\\
636.90376984127	9.21219847913868\\
638.887896825397	8.91331374161297\\
640.872023809524	9.01055526640784\\
642.856150793651	8.77351994700813\\
644.840277777778	8.12555939610243\\
646.824404761905	7.44600157700864\\
648.808531746032	7.29526658611494\\
650.792658730159	6.33105132902919\\
652.776785714286	6.52432320378453\\
654.760912698413	5.95458446544216\\
656.74503968254	5.8990998539467\\
658.729166666667	5.63337728014833\\
660.713293650794	5.39444341531061\\
662.69742063492	5.51596639457521\\
664.681547619047	4.94623477271512\\
666.665674603174	5.73558720996318\\
668.649801587301	5.44908547659113\\
670.633928571428	5.29375736024365\\
672.618055555555	5.33008860529439\\
674.602182539682	4.84011514078872\\
676.58630952381	5.00126609027895\\
678.570436507937	5.19658932629972\\
680.554563492064	4.97644568323699\\
682.53869047619	5.27656047638182\\
684.522817460317	5.55345392902664\\
686.506944444444	5.45150484987569\\
688.491071428571	5.74836647565999\\
690.475198412698	6.04357016028813\\
692.459325396825	5.29923893152458\\
694.443452380952	6.25363602928159\\
696.427579365079	6.47933617314584\\
698.411706349206	6.13007305402846\\
700.395833333333	7.04775202098475\\
702.37996031746	6.53052835224842\\
704.364087301587	7.53921205841073\\
706.348214285714	7.90033363253584\\
708.332341269841	8.39031989278819\\
710.316468253968	8.15557622040497\\
712.300595238095	8.15508891792903\\
714.284722222222	7.9137887777693\\
716.268849206349	9.91135980891367\\
718.252976190476	9.59418238435038\\
720.237103174603	10.5630648823035\\
722.22123015873	11.0335614201167\\
724.205357142857	11.930554936602\\
726.189484126984	12.3538632258431\\
728.173611111111	12.9486278796473\\
730.157738095238	14.2160410826262\\
732.141865079365	14.2606302177251\\
734.125992063492	15.6242230558278\\
736.110119047619	15.6984021810526\\
738.094246031746	16.5864988671182\\
740.078373015873	16.5024170163693\\
742.0625	17.44344968871\\
744.046626984127	17.2987935933015\\
746.030753968254	17.3162061569665\\
748.014880952381	17.4572853466686\\
749.999007936508	18.359815904713\\
751.983134920635	18.5875006191667\\
753.967261904762	17.984329813678\\
755.951388888889	17.2170464436534\\
757.935515873016	17.7538666620618\\
759.919642857143	16.91970065823\\
761.90376984127	17.5572834940117\\
763.887896825397	17.6009668390452\\
765.872023809524	17.2047416486183\\
767.856150793651	17.043190745794\\
769.840277777778	17.3863322623273\\
771.824404761905	16.1398161110231\\
773.808531746032	17.1449046227286\\
775.792658730159	16.4873565799079\\
777.776785714286	15.6362867968726\\
779.760912698413	15.3281653227612\\
781.74503968254	15.5542188466092\\
783.729166666667	15.9024045501374\\
785.713293650794	15.5904953048504\\
787.69742063492	15.4677087810512\\
789.681547619047	15.2521644432508\\
791.665674603174	15.06022529424\\
793.649801587301	14.6114669812465\\
795.633928571428	15.3989785980039\\
797.618055555555	15.3644830573499\\
799.602182539682	15.0102699865963\\
801.586309523809	16.5075552183614\\
803.570436507937	16.4953907314769\\
805.554563492064	17.0167075985627\\
807.53869047619	16.6392215217664\\
809.522817460317	17.4617206994433\\
811.506944444444	16.297578944284\\
813.491071428571	17.1520536561179\\
815.475198412698	16.1898899065573\\
817.459325396825	16.9670779472771\\
819.443452380952	16.819929695866\\
821.427579365079	15.9724331723032\\
823.411706349206	16.9942457762423\\
825.395833333333	16.3164190485089\\
827.37996031746	17.0240992181668\\
829.364087301587	15.6616901949406\\
831.348214285714	15.7862858487951\\
833.332341269841	16.6070671533391\\
835.316468253968	14.5240980025128\\
837.300595238095	16.3177568883082\\
839.284722222222	13.9881421927608\\
841.268849206349	15.7308319767687\\
843.252976190476	13.8194956849351\\
845.237103174603	14.8556914617954\\
847.22123015873	14.361262388484\\
849.205357142857	14.4987865119779\\
851.189484126984	14.2104289487075\\
853.173611111111	13.8758034705351\\
855.157738095238	14.7399946010447\\
857.141865079365	13.8777759789939\\
859.125992063492	14.1952830541367\\
861.110119047619	14.3033327955509\\
863.094246031746	13.5175152199757\\
865.078373015873	13.7064986047542\\
867.0625	14.0268351488794\\
869.046626984127	12.6543944496502\\
871.030753968254	13.3066967598634\\
873.014880952381	12.4344163775519\\
874.999007936508	12.7043642591818\\
876.983134920635	11.7662855490649\\
878.967261904762	12.5998668558896\\
880.951388888889	11.3996017135467\\
882.935515873016	12.5494449093918\\
884.919642857143	11.1053787748688\\
886.90376984127	12.1014354487608\\
888.887896825397	12.0012021658615\\
890.872023809524	11.8483613425998\\
892.856150793651	11.3114463624903\\
894.840277777778	10.7477511187533\\
896.824404761905	9.76331981926651\\
898.808531746032	10.2795927273106\\
900.792658730159	9.45211717688814\\
902.776785714286	8.39062835356041\\
904.760912698413	8.57087732150926\\
906.74503968254	7.62445688156438\\
908.729166666667	7.78981997877639\\
910.713293650794	7.40622258249657\\
912.69742063492	6.89546182299518\\
914.681547619047	7.13571443462761\\
916.665674603174	7.46454562921446\\
918.649801587301	5.64229913652543\\
920.633928571428	6.80738399167412\\
922.618055555555	5.89383946117423\\
924.602182539682	6.0539229058486\\
926.586309523809	5.59077194141237\\
928.570436507936	5.2035991166981\\
930.554563492063	5.46893381331398\\
932.53869047619	4.47003822172676\\
934.522817460317	5.69153933546368\\
936.506944444444	4.78397364660311\\
938.491071428571	6.87898034945899\\
940.475198412698	4.98512312555338\\
942.459325396825	6.15279323663204\\
944.443452380952	5.68616026817524\\
946.427579365079	5.67021789568386\\
948.411706349206	6.12010030806713\\
950.395833333333	5.96847185754425\\
952.37996031746	6.50055343059024\\
954.364087301587	6.8176129953678\\
956.348214285714	6.74081114473036\\
958.332341269841	7.06593633469875\\
960.316468253968	6.90140600692992\\
962.300595238095	6.99800341859212\\
964.284722222222	7.18593956462223\\
966.268849206349	8.03520742373985\\
968.252976190476	6.95565487610078\\
970.237103174603	8.70032370820761\\
972.22123015873	7.5396698238517\\
974.205357142857	8.20416629813409\\
976.189484126984	8.38568041865292\\
978.173611111111	10.047536857086\\
980.157738095238	8.34403366061389\\
982.141865079365	10.7702254667971\\
984.125992063492	9.12533646733864\\
986.110119047619	11.2584293174091\\
988.094246031746	9.95588451660062\\
990.078373015873	11.8301554211377\\
992.0625	11.4087079236948\\
994.046626984127	11.5962349911835\\
996.030753968254	11.638243578452\\
998.014880952381	11.7180376137707\\
};
\addlegendentry{Case 3}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.98313492063493	9.00886621653451\\
3.9672619047619	10.1385749520298\\
5.95138888888889	9.28230624822055\\
7.93551587301587	9.8449566827157\\
9.91964285714286	8.8318452013932\\
11.9037698412698	9.7128698021093\\
13.8878968253968	9.65801340805431\\
15.8720238095238	8.51818432220739\\
17.8561507936508	10.574055868805\\
19.8402777777778	7.48666273570642\\
21.8244047619048	8.16008365140341\\
23.8085317460317	7.31267886325849\\
25.7926587301587	6.11019242405055\\
27.7767857142857	6.67927672859655\\
29.7609126984127	6.44879194202547\\
31.7450396825397	7.91787903937753\\
33.7291666666667	7.10101376182945\\
35.7132936507936	7.24593436176779\\
37.6974206349206	7.26869241647847\\
39.6815476190476	7.75656267084347\\
41.6656746031746	7.87732156483364\\
43.6498015873016	8.49397341489001\\
45.6339285714286	8.89507592319338\\
47.6180555555556	8.34111345050719\\
49.6021825396825	8.92179358726792\\
51.5863095238095	8.31940868870931\\
53.5704365079365	8.30709357523433\\
55.5545634920635	7.02061683422907\\
57.5386904761905	6.46590547379902\\
59.5228174603175	5.57026707758515\\
61.5069444444444	6.64919385783368\\
63.4910714285714	6.12990226873075\\
65.4751984126984	7.9872461332406\\
67.4593253968254	5.90931314344504\\
69.4434523809524	5.92818733215248\\
71.4275793650794	4.17715317345245\\
73.4117063492064	4.67604034092395\\
75.3958333333333	3.73882154690752\\
77.3799603174603	2.92753416539443\\
79.3640873015873	3.4304956663171\\
81.3482142857143	3.89475716184185\\
83.3323412698413	3.41737553125255\\
85.3164682539682	3.93278380392638\\
87.3005952380952	3.65206436262627\\
89.2847222222222	4.89061299197613\\
91.2688492063492	4.68375468546521\\
93.2529761904762	4.96957829163166\\
95.2371031746032	4.70845187873062\\
97.2212301587302	5.60501910483013\\
99.2053571428571	4.74569823646122\\
101.189484126984	5.54656964248877\\
103.173611111111	5.31711294811111\\
105.157738095238	5.47512106409903\\
107.141865079365	6.54912822808946\\
109.125992063492	5.85683434973524\\
111.110119047619	6.76755469996088\\
113.094246031746	6.64286730918188\\
115.078373015873	6.82591707221955\\
117.0625	7.65958399103071\\
119.046626984127	8.23075162970494\\
121.030753968254	8.7849628326178\\
123.014880952381	7.74064655775707\\
124.999007936508	8.45674669725677\\
126.983134920635	8.957035317327\\
128.967261904762	7.81515681827179\\
130.951388888889	9.28989725895326\\
132.935515873016	8.76404783198323\\
134.919642857143	9.55225806916485\\
136.90376984127	9.47687489290015\\
138.887896825397	9.85445235793113\\
140.872023809524	8.7545523351061\\
142.856150793651	10.2377872925162\\
144.840277777778	9.21149258850285\\
146.824404761905	10.0601443018112\\
148.808531746032	9.85148761882664\\
150.792658730159	10.2913651936741\\
152.776785714286	10.8945203727694\\
154.760912698413	10.0372085200827\\
156.74503968254	11.6504046036892\\
158.729166666667	10.2812740746132\\
160.713293650794	12.0794802160097\\
162.697420634921	10.1561004855931\\
164.681547619048	11.3783835388443\\
166.665674603175	11.0568432573828\\
168.649801587302	12.0775427157301\\
170.633928571429	10.3292294258016\\
172.618055555556	11.6120969225807\\
174.602182539683	10.297703866059\\
176.586309523809	12.1716531404441\\
178.570436507937	10.6418792668204\\
180.554563492063	12.6155011650256\\
182.53869047619	12.2233075670648\\
184.522817460317	13.0610789681415\\
186.506944444444	11.9750506366883\\
188.491071428571	12.5920914856232\\
190.475198412698	12.3968863336064\\
192.459325396825	13.4502194003895\\
194.443452380952	12.0623006383212\\
196.427579365079	12.7744164207825\\
198.411706349206	13.6360898908119\\
200.395833333333	12.0377798963919\\
202.37996031746	14.3714327776512\\
204.364087301587	13.7257145718656\\
206.348214285714	13.0293916927518\\
208.332341269841	14.1193741970935\\
210.316468253968	13.4232850603275\\
212.300595238095	14.4782813683285\\
214.284722222222	14.5216417548275\\
216.268849206349	13.0596790085254\\
218.252976190476	14.7297448877105\\
220.237103174603	13.1825720797954\\
222.22123015873	13.3119127298616\\
224.205357142857	12.3246420525879\\
226.189484126984	12.6511740200825\\
228.173611111111	12.1331432341647\\
230.157738095238	12.2845860340113\\
232.141865079365	12.8063959067958\\
234.125992063492	12.5898364560335\\
236.110119047619	12.0934783299721\\
238.094246031746	13.4569921401192\\
240.078373015873	13.9740522917499\\
242.0625	13.8404820020608\\
244.046626984127	13.4398145956703\\
246.030753968254	13.2220652188885\\
248.014880952381	14.3234904098292\\
249.999007936508	14.8151751647999\\
251.983134920635	14.2352278531778\\
253.967261904762	14.8333928471536\\
255.951388888889	14.514477796948\\
257.935515873016	13.9041810943872\\
259.919642857143	14.741406991836\\
261.90376984127	13.6571356928406\\
263.887896825397	15.1689033002132\\
265.872023809524	14.2681513765642\\
267.856150793651	15.5509501592082\\
269.840277777778	14.6239039217158\\
271.824404761905	14.5591713005953\\
273.808531746032	14.8011714105711\\
275.792658730159	13.9967457088739\\
277.776785714286	13.3926059325003\\
279.760912698413	14.0586377045615\\
281.74503968254	12.5796722035281\\
283.729166666667	12.5976774095952\\
285.713293650794	12.2273102510085\\
287.697420634921	13.3785401563913\\
289.681547619048	12.6204891210536\\
291.665674603175	13.2452133383983\\
293.649801587302	11.8338460339297\\
295.633928571429	12.2914202888875\\
297.618055555556	11.7803591286515\\
299.602182539683	12.2296473481972\\
301.58630952381	11.6143550383079\\
303.570436507937	12.2260717108684\\
305.554563492063	11.9205856405728\\
307.53869047619	12.1426890640602\\
309.522817460317	11.9190951975597\\
311.506944444444	11.3298532734526\\
313.491071428571	11.9712598215264\\
315.475198412698	9.65919345354462\\
317.459325396825	11.3846434618598\\
319.443452380952	8.92994958278566\\
321.427579365079	9.52124913271738\\
323.411706349206	8.79796987363001\\
325.395833333333	8.66273081163487\\
327.37996031746	8.39746088969112\\
329.364087301587	8.52322810724314\\
331.348214285714	8.69270675625391\\
333.332341269841	8.37610468159933\\
335.316468253968	7.83633402060298\\
337.300595238095	7.49257577372051\\
339.284722222222	7.26102341038359\\
341.268849206349	7.56657457116543\\
343.252976190476	6.74142822613273\\
345.237103174603	7.41731996805167\\
347.22123015873	7.79913430546926\\
349.205357142857	7.67740396110902\\
351.189484126984	8.77351826772332\\
353.173611111111	8.18091489975335\\
355.157738095238	9.09618740112464\\
357.141865079365	10.370562831477\\
359.125992063492	9.69451648319683\\
361.110119047619	12.1438473012117\\
363.094246031746	10.1814215101119\\
365.078373015873	11.429327056161\\
367.0625	11.3677880119724\\
369.046626984127	12.4878179308964\\
371.030753968254	12.3137221126261\\
373.014880952381	13.6026013268196\\
374.999007936508	12.8312311123723\\
376.983134920635	15.3434946327946\\
378.967261904762	13.1405033820338\\
380.951388888889	14.0616398948637\\
382.935515873016	14.8524646855669\\
384.919642857143	14.971883487129\\
386.90376984127	15.3981236885\\
388.887896825397	15.6467409148281\\
390.872023809524	14.2797481452012\\
392.856150793651	15.5977458776801\\
394.840277777778	14.8050739698644\\
396.824404761905	15.6123128635208\\
398.808531746032	15.4918273459996\\
400.792658730159	15.7921715615361\\
402.776785714286	16.4386606473132\\
404.760912698413	16.1107654891714\\
406.74503968254	16.2034553964026\\
408.729166666667	16.2463519425934\\
410.713293650794	17.9626344263138\\
412.697420634921	16.7247223890237\\
414.681547619048	18.8933038872777\\
416.665674603175	18.3370974616296\\
418.649801587302	19.2877598589923\\
420.633928571428	19.5718107602025\\
422.618055555556	19.4656026874731\\
424.602182539683	20.9952868187244\\
426.58630952381	20.6108093623468\\
428.570436507937	21.3194351288628\\
430.554563492063	21.3474685364617\\
432.53869047619	21.2386611551298\\
434.522817460317	21.0036373621472\\
436.506944444444	21.3039474271696\\
438.491071428571	21.4358065306945\\
440.475198412698	21.3527900927935\\
442.459325396825	21.35414334715\\
444.443452380952	21.139274913238\\
446.427579365079	21.5238014490886\\
448.411706349206	21.5697989033514\\
450.395833333333	20.6407322625638\\
452.37996031746	21.262706903484\\
454.364087301587	20.3602323198789\\
456.348214285714	22.4188852928686\\
458.332341269841	20.6530776796012\\
460.316468253968	21.6060306544315\\
462.300595238095	20.1786338596599\\
464.284722222222	21.4689859707709\\
466.268849206349	20.0002681026697\\
468.252976190476	21.2765825895446\\
470.237103174603	19.557202375216\\
472.22123015873	21.3906203648669\\
474.205357142857	20.5180547111147\\
476.189484126984	21.5255356572182\\
478.173611111111	20.4014010591782\\
480.157738095238	19.7939423196593\\
482.141865079365	20.0217985653301\\
484.125992063492	20.2321165936395\\
486.110119047619	19.5040469817802\\
488.094246031746	20.91267741613\\
490.078373015873	20.0256302900981\\
492.0625	20.4469611454095\\
494.046626984127	20.6954710632833\\
496.030753968254	21.0741902741139\\
498.014880952381	21.1085751266113\\
499.999007936508	21.1093909647271\\
501.983134920635	20.0256138533014\\
503.967261904762	21.4010880992627\\
505.951388888889	19.7378970487687\\
507.935515873016	21.0180687305314\\
509.919642857143	19.1918689135233\\
511.90376984127	21.0974620499613\\
513.887896825397	19.6629268017837\\
515.872023809524	20.508726716815\\
517.856150793651	19.1171205905739\\
519.840277777778	20.3519737412228\\
521.824404761905	19.5486786001295\\
523.808531746032	20.4793542809225\\
525.792658730159	19.5155978108491\\
527.776785714286	20.269489540763\\
529.760912698413	18.6389627829735\\
531.74503968254	19.6027799163685\\
533.729166666667	19.2576586452058\\
535.713293650794	19.2096712090187\\
537.69742063492	21.1772268983671\\
539.681547619047	18.5374879517514\\
541.665674603174	20.7186657084236\\
543.649801587301	19.3590738604068\\
545.633928571428	19.2791847528266\\
547.618055555555	18.4419944685839\\
549.602182539683	19.1549006104598\\
551.58630952381	18.2249162321276\\
553.570436507937	19.1622168353366\\
555.554563492064	18.7000377151093\\
557.53869047619	19.0525628525608\\
559.522817460317	18.2547575017922\\
561.506944444444	18.4811031228035\\
563.491071428571	18.3662374571364\\
565.475198412698	18.3569808909938\\
567.459325396825	17.2940560125832\\
569.443452380952	18.416428824254\\
571.427579365079	17.522051184124\\
573.411706349206	17.2990020155173\\
575.395833333333	18.0263686186355\\
577.37996031746	17.8570872385915\\
579.364087301587	17.0959845127476\\
581.348214285714	17.4197095091019\\
583.332341269841	16.6695569750025\\
585.316468253968	17.3270039368909\\
587.300595238095	16.5463677615464\\
589.284722222222	16.9781465356278\\
591.268849206349	16.4698074281878\\
593.252976190476	17.5475218075456\\
595.237103174603	15.5288969408848\\
597.22123015873	18.0569089213428\\
599.205357142857	15.2151023434298\\
601.189484126984	16.7900843273484\\
603.173611111111	15.6978886808958\\
605.157738095238	16.7206912968416\\
607.141865079365	16.053227769814\\
609.125992063492	16.4393770278674\\
611.110119047619	15.4403913137032\\
613.094246031746	15.6794596983771\\
615.078373015873	14.2707479822121\\
617.0625	15.7753241454328\\
619.046626984127	14.2862164601809\\
621.030753968254	14.2518033486697\\
623.014880952381	13.2507962007946\\
624.999007936508	14.0522901034091\\
626.983134920635	12.3344150062801\\
628.967261904762	12.2087663752307\\
630.951388888889	11.9903985725153\\
632.935515873016	11.198817583123\\
634.919642857143	11.6524942162508\\
636.90376984127	11.1416717639506\\
638.887896825397	10.7074012345626\\
640.872023809524	10.7768111464671\\
642.856150793651	10.6374070559606\\
644.840277777778	9.70468110317583\\
646.824404761905	9.61268294017808\\
648.808531746032	8.81673058401655\\
650.792658730159	8.63306678645883\\
652.776785714286	9.5791925844515\\
654.760912698413	8.29212771827003\\
656.74503968254	7.56835029016822\\
658.729166666667	7.50865495411558\\
660.713293650794	7.56034582798088\\
662.69742063492	7.5678779184688\\
664.681547619047	7.01271611220567\\
666.665674603174	7.71536158216096\\
668.649801587301	7.48135265174458\\
670.633928571428	7.08426853648135\\
672.618055555555	7.02764098514391\\
674.602182539682	6.53606393749206\\
676.58630952381	7.03421246744744\\
678.570436507937	7.21465168409649\\
680.554563492064	6.31374412257641\\
682.53869047619	6.5693039093758\\
684.522817460317	7.16050760847775\\
686.506944444444	6.96365533452011\\
688.491071428571	7.30488734917527\\
690.475198412698	7.87983313812713\\
692.459325396825	8.05131469431538\\
694.443452380952	8.13486246456395\\
696.427579365079	8.61953613528737\\
698.411706349206	7.95267047499564\\
700.395833333333	8.78621828935134\\
702.37996031746	8.0724035030454\\
704.364087301587	9.1363447558474\\
706.348214285714	9.8030167485226\\
708.332341269841	10.3241544197793\\
710.316468253968	11.0293697750414\\
712.300595238095	10.1636463586857\\
714.284722222222	9.8989980369977\\
716.268849206349	11.609118715278\\
718.252976190476	11.1568505820022\\
720.237103174603	12.7189113112362\\
722.22123015873	12.6902718747724\\
724.205357142857	13.1772797448697\\
726.189484126984	13.8987281714976\\
728.173611111111	14.5475847724396\\
730.157738095238	16.6541605331157\\
732.141865079365	16.3683336336405\\
734.125992063492	17.4381775641731\\
736.110119047619	17.304078339474\\
738.094246031746	18.8223843633517\\
740.078373015873	18.2010570867245\\
742.0625	19.4429728676211\\
744.046626984127	19.590064298336\\
746.030753968254	20.0913251251519\\
748.014880952381	18.8573611266474\\
749.999007936508	20.1769021857232\\
751.983134920635	20.8439626226478\\
753.967261904762	20.4504313793481\\
755.951388888889	20.1188828119497\\
757.935515873016	20.372196281036\\
759.919642857143	19.4902577029279\\
761.90376984127	19.2543838186156\\
763.887896825397	19.59626085411\\
765.872023809524	19.1335686434047\\
767.856150793651	18.9328841398521\\
769.840277777778	18.8136951097878\\
771.824404761905	17.8491534420952\\
773.808531746032	18.7116392294976\\
775.792658730159	18.1570567265833\\
777.776785714286	17.2757076519718\\
779.760912698413	16.5462444371231\\
781.74503968254	17.5230810270972\\
783.729166666667	18.0429456539906\\
785.713293650794	17.2577988616571\\
787.69742063492	17.0743872632613\\
789.681547619047	16.7933336828652\\
791.665674603174	16.7175326612461\\
793.649801587301	15.9507983398888\\
795.633928571428	17.4687404866288\\
797.618055555555	17.1524370160207\\
799.602182539682	16.7241093186334\\
801.586309523809	18.2411151401915\\
803.570436507937	18.602500704099\\
805.554563492064	18.9533062723077\\
807.53869047619	18.6349507094497\\
809.522817460317	19.3386547548766\\
811.506944444444	18.1075729136793\\
813.491071428571	19.2825208466192\\
815.475198412698	18.6363943442926\\
817.459325396825	18.8327071577691\\
819.443452380952	18.0162770589039\\
821.427579365079	18.006966840167\\
823.411706349206	19.4137756007541\\
825.395833333333	18.9616769140799\\
827.37996031746	19.0008884897777\\
829.364087301587	17.0975170165977\\
831.348214285714	17.242883794642\\
833.332341269841	18.728832916604\\
835.316468253968	16.6342859296965\\
837.300595238095	18.2679808314539\\
839.284722222222	16.1072147325542\\
841.268849206349	17.5984318641438\\
843.252976190476	15.3647429698155\\
845.237103174603	16.3379701143984\\
847.22123015873	17.1471467441768\\
849.205357142857	16.362714972109\\
851.189484126984	15.7124059254535\\
853.173611111111	15.9442483266671\\
855.157738095238	16.6369984881477\\
857.141865079365	15.7086547909513\\
859.125992063492	15.7859261144598\\
861.110119047619	16.1511367925923\\
863.094246031746	15.5183454272923\\
865.078373015873	15.4545737753557\\
867.0625	15.9730969542668\\
869.046626984127	14.4230592757475\\
871.030753968254	15.5637963894298\\
873.014880952381	15.153265222701\\
874.999007936508	15.0475576079406\\
876.983134920635	13.9735420311056\\
878.967261904762	14.644890045925\\
880.951388888889	13.0347901516544\\
882.935515873016	14.4443236411085\\
884.919642857143	13.3773433455839\\
886.90376984127	14.0138077013472\\
888.887896825397	13.7002154619199\\
890.872023809524	13.505956310354\\
892.856150793651	13.0716353066991\\
894.840277777778	12.7118265875329\\
896.824404761905	12.0985002829385\\
898.808531746032	12.1944163639361\\
900.792658730159	11.455786768424\\
902.776785714286	10.3401888298712\\
904.760912698413	10.6781878836361\\
906.74503968254	9.7799176951883\\
908.729166666667	10.3001663490908\\
910.713293650794	9.2206880124472\\
912.69742063492	8.99903673352352\\
914.681547619047	9.211241428215\\
916.665674603174	9.98378624558944\\
918.649801587301	7.29103707917671\\
920.633928571428	8.71459442690872\\
922.618055555555	7.41946189120651\\
924.602182539682	7.71407694645111\\
926.586309523809	7.61650219107994\\
928.570436507936	7.3225121939852\\
930.554563492063	7.61279735331622\\
932.53869047619	6.78209153682113\\
934.522817460317	8.27701704750235\\
936.506944444444	6.93192885027315\\
938.491071428571	8.98900762790209\\
940.475198412698	6.77198192820577\\
942.459325396825	8.16681741810387\\
944.443452380952	7.82672385232786\\
946.427579365079	7.38822332325348\\
948.411706349206	8.04284435537645\\
950.395833333333	8.06016004048189\\
952.37996031746	8.15321914621638\\
954.364087301587	8.51735954040653\\
956.348214285714	8.70222146814058\\
958.332341269841	8.8657358771182\\
960.316468253968	8.629283255878\\
962.300595238095	8.74481738555281\\
964.284722222222	9.19183562396264\\
966.268849206349	9.58283528676218\\
968.252976190476	9.08189871906267\\
970.237103174603	12.2355804945134\\
972.22123015873	9.89302381197822\\
974.205357142857	10.0691550505493\\
976.189484126984	10.8200529185297\\
978.173611111111	11.7988455336275\\
980.157738095238	10.2232938995121\\
982.141865079365	12.5430759110646\\
984.125992063492	10.6225110510304\\
986.110119047619	13.0638946747502\\
988.094246031746	11.7270235980294\\
990.078373015873	13.7086098618052\\
992.0625	13.0421664730506\\
994.046626984127	13.5934418236161\\
996.030753968254	14.4608996483403\\
998.014880952381	14.0932781781569\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.98313492063493	5.02271136034056\\
3.9672619047619	6.11952231527047\\
5.95138888888889	5.14368975790931\\
7.93551587301587	5.66404180284636\\
9.91964285714286	5.19190038904449\\
11.9037698412698	5.14531679550509\\
13.8878968253968	4.78663081145499\\
15.8720238095238	4.18146914218854\\
17.8561507936508	5.55328871071542\\
19.8402777777778	3.98797914987258\\
21.8244047619048	5.26678166557282\\
23.8085317460317	4.69643330275742\\
25.7926587301587	3.67984706340677\\
27.7767857142857	3.59351793237161\\
29.7609126984127	3.00296159342588\\
31.7450396825397	2.71966574122115\\
33.7291666666667	3.08034316736041\\
35.7132936507936	4.18334870270938\\
37.6974206349206	3.99662811761463\\
39.6815476190476	3.50981287754148\\
41.6656746031746	3.63984137739464\\
43.6498015873016	3.27738605998031\\
45.6339285714286	4.38099882737489\\
47.6180555555556	4.36751873214572\\
49.6021825396825	3.58507050251661\\
51.5863095238095	3.98389507044697\\
53.5704365079365	3.51302208907006\\
55.5545634920635	3.81139941051997\\
57.5386904761905	3.30440602333403\\
59.5228174603175	2.71051782081776\\
61.5069444444444	3.59084902880907\\
63.4910714285714	1.42813631514067\\
65.4751984126984	1.87493322096395\\
67.4593253968254	0.583849850876341\\
69.4434523809524	2.63800126690771\\
71.4275793650794	0.400553354676587\\
73.4117063492064	0.487762561987358\\
75.3958333333333	-0.23334835835167\\
77.3799603174603	0.382166803875786\\
79.3640873015873	0.570114097021186\\
81.3482142857143	-0.341120885317826\\
83.3323412698413	-0.418633966626099\\
85.3164682539682	0.124523177140538\\
87.3005952380952	0.155656738168624\\
89.2847222222222	0.209936595730499\\
91.2688492063492	0.509228537653236\\
93.2529761904762	2.07707216494154\\
95.2371031746032	1.81509920499099\\
97.2212301587302	2.62803538891205\\
99.2053571428571	1.49925418029751\\
101.189484126984	1.49523794705164\\
103.173611111111	1.48998029610868\\
105.157738095238	1.64533760166117\\
107.141865079365	2.70024217333662\\
109.125992063492	2.72190511362491\\
111.110119047619	3.98344609971013\\
113.094246031746	3.14634014881226\\
115.078373015873	3.78363880682734\\
117.0625	4.30800898514222\\
119.046626984127	4.50913385304943\\
121.030753968254	4.97710031185039\\
123.014880952381	5.09943413467825\\
124.999007936508	5.20628937597292\\
126.983134920635	5.87643261512429\\
128.967261904762	5.28181101027648\\
130.951388888889	6.24308563866754\\
132.935515873016	5.61335801312812\\
134.919642857143	5.3524845227308\\
136.90376984127	5.02039321867668\\
138.887896825397	5.69938124397796\\
140.872023809524	5.12025843430143\\
142.856150793651	5.90892749349909\\
144.840277777778	5.4597679628089\\
146.824404761905	6.12008878709262\\
148.808531746032	6.4248646774184\\
150.792658730159	5.22200072169881\\
152.776785714286	7.18832607333213\\
154.760912698413	6.61965212409798\\
156.74503968254	7.78389616798256\\
158.729166666667	6.60721782804568\\
160.713293650794	7.64320878196868\\
162.697420634921	5.98333663099427\\
164.681547619048	8.07849027424896\\
166.665674603175	6.10172008727667\\
168.649801587302	6.72489636579303\\
170.633928571429	5.5548045474538\\
172.618055555556	6.63923781458263\\
174.602182539683	5.70111021192538\\
176.586309523809	7.48034303488976\\
178.570436507937	6.07439536236844\\
180.554563492063	8.37985591999479\\
182.53869047619	7.15584648165911\\
184.522817460317	8.7119552133084\\
186.506944444444	8.37993014275336\\
188.491071428571	9.17134501536107\\
190.475198412698	9.33175604634069\\
192.459325396825	10.2845423860167\\
194.443452380952	9.62683448129344\\
196.427579365079	9.83416576877104\\
198.411706349206	10.3086585761397\\
200.395833333333	8.23211569436361\\
202.37996031746	10.4345177574072\\
204.364087301587	10.4490296616617\\
206.348214285714	10.1096784338219\\
208.332341269841	11.0449714028371\\
210.316468253968	10.1634644070131\\
212.300595238095	10.5940548263437\\
214.284722222222	10.8218953697261\\
216.268849206349	8.69242110412027\\
218.252976190476	10.1804760315854\\
220.237103174603	8.068485457605\\
222.22123015873	8.81471640885133\\
224.205357142857	8.91404913808679\\
226.189484126984	8.70615177744069\\
228.173611111111	8.43029610304868\\
230.157738095238	8.97694862638684\\
232.141865079365	9.67499067139633\\
234.125992063492	9.55770450270634\\
236.110119047619	8.96806104308681\\
238.094246031746	9.65825166008035\\
240.078373015873	8.89360131195898\\
242.0625	9.69983016336313\\
244.046626984127	10.3303831713304\\
246.030753968254	9.85986177854496\\
248.014880952381	10.6469384276069\\
249.999007936508	10.8716556851221\\
251.983134920635	10.0144775364516\\
253.967261904762	9.99228164671769\\
255.951388888889	10.2838638132287\\
257.935515873016	10.2697058357924\\
259.919642857143	11.4217813426705\\
261.90376984127	10.1993893293551\\
263.887896825397	11.3358832138461\\
265.872023809524	10.8209021820123\\
267.856150793651	11.1144091639106\\
269.840277777778	11.0304853660862\\
271.824404761905	10.3818125151377\\
273.808531746032	11.0170650136564\\
275.792658730159	10.1251403881594\\
277.776785714286	8.74479240817634\\
279.760912698413	10.2063620489246\\
281.74503968254	9.18059272293607\\
283.729166666667	9.59336538365552\\
285.713293650794	8.66203786049467\\
287.697420634921	8.82785892136716\\
289.681547619048	8.91629090390795\\
291.665674603175	9.43990710628677\\
293.649801587302	8.58678141844735\\
295.633928571429	8.2522224332719\\
297.618055555556	7.26089120953737\\
299.602182539683	8.55040690337768\\
301.58630952381	7.94078971794079\\
303.570436507937	8.96753600192802\\
305.554563492063	7.73642138495249\\
307.53869047619	8.36206454133586\\
309.522817460317	7.09895271895947\\
311.506944444444	6.68236695090571\\
313.491071428571	7.42023767199238\\
315.475198412698	6.41614133366365\\
317.459325396825	7.32146768617942\\
319.443452380952	5.65581140240993\\
321.427579365079	6.2143828665559\\
323.411706349206	5.39937638404286\\
325.395833333333	5.3977943883611\\
327.37996031746	4.41256141383229\\
329.364087301587	5.71635026148765\\
331.348214285714	4.78321719179722\\
333.332341269841	4.43820656674255\\
335.316468253968	4.12901301190137\\
337.300595238095	4.1413682654874\\
339.284722222222	4.2826909993922\\
341.268849206349	4.58949518590383\\
343.252976190476	3.41950426812526\\
345.237103174603	4.41046151739361\\
347.22123015873	4.0511891908691\\
349.205357142857	3.89417186338502\\
351.189484126984	4.88038215036794\\
353.173611111111	5.43134179575715\\
355.157738095238	5.29717783836057\\
357.141865079365	6.50460757207443\\
359.125992063492	5.53757332365563\\
361.110119047619	6.92926321572215\\
363.094246031746	5.58366294613307\\
365.078373015873	8.20458948957955\\
367.0625	7.64180862561479\\
369.046626984127	9.07178512994033\\
371.030753968254	8.60431600752704\\
373.014880952381	9.98539058166823\\
374.999007936508	8.40570435843811\\
376.983134920635	9.71221547453369\\
378.967261904762	9.31765370247103\\
380.951388888889	9.49201009760607\\
382.935515873016	10.4870177730148\\
384.919642857143	9.40353190425161\\
386.90376984127	10.0554905278256\\
388.887896825397	11.0066831343614\\
390.872023809524	11.0280103201984\\
392.856150793651	12.8161679821707\\
394.840277777778	10.7330598684671\\
396.824404761905	12.119354885976\\
398.808531746032	11.9579156169186\\
400.792658730159	12.068564044163\\
402.776785714286	12.5324967905184\\
404.760912698413	12.4060677560353\\
406.74503968254	13.555596849154\\
408.729166666667	12.6788742091336\\
410.713293650794	13.6002110840313\\
412.697420634921	12.704751463209\\
414.681547619048	14.3195768193179\\
416.665674603175	13.7353411725778\\
418.649801587302	14.8133355342445\\
420.633928571428	16.0437793594602\\
422.618055555556	14.9963624761242\\
424.602182539683	16.3839819395806\\
426.58630952381	16.1876591744337\\
428.570436507937	17.0387694590904\\
430.554563492063	17.9464090998217\\
432.53869047619	17.2726321016404\\
434.522817460317	17.7913158288363\\
436.506944444444	16.934301469538\\
438.491071428571	18.4047244035736\\
440.475198412698	17.0255594235172\\
442.459325396825	17.6883455045193\\
444.443452380952	17.7092706944737\\
446.427579365079	16.6309690616956\\
448.411706349206	17.3209376127439\\
450.395833333333	17.519734772951\\
452.37996031746	18.154293456823\\
454.364087301587	16.4719718738072\\
456.348214285714	18.159197198796\\
458.332341269841	17.0117341656318\\
460.316468253968	17.3141158868905\\
462.300595238095	16.7783965612552\\
464.284722222222	18.3953336636959\\
466.268849206349	15.324815689995\\
468.252976190476	17.4402237177376\\
470.237103174603	16.0245049788096\\
472.22123015873	16.871192429534\\
474.205357142857	15.6878090284595\\
476.189484126984	16.8396555113741\\
478.173611111111	16.0369010676445\\
480.157738095238	16.8912638988241\\
482.141865079365	16.5243186957125\\
484.125992063492	16.7977717773923\\
486.110119047619	16.8686230371958\\
488.094246031746	17.0634045786356\\
490.078373015873	15.6217118561854\\
492.0625	16.9057564533318\\
494.046626984127	17.1322980864983\\
496.030753968254	17.7488874560758\\
498.014880952381	16.8833812018907\\
499.999007936508	17.7687126170726\\
501.983134920635	16.1949589547885\\
503.967261904762	17.9894080690865\\
505.951388888889	16.7845570282764\\
507.935515873016	17.1863467602641\\
509.919642857143	15.3128620596248\\
511.90376984127	16.4857832171302\\
513.887896825397	14.392605354602\\
515.872023809524	16.3504709332513\\
517.856150793651	15.2796922573995\\
519.840277777778	16.6663988407274\\
521.824404761905	15.7593086106838\\
523.808531746032	16.8757373445218\\
525.792658730159	16.3710516264147\\
527.776785714286	16.9760245726063\\
529.760912698413	15.3981459919614\\
531.74503968254	16.7199464178381\\
533.729166666667	16.3067287269526\\
535.713293650794	15.5758163198489\\
537.69742063492	18.025123480687\\
539.681547619047	15.9960937426391\\
541.665674603174	16.2312428681157\\
543.649801587301	14.0343812204488\\
545.633928571428	15.9497312963813\\
547.618055555555	15.0274065014485\\
549.602182539683	16.4078664033983\\
551.58630952381	15.2101545502784\\
553.570436507937	15.390299153201\\
555.554563492064	14.7225202765596\\
557.53869047619	14.7512730371172\\
559.522817460317	14.2699020427036\\
561.506944444444	14.0655881692587\\
563.491071428571	14.7066694919298\\
565.475198412698	13.6271858434307\\
567.459325396825	14.0919548324233\\
569.443452380952	15.3801098808774\\
571.427579365079	13.4496354895045\\
573.411706349206	14.2097824600673\\
575.395833333333	14.1675478516074\\
577.37996031746	13.9841868292084\\
579.364087301587	13.2788832279586\\
581.348214285714	14.0739899627887\\
583.332341269841	13.5213530846\\
585.316468253968	13.8993630700638\\
587.300595238095	13.640200297505\\
589.284722222222	13.9776305655247\\
591.268849206349	13.0488165549762\\
593.252976190476	13.6999273236123\\
595.237103174603	12.2060944232044\\
597.22123015873	13.7649102648476\\
599.205357142857	12.0482571465934\\
601.189484126984	13.3136690455103\\
603.173611111111	12.6078871648461\\
605.157738095238	13.6704427293389\\
607.141865079365	12.3989825678995\\
609.125992063492	13.2402117728898\\
611.110119047619	11.7610003257532\\
613.094246031746	11.6869089993742\\
615.078373015873	9.96074405592353\\
617.0625	10.1017155088602\\
619.046626984127	10.1747407796405\\
621.030753968254	11.1782615065937\\
623.014880952381	9.6027538471572\\
624.999007936508	10.9589464965951\\
626.983134920635	8.60714127039368\\
628.967261904762	8.37132663794383\\
630.951388888889	8.55165830362578\\
632.935515873016	7.61671962231187\\
634.919642857143	8.77499727128647\\
636.90376984127	7.28272519432676\\
638.887896825397	7.11922624866333\\
640.872023809524	7.24429938634853\\
642.856150793651	6.90963283805571\\
644.840277777778	6.54643768902903\\
646.824404761905	5.27932021383921\\
648.808531746032	5.77380258821332\\
650.792658730159	4.02903587159955\\
652.776785714286	3.46945382311756\\
654.760912698413	3.61704121261428\\
656.74503968254	4.22984941772518\\
658.729166666667	3.75809960618107\\
660.713293650794	3.22854100264033\\
662.69742063492	3.46405487068163\\
664.681547619047	2.87975343322457\\
666.665674603174	3.75581283776539\\
668.649801587301	3.41681830143769\\
670.633928571428	3.50324618400595\\
672.618055555555	3.63253622544488\\
674.602182539682	3.14416634408538\\
676.58630952381	2.96831971311045\\
678.570436507937	3.17852696850294\\
680.554563492064	3.63914724389757\\
682.53869047619	3.98381704338784\\
684.522817460317	3.94640024957553\\
686.506944444444	3.93935436523127\\
688.491071428571	4.19184560214472\\
690.475198412698	4.20730718244913\\
692.459325396825	2.54716316873377\\
694.443452380952	4.37240959399923\\
696.427579365079	4.3391362110043\\
698.411706349206	4.30747563306128\\
700.395833333333	5.30928575261816\\
702.37996031746	4.98865320145145\\
704.364087301587	5.94207936097406\\
706.348214285714	5.99765051654909\\
708.332341269841	6.45648536579711\\
710.316468253968	5.28178266576855\\
712.300595238095	6.14653147717236\\
714.284722222222	5.92857951854089\\
716.268849206349	8.21360090254936\\
718.252976190476	8.03151418669857\\
720.237103174603	8.40721845337082\\
722.22123015873	9.37685096546108\\
724.205357142857	10.6838301283342\\
726.189484126984	10.8089982801885\\
728.173611111111	11.349670986855\\
730.157738095238	11.7779216321366\\
732.141865079365	12.1529268018096\\
734.125992063492	13.8102685474825\\
736.110119047619	14.0927260226312\\
738.094246031746	14.3506133708847\\
740.078373015873	14.8037769460141\\
742.0625	15.443926509799\\
744.046626984127	15.0075228882669\\
746.030753968254	14.541087188781\\
748.014880952381	16.0572095666897\\
749.999007936508	16.5427296237028\\
751.983134920635	16.3310386156857\\
753.967261904762	15.518228248008\\
755.951388888889	14.315210075357\\
757.935515873016	15.1355370430877\\
759.919642857143	14.3491436135321\\
761.90376984127	15.8601831694078\\
763.887896825397	15.6056728239803\\
765.872023809524	15.275914653832\\
767.856150793651	15.1534973517359\\
769.840277777778	15.9589694148668\\
771.824404761905	14.4304787799509\\
773.808531746032	15.5781700159596\\
775.792658730159	14.8176564332325\\
777.776785714286	13.9968659417733\\
779.760912698413	14.1100862083993\\
781.74503968254	13.5853566661212\\
783.729166666667	13.7618634462842\\
785.713293650794	13.9231917480438\\
787.69742063492	13.8610302988411\\
789.681547619047	13.7109952036364\\
791.665674603174	13.4029179272339\\
793.649801587301	13.2721356226043\\
795.633928571428	13.3292167093791\\
797.618055555555	13.5765290986791\\
799.602182539682	13.2964306545591\\
801.586309523809	14.7739952965314\\
803.570436507937	14.3882807588548\\
805.554563492064	15.0801089248178\\
807.53869047619	14.643492334083\\
809.522817460317	15.58478664401\\
811.506944444444	14.4875849748887\\
813.491071428571	15.0215864656167\\
815.475198412698	13.743385468822\\
817.459325396825	15.1014487367851\\
819.443452380952	15.623582332828\\
821.427579365079	13.9378995044393\\
823.411706349206	14.5747159517305\\
825.395833333333	13.671161182938\\
827.37996031746	15.047309946556\\
829.364087301587	14.2258633732835\\
831.348214285714	14.3296879029483\\
833.332341269841	14.4853013900742\\
835.316468253968	12.4139100753291\\
837.300595238095	14.3675329451625\\
839.284722222222	11.8690696529675\\
841.268849206349	13.8632320893936\\
843.252976190476	12.2742484000546\\
845.237103174603	13.3734128091924\\
847.22123015873	11.5753780327912\\
849.205357142857	12.6348580518468\\
851.189484126984	12.7084519719614\\
853.173611111111	11.807358614403\\
855.157738095238	12.8429907139418\\
857.141865079365	12.0468971670365\\
859.125992063492	12.6046399938136\\
861.110119047619	12.4555287985095\\
863.094246031746	11.5166850126592\\
865.078373015873	11.9584234341528\\
867.0625	12.0805733434919\\
869.046626984127	10.8857296235528\\
871.030753968254	11.0495971302969\\
873.014880952381	9.71556753240272\\
874.999007936508	10.361170910423\\
876.983134920635	9.55902906702426\\
878.967261904762	10.5548436658541\\
880.951388888889	9.76441327543896\\
882.935515873016	10.6545661776751\\
884.919642857143	8.83341420415361\\
886.90376984127	10.1890631961743\\
888.887896825397	10.3021888698031\\
890.872023809524	10.1907663748457\\
892.856150793651	9.55125741828139\\
894.840277777778	8.78367564997361\\
896.824404761905	7.42813935559454\\
898.808531746032	8.36476909068504\\
900.792658730159	7.44844758535227\\
902.776785714286	6.44106787724959\\
904.760912698413	6.46356675938244\\
906.74503968254	5.46899606794047\\
908.729166666667	5.27947360846196\\
910.713293650794	5.59175715254593\\
912.69742063492	4.79188691246684\\
914.681547619047	5.06018744104023\\
916.665674603174	4.94530501283948\\
918.649801587301	3.99356119387414\\
920.633928571428	4.90017355643952\\
922.618055555555	4.36821703114195\\
924.602182539682	4.39376886524609\\
926.586309523809	3.56504169174479\\
928.570436507936	3.08468603941101\\
930.554563492063	3.32507027331173\\
932.53869047619	2.15798490663239\\
934.522817460317	3.10606162342502\\
936.506944444444	2.63601844293308\\
938.491071428571	4.76895307101589\\
940.475198412698	3.198264322901\\
942.459325396825	4.13876905516022\\
944.443452380952	3.54559668402261\\
946.427579365079	3.95221246811424\\
948.411706349206	4.19735626075781\\
950.395833333333	3.8767836746066\\
952.37996031746	4.84788771496411\\
954.364087301587	5.11786645032907\\
956.348214285714	4.77940082132014\\
958.332341269841	5.26613679227931\\
960.316468253968	5.17352875798183\\
962.300595238095	5.25118945163142\\
964.284722222222	5.18004350528182\\
966.268849206349	6.48757956071751\\
968.252976190476	4.82941103313888\\
970.237103174603	5.16506692190184\\
972.22123015873	5.18631583572519\\
974.205357142857	6.33917754571884\\
976.189484126984	5.95130791877618\\
978.173611111111	8.29622818054459\\
980.157738095238	6.46477342171565\\
982.141865079365	8.9973750225296\\
984.125992063492	7.62816188364682\\
986.110119047619	9.45296396006795\\
988.094246031746	8.18474543517186\\
990.078373015873	9.95170098047017\\
992.0625	9.77524937433907\\
994.046626984127	9.599028158751\\
996.030753968254	8.81558750856379\\
998.014880952381	9.34279704938451\\
};
\addplot [color=mycolor3]
  table[row sep=crcr]{%
1.98313492063493	7.40834069044921\\
3.9672619047619	8.50824009641661\\
5.95138888888889	7.59815204906391\\
7.93551587301587	8.12441720510418\\
9.91964285714286	7.37431135003057\\
11.9037698412698	7.78505118291363\\
13.8878968253968	7.5693695940243\\
15.8720238095238	6.67350193102604\\
17.8561507936508	8.46992083939375\\
19.8402777777778	6.05527598348066\\
21.8244047619048	7.01082851795655\\
23.8085317460317	6.30543777574116\\
25.7926587301587	5.14137508902295\\
27.7767857142857	5.39653039229358\\
29.7609126984127	4.95233706749981\\
31.7450396825397	5.59183151188028\\
33.7291666666667	5.34467860927842\\
35.7132936507936	6.00687163571832\\
37.6974206349206	5.92729925587131\\
39.6815476190476	5.8988179344919\\
41.6656746031746	6.04156116528031\\
43.6498015873016	6.20081176069567\\
45.6339285714286	6.97837865520739\\
47.6180555555556	6.64560100366028\\
49.6021825396825	6.57790159505954\\
51.5863095238095	6.46300793858899\\
53.5704365079365	6.19525738187114\\
55.5545634920635	5.69594809482685\\
57.5386904761905	5.15411808520826\\
59.5228174603175	4.30547767951836\\
61.5069444444444	5.38994794003133\\
63.4910714285714	3.96712069432503\\
65.4751984126984	5.18051006137928\\
67.4593253968254	3.40572503978834\\
69.4434523809524	4.50339394236126\\
71.4275793650794	2.39500392514166\\
73.4117063492064	2.69750873564817\\
75.3958333333333	1.83940514704029\\
77.3799603174603	1.75770314590144\\
79.3640873015873	2.08720532045723\\
81.3482142857143	1.86711853415241\\
83.3323412698413	1.5794504464399\\
85.3164682539682	2.12421878693463\\
87.3005952380952	2.00143347964003\\
89.2847222222222	2.68903413948697\\
91.2688492063492	2.69459399322717\\
93.2529761904762	3.72995567680966\\
95.2371031746032	3.42439311122161\\
97.2212301587302	4.31759494673322\\
99.2053571428571	3.24930352903976\\
101.189484126984	3.740583411324\\
103.173611111111	3.57608131727503\\
105.157738095238	3.69854268050172\\
107.141865079365	4.8820769836286\\
109.125992063492	4.49557058316274\\
111.110119047619	5.6642476137592\\
113.094246031746	5.11398430554096\\
115.078373015873	5.59604853649571\\
117.0625	6.28200404846024\\
119.046626984127	6.66885714110933\\
121.030753968254	7.21531103077055\\
123.014880952381	6.7599352927001\\
124.999007936508	7.17553482570072\\
126.983134920635	7.78663508642417\\
128.967261904762	6.8857425134703\\
130.951388888889	8.15037227417356\\
132.935515873016	7.52959920906135\\
134.919642857143	7.83446909992281\\
136.90376984127	7.6279872508231\\
138.887896825397	8.12341057277858\\
140.872023809524	7.32325189370133\\
142.856150793651	8.44978820338415\\
144.840277777778	7.70457462358022\\
146.824404761905	8.5132111474807\\
148.808531746032	8.51654168528134\\
150.792658730159	8.16284770386664\\
152.776785714286	9.51195525917135\\
154.760912698413	8.71557758719545\\
156.74503968254	10.2228992365918\\
158.729166666667	8.85627498670343\\
160.713293650794	10.3402010134723\\
162.697420634921	8.48353925318028\\
164.681547619048	10.2205572661952\\
166.665674603175	9.01803432644856\\
168.649801587302	9.87988054996914\\
170.633928571429	8.30341960756383\\
172.618055555556	9.60221938600242\\
174.602182539683	8.41495395001211\\
176.586309523809	10.3038453532771\\
178.570436507937	8.80107593190488\\
180.554563492063	10.9962486182671\\
182.53869047619	10.166084555421\\
184.522817460317	11.4715708239172\\
186.506944444444	10.6384574066141\\
188.491071428571	11.449259517944\\
190.475198412698	11.4023593570686\\
192.459325396825	12.455631211814\\
194.443452380952	11.3914869034792\\
196.427579365079	11.8746473651841\\
198.411706349206	12.5580551785944\\
200.395833333333	10.656499073589\\
202.37996031746	13.0338588960404\\
204.364087301587	12.6602159503351\\
206.348214285714	12.169013657672\\
208.332341269841	13.1912631265848\\
210.316468253968	12.3960874322918\\
212.300595238095	13.1596933635352\\
214.284722222222	13.2996690575936\\
216.268849206349	11.4246056495042\\
218.252976190476	13.0702957460167\\
220.237103174603	11.183870085485\\
222.22123015873	11.6004121030763\\
224.205357142857	11.1420754263672\\
226.189484126984	11.2365863568259\\
228.173611111111	10.7802535973946\\
230.157738095238	11.1783387756371\\
232.141865079365	11.8090301139642\\
234.125992063492	11.6062566558345\\
236.110119047619	11.0573675176308\\
238.094246031746	12.1416557608096\\
240.078373015873	11.9976221852323\\
242.0625	12.365458976441\\
244.046626984127	12.4628950542157\\
246.030753968254	12.1121445228286\\
248.014880952381	13.1197938934671\\
249.999007936508	13.501804069142\\
251.983134920635	12.7139416762798\\
253.967261904762	13.0312914829763\\
255.951388888889	13.0330223673609\\
257.935515873016	12.6900559142775\\
259.919642857143	13.7294430449303\\
261.90376984127	12.5436772968954\\
263.887896825397	13.894805776937\\
265.872023809524	13.1766248691735\\
267.856150793651	14.0146250223949\\
269.840277777778	13.4639779970768\\
271.824404761905	13.0710081011131\\
273.808531746032	13.558241280011\\
275.792658730159	12.6741661477133\\
277.776785714286	11.6297353677671\\
279.760912698413	12.7347365540101\\
281.74503968254	11.3980383702064\\
283.729166666667	11.6835612685733\\
285.713293650794	10.9587024085018\\
287.697420634921	11.6625682644498\\
289.681547619048	11.2951865544625\\
291.665674603175	11.9022347430178\\
293.649801587302	10.7185698322238\\
295.633928571429	10.7831929687647\\
297.618055555556	10.0037565121304\\
299.602182539683	10.9199726360353\\
301.58630952381	10.2697532418597\\
303.570436507937	11.1419132209162\\
305.554563492063	10.3028027231347\\
307.53869047619	10.7584178606899\\
309.522817460317	10.0001080336976\\
311.506944444444	9.47781422912001\\
313.491071428571	10.1598466669126\\
315.475198412698	8.44173450634158\\
317.459325396825	9.78035587864668\\
319.443452380952	7.68245556677903\\
321.427579365079	8.26776412582966\\
323.411706349206	7.44983281223189\\
325.395833333333	7.36550194688728\\
327.37996031746	6.74550775850954\\
329.364087301587	7.46106536105288\\
331.348214285714	7.08135906104913\\
333.332341269841	6.71199184412725\\
335.316468253968	6.28936426424513\\
337.300595238095	6.11804728729824\\
339.284722222222	6.05807159742139\\
341.268849206349	6.37303182605952\\
343.252976190476	5.35037435542726\\
345.237103174603	6.20625025639564\\
347.22123015873	6.22517560314705\\
349.205357142857	6.06336721660916\\
351.189484126984	7.1733738890794\\
353.173611111111	7.15829542476316\\
355.157738095238	7.5425327444267\\
357.141865079365	8.85435413355481\\
359.125992063492	8.0107725073471\\
361.110119047619	10.0267840676646\\
363.094246031746	8.27172028421706\\
365.078373015873	10.2858947577241\\
367.0625	9.97872986110645\\
369.046626984127	11.3305200787558\\
371.030753968254	10.9794164789988\\
373.014880952381	12.3967815002089\\
374.999007936508	11.1279058936736\\
376.983134920635	13.1554907463394\\
378.967261904762	11.8017086485526\\
380.951388888889	12.3624441793628\\
382.935515873016	13.3152118395767\\
384.919642857143	12.7718158564444\\
386.90376984127	13.3650681056093\\
388.887896825397	14.0270341290167\\
390.872023809524	13.2534451892474\\
392.856150793651	14.917932824736\\
394.840277777778	13.4306707916002\\
396.824404761905	14.535395549382\\
398.808531746032	14.4098528834228\\
400.792658730159	14.6572048281307\\
402.776785714286	15.1882710753485\\
404.760912698413	14.9494337166644\\
406.74503968254	15.656024927417\\
408.729166666667	15.1630509411378\\
410.713293650794	16.5782665097173\\
412.697420634921	15.4641433115554\\
414.681547619048	17.4311185123849\\
416.665674603175	16.8420406943331\\
418.649801587302	17.8927944663515\\
420.633928571428	18.7047343448689\\
422.618055555556	18.1026156157619\\
424.602182539683	19.6170645420356\\
426.58630952381	19.3112553151931\\
428.570436507937	20.1305741028196\\
430.554563492063	20.6372499570028\\
432.53869047619	20.2200380307974\\
434.522817460317	20.3854358344338\\
436.506944444444	20.0504052919594\\
438.491071428571	20.9238136545747\\
440.475198412698	20.1411232860878\\
442.459325396825	20.505802561569\\
444.443452380952	20.4003202799639\\
446.427579365079	20.0163955564818\\
448.411706349206	20.4284646431032\\
450.395833333333	20.0517488950739\\
452.37996031746	20.6508029454491\\
454.364087301587	19.3585383717795\\
456.348214285714	21.3288644352886\\
458.332341269841	19.751172633317\\
460.316468253968	20.4437058038945\\
462.300595238095	19.3874785690262\\
464.284722222222	20.9141073899156\\
466.268849206349	18.585813444903\\
468.252976190476	20.3103761483\\
470.237103174603	18.6683617244572\\
472.22123015873	20.1255855873744\\
474.205357142857	18.9811756234279\\
476.189484126984	20.1374130850584\\
478.173611111111	19.1106256242416\\
480.157738095238	19.2677263623055\\
482.141865079365	19.2119422894406\\
484.125992063492	19.425312240823\\
486.110119047619	19.112260538746\\
488.094246031746	19.9210350178874\\
490.078373015873	18.7067090545961\\
492.0625	19.6116436041924\\
494.046626984127	19.8533536635889\\
496.030753968254	20.3865242230285\\
498.014880952381	19.9622060638572\\
499.999007936508	20.4156002911291\\
501.983134920635	19.0020017395669\\
503.967261904762	20.6812357477879\\
505.951388888889	19.1690942969462\\
507.935515873016	20.0665654021189\\
509.919642857143	18.1270445120232\\
511.90376984127	19.6970493047855\\
513.887896825397	17.8883155118272\\
515.872023809524	19.3682916474063\\
517.856150793651	18.0542967142944\\
519.840277777778	19.4465522329059\\
521.824404761905	18.53591980435\\
523.808531746032	19.5777636382262\\
525.792658730159	18.8681349660935\\
527.776785714286	19.5444204668993\\
529.760912698413	17.8660466859461\\
531.74503968254	19.0863751218123\\
533.729166666667	18.6659011044446\\
535.713293650794	18.2425074568475\\
537.69742063492	20.5906166282476\\
539.681547619047	18.1271825455432\\
541.665674603174	19.4206154962826\\
543.649801587301	17.521264296299\\
545.633928571428	18.4876216604781\\
547.618055555555	17.5674849380673\\
549.602182539683	18.6821434688633\\
551.58630952381	17.5414625100625\\
553.570436507937	18.1587348745009\\
555.554563492064	17.546582433343\\
557.53869047619	17.7391505956734\\
559.522817460317	17.0851202934393\\
561.506944444444	17.0748072399552\\
563.491071428571	17.3635330035462\\
565.475198412698	16.7762107030487\\
567.459325396825	16.5033832604322\\
569.443452380952	17.721930084816\\
571.427579365079	16.2805990160789\\
573.411706349206	16.5338190187206\\
575.395833333333	16.9072647019752\\
577.37996031746	16.6979667959978\\
579.364087301587	15.9488508066391\\
581.348214285714	16.5503984236097\\
583.332341269841	15.8375567614983\\
585.316468253968	16.4032190861495\\
587.300595238095	15.8489325586753\\
589.284722222222	16.2370731329227\\
591.268849206349	15.5025426535544\\
593.252976190476	16.4105423089663\\
595.237103174603	14.5625811255145\\
597.22123015873	16.7155299002121\\
599.205357142857	14.3119535055625\\
601.189484126984	15.8021639767115\\
603.173611111111	14.8439800862136\\
605.157738095238	15.9769526294189\\
607.141865079365	14.9211112745189\\
609.125992063492	15.5988557699861\\
611.110119047619	14.2671386642334\\
613.094246031746	14.3597065354923\\
615.078373015873	12.7047375857117\\
617.0625	13.615214482776\\
619.046626984127	12.8460169543002\\
621.030753968254	13.3333209289978\\
623.014880952381	12.0055490582133\\
624.999007936508	13.1303590425548\\
626.983134920635	11.0102094662445\\
628.967261904762	10.7664513161777\\
630.951388888889	10.7977215624293\\
632.935515873016	9.90364965941697\\
634.919642857143	10.7210262296535\\
636.90376984127	9.67431519677936\\
638.887896825397	9.36087470405941\\
640.872023809524	9.44262019570644\\
642.856150793651	9.22939190633596\\
644.840277777778	8.53052924683985\\
646.824404761905	7.82394499332395\\
648.808531746032	7.65128264153877\\
650.792658730159	6.64667425280775\\
652.776785714286	6.85788328034355\\
654.760912698413	6.26836969062516\\
656.74503968254	6.14770482415922\\
658.729166666667	5.92999734665082\\
660.713293650794	5.6664130320035\\
662.69742063492	5.79700254635098\\
664.681547619047	5.21043742778137\\
666.665674603174	5.994214987072\\
668.649801587301	5.72631511971191\\
670.633928571428	5.57165225219967\\
672.618055555555	5.58307515762438\\
674.602182539682	5.06925928949624\\
676.58630952381	5.27883407971077\\
678.570436507937	5.45026693208293\\
680.554563492064	5.23207650242429\\
682.53869047619	5.53928393205555\\
684.522817460317	5.81157290629171\\
686.506944444444	5.74119372631221\\
688.491071428571	6.03552985563077\\
690.475198412698	6.33739858541057\\
692.459325396825	5.55256704506337\\
694.443452380952	6.56864098442748\\
696.427579365079	6.820748189824\\
698.411706349206	6.44229899994277\\
700.395833333333	7.37818594948496\\
702.37996031746	6.85072786475842\\
704.364087301587	7.94752259867734\\
706.348214285714	8.26741987613553\\
708.332341269841	8.83641604904078\\
710.316468253968	8.563292171444\\
712.300595238095	8.53060394670238\\
714.284722222222	8.3295579553253\\
716.268849206349	10.4069621801104\\
718.252976190476	10.0525155481503\\
720.237103174603	11.1093392404859\\
722.22123015873	11.5914256604011\\
724.205357142857	12.5160472960348\\
726.189484126984	12.9728854754381\\
728.173611111111	13.5959708115932\\
730.157738095238	14.9406423856528\\
732.141865079365	14.9642689915506\\
734.125992063492	16.3927308820556\\
736.110119047619	16.4873278740552\\
738.094246031746	17.4378042697663\\
740.078373015873	17.2999397248221\\
742.0625	18.3219997445956\\
744.046626984127	18.1602888493467\\
746.030753968254	18.1793233169504\\
748.014880952381	18.3290240138625\\
749.999007936508	19.2878627339148\\
751.983134920635	19.526590724334\\
753.967261904762	18.8588250831522\\
755.951388888889	18.1083695821329\\
757.935515873016	18.6421076735527\\
759.919642857143	17.7585491627561\\
761.90376984127	18.4347542130377\\
763.887896825397	18.4818299483415\\
765.872023809524	18.0562356355998\\
767.856150793651	17.8952556644942\\
769.840277777778	18.2472321062375\\
771.824404761905	16.9484436288757\\
773.808531746032	17.9967827238677\\
775.792658730159	17.3382385948532\\
777.776785714286	16.4104700524091\\
779.760912698413	16.0839640807626\\
781.74503968254	16.3586057633629\\
783.729166666667	16.6787132798308\\
785.713293650794	16.3631335721594\\
787.69742063492	16.2477694657053\\
789.681547619047	16.0056772882986\\
791.665674603174	15.807845554745\\
793.649801587301	15.3598651921145\\
795.633928571428	16.1725909764268\\
797.618055555555	16.1292393662482\\
799.602182539682	15.7504355920783\\
801.586309523809	17.3295094712831\\
803.570436507937	17.3357180244869\\
805.554563492064	17.8697255419915\\
807.53869047619	17.4605514896093\\
809.522817460317	18.3335726294811\\
811.506944444444	17.1315442781207\\
813.491071428571	17.9874783787512\\
815.475198412698	17.0112742260783\\
817.459325396825	17.8220450112505\\
819.443452380952	17.6425976882756\\
821.427579365079	16.764984809074\\
823.411706349206	17.8539594838689\\
825.395833333333	17.160165693496\\
827.37996031746	17.8491201504057\\
829.364087301587	16.4300987533259\\
831.348214285714	16.6081420651659\\
833.332341269841	17.4141571542388\\
835.316468253968	15.2546049781171\\
837.300595238095	17.1534051265743\\
839.284722222222	14.6731534964657\\
841.268849206349	16.5009756507334\\
843.252976190476	14.5384072040852\\
845.237103174603	15.5890305490777\\
847.22123015873	15.0519114889786\\
849.205357142857	15.242719440731\\
851.189484126984	14.9412750905811\\
853.173611111111	14.5489423678938\\
855.157738095238	15.458805149639\\
857.141865079365	14.5972809374817\\
859.125992063492	14.9165425354118\\
861.110119047619	14.9990222130625\\
863.094246031746	14.2014517415348\\
865.078373015873	14.4041054351845\\
867.0625	14.721805569862\\
869.046626984127	13.2694295762632\\
871.030753968254	13.9697317139434\\
873.014880952381	13.0399967273686\\
874.999007936508	13.3829790675413\\
876.983134920635	12.3207435238463\\
878.967261904762	13.2565407418679\\
880.951388888889	11.9586667829627\\
882.935515873016	13.1767930808969\\
884.919642857143	11.6753802747717\\
886.90376984127	12.6858292270603\\
888.887896825397	12.6190327357874\\
890.872023809524	12.4210505272197\\
892.856150793651	11.8833370046345\\
894.840277777778	11.2890589815795\\
896.824404761905	10.2436155827395\\
898.808531746032	10.8191963294844\\
900.792658730159	9.91515143450787\\
902.776785714286	8.79715457847728\\
904.760912698413	9.00177856324662\\
906.74503968254	8.00383911307037\\
908.729166666667	8.18022836140917\\
910.713293650794	7.78670497061798\\
912.69742063492	7.23501101429746\\
914.681547619047	7.51022295215811\\
916.665674603174	7.81026251094707\\
918.649801587301	5.9330505952287\\
920.633928571428	7.13959514710337\\
922.618055555555	6.20192863116179\\
924.602182539682	6.35629454732473\\
926.586309523809	5.85647480916953\\
928.570436507936	5.47948610948733\\
930.554563492063	5.73482508441836\\
932.53869047619	4.69705454760318\\
934.522817460317	5.96347939165656\\
936.506944444444	5.04298060477465\\
938.491071428571	7.22128327888863\\
940.475198412698	5.20928732884818\\
942.459325396825	6.50266988313768\\
944.443452380952	5.95617543901715\\
946.427579365079	5.94375451875965\\
948.411706349206	6.42068060318393\\
950.395833333333	6.26785812315358\\
952.37996031746	6.81681102231022\\
954.364087301587	7.1631875321207\\
956.348214285714	7.08388201538062\\
958.332341269841	7.41187608068387\\
960.316468253968	7.26315817391274\\
962.300595238095	7.35056249746095\\
964.284722222222	7.52534427895898\\
966.268849206349	8.45999731488901\\
968.252976190476	7.29794341230371\\
970.237103174603	9.12693437069811\\
972.22123015873	7.92316563759545\\
974.205357142857	8.61484919856398\\
976.189484126984	8.78087144874861\\
978.173611111111	10.5801850036669\\
980.157738095238	8.73618063938602\\
982.141865079365	11.3141988036517\\
984.125992063492	9.5855687131012\\
986.110119047619	11.8158270970247\\
988.094246031746	10.4755950072314\\
990.078373015873	12.3960333558857\\
992.0625	12.0052166192122\\
994.046626984127	12.1720822763561\\
996.030753968254	12.1960684992304\\
998.014880952381	12.3198787049049\\
};
\addlegendentry{Case 4}

\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1.98313492063493	9.71000118031083\\
3.9672619047619	10.5852817905979\\
5.95138888888889	9.97694976473677\\
7.93551587301587	10.6969613456055\\
9.91964285714286	9.7611657202671\\
11.9037698412698	10.696075316902\\
13.8878968253968	10.8796427867062\\
15.8720238095238	9.3092731467207\\
17.8561507936508	11.3793757291831\\
19.8402777777778	8.35574215415804\\
21.8244047619048	8.87825167609676\\
23.8085317460317	7.70676926746901\\
25.7926587301587	6.36745908504781\\
27.7767857142857	6.97637184996338\\
29.7609126984127	6.95730614634001\\
31.7450396825397	8.69735253061488\\
33.7291666666667	7.61744533726347\\
35.7132936507936	7.68868650415876\\
37.6974206349206	7.72375355021186\\
39.6815476190476	8.10470422616961\\
41.6656746031746	8.54317831165977\\
43.6498015873016	9.13597823324503\\
45.6339285714286	9.24649002957167\\
47.6180555555556	8.81870201034252\\
49.6021825396825	9.34179426236888\\
51.5863095238095	9.06504350132511\\
53.5704365079365	8.58704432737176\\
55.5545634920635	7.59253534381233\\
57.5386904761905	6.88044456794316\\
59.5228174603175	5.78189998587712\\
61.5069444444444	7.05023718041381\\
63.4910714285714	6.53329493984224\\
65.4751984126984	8.85457888426375\\
67.4593253968254	7.07592747566482\\
69.4434523809524	6.36601742337392\\
71.4275793650794	4.29874688045867\\
73.4117063492064	4.88068237937685\\
75.3958333333333	4.05988697047151\\
77.3799603174603	2.91730655069539\\
79.3640873015873	3.56143691024044\\
81.3482142857143	4.06156263269715\\
83.3323412698413	3.72520943666134\\
85.3164682539682	4.22881957024186\\
87.3005952380952	3.79049036271216\\
89.2847222222222	5.28801533097895\\
91.2688492063492	5.28447134179675\\
93.2529761904762	5.34562010453064\\
95.2371031746032	4.95377778021409\\
97.2212301587302	5.78089807790401\\
99.2053571428571	5.12374473236367\\
101.189484126984	6.00089465824532\\
103.173611111111	5.7038159980229\\
105.157738095238	5.6746059726121\\
107.141865079365	7.00088667982766\\
109.125992063492	6.1313938696395\\
111.110119047619	7.06586029077897\\
113.094246031746	6.886307459182\\
115.078373015873	7.10239016560787\\
117.0625	8.10557163278957\\
119.046626984127	8.80345365666305\\
121.030753968254	8.98454599896006\\
123.014880952381	8.07772357583684\\
124.999007936508	8.7312456435014\\
126.983134920635	9.42990977288204\\
128.967261904762	8.20471739106987\\
130.951388888889	9.9631821016329\\
132.935515873016	9.08666827263462\\
134.919642857143	10.0497164704899\\
136.90376984127	10.2949414329358\\
138.887896825397	10.4857615759829\\
140.872023809524	9.45344139120693\\
142.856150793651	11.0743388349229\\
144.840277777778	10.0259830067037\\
146.824404761905	10.548783401007\\
148.808531746032	10.2838815950294\\
150.792658730159	10.9196563212964\\
152.776785714286	11.8463122385981\\
154.760912698413	10.5714000597925\\
156.74503968254	12.3757360354291\\
158.729166666667	10.8027326202948\\
160.713293650794	12.7996918721005\\
162.697420634921	10.6078394366185\\
164.681547619048	11.8299684510719\\
166.665674603175	11.5466424187056\\
168.649801587302	12.6140907814668\\
170.633928571429	10.9172036174504\\
172.618055555556	12.3897819852773\\
174.602182539683	10.8685023935033\\
176.586309523809	12.8687018660219\\
178.570436507937	11.3461799082457\\
180.554563492063	13.120340137102\\
182.53869047619	13.1999835058686\\
184.522817460317	14.0720186742214\\
186.506944444444	12.0783139318901\\
188.491071428571	13.1576374540799\\
190.475198412698	12.9481003461121\\
192.459325396825	14.0454718233945\\
194.443452380952	12.7200574936919\\
196.427579365079	13.2261024283473\\
198.411706349206	14.0827622438225\\
200.395833333333	12.7049787485023\\
202.37996031746	15.1812142781237\\
204.364087301587	14.3972586201096\\
206.348214285714	13.8219421182235\\
208.332341269841	15.0939758858981\\
210.316468253968	14.2533370450703\\
212.300595238095	15.0024523986163\\
214.284722222222	15.5211127370217\\
216.268849206349	14.0500201398455\\
218.252976190476	16.1034405441038\\
220.237103174603	14.5052839377209\\
222.22123015873	14.2585783924866\\
224.205357142857	12.9091878895729\\
226.189484126984	13.4949348735304\\
228.173611111111	12.932273359761\\
230.157738095238	13.0379860920955\\
232.141865079365	13.4900879100335\\
234.125992063492	12.9396334514658\\
236.110119047619	12.8532370576358\\
238.094246031746	14.0118110724413\\
240.078373015873	14.7218593861945\\
242.0625	14.9468488799016\\
244.046626984127	14.3538603910498\\
246.030753968254	13.6971396372674\\
248.014880952381	14.9694569968329\\
249.999007936508	15.7582331172326\\
251.983134920635	15.3625709417762\\
253.967261904762	15.8858216711023\\
255.951388888889	15.5454129225343\\
257.935515873016	14.9593433311348\\
259.919642857143	15.4519426358043\\
261.90376984127	14.1723541535603\\
263.887896825397	15.84054374273\\
265.872023809524	14.9183326112511\\
267.856150793651	16.1320610488051\\
269.840277777778	15.2156851918032\\
271.824404761905	15.1772040701331\\
273.808531746032	15.4679178551138\\
275.792658730159	14.626824283992\\
277.776785714286	14.1418566859103\\
279.760912698413	15.212364092417\\
281.74503968254	13.2971433287875\\
283.729166666667	13.4346563282716\\
285.713293650794	12.9683853768024\\
287.697420634921	14.0038830148339\\
289.681547619048	13.1873863163644\\
291.665674603175	13.8913633671773\\
293.649801587302	12.4838048726687\\
295.633928571429	12.9309819024745\\
297.618055555556	12.5871906224387\\
299.602182539683	12.9045714271067\\
301.58630952381	12.1922064296547\\
303.570436507937	12.9074521717599\\
305.554563492063	12.5462737937955\\
307.53869047619	12.9663645878527\\
309.522817460317	12.7949737413926\\
311.506944444444	12.0506566336588\\
313.491071428571	12.618005354336\\
315.475198412698	10.1254790453933\\
317.459325396825	11.8820473568222\\
319.443452380952	9.32822815358226\\
321.427579365079	9.81884224608908\\
323.411706349206	9.14392052270711\\
325.395833333333	9.03745572799213\\
327.37996031746	8.80291789565868\\
329.364087301587	8.80053143936571\\
331.348214285714	8.98077721078603\\
333.332341269841	8.83148334743956\\
335.316468253968	7.97662082568912\\
337.300595238095	7.94002818629285\\
339.284722222222	7.76042371338883\\
341.268849206349	8.14021736819879\\
343.252976190476	7.25688003539723\\
345.237103174603	7.77757806374174\\
347.22123015873	8.07129409540641\\
349.205357142857	8.1106882283357\\
351.189484126984	9.29464815048604\\
353.173611111111	8.47419545994473\\
355.157738095238	9.3989637691405\\
357.141865079365	10.875552226694\\
359.125992063492	10.4959364102884\\
361.110119047619	12.5750934140592\\
363.094246031746	10.8782772649574\\
365.078373015873	12.1016537302449\\
367.0625	11.7454665104214\\
369.046626984127	12.9447517262671\\
371.030753968254	12.8895854817272\\
373.014880952381	14.1577713922213\\
374.999007936508	13.648807315879\\
376.983134920635	16.3947730670446\\
378.967261904762	13.8285965098753\\
380.951388888889	14.7621108688238\\
382.935515873016	15.8722432804028\\
384.919642857143	16.180336512084\\
386.90376984127	16.8902964611349\\
388.887896825397	16.90648496247\\
390.872023809524	14.8967479875698\\
392.856150793651	16.551468517671\\
394.840277777778	15.3493869459538\\
396.824404761905	16.6651059051378\\
398.808531746032	16.360987843507\\
400.792658730159	16.5936937777178\\
402.776785714286	17.5223409584595\\
404.760912698413	17.2161929085081\\
406.74503968254	17.0939313537679\\
408.729166666667	16.9191663768758\\
410.713293650794	18.7478579282071\\
412.697420634921	17.9131482330287\\
414.681547619048	20.2764004872174\\
416.665674603175	19.4780607819122\\
418.649801587302	20.0791218350269\\
420.633928571428	20.5485646557209\\
422.618055555556	20.3446063456293\\
424.602182539683	22.3461028492638\\
426.58630952381	21.9974148872626\\
428.570436507937	22.4768391566065\\
430.554563492063	22.3080566472183\\
432.53869047619	22.2978477580147\\
434.522817460317	22.3113763050304\\
436.506944444444	22.3992743351509\\
438.491071428571	22.9399977482648\\
440.475198412698	22.6074863545027\\
442.459325396825	22.7881544964906\\
444.443452380952	22.1229029856892\\
446.427579365079	22.6895379054738\\
448.411706349206	23.1741108023481\\
450.395833333333	22.5246069815555\\
452.37996031746	22.7125658164907\\
454.364087301587	21.7267516955393\\
456.348214285714	23.9273853746826\\
458.332341269841	21.6174660268758\\
460.316468253968	22.8035126070634\\
462.300595238095	21.2185388587572\\
464.284722222222	22.6252979394609\\
466.268849206349	21.0634811406195\\
468.252976190476	22.5129083528005\\
470.237103174603	20.4050126477765\\
472.22123015873	22.442017243039\\
474.205357142857	21.3435989407289\\
476.189484126984	22.8220426612541\\
478.173611111111	21.8247596476368\\
480.157738095238	20.8525507884035\\
482.141865079365	20.9383734434771\\
484.125992063492	21.4898870794118\\
486.110119047619	20.6849197434244\\
488.094246031746	22.1555337234343\\
490.078373015873	20.9031366951714\\
492.0625	21.2965346100167\\
494.046626984127	21.6307276676168\\
496.030753968254	22.1416726397202\\
498.014880952381	22.1265492708577\\
499.999007936508	22.1456485338157\\
501.983134920635	20.8904857721108\\
503.967261904762	22.4426319384384\\
505.951388888889	20.6305855418173\\
507.935515873016	22.1383862136193\\
509.919642857143	20.5337901402805\\
511.90376984127	22.4505940955789\\
513.887896825397	20.9025841532135\\
515.872023809524	21.7207056994686\\
517.856150793651	19.8948835530695\\
519.840277777778	21.2578565987294\\
521.824404761905	20.5208566047489\\
523.808531746032	21.6107593217667\\
525.792658730159	20.5318472146277\\
527.776785714286	21.2456151429329\\
529.760912698413	19.5541364317405\\
531.74503968254	20.4738356585267\\
533.729166666667	20.3821538394128\\
535.713293650794	20.2190342268956\\
537.69742063492	22.1442421026464\\
539.681547619047	19.3862452263821\\
541.665674603174	21.9937879725393\\
543.649801587301	20.5164844209184\\
545.633928571428	20.2618341699979\\
547.618055555555	19.2668017887653\\
549.602182539683	20.1589422582623\\
551.58630952381	19.070239790467\\
553.570436507937	20.0257681274538\\
555.554563492064	19.6746405430852\\
557.53869047619	20.2502327079142\\
559.522817460317	19.2081545664619\\
561.506944444444	19.6590595021911\\
563.491071428571	19.9690230659293\\
565.475198412698	19.946273823704\\
567.459325396825	18.8197056762287\\
569.443452380952	19.1321033892951\\
571.427579365079	18.1474910787096\\
573.411706349206	18.0488852017039\\
575.395833333333	19.0273144083284\\
577.37996031746	18.7410882764692\\
579.364087301587	18.1836732954552\\
581.348214285714	18.2857208441154\\
583.332341269841	17.3437958351784\\
585.316468253968	18.1482017858847\\
587.300595238095	17.2477418841899\\
589.284722222222	17.7552057102341\\
591.268849206349	17.1700509970875\\
593.252976190476	18.3973836288625\\
595.237103174603	16.4438587322101\\
597.22123015873	18.8938687588341\\
599.205357142857	16.3561742230936\\
601.189484126984	17.911147456405\\
603.173611111111	16.7972544391606\\
605.157738095238	17.6408357837911\\
607.141865079365	16.8893638766495\\
609.125992063492	17.0970017789497\\
611.110119047619	16.0431345795385\\
613.094246031746	16.53244372487\\
615.078373015873	15.1294304722704\\
617.0625	16.8875625322391\\
619.046626984127	15.2679149425104\\
621.030753968254	15.1033827393539\\
623.014880952381	13.9814382476586\\
624.999007936508	14.6504251253603\\
626.983134920635	13.0197910500551\\
628.967261904762	12.8837823013416\\
630.951388888889	12.7454691759382\\
632.935515873016	11.5660635448467\\
634.919642857143	12.3138952933693\\
636.90376984127	11.7459281865914\\
638.887896825397	11.4244318093271\\
640.872023809524	11.1206945943922\\
642.856150793651	11.1360023180401\\
644.840277777778	10.1851714855778\\
646.824404761905	10.0050041201644\\
648.808531746032	9.07882428203614\\
650.792658730159	8.95732322540021\\
652.776785714286	10.2848142184196\\
654.760912698413	9.14033085283812\\
656.74503968254	7.8257000318945\\
658.729166666667	7.71704602754831\\
660.713293650794	7.91074798747559\\
662.69742063492	7.88880804138876\\
664.681547619047	7.65763176125494\\
666.665674603174	8.16260327926264\\
668.649801587301	7.81900088635069\\
670.633928571428	7.53636344533168\\
672.618055555555	7.22967233476448\\
674.602182539682	6.70479141409364\\
676.58630952381	7.37850170571448\\
678.570436507937	7.69423686372651\\
680.554563492064	6.5274246379011\\
682.53869047619	6.86479288130259\\
684.522817460317	7.3907615961502\\
686.506944444444	7.14726952476239\\
688.491071428571	7.62863600496978\\
690.475198412698	8.20371998645902\\
692.459325396825	8.74464923565152\\
694.443452380952	8.99874940702237\\
696.427579365079	9.48980332465555\\
698.411706349206	8.44424070395405\\
700.395833333333	9.02939319629196\\
702.37996031746	8.39666435709075\\
704.364087301587	9.60037077804016\\
706.348214285714	10.0183693583287\\
708.332341269841	11.0588576896706\\
710.316468253968	11.9368354816209\\
712.300595238095	11.1809010452697\\
714.284722222222	10.4012973280477\\
716.268849206349	12.2077245393582\\
718.252976190476	11.5235866888753\\
720.237103174603	13.4919431029225\\
722.22123015873	13.3916074676856\\
724.205357142857	13.8600812566298\\
726.189484126984	14.6867589923385\\
728.173611111111	15.1278098494953\\
730.157738095238	17.6185432585777\\
732.141865079365	17.3077889371014\\
734.125992063492	18.2321222119586\\
736.110119047619	18.220601875647\\
738.094246031746	19.7249990006462\\
740.078373015873	18.9361579496301\\
742.0625	20.2685225723354\\
744.046626984127	20.7521574694081\\
746.030753968254	21.3482971092196\\
748.014880952381	20.3106878500202\\
749.999007936508	21.3785581700782\\
751.983134920635	22.2684704378689\\
753.967261904762	21.9063337098408\\
755.951388888889	21.4934872753421\\
757.935515873016	21.4918326278646\\
759.919642857143	20.3565978211252\\
761.90376984127	20.1666846158824\\
763.887896825397	20.4794335716685\\
765.872023809524	19.901887288411\\
767.856150793651	19.8109868076795\\
769.840277777778	19.7386094055979\\
771.824404761905	18.734529004328\\
773.808531746032	19.8506515932273\\
775.792658730159	19.0461521857675\\
777.776785714286	17.9031715590263\\
779.760912698413	17.2661004413902\\
781.74503968254	18.2873744529078\\
783.729166666667	18.9247202622197\\
785.713293650794	18.1063078179118\\
787.69742063492	17.8471439263302\\
789.681547619047	17.4870865527504\\
791.665674603174	17.5176988439855\\
793.649801587301	16.7935730541569\\
795.633928571428	18.5006768591729\\
797.618055555555	17.9836230873119\\
799.602182539682	17.5692158570234\\
801.586309523809	19.3048168383861\\
803.570436507937	19.827037781915\\
805.554563492064	20.2593093555625\\
807.53869047619	19.6007643381446\\
809.522817460317	20.1770264977869\\
811.506944444444	19.0988596715991\\
813.491071428571	20.2409813410451\\
815.475198412698	19.5909971959649\\
817.459325396825	19.6695082280505\\
819.443452380952	18.8209723690982\\
821.427579365079	18.9156218044481\\
823.411706349206	20.9124628481174\\
825.395833333333	20.5632746846386\\
827.37996031746	20.0620164144197\\
829.364087301587	17.7537771357419\\
831.348214285714	18.0107456370155\\
833.332341269841	19.5814021699453\\
835.316468253968	17.8307964919319\\
837.300595238095	19.5593748118415\\
839.284722222222	17.2840394132624\\
841.268849206349	18.8548049695476\\
843.252976190476	16.0636115999732\\
845.237103174603	17.1384307134634\\
847.22123015873	18.4922261081149\\
849.205357142857	17.5418632427617\\
851.189484126984	16.4439651153295\\
853.173611111111	16.8450847523876\\
855.157738095238	17.5836765064875\\
857.141865079365	16.6099174867071\\
859.125992063492	16.4288882509629\\
861.110119047619	16.8645394810514\\
863.094246031746	16.318164726557\\
865.078373015873	16.3903963006165\\
867.0625	16.7580923531836\\
869.046626984127	15.0866114313331\\
871.030753968254	16.3394816386703\\
873.014880952381	16.4349648231941\\
874.999007936508	16.2011611507811\\
876.983134920635	14.6619799637742\\
878.967261904762	15.6387588344135\\
880.951388888889	13.604134852118\\
882.935515873016	14.9604636106888\\
884.919642857143	14.1433973273048\\
886.90376984127	15.034350369455\\
888.887896825397	14.5274242626031\\
890.872023809524	13.9311506241003\\
892.856150793651	13.7155347892084\\
894.840277777778	13.5408680887296\\
896.824404761905	12.820446201622\\
898.808531746032	13.0032378888277\\
900.792658730159	11.857265545529\\
902.776785714286	10.6948279360636\\
904.760912698413	11.1215077410646\\
906.74503968254	10.1637117328325\\
908.729166666667	11.0486283775556\\
910.713293650794	9.65089534582571\\
912.69742063492	9.30336980827674\\
914.681547619047	9.90350339290812\\
916.665674603174	10.5731468932244\\
918.649801587301	7.64077300079061\\
920.633928571428	9.32069072427359\\
922.618055555555	7.81079553227972\\
924.602182539682	7.99900968959424\\
926.586309523809	8.08899271640523\\
928.570436507936	7.66988971530414\\
930.554563492063	8.10310070699911\\
932.53869047619	7.02008562537484\\
934.522817460317	8.54474744878526\\
936.506944444444	7.29902570487413\\
938.491071428571	9.55634855225185\\
940.475198412698	7.25825991620794\\
942.459325396825	8.61351061820827\\
944.443452380952	8.05907151301115\\
946.427579365079	7.78869017373254\\
948.411706349206	8.52295063275267\\
950.395833333333	8.60494318042408\\
952.37996031746	8.57460560985222\\
954.364087301587	8.79901879286213\\
956.348214285714	8.99692910765172\\
958.332341269841	9.23473609257502\\
960.316468253968	9.13808137997245\\
962.300595238095	9.16046912710804\\
964.284722222222	9.60012685071414\\
966.268849206349	10.4528349341637\\
968.252976190476	9.18090375654262\\
970.237103174603	13.1399792312643\\
972.22123015873	10.8883228461283\\
974.205357142857	10.7604959138367\\
976.189484126984	11.5313586397196\\
978.173611111111	12.3223177964299\\
980.157738095238	10.8557257585601\\
982.141865079365	13.336816094886\\
984.125992063492	11.060875567266\\
986.110119047619	13.5706386773561\\
988.094246031746	12.3261221782919\\
990.078373015873	14.4563991748793\\
992.0625	13.7396554824337\\
994.046626984127	14.3156337599259\\
996.030753968254	15.4813919812094\\
998.014880952381	15.4411968244667\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1.98313492063493	5.10668020058759\\
3.9672619047619	6.43119840223528\\
5.95138888888889	5.21935433339105\\
7.93551587301587	5.55187306460289\\
9.91964285714286	4.98745697979403\\
11.9037698412698	4.8740270489253\\
13.8878968253968	4.25909640134235\\
15.8720238095238	4.03773071533138\\
17.8561507936508	5.56046594960438\\
19.8402777777778	3.75480981280329\\
21.8244047619048	5.14340535981634\\
23.8085317460317	4.90410628401331\\
25.7926587301587	3.9152910929981\\
27.7767857142857	3.81668893462378\\
29.7609126984127	2.94736798865961\\
31.7450396825397	2.48631049314568\\
33.7291666666667	3.07191188129337\\
35.7132936507936	4.32505676727788\\
37.6974206349206	4.13084496153076\\
39.6815476190476	3.6929316428142\\
41.6656746031746	3.53994401890084\\
43.6498015873016	3.2656452881463\\
45.6339285714286	4.71026728084311\\
47.6180555555556	4.47249999697804\\
49.6021825396825	3.81400892775021\\
51.5863095238095	3.86097237585287\\
53.5704365079365	3.80347043637052\\
55.5545634920635	3.79936084584137\\
57.5386904761905	3.42779160247335\\
59.5228174603175	2.82905537315961\\
61.5069444444444	3.72965869964885\\
63.4910714285714	1.40094644880781\\
65.4751984126984	1.50644123849481\\
67.4593253968254	-0.26447739608813\\
69.4434523809524	2.6407704613486\\
71.4275793650794	0.491260969824653\\
73.4117063492064	0.514335091919493\\
75.3958333333333	-0.381076676390929\\
77.3799603174603	0.598099741107485\\
79.3640873015873	0.612973730674019\\
81.3482142857143	-0.327325564392335\\
83.3323412698413	-0.566308543781544\\
85.3164682539682	0.019618003627409\\
87.3005952380952	0.212376596567904\\
89.2847222222222	0.0900529479949852\\
91.2688492063492	0.1047166446576\\
93.2529761904762	2.11429124908868\\
95.2371031746032	1.89500844222914\\
97.2212301587302	2.85429181556244\\
99.2053571428571	1.37486232571585\\
101.189484126984	1.48027216440268\\
103.173611111111	1.44834663652716\\
105.157738095238	1.72247938839134\\
107.141865079365	2.76326728742954\\
109.125992063492	2.85974729668598\\
111.110119047619	4.26263493673943\\
113.094246031746	3.34166115189992\\
115.078373015873	4.08970690738355\\
117.0625	4.45843646413092\\
119.046626984127	4.53426062555561\\
121.030753968254	5.44607606258104\\
123.014880952381	5.44214700956337\\
124.999007936508	5.61982400790004\\
126.983134920635	6.1433603999663\\
128.967261904762	5.56676763587073\\
130.951388888889	6.33756244671421\\
132.935515873016	5.97253014548809\\
134.919642857143	5.61922172935576\\
136.90376984127	4.96103306871035\\
138.887896825397	5.76105956957428\\
140.872023809524	5.19306239619572\\
142.856150793651	5.82523757184539\\
144.840277777778	5.38316624045673\\
146.824404761905	6.47763889395437\\
148.808531746032	6.74920177553326\\
150.792658730159	5.40603908643686\\
152.776785714286	7.17759827974463\\
154.760912698413	6.85975511459838\\
156.74503968254	8.07006243775438\\
158.729166666667	6.90981735311202\\
160.713293650794	7.8807101548441\\
162.697420634921	6.35923906974201\\
164.681547619048	8.61114608131849\\
166.665674603175	6.48942623419153\\
168.649801587302	7.14567031847152\\
170.633928571429	5.68963559767724\\
172.618055555556	6.81465678672752\\
174.602182539683	5.96140550652088\\
176.586309523809	7.73898884053232\\
178.570436507937	6.25597195556409\\
180.554563492063	8.87215709943218\\
182.53869047619	7.13218560497341\\
184.522817460317	8.87112297361313\\
186.506944444444	9.19860088133815\\
188.491071428571	9.74088158180805\\
190.475198412698	9.8566183680251\\
192.459325396825	10.8657906002334\\
194.443452380952	10.0629163132665\\
196.427579365079	10.523192302021\\
198.411706349206	11.0333481133664\\
200.395833333333	8.6080193986757\\
202.37996031746	10.886503513957\\
204.364087301587	10.9231732805605\\
206.348214285714	10.5160851971205\\
208.332341269841	11.2885503672715\\
210.316468253968	10.5388378195133\\
212.300595238095	11.3169343284541\\
214.284722222222	11.0782253781654\\
216.268849206349	8.79919115916281\\
218.252976190476	10.0371509479296\\
220.237103174603	7.86245623324921\\
222.22123015873	8.94224581366607\\
224.205357142857	9.37496296316154\\
226.189484126984	8.97823784012141\\
228.173611111111	8.62823383502822\\
230.157738095238	9.31869145917867\\
232.141865079365	10.127972317895\\
234.125992063492	10.2728798602031\\
236.110119047619	9.26149797762576\\
238.094246031746	10.2715004491778\\
240.078373015873	9.27338498427002\\
242.0625	9.78406907298033\\
244.046626984127	10.5719297173816\\
246.030753968254	10.5271494083899\\
248.014880952381	11.2701307901013\\
249.999007936508	11.2453750210515\\
251.983134920635	10.0653124107835\\
253.967261904762	10.1767612948503\\
255.951388888889	10.5206318121876\\
257.935515873016	10.4207684974202\\
259.919642857143	12.0069434540563\\
261.90376984127	10.9150004402305\\
263.887896825397	11.949067811144\\
265.872023809524	11.4349171270959\\
267.856150793651	11.8971889959846\\
269.840277777778	11.7122708023505\\
271.824404761905	10.964812132093\\
273.808531746032	11.6485647049083\\
275.792658730159	10.7215080114346\\
277.776785714286	9.11761404962396\\
279.760912698413	10.2571090156032\\
281.74503968254	9.49893341162537\\
283.729166666667	9.93246620887506\\
285.713293650794	8.9490194402012\\
287.697420634921	9.32125351406575\\
289.681547619048	9.40298679256062\\
291.665674603175	9.91310611885837\\
293.649801587302	8.95333479177883\\
295.633928571429	8.63540403505489\\
297.618055555556	7.42032240182213\\
299.602182539683	8.93537384496397\\
301.58630952381	8.34730005406469\\
303.570436507937	9.37637427007254\\
305.554563492063	8.05933165247381\\
307.53869047619	8.55047113352719\\
309.522817460317	7.20524232600259\\
311.506944444444	6.90497182458128\\
313.491071428571	7.70168797948923\\
315.475198412698	6.75798996728985\\
317.459325396825	7.67866440047119\\
319.443452380952	6.0366829799758\\
321.427579365079	6.71668600557023\\
323.411706349206	5.75574510175666\\
325.395833333333	5.69354816578243\\
327.37996031746	4.68809762136039\\
329.364087301587	6.12159928274004\\
331.348214285714	5.18194091131223\\
333.332341269841	4.59250034081494\\
335.316468253968	4.60210770280115\\
337.300595238095	4.29606638830363\\
339.284722222222	4.35571948145395\\
341.268849206349	4.60584628392025\\
343.252976190476	3.4438686754573\\
345.237103174603	4.63492244904954\\
347.22123015873	4.37905711088768\\
349.205357142857	4.01604620488261\\
351.189484126984	5.05209962767277\\
353.173611111111	5.8423953895816\\
355.157738095238	5.6861017197129\\
357.141865079365	6.83315604041558\\
359.125992063492	5.52560860440577\\
361.110119047619	7.47847472126995\\
363.094246031746	5.66516330347674\\
365.078373015873	8.47013578520328\\
367.0625	8.21199321179155\\
369.046626984127	9.71628843124443\\
371.030753968254	9.06924747627053\\
373.014880952381	10.6357916081964\\
374.999007936508	8.60700447146828\\
376.983134920635	9.9162084256341\\
378.967261904762	9.77482078722997\\
380.951388888889	9.96277748990174\\
382.935515873016	10.7581803987506\\
384.919642857143	9.36329520080491\\
386.90376984127	9.83983975008366\\
388.887896825397	11.1475832955634\\
390.872023809524	11.6101423909251\\
392.856150793651	13.2843971318009\\
394.840277777778	11.5119546372466\\
396.824404761905	12.4056851936262\\
398.808531746032	12.4587179233386\\
400.792658730159	12.7207158785437\\
402.776785714286	12.8542011922375\\
404.760912698413	12.6826745248206\\
406.74503968254	14.218118501066\\
408.729166666667	13.4069355053998\\
410.713293650794	14.4086750912276\\
412.697420634921	13.015138390082\\
414.681547619048	14.5858365375525\\
416.665674603175	14.206020606754\\
418.649801587302	15.706467097676\\
420.633928571428	16.8609040340169\\
422.618055555556	15.8606248858946\\
424.602182539683	16.8880262348074\\
426.58630952381	16.6250957431237\\
428.570436507937	17.7843090490327\\
430.554563492063	18.9664432667874\\
432.53869047619	18.14222830358\\
434.522817460317	18.4594953638371\\
436.506944444444	17.701536248768\\
438.491071428571	18.9076295608846\\
440.475198412698	17.6747602176728\\
442.459325396825	18.2234506266475\\
444.443452380952	18.6777375742385\\
446.427579365079	17.3432532074898\\
448.411706349206	17.6828184838582\\
450.395833333333	17.5788908085923\\
452.37996031746	18.5890400744075\\
454.364087301587	16.9903250480196\\
456.348214285714	18.7303434958947\\
458.332341269841	17.8848792397582\\
460.316468253968	18.0838990007257\\
462.300595238095	17.5564182792952\\
464.284722222222	19.2029168403702\\
466.268849206349	16.1081457491865\\
468.252976190476	18.1078439437996\\
470.237103174603	16.9317108011378\\
472.22123015873	17.8091539317099\\
474.205357142857	16.6187523061269\\
476.189484126984	17.4527835088628\\
478.173611111111	16.3964916008464\\
480.157738095238	17.6829019362075\\
482.141865079365	17.4855111354041\\
484.125992063492	17.3607374022343\\
486.110119047619	17.5396013340677\\
488.094246031746	17.6865363123406\\
490.078373015873	16.5102814140208\\
492.0625	17.9267525983681\\
494.046626984127	18.0759796595611\\
496.030753968254	18.6313758063369\\
498.014880952381	17.7978628568567\\
499.999007936508	18.6855520484425\\
501.983134920635	17.1135177070229\\
503.967261904762	18.9198395571374\\
505.951388888889	17.707603052075\\
507.935515873016	17.9947445906185\\
509.919642857143	15.7202988837659\\
511.90376984127	16.9435045139921\\
513.887896825397	14.8740468704409\\
515.872023809524	17.015877595344\\
517.856150793651	16.2137098755193\\
519.840277777778	17.6352478670824\\
521.824404761905	16.5509830039511\\
523.808531746032	17.5447679546857\\
525.792658730159	17.2044227175593\\
527.776785714286	17.8432257908658\\
529.760912698413	16.1779569401517\\
531.74503968254	17.6989145850979\\
533.729166666667	16.9496483694763\\
535.713293650794	16.2659806867995\\
537.69742063492	19.0369911538489\\
539.681547619047	16.8681198647043\\
541.665674603174	16.8474430200259\\
543.649801587301	14.5260441716797\\
545.633928571428	16.7134091509584\\
547.618055555555	15.8681680873693\\
549.602182539683	17.2053446794643\\
551.58630952381	16.012685229658\\
553.570436507937	16.291701621548\\
555.554563492064	15.4185243236008\\
557.53869047619	15.2280684834326\\
559.522817460317	14.9620860204166\\
561.506944444444	14.4905549777194\\
563.491071428571	14.758042941163\\
565.475198412698	13.6061475823934\\
567.459325396825	14.1870608446358\\
569.443452380952	16.3117567803369\\
571.427579365079	14.4137069534482\\
573.411706349206	15.0187528357372\\
575.395833333333	14.787214995622\\
577.37996031746	14.6548453155263\\
579.364087301587	13.7140283178231\\
581.348214285714	14.815076003104\\
583.332341269841	14.3313176878183\\
585.316468253968	14.6582363864142\\
587.300595238095	14.4501232331607\\
589.284722222222	14.7189405556114\\
591.268849206349	13.8350343100213\\
593.252976190476	14.4237009890702\\
595.237103174603	12.681303518819\\
597.22123015873	14.5371910415901\\
599.205357142857	12.2677327880315\\
601.189484126984	13.6931804970179\\
603.173611111111	12.8907057332666\\
605.157738095238	14.3130694750466\\
607.141865079365	12.9528586723883\\
609.125992063492	14.1007097610225\\
611.110119047619	12.4911427489284\\
613.094246031746	12.1869693461145\\
615.078373015873	10.280044699153\\
617.0625	10.3428664333129\\
619.046626984127	10.42411896609\\
621.030753968254	11.5632591186418\\
623.014880952381	10.029659868768\\
624.999007936508	11.6102929597494\\
626.983134920635	9.00062788243392\\
628.967261904762	8.64912033101382\\
630.951388888889	8.84997394892032\\
632.935515873016	8.24123577398725\\
634.919642857143	9.12815716593776\\
636.90376984127	7.60270220696728\\
638.887896825397	7.29731759879169\\
640.872023809524	7.76454579702072\\
642.856150793651	7.32278149463178\\
644.840277777778	6.87588700810195\\
646.824404761905	5.64288586648346\\
648.808531746032	6.2237410010414\\
650.792658730159	4.33602528021529\\
652.776785714286	3.43095234226751\\
654.760912698413	3.39640852841221\\
656.74503968254	4.46970961642394\\
658.729166666667	4.14294866575333\\
660.713293650794	3.4220780765314\\
662.69742063492	3.7051970513132\\
664.681547619047	2.76324309430781\\
666.665674603174	3.82582669488136\\
668.649801587301	3.63362935307313\\
670.633928571428	3.60694105906767\\
672.618055555555	3.93647798048428\\
674.602182539682	3.43372716489884\\
676.58630952381	3.17916645370706\\
678.570436507937	3.20629700043936\\
680.554563492064	3.93672836694749\\
682.53869047619	4.21377498280852\\
684.522817460317	4.23238421643323\\
686.506944444444	4.33511792786203\\
688.491071428571	4.44242370629175\\
690.475198412698	4.47107718436212\\
692.459325396825	2.36048485447522\\
694.443452380952	4.13853256183258\\
696.427579365079	4.15169305499245\\
698.411706349206	4.44035729593149\\
700.395833333333	5.72697870267797\\
702.37996031746	5.3047913724261\\
704.364087301587	6.29467441931451\\
706.348214285714	6.51647039394233\\
708.332341269841	6.61397440841093\\
710.316468253968	5.18974886126706\\
712.300595238095	5.88030684813506\\
714.284722222222	6.2578185826029\\
716.268849206349	8.60619982086261\\
718.252976190476	8.58144440742535\\
720.237103174603	8.72673537804932\\
722.22123015873	9.79124385311668\\
724.205357142857	11.1720133354398\\
726.189484126984	11.2590119585378\\
728.173611111111	12.064131773691\\
730.157738095238	12.262741512728\\
732.141865079365	12.6207490459997\\
734.125992063492	14.5533395521525\\
736.110119047619	14.7540538724633\\
738.094246031746	15.1506095388864\\
740.078373015873	15.6637215000141\\
742.0625	16.3754769168559\\
744.046626984127	15.5684202292853\\
746.030753968254	15.0103495246813\\
748.014880952381	16.3473601777047\\
749.999007936508	17.1971672977514\\
751.983134920635	16.7847110107992\\
753.967261904762	15.8113164564635\\
755.951388888889	14.7232518889238\\
757.935515873016	15.7923827192407\\
759.919642857143	15.1605005043869\\
761.90376984127	16.702823810193\\
763.887896825397	16.4842263250144\\
765.872023809524	16.2105839827887\\
767.856150793651	15.9795245213088\\
769.840277777778	16.755854806877\\
771.824404761905	15.1623582534234\\
773.808531746032	16.142913854508\\
775.792658730159	15.6303250039388\\
777.776785714286	14.917768545792\\
779.760912698413	14.901827720135\\
781.74503968254	14.4298370738179\\
783.729166666667	14.432706297442\\
785.713293650794	14.6199593264069\\
787.69742063492	14.6483950050803\\
789.681547619047	14.5242680238468\\
791.665674603174	14.0979922655044\\
793.649801587301	13.9261573300722\\
795.633928571428	13.8445050936807\\
797.618055555555	14.2748556451845\\
799.602182539682	13.9316553271332\\
801.586309523809	15.3542021041802\\
803.570436507937	14.8443982670588\\
805.554563492064	15.4801417284205\\
807.53869047619	15.320338641074\\
809.522817460317	16.4901187611752\\
811.506944444444	15.1642288846422\\
813.491071428571	15.7339754164573\\
815.475198412698	14.4315512561917\\
817.459325396825	15.9745817944506\\
819.443452380952	16.4642230074529\\
821.427579365079	14.6143478136999\\
823.411706349206	14.7954561196204\\
825.395833333333	13.7570567023534\\
827.37996031746	15.6362238863918\\
829.364087301587	15.10642037091\\
831.348214285714	15.2055384933163\\
833.332341269841	15.2469121385324\\
835.316468253968	12.6784134643023\\
837.300595238095	14.747435441307\\
839.284722222222	12.062267579669\\
841.268849206349	14.1471463319191\\
843.252976190476	13.0132028081971\\
845.237103174603	14.0396303846921\\
847.22123015873	11.6115968698423\\
849.205357142857	12.9435756387002\\
851.189484126984	13.4385850658327\\
853.173611111111	12.2527999834001\\
855.157738095238	13.3339337927905\\
857.141865079365	12.5846443882563\\
859.125992063492	13.4041968198607\\
861.110119047619	13.1335049450735\\
863.094246031746	12.0847387565125\\
865.078373015873	12.4178145697526\\
867.0625	12.6855187865404\\
869.046626984127	11.4522477211933\\
871.030753968254	11.5999817892165\\
873.014880952381	9.64502863154306\\
874.999007936508	10.5647969843015\\
876.983134920635	9.97950708391852\\
878.967261904762	10.8743226493222\\
880.951388888889	10.3131987138075\\
882.935515873016	11.3931225511049\\
884.919642857143	9.20736322223851\\
886.90376984127	10.3373080846656\\
888.887896825397	10.7106412089718\\
890.872023809524	10.9109504303391\\
892.856150793651	10.0511392200605\\
894.840277777778	9.03724987442933\\
896.824404761905	7.66678496385707\\
898.808531746032	8.63515477014109\\
900.792658730159	7.97303732348672\\
902.776785714286	6.899481220891\\
904.760912698413	6.88204938542865\\
906.74503968254	5.8439664933082\\
908.729166666667	5.31182834526272\\
910.713293650794	5.92251459541024\\
912.69742063492	5.16665222031819\\
914.681547619047	5.11694251140809\\
916.665674603174	5.04737812866979\\
918.649801587301	4.22532818966679\\
920.633928571428	4.95849956993314\\
922.618055555555	4.59306173004387\\
924.602182539682	4.71357940505522\\
926.586309523809	3.62395690193383\\
928.570436507936	3.28908250367053\\
930.554563492063	3.36654946183762\\
932.53869047619	2.37402346983152\\
934.522817460317	3.38221133452787\\
936.506944444444	2.78693550467518\\
938.491071428571	4.88621800552541\\
940.475198412698	3.16031474148843\\
942.459325396825	4.39182914806709\\
944.443452380952	3.85327936502314\\
946.427579365079	4.09881886378676\\
948.411706349206	4.31841057361518\\
950.395833333333	3.93077306588309\\
952.37996031746	5.05901643476822\\
954.364087301587	5.52735627137926\\
956.348214285714	5.17083492310952\\
958.332341269841	5.58901606879272\\
960.316468253968	5.38823496785302\\
962.300595238095	5.54065586781387\\
964.284722222222	5.45056170720381\\
966.268849206349	6.46715969561428\\
968.252976190476	5.4149830680648\\
970.237103174603	5.11388951013192\\
972.22123015873	4.95800842906262\\
974.205357142857	6.46920248329127\\
976.189484126984	6.03038425777761\\
978.173611111111	8.83805221090379\\
980.157738095238	6.61663552021194\\
982.141865079365	9.29158151241734\\
984.125992063492	8.11026185893637\\
986.110119047619	10.0610155166934\\
988.094246031746	8.62506783617081\\
990.078373015873	10.3356675368921\\
992.0625	10.2707777559908\\
994.046626984127	10.0285307927863\\
996.030753968254	8.91074501725141\\
998.014880952381	9.19856058534309\\
};
\addplot [color=mycolor6]
  table[row sep=crcr]{%
1.98313492063493	7.37210024729503\\
3.9672619047619	8.52039749754764\\
5.95138888888889	7.5970513358693\\
7.93551587301587	8.14206140580059\\
9.91964285714286	7.35978186662815\\
11.9037698412698	7.78555987230899\\
13.8878968253968	7.59704681768224\\
15.8720238095238	6.65558875991166\\
17.8561507936508	8.45828585393499\\
19.8402777777778	6.05149797462759\\
21.8244047619048	7.03224079060559\\
23.8085317460317	6.29848257136186\\
25.7926587301587	5.1478690609912\\
27.7767857142857	5.38571857350189\\
29.7609126984127	4.96007147820112\\
31.7450396825397	5.59907475275216\\
33.7291666666667	5.32677992337228\\
35.7132936507936	6.0121058425224\\
37.6974206349206	5.91839884750165\\
39.6815476190476	5.91268517830145\\
41.6656746031746	6.04830143026456\\
43.6498015873016	6.17480309341343\\
45.6339285714286	6.97195508960345\\
47.6180555555556	6.66490505773945\\
49.6021825396825	6.57877279603839\\
51.5863095238095	6.46818756433995\\
53.5704365079365	6.19742926606718\\
55.5545634920635	5.68894371265937\\
57.5386904761905	5.13559576078402\\
59.5228174603175	4.32638253927089\\
61.5069444444444	5.3906943927814\\
63.4910714285714	3.96578755674011\\
65.4751984126984	5.18024939981326\\
67.4593253968254	3.39299754538867\\
69.4434523809524	4.51346071824018\\
71.4275793650794	2.40025832971899\\
73.4117063492064	2.70068386169329\\
75.3958333333333	1.84363465584197\\
77.3799603174603	1.75021805304221\\
79.3640873015873	2.08874801115179\\
81.3482142857143	1.86673411546718\\
83.3323412698413	1.57719216645831\\
85.3164682539682	2.11098935964431\\
87.3005952380952	2.00806399066537\\
89.2847222222222	2.68897152337354\\
91.2688492063492	2.71510960656262\\
93.2529761904762	3.71559976682418\\
95.2371031746032	3.42268265221272\\
97.2212301587302	4.31665820487415\\
99.2053571428571	3.27196295692053\\
101.189484126984	3.70392970244064\\
103.173611111111	3.58388264663721\\
105.157738095238	3.718948905414\\
107.141865079365	4.85871890367849\\
109.125992063492	4.49834530602588\\
111.110119047619	5.66251522460835\\
113.094246031746	5.12957929483873\\
115.078373015873	5.57818421417495\\
117.0625	6.29111957096962\\
119.046626984127	6.67626551197884\\
121.030753968254	7.2071794076361\\
123.014880952381	6.76143150705053\\
124.999007936508	7.16994554524084\\
126.983134920635	7.78647193838179\\
128.967261904762	6.88431821990308\\
130.951388888889	8.15530459732165\\
132.935515873016	7.53878665817566\\
134.919642857143	7.82932237805715\\
136.90376984127	7.61624066289838\\
138.887896825397	8.15049937972764\\
140.872023809524	7.30222019983765\\
142.856150793651	8.46090032466006\\
144.840277777778	7.70680236829899\\
146.824404761905	8.49624482467185\\
148.808531746032	8.53479489205279\\
150.792658730159	8.15859695566165\\
152.776785714286	9.48720219059491\\
154.760912698413	8.73467011077519\\
156.74503968254	10.2217468021087\\
158.729166666667	8.85081090280063\\
160.713293650794	10.3554960254537\\
162.697420634921	8.46989814126435\\
164.681547619048	10.2252629840319\\
166.665674603175	9.01464800062627\\
168.649801587302	9.86467798338\\
170.633928571429	8.33049883109888\\
172.618055555556	9.5900969433501\\
174.602182539683	8.40077861873214\\
176.586309523809	10.3125741108003\\
178.570436507937	8.79678359971738\\
180.554563492063	11.0148392728566\\
182.53869047619	10.1649072469951\\
184.522817460317	11.4469756496502\\
186.506944444444	10.6609138452481\\
188.491071428571	11.441275530841\\
190.475198412698	11.4008078216672\\
192.459325396825	12.4640788876639\\
194.443452380952	11.3855283280841\\
196.427579365079	11.8723678186578\\
198.411706349206	12.5681082021095\\
200.395833333333	10.6487389892695\\
202.37996031746	13.0270242533453\\
204.364087301587	12.6828139768762\\
206.348214285714	12.1470170897223\\
208.332341269841	13.2032324919438\\
210.316468253968	12.3926515940336\\
212.300595238095	13.1564754454178\\
214.284722222222	13.2992084734132\\
216.268849206349	11.440549146593\\
218.252976190476	13.0583949118089\\
220.237103174603	11.1636576815818\\
222.22123015873	11.621294559153\\
224.205357142857	11.1465354810991\\
226.189484126984	11.2183391151746\\
228.173611111111	10.7944789484574\\
230.157738095238	11.1726277472063\\
232.141865079365	11.8000748966385\\
234.125992063492	11.6163953323253\\
236.110119047619	11.067241607985\\
238.094246031746	12.1280167469025\\
240.078373015873	12.00486174602\\
242.0625	12.3613260545896\\
244.046626984127	12.4730200849801\\
246.030753968254	12.1116418706373\\
248.014880952381	13.1171322760899\\
249.999007936508	13.4878636240786\\
251.983134920635	12.7302699046357\\
253.967261904762	13.0277841870933\\
255.951388888889	13.0220677102933\\
257.935515873016	12.7063054330992\\
259.919642857143	13.722981672989\\
261.90376984127	12.5408696594033\\
263.887896825397	13.8999294864366\\
265.872023809524	13.1754899344511\\
267.856150793651	14.0089367803049\\
269.840277777778	13.461955552863\\
271.824404761905	13.0837562359142\\
273.808531746032	13.5645496024293\\
275.792658730159	12.6589212752861\\
277.776785714286	11.6228271185824\\
279.760912698413	12.7364745790943\\
281.74503968254	11.4136523375904\\
283.729166666667	11.6654365599058\\
285.713293650794	10.9662078498993\\
287.697420634921	11.6655975508487\\
289.681547619048	11.3057117472808\\
291.665674603175	11.8998305215971\\
293.649801587302	10.7122452853567\\
295.633928571429	10.7893517761964\\
297.618055555556	10.0038533564123\\
299.602182539683	10.9107461444168\\
301.58630952381	10.2664752277554\\
303.570436507937	11.1341951708949\\
305.554563492063	10.3068656598499\\
307.53869047619	10.773631640977\\
309.522817460317	9.98211976656486\\
311.506944444444	9.46875069688262\\
313.491071428571	10.1729196189003\\
315.475198412698	8.45030553419122\\
317.459325396825	9.79427075412239\\
319.443452380952	7.67023841263942\\
321.427579365079	8.26263976284518\\
323.411706349206	7.45088580075405\\
325.395833333333	7.37502045938253\\
327.37996031746	6.74042580229897\\
329.364087301587	7.45986221918428\\
331.348214285714	7.08127795495343\\
333.332341269841	6.71775041158185\\
335.316468253968	6.28613552399746\\
337.300595238095	6.11682308811545\\
339.284722222222	6.04907312587101\\
341.268849206349	6.38060563508696\\
343.252976190476	5.3471962457021\\
345.237103174603	6.20424326116303\\
347.22123015873	6.22972670012852\\
349.205357142857	6.07221445275911\\
351.189484126984	7.1651396760044\\
353.173611111111	7.15301100075409\\
355.157738095238	7.5528172251898\\
357.141865079365	8.85660422688604\\
359.125992063492	7.99940564580356\\
361.110119047619	10.0112650745327\\
363.094246031746	8.27294836169649\\
365.078373015873	10.3043837299433\\
367.0625	9.98219731189256\\
369.046626984127	11.3287697917466\\
371.030753968254	10.9825975723995\\
373.014880952381	12.3862530141158\\
374.999007936508	11.1413408778927\\
376.983134920635	13.1515741809706\\
378.967261904762	11.7851728783225\\
380.951388888889	12.3714071571399\\
382.935515873016	13.3047644377563\\
384.919642857143	12.8010346673825\\
386.90376984127	13.3569214255446\\
388.887896825397	13.9975950659534\\
390.872023809524	13.2707363714167\\
392.856150793651	14.9323199174506\\
394.840277777778	13.4150367434035\\
396.824404761905	14.5379940063736\\
398.808531746032	14.4174576353652\\
400.792658730159	14.6424168511618\\
402.776785714286	15.1899243395842\\
404.760912698413	14.9763576123879\\
406.74503968254	15.6297360176991\\
408.729166666667	15.1688907767449\\
410.713293650794	16.5855519977914\\
412.697420634921	15.4486847255442\\
414.681547619048	17.4306362698634\\
416.665674603175	16.8560004978508\\
418.649801587302	17.8857753872693\\
420.633928571428	18.7064278255664\\
422.618055555556	18.0994684972315\\
424.602182539683	19.6108251736689\\
426.58630952381	19.3290806325547\\
428.570436507937	20.1294780406247\\
430.554563492063	20.6317458149021\\
432.53869047619	20.2187232075724\\
434.522817460317	20.3826447731843\\
436.506944444444	20.0553690204419\\
438.491071428571	20.9116539452059\\
440.475198412698	20.1616019609594\\
442.459325396825	20.487652939955\\
444.443452380952	20.4012111944765\\
446.427579365079	20.0297397472199\\
448.411706349206	20.4181805720465\\
450.395833333333	20.0359542917147\\
452.37996031746	20.688070878136\\
454.364087301587	19.3370777516717\\
456.348214285714	21.3148771803366\\
458.332341269841	19.7705158753017\\
460.316468253968	20.437564273674\\
462.300595238095	19.3973063142423\\
464.284722222222	20.9097151150904\\
466.268849206349	18.5714580025367\\
468.252976190476	20.3217058967421\\
470.237103174603	18.6755470504981\\
472.22123015873	20.1075833371809\\
474.205357142857	18.9870979190561\\
476.189484126984	20.1376345741291\\
478.173611111111	19.1246858811412\\
480.157738095238	19.2714881412871\\
482.141865079365	19.1990465659248\\
484.125992063492	19.4221314097478\\
486.110119047619	19.1061005106955\\
488.094246031746	19.9319064301728\\
490.078373015873	18.7219132298947\\
492.0625	19.6014409529773\\
494.046626984127	19.8506118798123\\
496.030753968254	20.3899082527726\\
498.014880952381	19.9536775665963\\
499.999007936508	20.40692150928\\
501.983134920635	19.009486193796\\
503.967261904762	20.6793969491677\\
505.951388888889	19.1767859177966\\
507.935515873016	20.0583506383801\\
509.919642857143	18.1221245520389\\
511.90376984127	19.7246425293566\\
513.887896825397	17.8813016977096\\
515.872023809524	19.3486861602624\\
517.856150793651	18.0562024820477\\
519.840277777778	19.4505466577582\\
521.824404761905	18.5293593946517\\
523.808531746032	19.6008074514008\\
525.792658730159	18.8505929134158\\
527.776785714286	19.5490343392726\\
529.760912698413	17.8687926020494\\
531.74503968254	19.0760031833\\
533.729166666667	18.6692235047737\\
535.713293650794	18.2586174511116\\
537.69742063492	20.5806504970515\\
539.681547619047	18.131342517174\\
541.665674603174	19.4040780127756\\
543.649801587301	17.5152625987002\\
545.633928571428	18.4966115577577\\
547.618055555555	17.5780712927517\\
549.602182539683	18.6746706988418\\
551.58630952381	17.5444744129911\\
553.570436507937	18.158316013146\\
555.554563492064	17.5391663549908\\
557.53869047619	17.7528460641293\\
559.522817460317	17.0852667345975\\
561.506944444444	17.0675584829529\\
563.491071428571	17.364911996091\\
565.475198412698	16.7938760790706\\
567.459325396825	16.4780223674057\\
569.443452380952	17.7364597500653\\
571.427579365079	16.2646672211276\\
573.411706349206	16.5450428753209\\
575.395833333333	16.907525653342\\
577.37996031746	16.7053039740144\\
579.364087301587	15.9480174423954\\
581.348214285714	16.534025273687\\
583.332341269841	15.8446161236693\\
585.316468253968	16.4022573489635\\
587.300595238095	15.848221001304\\
589.284722222222	16.2460129208533\\
591.268849206349	15.4988943968503\\
593.252976190476	16.4050963221609\\
595.237103174603	14.5632386557681\\
597.22123015873	16.7128284029433\\
599.205357142857	14.3190346460213\\
601.189484126984	15.7920370148416\\
603.173611111111	14.8552779856426\\
605.157738095238	15.9722634164362\\
607.141865079365	14.9262028732159\\
609.125992063492	15.5887301740227\\
611.110119047619	14.2750428357719\\
613.094246031746	14.363790321\\
615.078373015873	12.7178251322038\\
617.0625	13.5975877982545\\
619.046626984127	12.8327940374276\\
621.030753968254	13.3576246809132\\
623.014880952381	11.9982911730253\\
624.999007936508	13.1194124649633\\
626.983134920635	11.0088984494964\\
628.967261904762	10.7880316647869\\
630.951388888889	10.7902002009021\\
632.935515873016	9.89074223717634\\
634.919642857143	10.720545837554\\
636.90376984127	9.68407922545353\\
638.887896825397	9.35146431924227\\
640.872023809524	9.44667943628418\\
642.856150793651	9.22849874744332\\
644.840277777778	8.52880474351701\\
646.824404761905	7.81591923816136\\
648.808531746032	7.66046823838958\\
650.792658730159	6.6495714407976\\
652.776785714286	6.84738291184121\\
654.760912698413	6.25961622012977\\
656.74503968254	6.17478941907288\\
658.729166666667	5.91458730779575\\
660.713293650794	5.67376827599841\\
662.69742063492	5.7877706177591\\
664.681547619047	5.21545582202215\\
666.665674603174	6.00461624512134\\
668.649801587301	5.72761736079681\\
670.633928571428	5.55641125180245\\
672.618055555555	5.58725211105554\\
674.602182539682	5.08473051945277\\
676.58630952381	5.26318251100403\\
678.570436507937	5.46009049909414\\
680.554563492064	5.22392727521121\\
682.53869047619	5.53666132399734\\
684.522817460317	5.82320924136166\\
686.506944444444	5.7342973371175\\
688.491071428571	6.03110341386558\\
690.475198412698	6.34714457832055\\
692.459325396825	5.5577119420752\\
694.443452380952	6.57170526697392\\
696.427579365079	6.79692362970242\\
698.411706349206	6.44003100684555\\
700.395833333333	7.39556598637756\\
702.37996031746	6.8524479630378\\
704.364087301587	7.9316314175127\\
706.348214285714	8.27079505762799\\
708.332341269841	8.83712569805652\\
710.316468253968	8.557008988436\\
712.300595238095	8.56196755551395\\
714.284722222222	8.31570156088117\\
716.268849206349	10.3962160395176\\
718.252976190476	10.0640440106049\\
720.237103174603	11.1003001780243\\
722.22123015873	11.585274291778\\
724.205357142857	12.5313762880771\\
726.189484126984	12.9690758416692\\
728.173611111111	13.5944927280073\\
730.157738095238	14.9325340547238\\
732.141865079365	14.963133076199\\
734.125992063492	16.4085701830249\\
736.110119047619	16.4869746648591\\
738.094246031746	17.425147433443\\
740.078373015873	17.3086306205513\\
742.0625	18.3210778771199\\
744.046626984127	18.1502146791877\\
746.030753968254	18.1941937741353\\
748.014880952381	18.3312839600381\\
749.999007936508	19.2730633687891\\
751.983134920635	19.5228196825294\\
753.967261904762	18.8812933245673\\
755.951388888889	18.0871812416239\\
757.935515873016	18.6371111035184\\
759.919642857143	17.7586279402182\\
761.90376984127	18.4488296078662\\
763.887896825397	18.4799575068691\\
765.872023809524	18.055161054699\\
767.856150793651	17.8956186512834\\
769.840277777778	18.2541308893069\\
771.824404761905	16.9495170193798\\
773.808531746032	17.9939809359395\\
775.792658730159	17.3277303972211\\
777.776785714286	16.415262004417\\
779.760912698413	16.0900646377737\\
781.74503968254	16.3471472148843\\
783.729166666667	16.6825103631894\\
785.713293650794	16.3759442495958\\
787.69742063492	16.228636877934\\
789.681547619047	16.0204253111673\\
791.665674603174	15.8070299089165\\
793.649801587301	15.3510975463937\\
795.633928571428	16.1683175580173\\
797.618055555555	16.1288629532569\\
799.602182539682	15.7615401341543\\
801.586309523809	17.3335314447617\\
803.570436507937	17.329860059932\\
805.554563492064	17.8611522937261\\
807.53869047619	17.4710942184513\\
809.522817460317	18.3285970556499\\
811.506944444444	17.1253415183333\\
813.491071428571	18.0006134656887\\
815.475198412698	16.9956512368688\\
817.459325396825	17.8241677963664\\
819.443452380952	17.6509444385529\\
821.427579365079	16.7797586365695\\
823.411706349206	17.8408291797221\\
825.395833333333	17.1342299424291\\
827.37996031746	17.8733259825083\\
829.364087301587	16.4414462035717\\
831.348214285714	16.5903713980565\\
833.332341269841	17.4233928430003\\
835.316468253968	15.2566875349336\\
837.300595238095	17.1275550012941\\
839.284722222222	14.6980315639598\\
841.268849206349	16.5138695320659\\
843.252976190476	14.512848320996\\
845.237103174603	15.5992129174348\\
847.22123015873	15.0621789755803\\
849.205357142857	15.2255938210322\\
851.189484126984	14.9449670208613\\
853.173611111111	14.5498281899032\\
855.157738095238	15.4654554794194\\
857.141865079365	14.5983785529892\\
859.125992063492	14.9065608270217\\
861.110119047619	15.0023091972219\\
863.094246031746	14.2083608672303\\
865.078373015873	14.3934097601748\\
867.0625	14.7222576843435\\
869.046626984127	13.2789257129555\\
871.030753968254	13.9689342092559\\
873.014880952381	13.0560590577241\\
874.999007936508	13.3485533442451\\
876.983134920635	12.340827127976\\
878.967261904762	13.244743429394\\
880.951388888889	11.9630184524043\\
882.935515873016	13.1726429993539\\
884.919642857143	11.6701192381716\\
886.90376984127	12.7044163025258\\
888.887896825397	12.6081846333467\\
890.872023809524	12.4276618320461\\
892.856150793651	11.8825308523544\\
894.840277777778	11.2894187403356\\
896.824404761905	10.2420197693009\\
898.808531746032	10.8113503570061\\
900.792658730159	9.92113064255513\\
902.776785714286	8.80218406673853\\
904.760912698413	8.99479777946546\\
906.74503968254	8.0095722022249\\
908.729166666667	8.1815222231151\\
910.713293650794	7.77411301621334\\
912.69742063492	7.24038281083066\\
914.681547619047	7.49739158348774\\
916.665674603174	7.82875152059726\\
918.649801587301	5.93594373021698\\
920.633928571428	7.13643401149668\\
922.618055555555	6.19436113122787\\
924.602182539682	6.35818902574882\\
926.586309523809	5.86470772234646\\
928.570436507936	5.47749100235486\\
930.554563492063	5.72738411909127\\
932.53869047619	4.69979902989954\\
934.522817460317	5.96668002967037\\
936.506944444444	5.03184085661494\\
938.491071428571	7.21961380747672\\
940.475198412698	5.23474678103682\\
942.459325396825	6.47677832176151\\
944.443452380952	5.9653397337263\\
946.427579365079	5.9432290220688\\
948.411706349206	6.43046078698339\\
950.395833333333	6.26696459045863\\
952.37996031746	6.8126488677653\\
954.364087301587	7.1616516699538\\
956.348214285714	7.08201766856556\\
958.332341269841	7.41460429296719\\
960.316468253968	7.25402076629674\\
962.300595238095	7.35543695903431\\
964.284722222222	7.5402526137578\\
966.268849206349	8.4348251608644\\
968.252976190476	7.30714248419236\\
970.237103174603	9.11903452891984\\
972.22123015873	7.92375447497793\\
974.205357142857	8.63469533373263\\
976.189484126984	8.77706368915452\\
978.173611111111	10.5635924066937\\
980.157738095238	8.76379006820036\\
982.141865079365	11.298155126581\\
984.125992063492	9.58458755252563\\
986.110119047619	11.8151305433937\\
988.094246031746	10.471601821796\\
990.078373015873	12.4128661707374\\
992.0625	11.9881400600417\\
994.046626984127	12.1682519900004\\
996.030753968254	12.2184377227326\\
998.014880952381	12.3062444261985\\
};
\addlegendentry{Case 5}

\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1.98313492063493	9.47135840363093\\
3.9672619047619	10.7748389721907\\
5.95138888888889	9.7742778596744\\
7.93551587301587	10.2439330675603\\
9.91964285714286	9.22143243701276\\
11.9037698412698	10.0826060942816\\
13.8878968253968	10.1907715064626\\
15.8720238095238	8.98274306793818\\
17.8561507936508	10.9428498366084\\
19.8402777777778	7.88107717873151\\
21.8244047619048	8.43906859972532\\
23.8085317460317	7.63223768232388\\
25.7926587301587	6.39938926625097\\
27.7767857142857	6.91151136402461\\
29.7609126984127	6.69877338675534\\
31.7450396825397	8.2689179402018\\
33.7291666666667	7.42067506891214\\
35.7132936507936	7.53745984669135\\
37.6974206349206	7.63047695170775\\
39.6815476190476	8.05639917411135\\
41.6656746031746	8.29886210815429\\
43.6498015873016	8.9069297182484\\
45.6339285714286	9.42627426885129\\
47.6180555555556	8.70376052408733\\
49.6021825396825	9.40534840847413\\
51.5863095238095	8.80011549034051\\
53.5704365079365	8.72222107929537\\
55.5545634920635	7.43561997611154\\
57.5386904761905	6.79616908312198\\
59.5228174603175	5.76557494568461\\
61.5069444444444	6.93080883384473\\
63.4910714285714	6.38093560509415\\
65.4751984126984	8.34110004457433\\
67.4593253968254	6.16776503175348\\
69.4434523809524	6.15023771131177\\
71.4275793650794	4.33614246424628\\
73.4117063492064	4.78737422385693\\
75.3958333333333	3.86590189613865\\
77.3799603174603	3.00661210166937\\
79.3640873015873	3.51557440703497\\
81.3482142857143	4.0481546841411\\
83.3323412698413	3.71672188513092\\
85.3164682539682	4.23492977144427\\
87.3005952380952	3.74149788920999\\
89.2847222222222	5.07768653099067\\
91.2688492063492	4.84033032446079\\
93.2529761904762	5.14624398576807\\
95.2371031746032	4.81152370637453\\
97.2212301587302	5.80722816940986\\
99.2053571428571	4.99738785597191\\
101.189484126984	5.70969722102982\\
103.173611111111	5.47604159513895\\
105.157738095238	5.57601153211281\\
107.141865079365	6.87441666834207\\
109.125992063492	6.12208703081958\\
111.110119047619	7.01757370462859\\
113.094246031746	6.89312010696291\\
115.078373015873	7.14507386245489\\
117.0625	8.03250118200262\\
119.046626984127	8.58995822546087\\
121.030753968254	9.13784819313809\\
123.014880952381	8.08144194766429\\
124.999007936508	8.77106768296833\\
126.983134920635	9.38182951586092\\
128.967261904762	8.21389206865985\\
130.951388888889	9.72717699738197\\
132.935515873016	9.16698439484834\\
134.919642857143	9.91634444445831\\
136.90376984127	9.88504986055111\\
138.887896825397	10.2016921665942\\
140.872023809524	9.13356263560343\\
142.856150793651	10.707466539266\\
144.840277777778	9.52317449034883\\
146.824404761905	10.4190615180423\\
148.808531746032	10.2509306218991\\
150.792658730159	10.6740847009531\\
152.776785714286	11.4168655067864\\
154.760912698413	10.4248437163446\\
156.74503968254	12.1517536937956\\
158.729166666667	10.6220954958616\\
160.713293650794	12.551669562707\\
162.697420634921	10.5944882584701\\
164.681547619048	11.9307791742309\\
166.665674603175	11.4864901459009\\
168.649801587302	12.4763070257541\\
170.633928571429	10.7005314251091\\
172.618055555556	12.0788960907271\\
174.602182539683	10.7905707829167\\
176.586309523809	12.7808250776701\\
178.570436507937	11.2930195884141\\
180.554563492063	13.2020462779973\\
182.53869047619	12.8010975330865\\
184.522817460317	13.7470392991129\\
186.506944444444	12.3219123966307\\
188.491071428571	13.1378927080736\\
190.475198412698	12.8874889517345\\
192.459325396825	14.0327051152275\\
194.443452380952	12.5916114528913\\
196.427579365079	13.3054286133499\\
198.411706349206	14.1699614873939\\
200.395833333333	12.6114917205125\\
202.37996031746	15.0490575487382\\
204.364087301587	14.30442577443\\
206.348214285714	13.631335758366\\
208.332341269841	14.7612455906433\\
210.316468253968	14.0206267370977\\
212.300595238095	15.114948276653\\
214.284722222222	15.1548186550926\\
216.268849206349	13.6191309739079\\
218.252976190476	15.3823791403071\\
220.237103174603	13.8687380026987\\
222.22123015873	13.903783463578\\
224.205357142857	12.8425808415296\\
226.189484126984	13.1722623163294\\
228.173611111111	12.6479940568927\\
230.157738095238	12.8490305969013\\
232.141865079365	13.3783771682461\\
234.125992063492	13.0642136579005\\
236.110119047619	12.6658139608712\\
238.094246031746	14.0476413657002\\
240.078373015873	14.7325861671315\\
242.0625	14.3595778447604\\
244.046626984127	13.9914060546707\\
246.030753968254	13.7585472986719\\
248.014880952381	14.9898256203516\\
249.999007936508	15.4764160151942\\
251.983134920635	14.8472444120165\\
253.967261904762	15.4503763073158\\
255.951388888889	15.0899047418822\\
257.935515873016	14.5770497951259\\
259.919642857143	15.3393253453502\\
261.90376984127	14.2549851829147\\
263.887896825397	15.8060855147539\\
265.872023809524	14.8841806266668\\
267.856150793651	16.1510886145462\\
269.840277777778	15.2439639751528\\
271.824404761905	15.2117725767755\\
273.808531746032	15.4694304546225\\
275.792658730159	14.5423894250615\\
277.776785714286	14.0049421550722\\
279.760912698413	14.7308101579262\\
281.74503968254	13.084234187546\\
283.729166666667	13.1497648592243\\
285.713293650794	12.871321257253\\
287.697420634921	14.2136941656288\\
289.681547619048	13.2257443174481\\
291.665674603175	13.8174600582165\\
293.649801587302	12.3450230486169\\
295.633928571429	12.7881788040379\\
297.618055555556	12.3193570026307\\
299.602182539683	12.7852729234414\\
301.58630952381	12.2268068647049\\
303.570436507937	12.8545253666829\\
305.554563492063	12.45916347366\\
307.53869047619	12.6774471398879\\
309.522817460317	12.479372202761\\
311.506944444444	11.9177047860398\\
313.491071428571	12.5204818190218\\
315.475198412698	10.0762221502362\\
317.459325396825	11.8784908374741\\
319.443452380952	9.24097910829414\\
321.427579365079	9.86973801238583\\
323.411706349206	9.1667190106059\\
325.395833333333	8.97819142444412\\
327.37996031746	8.71794065893232\\
329.364087301587	8.84398364740115\\
331.348214285714	9.01239784561293\\
333.332341269841	8.6826296359107\\
335.316468253968	8.06839756585386\\
337.300595238095	7.86490376285931\\
339.284722222222	7.5788328295795\\
341.268849206349	7.89393856591745\\
343.252976190476	7.03262539229453\\
345.237103174603	7.67834915907797\\
347.22123015873	8.18036660040413\\
349.205357142857	8.09256861670665\\
351.189484126984	9.14286225460914\\
353.173611111111	8.60453502425073\\
355.157738095238	9.50657403053063\\
357.141865079365	10.8636960153041\\
359.125992063492	10.1662311658091\\
361.110119047619	12.7422172595008\\
363.094246031746	10.7968258226335\\
365.078373015873	11.9197739606619\\
367.0625	11.8611027622173\\
369.046626984127	13.0532751691639\\
371.030753968254	12.940489758534\\
373.014880952381	14.314091298462\\
374.999007936508	13.4469114796327\\
376.983134920635	16.1255483599171\\
378.967261904762	13.8732660350855\\
380.951388888889	14.8279949911098\\
382.935515873016	15.6349479545807\\
384.919642857143	15.5908837968872\\
386.90376984127	16.1745627583336\\
388.887896825397	16.4159033626962\\
390.872023809524	14.8812115148963\\
392.856150793651	16.3436391245521\\
394.840277777778	15.4704175278896\\
396.824404761905	16.3652684516546\\
398.808531746032	16.1489108713465\\
400.792658730159	16.5574999917103\\
402.776785714286	17.1554708382376\\
404.760912698413	16.8048635232438\\
406.74503968254	16.8925650376817\\
408.729166666667	16.891909867501\\
410.713293650794	18.7280493536133\\
412.697420634921	17.5290497965991\\
414.681547619048	19.7221051929865\\
416.665674603175	19.1490056234903\\
418.649801587302	20.141308292743\\
420.633928571428	20.5146396438888\\
422.618055555556	20.2805642938762\\
424.602182539683	21.9479290852514\\
426.58630952381	21.6457097562235\\
428.570436507937	22.3995726375001\\
430.554563492063	22.3096892759799\\
432.53869047619	22.2622307916122\\
434.522817460317	22.0889395134549\\
436.506944444444	22.1922058553395\\
438.491071428571	22.4945864243063\\
440.475198412698	22.4734196475212\\
442.459325396825	22.374576230611\\
444.443452380952	22.0210595828716\\
446.427579365079	22.4472465583424\\
448.411706349206	22.5396867295068\\
450.395833333333	21.6984405238004\\
452.37996031746	22.252671852698\\
454.364087301587	21.3089559704227\\
456.348214285714	23.5262080513113\\
458.332341269841	21.6184772175944\\
460.316468253968	22.6515064365464\\
462.300595238095	21.0536237424401\\
464.284722222222	22.459976819952\\
466.268849206349	20.9133520120734\\
468.252976190476	22.2484008043797\\
470.237103174603	20.3969175549894\\
472.22123015873	22.4808538456099\\
474.205357142857	21.4389165705648\\
476.189484126984	22.5372764203902\\
478.173611111111	21.3942073538705\\
480.157738095238	20.8232390859898\\
482.141865079365	20.9707738613158\\
484.125992063492	21.2450662043429\\
486.110119047619	20.4156524262314\\
488.094246031746	21.9434243738109\\
490.078373015873	21.0266165903466\\
492.0625	21.4654153039929\\
494.046626984127	21.6247248425602\\
496.030753968254	22.0527288116455\\
498.014880952381	22.1118772909102\\
499.999007936508	22.0527875349747\\
501.983134920635	21.0599879571484\\
503.967261904762	22.4771271301107\\
505.951388888889	20.6642120499258\\
507.935515873016	22.0298189455023\\
509.919642857143	20.1166073658393\\
511.90376984127	22.1285147722179\\
513.887896825397	20.7329932233836\\
515.872023809524	21.5419886139657\\
517.856150793651	19.919578530299\\
519.840277777778	21.2591807312936\\
521.824404761905	20.4822600175676\\
523.808531746032	21.4359530616759\\
525.792658730159	20.4242094167784\\
527.776785714286	21.2641162024375\\
529.760912698413	19.5345642211338\\
531.74503968254	20.4978343929465\\
533.729166666667	20.2352937999179\\
535.713293650794	20.1522580765028\\
537.69742063492	22.1558318479414\\
539.681547619047	19.4309038107584\\
541.665674603174	21.7086032324506\\
543.649801587301	20.4403425051377\\
545.633928571428	20.3482337846466\\
547.618055555555	19.2693387836507\\
549.602182539683	20.0700756620285\\
551.58630952381	19.0622508326091\\
553.570436507937	19.9639613428343\\
555.554563492064	19.482964445226\\
557.53869047619	19.8847781210143\\
559.522817460317	19.163086011308\\
561.506944444444	19.2882214483426\\
563.491071428571	19.2091477944664\\
565.475198412698	19.1990654959537\\
567.459325396825	18.1013498238736\\
569.443452380952	19.2245375613214\\
571.427579365079	18.2387987936905\\
573.411706349206	18.1362777296434\\
575.395833333333	18.9375360321472\\
577.37996031746	18.6944332238725\\
579.364087301587	17.9575815821609\\
581.348214285714	18.2550391449717\\
583.332341269841	17.4915282773866\\
585.316468253968	18.0581851111235\\
587.300595238095	17.3380977351786\\
589.284722222222	17.710834926024\\
591.268849206349	17.2386053297598\\
593.252976190476	18.2796827980421\\
595.237103174603	16.2745657491408\\
597.22123015873	18.8937775286065\\
599.205357142857	15.9467200232894\\
601.189484126984	17.5431892467348\\
603.173611111111	16.4249169968962\\
605.157738095238	17.5266388059097\\
607.141865079365	16.774092270741\\
609.125992063492	17.0788744309363\\
611.110119047619	16.1306168613623\\
613.094246031746	16.4081558590109\\
615.078373015873	15.0082167321317\\
617.0625	16.5519280283323\\
619.046626984127	14.9266905396115\\
621.030753968254	14.9509143844489\\
623.014880952381	13.8716890389467\\
624.999007936508	14.6775686607332\\
626.983134920635	12.8944601452566\\
628.967261904762	12.7936649522947\\
630.951388888889	12.6122459623844\\
632.935515873016	11.781595463297\\
634.919642857143	12.1752163124539\\
636.90376984127	11.6328425763808\\
638.887896825397	11.1511953489543\\
640.872023809524	11.2223747327885\\
642.856150793651	11.1255675483136\\
644.840277777778	10.0549444737063\\
646.824404761905	9.98648906381808\\
648.808531746032	9.14992968205134\\
650.792658730159	8.97019733081344\\
652.776785714286	9.99163348468873\\
654.760912698413	8.69004427654396\\
656.74503968254	7.96431635064067\\
658.729166666667	7.83856598929444\\
660.713293650794	7.95417243954247\\
662.69742063492	8.08970890604954\\
664.681547619047	7.27356553859138\\
666.665674603174	8.02268444702357\\
668.649801587301	7.72006781876118\\
670.633928571428	7.35925371175956\\
672.618055555555	7.21435322183814\\
674.602182539682	6.77448914932692\\
676.58630952381	7.39905276610095\\
678.570436507937	7.64701341654984\\
680.554563492064	6.62611315105586\\
682.53869047619	6.85658261906385\\
684.522817460317	7.4145632533564\\
686.506944444444	7.19682868031791\\
688.491071428571	7.61254438687845\\
690.475198412698	8.28152752121785\\
692.459325396825	8.56045863267465\\
694.443452380952	8.5478787334115\\
696.427579365079	8.99726953646918\\
698.411706349206	8.37823959542714\\
700.395833333333	9.09364929913565\\
702.37996031746	8.36491630281725\\
704.364087301587	9.5966023936068\\
706.348214285714	10.1562672733832\\
708.332341269841	10.8656449369663\\
710.316468253968	11.6446869174134\\
712.300595238095	10.6197797111679\\
714.284722222222	10.285897470397\\
716.268849206349	12.0454819129204\\
718.252976190476	11.6481205671704\\
720.237103174603	13.4109430188136\\
722.22123015873	13.349846460226\\
724.205357142857	13.7499287641378\\
726.189484126984	14.5611608870988\\
728.173611111111	15.259660672277\\
730.157738095238	17.5265347263996\\
732.141865079365	17.2022661752546\\
734.125992063492	18.2238251897096\\
736.110119047619	18.1643649912894\\
738.094246031746	19.5958727997123\\
740.078373015873	19.0371463888892\\
742.0625	20.2951095901012\\
744.046626984127	20.5720450319187\\
746.030753968254	21.0364198213312\\
748.014880952381	19.7643199723545\\
749.999007936508	21.1009096167475\\
751.983134920635	21.8982283252273\\
753.967261904762	21.3604576579145\\
755.951388888889	21.1772395641775\\
757.935515873016	21.5025355531051\\
759.919642857143	20.4085809793198\\
761.90376984127	20.0707327036018\\
763.887896825397	20.445023615561\\
765.872023809524	19.924866507029\\
767.856150793651	19.7698263736714\\
769.840277777778	19.7533709880644\\
771.824404761905	18.823060423958\\
773.808531746032	19.5551200035981\\
775.792658730159	18.9468173375678\\
777.776785714286	18.0455359476446\\
779.760912698413	17.2652034145974\\
781.74503968254	18.2599991686641\\
783.729166666667	18.7635104978911\\
785.713293650794	18.0472749815316\\
787.69742063492	17.8402908612628\\
789.681547619047	17.4647543697234\\
791.665674603174	17.4964200412081\\
793.649801587301	16.7078796650091\\
795.633928571428	18.2857952692788\\
797.618055555555	17.9708550045948\\
799.602182539682	17.5731270148946\\
801.586309523809	19.1056089748992\\
803.570436507937	19.487537106766\\
805.554563492064	19.7927146162477\\
807.53869047619	19.5448250809305\\
809.522817460317	20.2033119711422\\
811.506944444444	18.9353451297795\\
813.491071428571	20.1014562246557\\
815.475198412698	19.392273591734\\
817.459325396825	19.7488894402392\\
819.443452380952	18.8679310781899\\
821.427579365079	18.8909299032764\\
823.411706349206	20.3225585430527\\
825.395833333333	19.988274238207\\
827.37996031746	20.0253779200523\\
829.364087301587	17.8635893083527\\
831.348214285714	18.0104175709907\\
833.332341269841	19.6050553404057\\
835.316468253968	17.4682222027277\\
837.300595238095	19.0646610031553\\
839.284722222222	16.9034915483691\\
841.268849206349	18.376242004784\\
843.252976190476	16.0522805980154\\
845.237103174603	17.1196711269039\\
847.22123015873	18.0077426461028\\
849.205357142857	17.2072118879832\\
851.189484126984	16.4564752819852\\
853.173611111111	16.6924202878014\\
855.157738095238	17.4826236746844\\
857.141865079365	16.5043988072109\\
859.125992063492	16.5557171869617\\
861.110119047619	16.8925527853279\\
863.094246031746	16.2726123018937\\
865.078373015873	16.1714252438989\\
867.0625	16.6474417394769\\
869.046626984127	15.0030307664951\\
871.030753968254	16.2767783362483\\
873.014880952381	15.9339259772578\\
874.999007936508	15.7122052699504\\
876.983134920635	14.5764636425558\\
878.967261904762	15.3258239031562\\
880.951388888889	13.7290743968241\\
882.935515873016	15.1036770355306\\
884.919642857143	13.9521041404697\\
886.90376984127	14.6330621537182\\
888.887896825397	14.302120688247\\
890.872023809524	14.0863590214392\\
892.856150793651	13.7504596362043\\
894.840277777778	13.3760725091916\\
896.824404761905	12.5505380444923\\
898.808531746032	12.7237269327268\\
900.792658730159	11.956666434866\\
902.776785714286	10.7664955008703\\
904.760912698413	11.0339553226201\\
906.74503968254	10.1978936988716\\
908.729166666667	10.7622087333976\\
910.713293650794	9.57430247826352\\
912.69742063492	9.33618345057134\\
914.681547619047	9.60502207043371\\
916.665674603174	10.4016076757255\\
918.649801587301	7.65219184732905\\
920.633928571428	9.10337566769296\\
922.618055555555	7.74296541753839\\
924.602182539682	8.03452640340843\\
926.586309523809	7.90998430884753\\
928.570436507936	7.61860102577831\\
930.554563492063	7.88821987961818\\
932.53869047619	6.97473196077735\\
934.522817460317	8.58094390341702\\
936.506944444444	7.20613375416849\\
938.491071428571	9.2948342447383\\
940.475198412698	7.00534459514663\\
942.459325396825	8.47375010476635\\
944.443452380952	8.02239278588261\\
946.427579365079	7.6376166620491\\
948.411706349206	8.38672672279914\\
950.395833333333	8.38920580141516\\
952.37996031746	8.49343616130983\\
954.364087301587	8.85054847323649\\
956.348214285714	9.03031817653095\\
958.332341269841	9.27418792983475\\
960.316468253968	8.95584766872817\\
962.300595238095	9.19189801173395\\
964.284722222222	9.47990306189847\\
966.268849206349	10.0138372555475\\
968.252976190476	9.39160117804962\\
970.237103174603	12.8991195438006\\
972.22123015873	10.3055952240724\\
974.205357142857	10.4933284945637\\
976.189484126984	11.2168083350814\\
978.173611111111	12.2950328343294\\
980.157738095238	10.730037715692\\
982.141865079365	13.0465456749398\\
984.125992063492	11.1087931806924\\
986.110119047619	13.5952883945898\\
988.094246031746	12.305751400261\\
990.078373015873	14.3023061499469\\
992.0625	13.631375634466\\
994.046626984127	14.1674094110226\\
996.030753968254	15.159372563799\\
998.014880952381	14.7662716246609\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.98313492063493	5.27284209095914\\
3.9672619047619	6.26595602290458\\
5.95138888888889	5.41982481206421\\
7.93551587301587	6.04018974404089\\
9.91964285714286	5.49813129624354\\
11.9037698412698	5.48851365033637\\
13.8878968253968	5.00332212890187\\
15.8720238095238	4.32843445188515\\
17.8561507936508	5.97372187126157\\
19.8402777777778	4.22191877052367\\
21.8244047619048	5.62541298148586\\
23.8085317460317	4.96472746039984\\
25.7926587301587	3.89634885573142\\
27.7767857142857	3.85992578297917\\
29.7609126984127	3.2213695696469\\
31.7450396825397	2.92923156530252\\
33.7291666666667	3.23288477783242\\
35.7132936507936	4.48675183835345\\
37.6974206349206	4.20632074329554\\
39.6815476190476	3.76897118249155\\
41.6656746031746	3.79774075237483\\
43.6498015873016	3.44267646857846\\
45.6339285714286	4.5176359103556\\
47.6180555555556	4.62604959139158\\
49.6021825396825	3.75219718360264\\
51.5863095238095	4.1362596383394\\
53.5704365079365	3.67263745283899\\
55.5545634920635	3.94226744920719\\
57.5386904761905	3.47502243844607\\
59.5228174603175	2.88719013285718\\
61.5069444444444	3.85057995171807\\
63.4910714285714	1.55063950838606\\
65.4751984126984	2.0193987550522\\
67.4593253968254	0.618230059023858\\
69.4434523809524	2.8766837251686\\
71.4275793650794	0.464374195191697\\
73.4117063492064	0.61399349952966\\
75.3958333333333	-0.178632584454716\\
77.3799603174603	0.493824004415061\\
79.3640873015873	0.661921615268616\\
81.3482142857143	-0.314686453206746\\
83.3323412698413	-0.562337552214298\\
85.3164682539682	-0.0129510521556591\\
87.3005952380952	0.274630092120752\\
89.2847222222222	0.300256515756397\\
91.2688492063492	0.589888888664437\\
93.2529761904762	2.28495554788029\\
95.2371031746032	2.03384159805091\\
97.2212301587302	2.82608824033843\\
99.2053571428571	1.54653805786915\\
101.189484126984	1.69816218385146\\
103.173611111111	1.69172369813546\\
105.157738095238	1.86188627871518\\
107.141865079365	2.84302113901491\\
109.125992063492	2.87460358123219\\
111.110119047619	4.30745674458811\\
113.094246031746	3.36603848271456\\
115.078373015873	4.011294565895\\
117.0625	4.54973795993661\\
119.046626984127	4.76257279849681\\
121.030753968254	5.27651062213411\\
123.014880952381	5.44142106643676\\
124.999007936508	5.56882340751336\\
126.983134920635	6.19111436090267\\
128.967261904762	5.55474437114632\\
130.951388888889	6.58343219726134\\
132.935515873016	5.91058892150297\\
134.919642857143	5.74230031165598\\
136.90376984127	5.34743146524566\\
138.887896825397	6.09930659286107\\
140.872023809524	5.47087776407188\\
142.856150793651	6.21433411005409\\
144.840277777778	5.89043024624916\\
146.824404761905	6.57342813130143\\
148.808531746032	6.81865916220647\\
150.792658730159	5.64310921037022\\
152.776785714286	7.55753887440344\\
154.760912698413	7.04449650520575\\
156.74503968254	8.29173991042172\\
158.729166666667	7.07952630973967\\
160.713293650794	8.15932248820031\\
162.697420634921	6.34530802405859\\
164.681547619048	8.51974679383279\\
166.665674603175	6.54280585535168\\
168.649801587302	7.25304894100593\\
170.633928571429	5.96046623708864\\
172.618055555556	7.10129779597309\\
174.602182539683	6.01098645454759\\
176.586309523809	7.84432314393046\\
178.570436507937	6.30054761102066\\
180.554563492063	8.82763226771599\\
182.53869047619	7.52871696090367\\
184.522817460317	9.14691200018757\\
186.506944444444	8.99991529386542\\
188.491071428571	9.74465835360827\\
190.475198412698	9.91412669159989\\
192.459325396825	10.8954526601004\\
194.443452380952	10.179445203277\\
196.427579365079	10.4393070239657\\
198.411706349206	10.9662549168252\\
200.395833333333	8.68598625802654\\
202.37996031746	11.0049909579523\\
204.364087301587	11.0612021793223\\
206.348214285714	10.6626984210786\\
208.332341269841	11.6452193932444\\
210.316468253968	10.7646764509695\\
212.300595238095	11.1980026141825\\
214.284722222222	11.4435982917337\\
216.268849206349	9.26196731927815\\
218.252976190476	10.7344106833106\\
220.237103174603	8.45857736046494\\
222.22123015873	9.33880565472792\\
224.205357142857	9.45049012066853\\
226.189484126984	9.26441591401977\\
228.173611111111	8.94096384002219\\
230.157738095238	9.4962248975114\\
232.141865079365	10.2217726250309\\
234.125992063492	10.1685770067501\\
236.110119047619	9.46866925509882\\
238.094246031746	10.2083921281048\\
240.078373015873	9.2771373249084\\
242.0625	10.3630742644189\\
244.046626984127	10.9546341152894\\
246.030753968254	10.4647364426026\\
248.014880952381	11.2444389318282\\
249.999007936508	11.4993112329629\\
251.983134920635	10.613295397255\\
253.967261904762	10.6051920668708\\
255.951388888889	10.9542306787044\\
257.935515873016	10.8355610710726\\
259.919642857143	12.1066380006279\\
261.90376984127	10.8267541358918\\
263.887896825397	11.9937734581194\\
265.872023809524	11.4667992422354\\
267.856150793651	11.8667849460635\\
269.840277777778	11.6799471305731\\
271.824404761905	10.9557398950529\\
273.808531746032	11.659668750236\\
275.792658730159	10.7754531255107\\
277.776785714286	9.24071208209256\\
279.760912698413	10.7421390002623\\
281.74503968254	9.7430704876347\\
283.729166666667	10.1811082605872\\
285.713293650794	9.06109444254558\\
287.697420634921	9.11750093606865\\
289.681547619048	9.38567917711345\\
291.665674603175	9.98220098497781\\
293.649801587302	9.07946752209642\\
295.633928571429	8.79052474835503\\
297.618055555556	7.68834971019387\\
299.602182539683	9.03621936539219\\
301.58630952381	8.30614359080604\\
303.570436507937	9.41386497510691\\
305.554563492063	8.15456784603986\\
307.53869047619	8.86981614206614\\
309.522817460317	7.48486733036872\\
311.506944444444	7.01979660772544\\
313.491071428571	7.82535741877875\\
315.475198412698	6.82438891814622\\
317.459325396825	7.71005067077065\\
319.443452380952	6.0994977169847\\
321.427579365079	6.65554151330453\\
323.411706349206	5.7350525909022\\
325.395833333333	5.77184949432093\\
327.37996031746	4.76291094566563\\
329.364087301587	6.0757407909674\\
331.348214285714	5.15015806429393\\
333.332341269841	4.75287118725299\\
335.316468253968	4.50387348214106\\
337.300595238095	4.3687424133716\\
339.284722222222	4.51931342216252\\
341.268849206349	4.86727270425647\\
343.252976190476	3.66176709910966\\
345.237103174603	4.73013736324808\\
347.22123015873	4.27908679985291\\
349.205357142857	4.05186028881157\\
351.189484126984	5.18741709739967\\
353.173611111111	5.70148697725746\\
355.157738095238	5.59906041984897\\
357.141865079365	6.84951243846797\\
359.125992063492	5.832580125798\\
361.110119047619	7.28031288956465\\
363.094246031746	5.74907090075946\\
365.078373015873	8.68899349922474\\
367.0625	8.10329186156785\\
369.046626984127	9.60426441432935\\
371.030753968254	9.02470538626504\\
373.014880952381	10.4584147297696\\
374.999007936508	8.83577027615263\\
376.983134920635	10.1776000020241\\
378.967261904762	9.69707972155951\\
380.951388888889	9.91481932316994\\
382.935515873016	10.9745809209318\\
384.919642857143	10.0111855378779\\
386.90376984127	10.5392800927557\\
388.887896825397	11.5792867692107\\
390.872023809524	11.660261227937\\
392.856150793651	13.5210007103491\\
394.840277777778	11.3596559589174\\
396.824404761905	12.7107195610927\\
398.808531746032	12.6860043993839\\
400.792658730159	12.7273337106133\\
402.776785714286	13.2243778409309\\
404.760912698413	13.147851701532\\
406.74503968254	14.3669069977166\\
408.729166666667	13.4458716859888\\
410.713293650794	14.4430546419696\\
412.697420634921	13.3683196544893\\
414.681547619048	15.1391673467403\\
416.665674603175	14.5629953722114\\
418.649801587302	15.6302424817956\\
420.633928571428	16.8982160072441\\
422.618055555556	15.9183727005869\\
424.602182539683	17.2737212620863\\
426.58630952381	17.012451508886\\
428.570436507937	17.8593834437494\\
430.554563492063	18.9538023538243\\
432.53869047619	18.1752156235326\\
434.522817460317	18.6763500329138\\
436.506944444444	17.9185321855443\\
438.491071428571	19.3287214661054\\
440.475198412698	17.8497842743977\\
442.459325396825	18.6007296492991\\
444.443452380952	18.7813628060815\\
446.427579365079	17.6122329360974\\
448.411706349206	18.2966744145862\\
450.395833333333	18.3734680596291\\
452.37996031746	19.1234699035739\\
454.364087301587	17.3651995329207\\
456.348214285714	19.1035463093619\\
458.332341269841	17.9225545330091\\
460.316468253968	18.2236221108017\\
462.300595238095	17.7409888860444\\
464.284722222222	19.3594534102288\\
466.268849206349	16.229563993\\
468.252976190476	18.3950109891046\\
470.237103174603	16.9541765460068\\
472.22123015873	17.7343128287519\\
474.205357142857	16.5352792675474\\
476.189484126984	17.737992727868\\
478.173611111111	16.8551644084118\\
480.157738095238	17.7197371965844\\
482.141865079365	17.4273192705338\\
484.125992063492	17.5991966151527\\
486.110119047619	17.7965485951595\\
488.094246031746	17.9203884865348\\
490.078373015873	16.4172098694429\\
492.0625	17.7374666019618\\
494.046626984127	18.0764989170643\\
496.030753968254	18.7270876938997\\
498.014880952381	17.7954778422824\\
499.999007936508	18.7610554835853\\
501.983134920635	16.9589844304435\\
503.967261904762	18.8816667682248\\
505.951388888889	17.6893597856674\\
507.935515873016	18.0868823312579\\
509.919642857143	16.1276417382385\\
511.90376984127	17.3207702864952\\
513.887896825397	15.0296101720355\\
515.872023809524	17.155383706559\\
517.856150793651	16.1928264337964\\
519.840277777778	17.6419125842229\\
521.824404761905	16.5764587717358\\
523.808531746032	17.7656618411257\\
525.792658730159	17.2769764100531\\
527.776785714286	17.8339524761077\\
529.760912698413	16.203020982965\\
531.74503968254	17.6541719736535\\
533.729166666667	17.1031532096294\\
535.713293650794	16.3649768257205\\
537.69742063492	19.0054691461617\\
539.681547619047	16.8317812235897\\
541.665674603174	17.0995527931006\\
543.649801587301	14.5901826922627\\
545.633928571428	16.6449893308688\\
547.618055555555	15.8868038018527\\
549.602182539683	17.279265735655\\
551.58630952381	16.0266979933731\\
553.570436507937	16.3526706834576\\
555.554563492064	15.5953682647556\\
557.53869047619	15.6209140072443\\
559.522817460317	15.0074474578869\\
561.506944444444	14.8468955175633\\
563.491071428571	15.5206761977155\\
565.475198412698	14.3886866621875\\
567.459325396825	14.8546949109379\\
569.443452380952	16.2483819388092\\
571.427579365079	14.2905356485647\\
573.411706349206	14.9538080209984\\
575.395833333333	14.8775152745369\\
577.37996031746	14.7161747241564\\
579.364087301587	13.9384533026298\\
581.348214285714	14.8130114024023\\
583.332341269841	14.1977039699519\\
585.316468253968	14.7463295868035\\
587.300595238095	14.3583442674295\\
589.284722222222	14.7811909156825\\
591.268849206349	13.7591834639408\\
593.252976190476	14.5305098462797\\
595.237103174603	12.8519115623955\\
597.22123015873	14.5318792772801\\
599.205357142857	12.6913492687532\\
601.189484126984	14.0408847829484\\
603.173611111111	13.285638974389\\
605.157738095238	14.4178880269627\\
607.141865079365	13.0783134756907\\
609.125992063492	14.0985859171091\\
611.110119047619	12.4194688101815\\
613.094246031746	12.3194247829891\\
615.078373015873	10.427433532276\\
617.0625	10.6432475681766\\
619.046626984127	10.7388975352438\\
621.030753968254	11.7643349773776\\
623.014880952381	10.1248933071039\\
624.999007936508	11.5612562691933\\
626.983134920635	9.12333675373622\\
628.967261904762	8.78239837727901\\
630.951388888889	8.96815443941978\\
632.935515873016	7.99988901105569\\
634.919642857143	9.26587536265409\\
636.90376984127	7.73531587452624\\
638.887896825397	7.55173328953029\\
640.872023809524	7.6709841397799\\
642.856150793651	7.33142994657306\\
644.840277777778	7.00266501332769\\
646.824404761905	5.64534941250464\\
648.808531746032	6.17100679472782\\
650.792658730159	4.32894555078177\\
652.776785714286	3.70313233899369\\
654.760912698413	3.82918816371558\\
656.74503968254	4.3852624875051\\
658.729166666667	3.99060862629706\\
660.713293650794	3.39336411245435\\
662.69742063492	3.48583232946865\\
664.681547619047	3.15734610545293\\
666.665674603174	3.98654804321911\\
668.649801587301	3.73516690283244\\
670.633928571428	3.75356879184535\\
672.618055555555	3.96015100027293\\
674.602182539682	3.39497188957863\\
676.58630952381	3.1273122559071\\
678.570436507937	3.27316758163844\\
680.554563492064	3.82174139936656\\
682.53869047619	4.21674002893084\\
684.522817460317	4.23185522936692\\
686.506944444444	4.27176599391708\\
688.491071428571	4.44966244085271\\
690.475198412698	4.41276163542326\\
692.459325396825	2.55496525147575\\
694.443452380952	4.59553180053633\\
696.427579365079	4.59657772293566\\
698.411706349206	4.50182241826397\\
700.395833333333	5.69748267361946\\
702.37996031746	5.33997962325835\\
704.364087301587	6.26666044141859\\
706.348214285714	6.38532284187282\\
708.332341269841	6.80860645914673\\
710.316468253968	5.46933105945864\\
712.300595238095	6.50415539986\\
714.284722222222	6.34550565136533\\
716.268849206349	8.74695016611487\\
718.252976190476	8.47996745403945\\
720.237103174603	8.78965733723506\\
722.22123015873	9.82070212333007\\
724.205357142857	11.3128238120164\\
726.189484126984	11.3769907962396\\
728.173611111111	11.9293247837376\\
730.157738095238	12.338533383048\\
732.141865079365	12.7239999771434\\
734.125992063492	14.5933151763402\\
736.110119047619	14.8095843384289\\
738.094246031746	15.2544220671737\\
740.078373015873	15.5801148522135\\
742.0625	16.3470461641386\\
744.046626984127	15.7283843264567\\
746.030753968254	15.3519677269395\\
748.014880952381	16.8982479477217\\
749.999007936508	17.4452171208307\\
751.983134920635	17.1474110398314\\
753.967261904762	16.4021289912201\\
755.951388888889	14.9971229190704\\
757.935515873016	15.7716866539317\\
759.919642857143	15.1086749011167\\
761.90376984127	16.8269265121306\\
763.887896825397	16.5148913981773\\
765.872023809524	16.185455602369\\
767.856150793651	16.0214109288954\\
769.840277777778	16.7548907905495\\
771.824404761905	15.0759736148015\\
773.808531746032	16.4328418682809\\
775.792658730159	15.7086434568744\\
777.776785714286	14.7849880611895\\
779.760912698413	14.9149258609499\\
781.74503968254	14.4342952611046\\
783.729166666667	14.6015102284878\\
785.713293650794	14.7046135176601\\
787.69742063492	14.6169828946053\\
789.681547619047	14.5760962526113\\
791.665674603174	14.117639776625\\
793.649801587301	13.9943154277782\\
795.633928571428	14.0508398467559\\
797.618055555555	14.2868709019189\\
799.602182539682	13.949953253414\\
801.586309523809	15.5614539146243\\
803.570436507937	15.172183013098\\
805.554563492064	15.9295899712046\\
807.53869047619	15.3973633559721\\
809.522817460317	16.4538821401577\\
811.506944444444	15.3153379068871\\
813.491071428571	15.8997707067217\\
815.475198412698	14.5990288820035\\
817.459325396825	15.8994461524937\\
819.443452380952	16.4339577989158\\
821.427579365079	14.6685873698627\\
823.411706349206	15.3590998163916\\
825.395833333333	14.2801856466512\\
827.37996031746	15.7212740449644\\
829.364087301587	15.0193030987908\\
831.348214285714	15.1703252251224\\
833.332341269841	15.241730345595\\
835.316468253968	13.0451528671394\\
837.300595238095	15.1904489994329\\
839.284722222222	12.4925715795504\\
841.268849206349	14.6514970593478\\
843.252976190476	12.9734160439766\\
845.237103174603	14.0787547079658\\
847.22123015873	12.1166153050577\\
849.205357142857	13.2439757540812\\
851.189484126984	13.4334587597374\\
853.173611111111	12.4072360920051\\
855.157738095238	13.4482872841544\\
857.141865079365	12.6923582987676\\
859.125992063492	13.2574044670817\\
861.110119047619	13.1120656091159\\
863.094246031746	12.1441094325669\\
865.078373015873	12.6153942764507\\
867.0625	12.7970736292101\\
869.046626984127	11.5548206594159\\
871.030753968254	11.6610900822636\\
873.014880952381	10.1781921381904\\
874.999007936508	10.9849014185397\\
876.983134920635	10.1051906133962\\
878.967261904762	11.1636629556318\\
880.951388888889	10.1969625079845\\
882.935515873016	11.2416089631772\\
884.919642857143	9.38813433587357\\
886.90376984127	10.7757704513334\\
888.887896825397	10.9142485784464\\
890.872023809524	10.7689646426529\\
892.856150793651	10.0146020685045\\
894.840277777778	9.20276497147967\\
896.824404761905	7.9335014941094\\
898.808531746032	8.89897378128549\\
900.792658730159	7.8855948502443\\
902.776785714286	6.83787263260675\\
904.760912698413	6.95564023631081\\
906.74503968254	5.8212507055782\\
908.729166666667	5.6008357128326\\
910.713293650794	5.97392355416316\\
912.69742063492	5.14458217108998\\
914.681547619047	5.38976109654178\\
916.665674603174	5.25589536546906\\
918.649801587301	4.21969561310491\\
920.633928571428	5.1694923553004\\
922.618055555555	4.64575684491736\\
924.602182539682	4.68185164808922\\
926.586309523809	3.81943113584538\\
928.570436507936	3.33638097893141\\
930.554563492063	3.56654835856437\\
932.53869047619	2.42486609902172\\
934.522817460317	3.35241615592371\\
936.506944444444	2.85754795906139\\
938.491071428571	5.14439337021514\\
940.475198412698	3.46414896692701\\
942.459325396825	4.47980653875667\\
944.443452380952	3.90828668157\\
946.427579365079	4.24884138208851\\
948.411706349206	4.47419485116765\\
950.395833333333	4.14472337950209\\
952.37996031746	5.13186157422077\\
954.364087301587	5.47275486667111\\
956.348214285714	5.13371716060017\\
958.332341269841	5.55502065609963\\
960.316468253968	5.55219386386532\\
962.300595238095	5.51897590633466\\
964.284722222222	5.60060216561713\\
966.268849206349	6.85581306618134\\
968.252976190476	5.2226837903351\\
970.237103174603	5.33894951403905\\
972.22123015873	5.5419137258835\\
974.205357142857	6.7760621729016\\
976.189484126984	6.33731904322762\\
978.173611111111	8.83215197905795\\
980.157738095238	6.79754242070871\\
982.141865079365	9.54976457822212\\
984.125992063492	8.06038192435885\\
986.110119047619	10.0349726921976\\
988.094246031746	8.637452243331\\
990.078373015873	10.5234261915279\\
992.0625	10.3449044856173\\
994.046626984127	10.1690945689782\\
996.030753968254	9.2775028816662\\
998.014880952381	9.84621722773616\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
1.98313492063493	7.36567135472256\\
3.9672619047619	8.53374921242946\\
5.95138888888889	7.57585248868845\\
7.93551587301587	8.14437864088046\\
9.91964285714286	7.36022390193363\\
11.9037698412698	7.79740676980162\\
13.8878968253968	7.58466105872171\\
15.8720238095238	6.66639163849526\\
17.8561507936508	8.46676702406734\\
19.8402777777778	6.02951170172317\\
21.8244047619048	7.0453105227705\\
23.8085317460317	6.30430587694461\\
25.7926587301587	5.13953228517234\\
27.7767857142857	5.39451536259865\\
29.7609126984127	4.95755235982014\\
31.7450396825397	5.59146296999736\\
33.7291666666667	5.34297294278495\\
35.7132936507936	5.9984176292564\\
37.6974206349206	5.91601309488683\\
39.6815476190476	5.91464100055051\\
41.6656746031746	6.04893209450237\\
43.6498015873016	6.17853444701708\\
45.6339285714286	6.97030839296069\\
47.6180555555556	6.6710705927541\\
49.6021825396825	6.56367914060798\\
51.5863095238095	6.46270641110247\\
53.5704365079365	6.20455581522716\\
55.5545634920635	5.68805073254952\\
57.5386904761905	5.13162891186211\\
59.5228174603175	4.34297804976763\\
61.5069444444444	5.37738715064618\\
63.4910714285714	3.9683534326901\\
65.4751984126984	5.17978671172682\\
67.4593253968254	3.40651437788586\\
69.4434523809524	4.49961131909099\\
71.4275793650794	2.40424232594405\\
73.4117063492064	2.70577998930172\\
75.3958333333333	1.84381045421481\\
77.3799603174603	1.73792500625873\\
79.3640873015873	2.09691843136116\\
81.3482142857143	1.86930108743505\\
83.3323412698413	1.57708299102764\\
85.3164682539682	2.12426587260134\\
87.3005952380952	1.99920998780046\\
89.2847222222222	2.67887393763766\\
91.2688492063492	2.72430716519749\\
93.2529761904762	3.70382945592905\\
95.2371031746032	3.42217254059684\\
97.2212301587302	4.32140966253684\\
99.2053571428571	3.2784599922011\\
101.189484126984	3.69676229998443\\
103.173611111111	3.57787948533068\\
105.157738095238	3.73357953564946\\
107.141865079365	4.85750695665334\\
109.125992063492	4.50191822752723\\
111.110119047619	5.64820806378956\\
113.094246031746	5.1372633324734\\
115.078373015873	5.57102590131186\\
117.0625	6.28456569847533\\
119.046626984127	6.68649965702009\\
121.030753968254	7.22256483838256\\
123.014880952381	6.74491402352735\\
124.999007936508	7.17221573663235\\
126.983134920635	7.78563225215766\\
128.967261904762	6.87674794748903\\
130.951388888889	8.15395983762453\\
132.935515873016	7.54720295598145\\
134.919642857143	7.82701558932423\\
136.90376984127	7.61146958115649\\
138.887896825397	8.16126329502306\\
140.872023809524	7.29199688884468\\
142.856150793651	8.47083898562462\\
144.840277777778	7.70570880665903\\
146.824404761905	8.49885948218265\\
148.808531746032	8.53519873105428\\
150.792658730159	8.1517113078345\\
152.776785714286	9.49184994903344\\
154.760912698413	8.74059080981126\\
156.74503968254	10.2090150333727\\
158.729166666667	8.86178985984959\\
160.713293650794	10.3530804036492\\
162.697420634921	8.47531373038122\\
164.681547619048	10.2167847642384\\
166.665674603175	9.00678708226039\\
168.649801587302	9.87178100129224\\
170.633928571429	8.33822042291368\\
172.618055555556	9.58142865668967\\
174.602182539683	8.40140588462127\\
176.586309523809	10.3135645880815\\
178.570436507937	8.77892173483658\\
180.554563492063	11.0219360078075\\
182.53869047619	10.173924695091\\
184.522817460317	11.4351595783222\\
186.506944444444	10.679345844401\\
188.491071428571	11.4320373238297\\
190.475198412698	11.4016934734823\\
192.459325396825	12.4620839006262\\
194.443452380952	11.3874841657741\\
196.427579365079	11.869114902477\\
198.411706349206	12.5694029983665\\
200.395833333333	10.6437388593819\\
202.37996031746	13.025037589109\\
204.364087301587	12.6892407162635\\
206.348214285714	12.1479135564721\\
208.332341269841	13.210136253819\\
210.316468253968	12.3851966136683\\
212.300595238095	13.1616740577946\\
214.284722222222	13.3044024681077\\
216.268849206349	11.4229097418743\\
218.252976190476	13.0771606745429\\
220.237103174603	11.1549324387451\\
222.22123015873	11.6146797227512\\
224.205357142857	11.156343773093\\
226.189484126984	11.2099279982285\\
228.173611111111	10.7961178641083\\
230.157738095238	11.1663200332223\\
232.141865079365	11.7983813361557\\
234.125992063492	11.6251928616705\\
236.110119047619	11.0614651028911\\
238.094246031746	12.1313541319705\\
240.078373015873	12.0117070033791\\
242.0625	12.35500858206\\
244.046626984127	12.4758772245747\\
246.030753968254	12.1202741877743\\
248.014880952381	13.1131484905877\\
249.999007936508	13.4807359660197\\
251.983134920635	12.7376919559145\\
253.967261904762	13.0283196276299\\
255.951388888889	13.0163722758158\\
257.935515873016	12.6979314923453\\
259.919642857143	13.7311488505899\\
261.90376984127	12.5311256337609\\
263.887896825397	13.909256913678\\
265.872023809524	13.1729881488842\\
267.856150793651	14.0014719986822\\
269.840277777778	13.4646576848676\\
271.824404761905	13.0937896581706\\
273.808531746032	13.5580977373271\\
275.792658730159	12.6607369796842\\
277.776785714286	11.6239283253501\\
279.760912698413	12.7396074734378\\
281.74503968254	11.420176584267\\
283.729166666667	11.6559813745661\\
285.713293650794	10.9648900829295\\
287.697420634921	11.6549268582928\\
289.681547619048	11.3117768091753\\
291.665674603175	11.9059273894776\\
293.649801587302	10.7234445031097\\
295.633928571429	10.7848535242221\\
297.618055555556	9.99391554504565\\
299.602182539683	10.9138329040531\\
301.58630952381	10.2667259525326\\
303.570436507937	11.1265947342825\\
305.554563492063	10.3162762853862\\
307.53869047619	10.7673899535849\\
309.522817460317	9.98697316698443\\
311.506944444444	9.45906651686525\\
313.491071428571	10.1745957898731\\
315.475198412698	8.44200663530136\\
317.459325396825	9.81719415001829\\
319.443452380952	7.65907003320892\\
321.427579365079	8.26542710658017\\
323.411706349206	7.45286692085689\\
325.395833333333	7.37843075561668\\
327.37996031746	6.72984050295246\\
329.364087301587	7.472009790551\\
331.348214285714	7.073110382201\\
333.332341269841	6.72967565981016\\
335.316468253968	6.28298792195389\\
337.300595238095	6.10598711678372\\
339.284722222222	6.06032013133396\\
341.268849206349	6.3800815440126\\
343.252976190476	5.33670373423271\\
345.237103174603	6.21067846369365\\
347.22123015873	6.22008260665868\\
349.205357142857	6.07675681974679\\
351.189484126984	7.16513659018321\\
353.173611111111	7.14989013978034\\
355.157738095238	7.55677811835882\\
357.141865079365	8.85713517570317\\
359.125992063492	7.99865933918327\\
361.110119047619	10.0122318267633\\
363.094246031746	8.2748224151075\\
365.078373015873	10.3106979220768\\
367.0625	9.97564715251571\\
369.046626984127	11.3221032708781\\
371.030753968254	10.9816822395707\\
373.014880952381	12.3822991619008\\
374.999007936508	11.1484996894751\\
376.983134920635	13.1592836960536\\
378.967261904762	11.7854122377645\\
380.951388888889	12.3673656537211\\
382.935515873016	13.3031480955008\\
384.919642857143	12.7947869486207\\
386.90376984127	13.3669973028211\\
388.887896825397	13.9909785022663\\
390.872023809524	13.2833834616214\\
392.856150793651	14.9226098487918\\
394.840277777778	13.4057225675182\\
396.824404761905	14.5573428924504\\
398.808531746032	14.4115699478578\\
400.792658730159	14.6293790944914\\
402.776785714286	15.2060818972134\\
404.760912698413	14.9713045167149\\
406.74503968254	15.625551497667\\
408.729166666667	15.1825886418623\\
410.713293650794	16.5729880569122\\
412.697420634921	15.4515052320374\\
414.681547619048	17.4336374236733\\
416.665674603175	16.8435307860739\\
418.649801587302	17.8964180714188\\
420.633928571428	18.701824767385\\
422.618055555556	18.094203690019\\
424.602182539683	19.6163205953714\\
426.58630952381	19.3254463482196\\
428.570436507937	20.1334349815247\\
430.554563492063	20.6319452832535\\
432.53869047619	20.2212664822623\\
434.522817460317	20.3649998248861\\
436.506944444444	20.0772401569685\\
438.491071428571	20.9126305781519\\
440.475198412698	20.153307895271\\
442.459325396825	20.4942650536516\\
444.443452380952	20.3948503171258\\
446.427579365079	20.0310796733997\\
448.411706349206	20.4198710567809\\
450.395833333333	20.0311273765443\\
452.37996031746	20.6941418382783\\
454.364087301587	19.3374048184711\\
456.348214285714	21.3062870263877\\
458.332341269841	19.7705089167623\\
460.316468253968	20.4329927332238\\
462.300595238095	19.4056262426055\\
464.284722222222	20.9230787835922\\
466.268849206349	18.5524462176932\\
468.252976190476	20.3244629133298\\
470.237103174603	18.6795524339779\\
472.22123015873	20.0882947275198\\
474.205357142857	19.0094742725361\\
476.189484126984	20.1388157659918\\
478.173611111111	19.1282932796348\\
480.157738095238	19.2622389167275\\
482.141865079365	19.189291623404\\
484.125992063492	19.4362330293749\\
486.110119047619	19.0994273401858\\
488.094246031746	19.9323862386717\\
490.078373015873	18.7182601392797\\
492.0625	19.6102902561503\\
494.046626984127	19.85625522537\\
496.030753968254	20.3870948513802\\
498.014880952381	19.9430993733263\\
499.999007936508	20.4132619990204\\
501.983134920635	19.0167919199567\\
503.967261904762	20.6743630405372\\
505.951388888889	19.1770447851999\\
507.935515873016	20.0571443854168\\
509.919642857143	18.1152603627201\\
511.90376984127	19.7288642563087\\
513.887896825397	17.8824937991409\\
515.872023809524	19.3522469720162\\
517.856150793651	18.0568824293349\\
519.840277777778	19.4376875938536\\
521.824404761905	18.5306436144724\\
523.808531746032	19.6154446331099\\
525.792658730159	18.8378465138671\\
527.776785714286	19.5561110614594\\
529.760912698413	17.8692246465751\\
531.74503968254	19.0685043244186\\
533.729166666667	18.6705268316217\\
535.713293650794	18.2623177949248\\
537.69742063492	20.5833074648074\\
539.681547619047	18.128259334948\\
541.665674603174	19.401324359218\\
543.649801587301	17.5283541280103\\
545.633928571428	18.4961763739087\\
547.618055555555	17.5718703890354\\
549.602182539683	18.6688063663111\\
551.58630952381	17.5539563096965\\
553.570436507937	18.1428203422666\\
555.554563492064	17.5439143415593\\
557.53869047619	17.7502783836591\\
559.522817460317	17.0788182455198\\
561.506944444444	17.0853266633902\\
563.491071428571	17.3581955273855\\
565.475198412698	16.7929706781413\\
567.459325396825	16.4795153515\\
569.443452380952	17.7421040520934\\
571.427579365079	16.2591908026805\\
573.411706349206	16.5450397282203\\
575.395833333333	16.9016334404119\\
577.37996031746	16.7140127786597\\
579.364087301587	15.9469883544649\\
581.348214285714	16.5367323929367\\
583.332341269841	15.8475937528938\\
585.316468253968	16.3969050709168\\
587.300595238095	15.8444438445983\\
589.284722222222	16.2532682529027\\
591.268849206349	15.4974574290321\\
593.252976190476	16.401381645816\\
595.237103174603	14.5648646671746\\
597.22123015873	16.7084574896229\\
599.205357142857	14.3114591390818\\
601.189484126984	15.8048273016266\\
603.173611111111	14.8560285510202\\
605.157738095238	15.9629423848965\\
607.141865079365	14.9342548278839\\
609.125992063492	15.5816427117101\\
611.110119047619	14.2818801034286\\
613.094246031746	14.3633664588157\\
615.078373015873	12.7238501045583\\
617.0625	13.5916186534148\\
619.046626984127	12.8339097036556\\
621.030753968254	13.3537592973764\\
623.014880952381	12.0018748842893\\
624.999007936508	13.1241717591436\\
626.983134920635	10.9989429476551\\
628.967261904762	10.799181710088\\
630.951388888889	10.7883578756225\\
632.935515873016	9.88099537825246\\
634.919642857143	10.7196690235603\\
636.90376984127	9.68074444291292\\
638.887896825397	9.35412215830271\\
640.872023809524	9.45909593871576\\
642.856150793651	9.214468255528\\
644.840277777778	8.53407454552098\\
646.824404761905	7.81643608847633\\
648.808531746032	7.66063403388164\\
650.792658730159	6.65029428050368\\
652.776785714286	6.84711248441532\\
654.760912698413	6.25542495883932\\
656.74503968254	6.18992156029729\\
658.729166666667	5.91580439746704\\
660.713293650794	5.66747357026173\\
662.69742063492	5.78788082458173\\
664.681547619047	5.19784308456445\\
666.665674603174	6.01690654495779\\
668.649801587301	5.72885894395011\\
670.633928571428	5.55664743283628\\
672.618055555555	5.58939880064148\\
674.602182539682	5.08614422675535\\
676.58630952381	5.25214008125777\\
678.570436507937	5.45578283404379\\
680.554563492064	5.22761278475085\\
682.53869047619	5.53807381045983\\
684.522817460317	5.83041565744237\\
686.506944444444	5.72478584506841\\
688.491071428571	6.0366144535898\\
690.475198412698	6.34537129638437\\
692.459325396825	5.56022175181478\\
694.443452380952	6.57216557706652\\
696.427579365079	6.7993040832537\\
698.411706349206	6.44080180009756\\
700.395833333333	7.39787520329339\\
702.37996031746	6.85455797847411\\
704.364087301587	7.91937056129505\\
706.348214285714	8.29151452051729\\
708.332341269841	8.81607962230568\\
710.316468253968	8.55766869771466\\
712.300595238095	8.56386167023147\\
714.284722222222	8.31224813312797\\
716.268849206349	10.4031381098782\\
718.252976190476	10.0729069103129\\
720.237103174603	11.0936780733754\\
722.22123015873	11.5857034179009\\
724.205357142857	12.5264412614766\\
726.189484126984	12.97138098289\\
728.173611111111	13.5964234420208\\
730.157738095238	14.9236832777344\\
732.141865079365	14.9762724781394\\
734.125992063492	16.404198018691\\
736.110119047619	16.4822409878373\\
738.094246031746	17.415713967769\\
740.078373015873	17.325804486682\\
742.0625	18.3191520934542\\
744.046626984127	18.1593540487666\\
746.030753968254	18.1845947825887\\
748.014880952381	18.3286517672744\\
749.999007936508	19.2754466437908\\
751.983134920635	19.5204652670132\\
753.967261904762	18.8804859823648\\
755.951388888889	18.0836257013904\\
757.935515873016	18.6410411334389\\
759.919642857143	17.7588720060398\\
761.90376984127	18.4421543399953\\
763.887896825397	18.481540176395\\
765.872023809524	18.0593759989833\\
767.856150793651	17.8998439954195\\
769.840277777778	18.2542580316675\\
771.824404761905	16.9480588614688\\
773.808531746032	18.0009270213038\\
775.792658730159	17.3139558436293\\
777.776785714286	16.4146622960302\\
779.760912698413	16.0946613036025\\
781.74503968254	16.3367286907561\\
783.729166666667	16.6909138237776\\
785.713293650794	16.3745404338246\\
787.69742063492	16.2365568095622\\
789.681547619047	16.0177630224136\\
791.665674603174	15.8110773734165\\
793.649801587301	15.3457414345747\\
795.633928571428	16.168309181846\\
797.618055555555	16.1292183628013\\
799.602182539682	15.7650311467486\\
801.586309523809	17.3309357978167\\
803.570436507937	17.3225350568892\\
805.554563492064	17.8657362516294\\
807.53869047619	17.4712854775817\\
809.522817460317	18.333987658068\\
811.506944444444	17.1149432548631\\
813.491071428571	18.0062736283171\\
815.475198412698	16.9994586466418\\
817.459325396825	17.8160092756532\\
819.443452380952	17.6589211773841\\
821.427579365079	16.7754977992108\\
823.411706349206	17.8439379492948\\
825.395833333333	17.130889586045\\
827.37996031746	17.8752968899061\\
829.364087301587	16.4425292940633\\
831.348214285714	16.5814514865499\\
833.332341269841	17.4317947274503\\
835.316468253968	15.254865895429\\
837.300595238095	17.1306766872012\\
839.284722222222	14.6886469575037\\
841.268849206349	16.5146038794804\\
843.252976190476	14.5133144478763\\
845.237103174603	15.5991029774296\\
847.22123015873	15.0783857276094\\
849.205357142857	15.2231536843028\\
851.189484126984	14.925379127528\\
853.173611111111	14.5651671892271\\
855.157738095238	15.4744071078348\\
857.141865079365	14.5771893075882\\
859.125992063492	14.90328390769\\
861.110119047619	15.0140545031863\\
863.094246031746	14.1999854474544\\
865.078373015873	14.390448948997\\
867.0625	14.7285627594131\\
869.046626984127	13.2853092708875\\
871.030753968254	13.9689581195837\\
873.014880952381	13.0599177848164\\
874.999007936508	13.3411175201555\\
876.983134920635	12.3511497170998\\
878.967261904762	13.2343529153445\\
880.951388888889	11.9686647684938\\
882.935515873016	13.1730170424554\\
884.919642857143	11.6624985515142\\
886.90376984127	12.7070188577669\\
888.887896825397	12.6040760962069\\
890.872023809524	12.4365454637258\\
892.856150793651	11.8759391023721\\
894.840277777778	11.2897867449742\\
896.824404761905	10.2489450660346\\
898.808531746032	10.7954613429907\\
900.792658730159	9.92728848248136\\
902.776785714286	8.80712371230174\\
904.760912698413	8.99732595309714\\
906.74503968254	8.00826846089079\\
908.729166666667	8.1814034873124\\
910.713293650794	7.77460229478173\\
912.69742063492	7.24067691901124\\
914.681547619047	7.49270872223581\\
916.665674603174	7.83383934669318\\
918.649801587301	5.93047196435261\\
920.633928571428	7.14505821134774\\
922.618055555555	6.19020888530812\\
924.602182539682	6.35694793142773\\
926.586309523809	5.86513416431695\\
928.570436507936	5.47124015987847\\
930.554563492063	5.73711210903743\\
932.53869047619	4.69249722239139\\
934.522817460317	5.97886050439565\\
936.506944444444	5.02506622855946\\
938.491071428571	7.21794170619197\\
940.475198412698	5.23798323340402\\
942.459325396825	6.46066973628692\\
944.443452380952	5.97086951379776\\
946.427579365079	5.95190313010817\\
948.411706349206	6.42708160213159\\
950.395833333333	6.26424217058241\\
952.37996031746	6.82684055231057\\
954.364087301587	7.15793067552625\\
956.348214285714	7.08074392884155\\
958.332341269841	7.41535303304098\\
960.316468253968	7.24963263835395\\
962.300595238095	7.3477470103347\\
964.284722222222	7.54523015948617\\
966.268849206349	8.43592427150057\\
968.252976190476	7.30684661950574\\
970.237103174603	9.12995637119753\\
972.22123015873	7.91494044523328\\
974.205357142857	8.62305503595744\\
976.189484126984	8.7952626229755\\
978.173611111111	10.5556348396522\\
980.157738095238	8.76104466553839\\
982.141865079365	11.3052696740351\\
984.125992063492	9.57996946768199\\
986.110119047619	11.8221147547932\\
988.094246031746	10.4585397430179\\
990.078373015873	12.4191708745066\\
992.0625	11.9817313975407\\
994.046626984127	12.1743337933486\\
996.030753968254	12.2169205717964\\
998.014880952381	12.3087240682063\\
};
\addlegendentry{Case 6}

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.98313492063493	9.39736813899022\\
3.9672619047619	10.594004204569\\
5.95138888888889	9.69530413540128\\
7.93551587301587	10.2866023467586\\
9.91964285714286	9.22435525992694\\
11.9037698412698	10.1341461394894\\
13.8878968253968	10.0779531342651\\
15.8720238095238	8.8891679841238\\
17.8561507936508	11.0411416234833\\
19.8402777777778	7.82839064225959\\
21.8244047619048	8.54493936565521\\
23.8085317460317	7.65911109584763\\
25.7926587301587	6.39545915366315\\
27.7767857142857	6.97161806321136\\
29.7609126984127	6.71773598493878\\
31.7450396825397	8.24607452912138\\
33.7291666666667	7.41149647742405\\
35.7132936507936	7.56943167947079\\
37.6974206349206	7.60685819439911\\
39.6815476190476	8.08961167238774\\
41.6656746031746	8.2199444266247\\
43.6498015873016	8.84994021372111\\
45.6339285714286	9.28323335744679\\
47.6180555555556	8.70704775747754\\
49.6021825396825	9.28969294619618\\
51.5863095238095	8.68072358048133\\
53.5704365079365	8.65919658742254\\
55.5545634920635	7.32984233414813\\
57.5386904761905	6.75392802290927\\
59.5228174603175	5.81200889333011\\
61.5069444444444	6.94527701954249\\
63.4910714285714	6.36809533625969\\
65.4751984126984	8.30729268904987\\
67.4593253968254	6.1275438889024\\
69.4434523809524	6.1789301082989\\
71.4275793650794	4.33108935198726\\
73.4117063492064	4.82371630228137\\
75.3958333333333	3.87134107478025\\
77.3799603174603	3.04101150178553\\
79.3640873015873	3.5637356555228\\
81.3482142857143	4.03601091028589\\
83.3323412698413	3.54212305746228\\
85.3164682539682	4.06655034085179\\
87.3005952380952	3.7883378163159\\
89.2847222222222	5.06696883339093\\
91.2688492063492	4.85231531556092\\
93.2529761904762	5.18591270163207\\
95.2371031746032	4.90776438392903\\
97.2212301587302	5.85216983674511\\
99.2053571428571	4.9404679789585\\
101.189484126984	5.76514959044127\\
103.173611111111	5.53250386018951\\
105.157738095238	5.68945290020517\\
107.141865079365	6.82505662323525\\
109.125992063492	6.11815967143542\\
111.110119047619	7.07225628822153\\
113.094246031746	6.92807177466471\\
115.078373015873	7.13681421418499\\
117.0625	8.00327732701995\\
119.046626984127	8.58497162954792\\
121.030753968254	9.17069296921578\\
123.014880952381	8.09653146354464\\
124.999007936508	8.83551629677485\\
126.983134920635	9.36857549332479\\
128.967261904762	8.17875143432862\\
130.951388888889	9.71382298981481\\
132.935515873016	9.16641246441472\\
134.919642857143	9.974174057328\\
136.90376984127	9.89254221395779\\
138.887896825397	10.2944865039106\\
140.872023809524	9.15983101484273\\
142.856150793651	10.6880218120396\\
144.840277777778	9.6097345311803\\
146.824404761905	10.5063198306287\\
148.808531746032	10.2748358152378\\
150.792658730159	10.7309823166667\\
152.776785714286	11.373864327209\\
154.760912698413	10.4749799186807\\
156.74503968254	12.1827587073287\\
158.729166666667	10.7449083971949\\
160.713293650794	12.6179260276821\\
162.697420634921	10.6120498707309\\
164.681547619048	11.9185650831185\\
166.665674603175	11.5532473041253\\
168.649801587302	12.6204154198728\\
170.633928571429	10.7936685495517\\
172.618055555556	12.1273112491098\\
174.602182539683	10.7641265612618\\
176.586309523809	12.7160990234105\\
178.570436507937	11.1178429003673\\
180.554563492063	13.1852128972038\\
182.53869047619	12.7644751464479\\
184.522817460317	13.6622634627739\\
186.506944444444	12.5167402273852\\
188.491071428571	13.1736505203805\\
190.475198412698	12.9639899248047\\
192.459325396825	14.0897568560642\\
194.443452380952	12.6356636821939\\
196.427579365079	13.3826413849548\\
198.411706349206	14.273593616895\\
200.395833333333	12.5918542804045\\
202.37996031746	15.0355442566858\\
204.364087301587	14.3597471051091\\
206.348214285714	13.6469620655304\\
208.332341269841	14.7921713317241\\
210.316468253968	14.0647259957917\\
212.300595238095	15.1558951259882\\
214.284722222222	15.1976353736198\\
216.268849206349	13.6541246426233\\
218.252976190476	15.4027029281213\\
220.237103174603	13.7759734012872\\
222.22123015873	13.9173870533358\\
224.205357142857	12.9051120783238\\
226.189484126984	13.2182530670277\\
228.173611111111	12.6861510796063\\
230.157738095238	12.8629629404846\\
232.141865079365	13.3936118900912\\
234.125992063492	13.1903603526682\\
236.110119047619	12.6646370666924\\
238.094246031746	14.0755713972262\\
240.078373015873	14.6012909488593\\
242.0625	14.4689049649177\\
244.046626984127	14.0616348951353\\
246.030753968254	13.8408279395577\\
248.014880952381	14.9925547760011\\
249.999007936508	15.4939567308797\\
251.983134920635	14.8765217249452\\
253.967261904762	15.4756455344151\\
255.951388888889	15.1582204544806\\
257.935515873016	14.5577565412495\\
259.919642857143	15.4418296423744\\
261.90376984127	14.2938426157092\\
263.887896825397	15.860344799047\\
265.872023809524	14.9253221117966\\
267.856150793651	16.2627268183253\\
269.840277777778	15.3067655704283\\
271.824404761905	15.2259187378931\\
273.808531746032	15.4781818596062\\
275.792658730159	14.6344427690701\\
277.776785714286	13.9933300935747\\
279.760912698413	14.7051859044982\\
281.74503968254	13.1526988147936\\
283.729166666667	13.1950268125595\\
285.713293650794	12.7874910990121\\
287.697420634921	13.9853331166617\\
289.681547619048	13.2115432717184\\
291.665674603175	13.8393950159936\\
293.649801587302	12.3789255000089\\
295.633928571429	12.8418639903689\\
297.618055555556	12.2943781197225\\
299.602182539683	12.8021799777833\\
301.58630952381	12.16018566469\\
303.570436507937	12.8082749992192\\
305.554563492063	12.4649876209954\\
307.53869047619	12.7204822041172\\
309.522817460317	12.4653117305414\\
311.506944444444	11.8502567926417\\
313.491071428571	12.5071237247479\\
315.475198412698	10.1123609204047\\
317.459325396825	11.9114300056649\\
319.443452380952	9.32547636214376\\
321.427579365079	9.95125589109849\\
323.411706349206	9.19002668718309\\
325.395833333333	9.04780259176851\\
327.37996031746	8.76455771260837\\
329.364087301587	8.89624848660295\\
331.348214285714	9.06034452341561\\
333.332341269841	8.73312121385841\\
335.316468253968	8.17656088375771\\
337.300595238095	7.82715101332268\\
339.284722222222	7.58483934535962\\
341.268849206349	7.89937875017899\\
343.252976190476	7.03169672418994\\
345.237103174603	7.75406329242364\\
347.22123015873	8.14342111313014\\
349.205357142857	8.01151081820637\\
351.189484126984	9.15215167970081\\
353.173611111111	8.56200064926869\\
355.157738095238	9.50603663884036\\
357.141865079365	10.8304999406688\\
359.125992063492	10.1257032697766\\
361.110119047619	12.6851384342234\\
363.094246031746	10.6260812095188\\
365.078373015873	11.9548670292172\\
367.0625	11.9005477730235\\
369.046626984127	13.0626795158177\\
371.030753968254	12.8766135757824\\
373.014880952381	14.2295061870653\\
374.999007936508	13.413498631208\\
376.983134920635	16.041419864161\\
378.967261904762	13.7426467486515\\
380.951388888889	14.7001688513296\\
382.935515873016	15.5323913027475\\
384.919642857143	15.6507897400971\\
386.90376984127	16.0998345106118\\
388.887896825397	16.374384301036\\
390.872023809524	14.9498692156214\\
392.856150793651	16.3620038772829\\
394.840277777778	15.4990331376653\\
396.824404761905	16.3486175126256\\
398.808531746032	16.2194959713462\\
400.792658730159	16.538184159451\\
402.776785714286	17.2025705646726\\
404.760912698413	16.8653721297691\\
406.74503968254	16.9839424840258\\
408.729166666667	17.0116228157651\\
410.713293650794	18.8013845792716\\
412.697420634921	17.5051199933515\\
414.681547619048	19.7803570973088\\
416.665674603175	19.2079178549914\\
418.649801587302	20.1996299182144\\
420.633928571428	20.517656736456\\
422.618055555556	20.3682522640202\\
424.602182539683	21.9706446133665\\
426.58630952381	21.5781555439505\\
428.570436507937	22.3133906782468\\
430.554563492063	22.3588860256206\\
432.53869047619	22.2516979929427\\
434.522817460317	22.0172672439295\\
436.506944444444	22.3116224901931\\
438.491071428571	22.4661357428167\\
440.475198412698	22.3667586485008\\
442.459325396825	22.3683063513113\\
444.443452380952	22.1423300201989\\
446.427579365079	22.5317843238035\\
448.411706349206	22.5967712624968\\
450.395833333333	21.6347440550396\\
452.37996031746	22.2935430540396\\
454.364087301587	21.3299164388229\\
456.348214285714	23.483104861241\\
458.332341269841	21.635685383511\\
460.316468253968	22.6270289745834\\
462.300595238095	21.1302458960333\\
464.284722222222	22.4918691956513\\
466.268849206349	20.9275254360686\\
468.252976190476	22.2892756460207\\
470.237103174603	20.4819002541216\\
472.22123015873	22.4047577419739\\
474.205357142857	21.5037875494489\\
476.189484126984	22.567409180189\\
478.173611111111	21.3759203541432\\
480.157738095238	20.7595919378128\\
482.141865079365	20.982607781003\\
484.125992063492	21.1978488435884\\
486.110119047619	20.4593614890198\\
488.094246031746	21.8996987007811\\
490.078373015873	20.9673007009602\\
492.0625	21.4264326125784\\
494.046626984127	21.6811386612714\\
496.030753968254	22.0820652911427\\
498.014880952381	22.0980224386338\\
499.999007936508	22.1197363443039\\
501.983134920635	20.9767548702778\\
503.967261904762	22.4199579321162\\
505.951388888889	20.683928495412\\
507.935515873016	22.0242382098786\\
509.919642857143	20.1071431954495\\
511.90376984127	22.0818832673997\\
513.887896825397	20.5873171618641\\
515.872023809524	21.4931197164097\\
517.856150793651	20.0304923928081\\
519.840277777778	21.3338953457103\\
521.824404761905	20.4689295851007\\
523.808531746032	21.4642736788091\\
525.792658730159	20.4625851273512\\
527.776785714286	21.2666805328751\\
529.760912698413	19.5362661702416\\
531.74503968254	20.5555266616938\\
533.729166666667	20.1900088447284\\
535.713293650794	20.1290040319144\\
537.69742063492	22.2026851452177\\
539.681547619047	19.4320295287382\\
541.665674603174	21.7032846816344\\
543.649801587301	20.2509298048418\\
545.633928571428	20.1949056933437\\
547.618055555555	19.325626496669\\
549.602182539683	20.0737108408029\\
551.58630952381	19.0885376819617\\
553.570436507937	20.0758971683925\\
555.554563492064	19.5896809194476\\
557.53869047619	19.9493267226057\\
559.522817460317	19.1221489369008\\
561.506944444444	19.3530257057197\\
563.491071428571	19.2328264639087\\
565.475198412698	19.2065971121104\\
567.459325396825	18.1263071972592\\
569.443452380952	19.3007350573044\\
571.427579365079	18.3385764739814\\
573.411706349206	18.1267388016928\\
575.395833333333	18.8766865663106\\
577.37996031746	18.6953636534957\\
579.364087301587	17.8985330351949\\
581.348214285714	18.2457441227685\\
583.332341269841	17.4589216373669\\
585.316468253968	18.1518227330169\\
587.300595238095	17.3390550809543\\
589.284722222222	17.7959706835071\\
591.268849206349	17.2534617279953\\
593.252976190476	18.3716619143114\\
595.237103174603	16.2710662865549\\
597.22123015873	18.9082087179862\\
599.205357142857	15.9471200624663\\
601.189484126984	17.5875923423944\\
603.173611111111	16.4372329135521\\
605.157738095238	17.5344749380917\\
607.141865079365	16.7980916966489\\
609.125992063492	17.2229961693975\\
611.110119047619	16.1606332370235\\
613.094246031746	16.3958159334464\\
615.078373015873	14.9337674203774\\
617.0625	16.4921478436245\\
619.046626984127	14.940490608119\\
621.030753968254	14.9429540531577\\
623.014880952381	13.867266905362\\
624.999007936508	14.7115719629873\\
626.983134920635	12.9076639050436\\
628.967261904762	12.7713227935062\\
630.951388888889	12.5561848403346\\
632.935515873016	11.7188189155908\\
634.919642857143	12.194968105829\\
636.90376984127	11.6615419120034\\
638.887896825397	11.1994732356741\\
640.872023809524	11.2800377038717\\
642.856150793651	11.1247600974622\\
644.840277777778	10.1336668168434\\
646.824404761905	10.0215305292303\\
648.808531746032	9.21207286101662\\
650.792658730159	9.00507348745374\\
652.776785714286	9.97648650489904\\
654.760912698413	8.65623897942348\\
656.74503968254	7.90539007411136\\
658.729166666667	7.85223834518771\\
660.713293650794	7.87990268928871\\
662.69742063492	7.88722510379879\\
664.681547619047	7.31196849779016\\
666.665674603174	8.04032885484937\\
668.649801587301	7.80842918312214\\
670.633928571428	7.38607230281149\\
672.618055555555	7.31270485661948\\
674.602182539682	6.80503905419187\\
676.58630952381	7.33131820517504\\
678.570436507937	7.51990827092486\\
680.554563492064	6.59742601156583\\
682.53869047619	6.87286071155795\\
684.522817460317	7.48129732239805\\
686.506944444444	7.27659719428492\\
688.491071428571	7.63573189359483\\
690.475198412698	8.22787845868884\\
692.459325396825	8.38755259222967\\
694.443452380952	8.50453289366301\\
696.427579365079	8.99764950183972\\
698.411706349206	8.30896942974202\\
700.395833333333	9.18701408821599\\
702.37996031746	8.43549123950828\\
704.364087301587	9.55651691348839\\
706.348214285714	10.2486260218448\\
708.332341269841	10.8008761905519\\
710.316468253968	11.4920942742506\\
712.300595238095	10.6201130535704\\
714.284722222222	10.3460601231557\\
716.268849206349	12.141431450548\\
718.252976190476	11.6863786547168\\
720.237103174603	13.3068774094005\\
722.22123015873	13.2889705885892\\
724.205357142857	13.8098120924602\\
726.189484126984	14.5548335865138\\
728.173611111111	15.2372111464661\\
730.157738095238	17.4113618361731\\
732.141865079365	17.1264731863752\\
734.125992063492	18.2653508000184\\
736.110119047619	18.1297958585412\\
738.094246031746	19.7018601946677\\
740.078373015873	19.0626729000071\\
742.0625	20.3581593888732\\
744.046626984127	20.5033035252448\\
746.030753968254	21.0163309407396\\
748.014880952381	19.7617154421818\\
749.999007936508	21.1274169043585\\
751.983134920635	21.8350715864381\\
753.967261904762	21.4166030896397\\
755.951388888889	21.0421095932225\\
757.935515873016	21.3183044870384\\
759.919642857143	20.363777004683\\
761.90376984127	20.1626265212855\\
763.887896825397	20.4916301573406\\
765.872023809524	20.0185393498731\\
767.856150793651	19.8324524865924\\
769.840277777778	19.7093861264205\\
771.824404761905	18.7009039883832\\
773.808531746032	19.6089239228611\\
775.792658730159	19.0269629984096\\
777.776785714286	18.0962220936621\\
779.760912698413	17.3475480442048\\
781.74503968254	18.3482486290986\\
783.729166666667	18.8852058341657\\
785.713293650794	18.0915082351847\\
787.69742063492	17.8882081130821\\
789.681547619047	17.5946828330649\\
791.665674603174	17.50961200536\\
793.649801587301	16.729780331095\\
795.633928571428	18.2920682118682\\
797.618055555555	17.9606524305509\\
799.602182539682	17.5191587533099\\
801.586309523809	19.1219869453031\\
803.570436507937	19.4795509484266\\
805.554563492064	19.8467843977572\\
807.53869047619	19.5234414496407\\
809.522817460317	20.2373720256524\\
811.506944444444	18.9550822759153\\
813.491071428571	20.1756194102761\\
815.475198412698	19.4920230712389\\
817.459325396825	19.7152627507559\\
819.443452380952	18.8913233559488\\
821.427579365079	18.8642377137182\\
823.411706349206	20.3124035696807\\
825.395833333333	19.841242822132\\
827.37996031746	19.9005689210515\\
829.364087301587	17.9073732007216\\
831.348214285714	18.07233411683\\
833.332341269841	19.6089181890188\\
835.316468253968	17.4194016156361\\
837.300595238095	19.1300829258829\\
839.284722222222	16.8533170678828\\
841.268849206349	18.4221193273476\\
843.252976190476	16.095283964898\\
845.237103174603	17.123076342649\\
847.22123015873	17.9237724746882\\
849.205357142857	17.1151763846274\\
851.189484126984	16.4556768656661\\
853.173611111111	16.6739804826351\\
855.157738095238	17.4062140541795\\
857.141865079365	16.4475283240815\\
859.125992063492	16.5288219151041\\
861.110119047619	16.9019079656021\\
863.094246031746	16.2672350146626\\
865.078373015873	16.1983607153142\\
867.0625	16.7331394032208\\
869.046626984127	15.1016190793596\\
871.030753968254	16.2829033846364\\
873.014880952381	15.8406515034828\\
874.999007936508	15.7471469838015\\
876.983134920635	14.6181391689969\\
878.967261904762	15.3226598853284\\
880.951388888889	13.6425556759858\\
882.935515873016	15.1146380974575\\
884.919642857143	13.9802924073573\\
886.90376984127	14.6639520534466\\
888.887896825397	14.3373642483896\\
890.872023809524	14.1348472776369\\
892.856150793651	13.6831707852195\\
894.840277777778	13.2968973019844\\
896.824404761905	12.6338298100455\\
898.808531746032	12.7457788189338\\
900.792658730159	11.971133995461\\
902.776785714286	10.7910054500994\\
904.760912698413	11.1492024665853\\
906.74503968254	10.2098682775213\\
908.729166666667	10.7399191546874\\
910.713293650794	9.63157706776729\\
912.69742063492	9.39387535540702\\
914.681547619047	9.6169107493274\\
916.665674603174	10.4038716453115\\
918.649801587301	7.60894844179211\\
920.633928571428	9.09469901469721\\
922.618055555555	7.74692724854822\\
924.602182539682	8.06216202320635\\
926.586309523809	7.93192529958274\\
928.570436507936	7.61592038745158\\
930.554563492063	7.91168517053926\\
932.53869047619	7.01671390971839\\
934.522817460317	8.60257525243093\\
936.506944444444	7.20572912296072\\
938.491071428571	9.35875502489605\\
940.475198412698	7.06135932487614\\
942.459325396825	8.53034395243295\\
944.443452380952	8.17358491602969\\
946.427579365079	7.71996117794113\\
948.411706349206	8.40862668156258\\
950.395833333333	8.41225021129476\\
952.37996031746	8.5320985390017\\
954.364087301587	8.89760902765731\\
956.348214285714	9.09228430894546\\
958.332341269841	9.26160984513092\\
960.316468253968	9.01020231967427\\
962.300595238095	9.14364758210275\\
964.284722222222	9.59289408657055\\
966.268849206349	10.0307138018494\\
968.252976190476	9.47131239429193\\
970.237103174603	12.7440263085875\\
972.22123015873	10.3251994400488\\
974.205357142857	10.5253918839245\\
976.189484126984	11.2756939799764\\
978.173611111111	12.3324834172058\\
980.157738095238	10.6869400082511\\
982.141865079365	13.1245723814897\\
984.125992063492	11.1258335890283\\
986.110119047619	13.6694545569695\\
988.094246031746	12.272652780025\\
990.078373015873	14.3393141021155\\
992.0625	13.6544971515773\\
994.046626984127	14.2034688511063\\
996.030753968254	15.0874120006742\\
998.014880952381	14.7250976199219\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1.98313492063493	5.33397457045491\\
3.9672619047619	6.47349422028997\\
5.95138888888889	5.45640084197561\\
7.93551587301587	6.00215493500229\\
9.91964285714286	5.49609254394033\\
11.9037698412698	5.46066740011388\\
13.8878968253968	5.09136898317835\\
15.8720238095238	4.44361529286671\\
17.8561507936508	5.89239242465133\\
19.8402777777778	4.23063276118676\\
21.8244047619048	5.5456816798858\\
23.8085317460317	4.9495006580416\\
25.7926587301587	3.88360541668153\\
27.7767857142857	3.81741266198595\\
29.7609126984127	3.1973687347015\\
31.7450396825397	2.93685141087335\\
33.7291666666667	3.27444940814586\\
35.7132936507936	4.42740357904201\\
37.6974206349206	4.22516799537456\\
39.6815476190476	3.73967032871328\\
41.6656746031746	3.87791976238005\\
43.6498015873016	3.50712868031305\\
45.6339285714286	4.65738342847458\\
47.6180555555556	4.63509342803067\\
49.6021825396825	3.83766533501978\\
51.5863095238095	4.24468924172362\\
53.5704365079365	3.74991504303179\\
55.5545634920635	4.0462591309509\\
57.5386904761905	3.50932980081495\\
59.5228174603175	2.87394720620515\\
61.5069444444444	3.80949728174988\\
63.4910714285714	1.5686115291205\\
65.4751984126984	2.05228073440378\\
67.4593253968254	0.68548486686933\\
69.4434523809524	2.82029252988308\\
71.4275793650794	0.477395299900837\\
73.4117063492064	0.587843676322073\\
75.3958333333333	-0.18372016635062\\
77.3799603174603	0.434838510731927\\
79.3640873015873	0.630101207199524\\
81.3482142857143	-0.297408735415793\\
83.3323412698413	-0.387957075407007\\
85.3164682539682	0.181981404350893\\
87.3005952380952	0.21008215928502\\
89.2847222222222	0.290779041884401\\
91.2688492063492	0.596299014834052\\
93.2529761904762	2.22174621022603\\
95.2371031746032	1.93658069726465\\
97.2212301587302	2.79064948832857\\
99.2053571428571	1.6164520054437\\
101.189484126984	1.62837500952759\\
103.173611111111	1.62325511047184\\
105.157738095238	1.77770617109375\\
107.141865079365	2.88995729007143\\
109.125992063492	2.88567678361904\\
111.110119047619	4.2241598393576\\
113.094246031746	3.34645489028208\\
115.078373015873	4.00523758843874\\
117.0625	4.5658540699307\\
119.046626984127	4.78802768449225\\
121.030753968254	5.27443670754935\\
123.014880952381	5.39329658351005\\
124.999007936508	5.50891517648985\\
126.983134920635	6.20268901099053\\
128.967261904762	5.57474446064943\\
130.951388888889	6.59409668543426\\
132.935515873016	5.92799344754817\\
134.919642857143	5.67985712132047\\
136.90376984127	5.33039694835519\\
138.887896825397	6.02804008613551\\
140.872023809524	5.42416276284663\\
142.856150793651	6.25365615920962\\
144.840277777778	5.80168308213776\\
146.824404761905	6.49139913373662\\
148.808531746032	6.79556164687079\\
150.792658730159	5.57244029900233\\
152.776785714286	7.60983557085791\\
154.760912698413	7.00620170094187\\
156.74503968254	8.23527135941664\\
158.729166666667	6.97867132250427\\
160.713293650794	8.08823477961642\\
162.697420634921	6.33857759003155\\
164.681547619048	8.51500444535824\\
166.665674603175	6.46032686039553\\
168.649801587302	7.12314658271166\\
170.633928571429	5.88277229627564\\
172.618055555556	7.0355460642695\\
174.602182539683	6.03868520798074\\
176.586309523809	7.91103015275257\\
178.570436507937	6.44000056930589\\
180.554563492063	8.85865911841133\\
182.53869047619	7.58337424373398\\
184.522817460317	9.20805569387059\\
186.506944444444	8.84195146141688\\
188.491071428571	9.69042412727883\\
190.475198412698	9.83939702216001\\
192.459325396825	10.8344109451882\\
194.443452380952	10.1393046493543\\
196.427579365079	10.3555884199992\\
198.411706349206	10.8652123798381\\
200.395833333333	8.69562343835928\\
202.37996031746	11.0145309215322\\
204.364087301587	11.0187343274178\\
206.348214285714	10.6488650474139\\
208.332341269841	11.6281011759139\\
210.316468253968	10.7056672315449\\
212.300595238095	11.167452989601\\
214.284722222222	11.4111695625957\\
216.268849206349	9.19169484112531\\
218.252976190476	10.7516184209645\\
220.237103174603	8.53389147620301\\
222.22123015873	9.31197239216653\\
224.205357142857	9.40757546786223\\
226.189484126984	9.2016029294292\\
228.173611111111	8.90608464861021\\
230.157738095238	9.46967712595993\\
232.141865079365	10.2031507822202\\
234.125992063492	10.0600253706728\\
236.110119047619	9.45829313908972\\
238.094246031746	10.1871368667147\\
240.078373015873	9.42212305789894\\
242.0625	10.2411121992023\\
244.046626984127	10.890119554014\\
246.030753968254	10.3997204359908\\
248.014880952381	11.2337422051743\\
249.999007936508	11.4675152011596\\
251.983134920635	10.5988621868837\\
253.967261904762	10.5809937208447\\
255.951388888889	10.8745240971511\\
257.935515873016	10.8381064434411\\
259.919642857143	12.0204680588054\\
261.90376984127	10.7684086518127\\
263.887896825397	11.958169028309\\
265.872023809524	11.4206541859719\\
267.856150793651	11.740217179039\\
269.840277777778	11.6225497993069\\
271.824404761905	10.961660578448\\
273.808531746032	11.638013615048\\
275.792658730159	10.6870311902982\\
277.776785714286	9.25452655712552\\
279.760912698413	10.7740290423774\\
281.74503968254	9.68765435374053\\
283.729166666667	10.1169359365728\\
285.713293650794	9.14228906684703\\
287.697420634921	9.32452059992389\\
289.681547619048	9.41201034663218\\
291.665674603175	9.97245976296162\\
293.649801587302	9.0679635062105\\
295.633928571429	8.72784305807525\\
297.618055555556	7.6934529703688\\
299.602182539683	9.02548583032297\\
301.58630952381	8.37326624037522\\
303.570436507937	9.44491446934591\\
305.554563492063	8.16756494977709\\
307.53869047619	8.81429770305271\\
309.522817460317	7.5086346034275\\
311.506944444444	7.06787624108875\\
313.491071428571	7.84206785499822\\
315.475198412698	6.77165235019798\\
317.459325396825	7.72295829437165\\
319.443452380952	5.99266370427407\\
321.427579365079	6.57959832206186\\
323.411706349206	5.71570715453069\\
325.395833333333	5.70905891946485\\
327.37996031746	4.69512329329656\\
329.364087301587	6.04777109449905\\
331.348214285714	5.0858762409864\\
333.332341269841	4.7262301057619\\
335.316468253968	4.38941496015007\\
337.300595238095	4.38482322024476\\
339.284722222222	4.5358009173083\\
341.268849206349	4.8607843378462\\
343.252976190476	3.64171074427547\\
345.237103174603	4.66729363496366\\
347.22123015873	4.29674410018723\\
349.205357142857	4.1420028212872\\
351.189484126984	5.1781215006656\\
353.173611111111	5.737779630292\\
355.157738095238	5.60751959787728\\
357.141865079365	6.88377041073754\\
359.125992063492	5.87161540858998\\
361.110119047619	7.33932521930314\\
363.094246031746	5.92356362069624\\
365.078373015873	8.66652881493627\\
367.0625	8.05074653200793\\
369.046626984127	9.58152702593853\\
371.030753968254	9.08675090335903\\
373.014880952381	10.5350921367363\\
374.999007936508	8.88350074774221\\
376.983134920635	10.2771475279461\\
378.967261904762	9.82817772687743\\
380.951388888889	10.0345624561126\\
382.935515873016	11.073904888254\\
384.919642857143	9.93878415714436\\
386.90376984127	10.6341600950304\\
388.887896825397	11.6075727034966\\
390.872023809524	11.6168977076214\\
392.856150793651	13.4832158203007\\
394.840277777778	11.3124119973711\\
396.824404761905	12.7660682722752\\
398.808531746032	12.6036439243693\\
400.792658730159	12.7205740295317\\
402.776785714286	13.2095932297541\\
404.760912698413	13.0772369036607\\
406.74503968254	14.2671605113081\\
408.729166666667	13.3535544679595\\
410.713293650794	14.3445915345527\\
412.697420634921	13.3978904707233\\
414.681547619048	15.0869177500378\\
416.665674603175	14.4791437171563\\
418.649801587302	15.5932062246232\\
420.633928571428	16.8859927983141\\
422.618055555556	15.8201551160179\\
424.602182539683	17.2619965773763\\
426.58630952381	17.0727371524887\\
428.570436507937	17.9534792848026\\
430.554563492063	18.9050045408864\\
432.53869047619	18.1908349715819\\
434.522817460317	18.7127324058428\\
436.506944444444	17.8428578237439\\
438.491071428571	19.3591254134871\\
440.475198412698	17.9398571420411\\
442.459325396825	18.620223755992\\
444.443452380952	18.6473706140528\\
446.427579365079	17.530375022996\\
448.411706349206	18.2429708510649\\
450.395833333333	18.4275106980489\\
452.37996031746	19.094740622517\\
454.364087301587	17.3448931981194\\
456.348214285714	19.1294691915344\\
458.332341269841	17.9053324500136\\
460.316468253968	18.2389564918643\\
462.300595238095	17.6810065891777\\
464.284722222222	19.3542883715331\\
466.268849206349	16.1773669993178\\
468.252976190476	18.359650180639\\
470.237103174603	16.8772046138342\\
472.22123015873	17.7718317130657\\
474.205357142857	16.5151609956233\\
476.189484126984	17.7102223517947\\
478.173611111111	16.8806662051263\\
480.157738095238	17.7648858956423\\
482.141865079365	17.3959754658049\\
484.125992063492	17.6746172151613\\
486.110119047619	17.7394931913517\\
488.094246031746	17.9650737765622\\
490.078373015873	16.4692195775992\\
492.0625	17.7941478997223\\
494.046626984127	18.0313717894686\\
496.030753968254	18.6921244116177\\
498.014880952381	17.7881763080188\\
499.999007936508	18.7067876537369\\
501.983134920635	17.0568289696355\\
503.967261904762	18.9287681489582\\
505.951388888889	17.6701610749878\\
507.935515873016	18.090050560955\\
509.919642857143	16.1233775299907\\
511.90376984127	17.3758452452178\\
513.887896825397	15.1776704364178\\
515.872023809524	17.2113742276227\\
517.856150793651	16.0832724658618\\
519.840277777778	17.5414798419969\\
521.824404761905	16.5923576438442\\
523.808531746032	17.7666155874108\\
525.792658730159	17.2131079003831\\
527.776785714286	17.8455415900437\\
529.760912698413	16.2021831229087\\
531.74503968254	17.5814819871433\\
533.729166666667	17.1510448185151\\
535.713293650794	16.3956315579352\\
537.69742063492	18.963929784397\\
539.681547619047	16.8244891411578\\
541.665674603174	17.0993640368016\\
543.649801587301	14.8057784511789\\
545.633928571428	16.7974470544737\\
547.618055555555	15.8181142814019\\
549.602182539683	17.2639018918192\\
551.58630952381	16.0193749374314\\
553.570436507937	16.2097435161408\\
555.554563492064	15.498147763671\\
557.53869047619	15.5512300447125\\
559.522817460317	15.0354875541389\\
561.506944444444	14.8176276210607\\
563.491071428571	15.4835645908623\\
565.475198412698	14.3793442441723\\
567.459325396825	14.8327235057407\\
569.443452380952	16.1834730468824\\
571.427579365079	14.1798051313797\\
573.411706349206	14.9633406547477\\
575.395833333333	14.9265803145132\\
577.37996031746	14.7326619038238\\
579.364087301587	13.995443673735\\
581.348214285714	14.8277206631049\\
583.332341269841	14.2362658684207\\
585.316468253968	14.6419874088167\\
587.300595238095	14.3498326082422\\
589.284722222222	14.7105658222982\\
591.268849206349	13.7414531300688\\
593.252976190476	14.4311013773206\\
595.237103174603	12.8586630477942\\
597.22123015873	14.5087062612595\\
599.205357142857	12.6757982156974\\
601.189484126984	14.0220622608588\\
603.173611111111	13.2748241884884\\
605.157738095238	14.3914098317013\\
607.141865079365	13.070417959119\\
609.125992063492	13.9402892540227\\
611.110119047619	12.4031269698338\\
613.094246031746	12.330916984185\\
615.078373015873	10.5139327887393\\
617.0625	10.6910894632052\\
619.046626984127	10.7273287991923\\
621.030753968254	11.764564541595\\
623.014880952381	10.1364828632165\\
624.999007936508	11.5367715552999\\
626.983134920635	9.09022199026662\\
628.967261904762	8.8270406266698\\
630.951388888889	9.02053091091033\\
632.935515873016	8.04317184091415\\
634.919642857143	9.24436994129166\\
636.90376984127	7.69994697382239\\
638.887896825397	7.50877108093127\\
640.872023809524	7.63815417355985\\
642.856150793651	7.30417641359381\\
644.840277777778	6.93448227419854\\
646.824404761905	5.61134164772238\\
648.808531746032	6.10919520674667\\
650.792658730159	4.29551507355363\\
652.776785714286	3.71773846393161\\
654.760912698413	3.85461093825515\\
656.74503968254	4.47445304648322\\
658.729166666667	3.97937044974637\\
660.713293650794	3.45504445123476\\
662.69742063492	3.68853654536467\\
664.681547619047	3.08371767133873\\
666.665674603174	3.99348423506622\\
668.649801587301	3.64928870477808\\
670.633928571428	3.72722256286108\\
672.618055555555	3.86609274466349\\
674.602182539682	3.36724939931883\\
676.58630952381	3.1729619573405\\
678.570436507937	3.39165739716271\\
680.554563492064	3.85779955793588\\
682.53869047619	4.2032869093617\\
684.522817460317	4.1795339924867\\
686.506944444444	4.1729744958519\\
688.491071428571	4.43749701358477\\
690.475198412698	4.4628641340799\\
692.459325396825	2.7328909113999\\
694.443452380952	4.63979826047002\\
696.427579365079	4.60095866466768\\
698.411706349206	4.57263417045309\\
700.395833333333	5.60873631837079\\
702.37996031746	5.27362471743994\\
704.364087301587	6.28222420910171\\
706.348214285714	6.33440301918977\\
708.332341269841	6.83128305405943\\
710.316468253968	5.62324312117872\\
712.300595238095	6.50761028689251\\
714.284722222222	6.27843614310023\\
716.268849206349	8.66484476920849\\
718.252976190476	8.45943516590896\\
720.237103174603	8.88047873735025\\
722.22123015873	9.88243624721264\\
724.205357142857	11.243070430493\\
726.189484126984	11.3879283792662\\
728.173611111111	11.9556357375754\\
730.157738095238	12.4360047192956\\
732.141865079365	12.8260717699036\\
734.125992063492	14.5430452373635\\
736.110119047619	14.8346861171334\\
738.094246031746	15.1295677408702\\
740.078373015873	15.588936073357\\
742.0625	16.2801447980351\\
744.046626984127	15.8154045722884\\
746.030753968254	15.3528586244378\\
748.014880952381	16.895588092367\\
749.999007936508	17.4234763832232\\
751.983134920635	17.2058589475882\\
753.967261904762	16.3443688750898\\
755.951388888889	15.1251418095583\\
757.935515873016	15.9637777798393\\
759.919642857143	15.1539670073966\\
761.90376984127	16.721682158705\\
763.887896825397	16.4714501954495\\
765.872023809524	16.1002126480936\\
767.856150793651	15.9672355042466\\
769.840277777778	16.7991299369146\\
771.824404761905	15.1952137345545\\
773.808531746032	16.3929301197464\\
775.792658730159	15.600948688849\\
777.776785714286	14.7331024983984\\
779.760912698413	14.8417745630002\\
781.74503968254	14.3252087524135\\
783.729166666667	14.4966218133895\\
785.713293650794	14.6575726324645\\
787.69742063492	14.5849055060424\\
789.681547619047	14.4408432117623\\
791.665674603174	14.112542741473\\
793.649801587301	13.9617025380544\\
795.633928571428	14.0445501518238\\
797.618055555555	14.2977842950517\\
799.602182539682	14.0109035401873\\
801.586309523809	15.5398846503303\\
803.570436507937	15.1655191653517\\
805.554563492064	15.8846881055016\\
807.53869047619	15.4191295055226\\
809.522817460317	16.4306032904835\\
811.506944444444	15.274804233811\\
813.491071428571	15.8369278463581\\
815.475198412698	14.5068942220447\\
817.459325396825	15.9167558005504\\
819.443452380952	16.4265189988195\\
821.427579365079	14.6867578847034\\
823.411706349206	15.375472328909\\
825.395833333333	14.420536349958\\
827.37996031746	15.8500248587606\\
829.364087301587	14.977685387405\\
831.348214285714	15.0905688562697\\
833.332341269841	15.2546712658818\\
835.316468253968	13.0903301752219\\
837.300595238095	15.1312704485196\\
839.284722222222	12.5239768471247\\
841.268849206349	14.6070884316132\\
843.252976190476	12.9313449308546\\
845.237103174603	14.0751296122102\\
847.22123015873	12.2329989805306\\
849.205357142857	13.3311309839782\\
851.189484126984	13.3950813893899\\
853.173611111111	12.4563538958191\\
855.157738095238	13.5426001614901\\
857.141865079365	12.7068502910948\\
859.125992063492	13.2777459002759\\
861.110119047619	13.1262010407706\\
863.094246031746	12.1327358802461\\
865.078373015873	12.5825371826797\\
867.0625	12.7239861156053\\
869.046626984127	11.4689994624155\\
871.030753968254	11.6550128545311\\
873.014880952381	10.2791840661499\\
874.999007936508	10.9350880565095\\
876.983134920635	10.0841602652027\\
878.967261904762	11.1460459453606\\
880.951388888889	10.2947738610018\\
882.935515873016	11.2313959874534\\
884.919642857143	9.34470469567103\\
886.90376984127	10.7500856620872\\
888.887896825397	10.8707879440242\\
890.872023809524	10.7382436498147\\
892.856150793651	10.0687074195247\\
894.840277777778	9.28267618796405\\
896.824404761905	7.86406032202362\\
898.808531746032	8.84514386704766\\
900.792658730159	7.88344296950171\\
902.776785714286	6.82324197450411\\
904.760912698413	6.845449439609\\
906.74503968254	5.80666864426027\\
908.729166666667	5.62288781993738\\
910.713293650794	5.91762752179616\\
912.69742063492	5.08747848261546\\
914.681547619047	5.36850669514422\\
916.665674603174	5.26380704807483\\
918.649801587301	4.2519954869131\\
920.633928571428	5.19541740799827\\
922.618055555555	4.63349052206802\\
924.602182539682	4.65173383964911\\
926.586309523809	3.79834302905117\\
928.570436507936	3.32655993230536\\
930.554563492063	3.5625390475356\\
932.53869047619	2.3682805350644\\
934.522817460317	3.35514575636038\\
936.506944444444	2.8444033341582\\
938.491071428571	5.07712838748789\\
940.475198412698	3.4146071419319\\
942.459325396825	4.39099552014089\\
944.443452380952	3.76815411156584\\
946.427579365079	4.18384508227521\\
948.411706349206	4.4455365227006\\
950.395833333333	4.11623412987007\\
952.37996031746	5.12158256561944\\
954.364087301587	5.41825232339519\\
956.348214285714	5.06920354873763\\
958.332341269841	5.56909622095105\\
960.316468253968	5.48906295703362\\
962.300595238095	5.55184643856665\\
964.284722222222	5.49756623240178\\
966.268849206349	6.84113474115169\\
968.252976190476	5.14238084471956\\
970.237103174603	5.51588643380753\\
972.22123015873	5.5046814504178\\
974.205357142857	6.72071818799033\\
976.189484126984	6.31483126597461\\
978.173611111111	8.77878626209852\\
980.157738095238	6.83514932282567\\
982.141865079365	9.48596696658041\\
984.125992063492	8.0341053463357\\
986.110119047619	9.97477495261691\\
988.094246031746	8.64442670601084\\
990.078373015873	10.4990276468977\\
992.0625	10.3089656435042\\
994.046626984127	10.1451987355909\\
996.030753968254	9.34642914291859\\
998.014880952381	9.89235051649074\\
};
\addplot [color=mycolor5]
  table[row sep=crcr]{%
1.98313492063493	6.70888278051453\\
3.9672619047619	7.69697685774772\\
5.95138888888889	6.87293505343569\\
7.93551587301587	7.34619389608174\\
9.91964285714286	6.67635632586795\\
11.9037698412698	7.05004910275268\\
13.8878968253968	6.84360589545347\\
15.8720238095238	6.03783786928773\\
17.8561507936508	7.66555827202299\\
19.8402777777778	5.47164181834486\\
21.8244047619048	6.34548387417042\\
23.8085317460317	5.70881586800456\\
25.7926587301587	4.65288800408118\\
27.7767857142857	4.87867515970837\\
29.7609126984127	4.49031997768293\\
31.7450396825397	5.04591614664468\\
33.7291666666667	4.83780585871412\\
35.7132936507936	5.44126842392325\\
37.6974206349206	5.35722377731127\\
39.6815476190476	5.33671205245388\\
41.6656746031746	5.46397732914575\\
43.6498015873016	5.61322092861606\\
45.6339285714286	6.31301049055456\\
47.6180555555556	6.01300714227648\\
49.6021825396825	5.95840755487941\\
51.5863095238095	5.83993057177131\\
53.5704365079365	5.60426763225156\\
55.5545634920635	5.15393139954836\\
57.5386904761905	4.66050501336789\\
59.5228174603175	3.90086145856338\\
61.5069444444444	4.87563842479023\\
63.4910714285714	3.58929837922271\\
65.4751984126984	4.68230674776563\\
67.4593253968254	3.08848741643527\\
69.4434523809524	4.06978290926355\\
71.4275793650794	2.16149554489415\\
73.4117063492064	2.45010437985568\\
75.3958333333333	1.65845612468542\\
77.3799603174603	1.59262492313291\\
79.3640873015873	1.8916288746129\\
81.3482142857143	1.68237970255501\\
83.3323412698413	1.42546967246639\\
85.3164682539682	1.92991263334683\\
87.3005952380952	1.81296559286717\\
89.2847222222222	2.43051541125137\\
91.2688492063492	2.43973266714113\\
93.2529761904762	3.3707617128873\\
95.2371031746032	3.10213278415032\\
97.2212301587302	3.90636045504385\\
99.2053571428571	2.9413127202998\\
101.189484126984	3.38582253414282\\
103.173611111111	3.22687336658514\\
105.157738095238	3.35263137166951\\
107.141865079365	4.41475433185118\\
109.125992063492	4.07068583923008\\
111.110119047619	5.1190779978779\\
113.094246031746	4.63111387644159\\
115.078373015873	5.06106858366856\\
117.0625	5.68224230549491\\
119.046626984127	6.0356238704299\\
121.030753968254	6.53027947394669\\
123.014880952381	6.11246713712102\\
124.999007936508	6.49320828573718\\
126.983134920635	7.04799530167995\\
128.967261904762	6.23028453353091\\
130.951388888889	7.37487606768374\\
132.935515873016	6.812907761438\\
134.919642857143	7.08449880850498\\
136.90376984127	6.90318935693051\\
138.887896825397	7.35417162614692\\
140.872023809524	6.61417464606001\\
142.856150793651	7.65866694658959\\
144.840277777778	6.95989050169219\\
146.824404761905	7.6989472717868\\
148.808531746032	7.72070190951121\\
150.792658730159	7.37205033957866\\
152.776785714286	8.6106460128638\\
154.760912698413	7.89231526955634\\
156.74503968254	9.23764742630034\\
158.729166666667	8.02019813224696\\
160.713293650794	9.3618141708226\\
162.697420634921	7.66737990284724\\
164.681547619048	9.24577329444891\\
166.665674603175	8.16362040400184\\
168.649801587302	8.93597446393562\\
170.633928571429	7.51489544731498\\
172.618055555556	8.68567174213067\\
174.602182539683	7.61352281966894\\
176.586309523809	9.32834284030807\\
178.570436507937	7.95857089317203\\
180.554563492063	9.94971540620533\\
182.53869047619	9.19613436383312\\
184.522817460317	10.3745187561995\\
186.506944444444	9.63670244238461\\
188.491071428571	10.3468035827979\\
190.475198412698	10.3284875486136\\
192.459325396825	11.266800602239\\
194.443452380952	10.3038320387486\\
196.427579365079	10.7446640883374\\
198.411706349206	11.3654709242213\\
200.395833333333	9.64076653347785\\
202.37996031746	11.7875852368395\\
204.364087301587	11.4569413242363\\
206.348214285714	11.0120553923909\\
208.332341269841	11.9365416358395\\
210.316468253968	11.2089278043363\\
212.300595238095	11.9104127123716\\
214.284722222222	12.0355527623781\\
216.268849206349	10.331568560758\\
218.252976190476	11.8232438997375\\
220.237103174603	10.1265151481506\\
222.22123015873	10.4960629274086\\
224.205357142857	10.0699430630107\\
226.189484126984	10.174610276503\\
228.173611111111	9.74902303005108\\
230.157738095238	10.1111958166494\\
232.141865079365	10.690289179194\\
234.125992063492	10.5020611008795\\
236.110119047619	9.99942070348956\\
238.094246031746	10.992062403986\\
240.078373015873	10.8428689093294\\
242.0625	11.1987274239784\\
244.046626984127	11.2792813215596\\
246.030753968254	10.9527250309604\\
248.014880952381	11.8644282729583\\
249.999007936508	12.2266101981089\\
251.983134920635	11.4902015973253\\
253.967261904762	11.7957219116302\\
255.951388888889	11.8014877069524\\
257.935515873016	11.4679006723166\\
259.919642857143	12.4314204569586\\
261.90376984127	11.337501151705\\
263.887896825397	12.5810875265459\\
265.872023809524	11.9207938277997\\
267.856150793651	12.6773792766639\\
269.840277777778	12.1866867394899\\
271.824404761905	11.8255249804618\\
273.808531746032	12.2614280730007\\
275.792658730159	11.4709048166659\\
277.776785714286	10.5207159711724\\
279.760912698413	11.5227688130424\\
281.74503968254	10.315155142045\\
283.729166666667	10.5632539703191\\
285.713293650794	9.92039491770964\\
287.697420634921	10.557592043961\\
289.681547619048	10.20940988359\\
291.665674603175	10.774098868098\\
293.649801587302	9.69370909000168\\
295.633928571429	9.75818962546065\\
297.618055555556	9.05407417201895\\
299.602182539683	9.8725539199195\\
301.58630952381	9.29154237888673\\
303.570436507937	10.0818352798414\\
305.554563492063	9.32629288181763\\
307.53869047619	9.73025930645449\\
309.522817460317	9.04423807874904\\
311.506944444444	8.57174193438171\\
313.491071428571	9.20155751932099\\
315.475198412698	7.63379031875605\\
317.459325396825	8.8535254790049\\
319.443452380952	6.95110807628975\\
321.427579365079	7.47371133609989\\
323.411706349206	6.7375401817044\\
325.395833333333	6.6703817432401\\
327.37996031746	6.09731091154851\\
329.364087301587	6.75591298739364\\
331.348214285714	6.4100162128338\\
333.332341269841	6.06680629306649\\
335.316468253968	5.68800409676468\\
337.300595238095	5.54069592876996\\
339.284722222222	5.48032907009124\\
341.268849206349	5.77061213862249\\
343.252976190476	4.8347921248582\\
345.237103174603	5.61505511238859\\
347.22123015873	5.63429504722031\\
349.205357142857	5.48370091666024\\
351.189484126984	6.49357795171446\\
353.173611111111	6.47221652104017\\
355.157738095238	6.82434448523629\\
357.141865079365	8.0157320324685\\
359.125992063492	7.24363053915033\\
361.110119047619	9.07384886301997\\
363.094246031746	7.48812862411443\\
365.078373015873	9.30115012691724\\
367.0625	9.03570313960154\\
369.046626984127	10.2481921369935\\
371.030753968254	9.93229467043783\\
373.014880952381	11.2177451284673\\
374.999007936508	10.0679144334941\\
376.983134920635	11.8939303551629\\
378.967261904762	10.6890949797103\\
380.951388888889	11.1817708657475\\
382.935515873016	12.0480103624308\\
384.919642857143	11.5610856204736\\
386.90376984127	12.0813492043323\\
388.887896825397	12.6973274618875\\
390.872023809524	11.9950288131563\\
392.856150793651	13.4885054260239\\
394.840277777778	12.1556150835288\\
396.824404761905	13.1523944731937\\
398.808531746032	13.0392095967585\\
400.792658730159	13.2554932751702\\
402.776785714286	13.7490311148828\\
404.760912698413	13.5240743762153\\
406.74503968254	14.1614563018018\\
408.729166666667	13.7256492881956\\
410.713293650794	14.9940415395959\\
412.697420634921	13.9887598342459\\
414.681547619048	15.7795095264507\\
416.665674603175	15.2268017587004\\
418.649801587302	16.199106871361\\
420.633928571428	16.9198560310703\\
422.618055555556	16.373703399856\\
424.602182539683	17.7636381501303\\
426.58630952381	17.460498894073\\
428.570436507937	18.2183086585444\\
430.554563492063	18.6696105644722\\
432.53869047619	18.2902753356222\\
434.522817460317	18.4482349630847\\
436.506944444444	18.135020456962\\
438.491071428571	18.9401012696541\\
440.475198412698	18.2137001498816\\
442.459325396825	18.5577579423033\\
444.443452380952	18.4619596114161\\
446.427579365079	18.1044408142369\\
448.411706349206	18.4803316737601\\
450.395833333333	18.1505411625598\\
452.37996031746	18.6809736409023\\
454.364087301587	17.5145529413812\\
456.348214285714	19.2957193741183\\
458.332341269841	17.8716758497872\\
460.316468253968	18.5015951585183\\
462.300595238095	17.5322101703722\\
464.284722222222	18.9311182069485\\
466.268849206349	16.8068261703834\\
468.252976190476	18.3779385026841\\
470.237103174603	16.8921168965894\\
472.22123015873	18.210017398896\\
474.205357142857	17.1669357708375\\
476.189484126984	18.2265529910149\\
478.173611111111	17.2911561660285\\
480.157738095238	17.4300496982206\\
482.141865079365	17.3787321050705\\
484.125992063492	17.5808194275153\\
486.110119047619	17.2895882364269\\
488.094246031746	18.0310048294605\\
490.078373015873	16.9175233079414\\
492.0625	17.7438312438117\\
494.046626984127	17.9687377661096\\
496.030753968254	18.4361231120217\\
498.014880952381	18.0656296606504\\
499.999007936508	18.4675221434517\\
501.983134920635	17.1907247984107\\
503.967261904762	18.7215480209472\\
505.951388888889	17.3387874186371\\
507.935515873016	18.1537326974765\\
509.919642857143	16.403548010947\\
511.90376984127	17.8218977233843\\
513.887896825397	16.1786427035975\\
515.872023809524	17.522463107322\\
517.856150793651	16.3404158874488\\
519.840277777778	17.5884710358288\\
521.824404761905	16.78001117333\\
523.808531746032	17.7072721506104\\
525.792658730159	17.0734104230119\\
527.776785714286	17.6799242935029\\
529.760912698413	16.1668906738449\\
531.74503968254	17.2691924952778\\
533.729166666667	16.8887356526277\\
535.713293650794	16.5049377507548\\
537.69742063492	18.6256016483308\\
539.681547619047	16.4049444763083\\
541.665674603174	17.5656873847748\\
543.649801587301	15.8584779999723\\
545.633928571428	16.7257202575022\\
547.618055555555	15.8925401147405\\
549.602182539683	16.9056608020741\\
551.58630952381	15.8719321069722\\
553.570436507937	16.4235803141395\\
555.554563492064	15.8775687681702\\
557.53869047619	16.0511754619309\\
559.522817460317	15.4503239662827\\
561.506944444444	15.4481578023004\\
563.491071428571	15.7228626646875\\
565.475198412698	15.173104917415\\
567.459325396825	14.9280571961972\\
569.443452380952	16.0375713321289\\
571.427579365079	14.7305242329002\\
573.411706349206	14.9542912250329\\
575.395833333333	15.2997655837875\\
577.37996031746	15.1094408458299\\
579.364087301587	14.4283972244426\\
581.348214285714	14.9714272473255\\
583.332341269841	14.3333496612206\\
585.316468253968	14.837214834523\\
587.300595238095	14.3435264454265\\
589.284722222222	14.687117462367\\
591.268849206349	14.0268828374915\\
593.252976190476	14.8536959017774\\
595.237103174603	13.1697157843902\\
597.22123015873	15.1191003464567\\
599.205357142857	12.952738248095\\
601.189484126984	14.2956266899189\\
603.173611111111	13.441088173638\\
605.157738095238	14.4398944131161\\
607.141865079365	13.5057555114082\\
609.125992063492	14.1157648482101\\
611.110119047619	12.9045378963534\\
613.094246031746	12.9997600558806\\
615.078373015873	11.4878850642635\\
617.0625	12.3075023759943\\
619.046626984127	11.6404120853214\\
621.030753968254	12.0577210337899\\
623.014880952381	10.8539486933817\\
624.999007936508	11.8920425968393\\
626.983134920635	9.95412543229644\\
628.967261904762	9.74852351064218\\
630.951388888889	9.76294058078314\\
632.935515873016	8.95755857224639\\
634.919642857143	9.70799814691301\\
636.90376984127	8.74118816374938\\
638.887896825397	8.4733541160994\\
640.872023809524	8.54828945103553\\
642.856150793651	8.34729782247563\\
644.840277777778	7.7137508536171\\
646.824404761905	7.08241467311788\\
648.808531746032	6.92116104408774\\
650.792658730159	6.00870035986507\\
652.776785714286	6.2112548441594\\
654.760912698413	5.66887781261383\\
656.74503968254	5.56331080483881\\
658.729166666667	5.36600403912981\\
660.713293650794	5.12292489895671\\
662.69742063492	5.25063777067547\\
664.681547619047	4.70981966282342\\
666.665674603174	5.42837975611674\\
668.649801587301	5.16929875682792\\
670.633928571428	5.04594394645336\\
672.618055555555	5.06130075366571\\
674.602182539682	4.58060278269338\\
676.58630952381	4.77533168366325\\
678.570436507937	4.93022296229289\\
680.554563492064	4.73072493411495\\
682.53869047619	5.01667080835588\\
684.522817460317	5.25931929380856\\
686.506944444444	5.19254113811751\\
688.491071428571	5.45947540175478\\
690.475198412698	5.73500490973999\\
692.459325396825	5.03116646096668\\
694.443452380952	5.92922147071129\\
696.427579365079	6.18048012998224\\
698.411706349206	5.82124370333974\\
700.395833333333	6.6800654240368\\
702.37996031746	6.20197688524149\\
704.364087301587	7.18601039952995\\
706.348214285714	7.48384034720413\\
708.332341269841	7.98729739531692\\
710.316468253968	7.75860152080628\\
712.300595238095	7.71374628625586\\
714.284722222222	7.53128127528243\\
716.268849206349	9.42228848899348\\
718.252976190476	9.09724120546592\\
720.237103174603	10.0480352612465\\
722.22123015873	10.4873331653281\\
724.205357142857	11.3250993187929\\
726.189484126984	11.7354175124903\\
728.173611111111	12.3006843077351\\
730.157738095238	13.5254491361887\\
732.141865079365	13.5344813180513\\
734.125992063492	14.8334802980894\\
736.110119047619	14.918354326408\\
738.094246031746	15.7782765008466\\
740.078373015873	15.6538500983074\\
742.0625	16.5714517498725\\
744.046626984127	16.4372240667676\\
746.030753968254	16.4462354154167\\
748.014880952381	16.5816968680914\\
749.999007936508	17.4578299084952\\
751.983134920635	17.6617544883785\\
753.967261904762	17.0648485766294\\
755.951388888889	16.3734888435597\\
757.935515873016	16.8705461236467\\
759.919642857143	16.0796114895655\\
761.90376984127	16.6663772533683\\
763.887896825397	16.7199716537802\\
765.872023809524	16.3457785941588\\
767.856150793651	16.1830645235016\\
769.840277777778	16.5103280099463\\
771.824404761905	15.3345579727563\\
773.808531746032	16.2842362048421\\
775.792658730159	15.6854855928043\\
777.776785714286	14.8502417987885\\
779.760912698413	14.5521615105722\\
781.74503968254	14.7952021715962\\
783.729166666667	15.1006729849118\\
785.713293650794	14.7965631420886\\
787.69742063492	14.706568064914\\
789.681547619047	14.4764811000682\\
791.665674603174	14.3050289031716\\
793.649801587301	13.8911420554857\\
795.633928571428	14.6355087091022\\
797.618055555555	14.5976059811967\\
799.602182539682	14.2438710077765\\
801.586309523809	15.6846723200575\\
803.570436507937	15.6766978628961\\
805.554563492064	16.1744068993555\\
807.53869047619	15.7966014108266\\
809.522817460317	16.5876088534536\\
811.506944444444	15.4974117806085\\
813.491071428571	16.277609707826\\
815.475198412698	15.3920142348571\\
817.459325396825	16.1257169881722\\
819.443452380952	15.9635810958105\\
821.427579365079	15.1632669050828\\
823.411706349206	16.1495844259542\\
825.395833333333	15.532816224235\\
827.37996031746	16.1481142997712\\
829.364087301587	14.8664452792435\\
831.348214285714	15.0171592665683\\
833.332341269841	15.7639958954817\\
835.316468253968	13.7940180338054\\
837.300595238095	15.5274349958647\\
839.284722222222	13.2742819474763\\
841.268849206349	14.9303672028378\\
843.252976190476	13.1530367833683\\
845.237103174603	14.1030801814638\\
847.22123015873	13.6155600913096\\
849.205357142857	13.7968064303445\\
851.189484126984	13.5101406085867\\
853.173611111111	13.1690988741086\\
855.157738095238	13.9925939618845\\
857.141865079365	13.1970569705227\\
859.125992063492	13.4985512450607\\
861.110119047619	13.5776512976534\\
863.094246031746	12.8387291272507\\
865.078373015873	13.0332275887762\\
867.0625	13.3219607622991\\
869.046626984127	12.0061447112452\\
871.030753968254	12.6453450211204\\
873.014880952381	11.7889642960849\\
874.999007936508	12.1068961162286\\
876.983134920635	11.1545019127421\\
878.967261904762	11.9848710405765\\
880.951388888889	10.8234325538657\\
882.935515873016	11.9257244061991\\
884.919642857143	10.5639743075562\\
886.90376984127	11.4744603757259\\
888.887896825397	11.4116540103382\\
890.872023809524	11.2468076690011\\
892.856150793651	10.7534103659207\\
894.840277777778	10.2040164855554\\
896.824404761905	9.27283238415957\\
898.808531746032	9.79015405069913\\
900.792658730159	8.96263157185601\\
902.776785714286	7.96426436714234\\
904.760912698413	8.14770517123552\\
906.74503968254	7.23897661178978\\
908.729166666667	7.39516939885294\\
910.713293650794	7.05103986459587\\
912.69742063492	6.54276795414586\\
914.681547619047	6.7973938688141\\
916.665674603174	7.07302578467961\\
918.649801587301	5.35590068616173\\
920.633928571428	6.46360241453294\\
922.618055555555	5.60997317825419\\
924.602182539682	5.74933702151702\\
926.586309523809	5.30894779409566\\
928.570436507936	4.9436373317505\\
930.554563492063	5.19729899955924\\
932.53869047619	4.25384378505155\\
934.522817460317	5.38770626882995\\
936.506944444444	4.56109284914475\\
938.491071428571	6.54228277920243\\
940.475198412698	4.70582636272985\\
942.459325396825	5.88665136268876\\
944.443452380952	5.38458553372243\\
946.427579365079	5.38191316511016\\
948.411706349206	5.80758075574186\\
950.395833333333	5.67435927398742\\
952.37996031746	6.16616668628427\\
954.364087301587	6.48242245827924\\
956.348214285714	6.40139888108737\\
958.332341269841	6.71564240646488\\
960.316468253968	6.56648032102963\\
962.300595238095	6.6489307087217\\
964.284722222222	6.80926374460146\\
966.268849206349	7.65569461886943\\
968.252976190476	6.59848736620204\\
970.237103174603	8.26423764168558\\
972.22123015873	7.17386766630184\\
974.205357142857	7.77859350961254\\
976.189484126984	7.95986552884167\\
978.173611111111	9.5662749478233\\
980.157738095238	7.90329515600744\\
982.141865079365	10.2410282061959\\
984.125992063492	8.67654918744245\\
986.110119047619	10.6880891171021\\
988.094246031746	9.47065447540393\\
990.078373015873	11.2190899463788\\
992.0625	10.8587035812447\\
994.046626984127	11.0161985567543\\
996.030753968254	11.0386547483761\\
998.014880952381	11.1359867434291\\
};
\addlegendentry{Case 7}

\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1.98313492063493	8.9895011802892\\
3.9672619047619	9.65178904683927\\
5.95138888888889	9.14091049836209\\
7.93551587301587	9.82591204563166\\
9.91964285714286	8.99371704001887\\
11.9037698412698	9.87602845759199\\
13.8878968253968	10.0702164615286\\
15.8720238095238	8.60708919514291\\
17.8561507936508	10.4723533977492\\
19.8402777777778	7.69702975948625\\
21.8244047619048	8.12605445911414\\
23.8085317460317	7.01287477551504\\
25.7926587301587	5.77639823459433\\
27.7767857142857	6.39350017268456\\
29.7609126984127	6.41792094188986\\
31.7450396825397	8.0527868450834\\
33.7291666666667	7.02206601141794\\
35.7132936507936	7.0672812498704\\
37.6974206349206	7.0417849608293\\
39.6815476190476	7.4403923661037\\
41.6656746031746	7.8701051813816\\
43.6498015873016	8.44006619256842\\
45.6339285714286	8.46986240153605\\
47.6180555555556	8.09196435431896\\
49.6021825396825	8.60242650193508\\
51.5863095238095	8.35126729197091\\
53.5704365079365	7.90041635847931\\
55.5545634920635	6.9670188763873\\
57.5386904761905	6.30255189248281\\
59.5228174603175	5.28778564339679\\
61.5069444444444	6.42542801057543\\
63.4910714285714	6.03356809184883\\
65.4751984126984	8.21511680382928\\
67.4593253968254	6.66617830243377\\
69.4434523809524	5.93413809836879\\
71.4275793650794	3.95187054245015\\
73.4117063492064	4.56575239774338\\
75.3958333333333	3.8075466233438\\
77.3799603174603	2.6764768406169\\
79.3640873015873	3.27250503268325\\
81.3482142857143	3.75319565135581\\
83.3323412698413	3.49037092453913\\
85.3164682539682	3.94610934911297\\
87.3005952380952	3.51083374471784\\
89.2847222222222	4.92239709616896\\
91.2688492063492	4.95526905978479\\
93.2529761904762	4.92728434691708\\
95.2371031746032	4.55649804372907\\
97.2212301587302	5.25852414475535\\
99.2053571428571	4.70491165637134\\
101.189484126984	5.55289901132267\\
103.173611111111	5.2893969032692\\
105.157738095238	5.26896902158005\\
107.141865079365	6.44849591693944\\
109.125992063492	5.62146406183748\\
111.110119047619	6.4445128551941\\
113.094246031746	6.29825188568893\\
115.078373015873	6.46203963395427\\
117.0625	7.40168085092064\\
119.046626984127	8.09095337649596\\
121.030753968254	8.21813986982426\\
123.014880952381	7.34601091576209\\
124.999007936508	7.96332566809524\\
126.983134920635	8.59281762081993\\
128.967261904762	7.47172644395886\\
130.951388888889	9.09597560227473\\
132.935515873016	8.28173443511234\\
134.919642857143	9.1939693519655\\
136.90376984127	9.45627081238538\\
138.887896825397	9.62174406520323\\
140.872023809524	8.64670626082898\\
142.856150793651	10.181206890463\\
144.840277777778	9.22846075258111\\
146.824404761905	9.65339095225934\\
148.808531746032	9.44031263616255\\
150.792658730159	10.0441662996725\\
152.776785714286	10.8906840247035\\
154.760912698413	9.69428182425384\\
156.74503968254	11.3153796566052\\
158.729166666667	9.87493049225795\\
160.713293650794	11.7261630615165\\
162.697420634921	9.6950412778562\\
164.681547619048	10.7455892836405\\
166.665674603175	10.5337298422156\\
168.649801587302	11.5282843150525\\
170.633928571429	10.0016290070604\\
172.618055555556	11.3769194735384\\
174.602182539683	9.94726430298232\\
176.586309523809	11.7712944060083\\
178.570436507937	10.3926275402626\\
180.554563492063	11.9819267796926\\
182.53869047619	12.1083683068515\\
184.522817460317	12.9108918004411\\
186.506944444444	11.013003748369\\
188.491071428571	11.9792833984251\\
190.475198412698	11.8057427644397\\
192.459325396825	12.7710144192443\\
194.443452380952	11.5725324595199\\
196.427579365079	12.0020688871947\\
198.411706349206	12.8136182606463\\
200.395833333333	11.5781841568662\\
202.37996031746	13.8369878415548\\
204.364087301587	13.126466104416\\
206.348214285714	12.5796222846832\\
208.332341269841	13.7563786036146\\
210.316468253968	12.9915572050714\\
212.300595238095	13.6462675044581\\
214.284722222222	14.146873135815\\
216.268849206349	12.8647769044066\\
218.252976190476	14.7684473960223\\
220.237103174603	13.3642120042503\\
222.22123015873	13.095133186585\\
224.205357142857	11.7736957501342\\
226.189484126984	12.363505259455\\
228.173611111111	11.8352197118705\\
230.157738095238	11.9097563277569\\
232.141865079365	12.2899219862649\\
234.125992063492	11.7477149072772\\
236.110119047619	11.6766933624911\\
238.094246031746	12.7714106033666\\
240.078373015873	13.4598896965073\\
242.0625	13.6918846861786\\
244.046626984127	13.1176335592915\\
246.030753968254	12.4751294122451\\
248.014880952381	13.6082175785708\\
249.999007936508	14.3873791164326\\
251.983134920635	14.0655426336899\\
253.967261904762	14.5856764228208\\
255.951388888889	14.255610540656\\
257.935515873016	13.6764060067253\\
259.919642857143	14.0726562510728\\
261.90376984127	12.8930142854344\\
263.887896825397	14.4551645813538\\
265.872023809524	13.587752262013\\
267.856150793651	14.7018389042591\\
269.840277777778	13.8337767922099\\
271.824404761905	13.8297636136699\\
273.808531746032	14.1083039251791\\
275.792658730159	13.347251969999\\
277.776785714286	12.9322900640164\\
279.760912698413	13.9146942024839\\
281.74503968254	12.1633512866465\\
283.729166666667	12.2529105011428\\
285.713293650794	11.8778903828198\\
287.697420634921	12.7831949861704\\
289.681547619048	11.9810180501653\\
291.665674603175	12.6909029159741\\
293.649801587302	11.3835536355755\\
295.633928571429	11.8385554603606\\
297.618055555556	11.561100075997\\
299.602182539683	11.7695985693338\\
301.58630952381	11.0968814593551\\
303.570436507937	11.7317957259313\\
305.554563492063	11.4571318428925\\
307.53869047619	11.8239201680967\\
309.522817460317	11.7167605269352\\
311.506944444444	11.0227507086286\\
313.491071428571	11.545600105477\\
315.475198412698	9.23020239149511\\
317.459325396825	10.8027134112998\\
319.443452380952	8.52993165190273\\
321.427579365079	8.959979966235\\
323.411706349206	8.33973641104625\\
325.395833333333	8.26402079216298\\
327.37996031746	8.07384303646121\\
329.364087301587	8.04026117437036\\
331.348214285714	8.23234693454961\\
333.332341269841	8.09412169558218\\
335.316468253968	7.29480921001992\\
337.300595238095	7.25132643751904\\
339.284722222222	7.1093882173447\\
341.268849206349	7.46536949942341\\
343.252976190476	6.6793159752361\\
345.237103174603	7.11626118793625\\
347.22123015873	7.39597019793589\\
349.205357142857	7.43275715535482\\
351.189484126984	8.5346161597443\\
353.173611111111	7.69922488257983\\
355.157738095238	8.58352861581902\\
357.141865079365	9.94237041877311\\
359.125992063492	9.63306727098801\\
361.110119047619	11.4937879649448\\
363.094246031746	9.98849220101027\\
365.078373015873	11.0574112835407\\
367.0625	10.6865343821343\\
369.046626984127	11.7892992081998\\
371.030753968254	11.7670535080901\\
373.014880952381	12.8809327175752\\
374.999007936508	12.4742652440452\\
376.983134920635	15.0153247919969\\
378.967261904762	12.6390831142113\\
380.951388888889	13.4460803718431\\
382.935515873016	14.5094842411912\\
384.919642857143	14.8513633014487\\
386.90376984127	15.5197249778516\\
388.887896825397	15.508845057338\\
390.872023809524	13.5766261256522\\
392.856150793651	15.0355867189789\\
394.840277777778	13.9452469212815\\
396.824404761905	15.1678964670781\\
398.808531746032	14.9121301516279\\
400.792658730159	15.0799579142663\\
402.776785714286	15.9789667239411\\
404.760912698413	15.710658887242\\
406.74503968254	15.5529458780638\\
408.729166666667	15.3970570550775\\
410.713293650794	17.0757766086147\\
412.697420634921	16.3493636578328\\
414.681547619048	18.516818571377\\
416.665674603175	17.7723781462834\\
418.649801587302	18.2406663191222\\
420.633928571428	18.6665062402629\\
422.618055555556	18.5111557241119\\
424.602182539683	20.3779968682667\\
426.58630952381	20.0815073811538\\
428.570436507937	20.5148303499136\\
430.554563492063	20.2941208033508\\
432.53869047619	20.2747435382895\\
434.522817460317	20.2914123689276\\
436.506944444444	20.3939042382068\\
438.491071428571	20.8890723405742\\
440.475198412698	20.5505912937695\\
442.459325396825	20.7721596273363\\
444.443452380952	20.1407127557138\\
446.427579365079	20.6848910108668\\
448.411706349206	21.1298824143897\\
450.395833333333	20.5664969645446\\
452.37996031746	20.6920454424885\\
454.364087301587	19.8180100366184\\
456.348214285714	21.8278225330171\\
458.332341269841	19.6357962200481\\
460.316468253968	20.7266187137136\\
462.300595238095	19.3068036208892\\
464.284722222222	20.5769943490772\\
466.268849206349	19.2091682026917\\
468.252976190476	20.4932762464904\\
470.237103174603	18.5664276791265\\
472.22123015873	20.3979463080548\\
474.205357142857	19.3803330900378\\
476.189484126984	20.7540005847799\\
478.173611111111	19.9016646356608\\
480.157738095238	18.9507481403077\\
482.141865079365	18.9806164211731\\
484.125992063492	19.5609937753351\\
486.110119047619	18.8019165657444\\
488.094246031746	20.1874217000954\\
490.078373015873	19.0298541518078\\
492.0625	19.3254114273369\\
494.046626984127	19.6614440813148\\
496.030753968254	20.1075504727344\\
498.014880952381	20.1129757923177\\
499.999007936508	20.1280917313497\\
501.983134920635	18.9829568011609\\
503.967261904762	20.3774538689323\\
505.951388888889	18.7232720964025\\
507.935515873016	20.1221038705047\\
509.919642857143	18.7150491053316\\
511.90376984127	20.4988713525874\\
513.887896825397	19.0819445062987\\
515.872023809524	19.770429479213\\
517.856150793651	18.0921937350645\\
519.840277777778	19.297808657189\\
521.824404761905	18.6680802431187\\
523.808531746032	19.6304300038427\\
525.792658730159	18.6304618473098\\
527.776785714286	19.2773033249792\\
529.760912698413	17.7554914452696\\
531.74503968254	18.5625462330274\\
533.729166666667	18.5077088483038\\
535.713293650794	18.3889964856566\\
537.69742063492	20.0892719654936\\
539.681547619047	17.5887769597756\\
541.665674603174	20.0156396117511\\
543.649801587301	18.7643685799883\\
545.633928571428	18.4396847349422\\
547.618055555555	17.501591447285\\
549.602182539683	18.3030836682975\\
551.58630952381	17.3351284340013\\
553.570436507937	18.1804285825696\\
555.554563492064	17.8961997727461\\
557.53869047619	18.4541031120967\\
559.522817460317	17.488907714961\\
561.506944444444	17.9316209754152\\
563.491071428571	18.2412890567061\\
565.475198412698	18.2540898153199\\
567.459325396825	17.1871538331378\\
569.443452380952	17.363782449615\\
571.427579365079	16.4809166809073\\
573.411706349206	16.3847138035728\\
575.395833333333	17.3316377936528\\
577.37996031746	17.0746178445386\\
579.364087301587	16.5817740975705\\
581.348214285714	16.64578024448\\
583.332341269841	15.7476588831148\\
585.316468253968	16.4844479297006\\
587.300595238095	15.6535927564908\\
589.284722222222	16.1210604107006\\
591.268849206349	15.5920716578901\\
593.252976190476	16.740122891835\\
595.237103174603	14.9439431811733\\
597.22123015873	17.1508575652807\\
599.205357142857	14.8683135101056\\
601.189484126984	16.3299909115081\\
603.173611111111	15.3182708719074\\
605.157738095238	16.0124599014096\\
607.141865079365	15.399751668727\\
609.125992063492	15.5596647081478\\
611.110119047619	14.5915781581912\\
613.094246031746	15.0828662971217\\
615.078373015873	13.8188871492127\\
617.0625	15.4584201431499\\
619.046626984127	13.9856491795305\\
621.030753968254	13.7393519896816\\
623.014880952381	12.7678244980654\\
624.999007936508	13.3370639607758\\
626.983134920635	11.8753092764547\\
628.967261904762	11.7633980302216\\
630.951388888889	11.6245626523097\\
632.935515873016	10.5105941151985\\
634.919642857143	11.2074192226838\\
636.90376984127	10.7154341058822\\
638.887896825397	10.422537833472\\
640.872023809524	10.1083944614809\\
642.856150793651	10.1499831709899\\
644.840277777778	9.31570246095642\\
646.824404761905	9.1917398649835\\
648.808531746032	8.28815558834718\\
650.792658730159	8.21196101654046\\
652.776785714286	9.47766891381277\\
654.760912698413	8.4473657301528\\
656.74503968254	7.12120338368911\\
658.729166666667	7.04961862889624\\
660.713293650794	7.2537740001461\\
662.69742063492	7.25073231039537\\
664.681547619047	7.06117097066931\\
666.665674603174	7.52298379641348\\
668.649801587301	7.1786272715893\\
670.633928571428	6.92884386956097\\
672.618055555555	6.65454697125151\\
674.602182539682	6.16906903258652\\
676.58630952381	6.76766969254319\\
678.570436507937	7.08910337144514\\
680.554563492064	5.95731279544317\\
682.53869047619	6.25193474057265\\
684.522817460317	6.74186469436883\\
686.506944444444	6.52535166848719\\
688.491071428571	6.9505474210955\\
690.475198412698	7.49618503057865\\
692.459325396825	8.07434888848599\\
694.443452380952	8.2751362555774\\
696.427579365079	8.75984683623468\\
698.411706349206	7.75144501286905\\
700.395833333333	8.23482941755351\\
702.37996031746	7.66526442216172\\
704.364087301587	8.74215051996616\\
706.348214285714	9.12612364419634\\
708.332341269841	10.1078743089804\\
710.316468253968	11.0220030426956\\
712.300595238095	10.2993965771788\\
714.284722222222	9.53464352751688\\
716.268849206349	11.1658623736527\\
718.252976190476	10.4667795810193\\
720.237103174603	12.3256939550334\\
722.22123015873	12.2040108786886\\
724.205357142857	12.6094208435973\\
726.189484126984	13.3783215069955\\
728.173611111111	13.7491793116293\\
730.157738095238	16.0887906230933\\
732.141865079365	15.8031513015039\\
734.125992063492	16.5832050261769\\
736.110119047619	16.5680622602272\\
738.094246031746	17.9554878015967\\
740.078373015873	17.1987086738418\\
742.0625	18.4251379573861\\
744.046626984127	18.9188179929797\\
746.030753968254	19.5150105943232\\
748.014880952381	18.5265544948098\\
749.999007936508	19.5067856774919\\
751.983134920635	20.3055271076494\\
753.967261904762	19.9865362882802\\
755.951388888889	19.6765688623002\\
757.935515873016	19.6170983604727\\
759.919642857143	18.5923551188123\\
761.90376984127	18.3443757336408\\
763.887896825397	18.6731725472229\\
765.872023809524	18.1186212608784\\
767.856150793651	18.0086195002738\\
769.840277777778	17.9432963974409\\
771.824404761905	17.0015419983729\\
773.808531746032	18.0421173186995\\
775.792658730159	17.327477515905\\
777.776785714286	16.2800982552122\\
779.760912698413	15.6631863970583\\
781.74503968254	16.63516653479\\
783.729166666667	17.2443735393099\\
785.713293650794	16.4331985384962\\
787.69742063492	16.2318191928739\\
789.681547619047	15.8955790064633\\
791.665674603174	15.9166201085811\\
793.649801587301	15.2433350068713\\
795.633928571428	16.8553632340837\\
797.618055555555	16.3778633529118\\
799.602182539682	15.9460000410793\\
801.586309523809	17.5526139381971\\
803.570436507937	18.052590773975\\
805.554563492064	18.4925923621152\\
807.53869047619	17.8360886148342\\
809.522817460317	18.3682021558648\\
811.506944444444	17.3934473915598\\
813.491071428571	18.4504706421116\\
815.475198412698	17.8854199637803\\
817.459325396825	17.9023552160133\\
819.443452380952	17.0578263701824\\
821.427579365079	17.1976702333027\\
823.411706349206	19.0929054095333\\
825.395833333333	18.8463712147294\\
827.37996031746	18.3060045427345\\
829.364087301587	16.1205747537075\\
831.348214285714	16.3318636557509\\
833.332341269841	17.8219796556319\\
835.316468253968	16.2669087179665\\
837.300595238095	17.8609523885365\\
839.284722222222	15.8199323627891\\
841.268849206349	17.2226268946983\\
843.252976190476	14.6178324296044\\
845.237103174603	15.5723896704762\\
847.22123015873	16.9281190474869\\
849.205357142857	16.0633689568891\\
851.189484126984	14.9585557027736\\
853.173611111111	15.3545578468776\\
855.157738095238	16.0561882670866\\
857.141865079365	15.1540857197321\\
859.125992063492	14.9361155482674\\
861.110119047619	15.3554426345494\\
863.094246031746	14.8199160200061\\
865.078373015873	14.9041902884757\\
867.0625	15.2220972645804\\
869.046626984127	13.7174631378204\\
871.030753968254	14.8712057954168\\
873.014880952381	15.0556461399935\\
874.999007936508	14.8114690073111\\
876.983134920635	13.3556697918604\\
878.967261904762	14.2817344721681\\
880.951388888889	12.406314804783\\
882.935515873016	13.6027185652616\\
884.919642857143	12.9240210965402\\
886.90376984127	13.7450163065177\\
888.887896825397	13.265975910457\\
890.872023809524	12.6715058455268\\
892.856150793651	12.489854372302\\
894.840277777778	12.3772531430742\\
896.824404761905	11.7464106974223\\
898.808531746032	11.9198277350422\\
900.792658730159	10.822617331765\\
902.776785714286	9.77577552027646\\
904.760912698413	10.1680105222753\\
906.74503968254	9.28338925430297\\
908.729166666667	10.1368125016421\\
910.713293650794	8.80605335290496\\
912.69742063492	8.50972389553361\\
914.681547619047	9.09872149180032\\
916.665674603174	9.75877339949637\\
918.649801587301	7.02200190716985\\
920.633928571428	8.55246666556878\\
922.618055555555	7.15986009507922\\
924.602182539682	7.30017461586809\\
926.586309523809	7.45271412176563\\
928.570436507936	7.08241797826469\\
930.554563492063	7.49375394621399\\
932.53869047619	6.54101417117771\\
934.522817460317	7.89643252917407\\
936.506944444444	6.75293403159333\\
938.491071428571	8.80783440748402\\
940.475198412698	6.68916763638818\\
942.459325396825	7.88984382467807\\
944.443452380952	7.35290443318531\\
946.427579365079	7.09277074499636\\
948.411706349206	7.78029879657917\\
950.395833333333	7.90177732476725\\
952.37996031746	7.83869278327214\\
954.364087301587	8.03035271635428\\
956.348214285714	8.20140614342894\\
958.332341269841	8.44254573534164\\
960.316468253968	8.36602389889628\\
962.300595238095	8.34325947686649\\
964.284722222222	8.77070419149588\\
966.268849206349	9.55307135288188\\
968.252976190476	8.39568514400571\\
970.237103174603	12.0964535669944\\
972.22123015873	10.0600027817314\\
974.205357142857	9.87906473254706\\
976.189484126984	10.6257576939347\\
978.173611111111	11.2642206605925\\
980.157738095238	9.93114502162155\\
982.141865079365	12.1683503573535\\
984.125992063492	10.0503030107827\\
986.110119047619	12.3414751845758\\
988.094246031746	11.236028180185\\
990.078373015873	13.199913762835\\
992.0625	12.5259958829857\\
994.046626984127	13.0796867073364\\
996.030753968254	14.226242629515\\
998.014880952381	14.1905588491155\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1.98313492063493	4.42826438073986\\
3.9672619047619	5.74216466865617\\
5.95138888888889	4.60495960850929\\
7.93551587301587	4.86647574653182\\
9.91964285714286	4.35899561171703\\
11.9037698412698	4.22406974791337\\
13.8878968253968	3.61699532937839\\
15.8720238095238	3.46858654343256\\
17.8561507936508	4.85876314629682\\
19.8402777777778	3.24625387720347\\
21.8244047619048	4.56491328922671\\
23.8085317460317	4.40475696049409\\
25.7926587301587	3.52937777356804\\
27.7767857142857	3.36385014673219\\
29.7609126984127	2.56271901347599\\
31.7450396825397	2.03904544820597\\
33.7291666666667	2.65354570601031\\
35.7132936507936	3.8152555979761\\
37.6974206349206	3.67266259379323\\
39.6815476190476	3.23303173880406\\
41.6656746031746	3.05784947690991\\
43.6498015873016	2.78637566466369\\
45.6339285714286	4.15615857957308\\
47.6180555555556	3.934049930234\\
49.6021825396825	3.31438860782374\\
51.5863095238095	3.32859385157171\\
53.5704365079365	3.30811890602381\\
55.5545634920635	3.34084392270942\\
57.5386904761905	3.01845813425296\\
59.5228174603175	2.51393727372997\\
61.5069444444444	3.32584883900503\\
63.4910714285714	1.1450286665966\\
65.4751984126984	1.14949669170198\\
67.4593253968254	-0.48920346956323\\
69.4434523809524	2.20542772015832\\
71.4275793650794	0.371120547338148\\
73.4117063492064	0.334456361967982\\
75.3958333333333	-0.490634373972971\\
77.3799603174603	0.508773005648926\\
79.3640873015873	0.510752716542552\\
81.3482142857143	-0.388436246245786\\
83.3323412698413	-0.639431579606342\\
85.3164682539682	-0.0862840824193165\\
87.3005952380952	0.115097441016494\\
89.2847222222222	-0.0613662736662239\\
91.2688492063492	-0.0758037255025275\\
93.2529761904762	1.81423907885751\\
95.2371031746032	1.64776752457156\\
97.2212301587302	2.55419676533236\\
99.2053571428571	1.17771378422825\\
101.189484126984	1.21874605696296\\
103.173611111111	1.16434982990108\\
105.157738095238	1.43629372175898\\
107.141865079365	2.38101274676292\\
109.125992063492	2.51990761662268\\
111.110119047619	3.7936431405617\\
113.094246031746	2.96397586719425\\
115.078373015873	3.66009753338285\\
117.0625	3.96280376006918\\
119.046626984127	3.98029436436383\\
121.030753968254	4.84241907806912\\
123.014880952381	4.87892335847994\\
124.999007936508	5.02309090337911\\
126.983134920635	5.50317298253997\\
128.967261904762	4.98884262310296\\
130.951388888889	5.65377653309276\\
132.935515873016	5.34408108776366\\
134.919642857143	4.97502826504446\\
136.90376984127	4.35010790147563\\
138.887896825397	5.0865991870906\\
140.872023809524	4.58164303129105\\
142.856150793651	5.13612700271616\\
144.840277777778	4.69132025080327\\
146.824404761905	5.74450359131427\\
148.808531746032	6.00109118285987\\
150.792658730159	4.69993437948482\\
152.776785714286	6.33060800102407\\
154.760912698413	6.09034871485885\\
156.74503968254	7.15991519599548\\
158.729166666667	6.16546577223596\\
160.713293650794	6.99746528012868\\
162.697420634921	5.63971852783829\\
164.681547619048	7.7459573052573\\
166.665674603175	5.79351096578812\\
168.649801587302	6.34366461281878\\
170.633928571429	5.02816188756952\\
172.618055555556	5.99442401072291\\
174.602182539683	5.27978133635557\\
176.586309523809	6.88539127460787\\
178.570436507937	5.52451424608146\\
180.554563492063	7.91750403271806\\
182.53869047619	6.28390042081474\\
184.522817460317	7.83814571195787\\
186.506944444444	8.26040113640022\\
188.491071428571	8.71432376717056\\
190.475198412698	8.85123233278754\\
192.459325396825	9.76258678523365\\
194.443452380952	9.03513161797738\\
196.427579365079	9.48725928948018\\
198.411706349206	9.91732358779634\\
200.395833333333	7.70334891008953\\
202.37996031746	9.73818263212431\\
204.364087301587	9.78741654405666\\
206.348214285714	9.44448850009861\\
208.332341269841	10.1167046680643\\
210.316468253968	9.4262984036011\\
212.300595238095	10.1745579202851\\
214.284722222222	9.92423238894125\\
216.268849206349	7.79836021710933\\
218.252976190476	8.87804040345261\\
220.237103174603	6.88881829205096\\
222.22123015873	7.89699266823222\\
224.205357142857	8.36619037588713\\
226.189484126984	7.98571529355106\\
228.173611111111	7.66282634823171\\
230.157738095238	8.31263530554188\\
232.141865079365	9.09065637212315\\
234.125992063492	9.25640729448187\\
236.110119047619	8.32214804448805\\
238.094246031746	9.21271420460538\\
240.078373015873	8.22584812215149\\
242.0625	8.70557016177814\\
244.046626984127	9.44092908382764\\
246.030753968254	9.43032064967564\\
248.014880952381	10.1206389673457\\
249.999007936508	10.0658412797852\\
251.983134920635	8.9148605609607\\
253.967261904762	9.00576740043957\\
255.951388888889	9.34736487324882\\
257.935515873016	9.25939533790783\\
259.919642857143	10.7901846628444\\
261.90376984127	9.78198801797568\\
263.887896825397	10.7070104717381\\
265.872023809524	10.2538353935865\\
267.856150793651	10.6529196490687\\
269.840277777778	10.5395966867698\\
271.824404761905	9.82128634725365\\
273.808531746032	10.4145522208224\\
275.792658730159	9.59455766333268\\
277.776785714286	8.10914187832836\\
279.760912698413	9.13084342360093\\
281.74503968254	8.4669589974434\\
283.729166666667	8.87359743949549\\
285.713293650794	7.9628994525995\\
287.697420634921	8.33198910175154\\
289.681547619048	8.43780171701472\\
291.665674603175	8.85729482022178\\
293.649801587302	8.00386454442791\\
295.633928571429	7.67782379056066\\
297.618055555556	6.54704826804094\\
299.602182539683	7.97550927050516\\
301.58630952381	7.48620329841832\\
303.570436507937	8.43187483375155\\
305.554563492063	7.19545392074278\\
307.53869047619	7.63659844481226\\
309.522817460317	6.3717156305629\\
311.506944444444	6.12073316013482\\
313.491071428571	6.85751493316499\\
315.475198412698	6.03737824601699\\
317.459325396825	6.90433754670996\\
319.443452380952	5.37228450067677\\
321.427579365079	5.98744270596478\\
323.411706349206	5.13534395236254\\
325.395833333333	5.07674269431723\\
327.37996031746	4.12077878663581\\
329.364087301587	5.47156480041693\\
331.348214285714	4.587685491118\\
333.332341269841	4.0394908905508\\
335.316468253968	4.08119898350943\\
337.300595238095	3.83006542002087\\
339.284722222222	3.85126992283777\\
341.268849206349	4.07585477782156\\
343.252976190476	2.9902682744803\\
345.237103174603	4.11384903684092\\
347.22123015873	3.87261989650473\\
349.205357142857	3.53464467796566\\
351.189484126984	4.45253974368461\\
353.173611111111	5.2452081595005\\
355.157738095238	5.06516035465356\\
357.141865079365	6.08909364616389\\
359.125992063492	4.85419380731264\\
361.110119047619	6.65390976109511\\
363.094246031746	4.98776504721859\\
365.078373015873	7.54488897029376\\
367.0625	7.38487189706882\\
369.046626984127	8.7070850657873\\
371.030753968254	8.09753583278553\\
373.014880952381	9.55455753935953\\
374.999007936508	7.66156362294301\\
376.983134920635	8.77253591832886\\
378.967261904762	8.73910684520929\\
380.951388888889	8.91746135965181\\
382.935515873016	9.58653648367051\\
384.919642857143	8.27080793949841\\
386.90376984127	8.64297343081292\\
388.887896825397	9.88580986643688\\
390.872023809524	10.4134315006604\\
392.856150793651	11.9414241330688\\
394.840277777778	10.365983245776\\
396.824404761905	11.1368924793094\\
398.808531746032	11.1662890418891\\
400.792658730159	11.4310286360741\\
402.776785714286	11.5190955058244\\
404.760912698413	11.3374898651886\\
406.74503968254	12.7699667255398\\
408.729166666667	12.0542415213138\\
410.713293650794	12.9123064705771\\
412.697420634921	11.628156010659\\
414.681547619048	13.0422004815243\\
416.665674603175	12.6812253711174\\
418.649801587302	14.1575474235997\\
420.633928571428	15.1732058218777\\
422.618055555556	14.2362510756002\\
424.602182539683	15.1492794319939\\
426.58630952381	14.8394904069921\\
428.570436507937	15.9217869671752\\
430.554563492063	17.0451003255937\\
432.53869047619	16.305807132955\\
434.522817460317	16.6050575572419\\
436.506944444444	15.8761366757173\\
438.491071428571	16.9911301987341\\
440.475198412698	15.8768090059938\\
442.459325396825	16.3433562572703\\
444.443452380952	16.7832064671185\\
446.427579365079	15.523990617607\\
448.411706349206	15.8307809331306\\
450.395833333333	15.7345853605751\\
452.37996031746	16.6699018393162\\
454.364087301587	15.211095846144\\
456.348214285714	16.7636162152195\\
458.332341269841	16.1075554795262\\
460.316468253968	16.2765716033229\\
462.300595238095	15.7576167198552\\
464.284722222222	17.2852420648198\\
466.268849206349	14.4044841380751\\
468.252976190476	16.2626007588778\\
470.237103174603	15.2178061140522\\
472.22123015873	16.0220884897372\\
474.205357142857	14.9535384516372\\
476.189484126984	15.6991053972498\\
478.173611111111	14.6806476963962\\
480.157738095238	15.9093512561335\\
482.141865079365	15.7768477889679\\
484.125992063492	15.6006450796956\\
486.110119047619	15.7772599071095\\
488.094246031746	15.8745879588256\\
490.078373015873	14.805192464075\\
492.0625	16.1622510602865\\
494.046626984127	16.2760314509044\\
496.030753968254	16.764695751309\\
498.014880952381	16.0182835289832\\
499.999007936508	16.8069525555537\\
501.983134920635	15.3984927956605\\
503.967261904762	17.065642172962\\
505.951388888889	15.9543027408716\\
507.935515873016	16.1853615244483\\
509.919642857143	14.0920469165624\\
511.90376984127	15.1449240941812\\
513.887896825397	13.2753409008963\\
515.872023809524	15.274496735431\\
517.856150793651	14.5886380398331\\
519.840277777778	15.8791334144686\\
521.824404761905	14.8919421035412\\
523.808531746032	15.784114297378\\
525.792658730159	15.5163589987141\\
527.776785714286	16.0825452620266\\
529.760912698413	14.5782899024201\\
531.74503968254	15.9758387575281\\
533.729166666667	15.2697624569516\\
535.713293650794	14.620879015853\\
537.69742063492	17.161931331168\\
539.681547619047	15.2211119928409\\
541.665674603174	15.1157351577985\\
543.649801587301	12.9525874199563\\
545.633928571428	15.0117557800622\\
547.618055555555	14.283488782196\\
549.602182539683	15.5082379358507\\
551.58630952381	14.4087357799432\\
553.570436507937	14.6667320457094\\
555.554563492064	13.8589377635943\\
557.53869047619	13.6482478117651\\
559.522817460317	13.4117402176044\\
561.506944444444	12.9646946291855\\
563.491071428571	13.2044362726689\\
565.475198412698	12.09212001951\\
567.459325396825	12.6689605592566\\
569.443452380952	14.7113602146428\\
571.427579365079	12.9801317848931\\
573.411706349206	13.5238686464931\\
575.395833333333	13.2678933739223\\
577.37996031746	13.1442638471212\\
579.364087301587	12.2750203513146\\
581.348214285714	13.297074250171\\
583.332341269841	12.9190404393264\\
585.316468253968	13.1899817393453\\
587.300595238095	13.0334601343623\\
589.284722222222	13.2531745140334\\
591.268849206349	12.4616940170929\\
593.252976190476	12.9672689117197\\
595.237103174603	11.3954883876071\\
597.22123015873	13.0873431276327\\
599.205357142857	11.0371629860845\\
601.189484126984	12.2612624683297\\
603.173611111111	11.5639054753687\\
605.157738095238	12.8673289248227\\
607.141865079365	11.6117593540895\\
609.125992063492	12.6718649882725\\
611.110119047619	11.2174976345157\\
613.094246031746	10.9166538146395\\
615.078373015873	9.15688297931426\\
617.0625	9.15658460883872\\
619.046626984127	9.29517499111226\\
621.030753968254	10.3760900778982\\
623.014880952381	8.94007288869793\\
624.999007936508	10.4470212329028\\
626.983134920635	8.03294158813813\\
628.967261904762	7.73364899106276\\
630.951388888889	7.90131850925661\\
632.935515873016	7.40452302929427\\
634.919642857143	8.2085770711422\\
636.90376984127	6.76694222161652\\
638.887896825397	6.52417039872683\\
640.872023809524	6.98818444059015\\
642.856150793651	6.54461247396133\\
644.840277777778	6.11179924627778\\
646.824404761905	4.97308948125227\\
648.808531746032	5.5541664998283\\
650.792658730159	3.80543970318968\\
652.776785714286	2.94484077450602\\
654.760912698413	2.89038989507487\\
656.74503968254	4.00541822598851\\
658.729166666667	3.68238944936337\\
660.713293650794	2.99207579776732\\
662.69742063492	3.25054323095557\\
664.681547619047	2.35846835497754\\
666.665674603174	3.33377571581999\\
668.649801587301	3.15997024206654\\
670.633928571428	3.16304402334574\\
672.618055555555	3.4680545360799\\
674.602182539682	2.99213653280023\\
676.58630952381	2.7829936747833\\
678.570436507937	2.77134255314064\\
680.554563492064	3.50413707278672\\
682.53869047619	3.7814068761391\\
684.522817460317	3.77677389324829\\
686.506944444444	3.85973060774783\\
688.491071428571	3.96840338241406\\
690.475198412698	3.97382478890132\\
692.459325396825	1.98798403344737\\
694.443452380952	3.58330668584519\\
696.427579365079	3.60111342372981\\
698.411706349206	3.89104239381043\\
700.395833333333	5.12530143052009\\
702.37996031746	4.73868934832125\\
704.364087301587	5.62987027909373\\
706.348214285714	5.84155705021191\\
708.332341269841	5.86672048165341\\
710.316468253968	4.49519999891697\\
712.300595238095	5.12809599533294\\
714.284722222222	5.52791902304798\\
716.268849206349	7.6787146043343\\
718.252976190476	7.72770282991256\\
720.237103174603	7.77037656745965\\
722.22123015873	8.77065545196754\\
724.205357142857	10.0407777939886\\
726.189484126984	10.0925135179852\\
728.173611111111	10.8521893038409\\
730.157738095238	10.9621076492841\\
732.141865079365	11.2658113345988\\
734.125992063492	13.0837555700018\\
736.110119047619	13.2686463925889\\
738.094246031746	13.6010652000965\\
740.078373015873	14.1089915227731\\
742.0625	14.7177655423588\\
744.046626984127	13.9556301405556\\
746.030753968254	13.3774602365102\\
748.014880952381	14.6368392413729\\
749.999007936508	15.4088741394985\\
751.983134920635	15.0179818691077\\
753.967261904762	14.1431608649786\\
755.951388888889	13.0704088248193\\
757.935515873016	14.1239938868207\\
759.919642857143	13.5668678603187\\
761.90376984127	14.9883787730959\\
763.887896825397	14.7667707603374\\
765.872023809524	14.5729359274392\\
767.856150793651	14.3575095467294\\
769.840277777778	15.0773596224516\\
771.824404761905	13.6675739471396\\
773.808531746032	14.5263550909848\\
775.792658730159	14.0434936697036\\
777.776785714286	13.4203853423649\\
779.760912698413	13.4411366240861\\
781.74503968254	12.9552378084024\\
783.729166666667	12.9569724305138\\
785.713293650794	13.1599277456809\\
787.69742063492	13.1813169369541\\
789.681547619047	13.057383193673\\
791.665674603174	12.693437697762\\
793.649801587301	12.5389491041001\\
795.633928571428	12.4156541841206\\
797.618055555555	12.8173486094815\\
799.602182539682	12.5417419744738\\
801.586309523809	13.816730701918\\
803.570436507937	13.3008049518172\\
805.554563492064	13.8562214365958\\
807.53869047619	13.757114206819\\
809.522817460317	14.8070155510423\\
811.506944444444	13.6013761696573\\
813.491071428571	14.1047487735403\\
815.475198412698	12.8986085059338\\
817.459325396825	14.349078760331\\
819.443452380952	14.8693358214386\\
821.427579365079	13.1288635768629\\
823.411706349206	13.2062634423751\\
825.395833333333	12.2192612337406\\
827.37996031746	13.9902240568079\\
829.364087301587	13.6123158047795\\
831.348214285714	13.7024548773857\\
833.332341269841	13.7060121353315\\
835.316468253968	11.3211273496443\\
837.300595238095	13.1939176031929\\
839.284722222222	10.7286315321635\\
841.268849206349	12.6381075109773\\
843.252976190476	11.6882411371321\\
845.237103174603	12.6337706924515\\
847.22123015873	10.3030011351323\\
849.205357142857	11.5302439038\\
851.189484126984	12.0617255143999\\
853.173611111111	10.9836399013396\\
855.157738095238	11.9289996566824\\
857.141865079365	11.2400282213132\\
859.125992063492	12.060986941854\\
861.110119047619	11.7998599607574\\
863.094246031746	10.8575422344952\\
865.078373015873	11.1622648890767\\
867.0625	11.4218242600179\\
869.046626984127	10.2948262846699\\
871.030753968254	10.419484246824\\
873.014880952381	8.5222824521764\\
874.999007936508	9.40232322514621\\
876.983134920635	8.95333403362384\\
878.967261904762	9.68800760898502\\
880.951388888889	9.24055030294837\\
882.935515873016	10.2487302471366\\
884.919642857143	8.2039275185721\\
886.90376984127	9.20390444493415\\
888.887896825397	9.55733211021944\\
890.872023809524	9.82210949247552\\
892.856150793651	9.01696635953937\\
894.840277777778	8.03077982803665\\
896.824404761905	6.79925407089687\\
898.808531746032	7.66048036635605\\
900.792658730159	7.10264581194705\\
902.776785714286	6.15275321400823\\
904.760912698413	6.12739982019573\\
906.74503968254	5.19456396927658\\
908.729166666667	4.65352629606374\\
910.713293650794	5.29602637628679\\
912.69742063492	4.57581201275811\\
914.681547619047	4.49606624582788\\
916.665674603174	4.38727816986284\\
918.649801587301	3.6897994651536\\
920.633928571428	4.3747381634971\\
922.618055555555	4.06008626142916\\
924.602182539682	4.19849942716594\\
926.586309523809	3.16518146642569\\
928.570436507936	2.80485668523631\\
930.554563492063	2.90084405290449\\
932.53869047619	1.96667339892538\\
934.522817460317	2.87898000848582\\
936.506944444444	2.36925166669616\\
938.491071428571	4.27673115092084\\
940.475198412698	2.72248508907152\\
942.459325396825	3.88345890069945\\
944.443452380952	3.41626663425955\\
946.427579365079	3.67105558522396\\
948.411706349206	3.83486271490455\\
950.395833333333	3.44694122320759\\
952.37996031746	4.4936405892964\\
954.364087301587	4.9344922002042\\
956.348214285714	4.6013916187458\\
958.332341269841	4.98873907758812\\
960.316468253968	4.76693674316297\\
962.300595238095	4.95460194057691\\
964.284722222222	4.84782329770705\\
966.268849206349	5.75831788485697\\
968.252976190476	4.80128958839838\\
970.237103174603	4.43202171637673\\
972.22123015873	4.28773255087233\\
974.205357142857	5.67812228667802\\
976.189484126984	5.29397336374865\\
978.173611111111	7.86832923505407\\
980.157738095238	5.87544529039332\\
982.141865079365	8.31370605503832\\
984.125992063492	7.30279536410215\\
986.110119047619	9.03470304962837\\
988.094246031746	7.70528077062286\\
990.078373015873	9.23826612992258\\
992.0625	9.19141127950358\\
994.046626984127	8.95271040617224\\
996.030753968254	7.85106686723717\\
998.014880952381	8.0814146377427\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.98313492063493	6.6716692798218\\
3.9672619047619	7.71031151696452\\
5.95138888888889	6.87027967129953\\
7.93551587301587	7.36445373483136\\
9.91964285714286	6.66238326295051\\
11.9037698412698	7.04871139824933\\
13.8878968253968	6.87167873491817\\
15.8720238095238	6.02325906069006\\
17.8561507936508	7.65189670963117\\
19.8402777777778	5.46655298915313\\
21.8244047619048	6.36897487031879\\
23.8085317460317	5.70002550283488\\
25.7926587301587	4.65890945264566\\
27.7767857142857	4.86943165602774\\
29.7609126984127	4.49668869941356\\
31.7450396825397	5.05488330330228\\
33.7291666666667	4.82085731299815\\
35.7132936507936	5.44322077031667\\
37.6974206349206	5.35138896409144\\
39.6815476190476	5.34968742379997\\
41.6656746031746	5.47046435140355\\
43.6498015873016	5.58777792949454\\
45.6339285714286	6.30632952792137\\
47.6180555555556	6.03190679363582\\
49.6021825396825	5.95895447308038\\
51.5863095238095	5.84603202590918\\
53.5704365079365	5.60685953904564\\
55.5545634920635	5.14550916484348\\
57.5386904761905	4.64231283648112\\
59.5228174603175	3.92213956367275\\
61.5069444444444	4.87484381769172\\
63.4910714285714	3.58849397107177\\
65.4751984126984	4.68326982739438\\
67.4593253968254	3.07331220955018\\
69.4434523809524	4.08017982373015\\
71.4275793650794	2.16860254769451\\
73.4117063492064	2.45206359619178\\
75.3958333333333	1.66375023460284\\
77.3799603174603	1.58314559379152\\
79.3640873015873	1.89512628439433\\
81.3482142857143	1.68180575110659\\
83.3323412698413	1.42344313623699\\
85.3164682539682	1.91880096580912\\
87.3005952380952	1.81708114687971\\
89.2847222222222	2.43030064080481\\
91.2688492063492	2.46136443437137\\
93.2529761904762	3.35438387153499\\
95.2371031746032	3.10048065935831\\
97.2212301587302	3.9069249250473\\
99.2053571428571	2.96189441439395\\
101.189484126984	3.35112977698915\\
103.173611111111	3.23361455767941\\
105.157738095238	3.37416395740635\\
107.141865079365	4.39273697330007\\
109.125992063492	4.07215184574499\\
111.110119047619	5.11762348271921\\
113.094246031746	4.64608374647695\\
115.078373015873	5.04395747776059\\
117.0625	5.69002457212812\\
119.046626984127	6.04392194449507\\
121.030753968254	6.52292491022215\\
123.014880952381	6.11245374685535\\
124.999007936508	6.4883356153687\\
126.983134920635	7.04828170568314\\
128.967261904762	6.22759619435797\\
130.951388888889	7.37915206853473\\
132.935515873016	6.82332437342795\\
134.919642857143	7.0796994145553\\
136.90376984127	6.8897378683611\\
138.887896825397	7.38231604960567\\
140.872023809524	6.59365226823129\\
142.856150793651	7.6673388516504\\
144.840277777778	6.96532817516232\\
146.824404761905	7.68054364845692\\
148.808531746032	7.73853967829452\\
150.792658730159	7.36892623393051\\
152.776785714286	8.58666472951174\\
154.760912698413	7.91009022451471\\
156.74503968254	9.23804177437973\\
158.729166666667	8.01423646630988\\
160.713293650794	9.37523155047326\\
162.697420634921	7.65755883792245\\
164.681547619048	9.24764785653969\\
166.665674603175	8.16007019892691\\
168.649801587302	8.92170321908339\\
170.633928571429	7.54076190824427\\
172.618055555556	8.67591351038122\\
174.602182539683	7.59759241928862\\
176.586309523809	9.33691058225078\\
178.570436507937	7.95437208220551\\
180.554563492063	9.96796567114347\\
182.53869047619	9.1965261746552\\
184.522817460317	10.3486380218656\\
186.506944444444	9.65780235241023\\
188.491071428571	10.3409626349279\\
190.475198412698	10.3259684575599\\
192.459325396825	11.2744703747029\\
194.443452380952	10.2999120812223\\
196.427579365079	10.7413745950726\\
198.411706349206	11.3748656549935\\
200.395833333333	9.63204612318886\\
202.37996031746	11.7820525007005\\
204.364087301587	11.4795947891783\\
206.348214285714	10.9902783184189\\
208.332341269841	11.9480035092823\\
210.316468253968	11.2071962023923\\
212.300595238095	11.9059989744125\\
214.284722222222	12.03529567187\\
216.268849206349	10.3453524627126\\
218.252976190476	11.8152390743512\\
220.237103174603	10.1038336647825\\
222.22123015873	10.5171080384074\\
224.205357142857	10.075850419651\\
226.189484126984	10.1548307675309\\
228.173611111111	9.76488763741871\\
230.157738095238	10.1032038072781\\
232.141865079365	10.682096851476\\
234.125992063492	10.512877383164\\
236.110119047619	10.0074245822716\\
238.094246031746	10.9809256559718\\
240.078373015873	10.8498630314969\\
242.0625	11.1917460345176\\
244.046626984127	11.2909378209384\\
246.030753968254	10.9534532667732\\
248.014880952381	11.8608754921804\\
249.999007936508	12.2123745284994\\
251.983134920635	11.506658463627\\
253.967261904762	11.7939924090537\\
255.951388888889	11.7878341151646\\
257.935515873016	11.4857757082293\\
259.919642857143	12.424491916916\\
261.90376984127	11.3337831602033\\
263.887896825397	12.5875296250805\\
265.872023809524	11.9182122604385\\
267.856150793651	12.6719015130766\\
269.840277777778	12.1852668894354\\
271.824404761905	11.83786723228\\
273.808531746032	12.2675073894679\\
275.792658730159	11.4576778817268\\
277.776785714286	10.5130200427018\\
279.760912698413	11.5231304232438\\
281.74503968254	10.3329485059527\\
283.729166666667	10.54423450743\\
285.713293650794	9.9263694314273\\
287.697420634921	10.5610061447091\\
289.681547619048	10.2195760440996\\
291.665674603175	10.7729598626852\\
293.649801587302	9.68750140765515\\
295.633928571429	9.76263306973103\\
297.618055555556	9.05676657674976\\
299.602182539683	9.86344614916563\\
301.58630952381	9.2871039295051\\
303.570436507937	10.0744059491051\\
305.554563492063	9.33083555751388\\
307.53869047619	9.74461983871995\\
309.522817460317	9.0277037791053\\
311.506944444444	8.5607536164887\\
313.491071428571	9.2141235999658\\
315.475198412698	7.64306944048297\\
317.459325396825	8.86694165687482\\
319.443452380952	6.93843113437466\\
321.427579365079	7.46881330958058\\
323.411706349206	6.73980260981024\\
325.395833333333	6.6799682933179\\
327.37996031746	6.09119174171339\\
329.364087301587	6.75465791275132\\
331.348214285714	6.41024182916916\\
333.332341269841	6.07379026610711\\
335.316468253968	5.68444812672902\\
337.300595238095	5.53883152719164\\
339.284722222222	5.47284393457695\\
341.268849206349	5.77681167460903\\
343.252976190476	4.8331160073436\\
345.237103174603	5.61117814518012\\
347.22123015873	5.63886268031205\\
349.205357142857	5.49214767069031\\
351.189484126984	6.48793379770015\\
353.173611111111	6.46544105072888\\
355.157738095238	6.83413480230503\\
357.141865079365	8.01759057234922\\
359.125992063492	7.23369946263222\\
361.110119047619	9.05869840781555\\
363.094246031746	7.48791072352827\\
365.078373015873	9.31926654764538\\
367.0625	9.03979364535578\\
369.046626984127	10.2450781424586\\
371.030753968254	9.93617950353257\\
373.014880952381	11.2083116883411\\
374.999007936508	10.0810617996601\\
376.983134920635	11.8907054725461\\
378.967261904762	10.6713309943628\\
380.951388888889	11.1904737214733\\
382.935515873016	12.0373811311569\\
384.919642857143	11.5892570896969\\
386.90376984127	12.0764438093694\\
388.887896825397	12.6659258730013\\
390.872023809524	12.0132829746062\\
392.856150793651	13.5017532377646\\
394.840277777778	12.1402226404537\\
396.824404761905	13.1562003430683\\
398.808531746032	13.0442529633927\\
400.792658730159	13.2429740882756\\
402.776785714286	13.7500212061487\\
404.760912698413	13.5507044081655\\
406.74503968254	14.1361822932046\\
408.729166666667	13.7312212968284\\
410.713293650794	15.0012658658626\\
412.697420634921	13.9748508785814\\
414.681547619048	15.7765098514766\\
416.665674603175	15.2405953029454\\
418.649801587302	16.194895216267\\
420.633928571428	16.9190122392984\\
422.618055555556	16.3719152697326\\
424.602182539683	17.7563321673691\\
426.58630952381	17.4783784357943\\
428.570436507937	18.219479320563\\
430.554563492063	18.6619227291104\\
432.53869047619	18.2884998849895\\
434.522817460317	18.445898726533\\
436.506944444444	18.1415401603229\\
438.491071428571	18.9265802211001\\
440.475198412698	18.2333039892131\\
442.459325396825	18.5409872312624\\
444.443452380952	18.4616109537233\\
446.427579365079	18.1196351301307\\
448.411706349206	18.4704463206494\\
450.395833333333	18.1328919708467\\
452.37996031746	18.718619121723\\
454.364087301587	17.4940680679519\\
456.348214285714	19.2799374658112\\
458.332341269841	17.8925658570377\\
460.316468253968	18.4935632348514\\
462.300595238095	17.5437167318417\\
464.284722222222	18.9274095605316\\
466.268849206349	16.7908218547234\\
468.252976190476	18.3906919818927\\
470.237103174603	16.8987114413111\\
472.22123015873	18.1910246933997\\
474.205357142857	17.174380872702\\
476.189484126984	18.225142878799\\
478.173611111111	17.306853910027\\
480.157738095238	17.4331706809809\\
482.141865079365	17.3647434236913\\
484.125992063492	17.5801067350751\\
486.110119047619	17.2811374161306\\
488.094246031746	18.042483657061\\
490.078373015873	16.9327297991806\\
492.0625	17.7337365554063\\
494.046626984127	17.9668169114162\\
496.030753968254	18.4385100327885\\
498.014880952381	18.0576729722076\\
499.999007936508	18.4591384461401\\
501.983134920635	17.197382046106\\
503.967261904762	18.7199323694795\\
505.951388888889	17.3460278227807\\
507.935515873016	18.1465287425095\\
509.919642857143	16.3972270842772\\
511.90376984127	17.8503247182383\\
513.887896825397	16.1726824404474\\
515.872023809524	17.5025950062305\\
517.856150793651	16.3409152989476\\
519.840277777778	17.5920884115982\\
521.824404761905	16.775107731633\\
523.808531746032	17.7273407393554\\
525.792658730159	17.0587624967185\\
527.776785714286	17.6839210054949\\
529.760912698413	16.1681393055854\\
531.74503968254	17.2601879404705\\
533.729166666667	16.8921847619357\\
535.713293650794	16.5207719137114\\
537.69742063492	18.6163850522712\\
539.681547619047	16.4079787641404\\
541.665674603174	17.5509418173564\\
543.649801587301	15.8516865023676\\
545.633928571428	16.7342055185158\\
547.618055555555	15.9034829600205\\
549.602182539683	16.8993662023671\\
551.58630952381	15.874045712758\\
553.570436507937	16.4227943499486\\
555.554563492064	15.871684172401\\
557.53869047619	16.0606166934561\\
559.522817460317	15.4518973364975\\
561.506944444444	15.443501393906\\
563.491071428571	15.720439787903\\
565.475198412698	15.1928783887513\\
567.459325396825	14.9037125417143\\
569.443452380952	16.0497710135678\\
571.427579365079	14.7173180580414\\
573.411706349206	14.9639616983682\\
575.395833333333	15.2990966070226\\
577.37996031746	15.1181716605284\\
579.364087301587	14.4284976544362\\
581.348214285714	14.9544161918233\\
583.332341269841	14.340494500106\\
585.316468253968	14.8356037039191\\
587.300595238095	14.3430318122902\\
589.284722222222	14.696483077014\\
591.268849206349	14.0240523551375\\
593.252976190476	14.8476964686366\\
595.237103174603	13.1701030897434\\
597.22123015873	15.1168663981098\\
599.205357142857	12.9586495127117\\
601.189484126984	14.287645949875\\
603.173611111111	13.4481079498633\\
605.157738095238	14.4377613559035\\
607.141865079365	13.510651583147\\
609.125992063492	14.1048772028574\\
611.110119047619	12.9133511117189\\
613.094246031746	13.00284443701\\
615.078373015873	11.5023143258713\\
617.0625	12.2905566227304\\
619.046626984127	11.6253351569661\\
621.030753968254	12.0813233174935\\
623.014880952381	10.848768302725\\
624.999007936508	11.8812205825535\\
626.983134920635	9.95201965208098\\
628.967261904762	9.77050724906059\\
630.951388888889	9.75602330748187\\
632.935515873016	8.94374878025203\\
634.919642857143	9.70772007222498\\
636.90376984127	8.7492061797692\\
638.887896825397	8.46728322965196\\
640.872023809524	8.55105404826076\\
642.856150793651	8.3461717386965\\
644.840277777778	7.71258437913067\\
646.824404761905	7.07377588642153\\
648.808531746032	6.92955402890042\\
650.792658730159	6.01170393962888\\
652.776785714286	6.20219523739217\\
654.760912698413	5.65727583765843\\
656.74503968254	5.59296485290168\\
658.729166666667	5.35067143889551\\
660.713293650794	5.12879712421979\\
662.69742063492	5.24205288580308\\
664.681547619047	4.71240856572418\\
666.665674603174	5.44211105919223\\
668.649801587301	5.16902849789185\\
670.633928571428	5.03090602456332\\
672.618055555555	5.06639404701798\\
674.602182539682	4.59507955295943\\
676.58630952381	4.76006039550729\\
678.570436507937	4.94064776860599\\
680.554563492064	4.72263583683921\\
682.53869047619	5.01345222548504\\
684.522817460317	5.27015372221975\\
686.506944444444	5.18660866225632\\
688.491071428571	5.4545399411285\\
690.475198412698	5.7438983264467\\
692.459325396825	5.03642787552307\\
694.443452380952	5.93452338532647\\
696.427579365079	6.15584791356495\\
698.411706349206	5.81880621084186\\
700.395833333333	6.69707677646066\\
702.37996031746	6.20376495923461\\
704.364087301587	7.16996785418743\\
706.348214285714	7.48933926683316\\
708.332341269841	7.98513834800082\\
710.316468253968	7.75227161778182\\
712.300595238095	7.74550580504236\\
714.284722222222	7.51875996155494\\
716.268849206349	9.41059431964252\\
718.252976190476	9.10890491818758\\
720.237103174603	10.0392898865583\\
722.22123015873	10.4801650163998\\
724.205357142857	11.340302389161\\
726.189484126984	11.7332916310708\\
728.173611111111	12.2986626529337\\
730.157738095238	13.5171137654721\\
732.141865079365	13.5325432965702\\
734.125992063492	14.8486753903902\\
736.110119047619	14.9190848835984\\
738.094246031746	15.7649985287901\\
740.078373015873	15.6639207927599\\
742.0625	16.57030495156\\
744.046626984127	16.4277013783908\\
746.030753968254	16.459427488278\\
748.014880952381	16.5864964309439\\
749.999007936508	17.4416406091364\\
751.983134920635	17.6571746219314\\
753.967261904762	17.088371117334\\
755.951388888889	16.3540860904081\\
757.935515873016	16.8629926254656\\
759.919642857143	16.0799052314072\\
761.90376984127	16.6799327178503\\
763.887896825397	16.7185992448017\\
765.872023809524	16.345265975718\\
767.856150793651	16.18376042986\\
769.840277777778	16.5176344247049\\
771.824404761905	15.3342257948776\\
773.808531746032	16.282038892941\\
775.792658730159	15.673669457575\\
777.776785714286	14.8562523579274\\
779.760912698413	14.5581190576723\\
781.74503968254	14.7835434513291\\
783.729166666667	15.1046023330842\\
785.713293650794	14.8089049175595\\
787.69742063492	14.6886270861723\\
789.681547619047	14.4899673808811\\
791.665674603174	14.3058697213686\\
793.649801587301	13.8821633975268\\
795.633928571428	14.6299243586846\\
797.618055555555	14.5978206314819\\
799.602182539682	14.2548699053991\\
801.586309523809	15.6870771606844\\
803.570436507937	15.6734451211767\\
805.554563492064	16.1639271832598\\
807.53869047619	15.8076419871886\\
809.522817460317	16.5839022350262\\
811.506944444444	15.4900307521984\\
813.491071428571	16.2922060929178\\
815.475198412698	15.3764366903926\\
817.459325396825	16.1255230991469\\
819.443452380952	15.9738704845936\\
821.427579365079	15.1755052187984\\
823.411706349206	16.1394962783954\\
825.395833333333	15.504795722281\\
827.37996031746	16.1719190424239\\
829.364087301587	14.8789648903823\\
831.348214285714	15.0000519290044\\
833.332341269841	15.7733049671503\\
835.316468253968	13.7963740428356\\
837.300595238095	15.501683633465\\
839.284722222222	13.2963678894597\\
841.268849206349	14.9450965027096\\
843.252976190476	13.1274412250822\\
845.237103174603	14.1125643437833\\
847.22123015873	13.6281263107477\\
849.205357142857	13.7768042714177\\
851.189484126984	13.5136271043155\\
853.173611111111	13.1713868074663\\
855.157738095238	13.9980779245288\\
857.141865079365	13.1983835853557\\
859.125992063492	13.4897456304039\\
861.110119047619	13.5807992116399\\
863.094246031746	12.8445464667877\\
865.078373015873	13.0245023203441\\
867.0625	13.32013703752\\
869.046626984127	12.0173227266344\\
871.030753968254	12.6434586683156\\
873.014880952381	11.8061636387121\\
874.999007936508	12.073827533315\\
876.983134920635	11.1721131403714\\
878.967261904762	11.9751295771441\\
880.951388888889	10.8253631970666\\
882.935515873016	11.9232973525597\\
884.919642857143	10.5574213975334\\
886.90376984127	11.4936913059842\\
888.887896825397	11.4013913706806\\
890.872023809524	11.2521052971031\\
892.856150793651	10.7530265979062\\
894.840277777778	10.20568599735\\
896.824404761905	9.27036300298537\\
898.808531746032	9.7801743506993\\
900.792658730159	8.97036186318125\\
902.776785714286	7.96945424490378\\
904.760912698413	8.14181549718752\\
906.74503968254	7.24254008466924\\
908.729166666667	7.39774030380528\\
910.713293650794	7.03757582165287\\
912.69742063492	6.54924857575049\\
914.681547619047	6.78349076514776\\
916.665674603174	7.09133199833526\\
918.649801587301	5.36001341761741\\
920.633928571428	6.46103532495358\\
922.618055555555	5.60072927963894\\
924.602182539682	5.75160864038402\\
926.586309523809	5.31699591221773\\
928.570436507936	4.94239394519723\\
930.554563492063	5.19013077216287\\
932.53869047619	4.25487687928669\\
934.522817460317	5.39288777368316\\
936.506944444444	4.54934910339607\\
938.491071428571	6.54036043863253\\
940.475198412698	4.73095559650383\\
942.459325396825	5.86019327410977\\
944.443452380952	5.39435846164324\\
946.427579365079	5.38134854030475\\
948.411706349206	5.81669255081743\\
950.395833333333	5.67436707377197\\
952.37996031746	6.16133830472488\\
954.364087301587	6.48148488747893\\
956.348214285714	6.4002935953008\\
958.332341269841	6.71720788306899\\
960.316468253968	6.55770477899753\\
962.300595238095	6.6548083941215\\
964.284722222222	6.82223849542513\\
966.268849206349	7.63322573956189\\
968.252976190476	6.6053418638235\\
970.237103174603	8.25773957898325\\
972.22123015873	7.17254304584283\\
974.205357142857	7.79958881516644\\
976.189484126984	7.95637244592072\\
978.173611111111	9.54887080305849\\
980.157738095238	7.929863542273\\
982.141865079365	10.2269760971676\\
984.125992063492	8.67464130118336\\
986.110119047619	10.688803846236\\
988.094246031746	9.46526148266531\\
990.078373015873	11.2368912512766\\
992.0625	10.8411575294293\\
994.046626984127	11.0121617397405\\
996.030753968254	11.0613795681266\\
998.014880952381	11.1239031023889\\
};
\addlegendentry{Case 8}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.98313492063493	8.69290763810856\\
3.9672619047619	9.8471635393003\\
5.95138888888889	8.94183172086538\\
7.93551587301587	9.35830908882164\\
9.91964285714286	8.42894489099769\\
11.9037698412698	9.22751784351562\\
13.8878968253968	9.33548182523445\\
15.8720238095238	8.23387345960625\\
17.8561507936508	10.0025886752547\\
19.8402777777778	7.18729384670578\\
21.8244047619048	7.6705870894943\\
23.8085317460317	6.92754862403617\\
25.7926587301587	5.82581888072117\\
27.7767857142857	6.3257250373737\\
29.7609126984127	6.15047254567953\\
31.7450396825397	7.605158863578\\
33.7291666666667	6.7925260827684\\
35.7132936507936	6.8852141322019\\
37.6974206349206	6.95531959657332\\
39.6815476190476	7.38981533734574\\
41.6656746031746	7.60437289758828\\
43.6498015873016	8.18203501451716\\
45.6339285714286	8.64610457708204\\
47.6180555555556	7.96467637946295\\
49.6021825396825	8.66082471302253\\
51.5863095238095	8.07100200111385\\
53.5704365079365	8.01369042017523\\
55.5545634920635	6.80897632004053\\
57.5386904761905	6.21179852898683\\
59.5228174603175	5.2835609151847\\
61.5069444444444	6.33230000640313\\
63.4910714285714	5.89493929920246\\
65.4751984126984	7.68737719844773\\
67.4593253968254	5.71581849017693\\
69.4434523809524	5.65073231930669\\
71.4275793650794	4.02044770819482\\
73.4117063492064	4.48268636113693\\
75.3958333333333	3.60560052075894\\
77.3799603174603	2.78106598289378\\
79.3640873015873	3.24740347262451\\
81.3482142857143	3.75336387101695\\
83.3323412698413	3.4644020909701\\
85.3164682539682	3.95426373591395\\
87.3005952380952	3.46000672632775\\
89.2847222222222	4.71182923239275\\
91.2688492063492	4.49740731295031\\
93.2529761904762	4.71602642671434\\
95.2371031746032	4.41086264478055\\
97.2212301587302	5.30558339387269\\
99.2053571428571	4.59761090375307\\
101.189484126984	5.26487027021233\\
103.173611111111	5.05145731901578\\
105.157738095238	5.14871575977907\\
107.141865079365	6.31513271618422\\
109.125992063492	5.60335963976369\\
111.110119047619	6.40615306431379\\
113.094246031746	6.31208679665819\\
115.078373015873	6.51276737156883\\
117.0625	7.33895190039668\\
119.046626984127	7.87132254876209\\
121.030753968254	8.36343985876249\\
123.014880952381	7.36353379341346\\
124.999007936508	8.00915222405968\\
126.983134920635	8.55487663964671\\
128.967261904762	7.47865088819976\\
130.951388888889	8.86511176315677\\
132.935515873016	8.35707842075919\\
134.919642857143	9.06555018705131\\
136.90376984127	9.04581532761349\\
138.887896825397	9.31470652145148\\
140.872023809524	8.31260259879539\\
142.856150793651	9.80334596954017\\
144.840277777778	8.71919129262484\\
146.824404761905	9.52079308225926\\
148.808531746032	9.39618229252493\\
150.792658730159	9.7900578405317\\
152.776785714286	10.4421918973219\\
154.760912698413	9.54016500551909\\
156.74503968254	11.0853657056097\\
158.729166666667	9.695257004926\\
160.713293650794	11.4802226018046\\
162.697420634921	9.66976826408551\\
164.681547619048	10.8529395100269\\
166.665674603175	10.4880717252921\\
168.649801587302	11.3855538366207\\
170.633928571429	9.76785637969021\\
172.618055555556	11.0472281295582\\
174.602182539683	9.84530849325482\\
176.586309523809	11.6783205667967\\
178.570436507937	10.3352954433794\\
180.554563492063	12.0572052917787\\
182.53869047619	11.701878101297\\
184.522817460317	12.5458411137453\\
186.506944444444	11.2488028719689\\
188.491071428571	11.9671831480282\\
190.475198412698	11.7443412564962\\
192.459325396825	12.7504925033451\\
194.443452380952	11.4415932563743\\
196.427579365079	12.0869379130155\\
198.411706349206	12.9012492980089\\
200.395833333333	11.4960071739529\\
202.37996031746	13.7071486875785\\
204.364087301587	13.0339567139947\\
206.348214285714	12.3870328564056\\
208.332341269841	13.4121541509149\\
210.316468253968	12.741032179662\\
212.300595238095	13.7576491935773\\
214.284722222222	13.7950096343443\\
216.268849206349	12.4205322342833\\
218.252976190476	14.0320709340846\\
220.237103174603	12.6697168223255\\
222.22123015873	12.691073501349\\
224.205357142857	11.6839335944589\\
226.189484126984	12.0365175963853\\
228.173611111111	11.5368872515022\\
230.157738095238	11.6996806440068\\
232.141865079365	12.1887944815632\\
234.125992063492	11.8735472440874\\
236.110119047619	11.5167178842575\\
238.094246031746	12.8092997307625\\
240.078373015873	13.4683454069814\\
242.0625	13.0953277984512\\
244.046626984127	12.740150279003\\
246.030753968254	12.5221050673874\\
248.014880952381	13.6424112135141\\
249.999007936508	14.110920155046\\
251.983134920635	13.5573077886685\\
253.967261904762	14.1553269928705\\
255.951388888889	13.805259060476\\
257.935515873016	13.2655433109064\\
259.919642857143	13.9461901134136\\
261.90376984127	12.973000052802\\
263.887896825397	14.4156759516417\\
265.872023809524	13.558819117766\\
267.856150793651	14.725849438823\\
269.840277777778	13.8755781308911\\
271.824404761905	13.8692465919309\\
273.808531746032	14.1052427382204\\
275.792658730159	13.2629243948935\\
277.776785714286	12.7910100192214\\
279.760912698413	13.4189506578013\\
281.74503968254	11.9375236571088\\
283.729166666667	11.9558512034894\\
285.713293650794	11.7465070146145\\
287.697420634921	12.9908655907531\\
289.681547619048	12.0413688229931\\
291.665674603175	12.6172346846038\\
293.649801587302	11.2524817371937\\
295.633928571429	11.6875582306979\\
297.618055555556	11.2864947457249\\
299.602182539683	11.6298726110148\\
301.58630952381	11.1334012614348\\
303.570436507937	11.6813611608356\\
305.554563492063	11.3659908796378\\
307.53869047619	11.5188433313767\\
309.522817460317	11.3809322095313\\
311.506944444444	10.865467621694\\
313.491071428571	11.442527579969\\
315.475198412698	9.17272957905522\\
317.459325396825	10.8213110813648\\
319.443452380952	8.44725725290294\\
321.427579365079	9.01421384663182\\
323.411706349206	8.36876385482196\\
325.395833333333	8.21230508216458\\
327.37996031746	7.9761633570936\\
329.364087301587	8.08370936094758\\
331.348214285714	8.26772548357699\\
333.332341269841	7.95831483423245\\
335.316468253968	7.38947003718665\\
337.300595238095	7.18581440243993\\
339.284722222222	6.92366754539109\\
341.268849206349	7.21837678254627\\
343.252976190476	6.44510601963315\\
345.237103174603	7.00487856778655\\
347.22123015873	7.48969429724672\\
349.205357142857	7.41878034193301\\
351.189484126984	8.37657062622124\\
353.173611111111	7.84097707510623\\
355.157738095238	8.68720518838535\\
357.141865079365	9.93204319910304\\
359.125992063492	9.29757754274603\\
361.110119047619	11.6520608376012\\
363.094246031746	9.90015852468531\\
365.078373015873	10.8588173033919\\
367.0625	10.7996015757339\\
369.046626984127	11.9016517324177\\
371.030753968254	11.8145647072882\\
373.014880952381	13.0510568188522\\
374.999007936508	12.2749992172053\\
376.983134920635	14.7193619100063\\
378.967261904762	12.6583810388526\\
380.951388888889	13.538533295851\\
382.935515873016	14.2620418079531\\
384.919642857143	14.2314374407131\\
386.90376984127	14.7585022318351\\
388.887896825397	14.9488080600338\\
390.872023809524	13.5442406750851\\
392.856150793651	14.8166971764853\\
394.840277777778	14.0831784182279\\
396.824404761905	14.8834308638189\\
398.808531746032	14.6906271813627\\
400.792658730159	15.0607253484261\\
402.776785714286	15.6194268709615\\
404.760912698413	15.287826642815\\
406.74503968254	15.3284171787381\\
408.729166666667	15.3649150313344\\
410.713293650794	17.0442322005978\\
412.697420634921	15.9557095183203\\
414.681547619048	17.9401571719906\\
416.665674603175	17.4059821439648\\
418.649801587302	18.3113349976025\\
420.633928571428	18.6250244606988\\
422.618055555556	18.4641438904652\\
424.602182539683	19.9848839615287\\
426.58630952381	19.6977376438909\\
428.570436507937	20.4021294730582\\
430.554563492063	20.2888048964357\\
432.53869047619	20.2298383831985\\
434.522817460317	20.0521393978029\\
436.506944444444	20.1695562553887\\
438.491071428571	20.4218536021193\\
440.475198412698	20.4344137667063\\
442.459325396825	20.3434916664362\\
444.443452380952	20.0193875799369\\
446.427579365079	20.4195380714558\\
448.411706349206	20.4724752838513\\
450.395833333333	19.7008611531604\\
452.37996031746	20.1846937939431\\
454.364087301587	19.3625145214088\\
456.348214285714	21.3832727585913\\
458.332341269841	19.6412194534654\\
460.316468253968	20.6011976941061\\
462.300595238095	19.1425697924812\\
464.284722222222	20.4077057965449\\
466.268849206349	19.0498524129406\\
468.252976190476	20.218888800801\\
470.237103174603	18.5439899299532\\
472.22123015873	20.4436582283275\\
474.205357142857	19.4775537699578\\
476.189484126984	20.4517876315828\\
478.173611111111	19.4410630470925\\
480.157738095238	18.8915511043263\\
482.141865079365	19.0373102438276\\
484.125992063492	19.3136371566413\\
486.110119047619	18.5090619890037\\
488.094246031746	19.9546443317735\\
490.078373015873	19.1408271315637\\
492.0625	19.5060189798941\\
494.046626984127	19.6556906355652\\
496.030753968254	20.0287571609172\\
498.014880952381	20.1191990353507\\
499.999007936508	20.0320422630281\\
501.983134920635	19.1519087817757\\
503.967261904762	20.427852291642\\
505.951388888889	18.7688277758743\\
507.935515873016	20.0134609900654\\
509.919642857143	18.2791522644501\\
511.90376984127	20.1493494344274\\
513.887896825397	18.8742196920341\\
515.872023809524	19.5679804958097\\
517.856150793651	18.0975372577139\\
519.840277777778	19.2968154439926\\
521.824404761905	18.6405543038938\\
523.808531746032	19.4589846903623\\
525.792658730159	18.518971017636\\
527.776785714286	19.2808430576284\\
529.760912698413	17.7415241757327\\
531.74503968254	18.58878332505\\
533.729166666667	18.3631558184034\\
535.713293650794	18.3117572945503\\
537.69742063492	20.1025224089526\\
539.681547619047	17.6364839464689\\
541.665674603174	19.7309520104694\\
543.649801587301	18.6506960298638\\
545.633928571428	18.5132346073309\\
547.618055555555	17.4994496462021\\
549.602182539683	18.2264669109667\\
551.58630952381	17.3313381505833\\
553.570436507937	18.1317797981245\\
555.554563492064	17.7036358391938\\
557.53869047619	18.0877570826021\\
559.522817460317	17.4211564777124\\
561.506944444444	17.5392021710182\\
563.491071428571	17.4610110743767\\
565.475198412698	17.4895109486287\\
567.459325396825	16.4286981722307\\
569.443452380952	17.4534522895689\\
571.427579365079	16.6019732640541\\
573.411706349206	16.4723989020388\\
575.395833333333	17.2341524205931\\
577.37996031746	17.0116480497303\\
579.364087301587	16.337302001822\\
581.348214285714	16.5969014490774\\
583.332341269841	15.9073717903249\\
585.316468253968	16.4065977733635\\
587.300595238095	15.7460755440493\\
589.284722222222	16.0792833379257\\
591.268849206349	15.6650923303535\\
593.252976190476	16.624153967856\\
595.237103174603	14.7828135567205\\
597.22123015873	17.1792636100798\\
599.205357142857	14.4769119062735\\
601.189484126984	15.9456164249444\\
603.173611111111	14.9426049500896\\
605.157738095238	15.890784609363\\
607.141865079365	15.2786393717153\\
609.125992063492	15.5289297375882\\
611.110119047619	14.682897810612\\
613.094246031746	14.9693516236936\\
615.078373015873	13.6763101105694\\
617.0625	15.1043385811222\\
619.046626984127	13.613878780676\\
621.030753968254	13.5674528174186\\
623.014880952381	12.6378932503499\\
624.999007936508	13.3588472989187\\
626.983134920635	11.7447973514999\\
628.967261904762	11.6612551378929\\
630.951388888889	11.4771079270511\\
632.935515873016	10.7347531108018\\
634.919642857143	11.0800333154004\\
636.90376984127	10.5959783766302\\
638.887896825397	10.1581536635604\\
640.872023809524	10.2148542471777\\
642.856150793651	10.1487199021013\\
644.840277777778	9.19018850007711\\
646.824404761905	9.16072891488583\\
648.808531746032	8.36312420875928\\
650.792658730159	8.22616785831776\\
652.776785714286	9.1842801427726\\
654.760912698413	7.96094039260212\\
656.74503968254	7.28397356479053\\
658.729166666667	7.16841753162495\\
660.713293650794	7.31063138663789\\
662.69742063492	7.44309406463354\\
664.681547619047	6.66271977706408\\
666.665674603174	7.36451079063832\\
668.649801587301	7.06641215699987\\
670.633928571428	6.74250682834956\\
672.618055555555	6.64139923714639\\
674.602182539682	6.23373480211025\\
676.58630952381	6.79841389406146\\
678.570436507937	7.02822231467868\\
680.554563492064	6.05629258997423\\
682.53869047619	6.24230172715754\\
684.522817460317	6.77281369706273\\
686.506944444444	6.57464139668603\\
688.491071428571	6.9427739113429\\
690.475198412698	7.5791112302187\\
692.459325396825	7.88260525635212\\
694.443452380952	7.79756269979462\\
696.427579365079	8.22650817506629\\
698.411706349206	7.65856757423017\\
700.395833333333	8.29251342591659\\
702.37996031746	7.63214108169619\\
704.364087301587	8.74477749534623\\
706.348214285714	9.27576817812836\\
708.332341269841	9.91011358160055\\
710.316468253968	10.7047883503841\\
712.300595238095	9.69833549622222\\
714.284722222222	9.38766238724081\\
716.268849206349	10.9770213133355\\
718.252976190476	10.5952336232393\\
720.237103174603	12.2358147718312\\
722.22123015873	12.1447340138866\\
724.205357142857	12.4825255331244\\
726.189484126984	13.2445597323979\\
728.173611111111	13.8811532951402\\
730.157738095238	15.9970414708924\\
732.141865079365	15.6812790390472\\
734.125992063492	16.5652095507292\\
736.110119047619	16.5033346102374\\
738.094246031746	17.8273147612494\\
740.078373015873	17.3026422423398\\
742.0625	18.457357321287\\
744.046626984127	18.7345639571189\\
746.030753968254	19.1816694494864\\
748.014880952381	17.9420146830526\\
749.999007936508	19.1951936003521\\
751.983134920635	19.9056787017186\\
753.967261904762	19.4196910323474\\
755.951388888889	19.3199768836134\\
757.935515873016	19.6005593949042\\
759.919642857143	18.6491463723942\\
761.90376984127	18.249798274763\\
763.887896825397	18.6471038896037\\
765.872023809524	18.1525324077388\\
767.856150793651	17.9730222764214\\
769.840277777778	17.9522626407019\\
771.824404761905	17.104467411802\\
773.808531746032	17.7569338358751\\
775.792658730159	17.2126350632164\\
777.776785714286	16.4086895640129\\
779.760912698413	15.6659507619266\\
781.74503968254	16.6097146964914\\
783.729166666667	17.0801978775793\\
785.713293650794	16.3814056328796\\
787.69742063492	16.2161660138553\\
789.681547619047	15.8664702421373\\
791.665674603174	15.9056469868615\\
793.649801587301	15.1486372183936\\
795.633928571428	16.6300385755249\\
797.618055555555	16.3556208111363\\
799.602182539682	15.9753649920775\\
801.586309523809	17.3483867137707\\
803.570436507937	17.711905739182\\
805.554563492064	18.0050754516663\\
807.53869047619	17.7622454746975\\
809.522817460317	18.4011756228113\\
811.506944444444	17.2316516463202\\
813.491071428571	18.3021475607802\\
815.475198412698	17.6746830168359\\
817.459325396825	17.9757786238516\\
819.443452380952	17.1136113553816\\
821.427579365079	17.1761973677667\\
823.411706349206	18.5093211905494\\
825.395833333333	18.2173541982362\\
827.37996031746	18.2212646619814\\
829.364087301587	16.238504917912\\
831.348214285714	16.3494684796133\\
833.332341269841	17.8423009242273\\
835.316468253968	15.8991881603409\\
837.300595238095	17.3315994321789\\
839.284722222222	15.4026500298861\\
841.268849206349	16.7154704774933\\
843.252976190476	14.5913109077526\\
845.237103174603	15.5461333707952\\
847.22123015873	16.4360386804867\\
849.205357142857	15.6945245253043\\
851.189484126984	14.9611546376733\\
853.173611111111	15.2248142343067\\
855.157738095238	15.9337930323931\\
857.141865079365	15.016193132709\\
859.125992063492	15.069630743698\\
861.110119047619	15.3849711469443\\
863.094246031746	14.7716073082169\\
865.078373015873	14.6783144060165\\
867.0625	15.1208475374077\\
869.046626984127	13.6449834037673\\
871.030753968254	14.8276971111067\\
873.014880952381	14.5487640317428\\
874.999007936508	14.3031502086256\\
876.983134920635	13.2844500320926\\
878.967261904762	13.9592588157207\\
880.951388888889	12.5075688821593\\
882.935515873016	13.7587491552566\\
884.919642857143	12.7394601023531\\
886.90376984127	13.3299860543024\\
888.887896825397	13.0170765146613\\
890.872023809524	12.8279326455211\\
892.856150793651	12.5194547652023\\
894.840277777778	12.2045478703316\\
896.824404761905	11.4679479134627\\
898.808531746032	11.6169032868266\\
900.792658730159	10.9182765128564\\
902.776785714286	9.85957225997602\\
904.760912698413	10.0895639038317\\
906.74503968254	9.33091421267877\\
908.729166666667	9.86686922608528\\
910.713293650794	8.74680735344603\\
912.69742063492	8.55004324599544\\
914.681547619047	8.78417494142125\\
916.665674603174	9.5552689351302\\
918.649801587301	7.01433205724095\\
920.633928571428	8.32823057313585\\
922.618055555555	7.08356779195082\\
924.602182539682	7.33242573105015\\
926.586309523809	7.2743639343038\\
928.570436507936	7.02325912419773\\
930.554563492063	7.27600783548818\\
932.53869047619	6.4956854521022\\
934.522817460317	7.92740241480066\\
936.506944444444	6.65412738813527\\
938.491071428571	8.54039437034256\\
940.475198412698	6.4209811584993\\
942.459325396825	7.74605892525874\\
944.443452380952	7.32761005323619\\
946.427579365079	6.96379891840254\\
948.411706349206	7.64699506251674\\
950.395833333333	7.67637065745385\\
952.37996031746	7.73763898014297\\
954.364087301587	8.08373229181777\\
956.348214285714	8.24200762584418\\
958.332341269841	8.47938665119697\\
960.316468253968	8.1861350134181\\
962.300595238095	8.38245424520315\\
964.284722222222	8.6749426002779\\
966.268849206349	9.11979730535734\\
968.252976190476	8.61350658382778\\
970.237103174603	11.8665022877671\\
972.22123015873	9.43860100592202\\
974.205357142857	9.575940705804\\
976.189484126984	10.2949283029098\\
978.173611111111	11.2240516478622\\
980.157738095238	9.79176794365837\\
982.141865079365	11.8771818287727\\
984.125992063492	10.0981460880554\\
986.110119047619	12.3792215724592\\
988.094246031746	11.2112747972639\\
990.078373015873	13.0333401884528\\
992.0625	12.4045642019655\\
994.046626984127	12.9353866096973\\
996.030753968254	13.8967877662923\\
998.014880952381	13.4863554342512\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.98313492063493	4.65043092153505\\
3.9672619047619	5.57345949462873\\
5.95138888888889	4.79872762173369\\
7.93551587301587	5.37059838084108\\
9.91964285714286	4.89582163490333\\
11.9037698412698	4.86990495298304\\
13.8878968253968	4.40787564460189\\
15.8720238095238	3.81264466177386\\
17.8561507936508	5.30120474400768\\
19.8402777777778	3.74581213160048\\
21.8244047619048	5.06736265114327\\
23.8085317460317	4.47250238163358\\
25.7926587301587	3.49200002457015\\
27.7767857142857	3.41313827468177\\
29.7609126984127	2.84290485314758\\
31.7450396825397	2.50460774302657\\
33.7291666666667	2.84918854322789\\
35.7132936507936	4.00122740843144\\
37.6974206349206	3.74745833160957\\
39.6815476190476	3.30955951025421\\
41.6656746031746	3.33655580521883\\
43.6498015873016	2.99352084447192\\
45.6339285714286	3.9665544787607\\
47.6180555555556	4.09913720780869\\
49.6021825396825	3.25708423313823\\
51.5863095238095	3.62106205070451\\
53.5704365079365	3.20002865791604\\
55.5545634920635	3.48204200964643\\
57.5386904761905	3.07282714397541\\
59.5228174603175	2.56071821216081\\
61.5069444444444	3.4173876289803\\
63.4910714285714	1.28204864294108\\
65.4751984126984	1.67916245634103\\
67.4593253968254	0.43080592892343\\
69.4434523809524	2.50962732815362\\
71.4275793650794	0.316757387194195\\
73.4117063492064	0.421440831246631\\
75.3958333333333	-0.278100051553263\\
77.3799603174603	0.385225204689252\\
79.3640873015873	0.542849096164155\\
81.3482142857143	-0.389752368803766\\
83.3323412698413	-0.61751581849612\\
85.3164682539682	-0.116661804295709\\
87.3005952380952	0.174155567431683\\
89.2847222222222	0.148772049216871\\
91.2688492063492	0.425321555792429\\
93.2529761904762	1.99274131635564\\
95.2371031746032	1.79009867393607\\
97.2212301587302	2.50826645622191\\
99.2053571428571	1.32617792503482\\
101.189484126984	1.43738928376597\\
103.173611111111	1.41577179634304\\
105.157738095238	1.59961215503364\\
107.141865079365	2.47034123041593\\
109.125992063492	2.54094405172629\\
111.110119047619	3.82909390112463\\
113.094246031746	2.98008069629572\\
115.078373015873	3.57514758395234\\
117.0625	4.04109724385957\\
119.046626984127	4.21652134022805\\
121.030753968254	4.68240996168181\\
123.014880952381	4.86137370029724\\
124.999007936508	4.96751900667773\\
126.983134920635	5.54168677171957\\
128.967261904762	4.97654150051618\\
130.951388888889	5.89319237391269\\
132.935515873016	5.28957032609671\\
134.919642857143	5.09384864205929\\
136.90376984127	4.73366040910872\\
138.887896825397	5.44992557775986\\
140.872023809524	4.87470193766719\\
142.856150793651	5.53133173376063\\
144.840277777778	5.2114650576998\\
146.824404761905	5.84029421465458\\
148.808531746032	6.08089706406412\\
150.792658730159	4.94779462732932\\
152.776785714286	6.73113756170155\\
154.760912698413	6.28001544351032\\
156.74503968254	7.39071784314977\\
158.729166666667	6.33321592769375\\
160.713293650794	7.27024049914196\\
162.697420634921	5.64534941175939\\
164.681547619048	7.64235620305254\\
166.665674603175	5.83206867256173\\
168.649801587302	6.45785260154605\\
170.633928571429	5.31366743679833\\
172.618055555556	6.30459889120426\\
174.602182539683	5.34987634532242\\
176.586309523809	6.99550059770487\\
178.570436507937	5.57344872103162\\
180.554563492063	7.87872605050821\\
182.53869047619	6.69117424801344\\
184.522817460317	8.15143492998586\\
186.506944444444	8.06680183285152\\
188.491071428571	8.71474212182749\\
190.475198412698	8.90759565862365\\
192.459325396825	9.79844824606071\\
194.443452380952	9.15823090607022\\
196.427579365079	9.39581127712977\\
198.411706349206	9.84848201197812\\
200.395833333333	7.76808507242484\\
202.37996031746	9.85695631382255\\
204.364087301587	9.92523286436192\\
206.348214285714	9.59352378043217\\
208.332341269841	10.4838528676497\\
210.316468253968	9.67336022512257\\
212.300595238095	10.0543487552476\\
214.284722222222	10.2755817093957\\
216.268849206349	8.27017269114191\\
218.252976190476	9.59840721461787\\
220.237103174603	7.5379505072394\\
222.22123015873	8.34314257546578\\
224.205357142857	8.46776724484311\\
226.189484126984	8.27314393867658\\
228.173611111111	7.99288802333523\\
230.157738095238	8.50672697054932\\
232.141865079365	9.17539922138885\\
234.125992063492	9.15220752224052\\
236.110119047619	8.4981312802857\\
238.094246031746	9.15255158118105\\
240.078373015873	8.23138065601244\\
242.0625	9.28816427058396\\
244.046626984127	9.84172536287379\\
246.030753968254	9.38480146615905\\
248.014880952381	10.0793397708466\\
249.999007936508	10.3138289019528\\
251.983134920635	9.45600913858556\\
253.967261904762	9.43265782523689\\
255.951388888889	9.77040916985317\\
257.935515873016	9.7060081055523\\
259.919642857143	10.9027937204185\\
261.90376984127	9.6945662676047\\
263.887896825397	10.7593832985193\\
265.872023809524	10.277605403111\\
267.856150793651	10.6179535873303\\
269.840277777778	10.4949556479798\\
271.824404761905	9.80648787262922\\
273.808531746032	10.4297720407154\\
275.792658730159	9.65243136856014\\
277.776785714286	8.2350300661822\\
279.760912698413	9.62731018868627\\
281.74503968254	8.72837335479657\\
283.729166666667	9.13261781137053\\
285.713293650794	8.10623184824007\\
287.697420634921	8.13114669866512\\
289.681547619048	8.39778326520618\\
291.665674603175	8.92868504076663\\
293.649801587302	8.12252107811661\\
295.633928571429	7.8377079087641\\
297.618055555556	6.82703840777464\\
299.602182539683	8.09701968731651\\
301.58630952381	7.44080659757536\\
303.570436507937	8.4674507373746\\
305.554563492063	7.29568023538992\\
307.53869047619	7.97039634606317\\
309.522817460317	6.6744753486793\\
311.506944444444	6.2560396112834\\
313.491071428571	6.98571961996262\\
315.475198412698	6.11340930191071\\
317.459325396825	6.91257223238486\\
319.443452380952	5.42960501584639\\
321.427579365079	5.92341277252933\\
323.411706349206	5.11084136479853\\
325.395833333333	5.14763150447123\\
327.37996031746	4.20622012633318\\
329.364087301587	5.42560646455506\\
331.348214285714	4.55275817476133\\
333.332341269841	4.18926569798178\\
335.316468253968	3.97942621627138\\
337.300595238095	3.89184865194335\\
339.284722222222	4.02202032376281\\
341.268849206349	4.33524656667178\\
343.252976190476	3.22112599505404\\
345.237103174603	4.2174777225737\\
347.22123015873	3.78803106337739\\
349.205357142857	3.5655149994476\\
351.189484126984	4.59929696917906\\
353.173611111111	5.08990502635154\\
355.157738095238	4.98106441622471\\
357.141865079365	6.1031379455954\\
359.125992063492	5.16982138251841\\
361.110119047619	6.46533597802991\\
363.094246031746	5.07566292237123\\
365.078373015873	7.77971579189882\\
367.0625	7.27998571497771\\
369.046626984127	8.58850455249937\\
371.030753968254	8.05779429977692\\
373.014880952381	9.36556655782986\\
374.999007936508	7.8871243821149\\
376.983134920635	9.06204903508599\\
378.967261904762	8.684280949873\\
380.951388888889	8.84241414709563\\
382.935515873016	9.81272045436079\\
384.919642857143	8.94707673868072\\
386.90376984127	9.39438538690374\\
388.887896825397	10.3830436859689\\
390.872023809524	10.4823252741273\\
392.856150793651	12.186809299044\\
394.840277777778	10.1972668626795\\
396.824404761905	11.4289698223177\\
398.808531746032	11.3978787454226\\
400.792658730159	11.425222828125\\
402.776785714286	11.8806155413358\\
404.760912698413	11.8135821735161\\
406.74503968254	12.943947407671\\
408.729166666667	12.0975275623224\\
410.713293650794	12.9582995311274\\
412.697420634921	11.9939922388425\\
414.681547619048	13.6128625309627\\
416.665674603175	13.075208461926\\
418.649801587302	14.0784554349315\\
420.633928571428	15.2130000178981\\
422.618055555556	14.279686649\\
424.602182539683	15.5277803732095\\
426.58630952381	15.2590192276976\\
428.570436507937	16.0368291680679\\
430.554563492063	17.0350405617851\\
432.53869047619	16.3471613867806\\
434.522817460317	16.8396580552631\\
436.506944444444	16.1135240652571\\
438.491071428571	17.4313068400808\\
440.475198412698	16.03219421172\\
442.459325396825	16.7384827960886\\
444.443452380952	16.9038343275097\\
446.427579365079	15.8197321888056\\
448.411706349206	16.4684173574476\\
450.395833333333	16.564922788533\\
452.37996031746	17.252544449503\\
454.364087301587	15.625621614495\\
456.348214285714	17.1766021730311\\
458.332341269841	16.14391226061\\
460.316468253968	16.3859287755967\\
462.300595238095	15.9448636712022\\
464.284722222222	17.4471133245182\\
466.268849206349	14.5317912965062\\
468.252976190476	16.5624951629845\\
470.237103174603	15.253432952669\\
472.22123015873	15.9383911584719\\
474.205357142857	14.8712079754462\\
476.189484126984	15.9984981260152\\
478.173611111111	15.1726447729614\\
480.157738095238	15.9747902576355\\
482.141865079365	15.6921766035549\\
484.125992063492	15.8465763135088\\
486.110119047619	16.0532128432575\\
488.094246031746	16.1303229823486\\
490.078373015873	14.7246324667974\\
492.0625	15.9614541309184\\
494.046626984127	16.2779431872672\\
496.030753968254	16.8482629046598\\
498.014880952381	15.9961469090644\\
499.999007936508	16.8862346292522\\
501.983134920635	15.2428553104363\\
503.967261904762	17.0120124473171\\
505.951388888889	15.9232278696872\\
507.935515873016	16.2795964949537\\
509.919642857143	14.5153019041042\\
511.90376984127	15.5513000020492\\
513.887896825397	13.4711451888606\\
515.872023809524	15.4372095166513\\
517.856150793651	14.5842933401814\\
519.840277777778	15.8873613792037\\
521.824404761905	14.9096611593723\\
523.808531746032	15.9956967883485\\
525.792658730159	15.598553975801\\
527.776785714286	16.0869989533613\\
529.760912698413	14.5947544354382\\
531.74503968254	15.9315925558911\\
533.729166666667	15.4212137054681\\
535.713293650794	14.7297865328726\\
537.69742063492	17.1302476955898\\
539.681547619047	15.179473581812\\
541.665674603174	15.3709316242433\\
543.649801587301	13.0526769748713\\
545.633928571428	14.9551764297007\\
547.618055555555	14.3075162738389\\
549.602182539683	15.5722654937675\\
551.58630952381	14.4167532749327\\
553.570436507937	14.7138089017727\\
555.554563492064	14.0397325056081\\
557.53869047619	14.0334763043101\\
559.522817460317	13.4826381952825\\
561.506944444444	13.3478006167939\\
563.491071428571	13.9798685014293\\
565.475198412698	12.896245828874\\
567.459325396825	13.3787269111979\\
569.443452380952	14.6460897375668\\
571.427579365079	12.8326628520287\\
573.411706349206	13.4555244946975\\
575.395833333333	13.364040793452\\
577.37996031746	13.2246952713265\\
579.364087301587	12.5196933070503\\
581.348214285714	13.3119309345692\\
583.332341269841	12.773617209887\\
585.316468253968	13.2646096344746\\
587.300595238095	12.9399880805311\\
589.284722222222	13.3136828161023\\
591.268849206349	12.3830123799214\\
593.252976190476	13.0712389694172\\
595.237103174603	11.5573926227663\\
597.22123015873	13.0544691861398\\
599.205357142857	11.44038711915\\
601.189484126984	12.6296754748056\\
603.173611111111	11.9536109496369\\
605.157738095238	12.9847381024441\\
607.141865079365	11.7426637945787\\
609.125992063492	12.6808246681266\\
611.110119047619	11.1438044128258\\
613.094246031746	11.0363372503264\\
615.078373015873	9.3283185411733\\
617.0625	9.47677466433857\\
619.046626984127	9.63679153325624\\
621.030753968254	10.5951938175684\\
623.014880952381	9.05964335510023\\
624.999007936508	10.4035938661883\\
626.983134920635	8.1592419526621\\
628.967261904762	7.87975936022829\\
630.951388888889	8.03493868791265\\
632.935515873016	7.1527444497023\\
634.919642857143	8.33540682904957\\
636.90376984127	6.90243398290823\\
638.887896825397	6.7764127957435\\
640.872023809524	6.88725384934381\\
642.856150793651	6.54362357529173\\
644.840277777778	6.23498025818423\\
646.824404761905	4.98682285795724\\
648.808531746032	5.49598384904157\\
650.792658730159	3.79724002094\\
652.776785714286	3.22011033201175\\
654.760912698413	3.35361128271473\\
656.74503968254	3.90195614101283\\
658.729166666667	3.53292534616608\\
660.713293650794	2.94696286180168\\
662.69742063492	3.04101170697261\\
664.681547619047	2.76209735438429\\
666.665674603174	3.51971132774614\\
668.649801587301	3.27164483878383\\
670.633928571428	3.31930522077709\\
672.618055555555	3.49138885688958\\
674.602182539682	2.9564243038086\\
676.58630952381	2.72170689695313\\
678.570436507937	2.85307322253331\\
680.554563492064	3.38897908370419\\
682.53869047619	3.78460272381255\\
684.522817460317	3.76749374737677\\
686.506944444444	3.79857592782662\\
688.491071428571	3.96630597091409\\
690.475198412698	3.9086854226747\\
692.459325396825	2.19025049469402\\
694.443452380952	4.07148407085832\\
696.427579365079	4.08518765206362\\
698.411706349206	3.97904484745356\\
700.395833333333	5.10164012700473\\
702.37996031746	4.77538883677303\\
704.364087301587	5.59515821302863\\
706.348214285714	5.70291035553796\\
708.332341269841	6.06016311440109\\
710.316468253968	4.79975488517953\\
712.300595238095	5.7926761138625\\
714.284722222222	5.64985753586907\\
716.268849206349	7.84416732594952\\
718.252976190476	7.62257621313591\\
720.237103174603	7.84276500128536\\
722.22123015873	8.81559601891308\\
724.205357142857	10.1980792451976\\
726.189484126984	10.2220235297437\\
728.173611111111	10.7161720107272\\
730.157738095238	11.0371860600517\\
732.141865079365	11.3838075540932\\
734.125992063492	13.1321412300512\\
736.110119047619	13.3348351569595\\
738.094246031746	13.7026822963308\\
740.078373015873	14.02519934318\\
742.0625	14.683252581833\\
744.046626984127	14.1208387996627\\
746.030753968254	13.7371855270696\\
748.014880952381	15.2309781788351\\
749.999007936508	15.6880876179206\\
751.983134920635	15.4086705421442\\
753.967261904762	14.7570512023206\\
755.951388888889	13.3881952972028\\
757.935515873016	14.125425856027\\
759.919642857143	13.5106640904202\\
761.90376984127	15.1100671609376\\
763.887896825397	14.7900945999997\\
765.872023809524	14.5379995436972\\
767.856150793651	14.3944985832985\\
769.840277777778	15.0830062087078\\
771.824404761905	13.5639841779532\\
773.808531746032	14.8071439500069\\
775.792658730159	14.1347038519336\\
777.776785714286	13.3038151518419\\
779.760912698413	13.4502873534181\\
781.74503968254	12.9573722061668\\
783.729166666667	13.1290067885891\\
785.713293650794	13.2364042022394\\
787.69742063492	13.1610881584892\\
789.681547619047	13.1134645196249\\
791.665674603174	12.7060924558756\\
793.649801587301	12.61568957666\\
795.633928571428	12.6298101418444\\
797.618055555555	12.8400204518275\\
799.602182539682	12.5343748187206\\
801.586309523809	14.0257676075982\\
803.570436507937	13.6349845031714\\
805.554563492064	14.3227789148533\\
807.53869047619	13.8530384996796\\
809.522817460317	14.7666288472412\\
811.506944444444	13.7484098580766\\
813.491071428571	14.2822646250555\\
815.475198412698	13.0781903639492\\
817.459325396825	14.2752675744422\\
819.443452380952	14.8341296138056\\
821.427579365079	13.1748130698301\\
823.411706349206	13.7696713662414\\
825.395833333333	12.7922372463258\\
827.37996031746	14.1225734228664\\
829.364087301587	13.5194248628526\\
831.348214285714	13.6506353783955\\
833.332341269841	13.7043090100733\\
835.316468253968	11.6935599253304\\
837.300595238095	13.671767834751\\
839.284722222222	11.1900857490333\\
841.268849206349	13.1747225279259\\
843.252976190476	11.6635715424118\\
845.237103174603	12.6789953167713\\
847.22123015873	10.8202139410087\\
849.205357142857	11.859084017531\\
851.189484126984	12.0660995709577\\
853.173611111111	11.1179593806259\\
855.157738095238	12.0623628166644\\
857.141865079365	11.3805740380025\\
859.125992063492	11.9098605171097\\
861.110119047619	11.7766272763355\\
863.094246031746	10.9174856253585\\
865.078373015873	11.3706902346717\\
867.0625	11.5194265376323\\
869.046626984127	10.3896620495014\\
871.030753968254	10.4592202255244\\
873.014880952381	9.06356324568142\\
874.999007936508	9.84450485800444\\
876.983134920635	9.05977624865026\\
878.967261904762	9.99100033856743\\
880.951388888889	9.14315751197377\\
882.935515873016	10.0878455498628\\
884.919642857143	8.37538269271374\\
886.90376984127	9.65739655766595\\
888.887896825397	9.7857062266999\\
890.872023809524	9.67627794868518\\
892.856150793651	8.98659843061009\\
894.840277777778	8.2068241243685\\
896.824404761905	7.07277809250805\\
898.808531746032	7.94344541457198\\
900.792658730159	7.02244721350614\\
902.776785714286	6.07933622983154\\
904.760912698413	6.19406709054337\\
906.74503968254	5.1541659566597\\
908.729166666667	4.92861138152528\\
910.713293650794	5.3283442898597\\
912.69742063492	4.54845390550554\\
914.681547619047	4.78280658887427\\
916.665674603174	4.62739506154032\\
918.649801587301	3.70569477799388\\
920.633928571428	4.59384007677131\\
922.618055555555	4.11789076732707\\
924.602182539682	4.17079154971788\\
926.586309523809	3.35962789013167\\
928.570436507936	2.86152876619673\\
930.554563492063	3.10425370883756\\
932.53869047619	2.01406830647119\\
934.522817460317	2.85837313256567\\
936.506944444444	2.44457081865688\\
938.491071428571	4.54032650692251\\
940.475198412698	3.04093003450835\\
942.459325396825	3.9743276229608\\
944.443452380952	3.46110687005029\\
946.427579365079	3.79889816220697\\
948.411706349206	3.98639003911811\\
950.395833333333	3.6723634900901\\
952.37996031746	4.58503762930679\\
954.364087301587	4.87923748314009\\
956.348214285714	4.55857956475741\\
958.332341269841	4.95502911494102\\
960.316468253968	4.92927454457696\\
962.300595238095	4.92716254303984\\
964.284722222222	4.96953439057236\\
966.268849206349	6.14665417376644\\
968.252976190476	4.59717714381922\\
970.237103174603	4.64897687019944\\
972.22123015873	4.90648508576364\\
974.205357142857	6.02323692452888\\
976.189484126984	5.61781658893167\\
978.173611111111	7.87368995825477\\
980.157738095238	6.06795914088763\\
982.141865079365	8.57677036556259\\
984.125992063492	7.25113651431132\\
986.110119047619	8.99838612001273\\
988.094246031746	7.71924816806672\\
990.078373015873	9.4404423141003\\
992.0625	9.27775085689298\\
994.046626984127	9.08893686978361\\
996.030753968254	8.22597136996088\\
998.014880952381	8.76145077052663\\
};
\addplot [color=mycolor4]
  table[row sep=crcr]{%
1.98313492063493	6.66592279502116\\
3.9672619047619	7.72404727022862\\
5.95138888888889	6.85038526334964\\
7.93551587301587	7.36450465661986\\
9.91964285714286	6.66355845574116\\
11.9037698412698	7.06060830693999\\
13.8878968253968	6.86014001997469\\
15.8720238095238	6.0332237782291\\
17.8561507936508	7.66039717434178\\
19.8402777777778	5.44551673725982\\
21.8244047619048	6.3813696236473\\
23.8085317460317	5.70459813515281\\
25.7926587301587	4.65059023991239\\
27.7767857142857	4.87841606755067\\
29.7609126984127	4.49409239221686\\
31.7450396825397	5.04622151972117\\
33.7291666666667	4.83835829387999\\
35.7132936507936	5.43062054451114\\
37.6974206349206	5.34961043080937\\
39.6815476190476	5.35160020048544\\
41.6656746031746	5.46842477759657\\
43.6498015873016	5.59284040962895\\
45.6339285714286	6.30556561543609\\
47.6180555555556	6.03764648131703\\
49.6021825396825	5.94310116158408\\
51.5863095238095	5.84073447045685\\
53.5704365079365	5.61569150045891\\
55.5545634920635	5.14376586656176\\
57.5386904761905	4.63881177947755\\
59.5228174603175	3.93754486983977\\
61.5069444444444	4.86279191154075\\
63.4910714285714	3.58952824576076\\
65.4751984126984	4.68271096126801\\
67.4593253968254	3.08648735118549\\
69.4434523809524	4.06661594301896\\
71.4275793650794	2.17351864747235\\
73.4117063492064	2.45806863981251\\
75.3958333333333	1.66145286499398\\
77.3799603174603	1.57194068653835\\
79.3640873015873	1.90390107176505\\
81.3482142857143	1.68427825539987\\
83.3323412698413	1.42163362395539\\
85.3164682539682	1.93303132658621\\
87.3005952380952	1.80814910607067\\
89.2847222222222	2.42191947938159\\
91.2688492063492	2.46853086399476\\
93.2529761904762	3.34277565430096\\
95.2371031746032	3.10158543649286\\
97.2212301587302	3.91148342029761\\
99.2053571428571	2.96658075521794\\
101.189484126984	3.34499589545519\\
103.173611111111	3.22938477754314\\
105.157738095238	3.38683558052597\\
107.141865079365	4.39165860866901\\
109.125992063492	4.0768693854082\\
111.110119047619	5.10279380148374\\
113.094246031746	4.65194473162784\\
115.078373015873	5.03861042919384\\
117.0625	5.6830540651621\\
119.046626984127	6.05334720646559\\
121.030753968254	6.5391956747693\\
123.014880952381	6.09553710098168\\
124.999007936508	6.4906388990954\\
126.983134920635	7.04816420902608\\
128.967261904762	6.2199060643062\\
130.951388888889	7.37908593551829\\
132.935515873016	6.83006758132218\\
134.919642857143	7.07787399057226\\
136.90376984127	6.88571078564812\\
138.887896825397	7.39259088219045\\
140.872023809524	6.58292206815235\\
142.856150793651	7.67541578758347\\
144.840277777778	6.96589813982162\\
146.824404761905	7.68148327684375\\
148.808531746032	7.74095836297694\\
150.792658730159	7.36167552828699\\
152.776785714286	8.59111180030005\\
154.760912698413	7.91616668183808\\
156.74503968254	9.22521413799588\\
158.729166666667	8.02684433494016\\
160.713293650794	9.36937870139973\\
162.697420634921	7.66417658149891\\
164.681547619048	9.24031206165568\\
166.665674603175	8.15156167294161\\
168.649801587302	8.93078524863062\\
170.633928571429	7.54578790744529\\
172.618055555556	8.6702009852046\\
174.602182539683	7.59714044915706\\
176.586309523809	9.33847954879651\\
178.570436507937	7.93739417467441\\
180.554563492063	9.97321245666617\\
182.53869047619	9.20527182618934\\
184.522817460317	10.338036669256\\
186.506944444444	9.67541605672377\\
188.491071428571	10.3316281043856\\
190.475198412698	10.3265888174193\\
192.459325396825	11.2728675426962\\
194.443452380952	10.3018235132674\\
196.427579365079	10.739176080879\\
198.411706349206	11.3756337302802\\
200.395833333333	9.62607073028419\\
202.37996031746	11.7805550009797\\
204.364087301587	11.4857925370641\\
206.348214285714	10.9910271531385\\
208.332341269841	11.9541549002068\\
210.316468253968	11.2019540903786\\
212.300595238095	11.9103968282425\\
214.284722222222	12.0392147445684\\
216.268849206349	10.3289262597789\\
218.252976190476	11.833115250102\\
220.237103174603	10.0964504024524\\
222.22123015873	10.5118043700741\\
224.205357142857	10.0822017970446\\
226.189484126984	10.1473303360329\\
228.173611111111	9.76763319806254\\
230.157738095238	10.0953038772483\\
232.141865079365	10.6827502318384\\
234.125992063492	10.5221994982227\\
236.110119047619	10.000386176303\\
238.094246031746	10.9839546863932\\
240.078373015873	10.8557244219901\\
242.0625	11.1852998485221\\
244.046626984127	11.2940989204895\\
246.030753968254	10.9616135210286\\
248.014880952381	11.8576653881818\\
249.999007936508	12.2059343495083\\
251.983134920635	11.512059527869\\
253.967261904762	11.7976341648477\\
255.951388888889	11.7817987145798\\
257.935515873016	11.4758732093393\\
259.919642857143	12.4321843627698\\
261.90376984127	11.3252095279627\\
263.887896825397	12.5955794758344\\
265.872023809524	11.916011515004\\
267.856150793651	12.6638191028272\\
269.840277777778	12.1899851692813\\
271.824404761905	11.8469346062518\\
273.808531746032	12.2601455779212\\
275.792658730159	11.4614190399023\\
277.776785714286	10.5133372258739\\
279.760912698413	11.5254676849459\\
281.74503968254	10.3399463217996\\
283.729166666667	10.5351012390691\\
285.713293650794	9.92423805292498\\
287.697420634921	10.5516474378381\\
289.681547619048	10.2254235955456\\
291.665674603175	10.7788061228165\\
293.649801587302	9.69737733768249\\
295.633928571429	9.75853310150326\\
297.618055555556	9.04758246800673\\
299.602182539683	9.86603246697173\\
301.58630952381	9.28861238762557\\
303.570436507937	10.0670498608561\\
305.554563492063	9.34079612495198\\
307.53869047619	9.73719056845905\\
309.522817460317	9.03107327912561\\
311.506944444444	8.55329819488135\\
313.491071428571	9.21682226892278\\
315.475198412698	7.63322721161053\\
317.459325396825	8.88887423160269\\
319.443452380952	6.92676371155977\\
321.427579365079	7.47012549192093\\
323.411706349206	6.74471825779618\\
325.395833333333	6.68217129115015\\
327.37996031746	6.08009062361068\\
329.364087301587	6.767479219603\\
331.348214285714	6.40299585846194\\
333.332341269841	6.08432503674243\\
335.316468253968	5.6826693448472\\
337.300595238095	5.52787671097699\\
339.284722222222	5.4833971373487\\
341.268849206349	5.77599280155277\\
343.252976190476	4.8242625038911\\
345.237103174603	5.6168866394106\\
347.22123015873	5.63045257104734\\
349.205357142857	5.49479927901976\\
351.189484126984	6.48885805142969\\
353.173611111111	6.46222899128315\\
355.157738095238	6.83673755121965\\
357.141865079365	8.01779883472094\\
359.125992063492	7.2333868088867\\
361.110119047619	9.06118632278156\\
363.094246031746	7.48992085651896\\
365.078373015873	9.32321244890447\\
367.0625	9.03385872225338\\
369.046626984127	10.2372597887939\\
371.030753968254	9.93678172065446\\
373.014880952381	11.2058172843278\\
374.999007936508	10.0880741159171\\
376.983134920635	11.8967309890908\\
378.967261904762	10.672664315339\\
380.951388888889	11.1863073387912\\
382.935515873016	12.0360970510207\\
384.919642857143	11.5807411599417\\
386.90376984127	12.0866225523749\\
388.887896825397	12.6625894443332\\
390.872023809524	12.0242611419929\\
392.856150793651	13.4912249852393\\
394.840277777778	12.132694063062\\
396.824404761905	13.1739788117471\\
398.808531746032	13.0381248339265\\
400.792658730159	13.2316574361327\\
402.776785714286	13.7648152085459\\
404.760912698413	13.5454928050902\\
406.74503968254	14.1335364372583\\
408.729166666667	13.7425858572753\\
410.713293650794	14.9899063797526\\
412.697420634921	13.9781470045228\\
414.681547619048	15.7788422876231\\
416.665674603175	15.2293179354678\\
418.649801587302	16.2042571625874\\
420.633928571428	16.9139384966707\\
422.618055555556	16.3678294271724\\
424.602182539683	17.7626811454626\\
426.58630952381	17.4732152723329\\
428.570436507937	18.2246806184423\\
430.554563492063	18.6621764435527\\
432.53869047619	18.2898038464526\\
434.522817460317	18.4300641498212\\
436.506944444444	18.1609135746005\\
438.491071428571	18.9277359109059\\
440.475198412698	18.2252649053092\\
442.459325396825	18.5481743014183\\
444.443452380952	18.4536779176856\\
446.427579365079	18.1237857619877\\
448.411706349206	18.4707816191185\\
450.395833333333	18.1294344104513\\
452.37996031746	18.7226174768899\\
454.364087301587	17.4949516919457\\
456.348214285714	19.2719082200849\\
458.332341269841	17.8941800753953\\
460.316468253968	18.4873067948453\\
462.300595238095	17.5510744191663\\
464.284722222222	18.9414307059348\\
466.268849206349	16.7725698637145\\
468.252976190476	18.3924333141042\\
470.237103174603	16.9022578105698\\
472.22123015873	18.1734655809619\\
474.205357142857	17.1963769238138\\
476.189484126984	18.2260839345347\\
478.173611111111	17.3102212752402\\
480.157738095238	17.4229011873948\\
482.141865079365	17.3570619550456\\
484.125992063492	17.5934331731615\\
486.110119047619	17.2733485752078\\
488.094246031746	18.0437134529916\\
490.078373015873	16.929126819825\\
492.0625	17.7423942177585\\
494.046626984127	17.971223734515\\
496.030753968254	18.4361057755533\\
498.014880952381	18.0491347551248\\
499.999007936508	18.4646189618857\\
501.983134920635	17.2040038623747\\
503.967261904762	18.7160577268745\\
505.951388888889	17.3453566511216\\
507.935515873016	18.1472633287774\\
509.919642857143	16.3896261965486\\
511.90376984127	17.8542303834286\\
513.887896825397	16.1731537233477\\
515.872023809524	17.5069037916717\\
517.856150793651	16.3395896112079\\
519.840277777778	17.5812253757895\\
521.824404761905	16.7772462656272\\
523.808531746032	17.7393724686826\\
525.792658730159	17.0489373359797\\
527.776785714286	17.6896019181356\\
529.760912698413	16.1674433476274\\
531.74503968254	17.2543904210816\\
533.729166666667	16.8941100771698\\
535.713293650794	16.5228379710407\\
537.69742063492	18.619330033857\\
539.681547619047	16.4051980025699\\
541.665674603174	17.5484689336708\\
543.649801587301	15.8652998980852\\
545.633928571428	16.7325721288648\\
547.618055555555	15.8975800593829\\
549.602182539683	16.8939123442747\\
551.58630952381	15.8811515673278\\
553.570436507937	16.4098366447761\\
555.554563492064	15.8786096000011\\
557.53869047619	16.0533941774124\\
559.522817460317	15.4458691991648\\
561.506944444444	15.4616274467787\\
563.491071428571	15.7144798532664\\
565.475198412698	15.1911542644503\\
567.459325396825	14.9066255202683\\
569.443452380952	16.0544464550496\\
571.427579365079	14.7125955704765\\
573.411706349206	14.9635546515269\\
575.395833333333	15.2924566709244\\
577.37996031746	15.1269141312186\\
579.364087301587	14.4283263719255\\
581.348214285714	14.956596340416\\
583.332341269841	14.3435435974797\\
585.316468253968	14.8295303818451\\
587.300595238095	14.3419667185823\\
589.284722222222	14.7027163955016\\
591.268849206349	14.0209902484038\\
593.252976190476	14.8460466235553\\
595.237103174603	13.1702124284623\\
597.22123015873	15.1131548728227\\
599.205357142857	12.9521857361677\\
601.189484126984	14.2988023405395\\
603.173611111111	13.4497229966317\\
605.157738095238	14.4283053315825\\
607.141865079365	13.5179066389128\\
609.125992063492	14.0981017609739\\
611.110119047619	12.919430021904\\
613.094246031746	13.0028977752138\\
615.078373015873	11.5075891551312\\
617.0625	12.2856635533386\\
619.046626984127	11.6268870836271\\
621.030753968254	12.0764194174959\\
623.014880952381	10.8515920082208\\
624.999007936508	11.8870568255199\\
626.983134920635	9.94279175337139\\
628.967261904762	9.78075001614274\\
630.951388888889	9.75375794104168\\
632.935515873016	8.93456926650526\\
634.919642857143	9.70792684664168\\
636.90376984127	8.74377022184382\\
638.887896825397	8.47259408145909\\
640.872023809524	8.56169432897306\\
642.856150793651	8.33259739088144\\
644.840277777778	7.7170328997751\\
646.824404761905	7.07592854928702\\
648.808531746032	6.92943690809497\\
650.792658730159	6.01198087987897\\
652.776785714286	6.20168665830514\\
654.760912698413	5.65374780873514\\
656.74503968254	5.60817477095919\\
658.729166666667	5.35106220455751\\
660.713293650794	5.12130407649841\\
662.69742063492	5.24417028630328\\
664.681547619047	4.69467048285003\\
666.665674603174	5.45419715643442\\
668.649801587301	5.16939626450635\\
670.633928571428	5.03089354935734\\
672.618055555555	5.07056290733459\\
674.602182539682	4.59409552413235\\
676.58630952381	4.75051649385506\\
678.570436507937	4.93736101747669\\
680.554563492064	4.7253940675712\\
682.53869047619	5.01496673817959\\
684.522817460317	5.27637576129832\\
686.506944444444	5.17848130753405\\
688.491071428571	5.45978743620661\\
690.475198412698	5.74180251732507\\
692.459325396825	5.03805924437294\\
694.443452380952	5.93559172870539\\
696.427579365079	6.15903783716787\\
698.411706349206	5.81956770780832\\
700.395833333333	6.69750128974504\\
702.37996031746	6.20638348188419\\
704.364087301587	7.15916325706738\\
706.348214285714	7.50904397085996\\
708.332341269841	7.96475229545673\\
710.316468253968	7.7534403177586\\
712.300595238095	7.74629522106652\\
714.284722222222	7.51541166282762\\
716.268849206349	9.41935653093285\\
718.252976190476	9.11531636149035\\
720.237103174603	10.0324557147021\\
722.22123015873	10.4814615675512\\
724.205357142857	11.3347121688967\\
726.189484126984	11.7363420657107\\
728.173611111111	12.3008479943476\\
730.157738095238	13.5082172907457\\
732.141865079365	13.5448229855648\\
734.125992063492	14.8445838334799\\
736.110119047619	14.9144733707985\\
738.094246031746	15.7571992582662\\
740.078373015873	15.6789727781501\\
742.0625	16.5680120339449\\
744.046626984127	16.4376640735916\\
746.030753968254	16.4481154691805\\
748.014880952381	16.5860041018632\\
749.999007936508	17.4440458379118\\
751.983134920635	17.654536648631\\
753.967261904762	17.0884364019361\\
755.951388888889	16.3506046396992\\
757.935515873016	16.8663841097505\\
759.919642857143	16.0806025387732\\
761.90376984127	16.6722233668945\\
763.887896825397	16.7203900091881\\
765.872023809524	16.350604916908\\
767.856150793651	16.1858846693818\\
769.840277777778	16.5186439800502\\
771.824404761905	15.3317732850732\\
773.808531746032	16.2885234660126\\
775.792658730159	15.6609966953089\\
777.776785714286	14.8582187401791\\
779.760912698413	14.5613514877307\\
781.74503968254	14.7716028247397\\
783.729166666667	15.1142333342731\\
785.713293650794	14.8061424751127\\
787.69742063492	14.6988838272999\\
789.681547619047	14.486449052738\\
791.665674603174	14.3096303395358\\
793.649801587301	13.8772494164016\\
795.633928571428	14.6295906318321\\
797.618055555555	14.5997652653067\\
799.602182539682	14.2552426221655\\
801.586309523809	15.6843336324513\\
803.570436507937	15.6685323816144\\
805.554563492064	16.1672123410579\\
807.53869047619	15.807449293714\\
809.522817460317	16.5891233534174\\
811.506944444444	15.4804034312902\\
813.491071428571	16.2979339351231\\
815.475198412698	15.3800770412909\\
817.459325396825	16.1183233733979\\
819.443452380952	15.9809684757655\\
821.427579365079	15.1690426218863\\
823.411706349206	16.1447898002135\\
825.395833333333	15.5021140504304\\
827.37996031746	16.1727443244816\\
829.364087301587	14.8809395492593\\
831.348214285714	14.9913064724655\\
833.332341269841	15.7821610680544\\
835.316468253968	13.7934842899285\\
837.300595238095	15.5046710744822\\
839.284722222222	13.2876853900736\\
841.268849206349	14.9471094290786\\
843.252976190476	13.1255225908422\\
845.237103174603	14.1125202728441\\
847.22123015873	13.6440022482899\\
849.205357142857	13.7742033834443\\
851.189484126984	13.4956794767279\\
853.173611111111	13.1865356315501\\
855.157738095238	14.0051949268631\\
857.141865079365	13.1784964123473\\
859.125992063492	13.4875858441293\\
861.110119047619	13.5924700339673\\
863.094246031746	12.8350321029699\\
865.078373015873	13.0225892635572\\
867.0625	13.3250496852836\\
869.046626984127	12.0234593671593\\
871.030753968254	12.6444158062239\\
873.014880952381	11.8088954776826\\
874.999007936508	12.0677270931479\\
876.983134920635	11.1814348675136\\
878.967261904762	11.9654237164839\\
880.951388888889	10.830771189464\\
882.935515873016	11.9256541032535\\
884.919642857143	10.5481532236497\\
886.90376984127	11.4960862899578\\
888.887896825397	11.3981476986872\\
890.872023809524	11.2602042673495\\
892.856150793651	10.7469198180307\\
894.840277777778	10.2060480333511\\
896.824404761905	9.27764871907747\\
898.808531746032	9.76346054890964\\
900.792658730159	8.9769536129443\\
902.776785714286	7.97450495943738\\
904.760912698413	8.14424491336695\\
906.74503968254	7.2404154041918\\
908.729166666667	7.3985143122322\\
910.713293650794	7.03769614633103\\
912.69742063492	6.55041442750736\\
914.681547619047	6.77852803921336\\
916.665674603174	7.09528094362861\\
918.649801587301	5.35429160251216\\
920.633928571428	6.46965506781342\\
922.618055555555	5.59737363108598\\
924.602182539682	5.75097259733035\\
926.586309523809	5.31639300698418\\
928.570436507936	4.93613625890611\\
930.554563492063	5.2007052827743\\
932.53869047619	4.24768649957112\\
934.522817460317	5.40387808419363\\
936.506944444444	4.54301385293023\\
938.491071428571	6.54016118243941\\
940.475198412698	4.73198192718985\\
942.459325396825	5.84506788356191\\
944.443452380952	5.40178620219708\\
946.427579365079	5.38806879917454\\
948.411706349206	5.81341831735062\\
950.395833333333	5.67258330983164\\
952.37996031746	6.17436710994517\\
954.364087301587	6.47690772512785\\
956.348214285714	6.40106556146346\\
958.332341269841	6.71657951689445\\
960.316468253968	6.55309365513552\\
962.300595238095	6.64821819154845\\
964.284722222222	6.82691022386883\\
966.268849206349	7.6342265234797\\
968.252976190476	6.60460144095112\\
970.237103174603	8.27064607249036\\
972.22123015873	7.16422890039067\\
974.205357142857	7.78554909208813\\
976.189484126984	7.97580374617938\\
978.173611111111	9.53950589395315\\
980.157738095238	7.92709928813399\\
982.141865079365	10.2352133481626\\
984.125992063492	8.67056354328236\\
986.110119047619	10.6947375743395\\
988.094246031746	9.45342302840733\\
990.078373015873	11.2410068924958\\
992.0625	10.8357073492392\\
994.046626984127	11.0179603209397\\
996.030753968254	11.0598569943858\\
998.014880952381	11.1271813459245\\
};
\addlegendentry{Case 9}

\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1.98313492063493	8.62006946082135\\
3.9672619047619	9.68054448357587\\
5.95138888888889	8.86755867413856\\
7.93551587301587	9.40190875999754\\
9.91964285714286	8.43832372310328\\
11.9037698412698	9.28846824634826\\
13.8878968253968	9.23526141193668\\
15.8720238095238	8.14580540536647\\
17.8561507936508	10.1050187881995\\
19.8402777777778	7.14427612793288\\
21.8244047619048	7.77426533684326\\
23.8085317460317	6.96597174896724\\
25.7926587301587	5.8250825924138\\
27.7767857142857	6.38599373708348\\
29.7609126984127	6.17895389704992\\
31.7450396825397	7.58780733471056\\
33.7291666666667	6.79031304209476\\
35.7132936507936	6.92167830681027\\
37.6974206349206	6.92987837506236\\
39.6815476190476	7.42072737348953\\
41.6656746031746	7.53349213205918\\
43.6498015873016	8.13529873564417\\
45.6339285714286	8.50455338532021\\
47.6180555555556	7.97316851884965\\
49.6021825396825	8.55059036999361\\
51.5863095238095	7.95692960858016\\
53.5704365079365	7.95193582845796\\
55.5545634920635	6.70935261926534\\
57.5386904761905	6.177203091978\\
59.5228174603175	5.32765660366884\\
61.5069444444444	6.35264254699848\\
63.4910714285714	5.88945434547224\\
65.4751984126984	7.66435163018729\\
67.4593253968254	5.68820382054147\\
69.4434523809524	5.67575433652309\\
71.4275793650794	4.02282942595498\\
73.4117063492064	4.52823237044169\\
75.3958333333333	3.60729909574781\\
77.3799603174603	2.81372498479116\\
79.3640873015873	3.29639228731074\\
81.3482142857143	3.75204661857371\\
83.3323412698413	3.29155859250548\\
85.3164682539682	3.79871463636823\\
87.3005952380952	3.51414653817514\\
89.2847222222222	4.71232529986559\\
91.2688492063492	4.51414460028907\\
93.2529761904762	4.75369821134529\\
95.2371031746032	4.50855591811441\\
97.2212301587302	5.35612090706391\\
99.2053571428571	4.55066556114569\\
101.189484126984	5.32802265946946\\
103.173611111111	5.10117268315552\\
105.157738095238	5.25879272259575\\
107.141865079365	6.27268134254442\\
109.125992063492	5.59567368223756\\
111.110119047619	6.46268408351909\\
113.094246031746	6.3562888968327\\
115.078373015873	6.51376127965517\\
117.0625	7.31583598662367\\
119.046626984127	7.87531254852374\\
121.030753968254	8.39727817468266\\
123.014880952381	7.38396158863329\\
124.999007936508	8.07875702652688\\
126.983134920635	8.54578597881657\\
128.967261904762	7.45127258913052\\
130.951388888889	8.86478750640111\\
132.935515873016	8.36098671132253\\
134.919642857143	9.13024305840327\\
136.90376984127	9.05964501216354\\
138.887896825397	9.41255122513116\\
140.872023809524	8.3496267166955\\
142.856150793651	9.78704344260137\\
144.840277777778	8.81310785020758\\
146.824404761905	9.61238859849698\\
148.808531746032	9.42887713146898\\
150.792658730159	9.85036210755737\\
152.776785714286	10.4153996871892\\
154.760912698413	9.5996214457661\\
156.74503968254	11.1173982979245\\
158.729166666667	9.81809937682331\\
160.713293650794	11.5397702182651\\
162.697420634921	9.69887427220512\\
164.681547619048	10.8382438870437\\
166.665674603175	10.5589456804344\\
168.649801587302	11.5328353196079\\
170.633928571429	9.86397044343424\\
172.618055555556	11.0953594954461\\
174.602182539683	9.83103148978901\\
176.586309523809	11.6254464669288\\
178.570436507937	10.1645075440522\\
180.554563492063	12.0431323812861\\
182.53869047619	11.6788435918286\\
184.522817460317	12.4583181069843\\
186.506944444444	11.4297338546372\\
188.491071428571	12.0101799149967\\
190.475198412698	11.8289163577694\\
192.459325396825	12.8101182317236\\
194.443452380952	11.4892174624416\\
196.427579365079	12.1644756506967\\
198.411706349206	12.998326274635\\
200.395833333333	11.4841361273621\\
202.37996031746	13.7070712370193\\
204.364087301587	13.0919279831728\\
206.348214285714	12.4108784683843\\
208.332341269841	13.445855563095\\
210.316468253968	12.7812273525119\\
212.300595238095	13.7973447124189\\
214.284722222222	13.8437087594045\\
216.268849206349	12.463757153324\\
218.252976190476	14.0552564809937\\
220.237103174603	12.587567627781\\
222.22123015873	12.7044618881378\\
224.205357142857	11.744083353714\\
226.189484126984	12.0843107311464\\
228.173611111111	11.5795965345911\\
230.157738095238	11.7067759976576\\
232.141865079365	12.2192402271075\\
234.125992063492	11.9876036331683\\
236.110119047619	11.5219827384417\\
238.094246031746	12.8376143583394\\
240.078373015873	13.3435754429655\\
242.0625	13.2117250741797\\
244.046626984127	12.8168714878999\\
246.030753968254	12.6031352315182\\
248.014880952381	13.653327316102\\
249.999007936508	14.135328021242\\
251.983134920635	13.5941860073359\\
253.967261904762	14.1921338248171\\
255.951388888889	13.8709009559677\\
257.935515873016	13.2500854142005\\
259.919642857143	14.0408709799445\\
261.90376984127	13.0183262698877\\
263.887896825397	14.4768389919658\\
265.872023809524	13.6111651098349\\
267.856150793651	14.8385818996911\\
269.840277777778	13.9393168155658\\
271.824404761905	13.8907645122673\\
273.808531746032	14.123345411541\\
275.792658730159	13.3585417309736\\
277.776785714286	12.7896838713792\\
279.760912698413	13.411099714571\\
281.74503968254	12.0063582223082\\
283.729166666667	12.0010447498799\\
285.713293650794	11.6656238750035\\
287.697420634921	12.7694174556966\\
289.681547619048	12.0289137802921\\
291.665674603175	12.6507332935653\\
293.649801587302	11.2897539097286\\
295.633928571429	11.7394624934545\\
297.618055555556	11.2650261613506\\
299.602182539683	11.6571104758217\\
301.58630952381	11.0695675904966\\
303.570436507937	11.6439335249081\\
305.554563492063	11.3743976178107\\
307.53869047619	11.564766044453\\
309.522817460317	11.3723831718177\\
311.506944444444	10.808437284091\\
313.491071428571	11.4346094585972\\
315.475198412698	9.20670426365848\\
317.459325396825	10.8577753682601\\
319.443452380952	8.53405085654876\\
321.427579365079	9.09104076079507\\
323.411706349206	8.40568292789964\\
325.395833333333	8.27799720255465\\
327.37996031746	8.0277169280293\\
329.364087301587	8.15023376544642\\
331.348214285714	8.32509952389224\\
333.332341269841	8.01849638593204\\
335.316468253968	7.49494264503394\\
337.300595238095	7.15676480755983\\
339.284722222222	6.93651300171452\\
341.268849206349	7.23410148590786\\
343.252976190476	6.45135978996278\\
345.237103174603	7.07840886017062\\
347.22123015873	7.45328300263381\\
349.205357142857	7.34186608447954\\
351.189484126984	8.39423672716474\\
353.173611111111	7.79944102966314\\
355.157738095238	8.68647661050574\\
357.141865079365	9.91014574128996\\
359.125992063492	9.26208947994528\\
361.110119047619	11.5995277613658\\
363.094246031746	9.7341142839362\\
365.078373015873	10.9034392720134\\
367.0625	10.8356289831195\\
369.046626984127	11.9117822340668\\
371.030753968254	11.7492279599078\\
373.014880952381	12.9748311099151\\
374.999007936508	12.2468249859386\\
376.983134920635	14.6430018770803\\
378.967261904762	12.5375221644806\\
380.951388888889	13.4208820601518\\
382.935515873016	14.170147052384\\
384.919642857143	14.2896119659868\\
386.90376984127	14.6938743684143\\
388.887896825397	14.9168129785608\\
390.872023809524	13.6087845903844\\
392.856150793651	14.8341635673021\\
394.840277777778	14.1096045394314\\
396.824404761905	14.8744163496745\\
398.808531746032	14.7633555276691\\
400.792658730159	15.0464091406881\\
402.776785714286	15.6734094771476\\
404.760912698413	15.3543871621185\\
406.74503968254	15.4216417243817\\
408.729166666667	15.4801624480552\\
410.713293650794	17.1210923601768\\
412.697420634921	15.9421881838273\\
414.681547619048	18.0038681621984\\
416.665674603175	17.4653581651288\\
418.649801587302	18.3755790412448\\
420.633928571428	18.6247543686232\\
422.618055555556	18.5606913524354\\
424.602182539683	20.0182300216238\\
426.58630952381	19.64240473875\\
428.570436507937	20.3241246150016\\
430.554563492063	20.3359845656523\\
432.53869047619	20.2235507338083\\
434.522817460317	19.9902326238099\\
436.506944444444	20.2932879664899\\
438.491071428571	20.4046154555001\\
440.475198412698	20.3373288040077\\
442.459325396825	20.3391991550538\\
444.443452380952	20.1351263784694\\
446.427579365079	20.5116188559627\\
448.411706349206	20.5401524102641\\
450.395833333333	19.6468449710651\\
452.37996031746	20.2304699295337\\
454.364087301587	19.3886195070828\\
456.348214285714	21.3535387009334\\
458.332341269841	19.6700010290318\\
460.316468253968	20.5833279255325\\
462.300595238095	19.2261137044405\\
464.284722222222	20.4459936411139\\
466.268849206349	19.072580980816\\
468.252976190476	20.264439916314\\
470.237103174603	18.6326549321477\\
472.22123015873	20.3758157072327\\
474.205357142857	19.5307668601073\\
476.189484126984	20.4829391684862\\
478.173611111111	19.424898320055\\
480.157738095238	18.8272337151474\\
482.141865079365	19.0590783537485\\
484.125992063492	19.26559739272\\
486.110119047619	18.5484027400401\\
488.094246031746	19.9244115022336\\
490.078373015873	19.0820824361229\\
492.0625	19.4671309748378\\
494.046626984127	19.7076099264344\\
496.030753968254	20.0651068438426\\
498.014880952381	20.1196034722772\\
499.999007936508	20.0993768492368\\
501.983134920635	19.0741231204025\\
503.967261904762	20.3818863830029\\
505.951388888889	18.7918265419804\\
507.935515873016	20.0102302974608\\
509.919642857143	18.2756179355257\\
511.90376984127	20.1111763985381\\
513.887896825397	18.7366835951241\\
515.872023809524	19.5235712273659\\
517.856150793651	18.2015394439317\\
519.840277777778	19.3680552673286\\
521.824404761905	18.6275082805465\\
523.808531746032	19.4934405422546\\
525.792658730159	18.5689139712197\\
527.776785714286	19.2726282174482\\
529.760912698413	17.7409019940572\\
531.74503968254	18.6500738661159\\
533.729166666667	18.3268651148162\\
535.713293650794	18.2890200999073\\
537.69742063492	20.150846042934\\
539.681547619047	17.6417882610035\\
541.665674603174	19.7321728368306\\
543.649801587301	18.4644654198843\\
545.633928571428	18.3625290658507\\
547.618055555555	17.5576254146921\\
549.602182539683	18.2364297017418\\
551.58630952381	17.3623202594371\\
553.570436507937	18.2458690761297\\
555.554563492064	17.8074841719906\\
557.53869047619	18.1537964334035\\
559.522817460317	17.387292692794\\
561.506944444444	17.6076861792917\\
563.491071428571	17.4975087987787\\
565.475198412698	17.5055034937048\\
567.459325396825	16.4621497721283\\
569.443452380952	17.5302944879145\\
571.427579365079	16.7030213140874\\
573.411706349206	16.4702561322907\\
575.395833333333	17.1753675275827\\
577.37996031746	17.0164945633783\\
579.364087301587	16.2920512132342\\
581.348214285714	16.5922254852278\\
583.332341269841	15.8803255827111\\
585.316468253968	16.5006441050355\\
587.300595238095	15.7522505244494\\
589.284722222222	16.1588992780383\\
591.268849206349	15.6839156169984\\
593.252976190476	16.7229872883891\\
595.237103174603	14.7864211695598\\
597.22123015873	17.2028134316365\\
599.205357142857	14.4830261602913\\
601.189484126984	15.9915045578973\\
603.173611111111	14.9575849879437\\
605.157738095238	15.9073475143052\\
607.141865079365	15.3084269729911\\
609.125992063492	15.6555718793191\\
611.110119047619	14.7199394557583\\
613.094246031746	14.9616976292282\\
615.078373015873	13.606728007659\\
617.0625	15.0571717522726\\
619.046626984127	13.6312354866031\\
621.030753968254	13.5604858784151\\
623.014880952381	12.6341517935874\\
624.999007936508	13.3934550174553\\
626.983134920635	11.7617329314421\\
628.967261904762	11.6449817049974\\
630.951388888889	11.4235355824187\\
632.935515873016	10.6776260451382\\
634.919642857143	11.1095384327838\\
636.90376984127	10.6206314528789\\
638.887896825397	10.2151540290723\\
640.872023809524	10.2731543929476\\
642.856150793651	10.1493894242454\\
644.840277777778	9.27541857939745\\
646.824404761905	9.20339539219876\\
648.808531746032	8.42054880774342\\
650.792658730159	8.26214577536153\\
652.776785714286	9.1784069750758\\
654.760912698413	7.9260214322938\\
656.74503968254	7.23052876040077\\
658.729166666667	7.16499624261653\\
660.713293650794	7.23793710269889\\
662.69742063492	7.24639670355474\\
664.681547619047	6.71187478551793\\
666.665674603174	7.38996639604589\\
668.649801587301	7.15322255185693\\
670.633928571428	6.78153806727999\\
672.618055555555	6.74158823543653\\
674.602182539682	6.26785210120294\\
676.58630952381	6.73480926031306\\
678.570436507937	6.90747414896073\\
680.554563492064	6.02998747311919\\
682.53869047619	6.26635553401477\\
684.522817460317	6.8397365284901\\
686.506944444444	6.64938185148127\\
688.491071428571	6.97239359341279\\
690.475198412698	7.52975453808354\\
692.459325396825	7.7122430504325\\
694.443452380952	7.76439861596998\\
696.427579365079	8.23938428494702\\
698.411706349206	7.59531309341331\\
700.395833333333	8.38467166280926\\
702.37996031746	7.70800684897943\\
704.364087301587	8.71536889089692\\
706.348214285714	9.3552391553098\\
708.332341269841	9.84721436753999\\
710.316468253968	10.5639842041018\\
712.300595238095	9.70564545134884\\
714.284722222222	9.45044712821972\\
716.268849206349	11.0751663030344\\
718.252976190476	10.6265689653261\\
720.237103174603	12.1279692713076\\
722.22123015873	12.0907916965642\\
724.205357142857	12.5444992128536\\
726.189484126984	13.2433269672373\\
728.173611111111	13.8575393371943\\
730.157738095238	15.8943024120231\\
732.141865079365	15.6094492054792\\
734.125992063492	16.6105186174021\\
736.110119047619	16.477436526544\\
738.094246031746	17.9399875701697\\
740.078373015873	17.3389618844232\\
742.0625	18.5277273654786\\
744.046626984127	18.6737085196926\\
746.030753968254	19.1630672946483\\
748.014880952381	17.9526166479963\\
749.999007936508	19.2265544248607\\
751.983134920635	19.8517183098982\\
753.967261904762	19.4831458572036\\
755.951388888889	19.1941818142304\\
757.935515873016	19.4236921397622\\
759.919642857143	18.6166898967132\\
761.90376984127	18.3463254939694\\
763.887896825397	18.7022538707204\\
765.872023809524	18.2488998044735\\
767.856150793651	18.0321089724922\\
769.840277777778	17.9175650497027\\
771.824404761905	16.9965698511691\\
773.808531746032	17.8136129329796\\
775.792658730159	17.2868006496008\\
777.776785714286	16.4540138956775\\
779.760912698413	15.743223119523\\
781.74503968254	16.6963503059744\\
783.729166666667	17.2001355434836\\
785.713293650794	16.4234433694396\\
787.69742063492	16.2578520389085\\
789.681547619047	15.990844048541\\
791.665674603174	15.9249545782337\\
793.649801587301	15.171874681014\\
795.633928571428	16.6431969691672\\
797.618055555555	16.3420790452644\\
799.602182539682	15.9276740942594\\
801.586309523809	17.3597608140396\\
803.570436507937	17.7232263418647\\
805.554563492064	18.0578147648755\\
807.53869047619	17.745993081354\\
809.522817460317	18.4401681500056\\
811.506944444444	17.2597255379555\\
813.491071428571	18.3880781429781\\
815.475198412698	17.7782834258341\\
817.459325396825	17.9504363380846\\
819.443452380952	17.1410908151796\\
821.427579365079	17.1474503559183\\
823.411706349206	18.5125302670248\\
825.395833333333	18.0798011898549\\
827.37996031746	18.0991596052064\\
829.364087301587	16.2867415006135\\
831.348214285714	16.4124138476602\\
833.332341269841	17.8473082018244\\
835.316468253968	15.8469497037718\\
837.300595238095	17.4040321271865\\
839.284722222222	15.3587051909719\\
841.268849206349	16.7738413996829\\
843.252976190476	14.6341480919757\\
845.237103174603	15.5517900049688\\
847.22123015873	16.3668080791622\\
849.205357142857	15.6101814462516\\
851.189484126984	14.9709537326508\\
853.173611111111	15.2137172667641\\
855.157738095238	15.8664386000124\\
857.141865079365	14.9691615346527\\
859.125992063492	15.0439236969748\\
861.110119047619	15.3991268881196\\
863.094246031746	14.7689989164401\\
865.078373015873	14.7105841529473\\
867.0625	15.2125810848719\\
869.046626984127	13.7433015943386\\
871.030753968254	14.8429945601221\\
873.014880952381	14.4636196036233\\
874.999007936508	14.3483218635188\\
876.983134920635	13.3285164069564\\
878.967261904762	13.9651787835875\\
880.951388888889	12.426466017135\\
882.935515873016	13.7731918669449\\
884.919642857143	12.7728204504184\\
886.90376984127	13.3624028876876\\
888.887896825397	13.061586589874\\
890.872023809524	12.876203163031\\
892.856150793651	12.4590189465483\\
894.840277777778	12.1251524447451\\
896.824404761905	11.561512723482\\
898.808531746032	11.6427139313708\\
900.792658730159	10.9405725826544\\
902.776785714286	9.88992143329597\\
904.760912698413	10.2059278360324\\
906.74503968254	9.34815186787124\\
908.729166666667	9.8602677347853\\
910.713293650794	8.80962997733277\\
912.69742063492	8.60272713793064\\
914.681547619047	8.80329696841134\\
916.665674603174	9.562500725912\\
918.649801587301	6.97364348642376\\
920.633928571428	8.33309799337801\\
922.618055555555	7.09201831649833\\
924.602182539682	7.36595752183678\\
926.586309523809	7.30130228684655\\
928.570436507936	7.0298970174264\\
930.554563492063	7.31299572076324\\
932.53869047619	6.55008882898116\\
934.522817460317	7.9516980681172\\
936.506944444444	6.65745609338671\\
938.491071428571	8.61943682888587\\
940.475198412698	6.48174720360967\\
942.459325396825	7.80271201926109\\
944.443452380952	7.47794030454864\\
946.427579365079	7.05432178923691\\
948.411706349206	7.67663968002123\\
950.395833333333	7.70779588765023\\
952.37996031746	7.77368663725818\\
954.364087301587	8.13619510055398\\
956.348214285714	8.31293774727226\\
958.332341269841	8.46915877996772\\
960.316468253968	8.24751842670204\\
962.300595238095	8.34461769037454\\
964.284722222222	8.78861233015841\\
966.268849206349	9.13486915154703\\
968.252976190476	8.69054875640546\\
970.237103174603	11.722983959462\\
972.22123015873	9.45875347646853\\
974.205357142857	9.61277001323421\\
976.189484126984	10.3633235793836\\
978.173611111111	11.2662851396032\\
980.157738095238	9.759802414911\\
982.141865079365	11.9604952735412\\
984.125992063492	10.1202364168374\\
986.110119047619	12.4566392216217\\
988.094246031746	11.1812375683413\\
990.078373015873	13.0770277441577\\
992.0625	12.4306705488793\\
994.046626984127	12.982926943278\\
996.030753968254	13.833005697492\\
998.014880952381	13.459776636696\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1.98313492063493	4.71177612922096\\
3.9672619047619	5.76755005688137\\
5.95138888888889	4.83321185256071\\
7.93551587301587	5.32710055324218\\
9.91964285714286	4.88879318837905\\
11.9037698412698	4.83274836753172\\
13.8878968253968	4.48501862801271\\
15.8720238095238	3.92064215109172\\
17.8561507936508	5.21577556048403\\
19.8402777777778	3.74675734658676\\
21.8244047619048	4.98847391045135\\
23.8085317460317	4.44322452133838\\
25.7926587301587	3.47609788741097\\
27.7767857142857	3.37083839801787\\
29.7609126984127	2.80923088738381\\
31.7450396825397	2.50463570473179\\
33.7291666666667	2.88640354566523\\
35.7132936507936	3.93956278221201\\
37.6974206349206	3.76934248655638\\
39.6815476190476	3.28247302748134\\
41.6656746031746	3.40335742313397\\
43.6498015873016	3.05038208361374\\
45.6339285714286	4.10657784555197\\
47.6180555555556	4.10212444378441\\
49.6021825396825	3.33561195317455\\
51.5863095238095	3.72453933233354\\
53.5704365079365	3.27944717245985\\
55.5545634920635	3.57817911385819\\
57.5386904761905	3.10042046697711\\
59.5228174603175	2.5474331360107\\
61.5069444444444	3.37294127608301\\
63.4910714285714	1.28960214604929\\
65.4751984126984	1.70107029234873\\
67.4593253968254	0.484770881829511\\
69.4434523809524	2.45747754951483\\
71.4275793650794	0.324207868989719\\
73.4117063492064	0.387904909183327\\
75.3958333333333	-0.284393365759846\\
77.3799603174603	0.330156388285531\\
79.3640873015873	0.511409856219353\\
81.3482142857143	-0.383490107773957\\
83.3323412698413	-0.448291344594691\\
85.3164682539682	0.0673480168041976\\
87.3005952380952	0.102151673966203\\
89.2847222222222	0.131513658897596\\
91.2688492063492	0.42291712770045\\
93.2529761904762	1.93185309725663\\
95.2371031746032	1.6946149548713\\
97.2212301587302	2.46684593353131\\
99.2053571428571	1.38249594929019\\
101.189484126984	1.36196913144092\\
103.173611111111	1.35759687193075\\
105.157738095238	1.51487843845618\\
107.141865079365	2.5106358747936\\
109.125992063492	2.55806508857883\\
111.110119047619	3.74290351944838\\
113.094246031746	2.94760056642298\\
115.078373015873	3.5634595787325\\
117.0625	4.05027214370054\\
119.046626984127	4.23138186440743\\
121.030753968254	4.68111317485594\\
123.014880952381	4.80711261333008\\
124.999007936508	4.90252077166391\\
126.983134920635	5.55054243923559\\
128.967261904762	4.98853953948188\\
130.951388888889	5.89338436463547\\
132.935515873016	5.29914845132182\\
134.919642857143	5.02550492274124\\
136.90376984127	4.7117765591327\\
138.887896825397	5.37263053924974\\
140.872023809524	4.81621741960921\\
142.856150793651	5.56378813256557\\
144.840277777778	5.11868842943566\\
146.824404761905	5.75057795519051\\
148.808531746032	6.0530395944849\\
150.792658730159	4.87298894901661\\
152.776785714286	6.76682391341091\\
154.760912698413	6.23271191791006\\
156.74503968254	7.33302997806722\\
158.729166666667	6.23558929305701\\
160.713293650794	7.19898718453436\\
162.697420634921	5.6294788907927\\
164.681547619048	7.64238023626767\\
166.665674603175	5.74417766544885\\
168.649801587302	6.32873517765334\\
170.633928571429	5.22760537145635\\
172.618055555556	6.24504247496308\\
174.602182539683	5.36324940852511\\
176.586309523809	7.05151263066425\\
178.570436507937	5.71028080529665\\
180.554563492063	7.90329253204621\\
182.53869047619	6.73170006055005\\
184.522817460317	8.21775523152781\\
186.506944444444	7.92109825881033\\
188.491071428571	8.65307629377456\\
190.475198412698	8.82426127706914\\
192.459325396825	9.73561685366873\\
194.443452380952	9.1144295640932\\
196.427579365079	9.31387651106128\\
198.411706349206	9.75294118592541\\
200.395833333333	7.76800533320632\\
202.37996031746	9.85403876494017\\
204.364087301587	9.87965709095527\\
206.348214285714	9.5711758378928\\
208.332341269841	10.4624542373186\\
210.316468253968	9.62268082824523\\
212.300595238095	10.0234489440661\\
214.284722222222	10.2347207297323\\
216.268849206349	8.19409536623373\\
218.252976190476	9.61097401921028\\
220.237103174603	7.6053331771238\\
222.22123015873	8.31914685201043\\
224.205357142857	8.42032024037512\\
226.189484126984	8.21034994091944\\
228.173611111111	7.95566986153401\\
230.157738095238	8.483831756839\\
232.141865079365	9.14626023656939\\
234.125992063492	9.05679536327705\\
236.110119047619	8.47878961416431\\
238.094246031746	9.13029501444698\\
240.078373015873	8.36787340101478\\
242.0625	9.15887462286457\\
244.046626984127	9.77132635307907\\
246.030753968254	9.32009181053906\\
248.014880952381	10.0620034602615\\
249.999007936508	10.2765406777745\\
251.983134920635	9.429933048402\\
253.967261904762	9.40313450487822\\
255.951388888889	9.69269647319182\\
257.935515873016	9.70166100447813\\
259.919642857143	10.823497745595\\
261.90376984127	9.63209278603766\\
263.887896825397	10.714319959703\\
265.872023809524	10.2208579201732\\
267.856150793651	10.4890563059633\\
269.840277777778	10.4406535229968\\
271.824404761905	9.80310470023636\\
273.808531746032	10.3969457443015\\
275.792658730159	9.56429634883099\\
277.776785714286	8.23699058036858\\
279.760912698413	9.63983565532086\\
281.74503968254	8.67353442129109\\
283.729166666667	9.06915772825836\\
285.713293650794	8.18285223084648\\
287.697420634921	8.33387741997968\\
289.681547619048	8.42193341079907\\
291.665674603175	8.90687895206782\\
293.649801587302	8.10500076563635\\
295.633928571429	7.77760370955206\\
297.618055555556	6.83013877466288\\
299.602182539683	8.07495445812177\\
301.58630952381	7.50765718475453\\
303.570436507937	8.49016619680414\\
305.554563492063	7.30719463209327\\
307.53869047619	7.90961509246513\\
309.522817460317	6.6897633864335\\
311.506944444444	6.29815910567169\\
313.491071428571	6.9990350792484\\
315.475198412698	6.05975015956259\\
317.459325396825	6.91997309494533\\
319.443452380952	5.31947656657078\\
321.427579365079	5.84921022304678\\
323.411706349206	5.08375358769271\\
325.395833333333	5.08634537974566\\
327.37996031746	4.13246431919206\\
329.364087301587	5.38472467375958\\
331.348214285714	4.48089219303165\\
333.332341269841	4.15015368755281\\
335.316468253968	3.87039604466046\\
337.300595238095	3.89898861439415\\
339.284722222222	4.03028127298288\\
341.268849206349	4.31788411719768\\
343.252976190476	3.19716521781942\\
345.237103174603	4.15536441865059\\
347.22123015873	3.80762213946087\\
349.205357142857	3.64773247355999\\
351.189484126984	4.58347937569464\\
353.173611111111	5.12501695290317\\
355.157738095238	4.98699849193356\\
357.141865079365	6.12545192815192\\
359.125992063492	5.20468413782812\\
361.110119047619	6.52284488419729\\
363.094246031746	5.24572742910171\\
365.078373015873	7.74298562579553\\
367.0625	7.23208846138726\\
369.046626984127	8.56273734352093\\
371.030753968254	8.12433548140114\\
373.014880952381	9.43680345874054\\
374.999007936508	7.92932324589562\\
376.983134920635	9.15046010110121\\
378.967261904762	8.80780646619749\\
380.951388888889	8.95173261743057\\
382.935515873016	9.90204704965734\\
384.919642857143	8.8718703538965\\
386.90376984127	9.47937073633552\\
388.887896825397	10.4083659101056\\
390.872023809524	10.4397376936013\\
392.856150793651	12.1482864031765\\
394.840277777778	10.1557835866926\\
396.824404761905	11.4735412738198\\
398.808531746032	11.3128941401839\\
400.792658730159	11.4169057315774\\
402.776785714286	11.8562209399442\\
404.760912698413	11.7365984480619\\
406.74503968254	12.845431150135\\
408.729166666667	12.0050092664953\\
410.713293650794	12.8587203993283\\
412.697420634921	12.0141058252183\\
414.681547619048	13.5538164130478\\
416.665674603175	12.9932777058068\\
418.649801587302	14.0329352839301\\
420.633928571428	15.2031226247181\\
422.618055555556	14.1749675019094\\
424.602182539683	15.5071322693015\\
426.58630952381	15.3040258059158\\
428.570436507937	16.1252366218829\\
430.554563492063	16.9883683214532\\
432.53869047619	16.3560569590968\\
434.522817460317	16.8698956758326\\
436.506944444444	16.028539182711\\
438.491071428571	17.4508563663117\\
440.475198412698	16.1132010066108\\
442.459325396825	16.7571494477828\\
444.443452380952	16.7722294569018\\
446.427579365079	15.7359526680127\\
448.411706349206	16.4014108279728\\
450.395833333333	16.6120238498374\\
452.37996031746	17.214765024246\\
454.364087301587	15.6012838768085\\
456.348214285714	17.1902777392364\\
458.332341269841	16.1183591217589\\
460.316468253968	16.3912856641581\\
462.300595238095	15.8760351338921\\
464.284722222222	17.4368677707556\\
466.268849206349	14.472558746613\\
468.252976190476	16.5204267118944\\
470.237103174603	15.1718606889918\\
472.22123015873	15.9711154546911\\
474.205357142857	14.8619869875202\\
476.189484126984	15.9692287005832\\
478.173611111111	15.1955442304253\\
480.157738095238	16.0185686596422\\
482.141865079365	15.6550455563426\\
484.125992063492	15.9212689536031\\
486.110119047619	15.9982944103754\\
488.094246031746	16.1630154037495\\
490.078373015873	14.776171203527\\
492.0625	16.0176574606792\\
494.046626984127	16.2348375425957\\
496.030753968254	16.8071047072639\\
498.014880952381	15.9786660379724\\
499.999007936508	16.8298610745346\\
501.983134920635	15.333884604347\\
503.967261904762	17.050229070746\\
505.951388888889	15.8988867602629\\
507.935515873016	16.2842963600941\\
509.919642857143	14.5036344575715\\
511.90376984127	15.597284368319\\
513.887896825397	13.6096238515713\\
515.872023809524	15.4902363559776\\
517.856150793651	14.4776397784841\\
519.840277777778	15.7943954842504\\
521.824404761905	14.9269842507079\\
523.808531746032	15.9853043951105\\
525.792658730159	15.5289607007398\\
527.776785714286	16.1065756188231\\
529.760912698413	14.5939847011976\\
531.74503968254	15.8587069760473\\
533.729166666667	15.4613550395235\\
535.713293650794	14.756655842174\\
537.69742063492	17.08781402478\\
539.681547619047	15.1686077441363\\
541.665674603174	15.3647650305109\\
543.649801587301	13.2661343762862\\
545.633928571428	15.102615191879\\
547.618055555555	14.2375347040738\\
549.602182539683	15.5513949868077\\
551.58630952381	14.3999828752184\\
553.570436507937	14.5738042134224\\
555.554563492064	13.9497350280116\\
557.53869047619	13.9529919214213\\
559.522817460317	13.5044457055356\\
561.506944444444	13.3155687142657\\
563.491071428571	13.931450907754\\
565.475198412698	12.8768050351958\\
567.459325396825	13.3511012684083\\
569.443452380952	14.5785984221846\\
571.427579365079	12.7221698268656\\
573.411706349206	13.4568531707631\\
575.395833333333	13.409545814266\\
577.37996031746	13.237333699059\\
579.364087301587	12.5646015306167\\
581.348214285714	13.3209671956042\\
583.332341269841	12.8067616122484\\
585.316468253968	13.1584166586547\\
587.300595238095	12.9316829127152\\
589.284722222222	13.2465335129649\\
591.268849206349	12.3580648798092\\
593.252976190476	12.9691059587214\\
595.237103174603	11.5540036873648\\
597.22123015873	13.023496314009\\
599.205357142857	11.4213453120441\\
601.189484126984	12.6061001231818\\
603.173611111111	11.9418610053198\\
605.157738095238	12.9492631488598\\
607.141865079365	11.7273863048345\\
609.125992063492	12.5406316426286\\
611.110119047619	11.1189205880498\\
613.094246031746	11.0440979211994\\
615.078373015873	9.40845030260342\\
617.0625	9.51415535440454\\
619.046626984127	9.62253868065114\\
621.030753968254	10.5923529565767\\
623.014880952381	9.06903222285425\\
624.999007936508	10.3806586335845\\
626.983134920635	8.12385057530071\\
628.967261904762	7.91651832728808\\
630.951388888889	8.08398029966465\\
632.935515873016	7.19151248787229\\
634.919642857143	8.3063152604996\\
636.90376984127	6.86690899080874\\
638.887896825397	6.73003413384585\\
640.872023809524	6.85023426499855\\
642.856150793651	6.51580535751748\\
644.840277777778	6.15864722015274\\
646.824404761905	4.94846170637529\\
648.808531746032	5.43832500844653\\
650.792658730159	3.7618159843964\\
652.776785714286	3.22496634153448\\
654.760912698413	3.38147418517648\\
656.74503968254	3.9858207815176\\
658.729166666667	3.53712816649849\\
660.713293650794	3.00467105029793\\
662.69742063492	3.24194386905183\\
664.681547619047	2.67746618018213\\
666.665674603174	3.51842791682295\\
668.649801587301	3.18556997715577\\
670.633928571428	3.2802490314347\\
672.618055555555	3.39953757923265\\
674.602182539682	2.92033894706176\\
676.58630952381	2.76622372739705\\
678.570436507937	2.96724788599266\\
680.554563492064	3.4208006620232\\
682.53869047619	3.76357794234441\\
684.522817460317	3.71301499410655\\
686.506944444444	3.70758076358683\\
688.491071428571	3.94718127900044\\
690.475198412698	3.95385049656659\\
692.459325396825	2.36387543831338\\
694.443452380952	4.10678484144081\\
696.427579365079	4.07869138938872\\
698.411706349206	4.04382232220334\\
700.395833333333	5.01033091668082\\
702.37996031746	4.70476011478895\\
704.364087301587	5.60295762323783\\
706.348214285714	5.66284878641012\\
708.332341269841	6.08229022337347\\
710.316468253968	4.94289643141539\\
712.300595238095	5.78694499078421\\
714.284722222222	5.58037619743551\\
716.268849206349	7.76354675883126\\
718.252976190476	7.60406375765455\\
720.237103174603	7.93694215809658\\
722.22123015873	8.87213143853824\\
724.205357142857	10.1249251249398\\
726.189484126984	10.2293571641841\\
728.173611111111	10.7441566515008\\
730.157738095238	11.1221321694682\\
732.141865079365	11.4801967656504\\
734.125992063492	13.0786490495576\\
736.110119047619	13.351510215053\\
738.094246031746	13.5744109463628\\
740.078373015873	14.018983671877\\
742.0625	14.6082967024111\\
744.046626984127	14.2016196274905\\
746.030753968254	13.7331636437126\\
748.014880952381	15.21939155573\\
749.999007936508	15.6615372509629\\
751.983134920635	15.4573549873637\\
753.967261904762	14.6937269466686\\
755.951388888889	13.507027465168\\
757.935515873016	14.3090760797389\\
759.919642857143	13.5445151808333\\
761.90376984127	14.9981212398196\\
763.887896825397	14.7385261476558\\
765.872023809524	14.4523100293425\\
767.856150793651	14.3396603662714\\
769.840277777778	15.1197229103977\\
771.824404761905	13.6669767189773\\
773.808531746032	14.7634339990457\\
775.792658730159	14.035192741017\\
777.776785714286	13.2624235846807\\
779.760912698413	13.3794798559384\\
781.74503968254	12.8468553435051\\
783.729166666667	13.0283311250625\\
785.713293650794	13.1888415807859\\
787.69742063492	13.1399156156912\\
789.681547619047	12.9820540569349\\
791.665674603174	12.6943061008379\\
793.649801587301	12.5826241517892\\
795.633928571428	12.6159842944969\\
797.618055555555	12.8574514853491\\
799.602182539682	12.5828111500716\\
801.586309523809	14.008906450863\\
803.570436507937	13.613838421364\\
805.554563492064	14.2766099172403\\
807.53869047619	13.8689055060739\\
809.522817460317	14.7380785568292\\
811.506944444444	13.7010813246249\\
813.491071428571	14.2077897272681\\
815.475198412698	12.9818706567476\\
817.459325396825	14.2862104087113\\
819.443452380952	14.8208461363515\\
821.427579365079	13.1906348878542\\
823.411706349206	13.7770493334022\\
825.395833333333	12.9244269110058\\
827.37996031746	14.2463290437569\\
829.364087301587	13.4751375979051\\
831.348214285714	13.5701990972708\\
833.332341269841	13.7170139342844\\
835.316468253968	11.7400188760852\\
837.300595238095	13.605310021778\\
839.284722222222	11.2166655891753\\
841.268849206349	13.1203774584742\\
843.252976190476	11.6168970897087\\
845.237103174603	12.6732505407194\\
847.22123015873	10.9211964174177\\
849.205357142857	11.9382253206371\\
851.189484126984	12.0204052208051\\
853.173611111111	11.1593539963362\\
855.157738095238	12.1439512537138\\
857.141865079365	11.3878312900419\\
859.125992063492	11.9312479912838\\
861.110119047619	11.785813179815\\
863.094246031746	10.9010652894996\\
865.078373015873	11.3345943741671\\
867.0625	11.4375182856953\\
869.046626984127	10.3036171399801\\
871.030753968254	10.4458370523258\\
873.014880952381	9.15417135174178\\
874.999007936508	9.78713232277696\\
876.983134920635	9.03435332807083\\
878.967261904762	9.96566864938024\\
880.951388888889	9.23507636179302\\
882.935515873016	10.0781163395621\\
884.919642857143	8.32348599688096\\
886.90376984127	9.62976969222797\\
888.887896825397	9.7347088075004\\
890.872023809524	9.64420537166791\\
892.856150793651	9.03482068951309\\
894.840277777778	8.28694362195714\\
896.824404761905	6.99378471467292\\
898.808531746032	7.88420716644849\\
900.792658730159	7.01333464323417\\
902.776785714286	6.0590884855788\\
904.760912698413	6.08256199070149\\
906.74503968254	5.13267894051237\\
908.729166666667	4.93676088967909\\
910.713293650794	5.26576231532928\\
912.69742063492	4.49810171708407\\
914.681547619047	4.75375911001539\\
916.665674603174	4.62806116134522\\
918.649801587301	3.73493971860056\\
920.633928571428	4.60621214224883\\
922.618055555555	4.10272894567363\\
924.602182539682	4.13598767282392\\
926.586309523809	3.33148372712182\\
928.570436507936	2.84237550038581\\
930.554563492063	3.08841484478536\\
932.53869047619	1.94528417016108\\
934.522817460317	2.85605810027005\\
936.506944444444	2.42857161247375\\
938.491071428571	4.46088553599295\\
940.475198412698	2.98221665077003\\
942.459325396825	3.88742374786273\\
944.443452380952	3.32563209984551\\
946.427579365079	3.72181580911216\\
948.411706349206	3.95019695468001\\
950.395833333333	3.63737073201305\\
952.37996031746	4.57504758263216\\
954.364087301587	4.81762034970173\\
956.348214285714	4.48919337565466\\
958.332341269841	4.96400025382118\\
960.316468253968	4.858668883569\\
962.300595238095	4.95181869272235\\
964.284722222222	4.86520811757924\\
966.268849206349	6.13358389541238\\
968.252976190476	4.51865412549677\\
970.237103174603	4.81830818551877\\
972.22123015873	4.86970432431281\\
974.205357142857	5.95832817094206\\
976.189484126984	5.5882839129752\\
978.173611111111	7.8127266483031\\
980.157738095238	6.09439616135698\\
982.141865079365	8.50993142278413\\
984.125992063492	7.22089066972735\\
986.110119047619	8.93283592705743\\
988.094246031746	7.72560848847335\\
990.078373015873	9.404986040834\\
992.0625	9.24074414959904\\
994.046626984127	9.0529936986014\\
996.030753968254	8.28670829127958\\
998.014880952381	8.79458605515313\\
};
\end{axis}
\end{tikzpicture}%
